Adaptive Grids in the Context of Algebraic Stabilizations for Convection-Diffusion-Reaction Equations

Three algebraically stabilized finite element schemes for discretizing convection-diffusion-reaction equations are studied on adaptively refined grids. These schemes are the algebraic flux correction (AFC) scheme with Kuzmin limiter, the AFC scheme with BJK limiter, and the recently proposed Monotone Upwind-type Algebraically Stabilized (MUAS) method. Both, conforming closure of the refined grids and grids with hanging vertices are considered. A non-standard algorithmic step becomes necessary before these schemes can be applied on grids with hanging vertices. The assessment of the schemes is performed with respect to the satisfaction of the global discrete maximum principle (DMP), the accuracy, e.g., smearing of layers, and the efficiency in solving the corresponding nonlinear problems.

==> posteriori_images_tex/h1_error_boundary_layer_false.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{loglogaxis}[
    legend pos=south west, xlabel = $\#\ \mathrm{dof}$,ylabel=$\|\nabla\left(u-u_h\right)\|_{L^2(\Omega)}$,
    legend cell align ={left},, title = {hanging nodes},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 8.0424725406542 )( 81.0 , 8.0609946536039 )( 289.0 , 7.8105937015305 )( 1089.0 , 7.218507640822 )( 1329.0 , 6.0757678812282 )( 1594.0 , 4.3728853327837 )( 1910.0 , 3.2383568149604 )( 2380.0 , 2.7518541604003 )( 2816.0 , 2.4507643382804 )( 3285.0 , 1.8610175566629 )( 4344.0 , 1.5387748764759 )( 5157.0 , 1.3190953085567 )( 6827.0 , 1.0684216598307 )( 8235.0 , 0.93364739924626 )( 10068.0 , 0.83475084234687 )( 13570.0 , 0.69345758224009 )( 18642.0 , 0.56613551243336 )( 29525.0 , 0.43916845419131 )( 51452.0 , 0.32574841770827 )( 72267.0 , 0.26977714561922 )( 95250.0 , 0.23237502398895 )( 137241.0 , 0.19473874573061 )( 245784.0 , 0.14206270407487 )( 306768.0 , 0.12616813644844 )};
\addlegendentry{BJK} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 8.0205632126557 )( 81.0 , 8.0101826237912 )( 289.0 , 7.7559388638086 )( 1089.0 , 7.2026545553424 )( 1298.0 , 6.0872315302773 )( 1567.0 , 4.4341709480366 )( 1986.0 , 3.1016081242496 )( 2369.0 , 2.6595441765946 )( 2887.0 , 2.1316203895719 )( 3736.0 , 1.7247243301142 )( 4560.0 , 1.5384981764917 )( 5448.0 , 1.3882590510226 )( 6684.0 , 1.2979725574174 )( 8015.0 , 1.1969884930654 )( 9113.0 , 1.0482343248803 )( 10479.0 , 0.95004678433918 )( 13913.0 , 0.8559225488176 )( 16795.0 , 0.79831846242501 )( 20647.0 , 0.77380519580204 )( 25331.0 , 0.66782694172255 )( 29856.0 , 0.60169407113346 )( 35765.0 , 0.55066127755048 )( 44862.0 , 0.51159250412924 )( 56330.0 , 0.45095252279399 )( 66248.0 , 0.42817046765165 )( 83213.0 , 0.50737331906699 )( 97131.0 , 0.40823141395443 )( 117756.0 , 0.39064151719845 )( 146554.0 , 0.36681911042127 )( 175288.0 , 0.31594483783525 )( 210243.0 , 0.31187427847024 )( 245311.0 , 0.26020357734758 )( 298373.0 , 0.38260111184426 )};
\addlegendentry{Kuzmin} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 8.0206175662346 )( 81.0 , 8.0108332048875 )( 289.0 , 7.7573416070453 )( 1089.0 , 7.2036916503474 )( 1319.0 , 6.0722382990134 )( 1566.0 , 4.4061251465044 )( 1923.0 , 3.1353848505752 )( 2712.0 , 2.0622558712326 )( 3881.0 , 1.6142252398098 )( 6620.0 , 1.0753861894191 )( 8806.0 , 0.88511704604191 )( 16384.0 , 0.62006119103729 )( 27902.0 , 0.45070959998104 )( 51292.0 , 0.32646390240696 )( 90849.0 , 0.23867517046579 )( 115614.0 , 0.212380889997 )( 145041.0 , 0.18898240974725 )( 205044.0 , 0.15640519903503 )( 330817.0 , 0.12136894098901 )};
\addlegendentry{MUAS} 
\addplot[color=black,  line width = 0.5mm, dashdotted,,mark options = {scale= 1.0, solid}]
coordinates{( 25.0 , 8.94427190999916 )( 81.0 , 4.969039949999533 )( 289.0 , 2.6306682088232822 )( 1089.0 , 1.3551927136362363 )( 1329.0 , 1.22673994612146 )( 1594.0 , 1.1201362168464564 )( 1910.0 , 1.0232890201933018 )( 2380.0 , 0.9166984970282113 )( 2816.0 , 0.8427498280790526 )( 3285.0 , 0.7802743146408705 )( 4344.0 , 0.6785316179351948 )( 5157.0 , 0.622753865785812 )( 6827.0 , 0.5412526633502247 )( 8235.0 , 0.4928141806363819 )( 10068.0 , 0.44570078027566806 )( 13570.0 , 0.38390615409376877 )( 18642.0 , 0.3275433194450438 )( 29525.0 , 0.26026756245132093 )( 51452.0 , 0.197157756394406 )( 72267.0 , 0.1663584957249427 )( 95250.0 , 0.14490471120044368 )( 137241.0 , 0.12071828609817173 )( 245784.0 , 0.090206575050486 )( 306768.0 , 0.0807439461064286 )};
\addlegendentry{Optimal rate $\mathcal{O}(h)$} 
\end{loglogaxis}
\end{tikzpicture}


==> posteriori_images_tex/h1_error_boundary_layer_true.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{loglogaxis}[
    legend pos=south west, xlabel = $\#\ \mathrm{dof}$,ylabel = $\|\nabla\left(u-u_h\right)\|_{L^2(\Omega)}$,
    legend cell align ={left},, title = {conforming closure},
   legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 8.0424725406542 )( 81.0 , 8.0609946536039 )( 289.0 , 7.8105937015305 )( 1089.0 , 7.218507640822 )( 1333.0 , 6.0747681971772 )( 1602.0 , 4.3529433537147 )( 1931.0 , 3.17856381442 )( 2294.0 , 2.6518235262102 )( 2802.0 , 2.5185191302926 )( 3536.0 , 1.8595506255914 )( 4333.0 , 1.5552644661375 )( 5494.0 , 1.2787737863922 )( 8098.0 , 0.946357784552 )( 10811.0 , 0.78013226895274 )( 16299.0 , 0.59912260823659 )( 22607.0 , 0.49099046224222 )( 28839.0 , 0.43039869208635 )( 44870.0 , 0.34029445013933 )( 63932.0 , 0.28004272180811 )( 84300.0 , 0.24239559538406 )( 128333.0 , 0.19666870628084 )( 175735.0 , 0.16706628298625 )( 220676.0 , 0.14789570098187 )( 289435.0 , 0.12827061726442 )};
\addlegendentry{BJK} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 8.0205632126557 )( 81.0 , 8.0101826237912 )( 289.0 , 7.7559388638086 )( 1089.0 , 7.2026545553424 )( 1298.0 , 6.077623359542 )( 1563.0 , 4.3946349022518 )( 1977.0 , 2.9748789078349 )( 2433.0 , 2.415851033824 )( 3341.0 , 1.8124507586868 )( 4587.0 , 1.4809332813893 )( 5933.0 , 1.2820742605109 )( 7505.0 , 1.0906395084311 )( 9046.0 , 0.95946515131841 )( 11611.0 , 0.86639385472912 )( 15114.0 , 0.79766473306313 )( 18415.0 , 0.73831977708659 )( 24135.0 , 0.78355577124564 )( 29166.0 , 0.75570982654881 )( 37373.0 , 0.68820675106047 )( 44327.0 , 0.61690966794237 )( 53249.0 , 0.56697594323974 )( 65382.0 , 0.53015456827991 )( 81816.0 , 0.48452120597348 )( 97826.0 , 0.44560239185104 )( 116962.0 , 0.41930589709134 )( 142170.0 , 0.36952531402813 )( 172137.0 , 0.36548389310875 )( 213692.0 , 0.35161148900045 )( 258076.0 , 0.34678772627458 )};
\addlegendentry{Kuzmin} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 8.0206175662346 )( 81.0 , 8.0108332048875 )( 289.0 , 7.7573416070453 )( 1089.0 , 7.2036916503474 )( 1327.0 , 6.0705994897884 )( 1610.0 , 4.3190636322318 )( 1935.0 , 3.0761881435576 )( 2714.0 , 2.0146257854485 )( 3711.0 , 1.5535890794866 )( 6767.0 , 1.0142080973916 )( 11089.0 , 0.75147264109627 )( 20531.0 , 0.516503250177 )( 36565.0 , 0.37938683967609 )( 68275.0 , 0.27011736593374 )( 103436.0 , 0.21858266531645 )( 190474.0 , 0.15994320068451 )( 342988.0 , 0.1176072280535 )};
\addlegendentry{MUAS} 
\addplot[color=black,  line width = 0.5mm, dashdotted,,mark options = {scale= 1.0, solid}]
coordinates{( 25.0 , 8.94427190999916 )( 81.0 , 4.969039949999533 )( 289.0 , 2.6306682088232822 )( 1089.0 , 1.3551927136362363 )( 1333.0 , 1.2248979932114525 )( 1602.0 , 1.1173358719233182 )( 1931.0 , 1.017709575931423 )( 2294.0 , 0.9337235037831065 )( 2802.0 , 0.8448525755274976 )( 3536.0 , 0.7520710469952335 )( 4333.0 , 0.6793923514643422 )( 5494.0 , 0.6033518799847892 )( 8098.0 , 0.4969653525349158 )( 10811.0 , 0.4301124998842224 )( 16299.0 , 0.35029546747657764 )( 22607.0 , 0.2974359991234359 )( 28839.0 , 0.26334489223323687 )( 44870.0 , 0.21112368768067824 )( 63932.0 , 0.17687068281895504 )( 84300.0 , 0.15402854413408715 )( 128333.0 , 0.12483771891348483 )( 175735.0 , 0.10668070202896482 )( 220676.0 , 0.09520010912223563 )( 289435.0 , 0.08312649600626597 )};
\addlegendentry{Optimal rate $\mathcal{O}(h)$} 
\end{loglogaxis}
\end{tikzpicture}


==> posteriori_images_tex/hemker_cutline_x_1_false.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=south east, xlabel = $x$, ylabel = {$u (x,1)$},
xmin = -2.1, xmax = 8.1, title= hanging nodes,
legend cell align ={left},
legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red, line width = 0.5mm, dashdotted] 
coordinates{( -2.0 , 1.60441e-33 )( -1.9995 , 1.61377e-33 )( -1.999 , 1.62313e-33 )( -1.9985 , 1.63249e-33 )( -1.998 , 1.64185e-33 )( -1.9975 , 1.65121e-33 )( -1.997 , 1.66057e-33 )( -1.9965 , 1.66993e-33 )( -1.996 , 1.67929e-33 )( -1.9955 , 1.68865e-33 )( -1.995 , 1.69801e-33 )( -1.9945 , 1.70737e-33 )( -1.994 , 1.71673e-33 )( -1.9935 , 1.72608e-33 )( -1.993 , 1.73544e-33 )( -1.9925 , 1.7448e-33 )( -1.992 , 1.75416e-33 )( -1.9915 , 1.76352e-33 )( -1.991 , 1.77288e-33 )( -1.9905 , 1.78224e-33 )( -1.99 , 1.7916e-33 )( -1.9895 , 1.80096e-33 )( -1.989 , 1.81032e-33 )( -1.9885 , 1.81968e-33 )( -1.988 , 1.82904e-33 )( -1.9875 , 1.8384e-33 )( -1.987 , 1.84775e-33 )( -1.9865 , 1.85711e-33 )( -1.986 , 1.86647e-33 )( -1.9855 , 1.87583e-33 )( -1.985 , 1.88519e-33 )( -1.9845 , 1.89455e-33 )( -1.984 , 1.90391e-33 )( -1.9835 , 1.91327e-33 )( -1.983 , 1.92263e-33 )( -1.9825 , 1.93199e-33 )( -1.982 , 1.94135e-33 )( -1.9815 , 1.95071e-33 )( -1.981 , 1.96007e-33 )( -1.9805 , 1.96943e-33 )( -1.98 , 1.97878e-33 )( -1.9795 , 1.98814e-33 )( -1.979 , 1.9975e-33 )( -1.9785 , 2.00686e-33 )( -1.978 , 2.01622e-33 )( -1.9775 , 2.02558e-33 )( -1.977 , 2.03494e-33 )( -1.9765 , 2.0443e-33 )( -1.976 , 2.05366e-33 )( -1.9755 , 2.06302e-33 )( -1.975 , 2.07238e-33 )( -1.9745 , 2.08174e-33 )( -1.974 , 2.0911e-33 )( -1.9735 , 2.10045e-33 )( -1.973 , 2.10981e-33 )( -1.9725 , 2.11917e-33 )( -1.972 , 2.12853e-33 )( -1.9715 , 2.13789e-33 )( -1.971 , 2.14725e-33 )( -1.9705 , 2.15661e-33 )( -1.97 , 2.16597e-33 )( -1.9695 , 2.17533e-33 )( -1.969 , 2.18469e-33 )( -1.9685 , 2.19405e-33 )( -1.968 , 2.20341e-33 )( -1.9675 , 2.21277e-33 )( -1.967 , 2.22213e-33 )( -1.9665 , 2.23148e-33 )( -1.966 , 2.24084e-33 )( -1.9655 , 2.2502e-33 )( -1.965 , 2.25956e-33 )( -1.9645 , 2.26892e-33 )( -1.964 , 2.27828e-33 )( -1.9635 , 2.28764e-33 )( -1.963 , 2.297e-33 )( -1.9625 , 2.30636e-33 )( -1.962 , 2.31572e-33 )( -1.9615 , 2.32508e-33 )( -1.961 , 2.33444e-33 )( -1.9605 , 2.3438e-33 )( -1.96 , 2.35316e-33 )( -1.9595 , 2.36251e-33 )( -1.959 , 2.37187e-33 )( -1.9585 , 2.38123e-33 )( -1.958 , 2.39059e-33 )( -1.9575 , 2.39995e-33 )( -1.957 , 2.40931e-33 )( -1.9565 , 2.41867e-33 )( -1.956 , 2.42803e-33 )( -1.9555 , 2.43739e-33 )( -1.955 , 2.44675e-33 )( -1.9545 , 2.45611e-33 )( -1.954 , 2.46547e-33 )( -1.9535 , 2.47483e-33 )( -1.953 , 2.48418e-33 )( -1.9525 , 2.49354e-33 )( -1.952 , 2.5029e-33 )( -1.9515 , 2.51226e-33 )( -1.951 , 2.52162e-33 )( -1.9505 , 2.53098e-33 )( -1.95 , 2.54034e-33 )( -1.9495 , 2.5497e-33 )( -1.949 , 2.55906e-33 )( -1.9485 , 2.56842e-33 )( -1.948 , 2.57778e-33 )( -1.9475 , 2.58714e-33 )( -1.947 , 2.5965e-33 )( -1.9465 , 2.60586e-33 )( -1.946 , 2.61521e-33 )( -1.9455 , 2.62457e-33 )( -1.945 , 2.63393e-33 )( -1.9445 , 2.64329e-33 )( -1.944 , 2.65265e-33 )( -1.9435 , 2.66201e-33 )( -1.943 , 2.67137e-33 )( -1.9425 , 2.68073e-33 )( -1.942 , 2.69009e-33 )( -1.9415 , 2.69945e-33 )( -1.941 , 2.50693e-33 )( -1.9405 , 1.95553e-33 )( -1.94 , 1.40413e-33 )( -1.9395 , 8.52727e-34 )( -1.939 , 3.01324e-34 )( -1.9385 , -2.50078e-34 )( -1.938 , -8.0148e-34 )( -1.9375 , -1.35288e-33 )( -1.937 , -1.90428e-33 )( -1.9365 , -2.45569e-33 )( -1.936 , -3.00709e-33 )( -1.9355 , -3.55849e-33 )( -1.935 , -4.10989e-33 )( -1.9345 , -4.6613e-33 )( -1.934 , -5.2127e-33 )( -1.9335 , -5.7641e-33 )( -1.933 , -6.3155e-33 )( -1.9325 , -6.8669e-33 )( -1.932 , -7.41831e-33 )( -1.9315 , -7.96971e-33 )( -1.931 , -8.52111e-33 )( -1.9305 , -9.07251e-33 )( -1.93 , -9.62391e-33 )( -1.9295 , -1.01753e-32 )( -1.929 , -1.07267e-32 )( -1.9285 , -1.12781e-32 )( -1.928 , -1.18295e-32 )( -1.9275 , -1.23809e-32 )( -1.927 , -1.29323e-32 )( -1.9265 , -1.34837e-32 )( -1.926 , -1.40351e-32 )( -1.9255 , -1.45865e-32 )( -1.925 , -1.51379e-32 )( -1.9245 , -1.56893e-32 )( -1.924 , -1.62407e-32 )( -1.9235 , -1.67921e-32 )( -1.923 , -1.73435e-32 )( -1.9225 , -1.78949e-32 )( -1.922 , -1.84463e-32 )( -1.9215 , -1.89978e-32 )( -1.921 , -1.95492e-32 )( -1.9205 , -2.01006e-32 )( -1.92 , -2.0652e-32 )( -1.9195 , -2.12034e-32 )( -1.919 , -2.17548e-32 )( -1.9185 , -2.23062e-32 )( -1.918 , -2.28576e-32 )( -1.9175 , -2.3409e-32 )( -1.917 , -2.39604e-32 )( -1.9165 , -2.45118e-32 )( -1.916 , -2.50632e-32 )( -1.9155 , -2.56146e-32 )( -1.915 , -2.6166e-32 )( -1.9145 , -2.67174e-32 )( -1.914 , -2.72688e-32 )( -1.9135 , -2.78202e-32 )( -1.913 , -2.83716e-32 )( -1.9125 , -2.8923e-32 )( -1.912 , -2.94744e-32 )( -1.9115 , -3.00258e-32 )( -1.911 , -3.05772e-32 )( -1.9105 , -3.11286e-32 )( -1.91 , -3.168e-32 )( -1.9095 , -3.22314e-32 )( -1.909 , -3.27828e-32 )( -1.9085 , -3.33342e-32 )( -1.908 , -3.38856e-32 )( -1.9075 , -3.4437e-32 )( -1.907 , -3.49884e-32 )( -1.9065 , -3.55398e-32 )( -1.906 , -3.60912e-32 )( -1.9055 , -3.66426e-32 )( -1.905 , -3.7194e-32 )( -1.9045 , -3.77454e-32 )( -1.904 , -3.82968e-32 )( -1.9035 , -3.88482e-32 )( -1.903 , -3.93996e-32 )( -1.9025 , -3.9951e-32 )( -1.902 , -4.05024e-32 )( -1.9015 , -4.10538e-32 )( -1.901 , -4.16052e-32 )( -1.9005 , -4.21566e-32 )( -1.9 , -4.2708e-32 )( -1.8995 , -4.32594e-32 )( -1.899 , -4.38109e-32 )( -1.8985 , -4.43623e-32 )( -1.898 , -4.49137e-32 )( -1.8975 , -4.54651e-32 )( -1.897 , -4.60165e-32 )( -1.8965 , -4.65679e-32 )( -1.896 , -4.71193e-32 )( -1.8955 , -4.76707e-32 )( -1.895 , -4.82221e-32 )( -1.8945 , -4.87735e-32 )( -1.894 , -4.93249e-32 )( -1.8935 , -4.98763e-32 )( -1.893 , -5.04277e-32 )( -1.8925 , -5.09791e-32 )( -1.892 , -5.15305e-32 )( -1.8915 , -5.20819e-32 )( -1.891 , -5.26333e-32 )( -1.8905 , -5.31847e-32 )( -1.89 , -5.37361e-32 )( -1.8895 , -5.42875e-32 )( -1.889 , -5.48389e-32 )( -1.8885 , -5.53903e-32 )( -1.888 , -5.59417e-32 )( -1.8875 , -5.64931e-32 )( -1.887 , -5.70445e-32 )( -1.8865 , -5.75959e-32 )( -1.886 , -5.81473e-32 )( -1.8855 , -5.86987e-32 )( -1.885 , -5.92501e-32 )( -1.8845 , -5.98015e-32 )( -1.884 , -6.03529e-32 )( -1.8835 , -6.09043e-32 )( -1.883 , -6.14557e-32 )( -1.8825 , -6.20071e-32 )( -1.882 , -6.25585e-32 )( -1.8815 , -6.31099e-32 )( -1.881 , -6.36613e-32 )( -1.8805 , -6.42127e-32 )( -1.88 , -6.47641e-32 )( -1.8795 , -6.53155e-32 )( -1.879 , -6.58669e-32 )( -1.8785 , -6.64183e-32 )( -1.878 , -6.69697e-32 )( -1.8775 , -6.75211e-32 )( -1.877 , -6.80725e-32 )( -1.8765 , -6.86239e-32 )( -1.876 , -6.91754e-32 )( -1.8755 , -6.97268e-32 )( -1.875 , -7.02782e-32 )( -1.8745 , -7.08296e-32 )( -1.874 , -7.1381e-32 )( -1.8735 , -7.19324e-32 )( -1.873 , -7.24838e-32 )( -1.8725 , -7.30352e-32 )( -1.872 , -7.35866e-32 )( -1.8715 , -7.4138e-32 )( -1.871 , -7.46894e-32 )( -1.8705 , -7.52408e-32 )( -1.87 , -7.57922e-32 )( -1.8695 , -7.63436e-32 )( -1.869 , -7.6895e-32 )( -1.8685 , -7.74464e-32 )( -1.868 , -7.79978e-32 )( -1.8675 , -7.85492e-32 )( -1.867 , -7.91006e-32 )( -1.8665 , -7.9652e-32 )( -1.866 , -8.02034e-32 )( -1.8655 , -8.07548e-32 )( -1.865 , -8.13062e-32 )( -1.8645 , -8.18576e-32 )( -1.864 , -8.2409e-32 )( -1.8635 , -8.29604e-32 )( -1.863 , -8.35118e-32 )( -1.8625 , -8.40632e-32 )( -1.862 , -8.46146e-32 )( -1.8615 , -8.5166e-32 )( -1.861 , -8.57174e-32 )( -1.8605 , -8.62688e-32 )( -1.86 , -8.68202e-32 )( -1.8595 , -8.73716e-32 )( -1.859 , -8.7923e-32 )( -1.8585 , -8.84744e-32 )( -1.858 , -8.90258e-32 )( -1.8575 , -8.95772e-32 )( -1.857 , -9.01286e-32 )( -1.8565 , -9.068e-32 )( -1.856 , -9.12314e-32 )( -1.8555 , -9.17828e-32 )( -1.855 , -9.23342e-32 )( -1.8545 , -9.28856e-32 )( -1.854 , -9.3437e-32 )( -1.8535 , -9.39884e-32 )( -1.853 , -9.45399e-32 )( -1.8525 , -9.50913e-32 )( -1.852 , -9.56427e-32 )( -1.8515 , -9.61941e-32 )( -1.851 , -9.67455e-32 )( -1.8505 , -9.72969e-32 )( -1.85 , -9.78483e-32 )( -1.8495 , -9.83997e-32 )( -1.849 , -9.89511e-32 )( -1.8485 , -9.95025e-32 )( -1.848 , -1.00054e-31 )( -1.8475 , -1.00605e-31 )( -1.847 , -1.01157e-31 )( -1.8465 , -1.01708e-31 )( -1.846 , -1.02259e-31 )( -1.8455 , -1.02811e-31 )( -1.845 , -1.03362e-31 )( -1.8445 , -1.03914e-31 )( -1.844 , -1.04465e-31 )( -1.8435 , -1.05016e-31 )( -1.843 , -1.05568e-31 )( -1.8425 , -1.06119e-31 )( -1.842 , -1.06671e-31 )( -1.8415 , -1.07222e-31 )( -1.841 , -1.07774e-31 )( -1.8405 , -1.08325e-31 )( -1.84 , -1.08876e-31 )( -1.8395 , -1.09428e-31 )( -1.839 , -1.09979e-31 )( -1.8385 , -1.10531e-31 )( -1.838 , -1.11082e-31 )( -1.8375 , -1.11633e-31 )( -1.837 , -1.12185e-31 )( -1.8365 , -1.12736e-31 )( -1.836 , -1.13288e-31 )( -1.8355 , -1.13839e-31 )( -1.835 , -1.1439e-31 )( -1.8345 , -1.14942e-31 )( -1.834 , -1.15493e-31 )( -1.8335 , -1.16045e-31 )( -1.833 , -1.16596e-31 )( -1.8325 , -1.17147e-31 )( -1.832 , -1.17699e-31 )( -1.8315 , -1.1825e-31 )( -1.831 , -1.18802e-31 )( -1.8305 , -1.19353e-31 )( -1.83 , -1.19904e-31 )( -1.8295 , -1.20456e-31 )( -1.829 , -1.21007e-31 )( -1.8285 , -1.21559e-31 )( -1.828 , -1.2211e-31 )( -1.8275 , -1.22661e-31 )( -1.827 , -1.23213e-31 )( -1.8265 , -1.23764e-31 )( -1.826 , -1.24316e-31 )( -1.8255 , -1.24867e-31 )( -1.825 , -1.25418e-31 )( -1.8245 , -1.2597e-31 )( -1.824 , -1.26521e-31 )( -1.8235 , -1.2704e-31 )( -1.823 , -1.27107e-31 )( -1.8225 , -1.27174e-31 )( -1.822 , -1.27241e-31 )( -1.8215 , -1.27308e-31 )( -1.821 , -1.27376e-31 )( -1.8205 , -1.27443e-31 )( -1.82 , -1.2751e-31 )( -1.8195 , -1.27577e-31 )( -1.819 , -1.27644e-31 )( -1.8185 , -1.27711e-31 )( -1.818 , -1.27778e-31 )( -1.8175 , -1.27845e-31 )( -1.817 , -1.27912e-31 )( -1.8165 , -1.27979e-31 )( -1.816 , -1.28046e-31 )( -1.8155 , -1.28113e-31 )( -1.815 , -1.2818e-31 )( -1.8145 , -1.28247e-31 )( -1.814 , -1.28314e-31 )( -1.8135 , -1.28381e-31 )( -1.813 , -1.28448e-31 )( -1.8125 , -1.28515e-31 )( -1.812 , -1.28582e-31 )( -1.8115 , -1.28649e-31 )( -1.811 , -1.28717e-31 )( -1.8105 , -1.28784e-31 )( -1.81 , -1.28851e-31 )( -1.8095 , -1.28918e-31 )( -1.809 , -1.28985e-31 )( -1.8085 , -1.29052e-31 )( -1.808 , -1.29119e-31 )( -1.8075 , -1.29186e-31 )( -1.807 , -1.29253e-31 )( -1.8065 , -1.2932e-31 )( -1.806 , -1.29387e-31 )( -1.8055 , -1.29454e-31 )( -1.805 , -1.29521e-31 )( -1.8045 , -1.29588e-31 )( -1.804 , -1.29655e-31 )( -1.8035 , -1.29722e-31 )( -1.803 , -1.29789e-31 )( -1.8025 , -1.29856e-31 )( -1.802 , -1.29923e-31 )( -1.8015 , -1.2999e-31 )( -1.801 , -1.30058e-31 )( -1.8005 , -1.30125e-31 )( -1.8 , -1.30192e-31 )( -1.7995 , -1.30259e-31 )( -1.799 , -1.30326e-31 )( -1.7985 , -1.30393e-31 )( -1.798 , -1.3046e-31 )( -1.7975 , -1.30527e-31 )( -1.797 , -1.30594e-31 )( -1.7965 , -1.30661e-31 )( -1.796 , -1.30728e-31 )( -1.7955 , -1.30795e-31 )( -1.795 , -1.30862e-31 )( -1.7945 , -1.30929e-31 )( -1.794 , -1.30996e-31 )( -1.7935 , -1.31063e-31 )( -1.793 , -1.3113e-31 )( -1.7925 , -1.31197e-31 )( -1.792 , -1.31264e-31 )( -1.7915 , -1.31331e-31 )( -1.791 , -1.31399e-31 )( -1.7905 , -1.31466e-31 )( -1.79 , -1.31533e-31 )( -1.7895 , -1.316e-31 )( -1.789 , -1.31667e-31 )( -1.7885 , -1.31734e-31 )( -1.788 , -1.31801e-31 )( -1.7875 , -1.31868e-31 )( -1.787 , -1.31935e-31 )( -1.7865 , -1.32002e-31 )( -1.786 , -1.32069e-31 )( -1.7855 , -1.32136e-31 )( -1.785 , -1.32203e-31 )( -1.7845 , -1.3227e-31 )( -1.784 , -1.32337e-31 )( -1.7835 , -1.32404e-31 )( -1.783 , -1.32471e-31 )( -1.7825 , -1.32538e-31 )( -1.782 , -1.32605e-31 )( -1.7815 , -1.32672e-31 )( -1.781 , -1.3274e-31 )( -1.7805 , -1.32807e-31 )( -1.78 , -1.32874e-31 )( -1.7795 , -1.32941e-31 )( -1.779 , -1.33008e-31 )( -1.7785 , -1.33075e-31 )( -1.778 , -1.33142e-31 )( -1.7775 , -1.33209e-31 )( -1.777 , -1.33276e-31 )( -1.7765 , -1.33343e-31 )( -1.776 , -1.3341e-31 )( -1.7755 , -1.33477e-31 )( -1.775 , -1.33544e-31 )( -1.7745 , -1.33611e-31 )( -1.774 , -1.33678e-31 )( -1.7735 , -1.33745e-31 )( -1.773 , -1.33812e-31 )( -1.7725 , -1.33879e-31 )( -1.772 , -1.33946e-31 )( -1.7715 , -1.34013e-31 )( -1.771 , -1.34081e-31 )( -1.7705 , -1.34148e-31 )( -1.77 , -1.34215e-31 )( -1.7695 , -1.34282e-31 )( -1.769 , -1.34349e-31 )( -1.7685 , -1.34416e-31 )( -1.768 , -1.34483e-31 )( -1.7675 , -1.3455e-31 )( -1.767 , -1.34617e-31 )( -1.7665 , -1.34684e-31 )( -1.766 , -1.34751e-31 )( -1.7655 , -1.34818e-31 )( -1.765 , -1.34885e-31 )( -1.7645 , -1.35021e-31 )( -1.764 , -1.35253e-31 )( -1.7635 , -1.35484e-31 )( -1.763 , -1.35716e-31 )( -1.7625 , -1.35947e-31 )( -1.762 , -1.36179e-31 )( -1.7615 , -1.3641e-31 )( -1.761 , -1.36642e-31 )( -1.7605 , -1.36874e-31 )( -1.76 , -1.37105e-31 )( -1.7595 , -1.37337e-31 )( -1.759 , -1.37568e-31 )( -1.7585 , -1.378e-31 )( -1.758 , -1.38031e-31 )( -1.7575 , -1.38263e-31 )( -1.757 , -1.38494e-31 )( -1.7565 , -1.38726e-31 )( -1.756 , -1.38957e-31 )( -1.7555 , -1.39189e-31 )( -1.755 , -1.3942e-31 )( -1.7545 , -1.39652e-31 )( -1.754 , -1.39884e-31 )( -1.7535 , -1.40115e-31 )( -1.753 , -1.40347e-31 )( -1.7525 , -1.40578e-31 )( -1.752 , -1.4081e-31 )( -1.7515 , -1.41041e-31 )( -1.751 , -1.41273e-31 )( -1.7505 , -1.41504e-31 )( -1.75 , -1.41736e-31 )( -1.7495 , -1.41967e-31 )( -1.749 , -1.42199e-31 )( -1.7485 , -1.4243e-31 )( -1.748 , -1.42662e-31 )( -1.7475 , -1.42893e-31 )( -1.747 , -1.43125e-31 )( -1.7465 , -1.43357e-31 )( -1.746 , -1.43588e-31 )( -1.7455 , -1.4382e-31 )( -1.745 , -1.44051e-31 )( -1.7445 , -1.44283e-31 )( -1.744 , -1.44514e-31 )( -1.7435 , -1.44746e-31 )( -1.743 , -1.44977e-31 )( -1.7425 , -1.45209e-31 )( -1.742 , -1.4544e-31 )( -1.7415 , -1.45672e-31 )( -1.741 , -1.45903e-31 )( -1.7405 , -1.46135e-31 )( -1.74 , -1.46367e-31 )( -1.7395 , -1.46598e-31 )( -1.739 , -1.4683e-31 )( -1.7385 , -1.47061e-31 )( -1.738 , -1.47293e-31 )( -1.7375 , -1.47524e-31 )( -1.737 , -1.47756e-31 )( -1.7365 , -1.47987e-31 )( -1.736 , -1.48219e-31 )( -1.7355 , -1.4845e-31 )( -1.735 , -1.48682e-31 )( -1.7345 , -1.48913e-31 )( -1.734 , -1.49145e-31 )( -1.7335 , -1.49377e-31 )( -1.733 , -1.49608e-31 )( -1.7325 , -1.4984e-31 )( -1.732 , -1.50071e-31 )( -1.7315 , -1.50303e-31 )( -1.731 , -1.50534e-31 )( -1.7305 , -1.50766e-31 )( -1.73 , -1.50997e-31 )( -1.7295 , -1.51229e-31 )( -1.729 , -1.5146e-31 )( -1.7285 , -1.51692e-31 )( -1.728 , -1.51923e-31 )( -1.7275 , -1.52155e-31 )( -1.727 , -1.52386e-31 )( -1.7265 , -1.52618e-31 )( -1.726 , -1.5285e-31 )( -1.7255 , -1.53081e-31 )( -1.725 , -1.53313e-31 )( -1.7245 , -1.53544e-31 )( -1.724 , -1.53776e-31 )( -1.7235 , -1.54007e-31 )( -1.723 , -1.54239e-31 )( -1.7225 , -1.5447e-31 )( -1.722 , -1.54702e-31 )( -1.7215 , -1.54933e-31 )( -1.721 , -1.55165e-31 )( -1.7205 , -1.55396e-31 )( -1.72 , -1.55628e-31 )( -1.7195 , -1.5586e-31 )( -1.719 , -1.56091e-31 )( -1.7185 , -1.56323e-31 )( -1.718 , -1.56554e-31 )( -1.7175 , -1.56786e-31 )( -1.717 , -1.57017e-31 )( -1.7165 , -1.57249e-31 )( -1.716 , -1.5748e-31 )( -1.7155 , -1.57712e-31 )( -1.715 , -1.57943e-31 )( -1.7145 , -1.58175e-31 )( -1.714 , -1.58406e-31 )( -1.7135 , -1.58638e-31 )( -1.713 , -1.5887e-31 )( -1.7125 , -1.59101e-31 )( -1.712 , -1.59333e-31 )( -1.7115 , -1.59564e-31 )( -1.711 , -1.59796e-31 )( -1.7105 , -1.60027e-31 )( -1.71 , -1.60259e-31 )( -1.7095 , -1.6049e-31 )( -1.709 , -1.60722e-31 )( -1.7085 , -1.60953e-31 )( -1.708 , -1.61185e-31 )( -1.7075 , -1.61416e-31 )( -1.707 , -1.61648e-31 )( -1.7065 , -1.61879e-31 )( -1.706 , -1.62111e-31 )( -1.7055 , -1.62343e-31 )( -1.705 , -1.62574e-31 )( -1.7045 , -1.62806e-31 )( -1.704 , -1.63037e-31 )( -1.7035 , -1.63269e-31 )( -1.703 , -1.635e-31 )( -1.7025 , -1.63732e-31 )( -1.702 , -1.63963e-31 )( -1.7015 , -1.64195e-31 )( -1.701 , -1.64426e-31 )( -1.7005 , -1.64658e-31 )( -1.7 , -1.64889e-31 )( -1.6995 , -1.65121e-31 )( -1.699 , -1.65353e-31 )( -1.6985 , -1.65584e-31 )( -1.698 , -1.65816e-31 )( -1.6975 , -1.66047e-31 )( -1.697 , -1.66279e-31 )( -1.6965 , -1.6651e-31 )( -1.696 , -1.66742e-31 )( -1.6955 , -1.66973e-31 )( -1.695 , -1.67205e-31 )( -1.6945 , -1.67436e-31 )( -1.694 , -1.67668e-31 )( -1.6935 , -1.67899e-31 )( -1.693 , -1.68131e-31 )( -1.6925 , -1.68363e-31 )( -1.692 , -1.68594e-31 )( -1.6915 , -1.68826e-31 )( -1.691 , -1.69057e-31 )( -1.6905 , -1.69289e-31 )( -1.69 , -1.6952e-31 )( -1.6895 , -1.69752e-31 )( -1.689 , -1.69983e-31 )( -1.6885 , -1.70215e-31 )( -1.688 , -1.70446e-31 )( -1.6875 , -1.70678e-31 )( -1.687 , -1.70909e-31 )( -1.6865 , -1.71141e-31 )( -1.686 , -1.71372e-31 )( -1.6855 , -1.71604e-31 )( -1.685 , -1.71836e-31 )( -1.6845 , -1.72067e-31 )( -1.684 , -1.72299e-31 )( -1.6835 , -1.7253e-31 )( -1.683 , -1.72762e-31 )( -1.6825 , -1.72993e-31 )( -1.682 , -1.73225e-31 )( -1.6815 , -1.73456e-31 )( -1.681 , -1.73688e-31 )( -1.6805 , -1.73919e-31 )( -1.68 , -1.74151e-31 )( -1.6795 , -1.74382e-31 )( -1.679 , -1.74614e-31 )( -1.6785 , -1.74846e-31 )( -1.678 , -1.75077e-31 )( -1.6775 , -1.75309e-31 )( -1.677 , -1.7554e-31 )( -1.6765 , -1.75772e-31 )( -1.676 , -1.76003e-31 )( -1.6755 , -1.76235e-31 )( -1.675 , -1.76466e-31 )( -1.6745 , -1.76698e-31 )( -1.674 , -1.76929e-31 )( -1.6735 , -1.77161e-31 )( -1.673 , -1.77392e-31 )( -1.6725 , -1.77624e-31 )( -1.672 , -1.77856e-31 )( -1.6715 , -1.78087e-31 )( -1.671 , -1.78319e-31 )( -1.6705 , -1.7855e-31 )( -1.67 , -1.78782e-31 )( -1.6695 , -1.79013e-31 )( -1.669 , -1.79245e-31 )( -1.6685 , -1.79476e-31 )( -1.668 , -1.79708e-31 )( -1.6675 , -1.79939e-31 )( -1.667 , -1.80171e-31 )( -1.6665 , -1.80402e-31 )( -1.666 , -1.80634e-31 )( -1.6655 , -1.80865e-31 )( -1.665 , -1.81097e-31 )( -1.6645 , -1.81329e-31 )( -1.664 , -1.8156e-31 )( -1.6635 , -1.81792e-31 )( -1.663 , -1.82023e-31 )( -1.6625 , -1.82255e-31 )( -1.662 , -1.82486e-31 )( -1.6615 , -1.82718e-31 )( -1.661 , -1.82949e-31 )( -1.6605 , -1.83181e-31 )( -1.66 , -1.83412e-31 )( -1.6595 , -1.83644e-31 )( -1.659 , -1.83875e-31 )( -1.6585 , -1.84107e-31 )( -1.658 , -1.84339e-31 )( -1.6575 , -1.8457e-31 )( -1.657 , -1.84802e-31 )( -1.6565 , -1.85033e-31 )( -1.656 , -1.85265e-31 )( -1.6555 , -1.85496e-31 )( -1.655 , -1.85728e-31 )( -1.6545 , -1.85959e-31 )( -1.654 , -1.86191e-31 )( -1.6535 , -1.86422e-31 )( -1.653 , -1.86654e-31 )( -1.6525 , -1.86885e-31 )( -1.652 , -1.87117e-31 )( -1.6515 , -1.87349e-31 )( -1.651 , -1.8758e-31 )( -1.6505 , -1.87812e-31 )( -1.65 , -1.88043e-31 )( -1.6495 , -1.88275e-31 )( -1.649 , -1.88506e-31 )( -1.6485 , -1.88738e-31 )( -1.648 , -1.88969e-31 )( -1.6475 , -1.89201e-31 )( -1.647 , -1.89494e-31 )( -1.6465 , -1.90217e-31 )( -1.646 , -1.90939e-31 )( -1.6455 , -1.91661e-31 )( -1.645 , -1.92383e-31 )( -1.6445 , -1.93105e-31 )( -1.644 , -1.93828e-31 )( -1.6435 , -1.9455e-31 )( -1.643 , -1.95272e-31 )( -1.6425 , -1.95994e-31 )( -1.642 , -1.96716e-31 )( -1.6415 , -1.97438e-31 )( -1.641 , -1.98161e-31 )( -1.6405 , -1.98883e-31 )( -1.64 , -1.99605e-31 )( -1.6395 , -2.00327e-31 )( -1.639 , -2.01049e-31 )( -1.6385 , -2.01771e-31 )( -1.638 , -2.02494e-31 )( -1.6375 , -2.03216e-31 )( -1.637 , -2.03938e-31 )( -1.6365 , -2.0466e-31 )( -1.636 , -2.05382e-31 )( -1.6355 , -2.06104e-31 )( -1.635 , -2.06827e-31 )( -1.6345 , -2.07549e-31 )( -1.634 , -2.08271e-31 )( -1.6335 , -2.08993e-31 )( -1.633 , -2.09715e-31 )( -1.6325 , -2.10437e-31 )( -1.632 , -2.1116e-31 )( -1.6315 , -2.11882e-31 )( -1.631 , -2.12604e-31 )( -1.6305 , -2.13326e-31 )( -1.63 , -2.14048e-31 )( -1.6295 , -2.1477e-31 )( -1.629 , -2.15493e-31 )( -1.6285 , -2.16215e-31 )( -1.628 , -2.16937e-31 )( -1.6275 , -2.17659e-31 )( -1.627 , -2.18381e-31 )( -1.6265 , -2.19103e-31 )( -1.626 , -2.19826e-31 )( -1.6255 , -2.20548e-31 )( -1.625 , -2.2127e-31 )( -1.6245 , -2.21992e-31 )( -1.624 , -2.22714e-31 )( -1.6235 , -2.23436e-31 )( -1.623 , -2.24159e-31 )( -1.6225 , -2.24881e-31 )( -1.622 , -2.25603e-31 )( -1.6215 , -2.26325e-31 )( -1.621 , -2.27047e-31 )( -1.6205 , -2.27769e-31 )( -1.62 , -2.28492e-31 )( -1.6195 , -2.29214e-31 )( -1.619 , -2.29936e-31 )( -1.6185 , -2.30658e-31 )( -1.618 , -2.3138e-31 )( -1.6175 , -2.32103e-31 )( -1.617 , -2.32825e-31 )( -1.6165 , -2.33547e-31 )( -1.616 , -2.34269e-31 )( -1.6155 , -2.34991e-31 )( -1.615 , -2.35713e-31 )( -1.6145 , -2.36436e-31 )( -1.614 , -2.37158e-31 )( -1.6135 , -2.3788e-31 )( -1.613 , -2.38602e-31 )( -1.6125 , -2.39324e-31 )( -1.612 , -2.40046e-31 )( -1.6115 , -2.40769e-31 )( -1.611 , -2.41491e-31 )( -1.6105 , -2.42213e-31 )( -1.61 , -2.42935e-31 )( -1.6095 , -2.43657e-31 )( -1.609 , -2.44379e-31 )( -1.6085 , -2.45102e-31 )( -1.608 , -2.45824e-31 )( -1.6075 , -2.46546e-31 )( -1.607 , -2.47268e-31 )( -1.6065 , -2.4799e-31 )( -1.606 , -2.48712e-31 )( -1.6055 , -2.49435e-31 )( -1.605 , -2.50157e-31 )( -1.6045 , -2.50879e-31 )( -1.604 , -2.51601e-31 )( -1.6035 , -2.52323e-31 )( -1.603 , -2.53045e-31 )( -1.6025 , -2.53768e-31 )( -1.602 , -2.5449e-31 )( -1.6015 , -2.55212e-31 )( -1.601 , -2.55934e-31 )( -1.6005 , -2.56656e-31 )( -1.6 , -2.57378e-31 )( -1.5995 , -2.58101e-31 )( -1.599 , -2.58823e-31 )( -1.5985 , -2.59545e-31 )( -1.598 , -2.60267e-31 )( -1.5975 , -2.60989e-31 )( -1.597 , -2.61711e-31 )( -1.5965 , -2.62434e-31 )( -1.596 , -2.63156e-31 )( -1.5955 , -2.63878e-31 )( -1.595 , -2.646e-31 )( -1.5945 , -2.65322e-31 )( -1.594 , -2.66044e-31 )( -1.5935 , -2.66767e-31 )( -1.593 , -2.67489e-31 )( -1.5925 , -2.68211e-31 )( -1.592 , -2.68933e-31 )( -1.5915 , -2.69655e-31 )( -1.591 , -2.70378e-31 )( -1.5905 , -2.711e-31 )( -1.59 , -2.71822e-31 )( -1.5895 , -2.72544e-31 )( -1.589 , -2.73266e-31 )( -1.5885 , -2.73988e-31 )( -1.588 , -2.65191e-31 )( -1.5875 , -2.46082e-31 )( -1.587 , -2.26973e-31 )( -1.5865 , -2.07863e-31 )( -1.586 , -1.88754e-31 )( -1.5855 , -1.69644e-31 )( -1.585 , -1.50535e-31 )( -1.5845 , -1.31426e-31 )( -1.584 , -1.12316e-31 )( -1.5835 , -9.32069e-32 )( -1.583 , -7.40975e-32 )( -1.5825 , -5.49881e-32 )( -1.582 , -3.58787e-32 )( -1.5815 , -1.67693e-32 )( -1.581 , 2.34005e-33 )( -1.5805 , 2.14494e-32 )( -1.58 , 4.05588e-32 )( -1.5795 , 5.96682e-32 )( -1.579 , 7.87776e-32 )( -1.5785 , 9.7887e-32 )( -1.578 , 1.16996e-31 )( -1.5775 , 1.36106e-31 )( -1.577 , 1.55215e-31 )( -1.5765 , 1.74325e-31 )( -1.576 , 1.93434e-31 )( -1.5755 , 2.12543e-31 )( -1.575 , 2.31653e-31 )( -1.5745 , 2.50762e-31 )( -1.574 , 2.69871e-31 )( -1.5735 , 2.88981e-31 )( -1.573 , 3.0809e-31 )( -1.5725 , 3.272e-31 )( -1.572 , 3.46309e-31 )( -1.5715 , 3.65418e-31 )( -1.571 , 3.84528e-31 )( -1.5705 , 4.03637e-31 )( -1.57 , 4.22747e-31 )( -1.5695 , 4.41856e-31 )( -1.569 , 4.60965e-31 )( -1.5685 , 4.80075e-31 )( -1.568 , 4.99184e-31 )( -1.5675 , 5.18294e-31 )( -1.567 , 5.37403e-31 )( -1.5665 , 5.56512e-31 )( -1.566 , 5.75622e-31 )( -1.5655 , 5.94731e-31 )( -1.565 , 6.1384e-31 )( -1.5645 , 6.3295e-31 )( -1.564 , 6.52059e-31 )( -1.5635 , 6.71169e-31 )( -1.563 , 6.90278e-31 )( -1.5625 , 7.09387e-31 )( -1.562 , 7.28497e-31 )( -1.5615 , 7.47606e-31 )( -1.561 , 7.66716e-31 )( -1.5605 , 7.85825e-31 )( -1.56 , 8.04934e-31 )( -1.5595 , 8.24044e-31 )( -1.559 , 8.43153e-31 )( -1.5585 , 8.62263e-31 )( -1.558 , 8.81372e-31 )( -1.5575 , 9.00481e-31 )( -1.557 , 9.19591e-31 )( -1.5565 , 9.387e-31 )( -1.556 , 9.57809e-31 )( -1.5555 , 9.76919e-31 )( -1.555 , 9.96028e-31 )( -1.5545 , 1.01514e-30 )( -1.554 , 1.03425e-30 )( -1.5535 , 1.05336e-30 )( -1.553 , 1.07247e-30 )( -1.5525 , 1.09158e-30 )( -1.552 , 1.11068e-30 )( -1.5515 , 1.12979e-30 )( -1.551 , 1.1489e-30 )( -1.5505 , 1.16801e-30 )( -1.55 , 1.18712e-30 )( -1.5495 , 1.20623e-30 )( -1.549 , 1.22534e-30 )( -1.5485 , 1.24445e-30 )( -1.548 , 1.26356e-30 )( -1.5475 , 1.28267e-30 )( -1.547 , 1.30178e-30 )( -1.5465 , 1.32089e-30 )( -1.546 , 1.34e-30 )( -1.5455 , 1.35911e-30 )( -1.545 , 1.37822e-30 )( -1.5445 , 1.39733e-30 )( -1.544 , 1.41643e-30 )( -1.5435 , 1.43554e-30 )( -1.543 , 1.45465e-30 )( -1.5425 , 1.47376e-30 )( -1.542 , 1.49287e-30 )( -1.5415 , 1.51198e-30 )( -1.541 , 1.53109e-30 )( -1.5405 , 1.5502e-30 )( -1.54 , 1.56931e-30 )( -1.5395 , 1.58842e-30 )( -1.539 , 1.60753e-30 )( -1.5385 , 1.62664e-30 )( -1.538 , 1.64575e-30 )( -1.5375 , 1.66486e-30 )( -1.537 , 1.68397e-30 )( -1.5365 , 1.70308e-30 )( -1.536 , 1.72218e-30 )( -1.5355 , 1.74129e-30 )( -1.535 , 1.7604e-30 )( -1.5345 , 1.77951e-30 )( -1.534 , 1.79862e-30 )( -1.5335 , 1.81773e-30 )( -1.533 , 1.83684e-30 )( -1.5325 , 1.85595e-30 )( -1.532 , 1.87506e-30 )( -1.5315 , 1.89417e-30 )( -1.531 , 1.91328e-30 )( -1.5305 , 1.93239e-30 )( -1.53 , 1.9515e-30 )( -1.5295 , 1.97061e-30 )( -1.529 , 1.98972e-30 )( -1.5285 , 2.00883e-30 )( -1.528 , 2.02794e-30 )( -1.5275 , 2.04704e-30 )( -1.527 , 2.06615e-30 )( -1.5265 , 2.08526e-30 )( -1.526 , 2.10437e-30 )( -1.5255 , 2.12348e-30 )( -1.525 , 2.14259e-30 )( -1.5245 , 2.1617e-30 )( -1.524 , 2.18081e-30 )( -1.5235 , 2.19992e-30 )( -1.523 , 2.21903e-30 )( -1.5225 , 2.23814e-30 )( -1.522 , 2.25725e-30 )( -1.5215 , 2.27636e-30 )( -1.521 , 2.29547e-30 )( -1.5205 , 2.31458e-30 )( -1.52 , 2.33369e-30 )( -1.5195 , 2.35279e-30 )( -1.519 , 2.3719e-30 )( -1.5185 , 2.39101e-30 )( -1.518 , 2.41012e-30 )( -1.5175 , 2.42923e-30 )( -1.517 , 2.44834e-30 )( -1.5165 , 2.46745e-30 )( -1.516 , 2.48656e-30 )( -1.5155 , 2.50567e-30 )( -1.515 , 2.52478e-30 )( -1.5145 , 2.54389e-30 )( -1.514 , 2.563e-30 )( -1.5135 , 2.58211e-30 )( -1.513 , 2.60122e-30 )( -1.5125 , 2.62033e-30 )( -1.512 , 2.63944e-30 )( -1.5115 , 2.65855e-30 )( -1.511 , 2.67765e-30 )( -1.5105 , 2.69676e-30 )( -1.51 , 2.71587e-30 )( -1.5095 , 2.73498e-30 )( -1.509 , 2.75409e-30 )( -1.5085 , 2.7732e-30 )( -1.508 , 2.79231e-30 )( -1.5075 , 2.81142e-30 )( -1.507 , 2.83053e-30 )( -1.5065 , 2.84964e-30 )( -1.506 , 2.86875e-30 )( -1.5055 , 2.88786e-30 )( -1.505 , 2.90697e-30 )( -1.5045 , 2.92608e-30 )( -1.504 , 2.94519e-30 )( -1.5035 , 2.9643e-30 )( -1.503 , 2.9834e-30 )( -1.5025 , 3.00251e-30 )( -1.502 , 3.02162e-30 )( -1.5015 , 3.04073e-30 )( -1.501 , 3.05984e-30 )( -1.5005 , 3.07895e-30 )( -1.5 , 3.09806e-30 )( -1.4995 , 3.11717e-30 )( -1.499 , 3.13628e-30 )( -1.4985 , 3.15539e-30 )( -1.498 , 3.1745e-30 )( -1.4975 , 3.19361e-30 )( -1.497 , 3.21272e-30 )( -1.4965 , 3.23183e-30 )( -1.496 , 3.25094e-30 )( -1.4955 , 3.27005e-30 )( -1.495 , 3.28915e-30 )( -1.4945 , 3.30826e-30 )( -1.494 , 3.32737e-30 )( -1.4935 , 3.34648e-30 )( -1.493 , 3.36559e-30 )( -1.4925 , 3.3847e-30 )( -1.492 , 3.40381e-30 )( -1.4915 , 3.42292e-30 )( -1.491 , 3.44203e-30 )( -1.4905 , 3.46114e-30 )( -1.49 , 3.48025e-30 )( -1.4895 , 3.49936e-30 )( -1.489 , 3.51847e-30 )( -1.4885 , 3.53758e-30 )( -1.488 , 3.55669e-30 )( -1.4875 , 3.5758e-30 )( -1.487 , 3.59491e-30 )( -1.4865 , 3.61401e-30 )( -1.486 , 3.63312e-30 )( -1.4855 , 3.65223e-30 )( -1.485 , 3.67134e-30 )( -1.4845 , 3.69045e-30 )( -1.484 , 3.70956e-30 )( -1.4835 , 3.72867e-30 )( -1.483 , 3.74778e-30 )( -1.4825 , 3.76689e-30 )( -1.482 , 3.786e-30 )( -1.4815 , 3.80511e-30 )( -1.481 , 3.82422e-30 )( -1.4805 , 3.84333e-30 )( -1.48 , 3.86244e-30 )( -1.4795 , 3.88155e-30 )( -1.479 , 3.90066e-30 )( -1.4785 , 3.91976e-30 )( -1.478 , 3.93887e-30 )( -1.4775 , 3.95798e-30 )( -1.477 , 3.97709e-30 )( -1.4765 , 3.9962e-30 )( -1.476 , 4.01531e-30 )( -1.4755 , 4.03442e-30 )( -1.475 , 4.05353e-30 )( -1.4745 , 4.07264e-30 )( -1.474 , 4.09175e-30 )( -1.4735 , 4.11086e-30 )( -1.473 , 4.12997e-30 )( -1.4725 , 4.14908e-30 )( -1.472 , 4.16819e-30 )( -1.4715 , 4.1873e-30 )( -1.471 , 4.20641e-30 )( -1.4705 , 4.22551e-30 )( -1.47 , 4.24462e-30 )( -1.4695 , 4.26373e-30 )( -1.469 , 4.28284e-30 )( -1.4685 , 4.30195e-30 )( -1.468 , 4.32106e-30 )( -1.4675 , 4.34017e-30 )( -1.467 , 4.35928e-30 )( -1.4665 , 4.37839e-30 )( -1.466 , 4.3975e-30 )( -1.4655 , 4.41661e-30 )( -1.465 , 4.43572e-30 )( -1.4645 , 4.45483e-30 )( -1.464 , 4.47394e-30 )( -1.4635 , 4.49305e-30 )( -1.463 , 4.51216e-30 )( -1.4625 , 4.53127e-30 )( -1.462 , 4.55037e-30 )( -1.4615 , 4.56948e-30 )( -1.461 , 4.58859e-30 )( -1.4605 , 4.6077e-30 )( -1.46 , 4.62681e-30 )( -1.4595 , 4.64592e-30 )( -1.459 , 4.66503e-30 )( -1.4585 , 4.68414e-30 )( -1.458 , 4.70325e-30 )( -1.4575 , 4.72236e-30 )( -1.457 , 4.74147e-30 )( -1.4565 , 4.76058e-30 )( -1.456 , 4.77969e-30 )( -1.4555 , 4.7988e-30 )( -1.455 , 4.81791e-30 )( -1.4545 , 4.83686e-30 )( -1.454 , 4.85562e-30 )( -1.4535 , 4.87439e-30 )( -1.453 , 4.89315e-30 )( -1.4525 , 4.91191e-30 )( -1.452 , 4.93068e-30 )( -1.4515 , 4.94944e-30 )( -1.451 , 4.9682e-30 )( -1.4505 , 4.98697e-30 )( -1.45 , 5.00573e-30 )( -1.4495 , 5.02449e-30 )( -1.449 , 5.04325e-30 )( -1.4485 , 5.06202e-30 )( -1.448 , 5.08078e-30 )( -1.4475 , 5.09954e-30 )( -1.447 , 5.11831e-30 )( -1.4465 , 5.13707e-30 )( -1.446 , 5.15583e-30 )( -1.4455 , 5.1746e-30 )( -1.445 , 5.19336e-30 )( -1.4445 , 5.21212e-30 )( -1.444 , 5.23089e-30 )( -1.4435 , 5.24965e-30 )( -1.443 , 5.26841e-30 )( -1.4425 , 5.28718e-30 )( -1.442 , 5.30594e-30 )( -1.4415 , 5.3247e-30 )( -1.441 , 5.34347e-30 )( -1.4405 , 5.36223e-30 )( -1.44 , 5.38099e-30 )( -1.4395 , 5.39975e-30 )( -1.439 , 5.41852e-30 )( -1.4385 , 5.43728e-30 )( -1.438 , 5.45604e-30 )( -1.4375 , 5.47481e-30 )( -1.437 , 5.49357e-30 )( -1.4365 , 5.51233e-30 )( -1.436 , 5.5311e-30 )( -1.4355 , 5.54986e-30 )( -1.435 , 5.56862e-30 )( -1.4345 , 5.58739e-30 )( -1.434 , 5.60615e-30 )( -1.4335 , 5.62491e-30 )( -1.433 , 5.64368e-30 )( -1.4325 , 5.66244e-30 )( -1.432 , 5.6812e-30 )( -1.4315 , 5.69997e-30 )( -1.431 , 5.71873e-30 )( -1.4305 , 5.73749e-30 )( -1.43 , 5.75625e-30 )( -1.4295 , 5.77502e-30 )( -1.429 , 5.79378e-30 )( -1.4285 , 5.81254e-30 )( -1.428 , 5.83131e-30 )( -1.4275 , 5.85007e-30 )( -1.427 , 5.86883e-30 )( -1.4265 , 5.8876e-30 )( -1.426 , 5.90636e-30 )( -1.4255 , 5.92512e-30 )( -1.425 , 5.94389e-30 )( -1.4245 , 5.96265e-30 )( -1.424 , 5.98141e-30 )( -1.4235 , 6.00018e-30 )( -1.423 , 6.01894e-30 )( -1.4225 , 6.0377e-30 )( -1.422 , 6.05647e-30 )( -1.4215 , 6.07523e-30 )( -1.421 , 6.09399e-30 )( -1.4205 , 6.11275e-30 )( -1.42 , 6.13152e-30 )( -1.4195 , 6.15028e-30 )( -1.419 , 6.16904e-30 )( -1.4185 , 6.18781e-30 )( -1.418 , 6.20657e-30 )( -1.4175 , 6.22533e-30 )( -1.417 , 6.2441e-30 )( -1.4165 , 6.26286e-30 )( -1.416 , 6.28162e-30 )( -1.4155 , 6.30039e-30 )( -1.415 , 6.31915e-30 )( -1.4145 , 6.33791e-30 )( -1.414 , 6.35668e-30 )( -1.4135 , 6.37544e-30 )( -1.413 , 6.3942e-30 )( -1.4125 , 6.41297e-30 )( -1.412 , 6.43173e-30 )( -1.4115 , 6.45049e-30 )( -1.411 , 6.46925e-30 )( -1.4105 , 6.48802e-30 )( -1.41 , 6.50678e-30 )( -1.4095 , 6.52554e-30 )( -1.409 , 6.54431e-30 )( -1.4085 , 6.56307e-30 )( -1.408 , 6.58183e-30 )( -1.4075 , 6.6006e-30 )( -1.407 , 6.61936e-30 )( -1.4065 , 6.63812e-30 )( -1.406 , 6.65689e-30 )( -1.4055 , 6.67565e-30 )( -1.405 , 6.69441e-30 )( -1.4045 , 6.71318e-30 )( -1.404 , 6.73194e-30 )( -1.4035 , 6.7507e-30 )( -1.403 , 6.76947e-30 )( -1.4025 , 6.78823e-30 )( -1.402 , 6.80699e-30 )( -1.4015 , 6.82576e-30 )( -1.401 , 6.84452e-30 )( -1.4005 , 6.86328e-30 )( -1.4 , 6.88204e-30 )( -1.3995 , 6.90081e-30 )( -1.399 , 6.91957e-30 )( -1.3985 , 6.93833e-30 )( -1.398 , 6.9571e-30 )( -1.3975 , 6.97586e-30 )( -1.397 , 6.99462e-30 )( -1.3965 , 7.01339e-30 )( -1.396 , 7.03215e-30 )( -1.3955 , 7.05091e-30 )( -1.395 , 7.06968e-30 )( -1.3945 , 7.08844e-30 )( -1.394 , 7.1072e-30 )( -1.3935 , 7.12597e-30 )( -1.393 , 7.14473e-30 )( -1.3925 , 7.16349e-30 )( -1.392 , 7.18226e-30 )( -1.3915 , 7.20102e-30 )( -1.391 , 7.21978e-30 )( -1.3905 , 7.23854e-30 )( -1.39 , 7.25731e-30 )( -1.3895 , 7.27607e-30 )( -1.389 , 7.29483e-30 )( -1.3885 , 7.3136e-30 )( -1.388 , 7.33236e-30 )( -1.3875 , 6.66917e-30 )( -1.387 , 5.9578e-30 )( -1.3865 , 5.24642e-30 )( -1.386 , 4.53504e-30 )( -1.3855 , 3.82367e-30 )( -1.385 , 3.11229e-30 )( -1.3845 , 2.40091e-30 )( -1.384 , 1.68954e-30 )( -1.3835 , 9.78159e-31 )( -1.383 , 2.66782e-31 )( -1.3825 , -4.44594e-31 )( -1.382 , -1.15597e-30 )( -1.3815 , -1.86735e-30 )( -1.381 , -2.57872e-30 )( -1.3805 , -3.2901e-30 )( -1.38 , -4.00148e-30 )( -1.3795 , -4.71285e-30 )( -1.379 , -5.42423e-30 )( -1.3785 , -6.13561e-30 )( -1.378 , -6.84698e-30 )( -1.3775 , -7.55836e-30 )( -1.377 , -8.26974e-30 )( -1.3765 , -8.98111e-30 )( -1.376 , -9.69249e-30 )( -1.3755 , -1.04039e-29 )( -1.375 , -1.11152e-29 )( -1.3745 , -1.18266e-29 )( -1.374 , -1.2538e-29 )( -1.3735 , -1.32494e-29 )( -1.373 , -1.39608e-29 )( -1.3725 , -1.46721e-29 )( -1.372 , -1.53835e-29 )( -1.3715 , -1.60949e-29 )( -1.371 , -1.68063e-29 )( -1.3705 , -1.75176e-29 )( -1.37 , -1.8229e-29 )( -1.3695 , -1.89404e-29 )( -1.369 , -1.96518e-29 )( -1.3685 , -2.03631e-29 )( -1.368 , -2.10745e-29 )( -1.3675 , -2.17859e-29 )( -1.367 , -2.24973e-29 )( -1.3665 , -2.32086e-29 )( -1.366 , -2.392e-29 )( -1.3655 , -2.46314e-29 )( -1.365 , -2.53428e-29 )( -1.3645 , -2.60542e-29 )( -1.364 , -2.67655e-29 )( -1.3635 , -2.74769e-29 )( -1.363 , -2.81883e-29 )( -1.3625 , -2.88997e-29 )( -1.362 , -2.9611e-29 )( -1.3615 , -3.03224e-29 )( -1.361 , -3.10338e-29 )( -1.3605 , -3.17452e-29 )( -1.36 , -3.24565e-29 )( -1.3595 , -3.31679e-29 )( -1.359 , -3.38793e-29 )( -1.3585 , -3.45907e-29 )( -1.358 , -3.53021e-29 )( -1.3575 , -3.60134e-29 )( -1.357 , -3.67248e-29 )( -1.3565 , -3.74362e-29 )( -1.356 , -3.81476e-29 )( -1.3555 , -3.88589e-29 )( -1.355 , -3.95703e-29 )( -1.3545 , -4.02817e-29 )( -1.354 , -4.09931e-29 )( -1.3535 , -4.17044e-29 )( -1.353 , -4.24158e-29 )( -1.3525 , -4.31272e-29 )( -1.352 , -4.38386e-29 )( -1.3515 , -4.455e-29 )( -1.351 , -4.52613e-29 )( -1.3505 , -4.59727e-29 )( -1.35 , -4.66841e-29 )( -1.3495 , -4.73955e-29 )( -1.349 , -4.81068e-29 )( -1.3485 , -4.88182e-29 )( -1.348 , -4.95296e-29 )( -1.3475 , -5.0241e-29 )( -1.347 , -5.09523e-29 )( -1.3465 , -5.16637e-29 )( -1.346 , -5.23751e-29 )( -1.3455 , -5.30865e-29 )( -1.345 , -5.37978e-29 )( -1.3445 , -5.45092e-29 )( -1.344 , -5.52206e-29 )( -1.3435 , -5.5932e-29 )( -1.343 , -5.66434e-29 )( -1.3425 , -5.73547e-29 )( -1.342 , -5.80661e-29 )( -1.3415 , -5.87775e-29 )( -1.341 , -5.94889e-29 )( -1.3405 , -6.02002e-29 )( -1.34 , -6.09116e-29 )( -1.3395 , -6.1623e-29 )( -1.339 , -6.23344e-29 )( -1.3385 , -6.30457e-29 )( -1.338 , -6.37571e-29 )( -1.3375 , -6.44685e-29 )( -1.337 , -6.51799e-29 )( -1.3365 , -6.58913e-29 )( -1.336 , -6.66026e-29 )( -1.3355 , -6.7314e-29 )( -1.335 , -6.80254e-29 )( -1.3345 , -6.87368e-29 )( -1.334 , -6.94481e-29 )( -1.3335 , -7.01595e-29 )( -1.333 , -7.08709e-29 )( -1.3325 , -7.15823e-29 )( -1.332 , -7.22936e-29 )( -1.3315 , -7.3005e-29 )( -1.331 , -7.37164e-29 )( -1.3305 , -7.44278e-29 )( -1.33 , -7.51392e-29 )( -1.3295 , -7.58505e-29 )( -1.329 , -7.65619e-29 )( -1.3285 , -7.72733e-29 )( -1.328 , -7.79847e-29 )( -1.3275 , -7.8696e-29 )( -1.327 , -7.94074e-29 )( -1.3265 , -8.01188e-29 )( -1.326 , -8.08302e-29 )( -1.3255 , -8.15415e-29 )( -1.325 , -8.22529e-29 )( -1.3245 , -8.29643e-29 )( -1.324 , -8.36757e-29 )( -1.3235 , -8.4387e-29 )( -1.323 , -8.50984e-29 )( -1.3225 , -8.58098e-29 )( -1.322 , -8.65212e-29 )( -1.3215 , -8.72326e-29 )( -1.321 , -8.77946e-29 )( -1.3205 , -8.81494e-29 )( -1.32 , -8.85042e-29 )( -1.3195 , -8.88589e-29 )( -1.319 , -8.92137e-29 )( -1.3185 , -8.95685e-29 )( -1.318 , -8.99233e-29 )( -1.3175 , -9.0278e-29 )( -1.317 , -9.06328e-29 )( -1.3165 , -9.09876e-29 )( -1.316 , -9.13423e-29 )( -1.3155 , -9.16971e-29 )( -1.315 , -9.20519e-29 )( -1.3145 , -9.24067e-29 )( -1.314 , -9.27614e-29 )( -1.3135 , -9.31162e-29 )( -1.313 , -9.3471e-29 )( -1.3125 , -9.38257e-29 )( -1.312 , -9.41805e-29 )( -1.3115 , -9.45353e-29 )( -1.311 , -9.48901e-29 )( -1.3105 , -9.52448e-29 )( -1.31 , -9.55996e-29 )( -1.3095 , -9.59544e-29 )( -1.309 , -9.63091e-29 )( -1.3085 , -9.66639e-29 )( -1.308 , -9.70187e-29 )( -1.3075 , -9.73734e-29 )( -1.307 , -9.77282e-29 )( -1.3065 , -9.8083e-29 )( -1.306 , -9.84378e-29 )( -1.3055 , -9.87925e-29 )( -1.305 , -9.91473e-29 )( -1.3045 , -9.95021e-29 )( -1.304 , -9.98568e-29 )( -1.3035 , -1.00212e-28 )( -1.303 , -1.00566e-28 )( -1.3025 , -1.00921e-28 )( -1.302 , -1.01276e-28 )( -1.3015 , -1.01631e-28 )( -1.301 , -1.01985e-28 )( -1.3005 , -1.0234e-28 )( -1.3 , -1.02695e-28 )( -1.2995 , -1.0305e-28 )( -1.299 , -1.03405e-28 )( -1.2985 , -1.03759e-28 )( -1.298 , -1.04114e-28 )( -1.2975 , -1.04469e-28 )( -1.297 , -1.04824e-28 )( -1.2965 , -1.05178e-28 )( -1.296 , -1.05533e-28 )( -1.2955 , -1.05888e-28 )( -1.295 , -1.06243e-28 )( -1.2945 , -1.06597e-28 )( -1.294 , -1.06952e-28 )( -1.2935 , -1.07307e-28 )( -1.293 , -1.07662e-28 )( -1.2925 , -1.08017e-28 )( -1.292 , -1.08371e-28 )( -1.2915 , -1.08726e-28 )( -1.291 , -1.09081e-28 )( -1.2905 , -1.09436e-28 )( -1.29 , -1.0979e-28 )( -1.2895 , -1.10145e-28 )( -1.289 , -1.105e-28 )( -1.2885 , -1.10855e-28 )( -1.288 , -1.1121e-28 )( -1.2875 , -1.11564e-28 )( -1.287 , -1.11919e-28 )( -1.2865 , -1.12274e-28 )( -1.286 , -1.12629e-28 )( -1.2855 , -1.12983e-28 )( -1.285 , -1.13338e-28 )( -1.2845 , -1.13693e-28 )( -1.284 , -1.14048e-28 )( -1.2835 , -1.14402e-28 )( -1.283 , -1.14757e-28 )( -1.2825 , -1.15112e-28 )( -1.282 , -1.15467e-28 )( -1.2815 , -1.15822e-28 )( -1.281 , -1.16176e-28 )( -1.2805 , -1.16531e-28 )( -1.28 , -1.16886e-28 )( -1.2795 , -1.17241e-28 )( -1.279 , -1.17595e-28 )( -1.2785 , -1.1795e-28 )( -1.278 , -1.18305e-28 )( -1.2775 , -1.1866e-28 )( -1.277 , -1.19014e-28 )( -1.2765 , -1.19369e-28 )( -1.276 , -1.19724e-28 )( -1.2755 , -1.20079e-28 )( -1.275 , -1.20434e-28 )( -1.2745 , -1.20788e-28 )( -1.274 , -1.21143e-28 )( -1.2735 , -1.21498e-28 )( -1.273 , -1.21853e-28 )( -1.2725 , -1.22207e-28 )( -1.272 , -1.22562e-28 )( -1.2715 , -1.22917e-28 )( -1.271 , -1.23272e-28 )( -1.2705 , -1.23627e-28 )( -1.27 , -1.23981e-28 )( -1.2695 , -1.24336e-28 )( -1.269 , -1.24691e-28 )( -1.2685 , -1.25046e-28 )( -1.268 , -1.254e-28 )( -1.2675 , -1.25755e-28 )( -1.267 , -1.2611e-28 )( -1.2665 , -1.26465e-28 )( -1.266 , -1.26819e-28 )( -1.2655 , -1.27174e-28 )( -1.265 , -1.27529e-28 )( -1.2645 , -1.27884e-28 )( -1.264 , -1.28239e-28 )( -1.2635 , -1.28593e-28 )( -1.263 , -1.28948e-28 )( -1.2625 , -1.29303e-28 )( -1.262 , -1.29658e-28 )( -1.2615 , -1.30012e-28 )( -1.261 , -1.30367e-28 )( -1.2605 , -1.30722e-28 )( -1.26 , -1.31077e-28 )( -1.2595 , -1.31431e-28 )( -1.259 , -1.31786e-28 )( -1.2585 , -1.32141e-28 )( -1.258 , -1.32496e-28 )( -1.2575 , -1.32851e-28 )( -1.257 , -1.33205e-28 )( -1.2565 , -1.3356e-28 )( -1.256 , -1.33915e-28 )( -1.2555 , -1.3427e-28 )( -1.255 , -1.34624e-28 )( -1.2545 , -1.34979e-28 )( -1.254 , -1.35334e-28 )( -1.2535 , -1.35689e-28 )( -1.253 , -1.36043e-28 )( -1.2525 , -1.36398e-28 )( -1.252 , -1.36753e-28 )( -1.2515 , -1.37108e-28 )( -1.251 , -1.37463e-28 )( -1.2505 , -1.37817e-28 )( -1.25 , -1.38172e-28 )( -1.2495 , -1.38527e-28 )( -1.249 , -1.38882e-28 )( -1.2485 , -1.39236e-28 )( -1.248 , -1.39591e-28 )( -1.2475 , -1.39946e-28 )( -1.247 , -1.40301e-28 )( -1.2465 , -1.40656e-28 )( -1.246 , -1.4101e-28 )( -1.2455 , -1.41365e-28 )( -1.245 , -1.4172e-28 )( -1.2445 , -1.42075e-28 )( -1.244 , -1.42429e-28 )( -1.2435 , -1.42784e-28 )( -1.243 , -1.43139e-28 )( -1.2425 , -1.43494e-28 )( -1.242 , -1.43848e-28 )( -1.2415 , -1.44203e-28 )( -1.241 , -1.44558e-28 )( -1.2405 , -1.44913e-28 )( -1.24 , -1.45268e-28 )( -1.2395 , -1.45622e-28 )( -1.239 , -1.45977e-28 )( -1.2385 , -1.46332e-28 )( -1.238 , -1.46687e-28 )( -1.2375 , -1.47041e-28 )( -1.237 , -1.47396e-28 )( -1.2365 , -1.47751e-28 )( -1.236 , -1.48106e-28 )( -1.2355 , -1.4846e-28 )( -1.235 , -1.48815e-28 )( -1.2345 , -1.4917e-28 )( -1.234 , -1.49525e-28 )( -1.2335 , -1.4988e-28 )( -1.233 , -1.50234e-28 )( -1.2325 , -1.50589e-28 )( -1.232 , -1.50944e-28 )( -1.2315 , -1.51299e-28 )( -1.231 , -1.51653e-28 )( -1.2305 , -1.52008e-28 )( -1.23 , -1.52363e-28 )( -1.2295 , -1.52718e-28 )( -1.229 , -1.53072e-28 )( -1.2285 , -1.53427e-28 )( -1.228 , -1.53782e-28 )( -1.2275 , -1.54137e-28 )( -1.227 , -1.54492e-28 )( -1.2265 , -1.54846e-28 )( -1.226 , -1.55201e-28 )( -1.2255 , -1.55556e-28 )( -1.225 , -1.55911e-28 )( -1.2245 , -1.56265e-28 )( -1.224 , -1.5662e-28 )( -1.2235 , -1.56975e-28 )( -1.223 , -1.5733e-28 )( -1.2225 , -1.57685e-28 )( -1.222 , -1.58039e-28 )( -1.2215 , -1.58394e-28 )( -1.221 , -1.58749e-28 )( -1.2205 , -1.59104e-28 )( -1.22 , -1.59458e-28 )( -1.2195 , -1.59813e-28 )( -1.219 , -1.60168e-28 )( -1.2185 , -1.60523e-28 )( -1.218 , -1.60877e-28 )( -1.2175 , -1.61232e-28 )( -1.217 , -1.61587e-28 )( -1.2165 , -1.61942e-28 )( -1.216 , -1.62297e-28 )( -1.2155 , -1.62651e-28 )( -1.215 , -1.63006e-28 )( -1.2145 , -1.63361e-28 )( -1.214 , -1.63716e-28 )( -1.2135 , -1.6407e-28 )( -1.213 , -1.64425e-28 )( -1.2125 , -1.6478e-28 )( -1.212 , -1.65135e-28 )( -1.2115 , -1.65489e-28 )( -1.211 , -1.65844e-28 )( -1.2105 , -1.66199e-28 )( -1.21 , -1.66554e-28 )( -1.2095 , -1.66909e-28 )( -1.209 , -1.67263e-28 )( -1.2085 , -1.67618e-28 )( -1.208 , -1.67973e-28 )( -1.2075 , -1.68328e-28 )( -1.207 , -1.68682e-28 )( -1.2065 , -1.69037e-28 )( -1.206 , -1.69392e-28 )( -1.2055 , -1.69747e-28 )( -1.205 , -1.70102e-28 )( -1.2045 , -1.70456e-28 )( -1.204 , -1.70811e-28 )( -1.2035 , -1.71166e-28 )( -1.203 , -1.71521e-28 )( -1.2025 , -1.71875e-28 )( -1.202 , -1.7223e-28 )( -1.2015 , -1.72585e-28 )( -1.201 , -1.7294e-28 )( -1.2005 , -1.73294e-28 )( -1.2 , -1.73649e-28 )( -1.1995 , -1.74004e-28 )( -1.199 , -1.74359e-28 )( -1.1985 , -1.74714e-28 )( -1.198 , -1.75068e-28 )( -1.1975 , -1.75423e-28 )( -1.197 , -1.75778e-28 )( -1.1965 , -1.76133e-28 )( -1.196 , -1.76487e-28 )( -1.1955 , -1.76842e-28 )( -1.195 , -1.77197e-28 )( -1.1945 , -1.77552e-28 )( -1.194 , -1.77906e-28 )( -1.1935 , -1.78261e-28 )( -1.193 , -1.78616e-28 )( -1.1925 , -1.78971e-28 )( -1.192 , -1.79326e-28 )( -1.1915 , -1.7968e-28 )( -1.191 , -1.80035e-28 )( -1.1905 , -1.8039e-28 )( -1.19 , -1.80745e-28 )( -1.1895 , -1.81099e-28 )( -1.189 , -1.81454e-28 )( -1.1885 , -1.81809e-28 )( -1.188 , -1.82164e-28 )( -1.1875 , -1.82504e-28 )( -1.187 , -1.82823e-28 )( -1.1865 , -1.83141e-28 )( -1.186 , -1.83459e-28 )( -1.1855 , -1.83777e-28 )( -1.185 , -1.84096e-28 )( -1.1845 , -1.84414e-28 )( -1.184 , -1.84732e-28 )( -1.1835 , -1.8505e-28 )( -1.183 , -1.85368e-28 )( -1.1825 , -1.85687e-28 )( -1.182 , -1.86005e-28 )( -1.1815 , -1.86323e-28 )( -1.181 , -1.86641e-28 )( -1.1805 , -1.8696e-28 )( -1.18 , -1.87278e-28 )( -1.1795 , -1.87596e-28 )( -1.179 , -1.87914e-28 )( -1.1785 , -1.88233e-28 )( -1.178 , -1.88551e-28 )( -1.1775 , -1.88869e-28 )( -1.177 , -1.89187e-28 )( -1.1765 , -1.89506e-28 )( -1.176 , -1.89824e-28 )( -1.1755 , -1.90142e-28 )( -1.175 , -1.9046e-28 )( -1.1745 , -1.90779e-28 )( -1.174 , -1.91097e-28 )( -1.1735 , -1.91415e-28 )( -1.173 , -1.91733e-28 )( -1.1725 , -1.92052e-28 )( -1.172 , -1.9237e-28 )( -1.1715 , -1.92688e-28 )( -1.171 , -1.93006e-28 )( -1.1705 , -1.93325e-28 )( -1.17 , -1.93643e-28 )( -1.1695 , -1.93961e-28 )( -1.169 , -1.94279e-28 )( -1.1685 , -1.94597e-28 )( -1.168 , -1.94916e-28 )( -1.1675 , -1.95234e-28 )( -1.167 , -1.95552e-28 )( -1.1665 , -1.9587e-28 )( -1.166 , -1.96189e-28 )( -1.1655 , -1.96507e-28 )( -1.165 , -1.96825e-28 )( -1.1645 , -1.97143e-28 )( -1.164 , -1.97462e-28 )( -1.1635 , -1.9778e-28 )( -1.163 , -1.98098e-28 )( -1.1625 , -1.98416e-28 )( -1.162 , -1.98735e-28 )( -1.1615 , -1.99053e-28 )( -1.161 , -1.99371e-28 )( -1.1605 , -1.99689e-28 )( -1.16 , -2.00008e-28 )( -1.1595 , -2.00326e-28 )( -1.159 , -2.00644e-28 )( -1.1585 , -2.00962e-28 )( -1.158 , -2.01281e-28 )( -1.1575 , -2.01599e-28 )( -1.157 , -2.01917e-28 )( -1.1565 , -2.02235e-28 )( -1.156 , -2.02553e-28 )( -1.1555 , -2.02872e-28 )( -1.155 , -2.0319e-28 )( -1.1545 , -2.03508e-28 )( -1.154 , -2.03826e-28 )( -1.1535 , -2.04145e-28 )( -1.153 , -2.04463e-28 )( -1.1525 , -2.04781e-28 )( -1.152 , -2.05099e-28 )( -1.1515 , -2.05418e-28 )( -1.151 , -2.05736e-28 )( -1.1505 , -2.06054e-28 )( -1.15 , -2.06372e-28 )( -1.1495 , -2.06691e-28 )( -1.149 , -2.07009e-28 )( -1.1485 , -2.07327e-28 )( -1.148 , -2.07645e-28 )( -1.1475 , -2.07964e-28 )( -1.147 , -2.08282e-28 )( -1.1465 , -2.086e-28 )( -1.146 , -2.08918e-28 )( -1.1455 , -2.09237e-28 )( -1.145 , -2.09555e-28 )( -1.1445 , -2.09873e-28 )( -1.144 , -2.10191e-28 )( -1.1435 , -2.10509e-28 )( -1.143 , -2.10828e-28 )( -1.1425 , -2.11146e-28 )( -1.142 , -2.11464e-28 )( -1.1415 , -2.11782e-28 )( -1.141 , -2.12101e-28 )( -1.1405 , -2.12419e-28 )( -1.14 , -2.12737e-28 )( -1.1395 , -2.13055e-28 )( -1.139 , -2.13374e-28 )( -1.1385 , -2.13692e-28 )( -1.138 , -2.1401e-28 )( -1.1375 , -2.14328e-28 )( -1.137 , -2.14647e-28 )( -1.1365 , -2.14965e-28 )( -1.136 , -2.15283e-28 )( -1.1355 , -2.15601e-28 )( -1.135 , -2.1592e-28 )( -1.1345 , -2.16238e-28 )( -1.134 , -2.16556e-28 )( -1.1335 , -2.16874e-28 )( -1.133 , -2.17193e-28 )( -1.1325 , -2.17511e-28 )( -1.132 , -2.17829e-28 )( -1.1315 , -2.18147e-28 )( -1.131 , -2.18466e-28 )( -1.1305 , -2.18784e-28 )( -1.13 , -2.19102e-28 )( -1.1295 , -2.1942e-28 )( -1.129 , -2.19738e-28 )( -1.1285 , -2.20057e-28 )( -1.128 , -2.20375e-28 )( -1.1275 , -2.20693e-28 )( -1.127 , -2.21011e-28 )( -1.1265 , -2.2133e-28 )( -1.126 , -2.21648e-28 )( -1.1255 , -2.21966e-28 )( -1.125 , -2.22284e-28 )( -1.1245 , -2.22603e-28 )( -1.124 , -2.22921e-28 )( -1.1235 , -2.23239e-28 )( -1.123 , -2.23557e-28 )( -1.1225 , -2.23876e-28 )( -1.122 , -2.24194e-28 )( -1.1215 , -2.24512e-28 )( -1.121 , -2.2483e-28 )( -1.1205 , -2.25149e-28 )( -1.12 , -2.25467e-28 )( -1.1195 , -2.25785e-28 )( -1.119 , -2.26103e-28 )( -1.1185 , -2.26422e-28 )( -1.118 , -2.2674e-28 )( -1.1175 , -2.27058e-28 )( -1.117 , -2.27376e-28 )( -1.1165 , -2.27694e-28 )( -1.116 , -2.28013e-28 )( -1.1155 , -2.28331e-28 )( -1.115 , -2.28649e-28 )( -1.1145 , -2.28967e-28 )( -1.114 , -2.29286e-28 )( -1.1135 , -2.29604e-28 )( -1.113 , -2.29922e-28 )( -1.1125 , -2.3024e-28 )( -1.112 , -2.30559e-28 )( -1.1115 , -2.30877e-28 )( -1.111 , -2.31195e-28 )( -1.1105 , -2.31513e-28 )( -1.11 , -2.31832e-28 )( -1.1095 , -2.3215e-28 )( -1.109 , -2.32468e-28 )( -1.1085 , -2.32786e-28 )( -1.108 , -2.33105e-28 )( -1.1075 , -2.33423e-28 )( -1.107 , -2.33741e-28 )( -1.1065 , -2.34059e-28 )( -1.106 , -2.34378e-28 )( -1.1055 , -2.34696e-28 )( -1.105 , -2.35014e-28 )( -1.1045 , -2.35332e-28 )( -1.104 , -2.35651e-28 )( -1.1035 , -2.35969e-28 )( -1.103 , -2.36287e-28 )( -1.1025 , -2.36605e-28 )( -1.102 , -2.36923e-28 )( -1.1015 , -2.37242e-28 )( -1.101 , -2.3756e-28 )( -1.1005 , -2.37878e-28 )( -1.1 , -2.38196e-28 )( -1.0995 , -2.38515e-28 )( -1.099 , -2.38833e-28 )( -1.0985 , -2.39151e-28 )( -1.098 , -2.39469e-28 )( -1.0975 , -2.39788e-28 )( -1.097 , -2.40106e-28 )( -1.0965 , -2.40424e-28 )( -1.096 , -2.40742e-28 )( -1.0955 , -2.41061e-28 )( -1.095 , -2.41379e-28 )( -1.0945 , -2.41697e-28 )( -1.094 , -2.42015e-28 )( -1.0935 , -2.42334e-28 )( -1.093 , -2.42652e-28 )( -1.0925 , -2.4297e-28 )( -1.092 , -2.43288e-28 )( -1.0915 , -2.43607e-28 )( -1.091 , -2.43925e-28 )( -1.0905 , -2.44243e-28 )( -1.09 , -2.44561e-28 )( -1.0895 , -2.44879e-28 )( -1.089 , -2.45198e-28 )( -1.0885 , -2.45516e-28 )( -1.088 , -2.45834e-28 )( -1.0875 , -2.46152e-28 )( -1.087 , -2.46471e-28 )( -1.0865 , -2.46789e-28 )( -1.086 , -2.47107e-28 )( -1.0855 , -2.47425e-28 )( -1.085 , -2.47744e-28 )( -1.0845 , -2.48062e-28 )( -1.084 , -2.4838e-28 )( -1.0835 , -2.48698e-28 )( -1.083 , -2.49017e-28 )( -1.0825 , -2.49335e-28 )( -1.082 , -2.49653e-28 )( -1.0815 , -2.49971e-28 )( -1.081 , -2.5029e-28 )( -1.0805 , -2.50608e-28 )( -1.08 , -2.50926e-28 )( -1.0795 , -2.51244e-28 )( -1.079 , -2.51563e-28 )( -1.0785 , -2.51881e-28 )( -1.078 , -2.52199e-28 )( -1.0775 , -2.52517e-28 )( -1.077 , -2.52835e-28 )( -1.0765 , -2.53154e-28 )( -1.076 , -2.53472e-28 )( -1.0755 , -2.5379e-28 )( -1.075 , -2.54108e-28 )( -1.0745 , -2.54427e-28 )( -1.074 , -2.54745e-28 )( -1.0735 , -2.55063e-28 )( -1.073 , -2.55381e-28 )( -1.0725 , -2.557e-28 )( -1.072 , -2.56018e-28 )( -1.0715 , -2.56336e-28 )( -1.071 , -2.56654e-28 )( -1.0705 , -2.56973e-28 )( -1.07 , -2.57291e-28 )( -1.0695 , -2.57609e-28 )( -1.069 , -2.57927e-28 )( -1.0685 , -2.58246e-28 )( -1.068 , -2.58564e-28 )( -1.0675 , -2.58882e-28 )( -1.067 , -2.592e-28 )( -1.0665 , -2.59519e-28 )( -1.066 , -2.59837e-28 )( -1.0655 , -2.60155e-28 )( -1.065 , -2.60473e-28 )( -1.0645 , -2.60792e-28 )( -1.064 , -2.6111e-28 )( -1.0635 , -2.61428e-28 )( -1.063 , -2.61746e-28 )( -1.0625 , -2.62064e-28 )( -1.062 , -2.62383e-28 )( -1.0615 , -2.62701e-28 )( -1.061 , -2.63019e-28 )( -1.0605 , -2.63337e-28 )( -1.06 , -2.63656e-28 )( -1.0595 , -2.63974e-28 )( -1.059 , -2.64292e-28 )( -1.0585 , -2.6461e-28 )( -1.058 , -2.64929e-28 )( -1.0575 , -2.65247e-28 )( -1.057 , -2.65565e-28 )( -1.0565 , -2.65883e-28 )( -1.056 , -2.66202e-28 )( -1.0555 , -2.6652e-28 )( -1.055 , -2.66838e-28 )( -1.0545 , -2.67156e-28 )( -1.054 , -2.64343e-28 )( -1.0535 , -2.55897e-28 )( -1.053 , -2.4745e-28 )( -1.0525 , -2.39004e-28 )( -1.052 , -2.30558e-28 )( -1.0515 , -2.22112e-28 )( -1.051 , -2.13666e-28 )( -1.0505 , -2.0522e-28 )( -1.05 , -1.96773e-28 )( -1.0495 , -1.88327e-28 )( -1.049 , -1.79881e-28 )( -1.0485 , -1.71435e-28 )( -1.048 , -1.62989e-28 )( -1.0475 , -1.54543e-28 )( -1.047 , -1.46096e-28 )( -1.0465 , -1.3765e-28 )( -1.046 , -1.29204e-28 )( -1.0455 , -1.20758e-28 )( -1.045 , -1.12312e-28 )( -1.0445 , -1.03866e-28 )( -1.044 , -9.54194e-29 )( -1.0435 , -8.69732e-29 )( -1.043 , -7.8527e-29 )( -1.0425 , -7.00809e-29 )( -1.042 , -6.16347e-29 )( -1.0415 , -5.31885e-29 )( -1.041 , -4.47424e-29 )( -1.0405 , -3.62962e-29 )( -1.04 , -2.785e-29 )( -1.0395 , -1.94039e-29 )( -1.039 , -1.09577e-29 )( -1.0385 , -2.51153e-30 )( -1.038 , 5.93464e-30 )( -1.0375 , 1.43808e-29 )( -1.037 , 2.2827e-29 )( -1.0365 , 3.12731e-29 )( -1.036 , 3.97193e-29 )( -1.0355 , 4.81655e-29 )( -1.035 , 5.66117e-29 )( -1.0345 , 6.50578e-29 )( -1.034 , 7.3504e-29 )( -1.0335 , 8.19502e-29 )( -1.033 , 9.03963e-29 )( -1.0325 , 9.88425e-29 )( -1.032 , 1.07289e-28 )( -1.0315 , 1.15735e-28 )( -1.031 , 1.24181e-28 )( -1.0305 , 1.32627e-28 )( -1.03 , 1.41073e-28 )( -1.0295 , 1.4952e-28 )( -1.029 , 1.57966e-28 )( -1.0285 , 1.66412e-28 )( -1.028 , 1.74858e-28 )( -1.0275 , 1.83304e-28 )( -1.027 , 1.9175e-28 )( -1.0265 , 2.00197e-28 )( -1.026 , 2.08643e-28 )( -1.0255 , 2.17089e-28 )( -1.025 , 2.25535e-28 )( -1.0245 , 2.33981e-28 )( -1.024 , 2.42427e-28 )( -1.0235 , 2.50874e-28 )( -1.023 , 2.5932e-28 )( -1.0225 , 2.67766e-28 )( -1.022 , 2.76212e-28 )( -1.0215 , 2.84658e-28 )( -1.021 , 2.93104e-28 )( -1.0205 , 3.01551e-28 )( -1.02 , 3.09997e-28 )( -1.0195 , 3.18443e-28 )( -1.019 , 3.26889e-28 )( -1.0185 , 3.35335e-28 )( -1.018 , 3.43781e-28 )( -1.0175 , 3.52228e-28 )( -1.017 , 3.60674e-28 )( -1.0165 , 3.6912e-28 )( -1.016 , 3.77566e-28 )( -1.0155 , 3.86012e-28 )( -1.015 , 3.94458e-28 )( -1.0145 , 4.02905e-28 )( -1.014 , 4.11351e-28 )( -1.0135 , 4.19797e-28 )( -1.013 , 4.28243e-28 )( -1.0125 , 4.36689e-28 )( -1.012 , 4.45135e-28 )( -1.0115 , 4.53582e-28 )( -1.011 , 4.62028e-28 )( -1.0105 , 4.70474e-28 )( -1.01 , 4.7892e-28 )( -1.0095 , 4.87366e-28 )( -1.009 , 4.95812e-28 )( -1.0085 , 5.04259e-28 )( -1.008 , 5.12705e-28 )( -1.0075 , 5.21151e-28 )( -1.007 , 5.29597e-28 )( -1.0065 , 5.38043e-28 )( -1.006 , 5.46489e-28 )( -1.0055 , 5.54936e-28 )( -1.005 , 5.63382e-28 )( -1.0045 , 5.71828e-28 )( -1.004 , 5.80274e-28 )( -1.0035 , 5.8872e-28 )( -1.003 , 5.97166e-28 )( -1.0025 , 6.05613e-28 )( -1.002 , 6.14059e-28 )( -1.0015 , 6.22505e-28 )( -1.001 , 6.30951e-28 )( -1.0005 , 6.39397e-28 )( -1.0 , 6.47843e-28 )( -0.9995 , 6.5629e-28 )( -0.999 , 6.64736e-28 )( -0.9985 , 6.73182e-28 )( -0.998 , 6.81628e-28 )( -0.9975 , 6.90074e-28 )( -0.997 , 6.9852e-28 )( -0.9965 , 7.06967e-28 )( -0.996 , 7.15413e-28 )( -0.9955 , 7.23859e-28 )( -0.995 , 7.38305e-28 )( -0.9945 , 7.55208e-28 )( -0.994 , 7.72112e-28 )( -0.9935 , 7.89015e-28 )( -0.993 , 8.05918e-28 )( -0.9925 , 8.22821e-28 )( -0.992 , 8.39724e-28 )( -0.9915 , 8.56627e-28 )( -0.991 , 8.7353e-28 )( -0.9905 , 8.90433e-28 )( -0.99 , 9.07336e-28 )( -0.9895 , 9.24239e-28 )( -0.989 , 9.41143e-28 )( -0.9885 , 9.58046e-28 )( -0.988 , 9.74949e-28 )( -0.9875 , 9.91852e-28 )( -0.987 , 1.00875e-27 )( -0.9865 , 1.02566e-27 )( -0.986 , 1.04256e-27 )( -0.9855 , 1.05946e-27 )( -0.985 , 1.07637e-27 )( -0.9845 , 1.09327e-27 )( -0.984 , 1.11017e-27 )( -0.9835 , 1.12708e-27 )( -0.983 , 1.14398e-27 )( -0.9825 , 1.16088e-27 )( -0.982 , 1.17779e-27 )( -0.9815 , 1.19469e-27 )( -0.981 , 1.21159e-27 )( -0.9805 , 1.2285e-27 )( -0.98 , 1.2454e-27 )( -0.9795 , 1.2623e-27 )( -0.979 , 1.2792e-27 )( -0.9785 , 1.29611e-27 )( -0.978 , 1.31301e-27 )( -0.9775 , 1.32991e-27 )( -0.977 , 1.34682e-27 )( -0.9765 , 1.36372e-27 )( -0.976 , 1.38062e-27 )( -0.9755 , 1.39753e-27 )( -0.975 , 1.41443e-27 )( -0.9745 , 1.43133e-27 )( -0.974 , 1.44824e-27 )( -0.9735 , 1.46514e-27 )( -0.973 , 1.48204e-27 )( -0.9725 , 1.49894e-27 )( -0.972 , 1.51585e-27 )( -0.9715 , 1.53275e-27 )( -0.971 , 1.54965e-27 )( -0.9705 , 1.56656e-27 )( -0.97 , 1.58346e-27 )( -0.9695 , 1.60036e-27 )( -0.969 , 1.61727e-27 )( -0.9685 , 1.63417e-27 )( -0.968 , 1.65107e-27 )( -0.9675 , 1.66798e-27 )( -0.967 , 1.68488e-27 )( -0.9665 , 1.70178e-27 )( -0.966 , 1.71869e-27 )( -0.9655 , 1.73559e-27 )( -0.965 , 1.75249e-27 )( -0.9645 , 1.76939e-27 )( -0.964 , 1.7863e-27 )( -0.9635 , 1.8032e-27 )( -0.963 , 1.8201e-27 )( -0.9625 , 1.83701e-27 )( -0.962 , 1.85391e-27 )( -0.9615 , 1.87081e-27 )( -0.961 , 1.88772e-27 )( -0.9605 , 1.90462e-27 )( -0.96 , 1.92152e-27 )( -0.9595 , 1.93843e-27 )( -0.959 , 1.95533e-27 )( -0.9585 , 1.97223e-27 )( -0.958 , 1.98913e-27 )( -0.9575 , 2.00604e-27 )( -0.957 , 2.02294e-27 )( -0.9565 , 2.03984e-27 )( -0.956 , 2.05675e-27 )( -0.9555 , 2.07365e-27 )( -0.955 , 2.09055e-27 )( -0.9545 , 2.10746e-27 )( -0.954 , 2.12436e-27 )( -0.9535 , 2.14126e-27 )( -0.953 , 2.15817e-27 )( -0.9525 , 2.17507e-27 )( -0.952 , 2.19197e-27 )( -0.9515 , 2.20888e-27 )( -0.951 , 2.22578e-27 )( -0.9505 , 2.24268e-27 )( -0.95 , 2.25958e-27 )( -0.9495 , 2.27649e-27 )( -0.949 , 2.29339e-27 )( -0.9485 , 2.31029e-27 )( -0.948 , 2.3272e-27 )( -0.9475 , 2.3441e-27 )( -0.947 , 2.361e-27 )( -0.9465 , 2.37791e-27 )( -0.946 , 2.39481e-27 )( -0.9455 , 2.41171e-27 )( -0.945 , 2.42862e-27 )( -0.9445 , 2.44552e-27 )( -0.944 , 2.46242e-27 )( -0.9435 , 2.47932e-27 )( -0.943 , 2.49623e-27 )( -0.9425 , 2.51313e-27 )( -0.942 , 2.53003e-27 )( -0.9415 , 2.54694e-27 )( -0.941 , 2.56384e-27 )( -0.9405 , 2.58074e-27 )( -0.94 , 2.59765e-27 )( -0.9395 , 2.61455e-27 )( -0.939 , 2.63145e-27 )( -0.9385 , 2.64836e-27 )( -0.938 , 2.66526e-27 )( -0.9375 , 2.68216e-27 )( -0.937 , 2.69907e-27 )( -0.9365 , 2.71597e-27 )( -0.936 , 2.73287e-27 )( -0.9355 , 2.74977e-27 )( -0.935 , 2.76668e-27 )( -0.9345 , 2.78358e-27 )( -0.934 , 2.80048e-27 )( -0.9335 , 2.81739e-27 )( -0.933 , 2.83429e-27 )( -0.9325 , 2.85119e-27 )( -0.932 , 2.8681e-27 )( -0.9315 , 2.885e-27 )( -0.931 , 2.9019e-27 )( -0.9305 , 2.91881e-27 )( -0.93 , 2.93571e-27 )( -0.9295 , 2.95261e-27 )( -0.929 , 2.96951e-27 )( -0.9285 , 2.98642e-27 )( -0.928 , 3.00332e-27 )( -0.9275 , 3.02022e-27 )( -0.927 , 3.03713e-27 )( -0.9265 , 3.05403e-27 )( -0.926 , 3.07093e-27 )( -0.9255 , 3.08784e-27 )( -0.925 , 3.10474e-27 )( -0.9245 , 3.12164e-27 )( -0.924 , 3.13855e-27 )( -0.9235 , 3.15545e-27 )( -0.923 , 3.17235e-27 )( -0.9225 , 3.18926e-27 )( -0.922 , 3.20616e-27 )( -0.9215 , 3.22306e-27 )( -0.921 , 3.23996e-27 )( -0.9205 , 3.25687e-27 )( -0.92 , 3.27377e-27 )( -0.9195 , 3.29067e-27 )( -0.919 , 3.30758e-27 )( -0.9185 , 3.32448e-27 )( -0.918 , 3.34138e-27 )( -0.9175 , 3.35829e-27 )( -0.917 , 3.37519e-27 )( -0.9165 , 3.39209e-27 )( -0.916 , 3.409e-27 )( -0.9155 , 3.4259e-27 )( -0.915 , 3.4428e-27 )( -0.9145 , 3.4597e-27 )( -0.914 , 3.47661e-27 )( -0.9135 , 3.49351e-27 )( -0.913 , 3.51041e-27 )( -0.9125 , 3.52732e-27 )( -0.912 , 3.54422e-27 )( -0.9115 , 3.56112e-27 )( -0.911 , 3.57803e-27 )( -0.9105 , 3.59493e-27 )( -0.91 , 3.61183e-27 )( -0.9095 , 3.62874e-27 )( -0.909 , 3.64564e-27 )( -0.9085 , 3.66254e-27 )( -0.908 , 3.67945e-27 )( -0.9075 , 3.69635e-27 )( -0.907 , 3.71325e-27 )( -0.9065 , 3.73015e-27 )( -0.906 , 3.74706e-27 )( -0.9055 , 3.76396e-27 )( -0.905 , 3.78086e-27 )( -0.9045 , 3.79777e-27 )( -0.904 , 3.81467e-27 )( -0.9035 , 3.83157e-27 )( -0.903 , 3.84848e-27 )( -0.9025 , 3.86538e-27 )( -0.902 , 3.88228e-27 )( -0.9015 , 3.89919e-27 )( -0.901 , 3.91609e-27 )( -0.9005 , 3.93299e-27 )( -0.9 , 3.94989e-27 )( -0.8995 , 3.9668e-27 )( -0.899 , 3.9837e-27 )( -0.8985 , 4.0006e-27 )( -0.898 , 4.01751e-27 )( -0.8975 , 4.03441e-27 )( -0.897 , 4.05131e-27 )( -0.8965 , 4.06822e-27 )( -0.896 , 4.08512e-27 )( -0.8955 , 4.10202e-27 )( -0.895 , 4.11893e-27 )( -0.8945 , 4.13583e-27 )( -0.894 , 4.15273e-27 )( -0.8935 , 4.16964e-27 )( -0.893 , 4.18654e-27 )( -0.8925 , 4.20344e-27 )( -0.892 , 4.22034e-27 )( -0.8915 , 4.23725e-27 )( -0.891 , 4.25415e-27 )( -0.8905 , 4.27105e-27 )( -0.89 , 4.28796e-27 )( -0.8895 , 4.30486e-27 )( -0.889 , 4.32176e-27 )( -0.8885 , 4.33867e-27 )( -0.888 , 4.35557e-27 )( -0.8875 , 4.37247e-27 )( -0.887 , 4.38938e-27 )( -0.8865 , 4.40628e-27 )( -0.886 , 4.42318e-27 )( -0.8855 , 4.44008e-27 )( -0.885 , 4.45699e-27 )( -0.8845 , 4.47389e-27 )( -0.884 , 4.49079e-27 )( -0.8835 , 4.5077e-27 )( -0.883 , 4.5246e-27 )( -0.8825 , 4.5415e-27 )( -0.882 , 4.55841e-27 )( -0.8815 , 4.57531e-27 )( -0.881 , 4.59221e-27 )( -0.8805 , 4.60912e-27 )( -0.88 , 4.62602e-27 )( -0.8795 , 4.64292e-27 )( -0.879 , 4.65983e-27 )( -0.8785 , 4.67673e-27 )( -0.878 , 4.69363e-27 )( -0.8775 , 4.70687e-27 )( -0.877 , 4.71492e-27 )( -0.8765 , 4.72297e-27 )( -0.876 , 4.73102e-27 )( -0.8755 , 4.73907e-27 )( -0.875 , 4.74712e-27 )( -0.8745 , 4.75516e-27 )( -0.874 , 4.76321e-27 )( -0.8735 , 4.77126e-27 )( -0.873 , 4.77931e-27 )( -0.8725 , 4.78736e-27 )( -0.872 , 4.79541e-27 )( -0.8715 , 4.80346e-27 )( -0.871 , 4.81151e-27 )( -0.8705 , 4.81956e-27 )( -0.87 , 4.8276e-27 )( -0.8695 , 4.83565e-27 )( -0.869 , 4.8437e-27 )( -0.8685 , 4.85175e-27 )( -0.868 , 4.8598e-27 )( -0.8675 , 4.86785e-27 )( -0.867 , 4.8759e-27 )( -0.8665 , 4.88395e-27 )( -0.866 , 4.892e-27 )( -0.8655 , 4.90005e-27 )( -0.865 , 4.90809e-27 )( -0.8645 , 4.91614e-27 )( -0.864 , 4.92419e-27 )( -0.8635 , 4.93224e-27 )( -0.863 , 4.94029e-27 )( -0.8625 , 4.94834e-27 )( -0.862 , 4.95639e-27 )( -0.8615 , 4.96444e-27 )( -0.861 , 4.97249e-27 )( -0.8605 , 4.98054e-27 )( -0.86 , 4.98858e-27 )( -0.8595 , 4.99663e-27 )( -0.859 , 5.00468e-27 )( -0.8585 , 5.01273e-27 )( -0.858 , 5.02078e-27 )( -0.8575 , 5.02883e-27 )( -0.857 , 5.03688e-27 )( -0.8565 , 5.04493e-27 )( -0.856 , 5.05298e-27 )( -0.8555 , 5.06102e-27 )( -0.855 , 5.06907e-27 )( -0.8545 , 5.07712e-27 )( -0.854 , 5.08517e-27 )( -0.8535 , 5.09322e-27 )( -0.853 , 5.10127e-27 )( -0.8525 , 5.10932e-27 )( -0.852 , 5.11737e-27 )( -0.8515 , 5.12542e-27 )( -0.851 , 5.13347e-27 )( -0.8505 , 5.14151e-27 )( -0.85 , 5.14956e-27 )( -0.8495 , 5.15761e-27 )( -0.849 , 5.16566e-27 )( -0.8485 , 5.17371e-27 )( -0.848 , 5.18176e-27 )( -0.8475 , 5.18981e-27 )( -0.847 , 5.19786e-27 )( -0.8465 , 5.20591e-27 )( -0.846 , 5.21396e-27 )( -0.8455 , 5.222e-27 )( -0.845 , 5.23005e-27 )( -0.8445 , 5.2381e-27 )( -0.844 , 5.24615e-27 )( -0.8435 , 5.2542e-27 )( -0.843 , 5.26225e-27 )( -0.8425 , 5.2703e-27 )( -0.842 , 5.27835e-27 )( -0.8415 , 5.2864e-27 )( -0.841 , 5.29445e-27 )( -0.8405 , 5.30249e-27 )( -0.84 , 5.31054e-27 )( -0.8395 , 5.31859e-27 )( -0.839 , 5.32664e-27 )( -0.8385 , 5.33469e-27 )( -0.838 , 5.34274e-27 )( -0.8375 , 5.35079e-27 )( -0.837 , 5.35884e-27 )( -0.8365 , 5.36689e-27 )( -0.836 , 5.37493e-27 )( -0.8355 , 5.38298e-27 )( -0.835 , 5.39103e-27 )( -0.8345 , 5.39908e-27 )( -0.834 , 5.40713e-27 )( -0.8335 , 5.41518e-27 )( -0.833 , 5.42323e-27 )( -0.8325 , 5.43128e-27 )( -0.832 , 5.43933e-27 )( -0.8315 , 5.44738e-27 )( -0.831 , 5.45542e-27 )( -0.8305 , 5.46347e-27 )( -0.83 , 5.47152e-27 )( -0.8295 , 5.47957e-27 )( -0.829 , 5.48762e-27 )( -0.8285 , 5.49567e-27 )( -0.828 , 5.50372e-27 )( -0.8275 , 5.51177e-27 )( -0.827 , 5.51982e-27 )( -0.8265 , 5.52787e-27 )( -0.826 , 5.53591e-27 )( -0.8255 , 5.54396e-27 )( -0.825 , 5.55201e-27 )( -0.8245 , 5.56006e-27 )( -0.824 , 5.56811e-27 )( -0.8235 , 5.57616e-27 )( -0.823 , 5.58421e-27 )( -0.8225 , 5.59226e-27 )( -0.822 , 5.60031e-27 )( -0.8215 , 5.60836e-27 )( -0.821 , 5.6164e-27 )( -0.8205 , 5.62445e-27 )( -0.82 , 5.6325e-27 )( -0.8195 , 5.64055e-27 )( -0.819 , 5.6486e-27 )( -0.8185 , 5.41379e-27 )( -0.818 , 5.1048e-27 )( -0.8175 , 4.7958e-27 )( -0.817 , 4.4868e-27 )( -0.8165 , 4.17781e-27 )( -0.816 , 3.86881e-27 )( -0.8155 , 3.55981e-27 )( -0.815 , 3.25082e-27 )( -0.8145 , 2.94182e-27 )( -0.814 , 2.63282e-27 )( -0.8135 , 2.32383e-27 )( -0.813 , 2.01483e-27 )( -0.8125 , 1.70584e-27 )( -0.812 , 1.39684e-27 )( -0.8115 , 1.08784e-27 )( -0.811 , 7.78847e-28 )( -0.8105 , 4.6985e-28 )( -0.81 , 1.60854e-28 )( -0.8095 , -1.48142e-28 )( -0.809 , -4.57139e-28 )( -0.8085 , -7.66135e-28 )( -0.808 , -1.07513e-27 )( -0.8075 , -1.38413e-27 )( -0.807 , -1.69312e-27 )( -0.8065 , -2.00212e-27 )( -0.806 , -2.31112e-27 )( -0.8055 , -2.62011e-27 )( -0.805 , -2.92911e-27 )( -0.8045 , -3.23811e-27 )( -0.804 , -3.5471e-27 )( -0.8035 , -3.8561e-27 )( -0.803 , -4.1651e-27 )( -0.8025 , -4.47409e-27 )( -0.802 , -4.78309e-27 )( -0.8015 , -5.09208e-27 )( -0.801 , -5.40108e-27 )( -0.8005 , -5.71008e-27 )( -0.8 , -6.01907e-27 )( -0.7995 , -6.32807e-27 )( -0.799 , -6.63707e-27 )( -0.7985 , -6.94606e-27 )( -0.798 , -7.26186e-27 )( -0.7975 , -7.57976e-27 )( -0.797 , -7.89767e-27 )( -0.7965 , -8.21558e-27 )( -0.796 , -8.53348e-27 )( -0.7955 , -8.85139e-27 )( -0.795 , -9.1693e-27 )( -0.7945 , -9.4872e-27 )( -0.794 , -9.80511e-27 )( -0.7935 , -1.0123e-26 )( -0.793 , -1.04409e-26 )( -0.7925 , -1.07588e-26 )( -0.792 , -1.10767e-26 )( -0.7915 , -1.13946e-26 )( -0.791 , -1.17125e-26 )( -0.7905 , -1.20305e-26 )( -0.79 , -1.23484e-26 )( -0.7895 , -1.26663e-26 )( -0.789 , -1.29842e-26 )( -0.7885 , -1.33021e-26 )( -0.788 , -1.362e-26 )( -0.7875 , -1.39379e-26 )( -0.787 , -1.42558e-26 )( -0.7865 , -1.45737e-26 )( -0.786 , -1.48916e-26 )( -0.7855 , -1.52095e-26 )( -0.785 , -1.55274e-26 )( -0.7845 , -1.58453e-26 )( -0.784 , -1.61632e-26 )( -0.7835 , -1.64811e-26 )( -0.783 , -1.67991e-26 )( -0.7825 , -1.7117e-26 )( -0.782 , -1.74349e-26 )( -0.7815 , -1.77528e-26 )( -0.781 , -1.80707e-26 )( -0.7805 , -1.83886e-26 )( -0.78 , -1.87065e-26 )( -0.7795 , -1.90244e-26 )( -0.779 , -1.93423e-26 )( -0.7785 , -1.96602e-26 )( -0.778 , -1.99781e-26 )( -0.7775 , -2.0296e-26 )( -0.777 , -2.06139e-26 )( -0.7765 , -2.09318e-26 )( -0.776 , -2.12497e-26 )( -0.7755 , -2.15676e-26 )( -0.775 , -2.18856e-26 )( -0.7745 , -2.22035e-26 )( -0.774 , -2.25214e-26 )( -0.7735 , -2.28393e-26 )( -0.773 , -2.31572e-26 )( -0.7725 , -2.34751e-26 )( -0.772 , -2.3793e-26 )( -0.7715 , -2.41109e-26 )( -0.771 , -2.44288e-26 )( -0.7705 , -2.47467e-26 )( -0.77 , -2.50646e-26 )( -0.7695 , -2.53825e-26 )( -0.769 , -2.57004e-26 )( -0.7685 , -2.60183e-26 )( -0.768 , -2.63362e-26 )( -0.7675 , -2.66542e-26 )( -0.767 , -2.69721e-26 )( -0.7665 , -2.729e-26 )( -0.766 , -2.76079e-26 )( -0.7655 , -2.79258e-26 )( -0.765 , -2.82437e-26 )( -0.7645 , -2.85616e-26 )( -0.764 , -2.88795e-26 )( -0.7635 , -2.91974e-26 )( -0.763 , -2.95153e-26 )( -0.7625 , -2.98332e-26 )( -0.762 , -3.01511e-26 )( -0.7615 , -3.0469e-26 )( -0.761 , -3.07869e-26 )( -0.7605 , -3.11048e-26 )( -0.76 , -3.14178e-26 )( -0.7595 , -3.1487e-26 )( -0.759 , -3.15563e-26 )( -0.7585 , -3.16255e-26 )( -0.758 , -3.16947e-26 )( -0.7575 , -3.17639e-26 )( -0.757 , -3.18331e-26 )( -0.7565 , -3.19023e-26 )( -0.756 , -3.19715e-26 )( -0.7555 , -3.20407e-26 )( -0.755 , -3.21099e-26 )( -0.7545 , -3.21791e-26 )( -0.754 , -3.22484e-26 )( -0.7535 , -3.23176e-26 )( -0.753 , -3.23868e-26 )( -0.7525 , -3.2456e-26 )( -0.752 , -3.25252e-26 )( -0.7515 , -3.25944e-26 )( -0.751 , -3.26636e-26 )( -0.7505 , -3.27328e-26 )( -0.75 , -3.2802e-26 )( -0.7495 , -3.28712e-26 )( -0.749 , -3.29405e-26 )( -0.7485 , -3.30097e-26 )( -0.748 , -3.30789e-26 )( -0.7475 , -3.31481e-26 )( -0.747 , -3.32173e-26 )( -0.7465 , -3.32865e-26 )( -0.746 , -3.33557e-26 )( -0.7455 , -3.34249e-26 )( -0.745 , -3.34941e-26 )( -0.7445 , -3.35633e-26 )( -0.744 , -3.36326e-26 )( -0.7435 , -3.37018e-26 )( -0.743 , -3.3771e-26 )( -0.7425 , -3.38402e-26 )( -0.742 , -3.39094e-26 )( -0.7415 , -3.39786e-26 )( -0.741 , -3.40478e-26 )( -0.7405 , -3.4117e-26 )( -0.74 , -3.41862e-26 )( -0.7395 , -3.42555e-26 )( -0.739 , -3.43247e-26 )( -0.7385 , -3.43939e-26 )( -0.738 , -3.44631e-26 )( -0.7375 , -3.45323e-26 )( -0.737 , -3.46015e-26 )( -0.7365 , -3.45766e-26 )( -0.736 , -3.4521e-26 )( -0.7355 , -3.44654e-26 )( -0.735 , -3.44098e-26 )( -0.7345 , -3.43541e-26 )( -0.734 , -3.42985e-26 )( -0.7335 , -3.42429e-26 )( -0.733 , -3.41873e-26 )( -0.7325 , -3.41316e-26 )( -0.732 , -3.4076e-26 )( -0.7315 , -3.40204e-26 )( -0.731 , -3.39647e-26 )( -0.7305 , -3.39091e-26 )( -0.73 , -3.38535e-26 )( -0.7295 , -3.37979e-26 )( -0.729 , -3.37422e-26 )( -0.7285 , -3.36866e-26 )( -0.728 , -3.3631e-26 )( -0.7275 , -3.35754e-26 )( -0.727 , -3.35197e-26 )( -0.7265 , -3.34641e-26 )( -0.726 , -3.34085e-26 )( -0.7255 , -3.33528e-26 )( -0.725 , -3.32972e-26 )( -0.7245 , -3.32416e-26 )( -0.724 , -3.3186e-26 )( -0.7235 , -3.31303e-26 )( -0.723 , -3.30747e-26 )( -0.7225 , -3.30191e-26 )( -0.722 , -3.29635e-26 )( -0.7215 , -3.29078e-26 )( -0.721 , -3.28522e-26 )( -0.7205 , -3.27966e-26 )( -0.72 , -3.2741e-26 )( -0.7195 , -3.26853e-26 )( -0.719 , -3.26297e-26 )( -0.7185 , -3.25741e-26 )( -0.718 , -3.25184e-26 )( -0.7175 , -3.24628e-26 )( -0.717 , -3.24072e-26 )( -0.7165 , -3.23516e-26 )( -0.716 , -3.22959e-26 )( -0.7155 , -3.22403e-26 )( -0.715 , -3.21847e-26 )( -0.7145 , -3.21291e-26 )( -0.714 , -3.20734e-26 )( -0.7135 , -3.20178e-26 )( -0.713 , -3.19622e-26 )( -0.7125 , -3.19065e-26 )( -0.712 , -3.18509e-26 )( -0.7115 , -3.17953e-26 )( -0.711 , -3.17397e-26 )( -0.7105 , -3.1684e-26 )( -0.71 , -3.16284e-26 )( -0.7095 , -3.15728e-26 )( -0.709 , -3.15172e-26 )( -0.7085 , -3.14615e-26 )( -0.708 , -3.14059e-26 )( -0.7075 , -3.13503e-26 )( -0.707 , -3.12946e-26 )( -0.7065 , -3.1239e-26 )( -0.706 , -3.11834e-26 )( -0.7055 , -3.11278e-26 )( -0.705 , -3.10721e-26 )( -0.7045 , -3.10165e-26 )( -0.704 , -3.09609e-26 )( -0.7035 , -3.09053e-26 )( -0.703 , -3.08496e-26 )( -0.7025 , -3.0794e-26 )( -0.702 , -3.07384e-26 )( -0.7015 , -3.06828e-26 )( -0.701 , -3.06271e-26 )( -0.7005 , -3.05715e-26 )( -0.7 , -3.05159e-26 )( -0.6995 , -3.04602e-26 )( -0.699 , -3.04046e-26 )( -0.6985 , -3.0349e-26 )( -0.698 , -3.02934e-26 )( -0.6975 , -3.02377e-26 )( -0.697 , -3.01821e-26 )( -0.6965 , -3.01265e-26 )( -0.696 , -3.00709e-26 )( -0.6955 , -3.00152e-26 )( -0.695 , -2.99596e-26 )( -0.6945 , -2.9904e-26 )( -0.694 , -2.98483e-26 )( -0.6935 , -2.97927e-26 )( -0.693 , -2.97371e-26 )( -0.6925 , -2.96815e-26 )( -0.692 , -2.96258e-26 )( -0.6915 , -2.95702e-26 )( -0.691 , -2.95146e-26 )( -0.6905 , -2.9459e-26 )( -0.69 , -2.94033e-26 )( -0.6895 , -2.93477e-26 )( -0.689 , -2.92921e-26 )( -0.6885 , -2.92364e-26 )( -0.688 , -2.91808e-26 )( -0.6875 , -2.91252e-26 )( -0.687 , -2.90696e-26 )( -0.6865 , -2.90139e-26 )( -0.686 , -2.89583e-26 )( -0.6855 , -2.89027e-26 )( -0.685 , -2.88471e-26 )( -0.6845 , -2.87914e-26 )( -0.684 , -2.87358e-26 )( -0.6835 , -2.86802e-26 )( -0.683 , -2.86246e-26 )( -0.6825 , -2.85689e-26 )( -0.682 , -2.85133e-26 )( -0.6815 , -2.84577e-26 )( -0.681 , -2.8402e-26 )( -0.6805 , -2.83464e-26 )( -0.68 , -2.82908e-26 )( -0.6795 , -2.82352e-26 )( -0.679 , -2.81795e-26 )( -0.6785 , -2.81239e-26 )( -0.678 , -2.80683e-26 )( -0.6775 , -2.80127e-26 )( -0.677 , -2.7957e-26 )( -0.6765 , -2.79014e-26 )( -0.676 , -2.78458e-26 )( -0.6755 , -2.77901e-26 )( -0.675 , -2.77345e-26 )( -0.6745 , -2.76789e-26 )( -0.674 , -2.76233e-26 )( -0.6735 , -2.75676e-26 )( -0.673 , -2.7512e-26 )( -0.6725 , -2.74564e-26 )( -0.672 , -2.74008e-26 )( -0.6715 , -2.73451e-26 )( -0.671 , -2.72895e-26 )( -0.6705 , -2.72339e-26 )( -0.67 , -2.71783e-26 )( -0.6695 , -2.71226e-26 )( -0.669 , -2.7067e-26 )( -0.6685 , -2.70114e-26 )( -0.668 , -2.69557e-26 )( -0.6675 , -2.69001e-26 )( -0.667 , -2.68445e-26 )( -0.6665 , -2.67889e-26 )( -0.666 , -2.67332e-26 )( -0.6655 , -2.66776e-26 )( -0.665 , -2.6622e-26 )( -0.6645 , -2.65664e-26 )( -0.664 , -2.65107e-26 )( -0.6635 , -2.64551e-26 )( -0.663 , -2.63995e-26 )( -0.6625 , -2.63438e-26 )( -0.662 , -2.62882e-26 )( -0.6615 , -2.62326e-26 )( -0.661 , -2.6177e-26 )( -0.6605 , -2.61213e-26 )( -0.66 , -2.60657e-26 )( -0.6595 , -2.60101e-26 )( -0.659 , -2.59545e-26 )( -0.6585 , -2.58988e-26 )( -0.658 , -2.58432e-26 )( -0.6575 , -2.57876e-26 )( -0.657 , -2.57319e-26 )( -0.6565 , -2.56763e-26 )( -0.656 , -2.56207e-26 )( -0.6555 , -2.55651e-26 )( -0.655 , -2.55094e-26 )( -0.6545 , -2.54538e-26 )( -0.654 , -2.53982e-26 )( -0.6535 , -2.53426e-26 )( -0.653 , -2.52869e-26 )( -0.6525 , -2.52313e-26 )( -0.652 , -2.51757e-26 )( -0.6515 , -2.51201e-26 )( -0.651 , -2.50644e-26 )( -0.6505 , -2.50088e-26 )( -0.65 , -2.49532e-26 )( -0.6495 , -2.48975e-26 )( -0.649 , -2.48419e-26 )( -0.6485 , -2.47863e-26 )( -0.648 , -2.47307e-26 )( -0.6475 , -2.4675e-26 )( -0.647 , -2.46194e-26 )( -0.6465 , -2.45638e-26 )( -0.646 , -2.45082e-26 )( -0.6455 , -2.44525e-26 )( -0.645 , -2.43969e-26 )( -0.6445 , -2.43413e-26 )( -0.644 , -2.42856e-26 )( -0.6435 , -2.423e-26 )( -0.643 , -2.41744e-26 )( -0.6425 , -2.41188e-26 )( -0.642 , -2.40631e-26 )( -0.6415 , -2.40075e-26 )( -0.641 , -2.39519e-26 )( -0.6405 , -2.38963e-26 )( -0.64 , -2.38406e-26 )( -0.6395 , -2.3785e-26 )( -0.639 , -2.37294e-26 )( -0.6385 , -2.36737e-26 )( -0.638 , -2.36181e-26 )( -0.6375 , -2.35625e-26 )( -0.637 , -2.35069e-26 )( -0.6365 , -2.34512e-26 )( -0.636 , -2.33956e-26 )( -0.6355 , -2.334e-26 )( -0.635 , -2.32844e-26 )( -0.6345 , -2.32287e-26 )( -0.634 , -2.31731e-26 )( -0.6335 , -2.31175e-26 )( -0.633 , -2.30619e-26 )( -0.6325 , -2.30062e-26 )( -0.632 , -2.29506e-26 )( -0.6315 , -2.2895e-26 )( -0.631 , -2.28393e-26 )( -0.6305 , -2.27837e-26 )( -0.63 , -2.27281e-26 )( -0.6295 , -2.26725e-26 )( -0.629 , -2.26168e-26 )( -0.6285 , -2.25612e-26 )( -0.628 , -2.25056e-26 )( -0.6275 , -2.245e-26 )( -0.627 , -2.23943e-26 )( -0.6265 , -2.23387e-26 )( -0.626 , -2.22831e-26 )( -0.6255 , -2.22274e-26 )( -0.625 , -2.21718e-26 )( -0.6245 , -2.21162e-26 )( -0.624 , -2.20606e-26 )( -0.6235 , -2.20049e-26 )( -0.623 , -2.19493e-26 )( -0.6225 , -2.18937e-26 )( -0.622 , -2.18381e-26 )( -0.6215 , -2.17824e-26 )( -0.621 , -2.17268e-26 )( -0.6205 , -2.16712e-26 )( -0.62 , -2.16155e-26 )( -0.6195 , -2.15599e-26 )( -0.619 , -2.15043e-26 )( -0.6185 , -2.14487e-26 )( -0.618 , -2.1393e-26 )( -0.6175 , -2.13374e-26 )( -0.617 , -2.12818e-26 )( -0.6165 , -2.12262e-26 )( -0.616 , -2.11705e-26 )( -0.6155 , -2.11149e-26 )( -0.615 , -2.10593e-26 )( -0.6145 , -2.10037e-26 )( -0.614 , -2.0948e-26 )( -0.6135 , -2.08924e-26 )( -0.613 , -2.08368e-26 )( -0.6125 , -2.07811e-26 )( -0.612 , -2.07255e-26 )( -0.6115 , -2.06699e-26 )( -0.611 , -2.06143e-26 )( -0.6105 , -2.05586e-26 )( -0.61 , -2.0503e-26 )( -0.6095 , -2.04474e-26 )( -0.609 , -2.03918e-26 )( -0.6085 , -2.03361e-26 )( -0.608 , -2.02805e-26 )( -0.6075 , -2.02249e-26 )( -0.607 , -2.01692e-26 )( -0.6065 , -2.01136e-26 )( -0.606 , -2.0058e-26 )( -0.6055 , -2.00024e-26 )( -0.605 , -1.99467e-26 )( -0.6045 , -1.98911e-26 )( -0.604 , -1.98355e-26 )( -0.6035 , -1.97799e-26 )( -0.603 , -1.97242e-26 )( -0.6025 , -1.96686e-26 )( -0.602 , -1.9613e-26 )( -0.6015 , -1.95573e-26 )( -0.601 , -1.95017e-26 )( -0.6005 , -1.94461e-26 )( -0.6 , -1.93905e-26 )( -0.5995 , -1.93348e-26 )( -0.599 , -1.92792e-26 )( -0.5985 , -1.92236e-26 )( -0.598 , -1.9168e-26 )( -0.5975 , -1.91123e-26 )( -0.597 , -1.90567e-26 )( -0.5965 , -1.90011e-26 )( -0.596 , -1.89455e-26 )( -0.5955 , -1.88898e-26 )( -0.595 , -1.88342e-26 )( -0.5945 , -1.87786e-26 )( -0.594 , -1.87229e-26 )( -0.5935 , -1.86673e-26 )( -0.593 , -1.86117e-26 )( -0.5925 , -1.85561e-26 )( -0.592 , -1.85004e-26 )( -0.5915 , -1.84448e-26 )( -0.591 , -1.83892e-26 )( -0.5905 , -1.83336e-26 )( -0.59 , -1.82779e-26 )( -0.5895 , -1.82223e-26 )( -0.589 , -1.81667e-26 )( -0.5885 , -1.8111e-26 )( -0.588 , -1.80554e-26 )( -0.5875 , -1.79998e-26 )( -0.587 , -1.79442e-26 )( -0.5865 , -1.78885e-26 )( -0.586 , -1.78329e-26 )( -0.5855 , -1.77773e-26 )( -0.585 , -1.77217e-26 )( -0.5845 , -1.7666e-26 )( -0.584 , -1.76104e-26 )( -0.5835 , -1.75548e-26 )( -0.583 , -1.74991e-26 )( -0.5825 , -1.74435e-26 )( -0.582 , -1.73879e-26 )( -0.5815 , -1.73323e-26 )( -0.581 , -1.72766e-26 )( -0.5805 , -1.7221e-26 )( -0.58 , -1.71654e-26 )( -0.5795 , -1.71098e-26 )( -0.579 , -1.70541e-26 )( -0.5785 , -1.69985e-26 )( -0.578 , -1.69429e-26 )( -0.5775 , -1.68873e-26 )( -0.577 , -1.68316e-26 )( -0.5765 , -1.6776e-26 )( -0.576 , -1.67204e-26 )( -0.5755 , -1.66647e-26 )( -0.575 , -1.66091e-26 )( -0.5745 , -1.65535e-26 )( -0.574 , -1.64979e-26 )( -0.5735 , -1.64422e-26 )( -0.573 , -1.63866e-26 )( -0.5725 , -1.6331e-26 )( -0.572 , -1.62754e-26 )( -0.5715 , -1.62197e-26 )( -0.571 , -1.61641e-26 )( -0.5705 , -1.61085e-26 )( -0.57 , -1.60528e-26 )( -0.5695 , -1.59972e-26 )( -0.569 , -1.59416e-26 )( -0.5685 , -1.5886e-26 )( -0.568 , -1.58303e-26 )( -0.5675 , -1.57747e-26 )( -0.567 , -1.57191e-26 )( -0.5665 , -1.56635e-26 )( -0.566 , -1.56078e-26 )( -0.5655 , -1.55522e-26 )( -0.565 , -1.50354e-26 )( -0.5645 , -1.41888e-26 )( -0.564 , -1.33422e-26 )( -0.5635 , -1.24957e-26 )( -0.563 , -1.16491e-26 )( -0.5625 , -1.08025e-26 )( -0.562 , -9.95589e-27 )( -0.5615 , -9.10931e-27 )( -0.561 , -8.26272e-27 )( -0.5605 , -7.41614e-27 )( -0.56 , -6.56955e-27 )( -0.5595 , -5.72297e-27 )( -0.559 , -4.87638e-27 )( -0.5585 , -4.02979e-27 )( -0.558 , -3.18321e-27 )( -0.5575 , -2.33662e-27 )( -0.557 , -1.49004e-27 )( -0.5565 , -6.43452e-28 )( -0.556 , 2.03134e-28 )( -0.5555 , 1.04972e-27 )( -0.555 , 1.8963e-27 )( -0.5545 , 2.74289e-27 )( -0.554 , 3.58948e-27 )( -0.5535 , 4.43606e-27 )( -0.553 , 5.28265e-27 )( -0.5525 , 6.03841e-27 )( -0.552 , 6.36226e-27 )( -0.5515 , 6.6861e-27 )( -0.551 , 7.00995e-27 )( -0.5505 , 7.33379e-27 )( -0.55 , 7.65764e-27 )( -0.5495 , 7.98148e-27 )( -0.549 , 8.30532e-27 )( -0.5485 , 8.62917e-27 )( -0.548 , 8.95301e-27 )( -0.5475 , 9.27686e-27 )( -0.547 , 9.6007e-27 )( -0.5465 , 9.92454e-27 )( -0.546 , 1.02484e-26 )( -0.5455 , 1.05722e-26 )( -0.545 , 1.08961e-26 )( -0.5445 , 1.12199e-26 )( -0.544 , 1.15438e-26 )( -0.5435 , 1.18676e-26 )( -0.543 , 1.21915e-26 )( -0.5425 , 1.25153e-26 )( -0.542 , 1.28391e-26 )( -0.5415 , 1.3163e-26 )( -0.541 , 1.34868e-26 )( -0.5405 , 1.38107e-26 )( -0.54 , 1.41345e-26 )( -0.5395 , 1.44584e-26 )( -0.539 , 1.47822e-26 )( -0.5385 , 1.51061e-26 )( -0.538 , 1.54299e-26 )( -0.5375 , 1.57537e-26 )( -0.537 , 1.60776e-26 )( -0.5365 , 1.64014e-26 )( -0.536 , 1.67253e-26 )( -0.5355 , 1.70491e-26 )( -0.535 , 1.7373e-26 )( -0.5345 , 1.76968e-26 )( -0.534 , 1.80206e-26 )( -0.5335 , 1.83445e-26 )( -0.533 , 1.86683e-26 )( -0.5325 , 1.89922e-26 )( -0.532 , 1.9316e-26 )( -0.5315 , 1.96399e-26 )( -0.531 , 1.99637e-26 )( -0.5305 , 2.02876e-26 )( -0.53 , 2.06114e-26 )( -0.5295 , 2.09352e-26 )( -0.529 , 2.12591e-26 )( -0.5285 , 2.15829e-26 )( -0.528 , 2.19068e-26 )( -0.5275 , 2.22306e-26 )( -0.527 , 2.25545e-26 )( -0.5265 , 2.28783e-26 )( -0.526 , 2.32022e-26 )( -0.5255 , 2.3526e-26 )( -0.525 , 2.38498e-26 )( -0.5245 , 2.41737e-26 )( -0.524 , 2.44975e-26 )( -0.5235 , 2.48214e-26 )( -0.523 , 2.51452e-26 )( -0.5225 , 2.54691e-26 )( -0.522 , 2.57929e-26 )( -0.5215 , 2.61168e-26 )( -0.521 , 2.64406e-26 )( -0.5205 , 2.67644e-26 )( -0.52 , 2.70883e-26 )( -0.5195 , 2.74121e-26 )( -0.519 , 2.7736e-26 )( -0.5185 , 2.80598e-26 )( -0.518 , 2.83837e-26 )( -0.5175 , 2.87075e-26 )( -0.517 , 2.90313e-26 )( -0.5165 , 2.93552e-26 )( -0.516 , 2.9679e-26 )( -0.5155 , 3.00029e-26 )( -0.515 , 3.03267e-26 )( -0.5145 , 3.06506e-26 )( -0.514 , 3.09744e-26 )( -0.5135 , 3.12983e-26 )( -0.513 , 3.16221e-26 )( -0.5125 , 3.19459e-26 )( -0.512 , 3.22698e-26 )( -0.5115 , 3.25936e-26 )( -0.511 , 3.29175e-26 )( -0.5105 , 3.32413e-26 )( -0.51 , 3.35652e-26 )( -0.5095 , 3.3889e-26 )( -0.509 , 3.42129e-26 )( -0.5085 , 3.45367e-26 )( -0.508 , 3.48605e-26 )( -0.5075 , 3.51844e-26 )( -0.507 , 3.55082e-26 )( -0.5065 , 3.58321e-26 )( -0.506 , 3.61559e-26 )( -0.5055 , 3.64798e-26 )( -0.505 , 3.68036e-26 )( -0.5045 , 3.71275e-26 )( -0.504 , 3.74513e-26 )( -0.5035 , 3.77751e-26 )( -0.503 , 3.8099e-26 )( -0.5025 , 3.84228e-26 )( -0.502 , 3.87467e-26 )( -0.5015 , 3.90705e-26 )( -0.501 , 3.93944e-26 )( -0.5005 , 3.97182e-26 )( -0.5 , 4.00421e-26 )( -0.4995 , 4.03659e-26 )( -0.499 , 4.06897e-26 )( -0.4985 , 4.10136e-26 )( -0.498 , 4.13374e-26 )( -0.4975 , 4.16613e-26 )( -0.497 , 4.19851e-26 )( -0.4965 , 4.2309e-26 )( -0.496 , 4.26328e-26 )( -0.4955 , 4.29566e-26 )( -0.495 , 4.32805e-26 )( -0.4945 , 4.36043e-26 )( -0.494 , 4.39282e-26 )( -0.4935 , 4.4252e-26 )( -0.493 , 4.45759e-26 )( -0.4925 , 4.48997e-26 )( -0.492 , 4.52236e-26 )( -0.4915 , 4.55474e-26 )( -0.491 , 4.58712e-26 )( -0.4905 , 4.61951e-26 )( -0.49 , 4.65189e-26 )( -0.4895 , 4.68428e-26 )( -0.489 , 4.71666e-26 )( -0.4885 , 4.74905e-26 )( -0.488 , 4.78143e-26 )( -0.4875 , 4.81382e-26 )( -0.487 , 4.8462e-26 )( -0.4865 , 4.87858e-26 )( -0.486 , 4.91097e-26 )( -0.4855 , 4.94335e-26 )( -0.485 , 4.97574e-26 )( -0.4845 , 5.00812e-26 )( -0.484 , 5.04051e-26 )( -0.4835 , 5.07289e-26 )( -0.483 , 5.10528e-26 )( -0.4825 , 5.13766e-26 )( -0.482 , 5.17004e-26 )( -0.4815 , 5.20243e-26 )( -0.481 , 5.23481e-26 )( -0.4805 , 5.2672e-26 )( -0.48 , 5.29958e-26 )( -0.4795 , 5.33197e-26 )( -0.479 , 5.36435e-26 )( -0.4785 , 5.39673e-26 )( -0.478 , 5.42912e-26 )( -0.4775 , 5.4615e-26 )( -0.477 , 5.49389e-26 )( -0.4765 , 5.52627e-26 )( -0.476 , 5.55866e-26 )( -0.4755 , 5.59104e-26 )( -0.475 , 5.62343e-26 )( -0.4745 , 5.65581e-26 )( -0.474 , 5.68819e-26 )( -0.4735 , 5.72058e-26 )( -0.473 , 5.75296e-26 )( -0.4725 , 5.78535e-26 )( -0.472 , 5.81773e-26 )( -0.4715 , 5.85012e-26 )( -0.471 , 5.8825e-26 )( -0.4705 , 5.91489e-26 )( -0.47 , 5.94727e-26 )( -0.4695 , 5.97965e-26 )( -0.469 , 6.01204e-26 )( -0.4685 , 6.04442e-26 )( -0.468 , 6.07681e-26 )( -0.4675 , 6.10919e-26 )( -0.467 , 6.14158e-26 )( -0.4665 , 6.17396e-26 )( -0.466 , 6.20635e-26 )( -0.4655 , 6.23873e-26 )( -0.465 , 6.27111e-26 )( -0.4645 , 6.3035e-26 )( -0.464 , 6.33588e-26 )( -0.4635 , 6.36827e-26 )( -0.463 , 6.40065e-26 )( -0.4625 , 6.43304e-26 )( -0.462 , 6.46542e-26 )( -0.4615 , 6.4978e-26 )( -0.461 , 6.53019e-26 )( -0.4605 , 6.56257e-26 )( -0.46 , 6.59496e-26 )( -0.4595 , 6.62734e-26 )( -0.459 , 6.65973e-26 )( -0.4585 , 6.69211e-26 )( -0.458 , 6.7245e-26 )( -0.4575 , 6.75688e-26 )( -0.457 , 6.78926e-26 )( -0.4565 , 6.82165e-26 )( -0.456 , 6.85403e-26 )( -0.4555 , 6.88642e-26 )( -0.455 , 6.9188e-26 )( -0.4545 , 6.95119e-26 )( -0.454 , 6.98357e-26 )( -0.4535 , 7.01596e-26 )( -0.453 , 7.04834e-26 )( -0.4525 , 7.08072e-26 )( -0.452 , 7.11311e-26 )( -0.4515 , 7.14549e-26 )( -0.451 , 7.17788e-26 )( -0.4505 , 7.21026e-26 )( -0.45 , 7.24265e-26 )( -0.4495 , 7.27503e-26 )( -0.449 , 7.30742e-26 )( -0.4485 , 7.3398e-26 )( -0.448 , 7.37218e-26 )( -0.4475 , 7.40457e-26 )( -0.447 , 7.43695e-26 )( -0.4465 , 7.46934e-26 )( -0.446 , 7.50172e-26 )( -0.4455 , 7.53411e-26 )( -0.445 , 7.56649e-26 )( -0.4445 , 7.59888e-26 )( -0.444 , 7.63126e-26 )( -0.4435 , 7.66364e-26 )( -0.443 , 7.69603e-26 )( -0.4425 , 7.72841e-26 )( -0.442 , 7.7608e-26 )( -0.4415 , 7.79318e-26 )( -0.441 , 7.82557e-26 )( -0.4405 , 7.85795e-26 )( -0.44 , 7.89033e-26 )( -0.4395 , 7.92272e-26 )( -0.439 , 7.9551e-26 )( -0.4385 , 7.98749e-26 )( -0.438 , 8.01987e-26 )( -0.4375 , 8.05226e-26 )( -0.437 , 8.08464e-26 )( -0.4365 , 8.11703e-26 )( -0.436 , 8.14941e-26 )( -0.4355 , 8.18179e-26 )( -0.435 , 8.21418e-26 )( -0.4345 , 8.24656e-26 )( -0.434 , 8.27895e-26 )( -0.4335 , 8.31133e-26 )( -0.433 , 8.34372e-26 )( -0.4325 , 8.3761e-26 )( -0.432 , 8.40849e-26 )( -0.4315 , 8.44087e-26 )( -0.431 , 8.47325e-26 )( -0.4305 , 8.50564e-26 )( -0.43 , 8.53802e-26 )( -0.4295 , 8.57041e-26 )( -0.429 , 8.60279e-26 )( -0.4285 , 8.63518e-26 )( -0.428 , 8.66756e-26 )( -0.4275 , 8.69995e-26 )( -0.427 , 8.73233e-26 )( -0.4265 , 8.76471e-26 )( -0.426 , 8.7971e-26 )( -0.4255 , 8.82948e-26 )( -0.425 , 8.86187e-26 )( -0.4245 , 8.89425e-26 )( -0.424 , 8.92664e-26 )( -0.4235 , 8.95902e-26 )( -0.423 , 8.9914e-26 )( -0.4225 , 9.02379e-26 )( -0.422 , 9.05617e-26 )( -0.4215 , 9.08856e-26 )( -0.421 , 9.12094e-26 )( -0.4205 , 9.15333e-26 )( -0.42 , 9.18571e-26 )( -0.4195 , 9.2181e-26 )( -0.419 , 9.25048e-26 )( -0.4185 , 9.28286e-26 )( -0.418 , 9.31525e-26 )( -0.4175 , 9.34763e-26 )( -0.417 , 9.38002e-26 )( -0.4165 , 9.4124e-26 )( -0.416 , 9.44479e-26 )( -0.4155 , 9.47717e-26 )( -0.415 , 9.50956e-26 )( -0.4145 , 9.54194e-26 )( -0.414 , 9.57432e-26 )( -0.4135 , 9.60671e-26 )( -0.413 , 9.63909e-26 )( -0.4125 , 9.67148e-26 )( -0.412 , 9.70386e-26 )( -0.4115 , 9.73625e-26 )( -0.411 , 9.76863e-26 )( -0.4105 , 9.80102e-26 )( -0.41 , 9.8334e-26 )( -0.4095 , 9.86578e-26 )( -0.409 , 9.89817e-26 )( -0.4085 , 9.93055e-26 )( -0.408 , 9.96294e-26 )( -0.4075 , 9.99532e-26 )( -0.407 , 1.00277e-25 )( -0.4065 , 1.00601e-25 )( -0.406 , 1.00925e-25 )( -0.4055 , 1.01249e-25 )( -0.405 , 1.01572e-25 )( -0.4045 , 1.01896e-25 )( -0.404 , 1.0222e-25 )( -0.4035 , 1.02544e-25 )( -0.403 , 1.02868e-25 )( -0.4025 , 1.03192e-25 )( -0.402 , 1.03516e-25 )( -0.4015 , 1.03839e-25 )( -0.401 , 1.04163e-25 )( -0.4005 , 1.04487e-25 )( -0.4 , 1.04811e-25 )( -0.3995 , 1.05135e-25 )( -0.399 , 1.05459e-25 )( -0.3985 , 1.05782e-25 )( -0.398 , 1.06106e-25 )( -0.3975 , 1.0643e-25 )( -0.397 , 1.06754e-25 )( -0.3965 , 1.07078e-25 )( -0.396 , 1.07402e-25 )( -0.3955 , 1.07725e-25 )( -0.395 , 1.08049e-25 )( -0.3945 , 1.08373e-25 )( -0.394 , 1.08697e-25 )( -0.3935 , 1.09021e-25 )( -0.393 , 1.09345e-25 )( -0.3925 , 1.09669e-25 )( -0.392 , 1.09992e-25 )( -0.3915 , 1.10316e-25 )( -0.391 , 1.1064e-25 )( -0.3905 , 1.10964e-25 )( -0.39 , 1.11288e-25 )( -0.3895 , 1.11612e-25 )( -0.389 , 1.11935e-25 )( -0.3885 , 1.12259e-25 )( -0.388 , 1.12583e-25 )( -0.3875 , 1.12907e-25 )( -0.387 , 1.13231e-25 )( -0.3865 , 1.13555e-25 )( -0.386 , 1.13879e-25 )( -0.3855 , 1.14202e-25 )( -0.385 , 1.14526e-25 )( -0.3845 , 1.1485e-25 )( -0.384 , 1.15174e-25 )( -0.3835 , 1.15498e-25 )( -0.383 , 1.15822e-25 )( -0.3825 , 1.16145e-25 )( -0.382 , 1.16469e-25 )( -0.3815 , 1.16793e-25 )( -0.381 , 1.17117e-25 )( -0.3805 , 1.17441e-25 )( -0.38 , 1.17765e-25 )( -0.3795 , 1.18088e-25 )( -0.379 , 1.18412e-25 )( -0.3785 , 1.18736e-25 )( -0.378 , 1.1906e-25 )( -0.3775 , 1.19384e-25 )( -0.377 , 1.19708e-25 )( -0.3765 , 1.20032e-25 )( -0.376 , 1.20355e-25 )( -0.3755 , 1.20679e-25 )( -0.375 , 1.21003e-25 )( -0.3745 , 1.21327e-25 )( -0.374 , 1.21651e-25 )( -0.3735 , 1.21975e-25 )( -0.373 , 1.22298e-25 )( -0.3725 , 1.22622e-25 )( -0.372 , 1.22946e-25 )( -0.3715 , 1.2327e-25 )( -0.371 , 1.23594e-25 )( -0.3705 , 1.10478e-25 )( -0.37 , 8.90666e-26 )( -0.3695 , 6.76551e-26 )( -0.369 , 4.62436e-26 )( -0.3685 , 2.4832e-26 )( -0.368 , 3.4205e-27 )( -0.3675 , -1.7991e-26 )( -0.367 , -3.55605e-26 )( -0.3665 , -5.12659e-26 )( -0.366 , -6.69712e-26 )( -0.3655 , -8.26766e-26 )( -0.365 , -9.83819e-26 )( -0.3645 , -1.14087e-25 )( -0.364 , -1.29793e-25 )( -0.3635 , -1.45498e-25 )( -0.363 , -1.61203e-25 )( -0.3625 , -1.76909e-25 )( -0.362 , -1.92614e-25 )( -0.3615 , -2.08319e-25 )( -0.361 , -2.24025e-25 )( -0.3605 , -2.3973e-25 )( -0.36 , -2.55435e-25 )( -0.3595 , -2.71141e-25 )( -0.359 , -2.86846e-25 )( -0.3585 , -3.02551e-25 )( -0.358 , -3.18257e-25 )( -0.3575 , -3.33962e-25 )( -0.357 , -3.49668e-25 )( -0.3565 , -3.65373e-25 )( -0.356 , -3.81078e-25 )( -0.3555 , -3.96784e-25 )( -0.355 , -4.12489e-25 )( -0.3545 , -4.2913e-25 )( -0.354 , -4.46879e-25 )( -0.3535 , -4.64628e-25 )( -0.353 , -4.82377e-25 )( -0.3525 , -5.00126e-25 )( -0.352 , -5.17875e-25 )( -0.3515 , -5.35624e-25 )( -0.351 , -5.53373e-25 )( -0.3505 , -5.71122e-25 )( -0.35 , -5.88871e-25 )( -0.3495 , -6.0662e-25 )( -0.349 , -6.24369e-25 )( -0.3485 , -6.42118e-25 )( -0.348 , -6.59867e-25 )( -0.3475 , -6.77616e-25 )( -0.347 , -6.95365e-25 )( -0.3465 , -7.13114e-25 )( -0.346 , -7.30863e-25 )( -0.3455 , -7.48612e-25 )( -0.345 , -7.66361e-25 )( -0.3445 , -7.84109e-25 )( -0.344 , -8.01858e-25 )( -0.3435 , -8.19607e-25 )( -0.343 , -8.37356e-25 )( -0.3425 , -8.55105e-25 )( -0.342 , -8.72854e-25 )( -0.3415 , -8.90603e-25 )( -0.341 , -9.08352e-25 )( -0.3405 , -9.26101e-25 )( -0.34 , -9.4385e-25 )( -0.3395 , -9.61599e-25 )( -0.339 , -9.79348e-25 )( -0.3385 , -9.97097e-25 )( -0.338 , -1.01485e-24 )( -0.3375 , -1.0326e-24 )( -0.337 , -1.05034e-24 )( -0.3365 , -1.06809e-24 )( -0.336 , -1.08584e-24 )( -0.3355 , -1.10359e-24 )( -0.335 , -1.12134e-24 )( -0.3345 , -1.13909e-24 )( -0.334 , -1.15684e-24 )( -0.3335 , -1.17459e-24 )( -0.333 , -1.19234e-24 )( -0.3325 , -1.21008e-24 )( -0.332 , -1.22783e-24 )( -0.3315 , -1.24558e-24 )( -0.331 , -1.26333e-24 )( -0.3305 , -1.28108e-24 )( -0.33 , -1.29883e-24 )( -0.3295 , -1.31658e-24 )( -0.329 , -1.33433e-24 )( -0.3285 , -1.35208e-24 )( -0.328 , -1.36983e-24 )( -0.3275 , -1.38757e-24 )( -0.327 , -1.40532e-24 )( -0.3265 , -1.42307e-24 )( -0.326 , -1.44082e-24 )( -0.3255 , -1.45857e-24 )( -0.325 , -1.47632e-24 )( -0.3245 , -1.49407e-24 )( -0.324 , -1.51182e-24 )( -0.3235 , -1.52957e-24 )( -0.323 , -1.54732e-24 )( -0.3225 , -1.56506e-24 )( -0.322 , -1.58281e-24 )( -0.3215 , -1.60056e-24 )( -0.321 , -1.61831e-24 )( -0.3205 , -1.63606e-24 )( -0.32 , -1.65381e-24 )( -0.3195 , -1.67156e-24 )( -0.319 , -1.68931e-24 )( -0.3185 , -1.70706e-24 )( -0.318 , -1.72481e-24 )( -0.3175 , -1.74255e-24 )( -0.317 , -1.7603e-24 )( -0.3165 , -1.77805e-24 )( -0.316 , -1.7958e-24 )( -0.3155 , -1.81355e-24 )( -0.315 , -1.8313e-24 )( -0.3145 , -1.84905e-24 )( -0.314 , -1.8668e-24 )( -0.3135 , -1.88455e-24 )( -0.313 , -1.9023e-24 )( -0.3125 , -1.92004e-24 )( -0.312 , -1.93779e-24 )( -0.3115 , -1.95554e-24 )( -0.311 , -1.97329e-24 )( -0.3105 , -1.99104e-24 )( -0.31 , -2.00879e-24 )( -0.3095 , -2.02654e-24 )( -0.309 , -2.04429e-24 )( -0.3085 , -2.06204e-24 )( -0.308 , -2.07978e-24 )( -0.3075 , -2.09753e-24 )( -0.307 , -2.11528e-24 )( -0.3065 , -2.13303e-24 )( -0.306 , -2.15078e-24 )( -0.3055 , -2.16853e-24 )( -0.305 , -2.18628e-24 )( -0.3045 , -2.20403e-24 )( -0.304 , -2.22178e-24 )( -0.3035 , -2.23953e-24 )( -0.303 , -2.25727e-24 )( -0.3025 , -2.27502e-24 )( -0.302 , -2.29277e-24 )( -0.3015 , -2.31052e-24 )( -0.301 , -2.32827e-24 )( -0.3005 , -2.34602e-24 )( -0.3 , -2.36377e-24 )( -0.2995 , -2.38152e-24 )( -0.299 , -2.39927e-24 )( -0.2985 , -2.41702e-24 )( -0.298 , -2.43476e-24 )( -0.2975 , -2.45251e-24 )( -0.297 , -2.47026e-24 )( -0.2965 , -2.48801e-24 )( -0.296 , -2.50576e-24 )( -0.2955 , -2.52351e-24 )( -0.295 , -2.54126e-24 )( -0.2945 , -2.55901e-24 )( -0.294 , -2.57676e-24 )( -0.2935 , -2.59451e-24 )( -0.293 , -2.61225e-24 )( -0.2925 , -2.63e-24 )( -0.292 , -2.64775e-24 )( -0.2915 , -2.6655e-24 )( -0.291 , -2.68325e-24 )( -0.2905 , -2.701e-24 )( -0.29 , -2.71875e-24 )( -0.2895 , -2.7365e-24 )( -0.289 , -2.75425e-24 )( -0.2885 , -2.772e-24 )( -0.288 , -2.78974e-24 )( -0.2875 , -2.80749e-24 )( -0.287 , -2.82524e-24 )( -0.2865 , -2.84299e-24 )( -0.286 , -2.86074e-24 )( -0.2855 , -2.87849e-24 )( -0.285 , -2.89624e-24 )( -0.2845 , -2.91399e-24 )( -0.284 , -2.93174e-24 )( -0.2835 , -2.94948e-24 )( -0.283 , -2.96723e-24 )( -0.2825 , -2.98498e-24 )( -0.282 , -3.00273e-24 )( -0.2815 , -3.02048e-24 )( -0.281 , -3.03823e-24 )( -0.2805 , -3.05598e-24 )( -0.28 , -3.07373e-24 )( -0.2795 , -3.09148e-24 )( -0.279 , -3.10923e-24 )( -0.2785 , -3.12697e-24 )( -0.278 , -3.14472e-24 )( -0.2775 , -3.16247e-24 )( -0.277 , -3.18022e-24 )( -0.2765 , -3.19797e-24 )( -0.276 , -3.21572e-24 )( -0.2755 , -3.23347e-24 )( -0.275 , -3.25122e-24 )( -0.2745 , -3.26897e-24 )( -0.274 , -3.28173e-24 )( -0.2735 , -3.28882e-24 )( -0.273 , -3.29592e-24 )( -0.2725 , -3.30301e-24 )( -0.272 , -3.3101e-24 )( -0.2715 , -3.3172e-24 )( -0.271 , -3.32429e-24 )( -0.2705 , -3.33138e-24 )( -0.27 , -3.33848e-24 )( -0.2695 , -3.34557e-24 )( -0.269 , -3.35266e-24 )( -0.2685 , -3.35976e-24 )( -0.268 , -3.36685e-24 )( -0.2675 , -3.37394e-24 )( -0.267 , -3.38104e-24 )( -0.2665 , -3.38813e-24 )( -0.266 , -3.39522e-24 )( -0.2655 , -3.40232e-24 )( -0.265 , -3.40941e-24 )( -0.2645 , -3.4165e-24 )( -0.264 , -3.4236e-24 )( -0.2635 , -3.43069e-24 )( -0.263 , -3.43778e-24 )( -0.2625 , -3.44488e-24 )( -0.262 , -3.45197e-24 )( -0.2615 , -3.45906e-24 )( -0.261 , -3.46616e-24 )( -0.2605 , -3.47325e-24 )( -0.26 , -3.48034e-24 )( -0.2595 , -3.48744e-24 )( -0.259 , -3.49453e-24 )( -0.2585 , -3.50162e-24 )( -0.258 , -3.50872e-24 )( -0.2575 , -3.51581e-24 )( -0.257 , -3.5229e-24 )( -0.2565 , -3.53e-24 )( -0.256 , -3.53709e-24 )( -0.2555 , -3.54418e-24 )( -0.255 , -3.55128e-24 )( -0.2545 , -3.55837e-24 )( -0.254 , -3.56546e-24 )( -0.2535 , -3.57256e-24 )( -0.253 , -3.57965e-24 )( -0.2525 , -3.58674e-24 )( -0.252 , -3.59384e-24 )( -0.2515 , -3.60093e-24 )( -0.251 , -3.60802e-24 )( -0.2505 , -3.61512e-24 )( -0.25 , -3.62221e-24 )( -0.2495 , -3.6293e-24 )( -0.249 , -3.6364e-24 )( -0.2485 , -3.64349e-24 )( -0.248 , -3.65059e-24 )( -0.2475 , -3.65768e-24 )( -0.247 , -3.66477e-24 )( -0.2465 , -3.67187e-24 )( -0.246 , -3.67896e-24 )( -0.2455 , -3.68605e-24 )( -0.245 , -3.69315e-24 )( -0.2445 , -3.70024e-24 )( -0.244 , -3.70733e-24 )( -0.2435 , -3.71443e-24 )( -0.243 , -3.72152e-24 )( -0.2425 , -3.72861e-24 )( -0.242 , -3.73571e-24 )( -0.2415 , -3.7428e-24 )( -0.241 , -3.74989e-24 )( -0.2405 , -3.75699e-24 )( -0.24 , -3.76408e-24 )( -0.2395 , -3.77117e-24 )( -0.239 , -3.77827e-24 )( -0.2385 , -3.78536e-24 )( -0.238 , -3.79245e-24 )( -0.2375 , -3.79955e-24 )( -0.237 , -3.80664e-24 )( -0.2365 , -3.81373e-24 )( -0.236 , -3.82083e-24 )( -0.2355 , -3.82792e-24 )( -0.235 , -3.83501e-24 )( -0.2345 , -3.84211e-24 )( -0.234 , -3.8492e-24 )( -0.2335 , -3.85629e-24 )( -0.233 , -3.86339e-24 )( -0.2325 , -3.87048e-24 )( -0.232 , -3.87757e-24 )( -0.2315 , -3.88467e-24 )( -0.231 , -3.89176e-24 )( -0.2305 , 2.51586e-17 )( -0.23 , 7.51447e-17 )( -0.2295 , 1.25131e-16 )( -0.229 , 1.75117e-16 )( -0.2285 , 2.25103e-16 )( -0.228 , 2.75089e-16 )( -0.2275 , 6.66901e-14 )( -0.227 , 2.13823e-13 )( -0.2265 , 3.60955e-13 )( -0.226 , 5.08087e-13 )( -0.2255 , 6.5522e-13 )( -0.225 , 8.02352e-13 )( -0.2245 , 9.49485e-13 )( -0.224 , 1.09662e-12 )( -0.2235 , 1.24375e-12 )( -0.223 , 1.39088e-12 )( -0.2225 , 1.53801e-12 )( -0.222 , 1.67238e-12 )( -0.2215 , 1.76793e-12 )( -0.221 , 1.86347e-12 )( -0.2205 , 1.95902e-12 )( -0.22 , 2.05457e-12 )( -0.2195 , 2.15011e-12 )( -0.219 , 2.24566e-12 )( -0.2185 , 2.34121e-12 )( -0.218 , 2.43675e-12 )( -0.2175 , 2.5323e-12 )( -0.217 , 2.62785e-12 )( -0.2165 , 2.72339e-12 )( -0.216 , 2.81894e-12 )( -0.2155 , 2.91448e-12 )( -0.215 , 3.01003e-12 )( -0.2145 , 3.10558e-12 )( -0.214 , 3.20112e-12 )( -0.2135 , 3.29667e-12 )( -0.213 , 3.39222e-12 )( -0.2125 , 3.48776e-12 )( -0.212 , 3.58331e-12 )( -0.2115 , 3.67886e-12 )( -0.211 , 3.7744e-12 )( -0.2105 , 3.86995e-12 )( -0.21 , 3.9655e-12 )( -0.2095 , 4.06104e-12 )( -0.209 , 4.15659e-12 )( -0.2085 , 4.25214e-12 )( -0.208 , 4.34768e-12 )( -0.2075 , 4.44323e-12 )( -0.207 , 4.53878e-12 )( -0.2065 , 4.63432e-12 )( -0.206 , 4.72987e-12 )( -0.2055 , 4.82541e-12 )( -0.205 , 4.92096e-12 )( -0.2045 , 5.01651e-12 )( -0.204 , 5.11205e-12 )( -0.2035 , 5.2076e-12 )( -0.203 , 5.30315e-12 )( -0.2025 , 5.39869e-12 )( -0.202 , 5.49424e-12 )( -0.2015 , 5.58979e-12 )( -0.201 , 5.68533e-12 )( -0.2005 , 5.78088e-12 )( -0.2 , 5.87643e-12 )( -0.1995 , 5.97197e-12 )( -0.199 , 6.06752e-12 )( -0.1985 , 6.16307e-12 )( -0.198 , 6.25861e-12 )( -0.1975 , 6.35416e-12 )( -0.197 , 6.44971e-12 )( -0.1965 , 6.54525e-12 )( -0.196 , 6.6408e-12 )( -0.1955 , 6.73634e-12 )( -0.195 , 6.83189e-12 )( -0.1945 , 6.92744e-12 )( -0.194 , 7.02298e-12 )( -0.1935 , 7.11853e-12 )( -0.193 , 7.21408e-12 )( -0.1925 , 7.30962e-12 )( -0.192 , 7.40517e-12 )( -0.1915 , 7.50072e-12 )( -0.191 , 7.59626e-12 )( -0.1905 , 7.69181e-12 )( -0.19 , 7.78736e-12 )( -0.1895 , 7.8829e-12 )( -0.189 , 7.97845e-12 )( -0.1885 , 8.074e-12 )( -0.188 , 8.16954e-12 )( -0.1875 , 8.26509e-12 )( -0.187 , 8.36064e-12 )( -0.1865 , 8.45618e-12 )( -0.186 , 8.55173e-12 )( -0.1855 , 8.64727e-12 )( -0.185 , 8.74282e-12 )( -0.1845 , 8.83837e-12 )( -0.184 , 8.93391e-12 )( -0.1835 , 9.02946e-12 )( -0.183 , 9.12501e-12 )( -0.1825 , 9.22055e-12 )( -0.182 , 9.3161e-12 )( -0.1815 , 9.41165e-12 )( -0.181 , 2.04349e-11 )( -0.1805 , 4.56803e-11 )( -0.18 , 7.09256e-11 )( -0.1795 , 9.61709e-11 )( -0.179 , 1.21416e-10 )( -0.1785 , 1.46662e-10 )( -0.178 , 1.71907e-10 )( -0.1775 , 1.97152e-10 )( -0.177 , 2.22398e-10 )( -0.1765 , 2.47643e-10 )( -0.176 , 2.72888e-10 )( -0.1755 , 2.98134e-10 )( -0.175 , 3.23379e-10 )( -0.1745 , 3.48624e-10 )( -0.174 , 3.7387e-10 )( -0.1735 , 3.99115e-10 )( -0.173 , 4.2436e-10 )( -0.1725 , 4.49606e-10 )( -0.172 , 4.74851e-10 )( -0.1715 , 5.00096e-10 )( -0.171 , 5.25342e-10 )( -0.1705 , 5.50587e-10 )( -0.17 , 5.75832e-10 )( -0.1695 , 6.01078e-10 )( -0.169 , 6.26323e-10 )( -0.1685 , 6.51568e-10 )( -0.168 , 6.76814e-10 )( -0.1675 , 7.02059e-10 )( -0.167 , 7.27304e-10 )( -0.1665 , 7.5255e-10 )( -0.166 , 7.77795e-10 )( -0.1655 , 8.03041e-10 )( -0.165 , 8.28286e-10 )( -0.1645 , 8.53531e-10 )( -0.164 , 8.78777e-10 )( -0.1635 , 9.04022e-10 )( -0.163 , 9.29267e-10 )( -0.1625 , 9.54513e-10 )( -0.162 , 9.79758e-10 )( -0.1615 , 1.005e-09 )( -0.161 , 1.03025e-09 )( -0.1605 , 1.05549e-09 )( -0.16 , 1.08074e-09 )( -0.1595 , 1.10598e-09 )( -0.159 , 1.13123e-09 )( -0.1585 , 1.15648e-09 )( -0.158 , 1.18172e-09 )( -0.1575 , 1.20697e-09 )( -0.157 , 1.23221e-09 )( -0.1565 , 1.25746e-09 )( -0.156 , 1.2827e-09 )( -0.1555 , 1.30795e-09 )( -0.155 , 1.33319e-09 )( -0.1545 , 1.35844e-09 )( -0.154 , 1.38368e-09 )( -0.1535 , 1.40893e-09 )( -0.153 , 1.43417e-09 )( -0.1525 , 1.45942e-09 )( -0.152 , 3.24029e-08 )( -0.1515 , 1.0044e-07 )( -0.151 , 1.68478e-07 )( -0.1505 , 2.36515e-07 )( -0.15 , 3.04552e-07 )( -0.1495 , 3.7259e-07 )( -0.149 , 4.40627e-07 )( -0.1485 , 5.08665e-07 )( -0.148 , 5.76702e-07 )( -0.1475 , 6.44739e-07 )( -0.147 , 7.12777e-07 )( -0.1465 , 7.80814e-07 )( -0.146 , 8.48852e-07 )( -0.1455 , 9.16889e-07 )( -0.145 , 9.84926e-07 )( -0.1445 , 1.05296e-06 )( -0.144 , 1.121e-06 )( -0.1435 , 1.18904e-06 )( -0.143 , 1.25708e-06 )( -0.1425 , 1.32511e-06 )( -0.142 , 1.39315e-06 )( -0.1415 , 1.46119e-06 )( -0.141 , 1.52923e-06 )( -0.1405 , 1.59726e-06 )( -0.14 , 1.6653e-06 )( -0.1395 , 1.73334e-06 )( -0.139 , 1.80138e-06 )( -0.1385 , 1.86941e-06 )( -0.138 , 1.93745e-06 )( -0.1375 , 2.00549e-06 )( -0.137 , 2.07352e-06 )( -0.1365 , 2.14156e-06 )( -0.136 , 2.2096e-06 )( -0.1355 , 2.27764e-06 )( -0.135 , 2.50031e-06 )( -0.1345 , 3.74104e-06 )( -0.134 , 4.98178e-06 )( -0.1335 , 6.22251e-06 )( -0.133 , 7.46325e-06 )( -0.1325 , 8.70398e-06 )( -0.132 , 9.94472e-06 )( -0.1315 , 1.11855e-05 )( -0.131 , 1.24262e-05 )( -0.1305 , 1.36669e-05 )( -0.13 , 1.49077e-05 )( -0.1295 , 1.61484e-05 )( -0.129 , 1.73891e-05 )( -0.1285 , 1.86299e-05 )( -0.128 , 1.98706e-05 )( -0.1275 , 2.11113e-05 )( -0.127 , 2.23521e-05 )( -0.1265 , 2.35928e-05 )( -0.126 , 2.48335e-05 )( -0.1255 , 2.60743e-05 )( -0.125 , 2.7315e-05 )( -0.1245 , 2.85557e-05 )( -0.124 , 2.97965e-05 )( -0.1235 , 3.10372e-05 )( -0.123 , 3.2278e-05 )( -0.1225 , 3.35187e-05 )( -0.122 , 3.47594e-05 )( -0.1215 , 3.60002e-05 )( -0.121 , 3.72409e-05 )( -0.1205 , 3.84816e-05 )( -0.12 , 3.97224e-05 )( -0.1195 , 4.09631e-05 )( -0.119 , 4.22038e-05 )( -0.1185 , 4.31903e-05 )( -0.118 , 4.3753e-05 )( -0.1175 , 4.43157e-05 )( -0.117 , 4.48784e-05 )( -0.1165 , 4.54412e-05 )( -0.116 , 4.60039e-05 )( -0.1155 , 4.65666e-05 )( -0.115 , 4.71293e-05 )( -0.1145 , 4.76921e-05 )( -0.114 , 4.82548e-05 )( -0.1135 , 4.88175e-05 )( -0.113 , 4.93802e-05 )( -0.1125 , 4.99429e-05 )( -0.112 , 5.20898e-05 )( -0.1115 , 5.7577e-05 )( -0.111 , 6.30641e-05 )( -0.1105 , 6.85513e-05 )( -0.11 , 7.40384e-05 )( -0.1095 , 7.95256e-05 )( -0.109 , 8.50127e-05 )( -0.1085 , 9.04999e-05 )( -0.108 , 9.5987e-05 )( -0.1075 , 0.000101474 )( -0.107 , 0.000106961 )( -0.1065 , 0.000112448 )( -0.106 , 0.000117936 )( -0.1055 , 0.000123423 )( -0.105 , 0.00012891 )( -0.1045 , 0.000134397 )( -0.104 , 0.000139884 )( -0.1035 , 0.000145371 )( -0.103 , 0.000150858 )( -0.1025 , 0.000156346 )( -0.102 , 0.00016095 )( -0.1015 , 0.000287121 )( -0.101 , 0.000414174 )( -0.1005 , 0.000950453 )( -0.1 , 0.00186849 )( -0.0995 , 0.00233699 )( -0.099 , 0.00277327 )( -0.0985 , 0.00320955 )( -0.098 , 0.00364583 )( -0.0975 , 0.00408212 )( -0.097 , 0.0045184 )( -0.0965 , 0.00495468 )( -0.096 , 0.00539096 )( -0.0955 , 0.00582725 )( -0.095 , 0.00626353 )( -0.0945 , 0.00669981 )( -0.094 , 0.00713609 )( -0.0935 , 0.00757238 )( -0.093 , 0.00800866 )( -0.0925 , 0.00844494 )( -0.092 , 0.00888122 )( -0.0915 , 0.00931751 )( -0.091 , 0.00975379 )( -0.0905 , 0.0101901 )( -0.09 , 0.0106264 )( -0.0895 , 0.0110626 )( -0.089 , 0.011439 )( -0.0885 , 0.0117912 )( -0.088 , 0.0121435 )( -0.0875 , 0.0124957 )( -0.087 , 0.012848 )( -0.0865 , 0.0132002 )( -0.086 , 0.0135524 )( -0.0855 , 0.0139047 )( -0.085 , 0.0142569 )( -0.0845 , 0.0146092 )( -0.084 , 0.0149614 )( -0.0835 , 0.0153137 )( -0.083 , 0.0156659 )( -0.0825 , 0.0160181 )( -0.082 , 0.0163704 )( -0.0815 , 0.0167135 )( -0.081 , 0.0170535 )( -0.0805 , 0.0173935 )( -0.08 , 0.0177334 )( -0.0795 , 0.0180734 )( -0.079 , 0.0184134 )( -0.0785 , 0.0187534 )( -0.078 , 0.0191298 )( -0.0775 , 0.0208422 )( -0.077 , 0.0225545 )( -0.0765 , 0.0242668 )( -0.076 , 0.0259792 )( -0.0755 , 0.0276915 )( -0.075 , 0.0294039 )( -0.0745 , 0.0311162 )( -0.074 , 0.0328285 )( -0.0735 , 0.0345409 )( -0.073 , 0.0362532 )( -0.0725 , 0.0379655 )( -0.072 , 0.0396779 )( -0.0715 , 0.0413902 )( -0.071 , 0.0431025 )( -0.0705 , 0.0448149 )( -0.07 , 0.0465272 )( -0.0695 , 0.0482396 )( -0.069 , 0.0594432 )( -0.0685 , 0.0737038 )( -0.068 , 0.0879644 )( -0.0675 , 0.102225 )( -0.067 , 0.116485 )( -0.0665 , 1.0 )( -0.066 , 1.0 )( -0.0655 , 0.15352 )( -0.065 , 0.165857 )( -0.0645 , 0.178194 )( -0.064 , 0.190531 )( -0.0635 , 0.202867 )( -0.063 , 0.215204 )( -0.0625 , 0.227541 )( -0.062 , 0.239878 )( -0.0615 , 0.252215 )( -0.061 , 0.264552 )( -0.0605 , 0.276888 )( -0.06 , 0.289225 )( -0.0595 , 0.301562 )( -0.059 , 0.313899 )( -0.0585 , 0.326236 )( -0.058 , 0.338573 )( -0.0575 , 0.350909 )( -0.057 , 0.363246 )( -0.0565 , 0.375583 )( -0.056 , 0.38792 )( -0.0555 , 0.400257 )( -0.055 , 1.0 )( -0.0545 , 1.0 )( -0.054 , 1.0 )( -0.0535 , 1.0 )( -0.053 , 1.0 )( -0.0525 , 1.0 )( -0.052 , 1.0 )( -0.0515 , 1.0 )( -0.051 , 1.0 )( -0.0505 , 1.0 )( -0.05 , 0.508484 )( -0.0495 , 0.520808 )( -0.049 , 0.533132 )( -0.0485 , 0.545456 )( -0.048 , 0.55778 )( -0.0475 , 0.570104 )( -0.047 , 0.582428 )( -0.0465 , 0.594752 )( -0.046 , 0.607076 )( -0.0455 , 0.6194 )( -0.045 , 0.631724 )( -0.0445 , 0.644048 )( -0.044 , 1.0 )( -0.0435 , 1.0 )( -0.043 , 1.0 )( -0.0425 , 1.0 )( -0.042 , 1.0 )( -0.0415 , 1.0 )( -0.041 , 1.0 )( -0.0405 , 1.0 )( -0.04 , 1.0 )( -0.0395 , 1.0 )( -0.039 , 1.0 )( -0.0385 , 1.0 )( -0.038 , 1.0 )( -0.0375 , 1.0 )( -0.037 , 1.0 )( -0.0365 , 1.0 )( -0.036 , 0.763394 )( -0.0355 , 0.770285 )( -0.035 , 0.777176 )( -0.0345 , 0.784068 )( -0.034 , 0.790959 )( -0.0335 , 0.79785 )( -0.033 , 1.0 )( -0.0325 , 1.0 )( -0.032 , 1.0 )( -0.0315 , 1.0 )( -0.031 , 1.0 )( -0.0305 , 1.0 )( -0.03 , 1.0 )( -0.0295 , 1.0 )( -0.029 , 1.0 )( -0.0285 , 1.0 )( -0.028 , 1.0 )( -0.0275 , 1.0 )( -0.027 , 1.0 )( -0.0265 , 1.0 )( -0.026 , 1.0 )( -0.0255 , 1.0 )( -0.025 , 1.0 )( -0.0245 , 1.0 )( -0.024 , 1.0 )( -0.0235 , 1.0 )( -0.023 , 0.908285 )( -0.0225 , 0.920028 )( -0.022 , 0.93177 )( -0.0215 , 1.0 )( -0.021 , 1.0 )( -0.0205 , 1.0 )( -0.02 , 1.0 )( -0.0195 , 1.0 )( -0.019 , 1.0 )( -0.0185 , 1.0 )( -0.018 , 1.0 )( -0.0175 , 1.0 )( -0.017 , 1.0 )( -0.0165 , 1.0 )( -0.016 , 1.0 )( -0.0155 , 1.0 )( -0.015 , 1.0 )( -0.0145 , 1.0 )( -0.014 , 1.0 )( -0.0135 , 1.0 )( -0.013 , 1.0 )( -0.0125 , 1.0 )( -0.012 , 1.0 )( -0.0115 , 1.0 )( -0.011 , 0.976982 )( -0.0105 , 1.0 )( -0.01 , 1.0 )( -0.0095 , 1.0 )( -0.009 , 1.0 )( -0.0085 , 1.0 )( -0.008 , 1.0 )( -0.0075 , 1.0 )( -0.007 , 1.0 )( -0.0065 , 1.0 )( -0.006 , 1.0 )( -0.0055 , 1.0 )( -0.005 , 1.0 )( -0.0045 , 1.0 )( -0.004 , 1.0 )( -0.0035 , 1.0 )( -0.003 , 1.0 )( -0.0025 , 1.0 )( -0.002 , 1.0 )( -0.0015 , 1.0 )( -0.001 , 1.0 )( -0.0005 , 1.0 )( 0.0 , 1.0 )( 0.0005 , 1.0 )( 0.001 , 1.0 )( 0.0015 , 1.0 )( 0.002 , 1.0 )( 0.0025 , 1.0 )( 0.003 , 1.0 )( 0.0035 , 1.0 )( 0.004 , 1.0 )( 0.0045 , 1.0 )( 0.005 , 1.0 )( 0.0055 , 0.998967 )( 0.006 , 1.0 )( 0.0065 , 1.0 )( 0.007 , 1.0 )( 0.0075 , 1.0 )( 0.008 , 1.0 )( 0.0085 , 1.0 )( 0.009 , 1.0 )( 0.0095 , 1.0 )( 0.01 , 1.0 )( 0.0105 , 1.0 )( 0.011 , 1.0 )( 0.0115 , 1.0 )( 0.012 , 1.0 )( 0.0125 , 1.0 )( 0.013 , 1.0 )( 0.0135 , 1.0 )( 0.014 , 1.0 )( 0.0145 , 1.0 )( 0.015 , 1.0 )( 0.0155 , 1.0 )( 0.016 , 1.0 )( 0.0165 , 0.972852 )( 0.017 , 1.0 )( 0.0175 , 1.0 )( 0.018 , 1.0 )( 0.0185 , 1.0 )( 0.019 , 1.0 )( 0.0195 , 1.0 )( 0.02 , 1.0 )( 0.0205 , 1.0 )( 0.021 , 1.0 )( 0.0215 , 1.0 )( 0.022 , 0.955227 )( 0.0225 , 1.0 )( 0.023 , 1.0 )( 0.0235 , 1.0 )( 0.024 , 1.0 )( 0.0245 , 1.0 )( 0.025 , 1.0 )( 0.0255 , 1.0 )( 0.026 , 1.0 )( 0.0265 , 1.0 )( 0.027 , 1.0 )( 0.0275 , 0.93279 )( 0.028 , 1.0 )( 0.0285 , 1.0 )( 0.029 , 1.0 )( 0.0295 , 1.0 )( 0.03 , 1.0 )( 0.0305 , 1.0 )( 0.031 , 1.0 )( 0.0315 , 1.0 )( 0.032 , 1.0 )( 0.0325 , 1.0 )( 0.033 , 0.915139 )( 0.0335 , 1.0 )( 0.034 , 1.0 )( 0.0345 , 1.0 )( 0.035 , 1.0 )( 0.0355 , 1.0 )( 0.036 , 1.0 )( 0.0365 , 1.0 )( 0.037 , 1.0 )( 0.0375 , 1.0 )( 0.038 , 0.895445 )( 0.0385 , 0.883727 )( 0.039 , 1.0 )( 0.0395 , 1.0 )( 0.04 , 1.0 )( 0.0405 , 1.0 )( 0.041 , 1.0 )( 0.0415 , 1.0 )( 0.042 , 1.0 )( 0.0425 , 1.0 )( 0.043 , 1.0 )( 0.0435 , 0.849282 )( 0.044 , 0.865133 )( 0.0445 , 0.880983 )( 0.045 , 1.0 )( 0.0455 , 1.0 )( 0.046 , 1.0 )( 0.0465 , 1.0 )( 0.047 , 1.0 )( 0.0475 , 1.0 )( 0.048 , 1.0 )( 0.0485 , 1.0 )( 0.049 , 1.0 )( 0.0495 , 1.0 )( 0.05 , 1.0 )( 0.0505 , 1.0 )( 0.051 , 1.0 )( 0.0515 , 1.0 )( 0.052 , 1.0 )( 0.0525 , 1.0 )( 0.053 , 1.0 )( 0.0535 , 1.0 )( 0.054 , 1.0 )( 0.0545 , 0.83219 )( 0.055 , 0.830678 )( 0.0555 , 0.829165 )( 0.056 , 0.827652 )( 0.0565 , 1.0 )( 0.057 , 1.0 )( 0.0575 , 1.0 )( 0.058 , 1.0 )( 0.0585 , 1.0 )( 0.059 , 1.0 )( 0.0595 , 1.0 )( 0.06 , 1.0 )( 0.0605 , 1.0 )( 0.061 , 1.0 )( 0.0615 , 1.0 )( 0.062 , 1.0 )( 0.0625 , 1.0 )( 0.063 , 1.0 )( 0.0635 , 1.0 )( 0.064 , 1.0 )( 0.0645 , 1.0 )( 0.065 , 0.773297 )( 0.0655 , 0.7771 )( 0.066 , 0.780904 )( 0.0665 , 0.784708 )( 0.067 , 0.788511 )( 0.0675 , 0.792315 )( 0.068 , 1.0 )( 0.0685 , 1.0 )( 0.069 , 1.0 )( 0.0695 , 1.0 )( 0.07 , 1.0 )( 0.0705 , 1.0 )( 0.071 , 1.0 )( 0.0715 , 1.0 )( 0.072 , 1.0 )( 0.0725 , 1.0 )( 0.073 , 1.0 )( 0.0735 , 1.0 )( 0.074 , 1.0 )( 0.0745 , 1.0 )( 0.075 , 1.0 )( 0.0755 , 0.745828 )( 0.076 , 0.743665 )( 0.0765 , 0.741502 )( 0.077 , 0.739339 )( 0.0775 , 0.737176 )( 0.078 , 0.735013 )( 0.0785 , 0.73285 )( 0.079 , 0.730687 )( 0.0795 , 0.728524 )( 0.08 , 1.0 )( 0.0805 , 1.0 )( 0.081 , 1.0 )( 0.0815 , 1.0 )( 0.082 , 1.0 )( 0.0825 , 1.0 )( 0.083 , 1.0 )( 0.0835 , 1.0 )( 0.084 , 1.0 )( 0.0845 , 1.0 )( 0.085 , 1.0 )( 0.0855 , 1.0 )( 0.086 , 0.683496 )( 0.0865 , 0.684146 )( 0.087 , 0.684795 )( 0.0875 , 0.685444 )( 0.088 , 0.686093 )( 0.0885 , 0.686742 )( 0.089 , 0.687392 )( 0.0895 , 0.688041 )( 0.09 , 0.68869 )( 0.0905 , 0.689339 )( 0.091 , 0.689988 )( 0.0915 , 1.0 )( 0.092 , 1.0 )( 0.0925 , 1.0 )( 0.093 , 1.0 )( 0.0935 , 1.0 )( 0.094 , 1.0 )( 0.0945 , 1.0 )( 0.095 , 1.0 )( 0.0955 , 1.0 )( 0.096 , 1.0 )( 0.0965 , 0.827888 )( 0.097 , 0.655412 )( 0.0975 , 0.655048 )( 0.098 , 0.654684 )( 0.0985 , 0.654319 )( 0.099 , 0.653955 )( 0.0995 , 0.653591 )( 0.1 , 0.653226 )( 0.1005 , 0.652862 )( 0.101 , 0.652498 )( 0.1015 , 0.652134 )( 0.102 , 0.651769 )( 0.1025 , 0.651405 )( 0.103 , 0.651041 )( 0.1035 , 1.0 )( 0.104 , 1.0 )( 0.1045 , 1.0 )( 0.105 , 1.0 )( 0.1055 , 1.0 )( 0.106 , 1.0 )( 0.1065 , 1.0 )( 0.107 , 1.0 )( 0.1075 , 0.630096 )( 0.108 , 0.63355 )( 0.1085 , 0.637005 )( 0.109 , 0.640459 )( 0.1095 , 0.643914 )( 0.11 , 0.647369 )( 0.1105 , 0.650823 )( 0.111 , 0.654278 )( 0.1115 , 0.657732 )( 0.112 , 0.661187 )( 0.1125 , 0.664642 )( 0.113 , 0.668096 )( 0.1135 , 0.671551 )( 0.114 , 0.675005 )( 0.1145 , 0.67846 )( 0.115 , 0.681914 )( 0.1155 , 0.685369 )( 0.116 , 1.0 )( 0.1165 , 1.0 )( 0.117 , 1.0 )( 0.1175 , 1.0 )( 0.118 , 1.0 )( 0.1185 , 1.0 )( 0.119 , 1.0 )( 0.1195 , 1.0 )( 0.12 , 1.0 )( 0.1205 , 1.0 )( 0.121 , 1.0 )( 0.1215 , 1.0 )( 0.122 , 1.0 )( 0.1225 , 1.0 )( 0.123 , 1.0 )( 0.1235 , 1.0 )( 0.124 , 1.0 )( 0.1245 , 1.0 )( 0.125 , 1.0 )( 0.1255 , 1.0 )( 0.126 , 1.0 )( 0.1265 , 1.0 )( 0.127 , 1.0 )( 0.1275 , 1.0 )( 0.128 , 0.616934 )( 0.1285 , 0.617454 )( 0.129 , 0.617705 )( 0.1295 , 0.617955 )( 0.13 , 0.618206 )( 0.1305 , 0.618457 )( 0.131 , 0.618708 )( 0.1315 , 0.618959 )( 0.132 , 0.61921 )( 0.1325 , 0.61946 )( 0.133 , 0.619711 )( 0.1335 , 0.619962 )( 0.134 , 0.620213 )( 0.1345 , 0.620464 )( 0.135 , 0.620715 )( 0.1355 , 0.620966 )( 0.136 , 0.621216 )( 0.1365 , 0.621467 )( 0.137 , 0.621718 )( 0.1375 , 0.621969 )( 0.138 , 0.62222 )( 0.1385 , 0.625174 )( 0.139 , 0.631588 )( 0.1395 , 0.638002 )( 0.14 , 0.644415 )( 0.1405 , 1.0 )( 0.141 , 1.0 )( 0.1415 , 1.0 )( 0.142 , 1.0 )( 0.1425 , 1.0 )( 0.143 , 1.0 )( 0.1435 , 1.0 )( 0.144 , 1.0 )( 0.1445 , 1.0 )( 0.145 , 1.0 )( 0.1455 , 1.0 )( 0.146 , 1.0 )( 0.1465 , 1.0 )( 0.147 , 1.0 )( 0.1475 , 1.0 )( 0.148 , 1.0 )( 0.1485 , 1.0 )( 0.149 , 0.604879 )( 0.1495 , 0.600331 )( 0.15 , 0.595783 )( 0.1505 , 0.591235 )( 0.151 , 0.586687 )( 0.1515 , 0.582139 )( 0.152 , 0.57759 )( 0.1525 , 0.573042 )( 0.153 , 0.568494 )( 0.1535 , 0.567871 )( 0.154 , 0.567507 )( 0.1545 , 0.567144 )( 0.155 , 0.56678 )( 0.1555 , 0.566416 )( 0.156 , 0.566053 )( 0.1565 , 0.565689 )( 0.157 , 0.565325 )( 0.1575 , 0.564962 )( 0.158 , 0.564598 )( 0.1585 , 0.564234 )( 0.159 , 0.564848 )( 0.1595 , 0.569663 )( 0.16 , 0.574477 )( 0.1605 , 0.579292 )( 0.161 , 0.584107 )( 0.1615 , 0.588922 )( 0.162 , 0.593736 )( 0.1625 , 0.598551 )( 0.163 , 0.603366 )( 0.1635 , 0.60818 )( 0.164 , 0.612995 )( 0.1645 , 0.61781 )( 0.165 , 0.622624 )( 0.1655 , 0.627439 )( 0.166 , 1.0 )( 0.1665 , 1.0 )( 0.167 , 1.0 )( 0.1675 , 1.0 )( 0.168 , 1.0 )( 0.1685 , 1.0 )( 0.169 , 1.0 )( 0.1695 , 0.614471 )( 0.17 , 0.613882 )( 0.1705 , 0.613292 )( 0.171 , 0.612703 )( 0.1715 , 0.612114 )( 0.172 , 0.611524 )( 0.1725 , 0.610935 )( 0.173 , 0.610346 )( 0.1735 , 0.609756 )( 0.174 , 0.609167 )( 0.1745 , 0.608577 )( 0.175 , 0.607988 )( 0.1755 , 0.607399 )( 0.176 , 0.606809 )( 0.1765 , 0.60622 )( 0.177 , 0.605631 )( 0.1775 , 0.605041 )( 0.178 , 0.604452 )( 0.1785 , 0.603862 )( 0.179 , 0.603678 )( 0.1795 , 0.603947 )( 0.18 , 0.604663 )( 0.1805 , 0.605379 )( 0.181 , 0.606095 )( 0.1815 , 0.606811 )( 0.182 , 0.607556 )( 0.1825 , 0.608322 )( 0.183 , 0.609089 )( 0.1835 , 0.609855 )( 0.184 , 0.610621 )( 0.1845 , 0.610073 )( 0.185 , 0.605686 )( 0.1855 , 0.60452 )( 0.186 , 0.604178 )( 0.1865 , 0.603836 )( 0.187 , 0.603493 )( 0.1875 , 0.603151 )( 0.188 , 0.602809 )( 0.1885 , 0.602467 )( 0.189 , 0.602125 )( 0.1895 , 0.601837 )( 0.19 , 0.601934 )( 0.1905 , 0.602032 )( 0.191 , 0.602129 )( 0.1915 , 0.602226 )( 0.192 , 0.602188 )( 0.1925 , 0.602132 )( 0.193 , 0.602076 )( 0.1935 , 0.60202 )( 0.194 , 0.601965 )( 0.1945 , 0.601909 )( 0.195 , 0.601853 )( 0.1955 , 0.601797 )( 0.196 , 0.601741 )( 0.1965 , 0.601685 )( 0.197 , 0.601629 )( 0.1975 , 0.601573 )( 0.198 , 0.601518 )( 0.1985 , 0.601462 )( 0.199 , 0.601406 )( 0.1995 , 0.60135 )( 0.2 , 0.601294 )( 0.2005 , 0.601238 )( 0.201 , 0.601182 )( 0.2015 , 0.601127 )( 0.202 , 0.601071 )( 0.2025 , 0.601015 )( 0.203 , 0.600959 )( 0.2035 , 0.600903 )( 0.204 , 0.600847 )( 0.2045 , 0.600791 )( 0.205 , 0.600736 )( 0.2055 , 0.60068 )( 0.206 , 0.600624 )( 0.2065 , 0.600568 )( 0.207 , 0.600512 )( 0.2075 , 0.600456 )( 0.208 , 0.6004 )( 0.2085 , 0.600344 )( 0.209 , 0.600289 )( 0.2095 , 0.600233 )( 0.21 , 0.601395 )( 0.2105 , 0.602942 )( 0.211 , 0.604489 )( 0.2115 , 0.606036 )( 0.212 , 0.607584 )( 0.2125 , 0.609131 )( 0.213 , 0.610678 )( 0.2135 , 0.612226 )( 0.214 , 0.613773 )( 0.2145 , 0.61532 )( 0.215 , 0.616867 )( 0.2155 , 0.618415 )( 0.216 , 0.619962 )( 0.2165 , 0.621509 )( 0.217 , 0.623056 )( 0.2175 , 0.624604 )( 0.218 , 0.626151 )( 0.2185 , 0.624841 )( 0.219 , 0.622187 )( 0.2195 , 0.619534 )( 0.22 , 0.622346 )( 0.2205 , 0.626318 )( 0.221 , 0.63029 )( 0.2215 , 0.634262 )( 0.222 , 0.638234 )( 0.2225 , 0.642206 )( 0.223 , 0.646179 )( 0.2235 , 0.650151 )( 0.224 , 0.651853 )( 0.2245 , 0.652935 )( 0.225 , 0.654017 )( 0.2255 , 0.6551 )( 0.226 , 0.656182 )( 0.2265 , 0.657264 )( 0.227 , 0.658346 )( 0.2275 , 0.659429 )( 0.228 , 0.660511 )( 0.2285 , 0.661593 )( 0.229 , 0.662675 )( 0.2295 , 0.663758 )( 0.23 , 0.660625 )( 0.2305 , 0.656973 )( 0.231 , 0.65332 )( 0.2315 , 0.649667 )( 0.232 , 0.646645 )( 0.2325 , 0.64394 )( 0.233 , 0.641235 )( 0.2335 , 0.63853 )( 0.234 , 0.635825 )( 0.2345 , 0.63312 )( 0.235 , 0.630415 )( 0.2355 , 0.627709 )( 0.236 , 0.625004 )( 0.2365 , 0.622299 )( 0.237 , 0.619594 )( 0.2375 , 0.616889 )( 0.238 , 0.614184 )( 0.2385 , 0.611479 )( 0.239 , 0.608774 )( 0.2395 , 0.606069 )( 0.24 , 0.611553 )( 0.2405 , 0.61742 )( 0.241 , 0.623287 )( 0.2415 , 0.629154 )( 0.242 , 0.63502 )( 0.2425 , 0.640887 )( 0.243 , 0.646754 )( 0.2435 , 0.65262 )( 0.244 , 0.658487 )( 0.2445 , 0.664354 )( 0.245 , 0.67022 )( 0.2455 , 0.668953 )( 0.246 , 0.663844 )( 0.2465 , 0.658734 )( 0.247 , 0.653625 )( 0.2475 , 0.648515 )( 0.248 , 0.643406 )( 0.2485 , 0.638296 )( 0.249 , 0.633186 )( 0.2495 , 0.628579 )( 0.25 , 0.628784 )( 0.2505 , 0.628988 )( 0.251 , 0.629193 )( 0.2515 , 0.629398 )( 0.252 , 0.629603 )( 0.2525 , 0.629808 )( 0.253 , 0.630013 )( 0.2535 , 0.630217 )( 0.254 , 0.630422 )( 0.2545 , 0.630627 )( 0.255 , 0.630832 )( 0.2555 , 0.631037 )( 0.256 , 0.631241 )( 0.2565 , 0.631446 )( 0.257 , 0.631651 )( 0.2575 , 0.631856 )( 0.258 , 0.632061 )( 0.2585 , 0.632266 )( 0.259 , 0.63247 )( 0.2595 , 0.632236 )( 0.26 , 0.630303 )( 0.2605 , 0.628369 )( 0.261 , 0.626436 )( 0.2615 , 0.624502 )( 0.262 , 0.622569 )( 0.2625 , 0.620635 )( 0.263 , 0.618702 )( 0.2635 , 0.616769 )( 0.264 , 0.614835 )( 0.2645 , 0.612902 )( 0.265 , 0.610968 )( 0.2655 , 0.609035 )( 0.266 , 0.607101 )( 0.2665 , 0.605168 )( 0.267 , 0.603234 )( 0.2675 , 0.601301 )( 0.268 , 0.599367 )( 0.2685 , 0.597434 )( 0.269 , 0.596448 )( 0.2695 , 0.603836 )( 0.27 , 0.611223 )( 0.2705 , 0.618611 )( 0.271 , 0.625999 )( 0.2715 , 0.633386 )( 0.272 , 0.640774 )( 0.2725 , 0.648161 )( 0.273 , 0.655549 )( 0.2735 , 0.656558 )( 0.274 , 0.654944 )( 0.2745 , 0.653331 )( 0.275 , 0.651717 )( 0.2755 , 0.650103 )( 0.276 , 0.64849 )( 0.2765 , 0.646876 )( 0.277 , 0.645262 )( 0.2775 , 0.643649 )( 0.278 , 0.642035 )( 0.2785 , 0.640421 )( 0.279 , 0.637458 )( 0.2795 , 0.633614 )( 0.28 , 0.629771 )( 0.2805 , 0.625927 )( 0.281 , 0.622083 )( 0.2815 , 0.61824 )( 0.282 , 0.614396 )( 0.2825 , 0.610552 )( 0.283 , 0.606709 )( 0.2835 , 0.602865 )( 0.284 , 0.599021 )( 0.2845 , 0.595178 )( 0.285 , 0.591334 )( 0.2855 , 0.58749 )( 0.286 , 0.583647 )( 0.2865 , 0.579803 )( 0.287 , 0.57596 )( 0.2875 , 0.578424 )( 0.288 , 0.584337 )( 0.2885 , 0.589627 )( 0.289 , 0.589834 )( 0.2895 , 0.59004 )( 0.29 , 0.590246 )( 0.2905 , 0.590452 )( 0.291 , 0.590659 )( 0.2915 , 0.590865 )( 0.292 , 0.591071 )( 0.2925 , 0.591277 )( 0.293 , 0.591483 )( 0.2935 , 0.59169 )( 0.294 , 0.591896 )( 0.2945 , 0.592102 )( 0.295 , 0.592308 )( 0.2955 , 0.592514 )( 0.296 , 0.592721 )( 0.2965 , 0.592927 )( 0.297 , 0.593133 )( 0.2975 , 0.593339 )( 0.298 , 0.593545 )( 0.2985 , 0.593752 )( 0.299 , 0.593958 )( 0.2995 , 0.594164 )( 0.3 , 0.59437 )( 0.3005 , 0.594577 )( 0.301 , 0.594783 )( 0.3015 , 0.59268 )( 0.302 , 0.588937 )( 0.3025 , 0.585193 )( 0.303 , 0.58145 )( 0.3035 , 0.577707 )( 0.304 , 0.573963 )( 0.3045 , 0.57022 )( 0.305 , 0.566477 )( 0.3055 , 0.562733 )( 0.306 , 0.55899 )( 0.3065 , 0.555247 )( 0.307 , 0.551503 )( 0.3075 , 0.54776 )( 0.308 , 0.546084 )( 0.3085 , 0.548345 )( 0.309 , 0.550607 )( 0.3095 , 0.552868 )( 0.31 , 0.555129 )( 0.3105 , 0.557391 )( 0.311 , 0.559652 )( 0.3115 , 0.561913 )( 0.312 , 0.564175 )( 0.3125 , 0.566436 )( 0.313 , 0.568697 )( 0.3135 , 0.570959 )( 0.314 , 0.57322 )( 0.3145 , 0.575481 )( 0.315 , 0.577743 )( 0.3155 , 0.580004 )( 0.316 , 0.581696 )( 0.3165 , 0.583047 )( 0.317 , 0.584398 )( 0.3175 , 0.585994 )( 0.318 , 0.588721 )( 0.3185 , 0.591447 )( 0.319 , 0.594173 )( 0.3195 , 0.5969 )( 0.32 , 0.599626 )( 0.3205 , 0.602352 )( 0.321 , 0.604537 )( 0.3215 , 0.606003 )( 0.322 , 0.607469 )( 0.3225 , 0.608936 )( 0.323 , 0.610402 )( 0.3235 , 0.611868 )( 0.324 , 0.613335 )( 0.3245 , 0.614801 )( 0.325 , 0.616267 )( 0.3255 , 0.617734 )( 0.326 , 0.6192 )( 0.3265 , 0.620666 )( 0.327 , 0.622071 )( 0.3275 , 0.618321 )( 0.328 , 0.61457 )( 0.3285 , 0.61082 )( 0.329 , 0.60707 )( 0.3295 , 0.603319 )( 0.33 , 0.599569 )( 0.3305 , 0.597196 )( 0.331 , 0.595786 )( 0.3315 , 0.594377 )( 0.332 , 0.592967 )( 0.3325 , 0.591558 )( 0.333 , 0.590148 )( 0.3335 , 0.588739 )( 0.334 , 0.587329 )( 0.3345 , 0.58592 )( 0.335 , 0.58451 )( 0.3355 , 0.583101 )( 0.336 , 0.581691 )( 0.3365 , 0.580282 )( 0.337 , 0.578872 )( 0.3375 , 0.577463 )( 0.338 , 0.576053 )( 0.3385 , 0.574643 )( 0.339 , 0.573234 )( 0.3395 , 0.571824 )( 0.34 , 0.570415 )( 0.3405 , 0.569005 )( 0.341 , 0.567596 )( 0.3415 , 0.566186 )( 0.342 , 0.564777 )( 0.3425 , 0.563367 )( 0.343 , 0.561958 )( 0.3435 , 0.560548 )( 0.344 , 0.559139 )( 0.3445 , 0.557729 )( 0.345 , 0.55632 )( 0.3455 , 0.556304 )( 0.346 , 0.557795 )( 0.3465 , 0.559285 )( 0.347 , 0.560776 )( 0.3475 , 0.562266 )( 0.348 , 0.563756 )( 0.3485 , 0.565247 )( 0.349 , 0.566737 )( 0.3495 , 0.568227 )( 0.35 , 0.569718 )( 0.3505 , 0.571208 )( 0.351 , 0.572699 )( 0.3515 , 0.574189 )( 0.352 , 0.575679 )( 0.3525 , 0.57717 )( 0.353 , 0.57866 )( 0.3535 , 0.58015 )( 0.354 , 0.581641 )( 0.3545 , 0.583131 )( 0.355 , 0.584622 )( 0.3555 , 0.586112 )( 0.356 , 0.587602 )( 0.3565 , 0.589093 )( 0.357 , 0.590583 )( 0.3575 , 0.592074 )( 0.358 , 0.593564 )( 0.3585 , 0.595054 )( 0.359 , 0.596545 )( 0.3595 , 0.598035 )( 0.36 , 0.594673 )( 0.3605 , 0.591075 )( 0.361 , 0.587477 )( 0.3615 , 0.583879 )( 0.362 , 0.580281 )( 0.3625 , 0.576682 )( 0.363 , 0.573084 )( 0.3635 , 0.569486 )( 0.364 , 0.567057 )( 0.3645 , 0.56469 )( 0.365 , 0.562323 )( 0.3655 , 0.559956 )( 0.366 , 0.557589 )( 0.3665 , 0.555222 )( 0.367 , 0.552855 )( 0.3675 , 0.550488 )( 0.368 , 0.548121 )( 0.3685 , 0.545754 )( 0.369 , 0.543387 )( 0.3695 , 0.541021 )( 0.37 , 0.538654 )( 0.3705 , 0.536639 )( 0.371 , 0.53476 )( 0.3715 , 0.532881 )( 0.372 , 0.531002 )( 0.3725 , 0.529123 )( 0.373 , 0.529084 )( 0.3735 , 0.529894 )( 0.374 , 0.530704 )( 0.3745 , 0.53258 )( 0.375 , 0.535066 )( 0.3755 , 0.537551 )( 0.376 , 0.540037 )( 0.3765 , 0.542522 )( 0.377 , 0.545008 )( 0.3775 , 0.547493 )( 0.378 , 0.549979 )( 0.3785 , 0.552464 )( 0.379 , 0.55495 )( 0.3795 , 0.557435 )( 0.38 , 0.559921 )( 0.3805 , 0.562406 )( 0.381 , 0.564892 )( 0.3815 , 0.567377 )( 0.382 , 0.567956 )( 0.3825 , 0.565885 )( 0.383 , 0.563815 )( 0.3835 , 0.561745 )( 0.384 , 0.559674 )( 0.3845 , 0.557604 )( 0.385 , 0.555534 )( 0.3855 , 0.553463 )( 0.386 , 0.551393 )( 0.3865 , 0.549323 )( 0.387 , 0.547252 )( 0.3875 , 0.545182 )( 0.388 , 0.543112 )( 0.3885 , 0.541041 )( 0.389 , 0.539618 )( 0.3895 , 0.539578 )( 0.39 , 0.539538 )( 0.3905 , 0.539498 )( 0.391 , 0.539458 )( 0.3915 , 0.539418 )( 0.392 , 0.539378 )( 0.3925 , 0.539338 )( 0.393 , 0.539298 )( 0.3935 , 0.539258 )( 0.394 , 0.539218 )( 0.3945 , 0.539178 )( 0.395 , 0.539138 )( 0.3955 , 0.539098 )( 0.396 , 0.539058 )( 0.3965 , 0.539018 )( 0.397 , 0.538978 )( 0.3975 , 0.538938 )( 0.398 , 0.538898 )( 0.3985 , 0.538858 )( 0.399 , 0.538818 )( 0.3995 , 0.538778 )( 0.4 , 0.538738 )( 0.4005 , 0.539632 )( 0.401 , 0.540644 )( 0.4015 , 0.541656 )( 0.402 , 0.542669 )( 0.4025 , 0.543681 )( 0.403 , 0.544693 )( 0.4035 , 0.545706 )( 0.404 , 0.546718 )( 0.4045 , 0.54773 )( 0.405 , 0.548742 )( 0.4055 , 0.549755 )( 0.406 , 0.550767 )( 0.4065 , 0.551779 )( 0.407 , 0.552792 )( 0.4075 , 0.553804 )( 0.408 , 0.554816 )( 0.4085 , 0.555829 )( 0.409 , 0.556841 )( 0.4095 , 0.557853 )( 0.41 , 0.558865 )( 0.4105 , 0.559878 )( 0.411 , 0.56089 )( 0.4115 , 0.561902 )( 0.412 , 0.562915 )( 0.4125 , 0.563927 )( 0.413 , 0.564939 )( 0.4135 , 0.565951 )( 0.414 , 0.566964 )( 0.4145 , 0.567976 )( 0.415 , 0.568988 )( 0.4155 , 0.570001 )( 0.416 , 0.571013 )( 0.4165 , 0.572025 )( 0.417 , 0.573038 )( 0.4175 , 0.57405 )( 0.418 , 0.575062 )( 0.4185 , 0.575547 )( 0.419 , 0.575287 )( 0.4195 , 0.574831 )( 0.42 , 0.574375 )( 0.4205 , 0.573919 )( 0.421 , 0.573463 )( 0.4215 , 0.573007 )( 0.422 , 0.572551 )( 0.4225 , 0.572095 )( 0.423 , 0.571639 )( 0.4235 , 0.571182 )( 0.424 , 0.570726 )( 0.4245 , 0.57027 )( 0.425 , 0.569814 )( 0.4255 , 0.569358 )( 0.426 , 0.568902 )( 0.4265 , 0.568446 )( 0.427 , 0.56799 )( 0.4275 , 0.567534 )( 0.428 , 0.567078 )( 0.4285 , 0.566622 )( 0.429 , 0.566166 )( 0.4295 , 0.56571 )( 0.43 , 0.565254 )( 0.4305 , 0.564798 )( 0.431 , 0.564342 )( 0.4315 , 0.563885 )( 0.432 , 0.563429 )( 0.4325 , 0.562973 )( 0.433 , 0.562517 )( 0.4335 , 0.562061 )( 0.434 , 0.561605 )( 0.4345 , 0.561149 )( 0.435 , 0.560693 )( 0.4355 , 0.560237 )( 0.436 , 0.559781 )( 0.4365 , 0.56022 )( 0.437 , 0.560947 )( 0.4375 , 0.561675 )( 0.438 , 0.562402 )( 0.4385 , 0.56313 )( 0.439 , 0.563858 )( 0.4395 , 0.564585 )( 0.44 , 0.565313 )( 0.4405 , 0.56604 )( 0.441 , 0.566768 )( 0.4415 , 0.567496 )( 0.442 , 0.568223 )( 0.4425 , 0.568951 )( 0.443 , 0.569679 )( 0.4435 , 0.570406 )( 0.444 , 0.571134 )( 0.4445 , 0.571861 )( 0.445 , 0.572589 )( 0.4455 , 0.573317 )( 0.446 , 0.574044 )( 0.4465 , 0.574772 )( 0.447 , 0.575499 )( 0.4475 , 0.576227 )( 0.448 , 0.576955 )( 0.4485 , 0.577682 )( 0.449 , 0.57841 )( 0.4495 , 0.579137 )( 0.45 , 0.576258 )( 0.4505 , 0.573139 )( 0.451 , 0.57002 )( 0.4515 , 0.566901 )( 0.452 , 0.563782 )( 0.4525 , 0.560663 )( 0.453 , 0.557544 )( 0.4535 , 0.554426 )( 0.454 , 0.552056 )( 0.4545 , 0.55404 )( 0.455 , 0.556024 )( 0.4555 , 0.558009 )( 0.456 , 0.559993 )( 0.4565 , 0.561977 )( 0.457 , 0.563962 )( 0.4575 , 0.565946 )( 0.458 , 0.56793 )( 0.4585 , 0.569915 )( 0.459 , 0.571899 )( 0.4595 , 0.573883 )( 0.46 , 0.57465 )( 0.4605 , 0.574643 )( 0.461 , 0.574635 )( 0.4615 , 0.574628 )( 0.462 , 0.574621 )( 0.4625 , 0.574614 )( 0.463 , 0.574607 )( 0.4635 , 0.574599 )( 0.464 , 0.574592 )( 0.4645 , 0.574585 )( 0.465 , 0.574578 )( 0.4655 , 0.574571 )( 0.466 , 0.574564 )( 0.4665 , 0.574556 )( 0.467 , 0.574549 )( 0.4675 , 0.574542 )( 0.468 , 0.574535 )( 0.4685 , 0.574528 )( 0.469 , 0.574521 )( 0.4695 , 0.574513 )( 0.47 , 0.574506 )( 0.4705 , 0.574499 )( 0.471 , 0.574492 )( 0.4715 , 0.574485 )( 0.472 , 0.574443 )( 0.4725 , 0.574372 )( 0.473 , 0.5743 )( 0.4735 , 0.574229 )( 0.474 , 0.574157 )( 0.4745 , 0.574086 )( 0.475 , 0.574014 )( 0.4755 , 0.573943 )( 0.476 , 0.573872 )( 0.4765 , 0.5738 )( 0.477 , 0.573729 )( 0.4775 , 0.573657 )( 0.478 , 0.573586 )( 0.4785 , 0.573515 )( 0.479 , 0.573443 )( 0.4795 , 0.573372 )( 0.48 , 0.5733 )( 0.4805 , 0.573229 )( 0.481 , 0.573158 )( 0.4815 , 0.573086 )( 0.482 , 0.571136 )( 0.4825 , 0.568847 )( 0.483 , 0.566558 )( 0.4835 , 0.56427 )( 0.484 , 0.561981 )( 0.4845 , 0.559692 )( 0.485 , 0.557404 )( 0.4855 , 0.555115 )( 0.486 , 0.552826 )( 0.4865 , 0.550538 )( 0.487 , 0.548249 )( 0.4875 , 0.545961 )( 0.488 , 0.543672 )( 0.4885 , 0.543882 )( 0.489 , 0.546383 )( 0.4895 , 0.548883 )( 0.49 , 0.551384 )( 0.4905 , 0.553884 )( 0.491 , 0.556385 )( 0.4915 , 0.558885 )( 0.492 , 0.561386 )( 0.4925 , 0.563886 )( 0.493 , 0.566387 )( 0.4935 , 0.568887 )( 0.494 , 0.571388 )( 0.4945 , 0.573888 )( 0.495 , 0.574631 )( 0.4955 , 0.574638 )( 0.496 , 0.574645 )( 0.4965 , 0.574652 )( 0.497 , 0.57466 )( 0.4975 , 0.574667 )( 0.498 , 0.574674 )( 0.4985 , 0.574681 )( 0.499 , 0.574689 )( 0.4995 , 0.574696 )( 0.5 , 0.574703 )( 0.5005 , 0.57471 )( 0.501 , 0.574718 )( 0.5015 , 0.574725 )( 0.502 , 0.574732 )( 0.5025 , 0.574739 )( 0.503 , 0.574747 )( 0.5035 , 0.574754 )( 0.504 , 0.574761 )( 0.5045 , 0.574768 )( 0.505 , 0.574572 )( 0.5055 , 0.574178 )( 0.506 , 0.573783 )( 0.5065 , 0.573388 )( 0.507 , 0.572993 )( 0.5075 , 0.572599 )( 0.508 , 0.572204 )( 0.5085 , 0.571809 )( 0.509 , 0.571414 )( 0.5095 , 0.57102 )( 0.51 , 0.570625 )( 0.5105 , 0.57023 )( 0.511 , 0.569835 )( 0.5115 , 0.569441 )( 0.512 , 0.569046 )( 0.5125 , 0.568651 )( 0.513 , 0.568256 )( 0.5135 , 0.567861 )( 0.514 , 0.567467 )( 0.5145 , 0.567072 )( 0.515 , 0.566677 )( 0.5155 , 0.56515 )( 0.516 , 0.562511 )( 0.5165 , 0.559871 )( 0.517 , 0.557232 )( 0.5175 , 0.554593 )( 0.518 , 0.551954 )( 0.5185 , 0.549314 )( 0.519 , 0.546675 )( 0.5195 , 0.544036 )( 0.52 , 0.541396 )( 0.5205 , 0.538757 )( 0.521 , 0.536118 )( 0.5215 , 0.535951 )( 0.522 , 0.538358 )( 0.5225 , 0.540765 )( 0.523 , 0.543172 )( 0.5235 , 0.545579 )( 0.524 , 0.547986 )( 0.5245 , 0.550393 )( 0.525 , 0.5528 )( 0.5255 , 0.555207 )( 0.526 , 0.557614 )( 0.5265 , 0.560022 )( 0.527 , 0.562429 )( 0.5275 , 0.563014 )( 0.528 , 0.563471 )( 0.5285 , 0.563927 )( 0.529 , 0.564384 )( 0.5295 , 0.564841 )( 0.53 , 0.565297 )( 0.5305 , 0.565754 )( 0.531 , 0.566211 )( 0.5315 , 0.566668 )( 0.532 , 0.567124 )( 0.5325 , 0.567581 )( 0.533 , 0.568038 )( 0.5335 , 0.568494 )( 0.534 , 0.568951 )( 0.5345 , 0.569408 )( 0.535 , 0.569865 )( 0.5355 , 0.570321 )( 0.536 , 0.570778 )( 0.5365 , 0.571235 )( 0.537 , 0.571692 )( 0.5375 , 0.572148 )( 0.538 , 0.572605 )( 0.5385 , 0.572639 )( 0.539 , 0.57247 )( 0.5395 , 0.572301 )( 0.54 , 0.572132 )( 0.5405 , 0.571963 )( 0.541 , 0.571794 )( 0.5415 , 0.571625 )( 0.542 , 0.571457 )( 0.5425 , 0.571288 )( 0.543 , 0.571119 )( 0.5435 , 0.57095 )( 0.544 , 0.570781 )( 0.5445 , 0.570612 )( 0.545 , 0.570443 )( 0.5455 , 0.570275 )( 0.546 , 0.570106 )( 0.5465 , 0.569937 )( 0.547 , 0.569768 )( 0.5475 , 0.569599 )( 0.548 , 0.56943 )( 0.5485 , 0.567784 )( 0.549 , 0.565458 )( 0.5495 , 0.563131 )( 0.55 , 0.560804 )( 0.5505 , 0.558478 )( 0.551 , 0.556151 )( 0.5515 , 0.553825 )( 0.552 , 0.551498 )( 0.5525 , 0.549172 )( 0.553 , 0.546845 )( 0.5535 , 0.544518 )( 0.554 , 0.542192 )( 0.5545 , 0.539865 )( 0.555 , 0.537539 )( 0.5555 , 0.536881 )( 0.556 , 0.538404 )( 0.5565 , 0.539927 )( 0.557 , 0.541451 )( 0.5575 , 0.542974 )( 0.558 , 0.544497 )( 0.5585 , 0.54602 )( 0.559 , 0.547544 )( 0.5595 , 0.549067 )( 0.56 , 0.55059 )( 0.5605 , 0.552113 )( 0.561 , 0.553637 )( 0.5615 , 0.55516 )( 0.562 , 0.556683 )( 0.5625 , 0.558206 )( 0.563 , 0.55973 )( 0.5635 , 0.560587 )( 0.564 , 0.560937 )( 0.5645 , 0.561286 )( 0.565 , 0.561636 )( 0.5655 , 0.561985 )( 0.566 , 0.562335 )( 0.5665 , 0.562684 )( 0.567 , 0.563034 )( 0.5675 , 0.563383 )( 0.568 , 0.563733 )( 0.5685 , 0.564082 )( 0.569 , 0.564432 )( 0.5695 , 0.564781 )( 0.57 , 0.565131 )( 0.5705 , 0.56548 )( 0.571 , 0.56583 )( 0.5715 , 0.566179 )( 0.572 , 0.566529 )( 0.5725 , 0.566725 )( 0.573 , 0.566269 )( 0.5735 , 0.565814 )( 0.574 , 0.565359 )( 0.5745 , 0.564904 )( 0.575 , 0.564448 )( 0.5755 , 0.563993 )( 0.576 , 0.563538 )( 0.5765 , 0.563082 )( 0.577 , 0.562627 )( 0.5775 , 0.562172 )( 0.578 , 0.561717 )( 0.5785 , 0.561261 )( 0.579 , 0.560806 )( 0.5795 , 0.560351 )( 0.58 , 0.559895 )( 0.5805 , 0.55944 )( 0.581 , 0.558422 )( 0.5815 , 0.557145 )( 0.582 , 0.555867 )( 0.5825 , 0.55459 )( 0.583 , 0.553313 )( 0.5835 , 0.552036 )( 0.584 , 0.550758 )( 0.5845 , 0.549481 )( 0.585 , 0.548204 )( 0.5855 , 0.546926 )( 0.586 , 0.545649 )( 0.5865 , 0.544372 )( 0.587 , 0.543095 )( 0.5875 , 0.541817 )( 0.588 , 0.54054 )( 0.5885 , 0.539263 )( 0.589 , 0.537986 )( 0.5895 , 0.536708 )( 0.59 , 0.536757 )( 0.5905 , 0.536879 )( 0.591 , 0.537001 )( 0.5915 , 0.537123 )( 0.592 , 0.537245 )( 0.5925 , 0.537367 )( 0.593 , 0.537488 )( 0.5935 , 0.53761 )( 0.594 , 0.537732 )( 0.5945 , 0.537854 )( 0.595 , 0.537976 )( 0.5955 , 0.538098 )( 0.596 , 0.53822 )( 0.5965 , 0.538342 )( 0.597 , 0.538464 )( 0.5975 , 0.538586 )( 0.598 , 0.538708 )( 0.5985 , 0.53883 )( 0.599 , 0.538952 )( 0.5995 , 0.539165 )( 0.6 , 0.539743 )( 0.6005 , 0.540321 )( 0.601 , 0.5409 )( 0.6015 , 0.541478 )( 0.602 , 0.542056 )( 0.6025 , 0.542635 )( 0.603 , 0.543213 )( 0.6035 , 0.543791 )( 0.604 , 0.54437 )( 0.6045 , 0.544948 )( 0.605 , 0.545526 )( 0.6055 , 0.546105 )( 0.606 , 0.546683 )( 0.6065 , 0.547261 )( 0.607 , 0.547521 )( 0.6075 , 0.547647 )( 0.608 , 0.547773 )( 0.6085 , 0.547899 )( 0.609 , 0.548025 )( 0.6095 , 0.548151 )( 0.61 , 0.548276 )( 0.6105 , 0.548402 )( 0.611 , 0.548528 )( 0.6115 , 0.548304 )( 0.612 , 0.548027 )( 0.6125 , 0.547749 )( 0.613 , 0.547472 )( 0.6135 , 0.547195 )( 0.614 , 0.546917 )( 0.6145 , 0.54664 )( 0.615 , 0.546362 )( 0.6155 , 0.546085 )( 0.616 , 0.545808 )( 0.6165 , 0.54553 )( 0.617 , 0.545253 )( 0.6175 , 0.544975 )( 0.618 , 0.544892 )( 0.6185 , 0.544915 )( 0.619 , 0.544938 )( 0.6195 , 0.544962 )( 0.62 , 0.544985 )( 0.6205 , 0.545008 )( 0.621 , 0.545031 )( 0.6215 , 0.545054 )( 0.622 , 0.545077 )( 0.6225 , 0.545344 )( 0.623 , 0.545667 )( 0.6235 , 0.545991 )( 0.624 , 0.546315 )( 0.6245 , 0.546638 )( 0.625 , 0.546962 )( 0.6255 , 0.547286 )( 0.626 , 0.547609 )( 0.6265 , 0.547933 )( 0.627 , 0.548257 )( 0.6275 , 0.54858 )( 0.628 , 0.548904 )( 0.6285 , 0.549228 )( 0.629 , 0.549255 )( 0.6295 , 0.549074 )( 0.63 , 0.548893 )( 0.6305 , 0.548712 )( 0.631 , 0.548531 )( 0.6315 , 0.54835 )( 0.632 , 0.548169 )( 0.6325 , 0.547988 )( 0.633 , 0.547807 )( 0.6335 , 0.547819 )( 0.634 , 0.547896 )( 0.6345 , 0.547973 )( 0.635 , 0.54805 )( 0.6355 , 0.548127 )( 0.636 , 0.548203 )( 0.6365 , 0.54828 )( 0.637 , 0.548357 )( 0.6375 , 0.548434 )( 0.638 , 0.54851 )( 0.6385 , 0.548587 )( 0.639 , 0.548664 )( 0.6395 , 0.548741 )( 0.64 , 0.548766 )( 0.6405 , 0.548745 )( 0.641 , 0.548725 )( 0.6415 , 0.548704 )( 0.642 , 0.548683 )( 0.6425 , 0.548663 )( 0.643 , 0.548642 )( 0.6435 , 0.548621 )( 0.644 , 0.548601 )( 0.6445 , 0.548513 )( 0.645 , 0.548395 )( 0.6455 , 0.548277 )( 0.646 , 0.548158 )( 0.6465 , 0.54804 )( 0.647 , 0.547922 )( 0.6475 , 0.547804 )( 0.648 , 0.547686 )( 0.6485 , 0.547568 )( 0.649 , 0.54745 )( 0.6495 , 0.547332 )( 0.65 , 0.547214 )( 0.6505 , 0.547096 )( 0.651 , 0.547191 )( 0.6515 , 0.547526 )( 0.652 , 0.547861 )( 0.6525 , 0.548196 )( 0.653 , 0.548532 )( 0.6535 , 0.548867 )( 0.654 , 0.549202 )( 0.6545 , 0.549537 )( 0.655 , 0.549873 )( 0.6555 , 0.549754 )( 0.656 , 0.549372 )( 0.6565 , 0.54899 )( 0.657 , 0.548609 )( 0.6575 , 0.548227 )( 0.658 , 0.547845 )( 0.6585 , 0.547463 )( 0.659 , 0.547082 )( 0.6595 , 0.5467 )( 0.66 , 0.546318 )( 0.6605 , 0.545936 )( 0.661 , 0.545554 )( 0.6615 , 0.545173 )( 0.662 , 0.544956 )( 0.6625 , 0.544976 )( 0.663 , 0.544996 )( 0.6635 , 0.545017 )( 0.664 , 0.545037 )( 0.6645 , 0.545057 )( 0.665 , 0.545077 )( 0.6655 , 0.545098 )( 0.666 , 0.545118 )( 0.6665 , 0.545369 )( 0.667 , 0.545791 )( 0.6675 , 0.546213 )( 0.668 , 0.546635 )( 0.6685 , 0.547058 )( 0.669 , 0.54748 )( 0.6695 , 0.547902 )( 0.67 , 0.548324 )( 0.6705 , 0.548746 )( 0.671 , 0.549169 )( 0.6715 , 0.549591 )( 0.672 , 0.550013 )( 0.6725 , 0.550435 )( 0.673 , 0.550621 )( 0.6735 , 0.550373 )( 0.674 , 0.550124 )( 0.6745 , 0.549876 )( 0.675 , 0.549628 )( 0.6755 , 0.549379 )( 0.676 , 0.549131 )( 0.6765 , 0.548883 )( 0.677 , 0.548634 )( 0.6775 , 0.548541 )( 0.678 , 0.548593 )( 0.6785 , 0.548645 )( 0.679 , 0.548697 )( 0.6795 , 0.548749 )( 0.68 , 0.548801 )( 0.6805 , 0.548853 )( 0.681 , 0.548906 )( 0.6815 , 0.548958 )( 0.682 , 0.54901 )( 0.6825 , 0.549062 )( 0.683 , 0.549114 )( 0.6835 , 0.549166 )( 0.684 , 0.549196 )( 0.6845 , 0.54917 )( 0.685 , 0.549145 )( 0.6855 , 0.54912 )( 0.686 , 0.549095 )( 0.6865 , 0.549069 )( 0.687 , 0.549044 )( 0.6875 , 0.549019 )( 0.688 , 0.548994 )( 0.6885 , 0.548933 )( 0.689 , 0.548831 )( 0.6895 , 0.548728 )( 0.69 , 0.548625 )( 0.6905 , 0.548523 )( 0.691 , 0.54842 )( 0.6915 , 0.548318 )( 0.692 , 0.548215 )( 0.6925 , 0.548112 )( 0.693 , 0.54801 )( 0.6935 , 0.547907 )( 0.694 , 0.547805 )( 0.6945 , 0.547702 )( 0.695 , 0.547742 )( 0.6955 , 0.548246 )( 0.696 , 0.548749 )( 0.6965 , 0.549252 )( 0.697 , 0.549756 )( 0.6975 , 0.550259 )( 0.698 , 0.550763 )( 0.6985 , 0.551266 )( 0.699 , 0.55177 )( 0.6995 , 0.551636 )( 0.7 , 0.550538 )( 0.7005 , 0.54944 )( 0.701 , 0.548343 )( 0.7015 , 0.547245 )( 0.702 , 0.546147 )( 0.7025 , 0.54505 )( 0.703 , 0.543952 )( 0.7035 , 0.542854 )( 0.704 , 0.541757 )( 0.7045 , 0.540659 )( 0.705 , 0.539561 )( 0.7055 , 0.538464 )( 0.706 , 0.537568 )( 0.7065 , 0.537617 )( 0.707 , 0.537666 )( 0.7075 , 0.537715 )( 0.708 , 0.537764 )( 0.7085 , 0.537813 )( 0.709 , 0.537862 )( 0.7095 , 0.537911 )( 0.71 , 0.537961 )( 0.7105 , 0.538399 )( 0.711 , 0.539595 )( 0.7115 , 0.540791 )( 0.712 , 0.541986 )( 0.7125 , 0.543182 )( 0.713 , 0.544378 )( 0.7135 , 0.545574 )( 0.714 , 0.546769 )( 0.7145 , 0.547965 )( 0.715 , 0.549161 )( 0.7155 , 0.550357 )( 0.716 , 0.551553 )( 0.7165 , 0.552748 )( 0.717 , 0.553731 )( 0.7175 , 0.553113 )( 0.718 , 0.552494 )( 0.7185 , 0.551876 )( 0.719 , 0.551258 )( 0.7195 , 0.55064 )( 0.72 , 0.550022 )( 0.7205 , 0.549404 )( 0.721 , 0.548786 )( 0.7215 , 0.548327 )( 0.722 , 0.548272 )( 0.7225 , 0.548217 )( 0.723 , 0.548162 )( 0.7235 , 0.548107 )( 0.724 , 0.548052 )( 0.7245 , 0.547998 )( 0.725 , 0.547943 )( 0.7255 , 0.547888 )( 0.726 , 0.547833 )( 0.7265 , 0.547778 )( 0.727 , 0.547723 )( 0.7275 , 0.547669 )( 0.728 , 0.547616 )( 0.7285 , 0.547592 )( 0.729 , 0.547569 )( 0.7295 , 0.547545 )( 0.73 , 0.547522 )( 0.7305 , 0.547498 )( 0.731 , 0.547475 )( 0.7315 , 0.547452 )( 0.732 , 0.547428 )( 0.7325 , 0.547412 )( 0.733 , 0.54742 )( 0.7335 , 0.547428 )( 0.734 , 0.547436 )( 0.7345 , 0.547443 )( 0.735 , 0.547451 )( 0.7355 , 0.547459 )( 0.736 , 0.547467 )( 0.7365 , 0.547475 )( 0.737 , 0.547483 )( 0.7375 , 0.547491 )( 0.738 , 0.547499 )( 0.7385 , 0.547507 )( 0.739 , 0.547515 )( 0.7395 , 0.5477 )( 0.74 , 0.547884 )( 0.7405 , 0.548069 )( 0.741 , 0.548253 )( 0.7415 , 0.548438 )( 0.742 , 0.548622 )( 0.7425 , 0.548807 )( 0.743 , 0.548992 )( 0.7435 , 0.549068 )( 0.744 , 0.54859 )( 0.7445 , 0.548113 )( 0.745 , 0.547635 )( 0.7455 , 0.547158 )( 0.746 , 0.54668 )( 0.7465 , 0.546203 )( 0.747 , 0.545725 )( 0.7475 , 0.545248 )( 0.748 , 0.54477 )( 0.7485 , 0.544293 )( 0.749 , 0.543815 )( 0.7495 , 0.543338 )( 0.75 , 0.54286 )( 0.7505 , 0.542835 )( 0.751 , 0.542837 )( 0.7515 , 0.54284 )( 0.752 , 0.542842 )( 0.7525 , 0.542844 )( 0.753 , 0.542847 )( 0.7535 , 0.542849 )( 0.754 , 0.542851 )( 0.7545 , 0.542904 )( 0.755 , 0.543386 )( 0.7555 , 0.543868 )( 0.756 , 0.544351 )( 0.7565 , 0.544833 )( 0.757 , 0.545315 )( 0.7575 , 0.545797 )( 0.758 , 0.546279 )( 0.7585 , 0.546762 )( 0.759 , 0.547244 )( 0.7595 , 0.547726 )( 0.76 , 0.548208 )( 0.7605 , 0.54869 )( 0.761 , 0.549173 )( 0.7615 , 0.549199 )( 0.762 , 0.549165 )( 0.7625 , 0.549131 )( 0.763 , 0.549097 )( 0.7635 , 0.549063 )( 0.764 , 0.549029 )( 0.7645 , 0.548994 )( 0.765 , 0.54896 )( 0.7655 , 0.548939 )( 0.766 , 0.549178 )( 0.7665 , 0.549416 )( 0.767 , 0.549655 )( 0.7675 , 0.549893 )( 0.768 , 0.550132 )( 0.7685 , 0.550371 )( 0.769 , 0.550609 )( 0.7695 , 0.550848 )( 0.77 , 0.551087 )( 0.7705 , 0.551325 )( 0.771 , 0.551564 )( 0.7715 , 0.551803 )( 0.772 , 0.552041 )( 0.7725 , 0.551105 )( 0.773 , 0.549919 )( 0.7735 , 0.548733 )( 0.774 , 0.547547 )( 0.7745 , 0.546361 )( 0.775 , 0.545175 )( 0.7755 , 0.543989 )( 0.776 , 0.542803 )( 0.7765 , 0.541616 )( 0.777 , 0.54191 )( 0.7775 , 0.542223 )( 0.778 , 0.542536 )( 0.7785 , 0.542848 )( 0.779 , 0.543161 )( 0.7795 , 0.543474 )( 0.78 , 0.543786 )( 0.7805 , 0.544099 )( 0.781 , 0.544411 )( 0.7815 , 0.544724 )( 0.782 , 0.545037 )( 0.7825 , 0.545349 )( 0.783 , 0.545662 )( 0.7835 , 0.546457 )( 0.784 , 0.5474 )( 0.7845 , 0.548342 )( 0.785 , 0.549285 )( 0.7855 , 0.550228 )( 0.786 , 0.55117 )( 0.7865 , 0.552113 )( 0.787 , 0.553056 )( 0.7875 , 0.553998 )( 0.788 , 0.553276 )( 0.7885 , 0.552426 )( 0.789 , 0.551575 )( 0.7895 , 0.550725 )( 0.79 , 0.549875 )( 0.7905 , 0.549025 )( 0.791 , 0.548175 )( 0.7915 , 0.547324 )( 0.792 , 0.546474 )( 0.7925 , 0.545624 )( 0.793 , 0.544774 )( 0.7935 , 0.543924 )( 0.794 , 0.543073 )( 0.7945 , 0.542704 )( 0.795 , 0.542533 )( 0.7955 , 0.542363 )( 0.796 , 0.542192 )( 0.7965 , 0.542021 )( 0.797 , 0.541851 )( 0.7975 , 0.54168 )( 0.798 , 0.54151 )( 0.7985 , 0.541339 )( 0.799 , 0.541671 )( 0.7995 , 0.542077 )( 0.8 , 0.542484 )( 0.8005 , 0.54289 )( 0.801 , 0.543297 )( 0.8015 , 0.543703 )( 0.802 , 0.54411 )( 0.8025 , 0.544516 )( 0.803 , 0.544923 )( 0.8035 , 0.54533 )( 0.804 , 0.545736 )( 0.8045 , 0.546143 )( 0.805 , 0.546549 )( 0.8055 , 0.546211 )( 0.806 , 0.545468 )( 0.8065 , 0.544725 )( 0.807 , 0.543982 )( 0.8075 , 0.543239 )( 0.808 , 0.542497 )( 0.8085 , 0.541754 )( 0.809 , 0.541011 )( 0.8095 , 0.540268 )( 0.81 , 0.540214 )( 0.8105 , 0.54032 )( 0.811 , 0.540426 )( 0.8115 , 0.540532 )( 0.812 , 0.540638 )( 0.8125 , 0.540744 )( 0.813 , 0.540849 )( 0.8135 , 0.540955 )( 0.814 , 0.541061 )( 0.8145 , 0.541167 )( 0.815 , 0.541273 )( 0.8155 , 0.541379 )( 0.816 , 0.541485 )( 0.8165 , 0.542238 )( 0.817 , 0.543442 )( 0.8175 , 0.544646 )( 0.818 , 0.545849 )( 0.8185 , 0.547053 )( 0.819 , 0.548257 )( 0.8195 , 0.549461 )( 0.82 , 0.550665 )( 0.8205 , 0.551869 )( 0.821 , 0.551787 )( 0.8215 , 0.551283 )( 0.822 , 0.55078 )( 0.8225 , 0.550276 )( 0.823 , 0.549772 )( 0.8235 , 0.549268 )( 0.824 , 0.548764 )( 0.8245 , 0.548261 )( 0.825 , 0.547757 )( 0.8255 , 0.547253 )( 0.826 , 0.546749 )( 0.8265 , 0.546245 )( 0.827 , 0.545741 )( 0.8275 , 0.545386 )( 0.828 , 0.545162 )( 0.8285 , 0.544939 )( 0.829 , 0.544715 )( 0.8295 , 0.544491 )( 0.83 , 0.544267 )( 0.8305 , 0.544043 )( 0.831 , 0.543819 )( 0.8315 , 0.543596 )( 0.832 , 0.543737 )( 0.8325 , 0.544041 )( 0.833 , 0.544344 )( 0.8335 , 0.544647 )( 0.834 , 0.54495 )( 0.8345 , 0.545253 )( 0.835 , 0.545556 )( 0.8355 , 0.545859 )( 0.836 , 0.546162 )( 0.8365 , 0.546466 )( 0.837 , 0.546769 )( 0.8375 , 0.547072 )( 0.838 , 0.547375 )( 0.8385 , 0.547678 )( 0.839 , 0.547981 )( 0.8395 , 0.548284 )( 0.84 , 0.548587 )( 0.8405 , 0.54889 )( 0.841 , 0.549194 )( 0.8415 , 0.549497 )( 0.842 , 0.5498 )( 0.8425 , 0.550103 )( 0.843 , 0.550406 )( 0.8435 , 0.550709 )( 0.844 , 0.551012 )( 0.8445 , 0.551315 )( 0.845 , 0.551618 )( 0.8455 , 0.551922 )( 0.846 , 0.552225 )( 0.8465 , 0.552487 )( 0.847 , 0.552278 )( 0.8475 , 0.552069 )( 0.848 , 0.55186 )( 0.8485 , 0.551652 )( 0.849 , 0.551443 )( 0.8495 , 0.551234 )( 0.85 , 0.551025 )( 0.8505 , 0.550816 )( 0.851 , 0.550609 )( 0.8515 , 0.550402 )( 0.852 , 0.550195 )( 0.8525 , 0.549989 )( 0.853 , 0.549782 )( 0.8535 , 0.549575 )( 0.854 , 0.549368 )( 0.8545 , 0.549161 )( 0.855 , 0.548954 )( 0.8555 , 0.548747 )( 0.856 , 0.54854 )( 0.8565 , 0.548334 )( 0.857 , 0.548127 )( 0.8575 , 0.54792 )( 0.858 , 0.547713 )( 0.8585 , 0.547506 )( 0.859 , 0.547299 )( 0.8595 , 0.547092 )( 0.86 , 0.546886 )( 0.8605 , 0.546679 )( 0.861 , 0.546472 )( 0.8615 , 0.546265 )( 0.862 , 0.546058 )( 0.8625 , 0.545851 )( 0.863 , 0.545644 )( 0.8635 , 0.545437 )( 0.864 , 0.545231 )( 0.8645 , 0.545024 )( 0.865 , 0.544889 )( 0.8655 , 0.546162 )( 0.866 , 0.547434 )( 0.8665 , 0.548707 )( 0.867 , 0.54998 )( 0.8675 , 0.551252 )( 0.868 , 0.552525 )( 0.8685 , 0.553798 )( 0.869 , 0.55507 )( 0.8695 , 0.556319 )( 0.87 , 0.555145 )( 0.8705 , 0.553853 )( 0.871 , 0.552561 )( 0.8715 , 0.551268 )( 0.872 , 0.549978 )( 0.8725 , 0.548685 )( 0.873 , 0.547393 )( 0.8735 , 0.5461 )( 0.874 , 0.544808 )( 0.8745 , 0.544744 )( 0.875 , 0.545633 )( 0.8755 , 0.546571 )( 0.876 , 0.54751 )( 0.8765 , 0.548353 )( 0.877 , 0.550356 )( 0.8775 , 0.552772 )( 0.878 , 0.555187 )( 0.8785 , 0.557603 )( 0.879 , 0.55965 )( 0.8795 , 0.55699 )( 0.88 , 0.554331 )( 0.8805 , 0.551671 )( 0.881 , 0.549011 )( 0.8815 , 0.546352 )( 0.882 , 0.543692 )( 0.8825 , 0.541033 )( 0.883 , 0.538373 )( 0.8835 , 0.535701 )( 0.884 , 0.537993 )( 0.8845 , 0.543598 )( 0.885 , 0.549204 )( 0.8855 , 0.554809 )( 0.886 , 0.560415 )( 0.8865 , 0.56602 )( 0.887 , 0.571626 )( 0.8875 , 0.577231 )( 0.888 , 0.582837 )( 0.8885 , 0.583881 )( 0.889 , 0.578901 )( 0.8895 , 0.573921 )( 0.89 , 0.56894 )( 0.8905 , 0.56396 )( 0.891 , 0.55898 )( 0.8915 , 0.554 )( 0.892 , 0.54902 )( 0.8925 , 0.54404 )( 0.893 , 0.54155 )( 0.8935 , 0.541758 )( 0.894 , 0.542057 )( 0.8945 , 0.542357 )( 0.895 , 0.542656 )( 0.8955 , 0.542955 )( 0.896 , 0.543255 )( 0.8965 , 0.543554 )( 0.897 , 0.543853 )( 0.8975 , 0.544074 )( 0.898 , 0.543757 )( 0.8985 , 0.542559 )( 0.899 , 0.541361 )( 0.8995 , 0.540163 )( 0.9 , 0.538965 )( 0.9005 , 0.537767 )( 0.901 , 0.536569 )( 0.9015 , 0.535371 )( 0.902 , 0.534173 )( 0.9025 , 0.534897 )( 0.903 , 0.535649 )( 0.9035 , 0.536401 )( 0.904 , 0.537153 )( 0.9045 , 0.537905 )( 0.905 , 0.538657 )( 0.9055 , 0.539409 )( 0.906 , 0.540161 )( 0.9065 , 0.540913 )( 0.907 , 0.541665 )( 0.9075 , 0.542516 )( 0.908 , 0.54357 )( 0.9085 , 0.544623 )( 0.909 , 0.545677 )( 0.9095 , 0.54673 )( 0.91 , 0.547784 )( 0.9105 , 0.548837 )( 0.911 , 0.549891 )( 0.9115 , 0.549628 )( 0.912 , 0.547883 )( 0.9125 , 0.546137 )( 0.913 , 0.544392 )( 0.9135 , 0.542646 )( 0.914 , 0.5409 )( 0.9145 , 0.539155 )( 0.915 , 0.537409 )( 0.9155 , 0.535664 )( 0.916 , 0.533918 )( 0.9165 , 0.532173 )( 0.917 , 0.530844 )( 0.9175 , 0.530116 )( 0.918 , 0.529388 )( 0.9185 , 0.52866 )( 0.919 , 0.527932 )( 0.9195 , 0.527204 )( 0.92 , 0.526476 )( 0.9205 , 0.525748 )( 0.921 , 0.52773 )( 0.9215 , 0.529842 )( 0.922 , 0.531954 )( 0.9225 , 0.534065 )( 0.923 , 0.536177 )( 0.9235 , 0.538289 )( 0.924 , 0.5404 )( 0.9245 , 0.542512 )( 0.925 , 0.544624 )( 0.9255 , 0.546735 )( 0.926 , 0.548847 )( 0.9265 , 0.54964 )( 0.927 , 0.549056 )( 0.9275 , 0.548471 )( 0.928 , 0.547887 )( 0.9285 , 0.547303 )( 0.929 , 0.546718 )( 0.9295 , 0.546134 )( 0.93 , 0.545694 )( 0.9305 , 0.545439 )( 0.931 , 0.545202 )( 0.9315 , 0.545573 )( 0.932 , 0.545944 )( 0.9325 , 0.546314 )( 0.933 , 0.546685 )( 0.9335 , 0.547056 )( 0.934 , 0.547427 )( 0.9345 , 0.547682 )( 0.935 , 0.547413 )( 0.9355 , 0.547144 )( 0.936 , 0.547343 )( 0.9365 , 0.547896 )( 0.937 , 0.548449 )( 0.9375 , 0.549002 )( 0.938 , 0.549555 )( 0.9385 , 0.550108 )( 0.939 , 0.550661 )( 0.9395 , 0.549519 )( 0.94 , 0.548236 )( 0.9405 , 0.546952 )( 0.941 , 0.545669 )( 0.9415 , 0.544386 )( 0.942 , 0.543102 )( 0.9425 , 0.541819 )( 0.943 , 0.540536 )( 0.9435 , 0.539252 )( 0.944 , 0.537969 )( 0.9445 , 0.536685 )( 0.945 , 0.535402 )( 0.9455 , 0.535096 )( 0.946 , 0.53532 )( 0.9465 , 0.535545 )( 0.947 , 0.535769 )( 0.9475 , 0.535993 )( 0.948 , 0.536217 )( 0.9485 , 0.536442 )( 0.949 , 0.536666 )( 0.9495 , 0.53689 )( 0.95 , 0.537114 )( 0.9505 , 0.537339 )( 0.951 , 0.537563 )( 0.9515 , 0.537787 )( 0.952 , 0.538011 )( 0.9525 , 0.538236 )( 0.953 , 0.53846 )( 0.9535 , 0.538684 )( 0.954 , 0.538908 )( 0.9545 , 0.539133 )( 0.955 , 0.539357 )( 0.9555 , 0.539581 )( 0.956 , 0.539805 )( 0.9565 , 0.54003 )( 0.957 , 0.540254 )( 0.9575 , 0.540478 )( 0.958 , 0.540105 )( 0.9585 , 0.539658 )( 0.959 , 0.539212 )( 0.9595 , 0.538766 )( 0.96 , 0.53832 )( 0.9605 , 0.537873 )( 0.961 , 0.537427 )( 0.9615 , 0.536981 )( 0.962 , 0.536535 )( 0.9625 , 0.536088 )( 0.963 , 0.535642 )( 0.9635 , 0.535196 )( 0.964 , 0.534749 )( 0.9645 , 0.534525 )( 0.965 , 0.534353 )( 0.9655 , 0.534181 )( 0.966 , 0.534009 )( 0.9665 , 0.533837 )( 0.967 , 0.533666 )( 0.9675 , 0.533494 )( 0.968 , 0.533322 )( 0.9685 , 0.53315 )( 0.969 , 0.532978 )( 0.9695 , 0.532806 )( 0.97 , 0.532635 )( 0.9705 , 0.532463 )( 0.971 , 0.532291 )( 0.9715 , 0.532119 )( 0.972 , 0.531947 )( 0.9725 , 0.531775 )( 0.973 , 0.531604 )( 0.9735 , 0.531432 )( 0.974 , 0.53126 )( 0.9745 , 0.531088 )( 0.975 , 0.530916 )( 0.9755 , 0.530745 )( 0.976 , 0.530573 )( 0.9765 , 0.530528 )( 0.977 , 0.530504 )( 0.9775 , 0.53048 )( 0.978 , 0.530457 )( 0.9785 , 0.530433 )( 0.979 , 0.530409 )( 0.9795 , 0.530385 )( 0.98 , 0.530361 )( 0.9805 , 0.530337 )( 0.981 , 0.530313 )( 0.9815 , 0.53029 )( 0.982 , 0.530266 )( 0.9825 , 0.530242 )( 0.983 , 0.530218 )( 0.9835 , 0.530521 )( 0.984 , 0.530836 )( 0.9845 , 0.531151 )( 0.985 , 0.531466 )( 0.9855 , 0.531781 )( 0.986 , 0.532095 )( 0.9865 , 0.53241 )( 0.987 , 0.532725 )( 0.9875 , 0.53304 )( 0.988 , 0.533354 )( 0.9885 , 0.533669 )( 0.989 , 0.533984 )( 0.9895 , 0.534299 )( 0.99 , 0.534613 )( 0.9905 , 0.534928 )( 0.991 , 0.535243 )( 0.9915 , 0.535558 )( 0.992 , 0.535872 )( 0.9925 , 0.536187 )( 0.993 , 0.536502 )( 0.9935 , 0.536817 )( 0.994 , 0.537132 )( 0.9945 , 0.537446 )( 0.995 , 0.537337 )( 0.9955 , 0.537141 )( 0.996 , 0.536945 )( 0.9965 , 0.536748 )( 0.997 , 0.536552 )( 0.9975 , 0.536355 )( 0.998 , 0.536159 )( 0.9985 , 0.535963 )( 0.999 , 0.535766 )( 0.9995 , 0.53557 )( 1.0 , 0.535373 )( 1.0005 , 0.535177 )( 1.001 , 0.534981 )( 1.0015 , 0.534784 )( 1.002 , 0.534545 )( 1.0025 , 0.534012 )( 1.003 , 0.533478 )( 1.0035 , 0.532945 )( 1.004 , 0.532412 )( 1.0045 , 0.531878 )( 1.005 , 0.531345 )( 1.0055 , 0.530811 )( 1.006 , 0.530278 )( 1.0065 , 0.529744 )( 1.007 , 0.529211 )( 1.0075 , 0.528677 )( 1.008 , 0.528144 )( 1.0085 , 0.52761 )( 1.009 , 0.527077 )( 1.0095 , 0.526543 )( 1.01 , 0.52601 )( 1.0105 , 0.525476 )( 1.011 , 0.524943 )( 1.0115 , 0.524409 )( 1.012 , 0.523876 )( 1.0125 , 0.523342 )( 1.013 , 0.522809 )( 1.0135 , 0.523785 )( 1.014 , 0.525144 )( 1.0145 , 0.526504 )( 1.015 , 0.527864 )( 1.0155 , 0.529224 )( 1.016 , 0.530584 )( 1.0165 , 0.531944 )( 1.017 , 0.533303 )( 1.0175 , 0.534663 )( 1.018 , 0.536023 )( 1.0185 , 0.537383 )( 1.019 , 0.538743 )( 1.0195 , 0.540102 )( 1.02 , 0.541462 )( 1.0205 , 0.542822 )( 1.021 , 0.544056 )( 1.0215 , 0.544975 )( 1.022 , 0.545894 )( 1.0225 , 0.546106 )( 1.023 , 0.544514 )( 1.0235 , 0.542923 )( 1.024 , 0.541331 )( 1.0245 , 0.539739 )( 1.025 , 0.538147 )( 1.0255 , 0.536555 )( 1.026 , 0.534732 )( 1.0265 , 0.532859 )( 1.027 , 0.530992 )( 1.0275 , 0.529407 )( 1.028 , 0.527821 )( 1.0285 , 0.526235 )( 1.029 , 0.52465 )( 1.0295 , 0.523064 )( 1.03 , 0.521478 )( 1.0305 , 0.520689 )( 1.031 , 0.521292 )( 1.0315 , 0.521895 )( 1.032 , 0.522068 )( 1.0325 , 0.522109 )( 1.033 , 0.522149 )( 1.0335 , 0.52219 )( 1.034 , 0.522231 )( 1.0345 , 0.522272 )( 1.035 , 0.522313 )( 1.0355 , 0.522353 )( 1.036 , 0.522394 )( 1.0365 , 0.522435 )( 1.037 , 0.522476 )( 1.0375 , 0.522516 )( 1.038 , 0.522557 )( 1.0385 , 0.522598 )( 1.039 , 0.522639 )( 1.0395 , 0.52268 )( 1.04 , 0.52156 )( 1.0405 , 0.518982 )( 1.041 , 0.517407 )( 1.0415 , 0.518839 )( 1.042 , 0.52027 )( 1.0425 , 0.521702 )( 1.043 , 0.523133 )( 1.0435 , 0.524565 )( 1.044 , 0.525996 )( 1.0445 , 0.527428 )( 1.045 , 0.533109 )( 1.0455 , 0.538862 )( 1.046 , 0.535412 )( 1.0465 , 0.531888 )( 1.047 , 0.528365 )( 1.0475 , 0.524842 )( 1.048 , 0.521318 )( 1.0485 , 0.517795 )( 1.049 , 0.514272 )( 1.0495 , 0.509996 )( 1.05 , 0.505032 )( 1.0505 , 0.505465 )( 1.051 , 0.50785 )( 1.0515 , 0.510235 )( 1.052 , 0.512619 )( 1.0525 , 0.515004 )( 1.053 , 0.517389 )( 1.0535 , 0.519774 )( 1.054 , 0.522158 )( 1.0545 , 0.524543 )( 1.055 , 0.526928 )( 1.0555 , 0.529313 )( 1.056 , 0.531697 )( 1.0565 , 0.534082 )( 1.057 , 0.536467 )( 1.0575 , 0.538852 )( 1.058 , 0.541237 )( 1.0585 , 0.543621 )( 1.059 , 0.543477 )( 1.0595 , 0.541986 )( 1.06 , 0.541643 )( 1.0605 , 0.541301 )( 1.061 , 0.540959 )( 1.0615 , 0.540616 )( 1.062 , 0.540274 )( 1.0625 , 0.539932 )( 1.063 , 0.539589 )( 1.0635 , 0.538753 )( 1.064 , 0.534934 )( 1.0645 , 0.534528 )( 1.065 , 0.534262 )( 1.0655 , 0.533995 )( 1.066 , 0.533729 )( 1.0665 , 0.533463 )( 1.067 , 0.533196 )( 1.0675 , 0.53293 )( 1.068 , 0.532663 )( 1.0685 , 0.535962 )( 1.069 , 0.535784 )( 1.0695 , 0.533432 )( 1.07 , 0.53108 )( 1.0705 , 0.528728 )( 1.071 , 0.526376 )( 1.0715 , 0.524024 )( 1.072 , 0.521673 )( 1.0725 , 0.519321 )( 1.073 , 0.516969 )( 1.0735 , 0.514617 )( 1.074 , 0.512265 )( 1.0745 , 0.509913 )( 1.075 , 0.507562 )( 1.0755 , 0.50521 )( 1.076 , 0.502858 )( 1.0765 , 0.500506 )( 1.077 , 0.498154 )( 1.0775 , 0.495803 )( 1.078 , 0.495203 )( 1.0785 , 0.49812 )( 1.079 , 0.501037 )( 1.0795 , 0.503955 )( 1.08 , 0.506872 )( 1.0805 , 0.509789 )( 1.081 , 0.512707 )( 1.0815 , 0.515624 )( 1.082 , 0.518541 )( 1.0825 , 0.521204 )( 1.083 , 0.524079 )( 1.0835 , 0.527015 )( 1.084 , 0.529951 )( 1.0845 , 0.532886 )( 1.085 , 0.535822 )( 1.0855 , 0.538758 )( 1.086 , 0.541694 )( 1.0865 , 0.54463 )( 1.087 , 0.547565 )( 1.0875 , 0.547367 )( 1.088 , 0.546104 )( 1.0885 , 0.544841 )( 1.089 , 0.543578 )( 1.0895 , 0.542314 )( 1.09 , 0.541051 )( 1.0905 , 0.539788 )( 1.091 , 0.538525 )( 1.0915 , 0.537201 )( 1.092 , 0.535873 )( 1.0925 , 0.534544 )( 1.093 , 0.533215 )( 1.0935 , 0.531886 )( 1.094 , 0.530558 )( 1.0945 , 0.529229 )( 1.095 , 0.5279 )( 1.0955 , 0.526571 )( 1.096 , 0.525242 )( 1.0965 , 0.52489 )( 1.097 , 0.525178 )( 1.0975 , 0.525065 )( 1.098 , 0.524951 )( 1.0985 , 0.524838 )( 1.099 , 0.524724 )( 1.0995 , 0.52461 )( 1.1 , 0.524497 )( 1.1005 , 0.524383 )( 1.101 , 0.52427 )( 1.1015 , 0.524156 )( 1.102 , 0.524043 )( 1.1025 , 0.523929 )( 1.103 , 0.523815 )( 1.1035 , 0.523702 )( 1.104 , 0.523588 )( 1.1045 , 0.523475 )( 1.105 , 0.523361 )( 1.1055 , 0.523248 )( 1.106 , 0.520183 )( 1.1065 , 0.522626 )( 1.107 , 0.525069 )( 1.1075 , 0.527512 )( 1.108 , 0.529955 )( 1.1085 , 0.532399 )( 1.109 , 0.534842 )( 1.1095 , 0.537285 )( 1.11 , 0.539728 )( 1.1105 , 0.542171 )( 1.111 , 0.544615 )( 1.1115 , 0.547058 )( 1.112 , 0.549501 )( 1.1125 , 0.551944 )( 1.113 , 0.554387 )( 1.1135 , 0.55683 )( 1.114 , 0.559274 )( 1.1145 , 0.561717 )( 1.115 , 0.564052 )( 1.1155 , 0.565149 )( 1.116 , 0.560674 )( 1.1165 , 0.556199 )( 1.117 , 0.551724 )( 1.1175 , 0.547249 )( 1.118 , 0.542774 )( 1.1185 , 0.538299 )( 1.119 , 0.533824 )( 1.1195 , 0.52935 )( 1.12 , 0.524875 )( 1.1205 , 0.5204 )( 1.121 , 0.515925 )( 1.1215 , 0.51145 )( 1.122 , 0.506975 )( 1.1225 , 0.5025 )( 1.123 , 0.498025 )( 1.1235 , 0.49355 )( 1.124 , 0.489076 )( 1.1245 , 0.486498 )( 1.125 , 0.485578 )( 1.1255 , 0.486975 )( 1.126 , 0.488372 )( 1.1265 , 0.489769 )( 1.127 , 0.491166 )( 1.1275 , 0.492563 )( 1.128 , 0.49396 )( 1.1285 , 0.495357 )( 1.129 , 0.496754 )( 1.1295 , 0.498151 )( 1.13 , 0.499548 )( 1.1305 , 0.500945 )( 1.131 , 0.502342 )( 1.1315 , 0.503739 )( 1.132 , 0.505136 )( 1.1325 , 0.506533 )( 1.133 , 0.50793 )( 1.1335 , 0.509066 )( 1.134 , 0.507648 )( 1.1345 , 0.506391 )( 1.135 , 0.505651 )( 1.1355 , 0.50491 )( 1.136 , 0.50417 )( 1.1365 , 0.50343 )( 1.137 , 0.502689 )( 1.1375 , 0.501949 )( 1.138 , 0.501208 )( 1.1385 , 0.500468 )( 1.139 , 0.499728 )( 1.1395 , 0.498987 )( 1.14 , 0.498247 )( 1.1405 , 0.497507 )( 1.141 , 0.496766 )( 1.1415 , 0.496026 )( 1.142 , 0.495285 )( 1.1425 , 0.494545 )( 1.143 , 0.494831 )( 1.1435 , 0.495868 )( 1.144 , 0.496906 )( 1.1445 , 0.497944 )( 1.145 , 0.498981 )( 1.1455 , 0.500019 )( 1.146 , 0.501056 )( 1.1465 , 0.502094 )( 1.147 , 0.503132 )( 1.1475 , 0.504169 )( 1.148 , 0.505207 )( 1.1485 , 0.506245 )( 1.149 , 0.507282 )( 1.1495 , 0.50832 )( 1.15 , 0.509357 )( 1.1505 , 0.510395 )( 1.151 , 0.511433 )( 1.1515 , 0.51247 )( 1.152 , 0.513508 )( 1.1525 , 0.514545 )( 1.153 , 0.515583 )( 1.1535 , 0.515732 )( 1.154 , 0.514535 )( 1.1545 , 0.513338 )( 1.155 , 0.512141 )( 1.1555 , 0.510944 )( 1.156 , 0.509746 )( 1.1565 , 0.508549 )( 1.157 , 0.507352 )( 1.1575 , 0.506155 )( 1.158 , 0.504958 )( 1.1585 , 0.503761 )( 1.159 , 0.502564 )( 1.1595 , 0.501366 )( 1.16 , 0.500169 )( 1.1605 , 0.498972 )( 1.161 , 0.497775 )( 1.1615 , 0.496413 )( 1.162 , 0.494913 )( 1.1625 , 0.493414 )( 1.163 , 0.490895 )( 1.1635 , 0.487258 )( 1.164 , 0.483622 )( 1.1645 , 0.479985 )( 1.165 , 0.476349 )( 1.1655 , 0.472713 )( 1.166 , 0.469076 )( 1.1665 , 0.46544 )( 1.167 , 0.461804 )( 1.1675 , 0.458167 )( 1.168 , 0.454531 )( 1.1685 , 0.450895 )( 1.169 , 0.447258 )( 1.1695 , 0.443622 )( 1.17 , 0.439986 )( 1.1705 , 0.436415 )( 1.171 , 0.434962 )( 1.1715 , 0.433509 )( 1.172 , 0.432056 )( 1.1725 , 0.433193 )( 1.173 , 0.436393 )( 1.1735 , 0.439594 )( 1.174 , 0.442794 )( 1.1745 , 0.445995 )( 1.175 , 0.449195 )( 1.1755 , 0.452395 )( 1.176 , 0.455596 )( 1.1765 , 0.458796 )( 1.177 , 0.461997 )( 1.1775 , 0.465197 )( 1.178 , 0.468397 )( 1.1785 , 0.471598 )( 1.179 , 0.474798 )( 1.1795 , 0.477999 )( 1.18 , 0.47979 )( 1.1805 , 0.480251 )( 1.181 , 0.480712 )( 1.1815 , 0.481173 )( 1.182 , 0.481634 )( 1.1825 , 0.482095 )( 1.183 , 0.482555 )( 1.1835 , 0.483016 )( 1.184 , 0.483477 )( 1.1845 , 0.483938 )( 1.185 , 0.484399 )( 1.1855 , 0.48486 )( 1.186 , 0.485321 )( 1.1865 , 0.485782 )( 1.187 , 0.486243 )( 1.1875 , 0.486703 )( 1.188 , 0.487164 )( 1.1885 , 0.487625 )( 1.189 , 0.488086 )( 1.1895 , 0.488547 )( 1.19 , 0.489008 )( 1.1905 , 0.489469 )( 1.191 , 0.48993 )( 1.1915 , 0.489588 )( 1.192 , 0.488927 )( 1.1925 , 0.488267 )( 1.193 , 0.487606 )( 1.1935 , 0.486945 )( 1.194 , 0.486284 )( 1.1945 , 0.485624 )( 1.195 , 0.484963 )( 1.1955 , 0.484302 )( 1.196 , 0.483642 )( 1.1965 , 0.482981 )( 1.197 , 0.48232 )( 1.1975 , 0.481659 )( 1.198 , 0.480999 )( 1.1985 , 0.480723 )( 1.199 , 0.48086 )( 1.1995 , 0.480996 )( 1.2 , 0.481133 )( 1.2005 , 0.48127 )( 1.201 , 0.481407 )( 1.2015 , 0.481543 )( 1.202 , 0.48168 )( 1.2025 , 0.481817 )( 1.203 , 0.481954 )( 1.2035 , 0.48209 )( 1.204 , 0.482227 )( 1.2045 , 0.482364 )( 1.205 , 0.482501 )( 1.2055 , 0.482637 )( 1.206 , 0.482774 )( 1.2065 , 0.482911 )( 1.207 , 0.483048 )( 1.2075 , 0.483184 )( 1.208 , 0.483321 )( 1.2085 , 0.483458 )( 1.209 , 0.483595 )( 1.2095 , 0.483731 )( 1.21 , 0.483868 )( 1.2105 , 0.484297 )( 1.211 , 0.484768 )( 1.2115 , 0.485239 )( 1.212 , 0.48571 )( 1.2125 , 0.486181 )( 1.213 , 0.486652 )( 1.2135 , 0.487123 )( 1.214 , 0.487594 )( 1.2145 , 0.488064 )( 1.215 , 0.488535 )( 1.2155 , 0.489006 )( 1.216 , 0.489477 )( 1.2165 , 0.489948 )( 1.217 , 0.490092 )( 1.2175 , 0.489837 )( 1.218 , 0.489582 )( 1.2185 , 0.489328 )( 1.219 , 0.489073 )( 1.2195 , 0.488818 )( 1.22 , 0.488564 )( 1.2205 , 0.488309 )( 1.221 , 0.488055 )( 1.2215 , 0.4878 )( 1.222 , 0.487545 )( 1.2225 , 0.487291 )( 1.223 , 0.487036 )( 1.2235 , 0.486781 )( 1.224 , 0.486527 )( 1.2245 , 0.486272 )( 1.225 , 0.486018 )( 1.2255 , 0.485763 )( 1.226 , 0.485508 )( 1.2265 , 0.485254 )( 1.227 , 0.484999 )( 1.2275 , 0.484744 )( 1.228 , 0.48449 )( 1.2285 , 0.484235 )( 1.229 , 0.483973 )( 1.2295 , 0.483482 )( 1.23 , 0.482991 )( 1.2305 , 0.4825 )( 1.231 , 0.482009 )( 1.2315 , 0.481518 )( 1.232 , 0.481027 )( 1.2325 , 0.480536 )( 1.233 , 0.480045 )( 1.2335 , 0.479554 )( 1.234 , 0.479063 )( 1.2345 , 0.478572 )( 1.235 , 0.478081 )( 1.2355 , 0.477907 )( 1.236 , 0.478171 )( 1.2365 , 0.478435 )( 1.237 , 0.4787 )( 1.2375 , 0.478964 )( 1.238 , 0.479228 )( 1.2385 , 0.479492 )( 1.239 , 0.479756 )( 1.2395 , 0.480021 )( 1.24 , 0.480285 )( 1.2405 , 0.480549 )( 1.241 , 0.480813 )( 1.2415 , 0.481077 )( 1.242 , 0.481342 )( 1.2425 , 0.481606 )( 1.243 , 0.48187 )( 1.2435 , 0.482134 )( 1.244 , 0.482398 )( 1.2445 , 0.482663 )( 1.245 , 0.482927 )( 1.2455 , 0.483191 )( 1.246 , 0.483455 )( 1.2465 , 0.483719 )( 1.247 , 0.483984 )( 1.2475 , 0.484248 )( 1.248 , 0.484512 )( 1.2485 , 0.484776 )( 1.249 , 0.48504 )( 1.2495 , 0.485305 )( 1.25 , 0.485568 )( 1.2505 , 0.485763 )( 1.251 , 0.485957 )( 1.2515 , 0.486152 )( 1.252 , 0.486347 )( 1.2525 , 0.486541 )( 1.253 , 0.486736 )( 1.2535 , 0.486931 )( 1.254 , 0.487125 )( 1.2545 , 0.48732 )( 1.255 , 0.487514 )( 1.2555 , 0.487709 )( 1.256 , 0.487904 )( 1.2565 , 0.488098 )( 1.257 , 0.488293 )( 1.2575 , 0.48828 )( 1.258 , 0.487788 )( 1.2585 , 0.487296 )( 1.259 , 0.486805 )( 1.2595 , 0.486313 )( 1.26 , 0.485821 )( 1.2605 , 0.485329 )( 1.261 , 0.484837 )( 1.2615 , 0.484345 )( 1.262 , 0.483853 )( 1.2625 , 0.483361 )( 1.263 , 0.48287 )( 1.2635 , 0.482378 )( 1.264 , 0.481886 )( 1.2645 , 0.481394 )( 1.265 , 0.480902 )( 1.2655 , 0.48041 )( 1.266 , 0.479918 )( 1.2665 , 0.479427 )( 1.267 , 0.478935 )( 1.2675 , 0.478443 )( 1.268 , 0.477951 )( 1.2685 , 0.477459 )( 1.269 , 0.476967 )( 1.2695 , 0.476475 )( 1.27 , 0.475984 )( 1.2705 , 0.475492 )( 1.271 , 0.475 )( 1.2715 , 0.474508 )( 1.272 , 0.474016 )( 1.2725 , 0.47231 )( 1.273 , 0.470453 )( 1.2735 , 0.468596 )( 1.274 , 0.466739 )( 1.2745 , 0.464882 )( 1.275 , 0.463025 )( 1.2755 , 0.461168 )( 1.276 , 0.459311 )( 1.2765 , 0.457454 )( 1.277 , 0.455597 )( 1.2775 , 0.45374 )( 1.278 , 0.451883 )( 1.2785 , 0.450026 )( 1.279 , 0.44817 )( 1.2795 , 0.446663 )( 1.28 , 0.446711 )( 1.2805 , 0.446759 )( 1.281 , 0.446807 )( 1.2815 , 0.446855 )( 1.282 , 0.446903 )( 1.2825 , 0.446951 )( 1.283 , 0.447 )( 1.2835 , 0.449358 )( 1.284 , 0.452188 )( 1.2845 , 0.455018 )( 1.285 , 0.457226 )( 1.2855 , 0.456026 )( 1.286 , 0.454826 )( 1.2865 , 0.453627 )( 1.287 , 0.452427 )( 1.2875 , 0.451227 )( 1.288 , 0.450027 )( 1.2885 , 0.448828 )( 1.289 , 0.450856 )( 1.2895 , 0.453686 )( 1.29 , 0.456515 )( 1.2905 , 0.45946 )( 1.291 , 0.463208 )( 1.2915 , 0.466957 )( 1.292 , 0.470706 )( 1.2925 , 0.474455 )( 1.293 , 0.478204 )( 1.2935 , 0.481952 )( 1.294 , 0.485701 )( 1.2945 , 0.485 )( 1.295 , 0.482982 )( 1.2955 , 0.480964 )( 1.296 , 0.478946 )( 1.2965 , 0.476927 )( 1.297 , 0.474909 )( 1.2975 , 0.472891 )( 1.298 , 0.470873 )( 1.2985 , 0.468855 )( 1.299 , 0.466837 )( 1.2995 , 0.464819 )( 1.3 , 0.462801 )( 1.3005 , 0.460782 )( 1.301 , 0.458764 )( 1.3015 , 0.4568 )( 1.302 , 0.455607 )( 1.3025 , 0.454414 )( 1.303 , 0.45322 )( 1.3035 , 0.452027 )( 1.304 , 0.450834 )( 1.3045 , 0.44964 )( 1.305 , 0.448447 )( 1.3055 , 0.450407 )( 1.306 , 0.453639 )( 1.3065 , 0.456871 )( 1.307 , 0.459973 )( 1.3075 , 0.459622 )( 1.308 , 0.459271 )( 1.3085 , 0.458919 )( 1.309 , 0.458568 )( 1.3095 , 0.458217 )( 1.31 , 0.457865 )( 1.3105 , 0.457514 )( 1.311 , 0.45961 )( 1.3115 , 0.462842 )( 1.312 , 0.466074 )( 1.3125 , 0.469313 )( 1.313 , 0.473607 )( 1.3135 , 0.477902 )( 1.314 , 0.482196 )( 1.3145 , 0.486491 )( 1.315 , 0.490785 )( 1.3155 , 0.49508 )( 1.316 , 0.499374 )( 1.3165 , 0.498622 )( 1.317 , 0.495195 )( 1.3175 , 0.491768 )( 1.318 , 0.48834 )( 1.3185 , 0.484913 )( 1.319 , 0.481486 )( 1.3195 , 0.478058 )( 1.32 , 0.474631 )( 1.3205 , 0.471203 )( 1.321 , 0.467776 )( 1.3215 , 0.464349 )( 1.322 , 0.460921 )( 1.3225 , 0.457494 )( 1.323 , 0.454067 )( 1.3235 , 0.450639 )( 1.324 , 0.447779 )( 1.3245 , 0.44495 )( 1.325 , 0.442122 )( 1.3255 , 0.439293 )( 1.326 , 0.436464 )( 1.3265 , 0.433636 )( 1.327 , 0.430807 )( 1.3275 , 0.434022 )( 1.328 , 0.441359 )( 1.3285 , 0.448696 )( 1.329 , 0.456033 )( 1.3295 , 0.454506 )( 1.33 , 0.452186 )( 1.3305 , 0.449866 )( 1.331 , 0.447547 )( 1.3315 , 0.445227 )( 1.332 , 0.442907 )( 1.3325 , 0.440588 )( 1.333 , 0.443724 )( 1.3335 , 0.451061 )( 1.334 , 0.458398 )( 1.3345 , 0.465735 )( 1.335 , 0.473811 )( 1.3355 , 0.481979 )( 1.336 , 0.490148 )( 1.3365 , 0.498316 )( 1.337 , 0.506485 )( 1.3375 , 0.514653 )( 1.338 , 0.522822 )( 1.3385 , 0.522899 )( 1.339 , 0.515955 )( 1.3395 , 0.509011 )( 1.34 , 0.502067 )( 1.3405 , 0.495123 )( 1.341 , 0.488179 )( 1.3415 , 0.481235 )( 1.342 , 0.474292 )( 1.3425 , 0.467348 )( 1.343 , 0.460404 )( 1.3435 , 0.45346 )( 1.344 , 0.446516 )( 1.3445 , 0.439572 )( 1.345 , 0.432628 )( 1.3455 , 0.425684 )( 1.346 , 0.428581 )( 1.3465 , 0.433503 )( 1.347 , 0.438425 )( 1.3475 , 0.443346 )( 1.348 , 0.448268 )( 1.3485 , 0.45319 )( 1.349 , 0.458111 )( 1.3495 , 0.463033 )( 1.35 , 0.467955 )( 1.3505 , 0.472876 )( 1.351 , 0.477798 )( 1.3515 , 0.48272 )( 1.352 , 0.487641 )( 1.3525 , 0.492563 )( 1.353 , 0.497485 )( 1.3535 , 0.502406 )( 1.354 , 0.507328 )( 1.3545 , 0.51225 )( 1.355 , 0.517171 )( 1.3555 , 0.522093 )( 1.356 , 0.527015 )( 1.3565 , 0.531936 )( 1.357 , 0.536858 )( 1.3575 , 0.541779 )( 1.358 , 0.546701 )( 1.3585 , 0.551623 )( 1.359 , 0.556544 )( 1.3595 , 0.561466 )( 1.36 , 0.566388 )( 1.3605 , 0.56797 )( 1.361 , 0.564889 )( 1.3615 , 0.561807 )( 1.362 , 0.558726 )( 1.3625 , 0.555645 )( 1.363 , 0.552563 )( 1.3635 , 0.549482 )( 1.364 , 0.546401 )( 1.3645 , 0.54332 )( 1.365 , 0.540238 )( 1.3655 , 0.537157 )( 1.366 , 0.534076 )( 1.3665 , 0.530995 )( 1.367 , 0.527913 )( 1.3675 , 0.524832 )( 1.368 , 0.524078 )( 1.3685 , 0.524268 )( 1.369 , 0.524459 )( 1.3695 , 0.524649 )( 1.37 , 0.52484 )( 1.3705 , 0.52503 )( 1.371 , 0.52522 )( 1.3715 , 0.525411 )( 1.372 , 0.525601 )( 1.3725 , 0.525792 )( 1.373 , 0.525982 )( 1.3735 , 0.526173 )( 1.374 , 0.526363 )( 1.3745 , 0.526554 )( 1.375 , 0.526744 )( 1.3755 , 0.526935 )( 1.376 , 0.527125 )( 1.3765 , 0.527316 )( 1.377 , 0.527506 )( 1.3775 , 0.527696 )( 1.378 , 0.527887 )( 1.3785 , 0.528077 )( 1.379 , 0.528268 )( 1.3795 , 0.528458 )( 1.38 , 0.528649 )( 1.3805 , 0.528839 )( 1.381 , 0.52903 )( 1.3815 , 0.52922 )( 1.382 , 0.529411 )( 1.3825 , 0.529658 )( 1.383 , 0.530039 )( 1.3835 , 0.530419 )( 1.384 , 0.5308 )( 1.3845 , 0.531181 )( 1.385 , 0.531561 )( 1.3855 , 0.531942 )( 1.386 , 0.532323 )( 1.3865 , 0.532703 )( 1.387 , 0.533084 )( 1.3875 , 0.533465 )( 1.388 , 0.533845 )( 1.3885 , 0.534226 )( 1.389 , 0.534607 )( 1.3895 , 0.534987 )( 1.39 , 0.535094 )( 1.3905 , 0.535014 )( 1.391 , 0.534933 )( 1.3915 , 0.534852 )( 1.392 , 0.534771 )( 1.3925 , 0.53469 )( 1.393 , 0.53461 )( 1.3935 , 0.534529 )( 1.394 , 0.534448 )( 1.3945 , 0.534367 )( 1.395 , 0.534287 )( 1.3955 , 0.534206 )( 1.396 , 0.534125 )( 1.3965 , 0.534044 )( 1.397 , 0.533964 )( 1.3975 , 0.533883 )( 1.398 , 0.533802 )( 1.3985 , 0.533721 )( 1.399 , 0.53364 )( 1.3995 , 0.53356 )( 1.4 , 0.533479 )( 1.4005 , 0.533398 )( 1.401 , 0.533317 )( 1.4015 , 0.533237 )( 1.402 , 0.533156 )( 1.4025 , 0.533075 )( 1.403 , 0.532994 )( 1.4035 , 0.532914 )( 1.404 , 0.532833 )( 1.4045 , 0.532668 )( 1.405 , 0.532126 )( 1.4055 , 0.531584 )( 1.406 , 0.531042 )( 1.4065 , 0.5305 )( 1.407 , 0.529957 )( 1.4075 , 0.529415 )( 1.408 , 0.528873 )( 1.4085 , 0.528331 )( 1.409 , 0.527789 )( 1.4095 , 0.527246 )( 1.41 , 0.526704 )( 1.4105 , 0.526162 )( 1.411 , 0.52562 )( 1.4115 , 0.525078 )( 1.412 , 0.524876 )( 1.4125 , 0.525052 )( 1.413 , 0.525228 )( 1.4135 , 0.525404 )( 1.414 , 0.52558 )( 1.4145 , 0.525756 )( 1.415 , 0.525932 )( 1.4155 , 0.526108 )( 1.416 , 0.526284 )( 1.4165 , 0.52646 )( 1.417 , 0.526636 )( 1.4175 , 0.526812 )( 1.418 , 0.526988 )( 1.4185 , 0.527164 )( 1.419 , 0.52734 )( 1.4195 , 0.527516 )( 1.42 , 0.527692 )( 1.4205 , 0.527868 )( 1.421 , 0.528044 )( 1.4215 , 0.52822 )( 1.422 , 0.528396 )( 1.4225 , 0.528572 )( 1.423 , 0.528748 )( 1.4235 , 0.528924 )( 1.424 , 0.5291 )( 1.4245 , 0.529276 )( 1.425 , 0.529452 )( 1.4255 , 0.529628 )( 1.426 , 0.529804 )( 1.4265 , 0.529991 )( 1.427 , 0.530331 )( 1.4275 , 0.530671 )( 1.428 , 0.531012 )( 1.4285 , 0.531352 )( 1.429 , 0.531692 )( 1.4295 , 0.532033 )( 1.43 , 0.532373 )( 1.4305 , 0.532714 )( 1.431 , 0.533054 )( 1.4315 , 0.533394 )( 1.432 , 0.533735 )( 1.4325 , 0.534075 )( 1.433 , 0.534416 )( 1.4335 , 0.534756 )( 1.434 , 0.53483 )( 1.4345 , 0.534424 )( 1.435 , 0.534019 )( 1.4355 , 0.533613 )( 1.436 , 0.533207 )( 1.4365 , 0.532802 )( 1.437 , 0.532396 )( 1.4375 , 0.53199 )( 1.438 , 0.531585 )( 1.4385 , 0.531179 )( 1.439 , 0.530773 )( 1.4395 , 0.530368 )( 1.44 , 0.529962 )( 1.4405 , 0.529556 )( 1.441 , 0.529151 )( 1.4415 , 0.528745 )( 1.442 , 0.528339 )( 1.4425 , 0.527933 )( 1.443 , 0.527528 )( 1.4435 , 0.527122 )( 1.444 , 0.526716 )( 1.4445 , 0.526311 )( 1.445 , 0.525905 )( 1.4455 , 0.525499 )( 1.446 , 0.525094 )( 1.4465 , 0.524688 )( 1.447 , 0.524282 )( 1.4475 , 0.523877 )( 1.448 , 0.523471 )( 1.4485 , 0.523065 )( 1.449 , 0.522971 )( 1.4495 , 0.522894 )( 1.45 , 0.522818 )( 1.4505 , 0.522741 )( 1.451 , 0.522665 )( 1.4515 , 0.522588 )( 1.452 , 0.522512 )( 1.4525 , 0.522435 )( 1.453 , 0.522359 )( 1.4535 , 0.522282 )( 1.454 , 0.522206 )( 1.4545 , 0.522129 )( 1.455 , 0.522052 )( 1.4555 , 0.521976 )( 1.456 , 0.521821 )( 1.4565 , 0.521416 )( 1.457 , 0.52101 )( 1.4575 , 0.520605 )( 1.458 , 0.520199 )( 1.4585 , 0.519794 )( 1.459 , 0.519388 )( 1.4595 , 0.518983 )( 1.46 , 0.518578 )( 1.4605 , 0.518172 )( 1.461 , 0.517767 )( 1.4615 , 0.517361 )( 1.462 , 0.516956 )( 1.4625 , 0.51655 )( 1.463 , 0.516145 )( 1.4635 , 0.51574 )( 1.464 , 0.515334 )( 1.4645 , 0.514929 )( 1.465 , 0.514523 )( 1.4655 , 0.514118 )( 1.466 , 0.513712 )( 1.4665 , 0.513307 )( 1.467 , 0.512901 )( 1.4675 , 0.512496 )( 1.468 , 0.512091 )( 1.4685 , 0.511685 )( 1.469 , 0.51128 )( 1.4695 , 0.510874 )( 1.47 , 0.510469 )( 1.4705 , 0.510063 )( 1.471 , 0.510123 )( 1.4715 , 0.51028 )( 1.472 , 0.510437 )( 1.4725 , 0.510594 )( 1.473 , 0.510751 )( 1.4735 , 0.510908 )( 1.474 , 0.511065 )( 1.4745 , 0.511222 )( 1.475 , 0.511379 )( 1.4755 , 0.511536 )( 1.476 , 0.511693 )( 1.4765 , 0.51185 )( 1.477 , 0.512007 )( 1.4775 , 0.512164 )( 1.478 , 0.51237 )( 1.4785 , 0.512934 )( 1.479 , 0.513497 )( 1.4795 , 0.51406 )( 1.48 , 0.514624 )( 1.4805 , 0.515187 )( 1.481 , 0.51575 )( 1.4815 , 0.516313 )( 1.482 , 0.516877 )( 1.4825 , 0.51744 )( 1.483 , 0.518003 )( 1.4835 , 0.518566 )( 1.484 , 0.51913 )( 1.4845 , 0.519693 )( 1.485 , 0.520256 )( 1.4855 , 0.52082 )( 1.486 , 0.521383 )( 1.4865 , 0.521946 )( 1.487 , 0.522509 )( 1.4875 , 0.523073 )( 1.488 , 0.523636 )( 1.4885 , 0.524199 )( 1.489 , 0.524762 )( 1.4895 , 0.525326 )( 1.49 , 0.525889 )( 1.4905 , 0.526452 )( 1.491 , 0.527016 )( 1.4915 , 0.527579 )( 1.492 , 0.528142 )( 1.4925 , 0.528705 )( 1.493 , 0.528521 )( 1.4935 , 0.528029 )( 1.494 , 0.527538 )( 1.4945 , 0.527046 )( 1.495 , 0.526554 )( 1.4955 , 0.526063 )( 1.496 , 0.525571 )( 1.4965 , 0.525079 )( 1.497 , 0.524588 )( 1.4975 , 0.524096 )( 1.498 , 0.523604 )( 1.4985 , 0.523113 )( 1.499 , 0.522621 )( 1.4995 , 0.522129 )( 1.5 , 0.521636 )( 1.5005 , 0.520555 )( 1.501 , 0.519474 )( 1.5015 , 0.518393 )( 1.502 , 0.517312 )( 1.5025 , 0.51623 )( 1.503 , 0.515149 )( 1.5035 , 0.514068 )( 1.504 , 0.514321 )( 1.5045 , 0.515295 )( 1.505 , 0.516269 )( 1.5055 , 0.517243 )( 1.506 , 0.518217 )( 1.5065 , 0.51919 )( 1.507 , 0.520164 )( 1.5075 , 0.521138 )( 1.508 , 0.522112 )( 1.5085 , 0.523086 )( 1.509 , 0.524059 )( 1.5095 , 0.525033 )( 1.51 , 0.526007 )( 1.5105 , 0.526981 )( 1.511 , 0.527954 )( 1.5115 , 0.528242 )( 1.512 , 0.528489 )( 1.5125 , 0.528736 )( 1.513 , 0.528983 )( 1.5135 , 0.52923 )( 1.514 , 0.529476 )( 1.5145 , 0.529723 )( 1.515 , 0.529189 )( 1.5155 , 0.528113 )( 1.516 , 0.527037 )( 1.5165 , 0.525961 )( 1.517 , 0.524885 )( 1.5175 , 0.523809 )( 1.518 , 0.522733 )( 1.5185 , 0.521657 )( 1.519 , 0.52058 )( 1.5195 , 0.519504 )( 1.52 , 0.518428 )( 1.5205 , 0.517352 )( 1.521 , 0.516276 )( 1.5215 , 0.5152 )( 1.522 , 0.514124 )( 1.5225 , 0.514698 )( 1.523 , 0.515487 )( 1.5235 , 0.516276 )( 1.524 , 0.517065 )( 1.5245 , 0.517854 )( 1.525 , 0.518643 )( 1.5255 , 0.519432 )( 1.526 , 0.520168 )( 1.5265 , 0.520858 )( 1.527 , 0.521547 )( 1.5275 , 0.522237 )( 1.528 , 0.522927 )( 1.5285 , 0.523616 )( 1.529 , 0.524306 )( 1.5295 , 0.524995 )( 1.53 , 0.525685 )( 1.5305 , 0.526374 )( 1.531 , 0.527064 )( 1.5315 , 0.527753 )( 1.532 , 0.528443 )( 1.5325 , 0.529132 )( 1.533 , 0.529822 )( 1.5335 , 0.529517 )( 1.534 , 0.529003 )( 1.5345 , 0.528488 )( 1.535 , 0.527974 )( 1.5355 , 0.527459 )( 1.536 , 0.526945 )( 1.5365 , 0.52643 )( 1.537 , 0.526047 )( 1.5375 , 0.525809 )( 1.538 , 0.525572 )( 1.5385 , 0.525335 )( 1.539 , 0.525097 )( 1.5395 , 0.52486 )( 1.54 , 0.524622 )( 1.5405 , 0.524385 )( 1.541 , 0.524147 )( 1.5415 , 0.52391 )( 1.542 , 0.523672 )( 1.5425 , 0.523435 )( 1.543 , 0.523198 )( 1.5435 , 0.52296 )( 1.544 , 0.522723 )( 1.5445 , 0.522594 )( 1.545 , 0.5225 )( 1.5455 , 0.522405 )( 1.546 , 0.52231 )( 1.5465 , 0.522215 )( 1.547 , 0.52212 )( 1.5475 , 0.522025 )( 1.548 , 0.522015 )( 1.5485 , 0.522125 )( 1.549 , 0.522235 )( 1.5495 , 0.522345 )( 1.55 , 0.522454 )( 1.5505 , 0.522564 )( 1.551 , 0.522674 )( 1.5515 , 0.522784 )( 1.552 , 0.522894 )( 1.5525 , 0.523004 )( 1.553 , 0.523113 )( 1.5535 , 0.523223 )( 1.554 , 0.523333 )( 1.5545 , 0.523443 )( 1.555 , 0.523553 )( 1.5555 , 0.523573 )( 1.556 , 0.523557 )( 1.5565 , 0.523541 )( 1.557 , 0.523524 )( 1.5575 , 0.523508 )( 1.558 , 0.523491 )( 1.5585 , 0.523475 )( 1.559 , 0.523149 )( 1.5595 , 0.522257 )( 1.56 , 0.521365 )( 1.5605 , 0.520473 )( 1.561 , 0.519581 )( 1.5615 , 0.518689 )( 1.562 , 0.517797 )( 1.5625 , 0.516906 )( 1.563 , 0.516014 )( 1.5635 , 0.515122 )( 1.564 , 0.51423 )( 1.5645 , 0.513338 )( 1.565 , 0.512446 )( 1.5655 , 0.511555 )( 1.566 , 0.510663 )( 1.5665 , 0.510427 )( 1.567 , 0.510548 )( 1.5675 , 0.510669 )( 1.568 , 0.51079 )( 1.5685 , 0.510911 )( 1.569 , 0.511032 )( 1.5695 , 0.511153 )( 1.57 , 0.511274 )( 1.5705 , 0.511395 )( 1.571 , 0.511516 )( 1.5715 , 0.511637 )( 1.572 , 0.511757 )( 1.5725 , 0.511878 )( 1.573 , 0.511999 )( 1.5735 , 0.51212 )( 1.574 , 0.512241 )( 1.5745 , 0.512362 )( 1.575 , 0.512483 )( 1.5755 , 0.512604 )( 1.576 , 0.512725 )( 1.5765 , 0.512846 )( 1.577 , 0.512967 )( 1.5775 , 0.513088 )( 1.578 , 0.513209 )( 1.5785 , 0.513329 )( 1.579 , 0.51345 )( 1.5795 , 0.513571 )( 1.58 , 0.513692 )( 1.5805 , 0.513813 )( 1.581 , 0.51385 )( 1.5815 , 0.513614 )( 1.582 , 0.513378 )( 1.5825 , 0.513142 )( 1.583 , 0.512907 )( 1.5835 , 0.512671 )( 1.584 , 0.512435 )( 1.5845 , 0.512199 )( 1.585 , 0.511963 )( 1.5855 , 0.511728 )( 1.586 , 0.511492 )( 1.5865 , 0.511256 )( 1.587 , 0.51102 )( 1.5875 , 0.510784 )( 1.588 , 0.510549 )( 1.5885 , 0.509965 )( 1.589 , 0.509074 )( 1.5895 , 0.508183 )( 1.59 , 0.507291 )( 1.5905 , 0.5064 )( 1.591 , 0.505508 )( 1.5915 , 0.504617 )( 1.592 , 0.503943 )( 1.5925 , 0.504281 )( 1.593 , 0.504618 )( 1.5935 , 0.504956 )( 1.594 , 0.505294 )( 1.5945 , 0.505631 )( 1.595 , 0.505969 )( 1.5955 , 0.506307 )( 1.596 , 0.506644 )( 1.5965 , 0.506982 )( 1.597 , 0.50732 )( 1.5975 , 0.507657 )( 1.598 , 0.507995 )( 1.5985 , 0.508333 )( 1.599 , 0.50867 )( 1.5995 , 0.509116 )( 1.6 , 0.509684 )( 1.6005 , 0.510251 )( 1.601 , 0.510819 )( 1.6015 , 0.511386 )( 1.602 , 0.511954 )( 1.6025 , 0.512522 )( 1.603 , 0.513022 )( 1.6035 , 0.51302 )( 1.604 , 0.513018 )( 1.6045 , 0.513017 )( 1.605 , 0.513015 )( 1.6055 , 0.513013 )( 1.606 , 0.513011 )( 1.6065 , 0.51301 )( 1.607 , 0.513008 )( 1.6075 , 0.513006 )( 1.608 , 0.513004 )( 1.6085 , 0.513003 )( 1.609 , 0.513001 )( 1.6095 , 0.512999 )( 1.61 , 0.512997 )( 1.6105 , 0.512953 )( 1.611 , 0.512849 )( 1.6115 , 0.512745 )( 1.612 , 0.512642 )( 1.6125 , 0.512538 )( 1.613 , 0.512434 )( 1.6135 , 0.51233 )( 1.614 , 0.512226 )( 1.6145 , 0.512122 )( 1.615 , 0.512018 )( 1.6155 , 0.511914 )( 1.616 , 0.51181 )( 1.6165 , 0.511706 )( 1.617 , 0.511602 )( 1.6175 , 0.511498 )( 1.618 , 0.511394 )( 1.6185 , 0.51129 )( 1.619 , 0.511186 )( 1.6195 , 0.511082 )( 1.62 , 0.510978 )( 1.6205 , 0.510874 )( 1.621 , 0.51077 )( 1.6215 , 0.510666 )( 1.622 , 0.510562 )( 1.6225 , 0.510458 )( 1.623 , 0.510354 )( 1.6235 , 0.51025 )( 1.624 , 0.510146 )( 1.6245 , 0.510042 )( 1.625 , 0.509938 )( 1.6255 , 0.509605 )( 1.626 , 0.509271 )( 1.6265 , 0.508938 )( 1.627 , 0.508605 )( 1.6275 , 0.508271 )( 1.628 , 0.507938 )( 1.6285 , 0.507604 )( 1.629 , 0.507271 )( 1.6295 , 0.506938 )( 1.63 , 0.506604 )( 1.6305 , 0.506271 )( 1.631 , 0.505938 )( 1.6315 , 0.505604 )( 1.632 , 0.505271 )( 1.6325 , 0.505137 )( 1.633 , 0.505481 )( 1.6335 , 0.505826 )( 1.634 , 0.506171 )( 1.6345 , 0.506516 )( 1.635 , 0.506861 )( 1.6355 , 0.507205 )( 1.636 , 0.50755 )( 1.6365 , 0.507895 )( 1.637 , 0.50824 )( 1.6375 , 0.508585 )( 1.638 , 0.508929 )( 1.6385 , 0.509274 )( 1.639 , 0.509619 )( 1.6395 , 0.509964 )( 1.64 , 0.510309 )( 1.6405 , 0.510653 )( 1.641 , 0.510998 )( 1.6415 , 0.511343 )( 1.642 , 0.511688 )( 1.6425 , 0.512033 )( 1.643 , 0.512377 )( 1.6435 , 0.512722 )( 1.644 , 0.513067 )( 1.6445 , 0.513412 )( 1.645 , 0.513757 )( 1.6455 , 0.514101 )( 1.646 , 0.514446 )( 1.6465 , 0.514791 )( 1.647 , 0.515136 )( 1.6475 , 0.515542 )( 1.648 , 0.515957 )( 1.6485 , 0.516371 )( 1.649 , 0.516786 )( 1.6495 , 0.5172 )( 1.65 , 0.517615 )( 1.6505 , 0.518029 )( 1.651 , 0.518444 )( 1.6515 , 0.518859 )( 1.652 , 0.519273 )( 1.6525 , 0.519688 )( 1.653 , 0.520102 )( 1.6535 , 0.520517 )( 1.654 , 0.520931 )( 1.6545 , 0.521154 )( 1.655 , 0.520477 )( 1.6555 , 0.519799 )( 1.656 , 0.519122 )( 1.6565 , 0.518444 )( 1.657 , 0.517767 )( 1.6575 , 0.517089 )( 1.658 , 0.516411 )( 1.6585 , 0.515734 )( 1.659 , 0.515056 )( 1.6595 , 0.514379 )( 1.66 , 0.513701 )( 1.6605 , 0.513024 )( 1.661 , 0.512346 )( 1.6615 , 0.511669 )( 1.662 , 0.510991 )( 1.6625 , 0.510314 )( 1.663 , 0.509636 )( 1.6635 , 0.508959 )( 1.664 , 0.508281 )( 1.6645 , 0.507604 )( 1.665 , 0.506926 )( 1.6655 , 0.506249 )( 1.666 , 0.505571 )( 1.6665 , 0.504893 )( 1.667 , 0.504216 )( 1.6675 , 0.503538 )( 1.668 , 0.502861 )( 1.6685 , 0.502183 )( 1.669 , 0.501506 )( 1.6695 , 0.501243 )( 1.67 , 0.501109 )( 1.6705 , 0.500974 )( 1.671 , 0.50084 )( 1.6715 , 0.500706 )( 1.672 , 0.500571 )( 1.6725 , 0.500437 )( 1.673 , 0.500303 )( 1.6735 , 0.500168 )( 1.674 , 0.500034 )( 1.6745 , 0.4999 )( 1.675 , 0.499765 )( 1.6755 , 0.499631 )( 1.676 , 0.499497 )( 1.6765 , 0.499408 )( 1.677 , 0.50006 )( 1.6775 , 0.500713 )( 1.678 , 0.501365 )( 1.6785 , 0.502018 )( 1.679 , 0.50267 )( 1.6795 , 0.503322 )( 1.68 , 0.503975 )( 1.6805 , 0.504627 )( 1.681 , 0.50528 )( 1.6815 , 0.505932 )( 1.682 , 0.506585 )( 1.6825 , 0.507237 )( 1.683 , 0.50789 )( 1.6835 , 0.508542 )( 1.684 , 0.509195 )( 1.6845 , 0.509847 )( 1.685 , 0.5105 )( 1.6855 , 0.511152 )( 1.686 , 0.511805 )( 1.6865 , 0.512457 )( 1.687 , 0.51311 )( 1.6875 , 0.513762 )( 1.688 , 0.514415 )( 1.6885 , 0.515067 )( 1.689 , 0.51572 )( 1.6895 , 0.516372 )( 1.69 , 0.517025 )( 1.6905 , 0.517677 )( 1.691 , 0.51833 )( 1.6915 , 0.5187 )( 1.692 , 0.518915 )( 1.6925 , 0.519131 )( 1.693 , 0.519346 )( 1.6935 , 0.519562 )( 1.694 , 0.519777 )( 1.6945 , 0.519992 )( 1.695 , 0.520208 )( 1.6955 , 0.520423 )( 1.696 , 0.520638 )( 1.6965 , 0.520854 )( 1.697 , 0.521069 )( 1.6975 , 0.521284 )( 1.698 , 0.5215 )( 1.6985 , 0.521715 )( 1.699 , 0.521311 )( 1.6995 , 0.520868 )( 1.7 , 0.520424 )( 1.7005 , 0.51998 )( 1.701 , 0.519536 )( 1.7015 , 0.519092 )( 1.702 , 0.518649 )( 1.7025 , 0.518205 )( 1.703 , 0.517761 )( 1.7035 , 0.517317 )( 1.704 , 0.516874 )( 1.7045 , 0.51643 )( 1.705 , 0.515986 )( 1.7055 , 0.515542 )( 1.706 , 0.515098 )( 1.7065 , 0.514655 )( 1.707 , 0.514211 )( 1.7075 , 0.513767 )( 1.708 , 0.513323 )( 1.7085 , 0.512879 )( 1.709 , 0.512436 )( 1.7095 , 0.511992 )( 1.71 , 0.511548 )( 1.7105 , 0.511104 )( 1.711 , 0.510661 )( 1.7115 , 0.510217 )( 1.712 , 0.509773 )( 1.7125 , 0.509329 )( 1.713 , 0.508885 )( 1.7135 , 0.508675 )( 1.714 , 0.508673 )( 1.7145 , 0.508671 )( 1.715 , 0.50867 )( 1.7155 , 0.508668 )( 1.716 , 0.508666 )( 1.7165 , 0.508665 )( 1.717 , 0.508663 )( 1.7175 , 0.508661 )( 1.718 , 0.50866 )( 1.7185 , 0.508658 )( 1.719 , 0.508656 )( 1.7195 , 0.508655 )( 1.72 , 0.508653 )( 1.7205 , 0.508651 )( 1.721 , 0.508593 )( 1.7215 , 0.508523 )( 1.722 , 0.508452 )( 1.7225 , 0.508382 )( 1.723 , 0.508312 )( 1.7235 , 0.508241 )( 1.724 , 0.508171 )( 1.7245 , 0.5081 )( 1.725 , 0.50803 )( 1.7255 , 0.507959 )( 1.726 , 0.507889 )( 1.7265 , 0.507818 )( 1.727 , 0.507748 )( 1.7275 , 0.507677 )( 1.728 , 0.507607 )( 1.7285 , 0.507537 )( 1.729 , 0.507466 )( 1.7295 , 0.507396 )( 1.73 , 0.507325 )( 1.7305 , 0.507255 )( 1.731 , 0.507184 )( 1.7315 , 0.507114 )( 1.732 , 0.507043 )( 1.7325 , 0.506973 )( 1.733 , 0.506902 )( 1.7335 , 0.506832 )( 1.734 , 0.506762 )( 1.7345 , 0.506691 )( 1.735 , 0.506621 )( 1.7355 , 0.506531 )( 1.736 , 0.506413 )( 1.7365 , 0.506296 )( 1.737 , 0.506178 )( 1.7375 , 0.50606 )( 1.738 , 0.505943 )( 1.7385 , 0.505825 )( 1.739 , 0.505707 )( 1.7395 , 0.50559 )( 1.74 , 0.505472 )( 1.7405 , 0.505354 )( 1.741 , 0.505237 )( 1.7415 , 0.505119 )( 1.742 , 0.505001 )( 1.7425 , 0.504884 )( 1.743 , 0.505365 )( 1.7435 , 0.5061 )( 1.744 , 0.506835 )( 1.7445 , 0.50757 )( 1.745 , 0.508305 )( 1.7455 , 0.50904 )( 1.746 , 0.509775 )( 1.7465 , 0.51051 )( 1.747 , 0.511244 )( 1.7475 , 0.511979 )( 1.748 , 0.512714 )( 1.7485 , 0.513449 )( 1.749 , 0.514184 )( 1.7495 , 0.514919 )( 1.75 , 0.515654 )( 1.7505 , 0.516389 )( 1.751 , 0.517123 )( 1.7515 , 0.517858 )( 1.752 , 0.518593 )( 1.7525 , 0.519328 )( 1.753 , 0.520063 )( 1.7535 , 0.520798 )( 1.754 , 0.521533 )( 1.7545 , 0.522268 )( 1.755 , 0.523003 )( 1.7555 , 0.523737 )( 1.756 , 0.524472 )( 1.7565 , 0.525207 )( 1.757 , 0.525942 )( 1.7575 , 0.526312 )( 1.758 , 0.525794 )( 1.7585 , 0.525276 )( 1.759 , 0.524757 )( 1.7595 , 0.524239 )( 1.76 , 0.523721 )( 1.7605 , 0.523202 )( 1.761 , 0.522684 )( 1.7615 , 0.522166 )( 1.762 , 0.521647 )( 1.7625 , 0.521129 )( 1.763 , 0.520611 )( 1.7635 , 0.520093 )( 1.764 , 0.519574 )( 1.7645 , 0.519056 )( 1.765 , 0.518806 )( 1.7655 , 0.518745 )( 1.766 , 0.518685 )( 1.7665 , 0.518624 )( 1.767 , 0.518564 )( 1.7675 , 0.518503 )( 1.768 , 0.518443 )( 1.7685 , 0.518382 )( 1.769 , 0.518322 )( 1.7695 , 0.518262 )( 1.77 , 0.518201 )( 1.7705 , 0.518141 )( 1.771 , 0.51808 )( 1.7715 , 0.51802 )( 1.772 , 0.517959 )( 1.7725 , 0.517899 )( 1.773 , 0.517838 )( 1.7735 , 0.517778 )( 1.774 , 0.517717 )( 1.7745 , 0.517657 )( 1.775 , 0.517597 )( 1.7755 , 0.517536 )( 1.776 , 0.517476 )( 1.7765 , 0.517415 )( 1.777 , 0.517355 )( 1.7775 , 0.517294 )( 1.778 , 0.517234 )( 1.7785 , 0.517173 )( 1.779 , 0.517113 )( 1.7795 , 0.517138 )( 1.78 , 0.517571 )( 1.7805 , 0.518005 )( 1.781 , 0.518438 )( 1.7815 , 0.518872 )( 1.782 , 0.519305 )( 1.7825 , 0.519738 )( 1.783 , 0.520172 )( 1.7835 , 0.520605 )( 1.784 , 0.521039 )( 1.7845 , 0.521472 )( 1.785 , 0.521905 )( 1.7855 , 0.522339 )( 1.786 , 0.522772 )( 1.7865 , 0.523206 )( 1.787 , 0.523422 )( 1.7875 , 0.523389 )( 1.788 , 0.523357 )( 1.7885 , 0.523325 )( 1.789 , 0.523293 )( 1.7895 , 0.52326 )( 1.79 , 0.523228 )( 1.7905 , 0.523196 )( 1.791 , 0.523164 )( 1.7915 , 0.523132 )( 1.792 , 0.523099 )( 1.7925 , 0.523067 )( 1.793 , 0.523035 )( 1.7935 , 0.523003 )( 1.794 , 0.522971 )( 1.7945 , 0.522938 )( 1.795 , 0.522906 )( 1.7955 , 0.522874 )( 1.796 , 0.522842 )( 1.7965 , 0.52281 )( 1.797 , 0.522777 )( 1.7975 , 0.522745 )( 1.798 , 0.522713 )( 1.7985 , 0.522681 )( 1.799 , 0.522648 )( 1.7995 , 0.522616 )( 1.8 , 0.522584 )( 1.8005 , 0.522552 )( 1.801 , 0.52252 )( 1.8015 , 0.522462 )( 1.802 , 0.521971 )( 1.8025 , 0.52148 )( 1.803 , 0.520988 )( 1.8035 , 0.520497 )( 1.804 , 0.520006 )( 1.8045 , 0.519514 )( 1.805 , 0.519023 )( 1.8055 , 0.518532 )( 1.806 , 0.51804 )( 1.8065 , 0.517549 )( 1.807 , 0.517058 )( 1.8075 , 0.516566 )( 1.808 , 0.516075 )( 1.8085 , 0.515584 )( 1.809 , 0.515039 )( 1.8095 , 0.514395 )( 1.81 , 0.51375 )( 1.8105 , 0.513106 )( 1.811 , 0.512462 )( 1.8115 , 0.511817 )( 1.812 , 0.511173 )( 1.8125 , 0.510529 )( 1.813 , 0.509884 )( 1.8135 , 0.50924 )( 1.814 , 0.508596 )( 1.8145 , 0.507951 )( 1.815 , 0.507307 )( 1.8155 , 0.506663 )( 1.816 , 0.506018 )( 1.8165 , 0.505374 )( 1.817 , 0.50473 )( 1.8175 , 0.504085 )( 1.818 , 0.503441 )( 1.8185 , 0.502797 )( 1.819 , 0.502152 )( 1.8195 , 0.501508 )( 1.82 , 0.500864 )( 1.8205 , 0.500219 )( 1.821 , 0.499575 )( 1.8215 , 0.498931 )( 1.822 , 0.498286 )( 1.8225 , 0.497642 )( 1.823 , 0.496998 )( 1.8235 , 0.496353 )( 1.824 , 0.497077 )( 1.8245 , 0.497893 )( 1.825 , 0.498708 )( 1.8255 , 0.499524 )( 1.826 , 0.50034 )( 1.8265 , 0.501156 )( 1.827 , 0.501972 )( 1.8275 , 0.502787 )( 1.828 , 0.503603 )( 1.8285 , 0.504419 )( 1.829 , 0.505235 )( 1.8295 , 0.50605 )( 1.83 , 0.506866 )( 1.8305 , 0.507682 )( 1.831 , 0.508375 )( 1.8315 , 0.508659 )( 1.832 , 0.508943 )( 1.8325 , 0.509226 )( 1.833 , 0.50951 )( 1.8335 , 0.509794 )( 1.834 , 0.510077 )( 1.8345 , 0.510361 )( 1.835 , 0.510645 )( 1.8355 , 0.510929 )( 1.836 , 0.511212 )( 1.8365 , 0.511496 )( 1.837 , 0.51178 )( 1.8375 , 0.512063 )( 1.838 , 0.512347 )( 1.8385 , 0.512631 )( 1.839 , 0.512915 )( 1.8395 , 0.513198 )( 1.84 , 0.513482 )( 1.8405 , 0.513766 )( 1.841 , 0.514049 )( 1.8415 , 0.514333 )( 1.842 , 0.514617 )( 1.8425 , 0.514901 )( 1.843 , 0.515184 )( 1.8435 , 0.515468 )( 1.844 , 0.515752 )( 1.8445 , 0.516035 )( 1.845 , 0.516319 )( 1.8455 , 0.516603 )( 1.846 , 0.515726 )( 1.8465 , 0.514591 )( 1.847 , 0.513456 )( 1.8475 , 0.512322 )( 1.848 , 0.511187 )( 1.8485 , 0.510052 )( 1.849 , 0.508918 )( 1.8495 , 0.507783 )( 1.85 , 0.506648 )( 1.8505 , 0.505514 )( 1.851 , 0.504379 )( 1.8515 , 0.503245 )( 1.852 , 0.50211 )( 1.8525 , 0.500975 )( 1.853 , 0.499962 )( 1.8535 , 0.499907 )( 1.854 , 0.499853 )( 1.8545 , 0.499798 )( 1.855 , 0.499743 )( 1.8555 , 0.499689 )( 1.856 , 0.499634 )( 1.8565 , 0.499579 )( 1.857 , 0.500889 )( 1.8575 , 0.502631 )( 1.858 , 0.504373 )( 1.8585 , 0.506115 )( 1.859 , 0.507857 )( 1.8595 , 0.509599 )( 1.86 , 0.511341 )( 1.8605 , 0.513083 )( 1.861 , 0.514825 )( 1.8615 , 0.516567 )( 1.862 , 0.518309 )( 1.8625 , 0.520051 )( 1.863 , 0.521793 )( 1.8635 , 0.523535 )( 1.864 , 0.525125 )( 1.8645 , 0.524026 )( 1.865 , 0.522927 )( 1.8655 , 0.521828 )( 1.866 , 0.520729 )( 1.8665 , 0.51963 )( 1.867 , 0.518531 )( 1.8675 , 0.517432 )( 1.868 , 0.515497 )( 1.8685 , 0.513204 )( 1.869 , 0.510912 )( 1.8695 , 0.508619 )( 1.87 , 0.506327 )( 1.8705 , 0.504034 )( 1.871 , 0.501742 )( 1.8715 , 0.499449 )( 1.872 , 0.497156 )( 1.8725 , 0.494864 )( 1.873 , 0.492571 )( 1.8735 , 0.490279 )( 1.874 , 0.487986 )( 1.8745 , 0.485694 )( 1.875 , 0.483401 )( 1.8755 , 0.481109 )( 1.876 , 0.478817 )( 1.8765 , 0.476525 )( 1.877 , 0.474233 )( 1.8775 , 0.471941 )( 1.878 , 0.469649 )( 1.8785 , 0.467357 )( 1.879 , 0.468848 )( 1.8795 , 0.472455 )( 1.88 , 0.476061 )( 1.8805 , 0.479668 )( 1.881 , 0.481507 )( 1.8815 , 0.483282 )( 1.882 , 0.485058 )( 1.8825 , 0.486833 )( 1.883 , 0.488608 )( 1.8835 , 0.490383 )( 1.884 , 0.492158 )( 1.8845 , 0.495054 )( 1.885 , 0.49866 )( 1.8855 , 0.502267 )( 1.886 , 0.505873 )( 1.8865 , 0.511236 )( 1.887 , 0.51672 )( 1.8875 , 0.522205 )( 1.888 , 0.527689 )( 1.8885 , 0.533173 )( 1.889 , 0.538658 )( 1.8895 , 0.544142 )( 1.89 , 0.544936 )( 1.8905 , 0.542366 )( 1.891 , 0.539795 )( 1.8915 , 0.537225 )( 1.892 , 0.534655 )( 1.8925 , 0.532084 )( 1.893 , 0.529514 )( 1.8935 , 0.526944 )( 1.894 , 0.524373 )( 1.8945 , 0.521803 )( 1.895 , 0.519232 )( 1.8955 , 0.516662 )( 1.896 , 0.514092 )( 1.8965 , 0.511521 )( 1.897 , 0.508951 )( 1.8975 , 0.509602 )( 1.898 , 0.510708 )( 1.8985 , 0.511814 )( 1.899 , 0.512921 )( 1.8995 , 0.514027 )( 1.9 , 0.515133 )( 1.9005 , 0.516239 )( 1.901 , 0.517345 )( 1.9015 , 0.518452 )( 1.902 , 0.519558 )( 1.9025 , 0.520664 )( 1.903 , 0.52177 )( 1.9035 , 0.522876 )( 1.904 , 0.523983 )( 1.9045 , 0.525089 )( 1.905 , 0.526195 )( 1.9055 , 0.527301 )( 1.906 , 0.528407 )( 1.9065 , 0.529513 )( 1.907 , 0.53062 )( 1.9075 , 0.531726 )( 1.908 , 0.532832 )( 1.9085 , 0.533938 )( 1.909 , 0.535044 )( 1.9095 , 0.536151 )( 1.91 , 0.537257 )( 1.9105 , 0.538363 )( 1.911 , 0.539469 )( 1.9115 , 0.540575 )( 1.912 , 0.541058 )( 1.9125 , 0.54082 )( 1.913 , 0.540582 )( 1.9135 , 0.540344 )( 1.914 , 0.540107 )( 1.9145 , 0.539869 )( 1.915 , 0.539631 )( 1.9155 , 0.539393 )( 1.916 , 0.539156 )( 1.9165 , 0.538918 )( 1.917 , 0.53868 )( 1.9175 , 0.538442 )( 1.918 , 0.538204 )( 1.9185 , 0.537967 )( 1.919 , 0.537729 )( 1.9195 , 0.536153 )( 1.92 , 0.534151 )( 1.9205 , 0.532148 )( 1.921 , 0.530146 )( 1.9215 , 0.528143 )( 1.922 , 0.526141 )( 1.9225 , 0.524139 )( 1.923 , 0.522136 )( 1.9235 , 0.520134 )( 1.924 , 0.518131 )( 1.9245 , 0.516129 )( 1.925 , 0.514126 )( 1.9255 , 0.512124 )( 1.926 , 0.510121 )( 1.9265 , 0.508119 )( 1.927 , 0.506116 )( 1.9275 , 0.504114 )( 1.928 , 0.502112 )( 1.9285 , 0.500109 )( 1.929 , 0.498107 )( 1.9295 , 0.496104 )( 1.93 , 0.494102 )( 1.9305 , 0.492099 )( 1.931 , 0.490097 )( 1.9315 , 0.488094 )( 1.932 , 0.486092 )( 1.9325 , 0.48409 )( 1.933 , 0.482087 )( 1.9335 , 0.480085 )( 1.934 , 0.479289 )( 1.9345 , 0.480773 )( 1.935 , 0.482258 )( 1.9355 , 0.483742 )( 1.936 , 0.485227 )( 1.9365 , 0.486711 )( 1.937 , 0.488195 )( 1.9375 , 0.48968 )( 1.938 , 0.491164 )( 1.9385 , 0.492649 )( 1.939 , 0.494133 )( 1.9395 , 0.495618 )( 1.94 , 0.497102 )( 1.9405 , 0.498587 )( 1.941 , 0.500071 )( 1.9415 , 0.499653 )( 1.942 , 0.498165 )( 1.9425 , 0.496677 )( 1.943 , 0.495189 )( 1.9435 , 0.493701 )( 1.944 , 0.492213 )( 1.9445 , 0.490724 )( 1.945 , 0.489236 )( 1.9455 , 0.487748 )( 1.946 , 0.48626 )( 1.9465 , 0.484772 )( 1.947 , 0.483284 )( 1.9475 , 0.481796 )( 1.948 , 0.480308 )( 1.9485 , 0.47882 )( 1.949 , 0.477332 )( 1.9495 , 0.475844 )( 1.95 , 0.474355 )( 1.9505 , 0.472867 )( 1.951 , 0.471379 )( 1.9515 , 0.469891 )( 1.952 , 0.468403 )( 1.9525 , 0.466915 )( 1.953 , 0.465427 )( 1.9535 , 0.463939 )( 1.954 , 0.462451 )( 1.9545 , 0.460963 )( 1.955 , 0.459474 )( 1.9555 , 0.457986 )( 1.956 , 0.456865 )( 1.9565 , 0.456984 )( 1.957 , 0.457103 )( 1.9575 , 0.457222 )( 1.958 , 0.457341 )( 1.9585 , 0.45746 )( 1.959 , 0.457579 )( 1.9595 , 0.457698 )( 1.96 , 0.457817 )( 1.9605 , 0.457935 )( 1.961 , 0.458054 )( 1.9615 , 0.458173 )( 1.962 , 0.458292 )( 1.9625 , 0.458411 )( 1.963 , 0.45853 )( 1.9635 , 0.45828 )( 1.964 , 0.457692 )( 1.9645 , 0.457105 )( 1.965 , 0.456517 )( 1.9655 , 0.455929 )( 1.966 , 0.455342 )( 1.9665 , 0.454754 )( 1.967 , 0.454166 )( 1.9675 , 0.453579 )( 1.968 , 0.452991 )( 1.9685 , 0.452404 )( 1.969 , 0.451816 )( 1.9695 , 0.451228 )( 1.97 , 0.450641 )( 1.9705 , 0.450053 )( 1.971 , 0.449466 )( 1.9715 , 0.448878 )( 1.972 , 0.44829 )( 1.9725 , 0.447703 )( 1.973 , 0.447115 )( 1.9735 , 0.446527 )( 1.974 , 0.44594 )( 1.9745 , 0.445352 )( 1.975 , 0.444765 )( 1.9755 , 0.444177 )( 1.976 , 0.443589 )( 1.9765 , 0.443002 )( 1.977 , 0.442414 )( 1.9775 , 0.441827 )( 1.978 , 0.441303 )( 1.9785 , 0.441297 )( 1.979 , 0.441291 )( 1.9795 , 0.441286 )( 1.98 , 0.44128 )( 1.9805 , 0.441274 )( 1.981 , 0.441268 )( 1.9815 , 0.441262 )( 1.982 , 0.441256 )( 1.9825 , 0.44125 )( 1.983 , 0.441244 )( 1.9835 , 0.441238 )( 1.984 , 0.441232 )( 1.9845 , 0.441226 )( 1.985 , 0.44122 )( 1.9855 , 0.440726 )( 1.986 , 0.439513 )( 1.9865 , 0.438301 )( 1.987 , 0.437089 )( 1.9875 , 0.435876 )( 1.988 , 0.434664 )( 1.9885 , 0.433452 )( 1.989 , 0.432239 )( 1.9895 , 0.431027 )( 1.99 , 0.429815 )( 1.9905 , 0.428602 )( 1.991 , 0.42739 )( 1.9915 , 0.426178 )( 1.992 , 0.424965 )( 1.9925 , 0.423753 )( 1.993 , 0.422541 )( 1.9935 , 0.421328 )( 1.994 , 0.420116 )( 1.9945 , 0.418904 )( 1.995 , 0.417691 )( 1.9955 , 0.416479 )( 1.996 , 0.415267 )( 1.9965 , 0.414055 )( 1.997 , 0.412842 )( 1.9975 , 0.41163 )( 1.998 , 0.410418 )( 1.9985 , 0.409205 )( 1.999 , 0.407993 )( 1.9995 , 0.406781 )( 2.0 , 0.405568 )( 2.0005 , 0.405287 )( 2.001 , 0.405011 )( 2.0015 , 0.404736 )( 2.002 , 0.404461 )( 2.0025 , 0.404186 )( 2.003 , 0.40391 )( 2.0035 , 0.403635 )( 2.004 , 0.40336 )( 2.0045 , 0.403085 )( 2.005 , 0.402809 )( 2.0055 , 0.402534 )( 2.006 , 0.402259 )( 2.0065 , 0.401984 )( 2.007 , 0.401708 )( 2.0075 , 0.40158 )( 2.008 , 0.401815 )( 2.0085 , 0.402049 )( 2.009 , 0.402284 )( 2.0095 , 0.402519 )( 2.01 , 0.402754 )( 2.0105 , 0.402988 )( 2.011 , 0.403223 )( 2.0115 , 0.403458 )( 2.012 , 0.403693 )( 2.0125 , 0.403928 )( 2.013 , 0.404162 )( 2.0135 , 0.404397 )( 2.014 , 0.404632 )( 2.0145 , 0.404867 )( 2.015 , 0.405101 )( 2.0155 , 0.405336 )( 2.016 , 0.405571 )( 2.0165 , 0.405806 )( 2.017 , 0.406041 )( 2.0175 , 0.406275 )( 2.018 , 0.40651 )( 2.0185 , 0.406745 )( 2.019 , 0.40698 )( 2.0195 , 0.407214 )( 2.02 , 0.407449 )( 2.0205 , 0.407684 )( 2.021 , 0.407919 )( 2.0215 , 0.408154 )( 2.022 , 0.408388 )( 2.0225 , 0.4083 )( 2.023 , 0.408165 )( 2.0235 , 0.408031 )( 2.024 , 0.407896 )( 2.0245 , 0.407761 )( 2.025 , 0.407627 )( 2.0255 , 0.407492 )( 2.026 , 0.407358 )( 2.0265 , 0.407223 )( 2.027 , 0.407088 )( 2.0275 , 0.406954 )( 2.028 , 0.406819 )( 2.0285 , 0.406685 )( 2.029 , 0.40655 )( 2.0295 , 0.406279 )( 2.03 , 0.405339 )( 2.0305 , 0.4044 )( 2.031 , 0.403461 )( 2.0315 , 0.402521 )( 2.032 , 0.401582 )( 2.0325 , 0.400643 )( 2.033 , 0.399703 )( 2.0335 , 0.400775 )( 2.034 , 0.402298 )( 2.0345 , 0.40382 )( 2.035 , 0.405343 )( 2.0355 , 0.406865 )( 2.036 , 0.408387 )( 2.0365 , 0.40991 )( 2.037 , 0.411432 )( 2.0375 , 0.412954 )( 2.038 , 0.414477 )( 2.0385 , 0.415999 )( 2.039 , 0.417521 )( 2.0395 , 0.419044 )( 2.04 , 0.420566 )( 2.0405 , 0.421982 )( 2.041 , 0.42255 )( 2.0415 , 0.423118 )( 2.042 , 0.423686 )( 2.0425 , 0.424255 )( 2.043 , 0.424823 )( 2.0435 , 0.425391 )( 2.044 , 0.425959 )( 2.0445 , 0.425094 )( 2.045 , 0.423773 )( 2.0455 , 0.422452 )( 2.046 , 0.421131 )( 2.0465 , 0.41981 )( 2.047 , 0.418489 )( 2.0475 , 0.417168 )( 2.048 , 0.415847 )( 2.0485 , 0.414526 )( 2.049 , 0.413205 )( 2.0495 , 0.411884 )( 2.05 , 0.410562 )( 2.0505 , 0.409241 )( 2.051 , 0.40792 )( 2.0515 , 0.406664 )( 2.052 , 0.406583 )( 2.0525 , 0.406502 )( 2.053 , 0.406421 )( 2.0535 , 0.406339 )( 2.054 , 0.406258 )( 2.0545 , 0.406177 )( 2.055 , 0.406096 )( 2.0555 , 0.406799 )( 2.056 , 0.40784 )( 2.0565 , 0.40888 )( 2.057 , 0.409899 )( 2.0575 , 0.410016 )( 2.058 , 0.410132 )( 2.0585 , 0.410248 )( 2.059 , 0.410364 )( 2.0595 , 0.410481 )( 2.06 , 0.410597 )( 2.0605 , 0.410713 )( 2.061 , 0.411449 )( 2.0615 , 0.412489 )( 2.062 , 0.41353 )( 2.0625 , 0.41457 )( 2.063 , 0.415449 )( 2.0635 , 0.416327 )( 2.064 , 0.417205 )( 2.0645 , 0.418083 )( 2.065 , 0.41896 )( 2.0655 , 0.419838 )( 2.066 , 0.420716 )( 2.0665 , 0.42086 )( 2.067 , 0.420592 )( 2.0675 , 0.420325 )( 2.068 , 0.420057 )( 2.0685 , 0.419789 )( 2.069 , 0.419522 )( 2.0695 , 0.419254 )( 2.07 , 0.418987 )( 2.0705 , 0.418719 )( 2.071 , 0.418451 )( 2.0715 , 0.418184 )( 2.072 , 0.417916 )( 2.0725 , 0.417649 )( 2.073 , 0.417381 )( 2.0735 , 0.417113 )( 2.074 , 0.41827 )( 2.0745 , 0.419525 )( 2.075 , 0.420781 )( 2.0755 , 0.422036 )( 2.076 , 0.423292 )( 2.0765 , 0.424547 )( 2.077 , 0.425802 )( 2.0775 , 0.425805 )( 2.078 , 0.424907 )( 2.0785 , 0.42401 )( 2.079 , 0.423112 )( 2.0795 , 0.422215 )( 2.08 , 0.421317 )( 2.0805 , 0.42042 )( 2.081 , 0.419522 )( 2.0815 , 0.418625 )( 2.082 , 0.417727 )( 2.0825 , 0.41683 )( 2.083 , 0.415932 )( 2.0835 , 0.415035 )( 2.084 , 0.414137 )( 2.0845 , 0.41324 )( 2.085 , 0.412612 )( 2.0855 , 0.412023 )( 2.086 , 0.411433 )( 2.0865 , 0.410844 )( 2.087 , 0.410255 )( 2.0875 , 0.409665 )( 2.088 , 0.409076 )( 2.0885 , 0.408809 )( 2.089 , 0.408835 )( 2.0895 , 0.408862 )( 2.09 , 0.408889 )( 2.0905 , 0.408915 )( 2.091 , 0.408942 )( 2.0915 , 0.408969 )( 2.092 , 0.408995 )( 2.0925 , 0.409022 )( 2.093 , 0.409048 )( 2.0935 , 0.409075 )( 2.094 , 0.409102 )( 2.0945 , 0.409128 )( 2.095 , 0.409155 )( 2.0955 , 0.409182 )( 2.096 , 0.41023 )( 2.0965 , 0.411507 )( 2.097 , 0.412783 )( 2.0975 , 0.41406 )( 2.098 , 0.415337 )( 2.0985 , 0.416613 )( 2.099 , 0.41789 )( 2.0995 , 0.418574 )( 2.1 , 0.418574 )( 2.1005 , 0.418574 )( 2.101 , 0.418574 )( 2.1015 , 0.418574 )( 2.102 , 0.418574 )( 2.1025 , 0.418574 )( 2.103 , 0.418574 )( 2.1035 , 0.418574 )( 2.104 , 0.418574 )( 2.1045 , 0.418574 )( 2.105 , 0.418574 )( 2.1055 , 0.418575 )( 2.106 , 0.418575 )( 2.1065 , 0.418575 )( 2.107 , 0.417606 )( 2.1075 , 0.41633 )( 2.108 , 0.415053 )( 2.1085 , 0.413777 )( 2.109 , 0.4125 )( 2.1095 , 0.411224 )( 2.11 , 0.409947 )( 2.1105 , 0.409124 )( 2.111 , 0.408965 )( 2.1115 , 0.408806 )( 2.112 , 0.408646 )( 2.1125 , 0.408487 )( 2.113 , 0.408328 )( 2.1135 , 0.408169 )( 2.114 , 0.40801 )( 2.1145 , 0.40785 )( 2.115 , 0.407691 )( 2.1155 , 0.407532 )( 2.116 , 0.407373 )( 2.1165 , 0.407214 )( 2.117 , 0.407054 )( 2.1175 , 0.406895 )( 2.118 , 0.407426 )( 2.1185 , 0.408252 )( 2.119 , 0.409079 )( 2.1195 , 0.409905 )( 2.12 , 0.410732 )( 2.1205 , 0.411558 )( 2.121 , 0.412384 )( 2.1215 , 0.413211 )( 2.122 , 0.414037 )( 2.1225 , 0.414864 )( 2.123 , 0.41569 )( 2.1235 , 0.416517 )( 2.124 , 0.417343 )( 2.1245 , 0.418169 )( 2.125 , 0.418996 )( 2.1255 , 0.419822 )( 2.126 , 0.420649 )( 2.1265 , 0.421475 )( 2.127 , 0.422302 )( 2.1275 , 0.423128 )( 2.128 , 0.423954 )( 2.1285 , 0.424781 )( 2.129 , 0.425607 )( 2.1295 , 0.426434 )( 2.13 , 0.42726 )( 2.1305 , 0.428087 )( 2.131 , 0.428913 )( 2.1315 , 0.429739 )( 2.132 , 0.430566 )( 2.1325 , 0.431056 )( 2.133 , 0.430715 )( 2.1335 , 0.430375 )( 2.134 , 0.430034 )( 2.1345 , 0.429693 )( 2.135 , 0.429353 )( 2.1355 , 0.429012 )( 2.136 , 0.428672 )( 2.1365 , 0.428331 )( 2.137 , 0.427991 )( 2.1375 , 0.42765 )( 2.138 , 0.42731 )( 2.1385 , 0.426969 )( 2.139 , 0.426628 )( 2.1395 , 0.426288 )( 2.14 , 0.425612 )( 2.1405 , 0.424697 )( 2.141 , 0.423782 )( 2.1415 , 0.422866 )( 2.142 , 0.421951 )( 2.1425 , 0.421035 )( 2.143 , 0.42012 )( 2.1435 , 0.419204 )( 2.144 , 0.418289 )( 2.1445 , 0.417373 )( 2.145 , 0.416458 )( 2.1455 , 0.415542 )( 2.146 , 0.414627 )( 2.1465 , 0.413712 )( 2.147 , 0.412796 )( 2.1475 , 0.411881 )( 2.148 , 0.410965 )( 2.1485 , 0.41005 )( 2.149 , 0.409134 )( 2.1495 , 0.408219 )( 2.15 , 0.407303 )( 2.1505 , 0.406388 )( 2.151 , 0.405472 )( 2.1515 , 0.404557 )( 2.152 , 0.403641 )( 2.1525 , 0.402726 )( 2.153 , 0.401811 )( 2.1535 , 0.400895 )( 2.154 , 0.39998 )( 2.1545 , 0.39938 )( 2.155 , 0.400315 )( 2.1555 , 0.40125 )( 2.156 , 0.402184 )( 2.1565 , 0.403119 )( 2.157 , 0.404054 )( 2.1575 , 0.404988 )( 2.158 , 0.405923 )( 2.1585 , 0.406858 )( 2.159 , 0.407792 )( 2.1595 , 0.408727 )( 2.16 , 0.409662 )( 2.1605 , 0.410597 )( 2.161 , 0.411531 )( 2.1615 , 0.412466 )( 2.162 , 0.412583 )( 2.1625 , 0.411758 )( 2.163 , 0.410933 )( 2.1635 , 0.410109 )( 2.164 , 0.409284 )( 2.1645 , 0.40846 )( 2.165 , 0.407635 )( 2.1655 , 0.40681 )( 2.166 , 0.405986 )( 2.1665 , 0.405161 )( 2.167 , 0.404337 )( 2.1675 , 0.403512 )( 2.168 , 0.402687 )( 2.1685 , 0.401863 )( 2.169 , 0.401038 )( 2.1695 , 0.400214 )( 2.17 , 0.399389 )( 2.1705 , 0.398564 )( 2.171 , 0.39774 )( 2.1715 , 0.396915 )( 2.172 , 0.396091 )( 2.1725 , 0.395266 )( 2.173 , 0.394441 )( 2.1735 , 0.393617 )( 2.174 , 0.392792 )( 2.1745 , 0.391968 )( 2.175 , 0.391143 )( 2.1755 , 0.390318 )( 2.176 , 0.389494 )( 2.1765 , 0.388682 )( 2.177 , 0.388101 )( 2.1775 , 0.38752 )( 2.178 , 0.386939 )( 2.1785 , 0.386358 )( 2.179 , 0.385777 )( 2.1795 , 0.385196 )( 2.18 , 0.384615 )( 2.1805 , 0.384034 )( 2.181 , 0.383453 )( 2.1815 , 0.382872 )( 2.182 , 0.382291 )( 2.1825 , 0.38171 )( 2.183 , 0.381129 )( 2.1835 , 0.380548 )( 2.184 , 0.380306 )( 2.1845 , 0.380703 )( 2.185 , 0.381099 )( 2.1855 , 0.381495 )( 2.186 , 0.381891 )( 2.1865 , 0.382287 )( 2.187 , 0.382684 )( 2.1875 , 0.38308 )( 2.188 , 0.383476 )( 2.1885 , 0.383872 )( 2.189 , 0.384268 )( 2.1895 , 0.384665 )( 2.19 , 0.385061 )( 2.1905 , 0.385457 )( 2.191 , 0.385853 )( 2.1915 , 0.386249 )( 2.192 , 0.386646 )( 2.1925 , 0.387042 )( 2.193 , 0.387438 )( 2.1935 , 0.387834 )( 2.194 , 0.38823 )( 2.1945 , 0.388627 )( 2.195 , 0.389023 )( 2.1955 , 0.389419 )( 2.196 , 0.389815 )( 2.1965 , 0.390211 )( 2.197 , 0.390608 )( 2.1975 , 0.391004 )( 2.198 , 0.3914 )( 2.1985 , 0.391796 )( 2.199 , 0.391207 )( 2.1995 , 0.390549 )( 2.2 , 0.389892 )( 2.2005 , 0.389235 )( 2.201 , 0.388578 )( 2.2015 , 0.387921 )( 2.202 , 0.387264 )( 2.2025 , 0.386606 )( 2.203 , 0.385949 )( 2.2035 , 0.385292 )( 2.204 , 0.384635 )( 2.2045 , 0.383978 )( 2.205 , 0.383321 )( 2.2055 , 0.382664 )( 2.206 , 0.382341 )( 2.2065 , 0.383138 )( 2.207 , 0.383936 )( 2.2075 , 0.384733 )( 2.208 , 0.38553 )( 2.2085 , 0.386328 )( 2.209 , 0.387125 )( 2.2095 , 0.387922 )( 2.21 , 0.38759 )( 2.2105 , 0.3871 )( 2.211 , 0.386609 )( 2.2115 , 0.386119 )( 2.212 , 0.385629 )( 2.2125 , 0.385138 )( 2.213 , 0.384648 )( 2.2135 , 0.384157 )( 2.214 , 0.383667 )( 2.2145 , 0.383177 )( 2.215 , 0.382686 )( 2.2155 , 0.382196 )( 2.216 , 0.381705 )( 2.2165 , 0.381215 )( 2.217 , 0.380719 )( 2.2175 , 0.3802 )( 2.218 , 0.379681 )( 2.2185 , 0.379161 )( 2.219 , 0.378642 )( 2.2195 , 0.378122 )( 2.22 , 0.377603 )( 2.2205 , 0.377084 )( 2.221 , 0.379865 )( 2.2215 , 0.38338 )( 2.222 , 0.386894 )( 2.2225 , 0.390409 )( 2.223 , 0.393923 )( 2.2235 , 0.397438 )( 2.224 , 0.400952 )( 2.2245 , 0.404466 )( 2.225 , 0.407981 )( 2.2255 , 0.411495 )( 2.226 , 0.41501 )( 2.2265 , 0.418524 )( 2.227 , 0.422039 )( 2.2275 , 0.425553 )( 2.228 , 0.428688 )( 2.2285 , 0.428827 )( 2.229 , 0.428965 )( 2.2295 , 0.429104 )( 2.23 , 0.429243 )( 2.2305 , 0.429381 )( 2.231 , 0.42952 )( 2.2315 , 0.429659 )( 2.232 , 0.422304 )( 2.2325 , 0.412577 )( 2.233 , 0.402851 )( 2.2335 , 0.393853 )( 2.234 , 0.392894 )( 2.2345 , 0.391935 )( 2.235 , 0.390976 )( 2.2355 , 0.390017 )( 2.236 , 0.389058 )( 2.2365 , 0.388099 )( 2.237 , 0.38714 )( 2.2375 , 0.395462 )( 2.238 , 0.407212 )( 2.2385 , 0.418962 )( 2.239 , 0.430289 )( 2.2395 , 0.434159 )( 2.24 , 0.438029 )( 2.2405 , 0.441899 )( 2.241 , 0.44577 )( 2.2415 , 0.44964 )( 2.242 , 0.45351 )( 2.2425 , 0.45738 )( 2.243 , 0.454963 )( 2.2435 , 0.449861 )( 2.244 , 0.44476 )( 2.2445 , 0.439658 )( 2.245 , 0.434556 )( 2.2455 , 0.429455 )( 2.246 , 0.424353 )( 2.2465 , 0.419251 )( 2.247 , 0.41415 )( 2.2475 , 0.409048 )( 2.248 , 0.403947 )( 2.2485 , 0.398845 )( 2.249 , 0.393743 )( 2.2495 , 0.388642 )( 2.25 , 0.38354 )( 2.2505 , 0.382821 )( 2.251 , 0.382125 )( 2.2515 , 0.381428 )( 2.252 , 0.380732 )( 2.2525 , 0.380035 )( 2.253 , 0.379339 )( 2.2535 , 0.378642 )( 2.254 , 0.38388 )( 2.2545 , 0.392425 )( 2.255 , 0.40097 )( 2.2555 , 0.409515 )( 2.256 , 0.41806 )( 2.2565 , 0.426605 )( 2.257 , 0.43515 )( 2.2575 , 0.443695 )( 2.258 , 0.45224 )( 2.2585 , 0.460785 )( 2.259 , 0.46933 )( 2.2595 , 0.477875 )( 2.26 , 0.48642 )( 2.2605 , 0.494965 )( 2.261 , 0.50351 )( 2.2615 , 0.498889 )( 2.262 , 0.493371 )( 2.2625 , 0.487854 )( 2.263 , 0.482336 )( 2.2635 , 0.476819 )( 2.264 , 0.471301 )( 2.2645 , 0.465783 )( 2.265 , 0.458632 )( 2.2655 , 0.450313 )( 2.266 , 0.441995 )( 2.2665 , 0.433676 )( 2.267 , 0.425358 )( 2.2675 , 0.41704 )( 2.268 , 0.408721 )( 2.2685 , 0.400403 )( 2.269 , 0.392084 )( 2.2695 , 0.383766 )( 2.27 , 0.375447 )( 2.2705 , 0.367129 )( 2.271 , 0.35881 )( 2.2715 , 0.350492 )( 2.272 , 0.342173 )( 2.2725 , 0.345977 )( 2.273 , 0.351474 )( 2.2735 , 0.35697 )( 2.274 , 0.362467 )( 2.2745 , 0.367963 )( 2.275 , 0.37346 )( 2.2755 , 0.378956 )( 2.276 , 0.384452 )( 2.2765 , 0.389949 )( 2.277 , 0.395445 )( 2.2775 , 0.400942 )( 2.278 , 0.406438 )( 2.2785 , 0.411935 )( 2.279 , 0.417431 )( 2.2795 , 0.422928 )( 2.28 , 0.428424 )( 2.2805 , 0.433921 )( 2.281 , 0.439417 )( 2.2815 , 0.444913 )( 2.282 , 0.45041 )( 2.2825 , 0.455906 )( 2.283 , 0.461403 )( 2.2835 , 0.466899 )( 2.284 , 0.472396 )( 2.2845 , 0.477892 )( 2.285 , 0.483389 )( 2.2855 , 0.488885 )( 2.286 , 0.494382 )( 2.2865 , 0.499878 )( 2.287 , 0.501546 )( 2.2875 , 0.498825 )( 2.288 , 0.496104 )( 2.2885 , 0.493382 )( 2.289 , 0.490661 )( 2.2895 , 0.48794 )( 2.29 , 0.485219 )( 2.2905 , 0.482497 )( 2.291 , 0.479776 )( 2.2915 , 0.477055 )( 2.292 , 0.474333 )( 2.2925 , 0.471612 )( 2.293 , 0.468891 )( 2.2935 , 0.466169 )( 2.294 , 0.463448 )( 2.2945 , 0.462902 )( 2.295 , 0.463043 )( 2.2955 , 0.463183 )( 2.296 , 0.463324 )( 2.2965 , 0.463465 )( 2.297 , 0.463605 )( 2.2975 , 0.463746 )( 2.298 , 0.463887 )( 2.2985 , 0.464027 )( 2.299 , 0.464168 )( 2.2995 , 0.464309 )( 2.3 , 0.464449 )( 2.3005 , 0.46459 )( 2.301 , 0.464731 )( 2.3015 , 0.464871 )( 2.302 , 0.465012 )( 2.3025 , 0.465153 )( 2.303 , 0.465293 )( 2.3035 , 0.465434 )( 2.304 , 0.465575 )( 2.3045 , 0.465715 )( 2.305 , 0.465856 )( 2.3055 , 0.465997 )( 2.306 , 0.466137 )( 2.3065 , 0.466278 )( 2.307 , 0.466419 )( 2.3075 , 0.466559 )( 2.308 , 0.4667 )( 2.3085 , 0.466841 )( 2.309 , 0.467032 )( 2.3095 , 0.467319 )( 2.31 , 0.467606 )( 2.3105 , 0.467893 )( 2.311 , 0.46818 )( 2.3115 , 0.468467 )( 2.312 , 0.468754 )( 2.3125 , 0.469041 )( 2.313 , 0.469328 )( 2.3135 , 0.469615 )( 2.314 , 0.469902 )( 2.3145 , 0.470189 )( 2.315 , 0.470475 )( 2.3155 , 0.470762 )( 2.316 , 0.471049 )( 2.3165 , 0.470734 )( 2.317 , 0.470084 )( 2.3175 , 0.469433 )( 2.318 , 0.468783 )( 2.3185 , 0.468132 )( 2.319 , 0.467482 )( 2.3195 , 0.466831 )( 2.32 , 0.466181 )( 2.3205 , 0.46553 )( 2.321 , 0.46488 )( 2.3215 , 0.464229 )( 2.322 , 0.463579 )( 2.3225 , 0.462929 )( 2.323 , 0.462278 )( 2.3235 , 0.461628 )( 2.324 , 0.460977 )( 2.3245 , 0.460327 )( 2.325 , 0.459676 )( 2.3255 , 0.459026 )( 2.326 , 0.458375 )( 2.3265 , 0.457725 )( 2.327 , 0.457074 )( 2.3275 , 0.456424 )( 2.328 , 0.455774 )( 2.3285 , 0.455123 )( 2.329 , 0.454473 )( 2.3295 , 0.453822 )( 2.33 , 0.453172 )( 2.3305 , 0.452521 )( 2.331 , 0.452029 )( 2.3315 , 0.452066 )( 2.332 , 0.452102 )( 2.3325 , 0.452139 )( 2.333 , 0.452175 )( 2.3335 , 0.452212 )( 2.334 , 0.452248 )( 2.3345 , 0.452285 )( 2.335 , 0.452321 )( 2.3355 , 0.452358 )( 2.336 , 0.452394 )( 2.3365 , 0.452431 )( 2.337 , 0.452467 )( 2.3375 , 0.452504 )( 2.338 , 0.45254 )( 2.3385 , 0.452491 )( 2.339 , 0.452365 )( 2.3395 , 0.452238 )( 2.34 , 0.452112 )( 2.3405 , 0.451986 )( 2.341 , 0.451859 )( 2.3415 , 0.451733 )( 2.342 , 0.451606 )( 2.3425 , 0.45148 )( 2.343 , 0.451353 )( 2.3435 , 0.451227 )( 2.344 , 0.4511 )( 2.3445 , 0.450974 )( 2.345 , 0.450848 )( 2.3455 , 0.450721 )( 2.346 , 0.450595 )( 2.3465 , 0.450468 )( 2.347 , 0.450342 )( 2.3475 , 0.450215 )( 2.348 , 0.450089 )( 2.3485 , 0.449962 )( 2.349 , 0.449836 )( 2.3495 , 0.44971 )( 2.35 , 0.449583 )( 2.3505 , 0.449457 )( 2.351 , 0.44933 )( 2.3515 , 0.449204 )( 2.352 , 0.449077 )( 2.3525 , 0.448951 )( 2.353 , 0.448837 )( 2.3535 , 0.448823 )( 2.354 , 0.44881 )( 2.3545 , 0.448796 )( 2.355 , 0.448782 )( 2.3555 , 0.448768 )( 2.356 , 0.448755 )( 2.3565 , 0.448741 )( 2.357 , 0.448727 )( 2.3575 , 0.448713 )( 2.358 , 0.448699 )( 2.3585 , 0.448686 )( 2.359 , 0.448672 )( 2.3595 , 0.448658 )( 2.36 , 0.448644 )( 2.3605 , 0.448755 )( 2.361 , 0.449045 )( 2.3615 , 0.449336 )( 2.362 , 0.449627 )( 2.3625 , 0.449918 )( 2.363 , 0.450208 )( 2.3635 , 0.450499 )( 2.364 , 0.45079 )( 2.3645 , 0.451081 )( 2.365 , 0.451371 )( 2.3655 , 0.451662 )( 2.366 , 0.451953 )( 2.3665 , 0.452244 )( 2.367 , 0.452534 )( 2.3675 , 0.452825 )( 2.368 , 0.453116 )( 2.3685 , 0.453407 )( 2.369 , 0.453697 )( 2.3695 , 0.453988 )( 2.37 , 0.454279 )( 2.3705 , 0.45457 )( 2.371 , 0.45486 )( 2.3715 , 0.455151 )( 2.372 , 0.455442 )( 2.3725 , 0.455732 )( 2.373 , 0.456023 )( 2.3735 , 0.456314 )( 2.374 , 0.456605 )( 2.3745 , 0.456895 )( 2.375 , 0.457186 )( 2.3755 , 0.457061 )( 2.376 , 0.456933 )( 2.3765 , 0.456806 )( 2.377 , 0.456678 )( 2.3775 , 0.456551 )( 2.378 , 0.456424 )( 2.3785 , 0.456296 )( 2.379 , 0.456169 )( 2.3795 , 0.456041 )( 2.38 , 0.455914 )( 2.3805 , 0.455787 )( 2.381 , 0.455659 )( 2.3815 , 0.455532 )( 2.382 , 0.455404 )( 2.3825 , 0.455033 )( 2.383 , 0.454064 )( 2.3835 , 0.453094 )( 2.384 , 0.452125 )( 2.3845 , 0.451156 )( 2.385 , 0.450186 )( 2.3855 , 0.449217 )( 2.386 , 0.448248 )( 2.3865 , 0.448683 )( 2.387 , 0.449213 )( 2.3875 , 0.449742 )( 2.388 , 0.450272 )( 2.3885 , 0.450801 )( 2.389 , 0.451331 )( 2.3895 , 0.45186 )( 2.39 , 0.45239 )( 2.3905 , 0.452919 )( 2.391 , 0.453449 )( 2.3915 , 0.453979 )( 2.392 , 0.454508 )( 2.3925 , 0.455038 )( 2.393 , 0.455567 )( 2.3935 , 0.456149 )( 2.394 , 0.456907 )( 2.3945 , 0.457664 )( 2.395 , 0.458422 )( 2.3955 , 0.45918 )( 2.396 , 0.459937 )( 2.3965 , 0.460695 )( 2.397 , 0.461452 )( 2.3975 , 0.461113 )( 2.398 , 0.460622 )( 2.3985 , 0.46013 )( 2.399 , 0.459639 )( 2.3995 , 0.459148 )( 2.4 , 0.458656 )( 2.4005 , 0.458165 )( 2.401 , 0.457674 )( 2.4015 , 0.457183 )( 2.402 , 0.456691 )( 2.4025 , 0.4562 )( 2.403 , 0.455709 )( 2.4035 , 0.455217 )( 2.404 , 0.454726 )( 2.4045 , 0.454278 )( 2.405 , 0.454039 )( 2.4055 , 0.453799 )( 2.406 , 0.45356 )( 2.4065 , 0.45332 )( 2.407 , 0.453081 )( 2.4075 , 0.452841 )( 2.408 , 0.452602 )( 2.4085 , 0.453159 )( 2.409 , 0.453893 )( 2.4095 , 0.454626 )( 2.41 , 0.45536 )( 2.4105 , 0.456093 )( 2.411 , 0.456826 )( 2.4115 , 0.45756 )( 2.412 , 0.458293 )( 2.4125 , 0.459027 )( 2.413 , 0.45976 )( 2.4135 , 0.460493 )( 2.414 , 0.461227 )( 2.4145 , 0.46196 )( 2.415 , 0.462694 )( 2.4155 , 0.463382 )( 2.416 , 0.463722 )( 2.4165 , 0.464061 )( 2.417 , 0.464401 )( 2.4175 , 0.46474 )( 2.418 , 0.46508 )( 2.4185 , 0.465419 )( 2.419 , 0.465759 )( 2.4195 , 0.465314 )( 2.42 , 0.464623 )( 2.4205 , 0.463932 )( 2.421 , 0.463241 )( 2.4215 , 0.46255 )( 2.422 , 0.461859 )( 2.4225 , 0.461168 )( 2.423 , 0.460477 )( 2.4235 , 0.459786 )( 2.424 , 0.459095 )( 2.4245 , 0.458404 )( 2.425 , 0.457713 )( 2.4255 , 0.457022 )( 2.426 , 0.456331 )( 2.4265 , 0.455655 )( 2.427 , 0.455233 )( 2.4275 , 0.454811 )( 2.428 , 0.454389 )( 2.4285 , 0.453967 )( 2.429 , 0.453545 )( 2.4295 , 0.453123 )( 2.43 , 0.452701 )( 2.4305 , 0.452734 )( 2.431 , 0.452961 )( 2.4315 , 0.453187 )( 2.432 , 0.453414 )( 2.4325 , 0.453641 )( 2.433 , 0.453867 )( 2.4335 , 0.454094 )( 2.434 , 0.454321 )( 2.4345 , 0.454547 )( 2.435 , 0.454774 )( 2.4355 , 0.455001 )( 2.436 , 0.455227 )( 2.4365 , 0.455454 )( 2.437 , 0.455681 )( 2.4375 , 0.455907 )( 2.438 , 0.45643 )( 2.4385 , 0.456953 )( 2.439 , 0.457477 )( 2.4395 , 0.458001 )( 2.44 , 0.458524 )( 2.4405 , 0.459048 )( 2.441 , 0.459571 )( 2.4415 , 0.459501 )( 2.442 , 0.4591 )( 2.4425 , 0.4587 )( 2.443 , 0.4583 )( 2.4435 , 0.4579 )( 2.444 , 0.457499 )( 2.4445 , 0.457099 )( 2.445 , 0.456699 )( 2.4455 , 0.456299 )( 2.446 , 0.455898 )( 2.4465 , 0.455498 )( 2.447 , 0.455098 )( 2.4475 , 0.454698 )( 2.448 , 0.454297 )( 2.4485 , 0.453897 )( 2.449 , 0.453776 )( 2.4495 , 0.453673 )( 2.45 , 0.45357 )( 2.4505 , 0.453468 )( 2.451 , 0.453365 )( 2.4515 , 0.453262 )( 2.452 , 0.45316 )( 2.4525 , 0.453124 )( 2.453 , 0.453137 )( 2.4535 , 0.453149 )( 2.454 , 0.453162 )( 2.4545 , 0.453174 )( 2.455 , 0.453187 )( 2.4555 , 0.453199 )( 2.456 , 0.453212 )( 2.4565 , 0.453224 )( 2.457 , 0.453237 )( 2.4575 , 0.453249 )( 2.458 , 0.453262 )( 2.4585 , 0.453274 )( 2.459 , 0.453287 )( 2.4595 , 0.453299 )( 2.46 , 0.453413 )( 2.4605 , 0.45354 )( 2.461 , 0.453668 )( 2.4615 , 0.453796 )( 2.462 , 0.453923 )( 2.4625 , 0.454051 )( 2.463 , 0.454179 )( 2.4635 , 0.45434 )( 2.464 , 0.454532 )( 2.4645 , 0.454724 )( 2.465 , 0.454916 )( 2.4655 , 0.455108 )( 2.466 , 0.4553 )( 2.4665 , 0.455492 )( 2.467 , 0.455684 )( 2.4675 , 0.455876 )( 2.468 , 0.456068 )( 2.4685 , 0.45626 )( 2.469 , 0.456452 )( 2.4695 , 0.456643 )( 2.47 , 0.456835 )( 2.4705 , 0.457027 )( 2.471 , 0.456488 )( 2.4715 , 0.455788 )( 2.472 , 0.455088 )( 2.4725 , 0.454387 )( 2.473 , 0.453687 )( 2.4735 , 0.452987 )( 2.474 , 0.452287 )( 2.4745 , 0.452335 )( 2.475 , 0.453235 )( 2.4755 , 0.454136 )( 2.476 , 0.455037 )( 2.4765 , 0.455938 )( 2.477 , 0.456838 )( 2.4775 , 0.457739 )( 2.478 , 0.45864 )( 2.4785 , 0.459541 )( 2.479 , 0.460441 )( 2.4795 , 0.461342 )( 2.48 , 0.462243 )( 2.4805 , 0.463144 )( 2.481 , 0.464044 )( 2.4815 , 0.464945 )( 2.482 , 0.465464 )( 2.4825 , 0.465864 )( 2.483 , 0.466264 )( 2.4835 , 0.466664 )( 2.484 , 0.467064 )( 2.4845 , 0.467463 )( 2.485 , 0.467863 )( 2.4855 , 0.467591 )( 2.486 , 0.466346 )( 2.4865 , 0.465101 )( 2.487 , 0.463856 )( 2.4875 , 0.462611 )( 2.488 , 0.461366 )( 2.4885 , 0.460121 )( 2.489 , 0.458876 )( 2.4895 , 0.457631 )( 2.49 , 0.456386 )( 2.4905 , 0.455141 )( 2.491 , 0.453896 )( 2.4915 , 0.452651 )( 2.492 , 0.451406 )( 2.4925 , 0.450161 )( 2.493 , 0.450506 )( 2.4935 , 0.451524 )( 2.494 , 0.452543 )( 2.4945 , 0.453561 )( 2.495 , 0.454579 )( 2.4955 , 0.455597 )( 2.496 , 0.456616 )( 2.4965 , 0.457585 )( 2.497 , 0.458463 )( 2.4975 , 0.45934 )( 2.498 , 0.460218 )( 2.4985 , 0.460364 )( 2.499 , 0.460153 )( 2.4995 , 0.459943 )( 2.5 , 0.459732 )( 2.5005 , 0.459522 )( 2.501 , 0.459312 )( 2.5015 , 0.459101 )( 2.502 , 0.459239 )( 2.5025 , 0.460117 )( 2.503 , 0.460995 )( 2.5035 , 0.461873 )( 2.504 , 0.462227 )( 2.5045 , 0.462292 )( 2.505 , 0.462358 )( 2.5055 , 0.462423 )( 2.506 , 0.462488 )( 2.5065 , 0.462553 )( 2.507 , 0.462618 )( 2.5075 , 0.462622 )( 2.508 , 0.462475 )( 2.5085 , 0.462328 )( 2.509 , 0.462181 )( 2.5095 , 0.462035 )( 2.51 , 0.461888 )( 2.5105 , 0.461741 )( 2.511 , 0.461594 )( 2.5115 , 0.461448 )( 2.512 , 0.461301 )( 2.5125 , 0.461154 )( 2.513 , 0.461007 )( 2.5135 , 0.46086 )( 2.514 , 0.460714 )( 2.5145 , 0.460567 )( 2.515 , 0.460984 )( 2.5155 , 0.461802 )( 2.516 , 0.46262 )( 2.5165 , 0.463438 )( 2.517 , 0.464255 )( 2.5175 , 0.465073 )( 2.518 , 0.465891 )( 2.5185 , 0.466377 )( 2.519 , 0.465765 )( 2.5195 , 0.465153 )( 2.52 , 0.464541 )( 2.5205 , 0.463929 )( 2.521 , 0.463317 )( 2.5215 , 0.462706 )( 2.522 , 0.462094 )( 2.5225 , 0.461482 )( 2.523 , 0.46087 )( 2.5235 , 0.460258 )( 2.524 , 0.459646 )( 2.5245 , 0.459034 )( 2.525 , 0.458422 )( 2.5255 , 0.457811 )( 2.526 , 0.457016 )( 2.5265 , 0.456056 )( 2.527 , 0.455096 )( 2.5275 , 0.454136 )( 2.528 , 0.453177 )( 2.5285 , 0.452217 )( 2.529 , 0.451257 )( 2.5295 , 0.45039 )( 2.53 , 0.449963 )( 2.5305 , 0.449535 )( 2.531 , 0.449108 )( 2.5315 , 0.448681 )( 2.532 , 0.448254 )( 2.5325 , 0.447827 )( 2.533 , 0.447399 )( 2.5335 , 0.446972 )( 2.534 , 0.446545 )( 2.5345 , 0.446118 )( 2.535 , 0.44569 )( 2.5355 , 0.445263 )( 2.536 , 0.444836 )( 2.5365 , 0.444409 )( 2.537 , 0.444539 )( 2.5375 , 0.445305 )( 2.538 , 0.44607 )( 2.5385 , 0.446836 )( 2.539 , 0.447601 )( 2.5395 , 0.448367 )( 2.54 , 0.449132 )( 2.5405 , 0.449897 )( 2.541 , 0.450663 )( 2.5415 , 0.451428 )( 2.542 , 0.452194 )( 2.5425 , 0.452959 )( 2.543 , 0.453725 )( 2.5435 , 0.45449 )( 2.544 , 0.455256 )( 2.5445 , 0.456021 )( 2.545 , 0.456787 )( 2.5455 , 0.457552 )( 2.546 , 0.458318 )( 2.5465 , 0.459083 )( 2.547 , 0.459848 )( 2.5475 , 0.460614 )( 2.548 , 0.461379 )( 2.5485 , 0.462145 )( 2.549 , 0.46291 )( 2.5495 , 0.463676 )( 2.55 , 0.464441 )( 2.5505 , 0.465207 )( 2.551 , 0.465972 )( 2.5515 , 0.466696 )( 2.552 , 0.466724 )( 2.5525 , 0.466751 )( 2.553 , 0.466778 )( 2.5535 , 0.466805 )( 2.554 , 0.466832 )( 2.5545 , 0.466859 )( 2.555 , 0.466887 )( 2.5555 , 0.466914 )( 2.556 , 0.466941 )( 2.5565 , 0.466968 )( 2.557 , 0.466995 )( 2.5575 , 0.467022 )( 2.558 , 0.46705 )( 2.5585 , 0.467077 )( 2.559 , 0.467082 )( 2.5595 , 0.467047 )( 2.56 , 0.467011 )( 2.5605 , 0.466975 )( 2.561 , 0.46694 )( 2.5615 , 0.466904 )( 2.562 , 0.466869 )( 2.5625 , 0.466833 )( 2.563 , 0.466798 )( 2.5635 , 0.466762 )( 2.564 , 0.466727 )( 2.5645 , 0.466691 )( 2.565 , 0.466656 )( 2.5655 , 0.46662 )( 2.566 , 0.466585 )( 2.5665 , 0.466549 )( 2.567 , 0.466513 )( 2.5675 , 0.466478 )( 2.568 , 0.466442 )( 2.5685 , 0.466407 )( 2.569 , 0.466371 )( 2.5695 , 0.466336 )( 2.57 , 0.4663 )( 2.5705 , 0.466265 )( 2.571 , 0.466229 )( 2.5715 , 0.466194 )( 2.572 , 0.466158 )( 2.5725 , 0.466123 )( 2.573 , 0.466087 )( 2.5735 , 0.466051 )( 2.574 , 0.465794 )( 2.5745 , 0.465521 )( 2.575 , 0.465249 )( 2.5755 , 0.464976 )( 2.576 , 0.464704 )( 2.5765 , 0.464431 )( 2.577 , 0.464159 )( 2.5775 , 0.463886 )( 2.578 , 0.463614 )( 2.5785 , 0.463341 )( 2.579 , 0.463069 )( 2.5795 , 0.462796 )( 2.58 , 0.462524 )( 2.5805 , 0.462252 )( 2.581 , 0.462053 )( 2.5815 , 0.462101 )( 2.582 , 0.462148 )( 2.5825 , 0.462195 )( 2.583 , 0.462242 )( 2.5835 , 0.462289 )( 2.584 , 0.462336 )( 2.5845 , 0.462384 )( 2.585 , 0.462431 )( 2.5855 , 0.462478 )( 2.586 , 0.462525 )( 2.5865 , 0.462572 )( 2.587 , 0.46262 )( 2.5875 , 0.462667 )( 2.588 , 0.462714 )( 2.5885 , 0.462761 )( 2.589 , 0.462808 )( 2.5895 , 0.462855 )( 2.59 , 0.462903 )( 2.5905 , 0.46295 )( 2.591 , 0.462997 )( 2.5915 , 0.463044 )( 2.592 , 0.463091 )( 2.5925 , 0.463139 )( 2.593 , 0.463186 )( 2.5935 , 0.463233 )( 2.594 , 0.46328 )( 2.5945 , 0.463327 )( 2.595 , 0.463374 )( 2.5955 , 0.463422 )( 2.596 , 0.463752 )( 2.5965 , 0.464143 )( 2.597 , 0.464535 )( 2.5975 , 0.464927 )( 2.598 , 0.465319 )( 2.5985 , 0.46571 )( 2.599 , 0.466102 )( 2.5995 , 0.466494 )( 2.6 , 0.466886 )( 2.6005 , 0.467277 )( 2.601 , 0.467669 )( 2.6015 , 0.468061 )( 2.602 , 0.468453 )( 2.6025 , 0.468844 )( 2.603 , 0.46915 )( 2.6035 , 0.468793 )( 2.604 , 0.468436 )( 2.6045 , 0.468079 )( 2.605 , 0.467722 )( 2.6055 , 0.467365 )( 2.606 , 0.467008 )( 2.6065 , 0.46665 )( 2.607 , 0.466293 )( 2.6075 , 0.465936 )( 2.608 , 0.465579 )( 2.6085 , 0.465222 )( 2.609 , 0.464865 )( 2.6095 , 0.464508 )( 2.61 , 0.464151 )( 2.6105 , 0.463794 )( 2.611 , 0.463437 )( 2.6115 , 0.463079 )( 2.612 , 0.462722 )( 2.6125 , 0.462365 )( 2.613 , 0.462008 )( 2.6135 , 0.461651 )( 2.614 , 0.461294 )( 2.6145 , 0.460937 )( 2.615 , 0.46058 )( 2.6155 , 0.460223 )( 2.616 , 0.459866 )( 2.6165 , 0.459509 )( 2.617 , 0.459151 )( 2.6175 , 0.458794 )( 2.618 , 0.458663 )( 2.6185 , 0.458627 )( 2.619 , 0.458591 )( 2.6195 , 0.458554 )( 2.62 , 0.458518 )( 2.6205 , 0.458482 )( 2.621 , 0.458446 )( 2.6215 , 0.45841 )( 2.622 , 0.458374 )( 2.6225 , 0.458337 )( 2.623 , 0.458301 )( 2.6235 , 0.458265 )( 2.624 , 0.458229 )( 2.6245 , 0.458193 )( 2.625 , 0.458156 )( 2.6255 , 0.458008 )( 2.626 , 0.457858 )( 2.6265 , 0.457709 )( 2.627 , 0.45756 )( 2.6275 , 0.457411 )( 2.628 , 0.457262 )( 2.6285 , 0.457113 )( 2.629 , 0.456964 )( 2.6295 , 0.456814 )( 2.63 , 0.456665 )( 2.6305 , 0.456516 )( 2.631 , 0.456367 )( 2.6315 , 0.456218 )( 2.632 , 0.456069 )( 2.6325 , 0.45592 )( 2.633 , 0.45577 )( 2.6335 , 0.455621 )( 2.634 , 0.455472 )( 2.6345 , 0.455323 )( 2.635 , 0.455174 )( 2.6355 , 0.455025 )( 2.636 , 0.454876 )( 2.6365 , 0.454726 )( 2.637 , 0.454577 )( 2.6375 , 0.454428 )( 2.638 , 0.454279 )( 2.6385 , 0.45413 )( 2.639 , 0.453981 )( 2.6395 , 0.453832 )( 2.64 , 0.453812 )( 2.6405 , 0.453884 )( 2.641 , 0.453957 )( 2.6415 , 0.454029 )( 2.642 , 0.454101 )( 2.6425 , 0.454174 )( 2.643 , 0.454246 )( 2.6435 , 0.454318 )( 2.644 , 0.454391 )( 2.6445 , 0.454463 )( 2.645 , 0.454535 )( 2.6455 , 0.454607 )( 2.646 , 0.45468 )( 2.6465 , 0.454752 )( 2.647 , 0.454824 )( 2.6475 , 0.4548 )( 2.648 , 0.454762 )( 2.6485 , 0.454724 )( 2.649 , 0.454686 )( 2.6495 , 0.454648 )( 2.65 , 0.454611 )( 2.6505 , 0.454573 )( 2.651 , 0.454535 )( 2.6515 , 0.454497 )( 2.652 , 0.454459 )( 2.6525 , 0.454421 )( 2.653 , 0.454384 )( 2.6535 , 0.454346 )( 2.654 , 0.454308 )( 2.6545 , 0.45428 )( 2.655 , 0.454301 )( 2.6555 , 0.454321 )( 2.656 , 0.454341 )( 2.6565 , 0.454361 )( 2.657 , 0.454382 )( 2.6575 , 0.454402 )( 2.658 , 0.454422 )( 2.6585 , 0.454431 )( 2.659 , 0.454436 )( 2.6595 , 0.454442 )( 2.66 , 0.454448 )( 2.6605 , 0.454454 )( 2.661 , 0.45446 )( 2.6615 , 0.454466 )( 2.662 , 0.454472 )( 2.6625 , 0.454478 )( 2.663 , 0.454484 )( 2.6635 , 0.45449 )( 2.664 , 0.454495 )( 2.6645 , 0.454501 )( 2.665 , 0.454507 )( 2.6655 , 0.454512 )( 2.666 , 0.454503 )( 2.6665 , 0.454495 )( 2.667 , 0.454486 )( 2.6675 , 0.454478 )( 2.668 , 0.454469 )( 2.6685 , 0.454461 )( 2.669 , 0.454452 )( 2.6695 , 0.454342 )( 2.67 , 0.454199 )( 2.6705 , 0.454057 )( 2.671 , 0.453914 )( 2.6715 , 0.453772 )( 2.672 , 0.45363 )( 2.6725 , 0.453487 )( 2.673 , 0.453345 )( 2.6735 , 0.453202 )( 2.674 , 0.45306 )( 2.6745 , 0.452917 )( 2.675 , 0.452775 )( 2.6755 , 0.452632 )( 2.676 , 0.45249 )( 2.6765 , 0.452389 )( 2.677 , 0.452984 )( 2.6775 , 0.453578 )( 2.678 , 0.454173 )( 2.6785 , 0.454768 )( 2.679 , 0.455362 )( 2.6795 , 0.455957 )( 2.68 , 0.456552 )( 2.6805 , 0.457095 )( 2.681 , 0.457616 )( 2.6815 , 0.458137 )( 2.682 , 0.458659 )( 2.6825 , 0.45918 )( 2.683 , 0.459701 )( 2.6835 , 0.460223 )( 2.684 , 0.460744 )( 2.6845 , 0.461265 )( 2.685 , 0.461787 )( 2.6855 , 0.462308 )( 2.686 , 0.462829 )( 2.6865 , 0.463351 )( 2.687 , 0.463872 )( 2.6875 , 0.464393 )( 2.688 , 0.463314 )( 2.6885 , 0.462231 )( 2.689 , 0.461148 )( 2.6895 , 0.460065 )( 2.69 , 0.458982 )( 2.6905 , 0.457899 )( 2.691 , 0.456816 )( 2.6915 , 0.455991 )( 2.692 , 0.455308 )( 2.6925 , 0.454625 )( 2.693 , 0.453942 )( 2.6935 , 0.45326 )( 2.694 , 0.452577 )( 2.6945 , 0.451894 )( 2.695 , 0.451211 )( 2.6955 , 0.450528 )( 2.696 , 0.449845 )( 2.6965 , 0.449163 )( 2.697 , 0.44848 )( 2.6975 , 0.447797 )( 2.698 , 0.447114 )( 2.6985 , 0.446431 )( 2.699 , 0.447243 )( 2.6995 , 0.448152 )( 2.7 , 0.449061 )( 2.7005 , 0.44997 )( 2.701 , 0.450879 )( 2.7015 , 0.451788 )( 2.702 , 0.452697 )( 2.7025 , 0.453606 )( 2.703 , 0.454515 )( 2.7035 , 0.455424 )( 2.704 , 0.456333 )( 2.7045 , 0.457242 )( 2.705 , 0.458151 )( 2.7055 , 0.45906 )( 2.706 , 0.459969 )( 2.7065 , 0.460878 )( 2.707 , 0.461787 )( 2.7075 , 0.462696 )( 2.708 , 0.463605 )( 2.7085 , 0.464514 )( 2.709 , 0.465423 )( 2.7095 , 0.466332 )( 2.71 , 0.467241 )( 2.7105 , 0.46815 )( 2.711 , 0.469059 )( 2.7115 , 0.469968 )( 2.712 , 0.470877 )( 2.7125 , 0.471786 )( 2.713 , 0.472695 )( 2.7135 , 0.473155 )( 2.714 , 0.473212 )( 2.7145 , 0.47327 )( 2.715 , 0.473327 )( 2.7155 , 0.473385 )( 2.716 , 0.473443 )( 2.7165 , 0.4735 )( 2.717 , 0.473558 )( 2.7175 , 0.473615 )( 2.718 , 0.473673 )( 2.7185 , 0.47373 )( 2.719 , 0.473788 )( 2.7195 , 0.473846 )( 2.72 , 0.473903 )( 2.7205 , 0.473961 )( 2.721 , 0.473456 )( 2.7215 , 0.472829 )( 2.722 , 0.472202 )( 2.7225 , 0.471575 )( 2.723 , 0.470948 )( 2.7235 , 0.47032 )( 2.724 , 0.469693 )( 2.7245 , 0.469066 )( 2.725 , 0.468439 )( 2.7255 , 0.467812 )( 2.726 , 0.467185 )( 2.7265 , 0.466558 )( 2.727 , 0.465931 )( 2.7275 , 0.465304 )( 2.728 , 0.464677 )( 2.7285 , 0.46405 )( 2.729 , 0.463423 )( 2.7295 , 0.462796 )( 2.73 , 0.462169 )( 2.7305 , 0.461542 )( 2.731 , 0.460915 )( 2.7315 , 0.460288 )( 2.732 , 0.45966 )( 2.7325 , 0.459033 )( 2.733 , 0.458406 )( 2.7335 , 0.457779 )( 2.734 , 0.457152 )( 2.7345 , 0.456525 )( 2.735 , 0.455898 )( 2.7355 , 0.455521 )( 2.736 , 0.455505 )( 2.7365 , 0.455488 )( 2.737 , 0.455471 )( 2.7375 , 0.455454 )( 2.738 , 0.455437 )( 2.7385 , 0.455421 )( 2.739 , 0.455404 )( 2.7395 , 0.455387 )( 2.74 , 0.45537 )( 2.7405 , 0.455353 )( 2.741 , 0.455337 )( 2.7415 , 0.45532 )( 2.742 , 0.455303 )( 2.7425 , 0.455286 )( 2.743 , 0.455839 )( 2.7435 , 0.456631 )( 2.744 , 0.457423 )( 2.7445 , 0.458215 )( 2.745 , 0.459007 )( 2.7455 , 0.459799 )( 2.746 , 0.460591 )( 2.7465 , 0.461384 )( 2.747 , 0.462176 )( 2.7475 , 0.462968 )( 2.748 , 0.46376 )( 2.7485 , 0.464552 )( 2.749 , 0.465344 )( 2.7495 , 0.466136 )( 2.75 , 0.466928 )( 2.7505 , 0.46772 )( 2.751 , 0.468512 )( 2.7515 , 0.469304 )( 2.752 , 0.470096 )( 2.7525 , 0.470888 )( 2.753 , 0.471681 )( 2.7535 , 0.472473 )( 2.754 , 0.473265 )( 2.7545 , 0.474057 )( 2.755 , 0.474849 )( 2.7555 , 0.475641 )( 2.756 , 0.476433 )( 2.7565 , 0.477225 )( 2.757 , 0.478017 )( 2.7575 , 0.478424 )( 2.758 , 0.477901 )( 2.7585 , 0.477378 )( 2.759 , 0.476855 )( 2.7595 , 0.476332 )( 2.76 , 0.475809 )( 2.7605 , 0.475286 )( 2.761 , 0.474763 )( 2.7615 , 0.47424 )( 2.762 , 0.473717 )( 2.7625 , 0.473194 )( 2.763 , 0.472671 )( 2.7635 , 0.472148 )( 2.764 , 0.471625 )( 2.7645 , 0.471102 )( 2.765 , 0.470645 )( 2.7655 , 0.470234 )( 2.766 , 0.469824 )( 2.7665 , 0.469413 )( 2.767 , 0.469003 )( 2.7675 , 0.468593 )( 2.768 , 0.468182 )( 2.7685 , 0.467772 )( 2.769 , 0.467361 )( 2.7695 , 0.466951 )( 2.77 , 0.46654 )( 2.7705 , 0.46613 )( 2.771 , 0.46572 )( 2.7715 , 0.465309 )( 2.772 , 0.464899 )( 2.7725 , 0.464488 )( 2.773 , 0.464078 )( 2.7735 , 0.463667 )( 2.774 , 0.463257 )( 2.7745 , 0.462846 )( 2.775 , 0.462436 )( 2.7755 , 0.462026 )( 2.776 , 0.461615 )( 2.7765 , 0.461205 )( 2.777 , 0.460794 )( 2.7775 , 0.460384 )( 2.778 , 0.459973 )( 2.7785 , 0.459563 )( 2.779 , 0.459152 )( 2.7795 , 0.459017 )( 2.78 , 0.460181 )( 2.7805 , 0.461344 )( 2.781 , 0.462507 )( 2.7815 , 0.463671 )( 2.782 , 0.464834 )( 2.7825 , 0.465997 )( 2.783 , 0.46716 )( 2.7835 , 0.468324 )( 2.784 , 0.469487 )( 2.7845 , 0.47065 )( 2.785 , 0.471814 )( 2.7855 , 0.472977 )( 2.786 , 0.47414 )( 2.7865 , 0.475304 )( 2.787 , 0.475676 )( 2.7875 , 0.475153 )( 2.788 , 0.47463 )( 2.7885 , 0.474107 )( 2.789 , 0.473585 )( 2.7895 , 0.473062 )( 2.79 , 0.472539 )( 2.7905 , 0.472016 )( 2.791 , 0.471494 )( 2.7915 , 0.470971 )( 2.792 , 0.470448 )( 2.7925 , 0.469925 )( 2.793 , 0.469402 )( 2.7935 , 0.46888 )( 2.794 , 0.468357 )( 2.7945 , 0.467834 )( 2.795 , 0.467311 )( 2.7955 , 0.466789 )( 2.796 , 0.466266 )( 2.7965 , 0.465743 )( 2.797 , 0.46522 )( 2.7975 , 0.464697 )( 2.798 , 0.464175 )( 2.7985 , 0.463652 )( 2.799 , 0.463129 )( 2.7995 , 0.462606 )( 2.8 , 0.462083 )( 2.8005 , 0.461561 )( 2.801 , 0.461038 )( 2.8015 , 0.460491 )( 2.802 , 0.459552 )( 2.8025 , 0.458612 )( 2.803 , 0.457673 )( 2.8035 , 0.456733 )( 2.804 , 0.455794 )( 2.8045 , 0.454854 )( 2.805 , 0.453915 )( 2.8055 , 0.452975 )( 2.806 , 0.452036 )( 2.8065 , 0.451096 )( 2.807 , 0.450157 )( 2.8075 , 0.449217 )( 2.808 , 0.448278 )( 2.8085 , 0.447339 )( 2.809 , 0.447192 )( 2.8095 , 0.448508 )( 2.81 , 0.449823 )( 2.8105 , 0.451139 )( 2.811 , 0.452455 )( 2.8115 , 0.45377 )( 2.812 , 0.455086 )( 2.8125 , 0.456402 )( 2.813 , 0.457718 )( 2.8135 , 0.459033 )( 2.814 , 0.460349 )( 2.8145 , 0.461665 )( 2.815 , 0.46298 )( 2.8155 , 0.464296 )( 2.816 , 0.465612 )( 2.8165 , 0.466927 )( 2.817 , 0.468243 )( 2.8175 , 0.469559 )( 2.818 , 0.470874 )( 2.8185 , 0.47219 )( 2.819 , 0.473506 )( 2.8195 , 0.474821 )( 2.82 , 0.476137 )( 2.8205 , 0.477453 )( 2.821 , 0.478768 )( 2.8215 , 0.480084 )( 2.822 , 0.4814 )( 2.8225 , 0.482715 )( 2.823 , 0.484031 )( 2.8235 , 0.485347 )( 2.824 , 0.485642 )( 2.8245 , 0.485872 )( 2.825 , 0.486102 )( 2.8255 , 0.486332 )( 2.826 , 0.486562 )( 2.8265 , 0.486792 )( 2.827 , 0.487022 )( 2.8275 , 0.487252 )( 2.828 , 0.487482 )( 2.8285 , 0.487712 )( 2.829 , 0.487942 )( 2.8295 , 0.488172 )( 2.83 , 0.488402 )( 2.8305 , 0.488632 )( 2.831 , 0.488405 )( 2.8315 , 0.486679 )( 2.832 , 0.484953 )( 2.8325 , 0.483227 )( 2.833 , 0.481501 )( 2.8335 , 0.479775 )( 2.834 , 0.478049 )( 2.8345 , 0.476323 )( 2.835 , 0.474597 )( 2.8355 , 0.472871 )( 2.836 , 0.471145 )( 2.8365 , 0.46942 )( 2.837 , 0.467694 )( 2.8375 , 0.465968 )( 2.838 , 0.464242 )( 2.8385 , 0.462516 )( 2.839 , 0.46079 )( 2.8395 , 0.459064 )( 2.84 , 0.457338 )( 2.8405 , 0.455612 )( 2.841 , 0.453886 )( 2.8415 , 0.452161 )( 2.842 , 0.450435 )( 2.8425 , 0.448709 )( 2.843 , 0.446983 )( 2.8435 , 0.445257 )( 2.844 , 0.443531 )( 2.8445 , 0.441805 )( 2.845 , 0.440079 )( 2.8455 , 0.438353 )( 2.846 , 0.438821 )( 2.8465 , 0.439762 )( 2.847 , 0.440702 )( 2.8475 , 0.441643 )( 2.848 , 0.442584 )( 2.8485 , 0.443525 )( 2.849 , 0.444466 )( 2.8495 , 0.445407 )( 2.85 , 0.446347 )( 2.8505 , 0.447288 )( 2.851 , 0.448229 )( 2.8515 , 0.44917 )( 2.852 , 0.450111 )( 2.8525 , 0.451052 )( 2.853 , 0.451743 )( 2.8535 , 0.450545 )( 2.854 , 0.449347 )( 2.8545 , 0.448149 )( 2.855 , 0.446951 )( 2.8555 , 0.445753 )( 2.856 , 0.444555 )( 2.8565 , 0.443357 )( 2.857 , 0.442159 )( 2.8575 , 0.440961 )( 2.858 , 0.439763 )( 2.8585 , 0.438565 )( 2.859 , 0.437368 )( 2.8595 , 0.43617 )( 2.86 , 0.434972 )( 2.8605 , 0.433774 )( 2.861 , 0.432576 )( 2.8615 , 0.431378 )( 2.862 , 0.43018 )( 2.8625 , 0.428982 )( 2.863 , 0.427784 )( 2.8635 , 0.426586 )( 2.864 , 0.425388 )( 2.8645 , 0.42419 )( 2.865 , 0.422992 )( 2.8655 , 0.421794 )( 2.866 , 0.420596 )( 2.8665 , 0.419398 )( 2.867 , 0.4182 )( 2.8675 , 0.417002 )( 2.868 , 0.416616 )( 2.8685 , 0.416569 )( 2.869 , 0.416522 )( 2.8695 , 0.416475 )( 2.87 , 0.416428 )( 2.8705 , 0.416381 )( 2.871 , 0.416335 )( 2.8715 , 0.416288 )( 2.872 , 0.416241 )( 2.8725 , 0.416194 )( 2.873 , 0.416147 )( 2.8735 , 0.4161 )( 2.874 , 0.416053 )( 2.8745 , 0.416006 )( 2.875 , 0.41596 )( 2.8755 , 0.415291 )( 2.876 , 0.414622 )( 2.8765 , 0.413953 )( 2.877 , 0.413284 )( 2.8775 , 0.412615 )( 2.878 , 0.411946 )( 2.8785 , 0.411277 )( 2.879 , 0.410609 )( 2.8795 , 0.40994 )( 2.88 , 0.409271 )( 2.8805 , 0.408602 )( 2.881 , 0.407933 )( 2.8815 , 0.407264 )( 2.882 , 0.406595 )( 2.8825 , 0.405926 )( 2.883 , 0.405257 )( 2.8835 , 0.404588 )( 2.884 , 0.403919 )( 2.8845 , 0.40325 )( 2.885 , 0.402581 )( 2.8855 , 0.401913 )( 2.886 , 0.401244 )( 2.8865 , 0.400575 )( 2.887 , 0.399906 )( 2.8875 , 0.399237 )( 2.888 , 0.398568 )( 2.8885 , 0.397899 )( 2.889 , 0.39723 )( 2.8895 , 0.396561 )( 2.89 , 0.396456 )( 2.8905 , 0.396746 )( 2.891 , 0.397037 )( 2.8915 , 0.397327 )( 2.892 , 0.397618 )( 2.8925 , 0.397908 )( 2.893 , 0.398199 )( 2.8935 , 0.398489 )( 2.894 , 0.39878 )( 2.8945 , 0.39907 )( 2.895 , 0.399361 )( 2.8955 , 0.399651 )( 2.896 , 0.399942 )( 2.8965 , 0.400232 )( 2.897 , 0.400523 )( 2.8975 , 0.399798 )( 2.898 , 0.398937 )( 2.8985 , 0.398076 )( 2.899 , 0.397216 )( 2.8995 , 0.396355 )( 2.9 , 0.395494 )( 2.9005 , 0.394633 )( 2.901 , 0.393772 )( 2.9015 , 0.392912 )( 2.902 , 0.392051 )( 2.9025 , 0.39119 )( 2.903 , 0.390329 )( 2.9035 , 0.389469 )( 2.904 , 0.388608 )( 2.9045 , 0.387747 )( 2.905 , 0.386886 )( 2.9055 , 0.386025 )( 2.906 , 0.385165 )( 2.9065 , 0.384304 )( 2.907 , 0.383443 )( 2.9075 , 0.382582 )( 2.908 , 0.381721 )( 2.9085 , 0.380861 )( 2.909 , 0.38 )( 2.9095 , 0.379139 )( 2.91 , 0.378278 )( 2.9105 , 0.377417 )( 2.911 , 0.376557 )( 2.9115 , 0.375696 )( 2.912 , 0.375147 )( 2.9125 , 0.374948 )( 2.913 , 0.37475 )( 2.9135 , 0.374552 )( 2.914 , 0.374354 )( 2.9145 , 0.374156 )( 2.915 , 0.373958 )( 2.9155 , 0.37376 )( 2.916 , 0.373562 )( 2.9165 , 0.373364 )( 2.917 , 0.373166 )( 2.9175 , 0.372968 )( 2.918 , 0.37277 )( 2.9185 , 0.372572 )( 2.919 , 0.372374 )( 2.9195 , 0.372298 )( 2.92 , 0.37226 )( 2.9205 , 0.372223 )( 2.921 , 0.372185 )( 2.9215 , 0.372147 )( 2.922 , 0.372109 )( 2.9225 , 0.372071 )( 2.923 , 0.372033 )( 2.9235 , 0.371995 )( 2.924 , 0.371957 )( 2.9245 , 0.371919 )( 2.925 , 0.371882 )( 2.9255 , 0.371844 )( 2.926 , 0.371806 )( 2.9265 , 0.371768 )( 2.927 , 0.37173 )( 2.9275 , 0.371692 )( 2.928 , 0.371654 )( 2.9285 , 0.371616 )( 2.929 , 0.371579 )( 2.9295 , 0.371541 )( 2.93 , 0.371503 )( 2.9305 , 0.371465 )( 2.931 , 0.371427 )( 2.9315 , 0.371389 )( 2.932 , 0.371351 )( 2.9325 , 0.371313 )( 2.933 , 0.371276 )( 2.9335 , 0.371238 )( 2.934 , 0.371179 )( 2.9345 , 0.37108 )( 2.935 , 0.370982 )( 2.9355 , 0.370884 )( 2.936 , 0.370786 )( 2.9365 , 0.370688 )( 2.937 , 0.37059 )( 2.9375 , 0.370492 )( 2.938 , 0.370394 )( 2.9385 , 0.370296 )( 2.939 , 0.370198 )( 2.9395 , 0.3701 )( 2.94 , 0.370001 )( 2.9405 , 0.369903 )( 2.941 , 0.369805 )( 2.9415 , 0.369381 )( 2.942 , 0.36878 )( 2.9425 , 0.368178 )( 2.943 , 0.367576 )( 2.9435 , 0.366974 )( 2.944 , 0.366373 )( 2.9445 , 0.365771 )( 2.945 , 0.365169 )( 2.9455 , 0.364567 )( 2.946 , 0.363965 )( 2.9465 , 0.363364 )( 2.947 , 0.362762 )( 2.9475 , 0.36216 )( 2.948 , 0.361558 )( 2.9485 , 0.360957 )( 2.949 , 0.360355 )( 2.9495 , 0.359753 )( 2.95 , 0.359151 )( 2.9505 , 0.358549 )( 2.951 , 0.357948 )( 2.9515 , 0.357346 )( 2.952 , 0.356744 )( 2.9525 , 0.356142 )( 2.953 , 0.355541 )( 2.9535 , 0.354939 )( 2.954 , 0.354337 )( 2.9545 , 0.353735 )( 2.955 , 0.353133 )( 2.9555 , 0.352532 )( 2.956 , 0.352032 )( 2.9565 , 0.351864 )( 2.957 , 0.351697 )( 2.9575 , 0.351529 )( 2.958 , 0.351361 )( 2.9585 , 0.351194 )( 2.959 , 0.351026 )( 2.9595 , 0.350859 )( 2.96 , 0.350691 )( 2.9605 , 0.350523 )( 2.961 , 0.350356 )( 2.9615 , 0.350188 )( 2.962 , 0.350021 )( 2.9625 , 0.349853 )( 2.963 , 0.349685 )( 2.9635 , 0.349725 )( 2.964 , 0.349949 )( 2.9645 , 0.350174 )( 2.965 , 0.350398 )( 2.9655 , 0.350622 )( 2.966 , 0.350847 )( 2.9665 , 0.351071 )( 2.967 , 0.351295 )( 2.9675 , 0.35152 )( 2.968 , 0.351744 )( 2.9685 , 0.351968 )( 2.969 , 0.352193 )( 2.9695 , 0.352417 )( 2.97 , 0.352641 )( 2.9705 , 0.352866 )( 2.971 , 0.35309 )( 2.9715 , 0.353314 )( 2.972 , 0.353539 )( 2.9725 , 0.353763 )( 2.973 , 0.353987 )( 2.9735 , 0.354212 )( 2.974 , 0.354436 )( 2.9745 , 0.35466 )( 2.975 , 0.354885 )( 2.9755 , 0.355109 )( 2.976 , 0.355333 )( 2.9765 , 0.355558 )( 2.977 , 0.355782 )( 2.9775 , 0.356006 )( 2.978 , 0.356225 )( 2.9785 , 0.356396 )( 2.979 , 0.356568 )( 2.9795 , 0.35674 )( 2.98 , 0.356912 )( 2.9805 , 0.357084 )( 2.981 , 0.357255 )( 2.9815 , 0.357427 )( 2.982 , 0.357599 )( 2.9825 , 0.357771 )( 2.983 , 0.357943 )( 2.9835 , 0.358114 )( 2.984 , 0.358286 )( 2.9845 , 0.358458 )( 2.985 , 0.35863 )( 2.9855 , 0.358523 )( 2.986 , 0.358017 )( 2.9865 , 0.357511 )( 2.987 , 0.357005 )( 2.9875 , 0.356499 )( 2.988 , 0.355993 )( 2.9885 , 0.355487 )( 2.989 , 0.354982 )( 2.9895 , 0.354476 )( 2.99 , 0.35397 )( 2.9905 , 0.353464 )( 2.991 , 0.352958 )( 2.9915 , 0.352452 )( 2.992 , 0.351946 )( 2.9925 , 0.351441 )( 2.993 , 0.350935 )( 2.9935 , 0.350429 )( 2.994 , 0.349923 )( 2.9945 , 0.349417 )( 2.995 , 0.348911 )( 2.9955 , 0.348405 )( 2.996 , 0.347899 )( 2.9965 , 0.347394 )( 2.997 , 0.346888 )( 2.9975 , 0.346382 )( 2.998 , 0.345876 )( 2.9985 , 0.34537 )( 2.999 , 0.344864 )( 2.9995 , 0.344358 )( 3.0 , 0.343853 )( 3.0005 , 0.344484 )( 3.001 , 0.345116 )( 3.0015 , 0.345748 )( 3.002 , 0.34638 )( 3.0025 , 0.347011 )( 3.003 , 0.347643 )( 3.0035 , 0.348275 )( 3.004 , 0.348906 )( 3.0045 , 0.349538 )( 3.005 , 0.35017 )( 3.0055 , 0.350802 )( 3.006 , 0.351433 )( 3.0065 , 0.352065 )( 3.007 , 0.352697 )( 3.0075 , 0.35366 )( 3.008 , 0.355417 )( 3.0085 , 0.357174 )( 3.009 , 0.358932 )( 3.0095 , 0.360689 )( 3.01 , 0.362446 )( 3.0105 , 0.364204 )( 3.011 , 0.365961 )( 3.0115 , 0.365916 )( 3.012 , 0.365757 )( 3.0125 , 0.365599 )( 3.013 , 0.365441 )( 3.0135 , 0.365283 )( 3.014 , 0.365125 )( 3.0145 , 0.364967 )( 3.015 , 0.364809 )( 3.0155 , 0.36465 )( 3.016 , 0.364492 )( 3.0165 , 0.364334 )( 3.017 , 0.364176 )( 3.0175 , 0.364018 )( 3.018 , 0.36386 )( 3.0185 , 0.363251 )( 3.019 , 0.361177 )( 3.0195 , 0.359103 )( 3.02 , 0.35703 )( 3.0205 , 0.354956 )( 3.021 , 0.352883 )( 3.0215 , 0.350809 )( 3.022 , 0.348735 )( 3.0225 , 0.347492 )( 3.023 , 0.34636 )( 3.0235 , 0.345228 )( 3.024 , 0.344096 )( 3.0245 , 0.342963 )( 3.025 , 0.341831 )( 3.0255 , 0.340699 )( 3.026 , 0.339567 )( 3.0265 , 0.338434 )( 3.027 , 0.337302 )( 3.0275 , 0.33617 )( 3.028 , 0.335038 )( 3.0285 , 0.333906 )( 3.029 , 0.332773 )( 3.0295 , 0.332176 )( 3.03 , 0.334071 )( 3.0305 , 0.335966 )( 3.031 , 0.337861 )( 3.0315 , 0.339756 )( 3.032 , 0.341652 )( 3.0325 , 0.343547 )( 3.033 , 0.345442 )( 3.0335 , 0.347337 )( 3.034 , 0.349232 )( 3.0345 , 0.351127 )( 3.035 , 0.353023 )( 3.0355 , 0.354918 )( 3.036 , 0.356813 )( 3.0365 , 0.358708 )( 3.037 , 0.360603 )( 3.0375 , 0.362498 )( 3.038 , 0.364393 )( 3.0385 , 0.366289 )( 3.039 , 0.368184 )( 3.0395 , 0.370079 )( 3.04 , 0.371974 )( 3.0405 , 0.373869 )( 3.041 , 0.375764 )( 3.0415 , 0.377659 )( 3.042 , 0.379555 )( 3.0425 , 0.38145 )( 3.043 , 0.383345 )( 3.0435 , 0.38524 )( 3.044 , 0.387135 )( 3.0445 , 0.387586 )( 3.045 , 0.387594 )( 3.0455 , 0.387601 )( 3.046 , 0.387609 )( 3.0465 , 0.387617 )( 3.047 , 0.387624 )( 3.0475 , 0.387632 )( 3.048 , 0.387639 )( 3.0485 , 0.387647 )( 3.049 , 0.387654 )( 3.0495 , 0.387662 )( 3.05 , 0.387669 )( 3.0505 , 0.387677 )( 3.051 , 0.387685 )( 3.0515 , 0.387657 )( 3.052 , 0.387064 )( 3.0525 , 0.386471 )( 3.053 , 0.385878 )( 3.0535 , 0.385286 )( 3.054 , 0.384693 )( 3.0545 , 0.3841 )( 3.055 , 0.383507 )( 3.0555 , 0.384324 )( 3.056 , 0.385728 )( 3.0565 , 0.387131 )( 3.057 , 0.388534 )( 3.0575 , 0.389938 )( 3.058 , 0.391341 )( 3.0585 , 0.392744 )( 3.059 , 0.394147 )( 3.0595 , 0.395551 )( 3.06 , 0.396954 )( 3.0605 , 0.398357 )( 3.061 , 0.399761 )( 3.0615 , 0.401164 )( 3.062 , 0.402567 )( 3.0625 , 0.40397 )( 3.063 , 0.404313 )( 3.0635 , 0.404656 )( 3.064 , 0.404999 )( 3.0645 , 0.405342 )( 3.065 , 0.405685 )( 3.0655 , 0.406027 )( 3.066 , 0.40637 )( 3.0665 , 0.407008 )( 3.067 , 0.407807 )( 3.0675 , 0.408605 )( 3.068 , 0.409404 )( 3.0685 , 0.410202 )( 3.069 , 0.411 )( 3.0695 , 0.411799 )( 3.07 , 0.412597 )( 3.0705 , 0.413396 )( 3.071 , 0.414194 )( 3.0715 , 0.414993 )( 3.072 , 0.415791 )( 3.0725 , 0.41659 )( 3.073 , 0.417388 )( 3.0735 , 0.418187 )( 3.074 , 0.416752 )( 3.0745 , 0.415179 )( 3.075 , 0.413607 )( 3.0755 , 0.412034 )( 3.076 , 0.410461 )( 3.0765 , 0.408888 )( 3.077 , 0.407316 )( 3.0775 , 0.406887 )( 3.078 , 0.407259 )( 3.0785 , 0.407631 )( 3.079 , 0.408002 )( 3.0795 , 0.408374 )( 3.08 , 0.408745 )( 3.0805 , 0.409117 )( 3.081 , 0.409489 )( 3.0815 , 0.40986 )( 3.082 , 0.410232 )( 3.0825 , 0.410603 )( 3.083 , 0.410975 )( 3.0835 , 0.411347 )( 3.084 , 0.411718 )( 3.0845 , 0.41209 )( 3.085 , 0.414173 )( 3.0855 , 0.416484 )( 3.086 , 0.418794 )( 3.0865 , 0.421105 )( 3.087 , 0.423415 )( 3.0875 , 0.425726 )( 3.088 , 0.428036 )( 3.0885 , 0.427618 )( 3.089 , 0.424779 )( 3.0895 , 0.421941 )( 3.09 , 0.419103 )( 3.0905 , 0.416265 )( 3.091 , 0.413427 )( 3.0915 , 0.410588 )( 3.092 , 0.40775 )( 3.0925 , 0.404912 )( 3.093 , 0.402074 )( 3.0935 , 0.399235 )( 3.094 , 0.396397 )( 3.0945 , 0.393559 )( 3.095 , 0.390721 )( 3.0955 , 0.387882 )( 3.096 , 0.38768 )( 3.0965 , 0.388041 )( 3.097 , 0.388401 )( 3.0975 , 0.388761 )( 3.098 , 0.389121 )( 3.0985 , 0.389482 )( 3.099 , 0.389842 )( 3.0995 , 0.390202 )( 3.1 , 0.390562 )( 3.1005 , 0.390923 )( 3.101 , 0.391283 )( 3.1015 , 0.391643 )( 3.102 , 0.392003 )( 3.1025 , 0.392363 )( 3.103 , 0.392724 )( 3.1035 , 0.393084 )( 3.104 , 0.393444 )( 3.1045 , 0.393804 )( 3.105 , 0.394165 )( 3.1055 , 0.394525 )( 3.106 , 0.394885 )( 3.1065 , 0.395245 )( 3.107 , 0.395606 )( 3.1075 , 0.395966 )( 3.108 , 0.396326 )( 3.1085 , 0.396686 )( 3.109 , 0.397047 )( 3.1095 , 0.397407 )( 3.11 , 0.397767 )( 3.1105 , 0.398418 )( 3.111 , 0.399483 )( 3.1115 , 0.400547 )( 3.112 , 0.401612 )( 3.1125 , 0.402677 )( 3.113 , 0.403742 )( 3.1135 , 0.404806 )( 3.114 , 0.405871 )( 3.1145 , 0.406936 )( 3.115 , 0.408001 )( 3.1155 , 0.409065 )( 3.116 , 0.41013 )( 3.1165 , 0.411195 )( 3.117 , 0.412259 )( 3.1175 , 0.413324 )( 3.118 , 0.411918 )( 3.1185 , 0.409486 )( 3.119 , 0.407054 )( 3.1195 , 0.404622 )( 3.12 , 0.40219 )( 3.1205 , 0.399757 )( 3.121 , 0.397325 )( 3.1215 , 0.394893 )( 3.122 , 0.392461 )( 3.1225 , 0.390029 )( 3.123 , 0.387597 )( 3.1235 , 0.385165 )( 3.124 , 0.382733 )( 3.1245 , 0.380301 )( 3.125 , 0.377869 )( 3.1255 , 0.375437 )( 3.126 , 0.373005 )( 3.1265 , 0.370573 )( 3.127 , 0.368141 )( 3.1275 , 0.365709 )( 3.128 , 0.363277 )( 3.1285 , 0.360844 )( 3.129 , 0.358412 )( 3.1295 , 0.35598 )( 3.13 , 0.353548 )( 3.1305 , 0.351116 )( 3.131 , 0.348684 )( 3.1315 , 0.346252 )( 3.132 , 0.34382 )( 3.1325 , 0.341909 )( 3.133 , 0.341245 )( 3.1335 , 0.34058 )( 3.134 , 0.339915 )( 3.1345 , 0.33925 )( 3.135 , 0.338586 )( 3.1355 , 0.337921 )( 3.136 , 0.337256 )( 3.1365 , 0.336592 )( 3.137 , 0.335927 )( 3.1375 , 0.335262 )( 3.138 , 0.334597 )( 3.1385 , 0.333933 )( 3.139 , 0.333268 )( 3.1395 , 0.332603 )( 3.14 , 0.333746 )( 3.1405 , 0.336148 )( 3.141 , 0.338551 )( 3.1415 , 0.340954 )( 3.142 , 0.343356 )( 3.1425 , 0.345759 )( 3.143 , 0.348161 )( 3.1435 , 0.350564 )( 3.144 , 0.352967 )( 3.1445 , 0.355369 )( 3.145 , 0.357772 )( 3.1455 , 0.360174 )( 3.146 , 0.362577 )( 3.1465 , 0.36498 )( 3.147 , 0.367382 )( 3.1475 , 0.369785 )( 3.148 , 0.372188 )( 3.1485 , 0.37459 )( 3.149 , 0.376993 )( 3.1495 , 0.379395 )( 3.15 , 0.381798 )( 3.1505 , 0.384201 )( 3.151 , 0.386603 )( 3.1515 , 0.389006 )( 3.152 , 0.391408 )( 3.1525 , 0.393811 )( 3.153 , 0.396214 )( 3.1535 , 0.398616 )( 3.154 , 0.401019 )( 3.1545 , 0.403156 )( 3.155 , 0.404065 )( 3.1555 , 0.404974 )( 3.156 , 0.405884 )( 3.1565 , 0.406793 )( 3.157 , 0.407702 )( 3.1575 , 0.408611 )( 3.158 , 0.40952 )( 3.1585 , 0.410429 )( 3.159 , 0.411338 )( 3.1595 , 0.412247 )( 3.16 , 0.413156 )( 3.1605 , 0.414065 )( 3.161 , 0.414974 )( 3.1615 , 0.415883 )( 3.162 , 0.415073 )( 3.1625 , 0.412339 )( 3.163 , 0.409604 )( 3.1635 , 0.406869 )( 3.164 , 0.404134 )( 3.1645 , 0.401399 )( 3.165 , 0.398664 )( 3.1655 , 0.395929 )( 3.166 , 0.393194 )( 3.1665 , 0.39046 )( 3.167 , 0.387725 )( 3.1675 , 0.38499 )( 3.168 , 0.382255 )( 3.1685 , 0.37952 )( 3.169 , 0.376785 )( 3.1695 , 0.37405 )( 3.17 , 0.371315 )( 3.1705 , 0.368581 )( 3.171 , 0.365846 )( 3.1715 , 0.363111 )( 3.172 , 0.360376 )( 3.1725 , 0.357641 )( 3.173 , 0.354906 )( 3.1735 , 0.352171 )( 3.174 , 0.349436 )( 3.1745 , 0.346702 )( 3.175 , 0.343967 )( 3.1755 , 0.341232 )( 3.176 , 0.338497 )( 3.1765 , 0.335912 )( 3.177 , 0.335667 )( 3.1775 , 0.335422 )( 3.178 , 0.335178 )( 3.1785 , 0.334933 )( 3.179 , 0.334688 )( 3.1795 , 0.334444 )( 3.18 , 0.334199 )( 3.1805 , 0.333955 )( 3.181 , 0.33371 )( 3.1815 , 0.333465 )( 3.182 , 0.333221 )( 3.1825 , 0.332976 )( 3.183 , 0.332732 )( 3.1835 , 0.332487 )( 3.184 , 0.333736 )( 3.1845 , 0.337709 )( 3.185 , 0.341682 )( 3.1855 , 0.345656 )( 3.186 , 0.349629 )( 3.1865 , 0.353602 )( 3.187 , 0.357575 )( 3.1875 , 0.361548 )( 3.188 , 0.365521 )( 3.1885 , 0.369495 )( 3.189 , 0.373468 )( 3.1895 , 0.377441 )( 3.19 , 0.381414 )( 3.1905 , 0.385387 )( 3.191 , 0.389361 )( 3.1915 , 0.393334 )( 3.192 , 0.397307 )( 3.1925 , 0.40128 )( 3.193 , 0.405253 )( 3.1935 , 0.409226 )( 3.194 , 0.4132 )( 3.1945 , 0.417173 )( 3.195 , 0.421146 )( 3.1955 , 0.425119 )( 3.196 , 0.429092 )( 3.1965 , 0.433065 )( 3.197 , 0.437039 )( 3.1975 , 0.441012 )( 3.198 , 0.444985 )( 3.1985 , 0.448958 )( 3.199 , 0.446632 )( 3.1995 , 0.443922 )( 3.2 , 0.441212 )( 3.2005 , 0.438502 )( 3.201 , 0.435792 )( 3.2015 , 0.433082 )( 3.202 , 0.430372 )( 3.2025 , 0.427662 )( 3.203 , 0.424951 )( 3.2035 , 0.422241 )( 3.204 , 0.419531 )( 3.2045 , 0.416821 )( 3.205 , 0.414111 )( 3.2055 , 0.411401 )( 3.206 , 0.409395 )( 3.2065 , 0.40966 )( 3.207 , 0.409925 )( 3.2075 , 0.41019 )( 3.208 , 0.410456 )( 3.2085 , 0.410721 )( 3.209 , 0.410986 )( 3.2095 , 0.411251 )( 3.21 , 0.411516 )( 3.2105 , 0.411781 )( 3.211 , 0.412046 )( 3.2115 , 0.412312 )( 3.212 , 0.412577 )( 3.2125 , 0.412842 )( 3.213 , 0.413107 )( 3.2135 , 0.413372 )( 3.214 , 0.413637 )( 3.2145 , 0.413903 )( 3.215 , 0.414168 )( 3.2155 , 0.414433 )( 3.216 , 0.414698 )( 3.2165 , 0.414963 )( 3.217 , 0.415228 )( 3.2175 , 0.415493 )( 3.218 , 0.415759 )( 3.2185 , 0.416024 )( 3.219 , 0.416289 )( 3.2195 , 0.416554 )( 3.22 , 0.416819 )( 3.2205 , 0.417084 )( 3.221 , 0.417757 )( 3.2215 , 0.418517 )( 3.222 , 0.419277 )( 3.2225 , 0.420036 )( 3.223 , 0.420796 )( 3.2235 , 0.421555 )( 3.224 , 0.422315 )( 3.2245 , 0.423074 )( 3.225 , 0.423834 )( 3.2255 , 0.424593 )( 3.226 , 0.425353 )( 3.2265 , 0.426112 )( 3.227 , 0.426872 )( 3.2275 , 0.427631 )( 3.228 , 0.428301 )( 3.2285 , 0.428306 )( 3.229 , 0.42831 )( 3.2295 , 0.428315 )( 3.23 , 0.42832 )( 3.2305 , 0.428324 )( 3.231 , 0.428329 )( 3.2315 , 0.428333 )( 3.232 , 0.428338 )( 3.2325 , 0.428343 )( 3.233 , 0.428347 )( 3.2335 , 0.428352 )( 3.234 , 0.428356 )( 3.2345 , 0.428361 )( 3.235 , 0.428366 )( 3.2355 , 0.42837 )( 3.236 , 0.428375 )( 3.2365 , 0.42838 )( 3.237 , 0.428384 )( 3.2375 , 0.428389 )( 3.238 , 0.428393 )( 3.2385 , 0.428398 )( 3.239 , 0.428403 )( 3.2395 , 0.428407 )( 3.24 , 0.428412 )( 3.2405 , 0.428417 )( 3.241 , 0.428421 )( 3.2415 , 0.428426 )( 3.242 , 0.42843 )( 3.2425 , 0.428435 )( 3.243 , 0.427906 )( 3.2435 , 0.427155 )( 3.244 , 0.426405 )( 3.2445 , 0.425655 )( 3.245 , 0.424904 )( 3.2455 , 0.424154 )( 3.246 , 0.423404 )( 3.2465 , 0.422654 )( 3.247 , 0.421903 )( 3.2475 , 0.421153 )( 3.248 , 0.420403 )( 3.2485 , 0.419652 )( 3.249 , 0.418902 )( 3.2495 , 0.418152 )( 3.25 , 0.417403 )( 3.2505 , 0.417364 )( 3.251 , 0.417326 )( 3.2515 , 0.417287 )( 3.252 , 0.417249 )( 3.2525 , 0.41721 )( 3.253 , 0.417171 )( 3.2535 , 0.417133 )( 3.254 , 0.417094 )( 3.2545 , 0.417056 )( 3.255 , 0.417017 )( 3.2555 , 0.416979 )( 3.256 , 0.41694 )( 3.2565 , 0.416902 )( 3.257 , 0.416863 )( 3.2575 , 0.416825 )( 3.258 , 0.416786 )( 3.2585 , 0.416748 )( 3.259 , 0.416709 )( 3.2595 , 0.416671 )( 3.26 , 0.416632 )( 3.2605 , 0.416594 )( 3.261 , 0.416555 )( 3.2615 , 0.416517 )( 3.262 , 0.416478 )( 3.2625 , 0.416439 )( 3.263 , 0.416401 )( 3.2635 , 0.416362 )( 3.264 , 0.416324 )( 3.2645 , 0.416285 )( 3.265 , 0.41653 )( 3.2655 , 0.416971 )( 3.266 , 0.417413 )( 3.2665 , 0.417854 )( 3.267 , 0.418295 )( 3.2675 , 0.418737 )( 3.268 , 0.419178 )( 3.2685 , 0.41962 )( 3.269 , 0.420061 )( 3.2695 , 0.420502 )( 3.27 , 0.420944 )( 3.2705 , 0.421385 )( 3.271 , 0.421826 )( 3.2715 , 0.422268 )( 3.272 , 0.422709 )( 3.2725 , 0.422785 )( 3.273 , 0.422813 )( 3.2735 , 0.42284 )( 3.274 , 0.422868 )( 3.2745 , 0.422896 )( 3.275 , 0.422924 )( 3.2755 , 0.422952 )( 3.276 , 0.42298 )( 3.2765 , 0.423008 )( 3.277 , 0.423035 )( 3.2775 , 0.423063 )( 3.278 , 0.423091 )( 3.2785 , 0.423119 )( 3.279 , 0.423147 )( 3.2795 , 0.423175 )( 3.28 , 0.423203 )( 3.2805 , 0.42323 )( 3.281 , 0.423258 )( 3.2815 , 0.423286 )( 3.282 , 0.423314 )( 3.2825 , 0.423342 )( 3.283 , 0.42337 )( 3.2835 , 0.423397 )( 3.284 , 0.423425 )( 3.2845 , 0.423453 )( 3.285 , 0.423481 )( 3.2855 , 0.423509 )( 3.286 , 0.423537 )( 3.2865 , 0.423565 )( 3.287 , 0.423397 )( 3.2875 , 0.423011 )( 3.288 , 0.422626 )( 3.2885 , 0.42224 )( 3.289 , 0.421854 )( 3.2895 , 0.421469 )( 3.29 , 0.421083 )( 3.2905 , 0.420697 )( 3.291 , 0.420312 )( 3.2915 , 0.419926 )( 3.292 , 0.41954 )( 3.2925 , 0.419155 )( 3.293 , 0.418769 )( 3.2935 , 0.418383 )( 3.294 , 0.417998 )( 3.2945 , 0.41806 )( 3.295 , 0.418259 )( 3.2955 , 0.418457 )( 3.296 , 0.418656 )( 3.2965 , 0.418855 )( 3.297 , 0.419054 )( 3.2975 , 0.419252 )( 3.298 , 0.419451 )( 3.2985 , 0.41965 )( 3.299 , 0.419848 )( 3.2995 , 0.420047 )( 3.3 , 0.420246 )( 3.3005 , 0.420445 )( 3.301 , 0.420643 )( 3.3015 , 0.420842 )( 3.302 , 0.421041 )( 3.3025 , 0.421239 )( 3.303 , 0.421438 )( 3.3035 , 0.421637 )( 3.304 , 0.421836 )( 3.3045 , 0.422034 )( 3.305 , 0.422233 )( 3.3055 , 0.422432 )( 3.306 , 0.42263 )( 3.3065 , 0.422829 )( 3.307 , 0.423028 )( 3.3075 , 0.423227 )( 3.308 , 0.423425 )( 3.3085 , 0.423624 )( 3.309 , 0.423668 )( 3.3095 , 0.423432 )( 3.31 , 0.423195 )( 3.3105 , 0.422959 )( 3.311 , 0.422723 )( 3.3115 , 0.422486 )( 3.312 , 0.42225 )( 3.3125 , 0.422013 )( 3.313 , 0.421777 )( 3.3135 , 0.421541 )( 3.314 , 0.421304 )( 3.3145 , 0.421068 )( 3.315 , 0.420831 )( 3.3155 , 0.420595 )( 3.316 , 0.420358 )( 3.3165 , 0.420293 )( 3.317 , 0.420319 )( 3.3175 , 0.420345 )( 3.318 , 0.420372 )( 3.3185 , 0.420398 )( 3.319 , 0.420424 )( 3.3195 , 0.42045 )( 3.32 , 0.420477 )( 3.3205 , 0.420503 )( 3.321 , 0.420529 )( 3.3215 , 0.420556 )( 3.322 , 0.420582 )( 3.3225 , 0.420608 )( 3.323 , 0.420635 )( 3.3235 , 0.420661 )( 3.324 , 0.420687 )( 3.3245 , 0.420714 )( 3.325 , 0.42074 )( 3.3255 , 0.420766 )( 3.326 , 0.420792 )( 3.3265 , 0.420819 )( 3.327 , 0.420845 )( 3.3275 , 0.420871 )( 3.328 , 0.420898 )( 3.3285 , 0.420924 )( 3.329 , 0.42095 )( 3.3295 , 0.420977 )( 3.33 , 0.421003 )( 3.3305 , 0.421029 )( 3.331 , 0.421118 )( 3.3315 , 0.421407 )( 3.332 , 0.421696 )( 3.3325 , 0.421985 )( 3.333 , 0.422274 )( 3.3335 , 0.422563 )( 3.334 , 0.422852 )( 3.3345 , 0.423141 )( 3.335 , 0.42343 )( 3.3355 , 0.423719 )( 3.336 , 0.424008 )( 3.3365 , 0.424297 )( 3.337 , 0.424586 )( 3.3375 , 0.424875 )( 3.338 , 0.425164 )( 3.3385 , 0.42518 )( 3.339 , 0.424954 )( 3.3395 , 0.424729 )( 3.34 , 0.424503 )( 3.3405 , 0.424278 )( 3.341 , 0.424052 )( 3.3415 , 0.423827 )( 3.342 , 0.423601 )( 3.3425 , 0.423376 )( 3.343 , 0.42315 )( 3.3435 , 0.422924 )( 3.344 , 0.422699 )( 3.3445 , 0.422473 )( 3.345 , 0.422248 )( 3.3455 , 0.422022 )( 3.346 , 0.421797 )( 3.3465 , 0.421571 )( 3.347 , 0.421346 )( 3.3475 , 0.42112 )( 3.348 , 0.420895 )( 3.3485 , 0.420669 )( 3.349 , 0.420444 )( 3.3495 , 0.420218 )( 3.35 , 0.419992 )( 3.3505 , 0.419767 )( 3.351 , 0.419541 )( 3.3515 , 0.419316 )( 3.352 , 0.41909 )( 3.3525 , 0.418865 )( 3.353 , 0.418672 )( 3.3535 , 0.418724 )( 3.354 , 0.418776 )( 3.3545 , 0.418828 )( 3.355 , 0.41888 )( 3.3555 , 0.418931 )( 3.356 , 0.418983 )( 3.3565 , 0.419035 )( 3.357 , 0.419087 )( 3.3575 , 0.419138 )( 3.358 , 0.41919 )( 3.3585 , 0.419242 )( 3.359 , 0.419294 )( 3.3595 , 0.419345 )( 3.36 , 0.419397 )( 3.3605 , 0.419629 )( 3.361 , 0.420116 )( 3.3615 , 0.420603 )( 3.362 , 0.42109 )( 3.3625 , 0.421577 )( 3.363 , 0.422064 )( 3.3635 , 0.422551 )( 3.364 , 0.423038 )( 3.3645 , 0.423525 )( 3.365 , 0.424012 )( 3.3655 , 0.424499 )( 3.366 , 0.424986 )( 3.3665 , 0.425473 )( 3.367 , 0.42596 )( 3.3675 , 0.426447 )( 3.368 , 0.426933 )( 3.3685 , 0.42742 )( 3.369 , 0.427907 )( 3.3695 , 0.428394 )( 3.37 , 0.428881 )( 3.3705 , 0.429368 )( 3.371 , 0.429855 )( 3.3715 , 0.430342 )( 3.372 , 0.430829 )( 3.3725 , 0.431316 )( 3.373 , 0.431803 )( 3.3735 , 0.43229 )( 3.374 , 0.432777 )( 3.3745 , 0.433264 )( 3.375 , 0.433749 )( 3.3755 , 0.433565 )( 3.376 , 0.43338 )( 3.3765 , 0.433196 )( 3.377 , 0.433012 )( 3.3775 , 0.432827 )( 3.378 , 0.432643 )( 3.3785 , 0.432459 )( 3.379 , 0.432274 )( 3.3795 , 0.43209 )( 3.38 , 0.431906 )( 3.3805 , 0.431721 )( 3.381 , 0.431537 )( 3.3815 , 0.431353 )( 3.382 , 0.431168 )( 3.3825 , 0.4303 )( 3.383 , 0.427808 )( 3.3835 , 0.425316 )( 3.384 , 0.422824 )( 3.3845 , 0.420332 )( 3.385 , 0.41784 )( 3.3855 , 0.415348 )( 3.386 , 0.412856 )( 3.3865 , 0.413128 )( 3.387 , 0.413566 )( 3.3875 , 0.414003 )( 3.388 , 0.41444 )( 3.3885 , 0.414877 )( 3.389 , 0.415314 )( 3.3895 , 0.415751 )( 3.39 , 0.416189 )( 3.3905 , 0.416626 )( 3.391 , 0.417063 )( 3.3915 , 0.4175 )( 3.392 , 0.417937 )( 3.3925 , 0.418374 )( 3.393 , 0.418811 )( 3.3935 , 0.419797 )( 3.394 , 0.422538 )( 3.3945 , 0.42528 )( 3.395 , 0.428021 )( 3.3955 , 0.430763 )( 3.396 , 0.433504 )( 3.3965 , 0.436245 )( 3.397 , 0.438987 )( 3.3975 , 0.438663 )( 3.398 , 0.437941 )( 3.3985 , 0.437219 )( 3.399 , 0.436497 )( 3.3995 , 0.435775 )( 3.4 , 0.435053 )( 3.4005 , 0.434331 )( 3.401 , 0.433609 )( 3.4015 , 0.432887 )( 3.402 , 0.432164 )( 3.4025 , 0.431442 )( 3.403 , 0.43072 )( 3.4035 , 0.429998 )( 3.404 , 0.429276 )( 3.4045 , 0.428386 )( 3.405 , 0.426726 )( 3.4055 , 0.425067 )( 3.406 , 0.423407 )( 3.4065 , 0.421747 )( 3.407 , 0.420088 )( 3.4075 , 0.418428 )( 3.408 , 0.416768 )( 3.4085 , 0.418293 )( 3.409 , 0.420487 )( 3.4095 , 0.422681 )( 3.41 , 0.424824 )( 3.4105 , 0.426673 )( 3.411 , 0.428523 )( 3.4115 , 0.430372 )( 3.412 , 0.432221 )( 3.4125 , 0.43407 )( 3.413 , 0.43592 )( 3.4135 , 0.437769 )( 3.414 , 0.439893 )( 3.4145 , 0.442087 )( 3.415 , 0.444282 )( 3.4155 , 0.446222 )( 3.416 , 0.44631 )( 3.4165 , 0.446397 )( 3.417 , 0.446484 )( 3.4175 , 0.446572 )( 3.418 , 0.446659 )( 3.4185 , 0.446747 )( 3.419 , 0.446834 )( 3.4195 , 0.444889 )( 3.42 , 0.442327 )( 3.4205 , 0.439765 )( 3.421 , 0.437203 )( 3.4215 , 0.434641 )( 3.422 , 0.43208 )( 3.4225 , 0.429518 )( 3.423 , 0.426956 )( 3.4235 , 0.424394 )( 3.424 , 0.421833 )( 3.4245 , 0.419271 )( 3.425 , 0.416709 )( 3.4255 , 0.414147 )( 3.426 , 0.411586 )( 3.4265 , 0.409198 )( 3.427 , 0.409453 )( 3.4275 , 0.409709 )( 3.428 , 0.409965 )( 3.4285 , 0.41022 )( 3.429 , 0.410476 )( 3.4295 , 0.410732 )( 3.43 , 0.410987 )( 3.4305 , 0.411243 )( 3.431 , 0.411499 )( 3.4315 , 0.411754 )( 3.432 , 0.41201 )( 3.4325 , 0.412266 )( 3.433 , 0.412521 )( 3.4335 , 0.412777 )( 3.434 , 0.413033 )( 3.4345 , 0.413289 )( 3.435 , 0.413544 )( 3.4355 , 0.4138 )( 3.436 , 0.414056 )( 3.4365 , 0.414311 )( 3.437 , 0.414567 )( 3.4375 , 0.414823 )( 3.438 , 0.415078 )( 3.4385 , 0.415334 )( 3.439 , 0.41559 )( 3.4395 , 0.415845 )( 3.44 , 0.416101 )( 3.4405 , 0.416357 )( 3.441 , 0.416612 )( 3.4415 , 0.416714 )( 3.442 , 0.416733 )( 3.4425 , 0.416751 )( 3.443 , 0.41677 )( 3.4435 , 0.416789 )( 3.444 , 0.416807 )( 3.4445 , 0.416826 )( 3.445 , 0.416845 )( 3.4455 , 0.416863 )( 3.446 , 0.416882 )( 3.4465 , 0.416901 )( 3.447 , 0.416919 )( 3.4475 , 0.416938 )( 3.448 , 0.416957 )( 3.4485 , 0.416976 )( 3.449 , 0.416761 )( 3.4495 , 0.416532 )( 3.45 , 0.416304 )( 3.4505 , 0.416076 )( 3.451 , 0.415847 )( 3.4515 , 0.415619 )( 3.452 , 0.41539 )( 3.4525 , 0.415162 )( 3.453 , 0.414933 )( 3.4535 , 0.414705 )( 3.454 , 0.414477 )( 3.4545 , 0.414248 )( 3.455 , 0.41402 )( 3.4555 , 0.413791 )( 3.456 , 0.413563 )( 3.4565 , 0.413334 )( 3.457 , 0.413106 )( 3.4575 , 0.412878 )( 3.458 , 0.412649 )( 3.4585 , 0.412421 )( 3.459 , 0.412192 )( 3.4595 , 0.411964 )( 3.46 , 0.411735 )( 3.4605 , 0.411507 )( 3.461 , 0.411279 )( 3.4615 , 0.41105 )( 3.462 , 0.410822 )( 3.4625 , 0.410593 )( 3.463 , 0.410365 )( 3.4635 , 0.410243 )( 3.464 , 0.410214 )( 3.4645 , 0.410185 )( 3.465 , 0.410156 )( 3.4655 , 0.410127 )( 3.466 , 0.410098 )( 3.4665 , 0.410068 )( 3.467 , 0.410039 )( 3.4675 , 0.41001 )( 3.468 , 0.409981 )( 3.4685 , 0.409952 )( 3.469 , 0.409923 )( 3.4695 , 0.409894 )( 3.47 , 0.409865 )( 3.4705 , 0.409836 )( 3.471 , 0.409836 )( 3.4715 , 0.409842 )( 3.472 , 0.409848 )( 3.4725 , 0.409854 )( 3.473 , 0.40986 )( 3.4735 , 0.409866 )( 3.474 , 0.409872 )( 3.4745 , 0.409878 )( 3.475 , 0.409884 )( 3.4755 , 0.40989 )( 3.476 , 0.409896 )( 3.4765 , 0.409902 )( 3.477 , 0.409908 )( 3.4775 , 0.409914 )( 3.478 , 0.40992 )( 3.4785 , 0.409926 )( 3.479 , 0.409932 )( 3.4795 , 0.409938 )( 3.48 , 0.409944 )( 3.4805 , 0.40995 )( 3.481 , 0.409956 )( 3.4815 , 0.409962 )( 3.482 , 0.409968 )( 3.4825 , 0.409974 )( 3.483 , 0.40998 )( 3.4835 , 0.409986 )( 3.484 , 0.409992 )( 3.4845 , 0.409998 )( 3.485 , 0.410004 )( 3.4855 , 0.409981 )( 3.486 , 0.409916 )( 3.4865 , 0.409851 )( 3.487 , 0.409787 )( 3.4875 , 0.409722 )( 3.488 , 0.409658 )( 3.4885 , 0.409593 )( 3.489 , 0.409529 )( 3.4895 , 0.409464 )( 3.49 , 0.409399 )( 3.4905 , 0.409335 )( 3.491 , 0.40927 )( 3.4915 , 0.409206 )( 3.492 , 0.409141 )( 3.4925 , 0.409077 )( 3.493 , 0.409219 )( 3.4935 , 0.409447 )( 3.494 , 0.409675 )( 3.4945 , 0.409903 )( 3.495 , 0.410131 )( 3.4955 , 0.410359 )( 3.496 , 0.410586 )( 3.4965 , 0.410814 )( 3.497 , 0.411042 )( 3.4975 , 0.41127 )( 3.498 , 0.411498 )( 3.4985 , 0.411726 )( 3.499 , 0.411954 )( 3.4995 , 0.412181 )( 3.5 , 0.412409 )( 3.5005 , 0.412637 )( 3.501 , 0.412865 )( 3.5015 , 0.413093 )( 3.502 , 0.413321 )( 3.5025 , 0.413548 )( 3.503 , 0.413776 )( 3.5035 , 0.414004 )( 3.504 , 0.414232 )( 3.5045 , 0.41446 )( 3.505 , 0.414688 )( 3.5055 , 0.414915 )( 3.506 , 0.415143 )( 3.5065 , 0.415371 )( 3.507 , 0.415599 )( 3.5075 , 0.41576 )( 3.508 , 0.415762 )( 3.5085 , 0.415765 )( 3.509 , 0.415767 )( 3.5095 , 0.41577 )( 3.51 , 0.415772 )( 3.5105 , 0.415775 )( 3.511 , 0.415777 )( 3.5115 , 0.41578 )( 3.512 , 0.415783 )( 3.5125 , 0.415785 )( 3.513 , 0.415788 )( 3.5135 , 0.41579 )( 3.514 , 0.415793 )( 3.5145 , 0.415795 )( 3.515 , 0.415482 )( 3.5155 , 0.414952 )( 3.516 , 0.414421 )( 3.5165 , 0.41389 )( 3.517 , 0.41336 )( 3.5175 , 0.412829 )( 3.518 , 0.412298 )( 3.5185 , 0.411768 )( 3.519 , 0.411237 )( 3.5195 , 0.410706 )( 3.52 , 0.410176 )( 3.5205 , 0.409645 )( 3.521 , 0.409114 )( 3.5215 , 0.408584 )( 3.522 , 0.408053 )( 3.5225 , 0.407522 )( 3.523 , 0.406992 )( 3.5235 , 0.406461 )( 3.524 , 0.40593 )( 3.5245 , 0.4054 )( 3.525 , 0.404869 )( 3.5255 , 0.404338 )( 3.526 , 0.403808 )( 3.5265 , 0.403277 )( 3.527 , 0.402746 )( 3.5275 , 0.402216 )( 3.528 , 0.401685 )( 3.5285 , 0.401154 )( 3.529 , 0.400624 )( 3.5295 , 0.400255 )( 3.53 , 0.400626 )( 3.5305 , 0.400997 )( 3.531 , 0.401368 )( 3.5315 , 0.401739 )( 3.532 , 0.402109 )( 3.5325 , 0.40248 )( 3.533 , 0.402851 )( 3.5335 , 0.403222 )( 3.534 , 0.403593 )( 3.5345 , 0.403963 )( 3.535 , 0.404334 )( 3.5355 , 0.404705 )( 3.536 , 0.405076 )( 3.5365 , 0.405447 )( 3.537 , 0.405725 )( 3.5375 , 0.405901 )( 3.538 , 0.406078 )( 3.5385 , 0.406254 )( 3.539 , 0.40643 )( 3.5395 , 0.406606 )( 3.54 , 0.406782 )( 3.5405 , 0.406936 )( 3.541 , 0.406928 )( 3.5415 , 0.406921 )( 3.542 , 0.406913 )( 3.5425 , 0.406905 )( 3.543 , 0.406898 )( 3.5435 , 0.40689 )( 3.544 , 0.406882 )( 3.5445 , 0.406875 )( 3.545 , 0.406867 )( 3.5455 , 0.406859 )( 3.546 , 0.406852 )( 3.5465 , 0.406844 )( 3.547 , 0.406836 )( 3.5475 , 0.406829 )( 3.548 , 0.406745 )( 3.5485 , 0.406553 )( 3.549 , 0.406362 )( 3.5495 , 0.40617 )( 3.55 , 0.405979 )( 3.5505 , 0.405787 )( 3.551 , 0.405596 )( 3.5515 , 0.405391 )( 3.552 , 0.404986 )( 3.5525 , 0.404581 )( 3.553 , 0.404177 )( 3.5535 , 0.403772 )( 3.554 , 0.403368 )( 3.5545 , 0.402963 )( 3.555 , 0.402558 )( 3.5555 , 0.402154 )( 3.556 , 0.401749 )( 3.5565 , 0.401345 )( 3.557 , 0.40094 )( 3.5575 , 0.400535 )( 3.558 , 0.400131 )( 3.5585 , 0.399726 )( 3.559 , 0.399694 )( 3.5595 , 0.400335 )( 3.56 , 0.400975 )( 3.5605 , 0.401615 )( 3.561 , 0.402256 )( 3.5615 , 0.402896 )( 3.562 , 0.403536 )( 3.5625 , 0.404178 )( 3.563 , 0.405196 )( 3.5635 , 0.406213 )( 3.564 , 0.407231 )( 3.5645 , 0.408248 )( 3.565 , 0.409266 )( 3.5655 , 0.410283 )( 3.566 , 0.411301 )( 3.5665 , 0.412318 )( 3.567 , 0.413336 )( 3.5675 , 0.414353 )( 3.568 , 0.415371 )( 3.5685 , 0.416388 )( 3.569 , 0.417406 )( 3.5695 , 0.418423 )( 3.57 , 0.418753 )( 3.5705 , 0.417462 )( 3.571 , 0.416171 )( 3.5715 , 0.41488 )( 3.572 , 0.413589 )( 3.5725 , 0.412298 )( 3.573 , 0.411007 )( 3.5735 , 0.409716 )( 3.574 , 0.410217 )( 3.5745 , 0.410823 )( 3.575 , 0.411429 )( 3.5755 , 0.412035 )( 3.576 , 0.412641 )( 3.5765 , 0.413247 )( 3.577 , 0.413853 )( 3.5775 , 0.414459 )( 3.578 , 0.415065 )( 3.5785 , 0.415671 )( 3.579 , 0.416277 )( 3.5795 , 0.416883 )( 3.58 , 0.417489 )( 3.5805 , 0.418095 )( 3.581 , 0.418714 )( 3.5815 , 0.419376 )( 3.582 , 0.420037 )( 3.5825 , 0.420698 )( 3.583 , 0.421359 )( 3.5835 , 0.42202 )( 3.584 , 0.422681 )( 3.5845 , 0.423343 )( 3.585 , 0.422885 )( 3.5855 , 0.422283 )( 3.586 , 0.421681 )( 3.5865 , 0.421151 )( 3.587 , 0.420893 )( 3.5875 , 0.420635 )( 3.588 , 0.420377 )( 3.5885 , 0.420119 )( 3.589 , 0.419861 )( 3.5895 , 0.419603 )( 3.59 , 0.419345 )( 3.5905 , 0.418792 )( 3.591 , 0.418191 )( 3.5915 , 0.417589 )( 3.592 , 0.416976 )( 3.5925 , 0.416312 )( 3.593 , 0.415649 )( 3.5935 , 0.414985 )( 3.594 , 0.414321 )( 3.5945 , 0.413658 )( 3.595 , 0.412994 )( 3.5955 , 0.41233 )( 3.596 , 0.412662 )( 3.5965 , 0.4132 )( 3.597 , 0.413739 )( 3.5975 , 0.414278 )( 3.598 , 0.414817 )( 3.5985 , 0.415356 )( 3.599 , 0.415894 )( 3.5995 , 0.416433 )( 3.6 , 0.416972 )( 3.6005 , 0.417511 )( 3.601 , 0.41805 )( 3.6015 , 0.418588 )( 3.602 , 0.419127 )( 3.6025 , 0.419666 )( 3.603 , 0.420127 )( 3.6035 , 0.420025 )( 3.604 , 0.419924 )( 3.6045 , 0.419822 )( 3.605 , 0.419721 )( 3.6055 , 0.419619 )( 3.606 , 0.419518 )( 3.6065 , 0.419416 )( 3.607 , 0.418639 )( 3.6075 , 0.417658 )( 3.608 , 0.416677 )( 3.6085 , 0.415696 )( 3.609 , 0.414715 )( 3.6095 , 0.413734 )( 3.61 , 0.412753 )( 3.6105 , 0.411772 )( 3.611 , 0.410791 )( 3.6115 , 0.40981 )( 3.612 , 0.408829 )( 3.6125 , 0.407848 )( 3.613 , 0.406867 )( 3.6135 , 0.405886 )( 3.614 , 0.405034 )( 3.6145 , 0.406096 )( 3.615 , 0.407157 )( 3.6155 , 0.408219 )( 3.616 , 0.409281 )( 3.6165 , 0.410343 )( 3.617 , 0.411405 )( 3.6175 , 0.412466 )( 3.618 , 0.412295 )( 3.6185 , 0.41162 )( 3.619 , 0.410944 )( 3.6195 , 0.410269 )( 3.62 , 0.409594 )( 3.6205 , 0.408918 )( 3.621 , 0.408243 )( 3.6215 , 0.407568 )( 3.622 , 0.406892 )( 3.6225 , 0.406217 )( 3.623 , 0.405542 )( 3.6235 , 0.404866 )( 3.624 , 0.404191 )( 3.6245 , 0.403516 )( 3.625 , 0.402845 )( 3.6255 , 0.403284 )( 3.626 , 0.403723 )( 3.6265 , 0.404161 )( 3.627 , 0.4046 )( 3.6275 , 0.405039 )( 3.628 , 0.405478 )( 3.6285 , 0.405916 )( 3.629 , 0.406035 )( 3.6295 , 0.405982 )( 3.63 , 0.405929 )( 3.6305 , 0.405876 )( 3.631 , 0.405824 )( 3.6315 , 0.405771 )( 3.632 , 0.405718 )( 3.6325 , 0.405665 )( 3.633 , 0.405612 )( 3.6335 , 0.405559 )( 3.634 , 0.405506 )( 3.6345 , 0.405453 )( 3.635 , 0.405401 )( 3.6355 , 0.405348 )( 3.636 , 0.405295 )( 3.6365 , 0.404777 )( 3.637 , 0.404233 )( 3.6375 , 0.403688 )( 3.638 , 0.403144 )( 3.6385 , 0.402599 )( 3.639 , 0.402055 )( 3.6395 , 0.40151 )( 3.64 , 0.401532 )( 3.6405 , 0.401944 )( 3.641 , 0.402356 )( 3.6415 , 0.402768 )( 3.642 , 0.40318 )( 3.6425 , 0.403591 )( 3.643 , 0.404003 )( 3.6435 , 0.404415 )( 3.644 , 0.404827 )( 3.6445 , 0.405239 )( 3.645 , 0.405651 )( 3.6455 , 0.406062 )( 3.646 , 0.406474 )( 3.6465 , 0.406886 )( 3.647 , 0.407298 )( 3.6475 , 0.407145 )( 3.648 , 0.406919 )( 3.6485 , 0.406694 )( 3.649 , 0.406469 )( 3.6495 , 0.406244 )( 3.65 , 0.406018 )( 3.6505 , 0.405793 )( 3.651 , 0.405568 )( 3.6515 , 0.405342 )( 3.652 , 0.405117 )( 3.6525 , 0.404892 )( 3.653 , 0.404666 )( 3.6535 , 0.404441 )( 3.654 , 0.404216 )( 3.6545 , 0.40399 )( 3.655 , 0.403765 )( 3.6555 , 0.40354 )( 3.656 , 0.403314 )( 3.6565 , 0.403089 )( 3.657 , 0.402864 )( 3.6575 , 0.402638 )( 3.658 , 0.402413 )( 3.6585 , 0.402188 )( 3.659 , 0.401962 )( 3.6595 , 0.401737 )( 3.66 , 0.401512 )( 3.6605 , 0.401286 )( 3.661 , 0.401061 )( 3.6615 , 0.400836 )( 3.662 , 0.400813 )( 3.6625 , 0.401015 )( 3.663 , 0.401217 )( 3.6635 , 0.401419 )( 3.664 , 0.40162 )( 3.6645 , 0.401822 )( 3.665 , 0.402024 )( 3.6655 , 0.402225 )( 3.666 , 0.402427 )( 3.6665 , 0.402629 )( 3.667 , 0.402831 )( 3.6675 , 0.403032 )( 3.668 , 0.403234 )( 3.6685 , 0.403436 )( 3.669 , 0.403638 )( 3.6695 , 0.403589 )( 3.67 , 0.403464 )( 3.6705 , 0.40334 )( 3.671 , 0.403216 )( 3.6715 , 0.403092 )( 3.672 , 0.402968 )( 3.6725 , 0.402844 )( 3.673 , 0.402719 )( 3.6735 , 0.402595 )( 3.674 , 0.402471 )( 3.6745 , 0.402347 )( 3.675 , 0.402223 )( 3.6755 , 0.402099 )( 3.676 , 0.401975 )( 3.6765 , 0.40185 )( 3.677 , 0.401726 )( 3.6775 , 0.401602 )( 3.678 , 0.401478 )( 3.6785 , 0.401354 )( 3.679 , 0.40123 )( 3.6795 , 0.401105 )( 3.68 , 0.400981 )( 3.6805 , 0.400857 )( 3.681 , 0.400733 )( 3.6815 , 0.400609 )( 3.682 , 0.400485 )( 3.6825 , 0.40036 )( 3.683 , 0.400236 )( 3.6835 , 0.400112 )( 3.684 , 0.400019 )( 3.6845 , 0.399981 )( 3.685 , 0.399943 )( 3.6855 , 0.399905 )( 3.686 , 0.399867 )( 3.6865 , 0.399829 )( 3.687 , 0.399791 )( 3.6875 , 0.399753 )( 3.688 , 0.399715 )( 3.6885 , 0.399677 )( 3.689 , 0.399639 )( 3.6895 , 0.399601 )( 3.69 , 0.399563 )( 3.6905 , 0.399525 )( 3.691 , 0.399487 )( 3.6915 , 0.399738 )( 3.692 , 0.400145 )( 3.6925 , 0.400552 )( 3.693 , 0.400959 )( 3.6935 , 0.401366 )( 3.694 , 0.401773 )( 3.6945 , 0.40218 )( 3.695 , 0.402587 )( 3.6955 , 0.402994 )( 3.696 , 0.403401 )( 3.6965 , 0.403808 )( 3.697 , 0.404215 )( 3.6975 , 0.404622 )( 3.698 , 0.405029 )( 3.6985 , 0.405436 )( 3.699 , 0.405843 )( 3.6995 , 0.40625 )( 3.7 , 0.406657 )( 3.7005 , 0.407064 )( 3.701 , 0.407471 )( 3.7015 , 0.407878 )( 3.702 , 0.408285 )( 3.7025 , 0.408692 )( 3.703 , 0.409099 )( 3.7035 , 0.409506 )( 3.704 , 0.409913 )( 3.7045 , 0.41032 )( 3.705 , 0.410727 )( 3.7055 , 0.411134 )( 3.706 , 0.411373 )( 3.7065 , 0.411083 )( 3.707 , 0.410792 )( 3.7075 , 0.410501 )( 3.708 , 0.410211 )( 3.7085 , 0.40992 )( 3.709 , 0.409629 )( 3.7095 , 0.409339 )( 3.71 , 0.409048 )( 3.7105 , 0.408757 )( 3.711 , 0.408467 )( 3.7115 , 0.408176 )( 3.712 , 0.407885 )( 3.7125 , 0.407595 )( 3.713 , 0.407304 )( 3.7135 , 0.406928 )( 3.714 , 0.406477 )( 3.7145 , 0.406027 )( 3.715 , 0.405576 )( 3.7155 , 0.405126 )( 3.716 , 0.404675 )( 3.7165 , 0.404224 )( 3.717 , 0.403774 )( 3.7175 , 0.403323 )( 3.718 , 0.402873 )( 3.7185 , 0.402422 )( 3.719 , 0.401971 )( 3.7195 , 0.401521 )( 3.72 , 0.40107 )( 3.7205 , 0.40062 )( 3.721 , 0.400169 )( 3.7215 , 0.399718 )( 3.722 , 0.399268 )( 3.7225 , 0.398817 )( 3.723 , 0.398367 )( 3.7235 , 0.397916 )( 3.724 , 0.397465 )( 3.7245 , 0.397015 )( 3.725 , 0.396564 )( 3.7255 , 0.396114 )( 3.726 , 0.395663 )( 3.7265 , 0.395212 )( 3.727 , 0.394762 )( 3.7275 , 0.394311 )( 3.728 , 0.393866 )( 3.7285 , 0.393459 )( 3.729 , 0.393052 )( 3.7295 , 0.392645 )( 3.73 , 0.392238 )( 3.7305 , 0.391831 )( 3.731 , 0.391424 )( 3.7315 , 0.391017 )( 3.732 , 0.39061 )( 3.7325 , 0.390203 )( 3.733 , 0.389796 )( 3.7335 , 0.389389 )( 3.734 , 0.388982 )( 3.7345 , 0.388575 )( 3.735 , 0.388168 )( 3.7355 , 0.388074 )( 3.736 , 0.38842 )( 3.7365 , 0.388766 )( 3.737 , 0.389111 )( 3.7375 , 0.389457 )( 3.738 , 0.389803 )( 3.7385 , 0.390148 )( 3.739 , 0.390494 )( 3.7395 , 0.390839 )( 3.74 , 0.391185 )( 3.7405 , 0.391531 )( 3.741 , 0.391876 )( 3.7415 , 0.392222 )( 3.742 , 0.392568 )( 3.7425 , 0.392913 )( 3.743 , 0.393259 )( 3.7435 , 0.393605 )( 3.744 , 0.39395 )( 3.7445 , 0.394296 )( 3.745 , 0.394642 )( 3.7455 , 0.394987 )( 3.746 , 0.395333 )( 3.7465 , 0.395679 )( 3.747 , 0.396024 )( 3.7475 , 0.39637 )( 3.748 , 0.396716 )( 3.7485 , 0.397061 )( 3.749 , 0.397407 )( 3.7495 , 0.397753 )( 3.75 , 0.398102 )( 3.7505 , 0.399299 )( 3.751 , 0.400497 )( 3.7515 , 0.401694 )( 3.752 , 0.402891 )( 3.7525 , 0.404088 )( 3.753 , 0.405285 )( 3.7535 , 0.406482 )( 3.754 , 0.407679 )( 3.7545 , 0.408876 )( 3.755 , 0.410073 )( 3.7555 , 0.41127 )( 3.756 , 0.412467 )( 3.7565 , 0.413664 )( 3.757 , 0.414861 )( 3.7575 , 0.415417 )( 3.758 , 0.41447 )( 3.7585 , 0.413524 )( 3.759 , 0.412577 )( 3.7595 , 0.411631 )( 3.76 , 0.410684 )( 3.7605 , 0.409738 )( 3.761 , 0.408791 )( 3.7615 , 0.407845 )( 3.762 , 0.406898 )( 3.7625 , 0.405951 )( 3.763 , 0.405005 )( 3.7635 , 0.404058 )( 3.764 , 0.403112 )( 3.7645 , 0.402165 )( 3.765 , 0.401219 )( 3.7655 , 0.400272 )( 3.766 , 0.399326 )( 3.7665 , 0.398379 )( 3.767 , 0.397433 )( 3.7675 , 0.396486 )( 3.768 , 0.395539 )( 3.7685 , 0.394593 )( 3.769 , 0.393646 )( 3.7695 , 0.3927 )( 3.77 , 0.391753 )( 3.7705 , 0.390807 )( 3.771 , 0.38986 )( 3.7715 , 0.388914 )( 3.772 , 0.387967 )( 3.7725 , 0.387962 )( 3.773 , 0.388076 )( 3.7735 , 0.38819 )( 3.774 , 0.388305 )( 3.7745 , 0.388419 )( 3.775 , 0.388533 )( 3.7755 , 0.388647 )( 3.776 , 0.388762 )( 3.7765 , 0.388876 )( 3.777 , 0.38899 )( 3.7775 , 0.389104 )( 3.778 , 0.389219 )( 3.7785 , 0.389333 )( 3.779 , 0.389447 )( 3.7795 , 0.389335 )( 3.78 , 0.388206 )( 3.7805 , 0.387076 )( 3.781 , 0.385946 )( 3.7815 , 0.384816 )( 3.782 , 0.383687 )( 3.7825 , 0.382557 )( 3.783 , 0.381427 )( 3.7835 , 0.380297 )( 3.784 , 0.379167 )( 3.7845 , 0.378038 )( 3.785 , 0.376908 )( 3.7855 , 0.375778 )( 3.786 , 0.374648 )( 3.7865 , 0.373519 )( 3.787 , 0.372389 )( 3.7875 , 0.371259 )( 3.788 , 0.370129 )( 3.7885 , 0.369 )( 3.789 , 0.36787 )( 3.7895 , 0.36674 )( 3.79 , 0.36561 )( 3.7905 , 0.36448 )( 3.791 , 0.363351 )( 3.7915 , 0.362221 )( 3.792 , 0.361091 )( 3.7925 , 0.359961 )( 3.793 , 0.358832 )( 3.7935 , 0.357702 )( 3.794 , 0.356572 )( 3.7945 , 0.356333 )( 3.795 , 0.356361 )( 3.7955 , 0.356388 )( 3.796 , 0.356415 )( 3.7965 , 0.356442 )( 3.797 , 0.35647 )( 3.7975 , 0.356497 )( 3.798 , 0.356524 )( 3.7985 , 0.356552 )( 3.799 , 0.356579 )( 3.7995 , 0.356606 )( 3.8 , 0.356633 )( 3.8005 , 0.356661 )( 3.801 , 0.356688 )( 3.8015 , 0.35669 )( 3.802 , 0.35633 )( 3.8025 , 0.35597 )( 3.803 , 0.355611 )( 3.8035 , 0.355251 )( 3.804 , 0.354891 )( 3.8045 , 0.354531 )( 3.805 , 0.354171 )( 3.8055 , 0.353811 )( 3.806 , 0.353451 )( 3.8065 , 0.353091 )( 3.807 , 0.352731 )( 3.8075 , 0.352371 )( 3.808 , 0.352011 )( 3.8085 , 0.351651 )( 3.809 , 0.351291 )( 3.8095 , 0.350931 )( 3.81 , 0.350572 )( 3.8105 , 0.350212 )( 3.811 , 0.349852 )( 3.8115 , 0.349492 )( 3.812 , 0.349132 )( 3.8125 , 0.348772 )( 3.813 , 0.348412 )( 3.8135 , 0.348052 )( 3.814 , 0.347692 )( 3.8145 , 0.347332 )( 3.815 , 0.346972 )( 3.8155 , 0.346612 )( 3.816 , 0.346252 )( 3.8165 , 0.346042 )( 3.817 , 0.345912 )( 3.8175 , 0.345782 )( 3.818 , 0.345652 )( 3.8185 , 0.345522 )( 3.819 , 0.345392 )( 3.8195 , 0.345262 )( 3.82 , 0.345132 )( 3.8205 , 0.345001 )( 3.821 , 0.344871 )( 3.8215 , 0.344741 )( 3.822 , 0.344611 )( 3.8225 , 0.344481 )( 3.823 , 0.344351 )( 3.8235 , 0.344221 )( 3.824 , 0.34455 )( 3.8245 , 0.344905 )( 3.825 , 0.34526 )( 3.8255 , 0.345616 )( 3.826 , 0.345971 )( 3.8265 , 0.346326 )( 3.827 , 0.346681 )( 3.8275 , 0.347036 )( 3.828 , 0.347391 )( 3.8285 , 0.347747 )( 3.829 , 0.348102 )( 3.8295 , 0.348457 )( 3.83 , 0.348812 )( 3.8305 , 0.349167 )( 3.831 , 0.349523 )( 3.8315 , 0.349878 )( 3.832 , 0.350233 )( 3.8325 , 0.350588 )( 3.833 , 0.350943 )( 3.8335 , 0.351298 )( 3.834 , 0.351654 )( 3.8345 , 0.352009 )( 3.835 , 0.352364 )( 3.8355 , 0.352719 )( 3.836 , 0.353074 )( 3.8365 , 0.353429 )( 3.837 , 0.353785 )( 3.8375 , 0.35414 )( 3.838 , 0.354495 )( 3.8385 , 0.354625 )( 3.839 , 0.354559 )( 3.8395 , 0.354493 )( 3.84 , 0.354428 )( 3.8405 , 0.354362 )( 3.841 , 0.354296 )( 3.8415 , 0.35423 )( 3.842 , 0.354164 )( 3.8425 , 0.354099 )( 3.843 , 0.354033 )( 3.8435 , 0.353967 )( 3.844 , 0.353901 )( 3.8445 , 0.353835 )( 3.845 , 0.35377 )( 3.8455 , 0.353704 )( 3.846 , 0.353396 )( 3.8465 , 0.353039 )( 3.847 , 0.352681 )( 3.8475 , 0.352324 )( 3.848 , 0.351966 )( 3.8485 , 0.351609 )( 3.849 , 0.351251 )( 3.8495 , 0.350894 )( 3.85 , 0.350536 )( 3.8505 , 0.350179 )( 3.851 , 0.349822 )( 3.8515 , 0.349464 )( 3.852 , 0.349107 )( 3.8525 , 0.348749 )( 3.853 , 0.348392 )( 3.8535 , 0.348034 )( 3.854 , 0.347677 )( 3.8545 , 0.347319 )( 3.855 , 0.346962 )( 3.8555 , 0.346604 )( 3.856 , 0.346247 )( 3.8565 , 0.345889 )( 3.857 , 0.345532 )( 3.8575 , 0.345174 )( 3.858 , 0.344817 )( 3.8585 , 0.344459 )( 3.859 , 0.344102 )( 3.8595 , 0.343745 )( 3.86 , 0.343387 )( 3.8605 , 0.343156 )( 3.861 , 0.343101 )( 3.8615 , 0.343046 )( 3.862 , 0.342991 )( 3.8625 , 0.342937 )( 3.863 , 0.342882 )( 3.8635 , 0.342827 )( 3.864 , 0.342772 )( 3.8645 , 0.342717 )( 3.865 , 0.342662 )( 3.8655 , 0.342608 )( 3.866 , 0.342553 )( 3.8665 , 0.342498 )( 3.867 , 0.342443 )( 3.8675 , 0.342388 )( 3.868 , 0.342576 )( 3.8685 , 0.342863 )( 3.869 , 0.34315 )( 3.8695 , 0.343436 )( 3.87 , 0.343723 )( 3.8705 , 0.344009 )( 3.871 , 0.344296 )( 3.8715 , 0.344582 )( 3.872 , 0.344869 )( 3.8725 , 0.345155 )( 3.873 , 0.345442 )( 3.8735 , 0.345729 )( 3.874 , 0.346015 )( 3.8745 , 0.346302 )( 3.875 , 0.346588 )( 3.8755 , 0.346875 )( 3.876 , 0.347161 )( 3.8765 , 0.347448 )( 3.877 , 0.347734 )( 3.8775 , 0.348021 )( 3.878 , 0.348307 )( 3.8785 , 0.348594 )( 3.879 , 0.348881 )( 3.8795 , 0.349167 )( 3.88 , 0.349454 )( 3.8805 , 0.34974 )( 3.881 , 0.350027 )( 3.8815 , 0.350313 )( 3.882 , 0.3506 )( 3.8825 , 0.350762 )( 3.883 , 0.350633 )( 3.8835 , 0.350503 )( 3.884 , 0.350374 )( 3.8845 , 0.350245 )( 3.885 , 0.350116 )( 3.8855 , 0.349987 )( 3.886 , 0.349858 )( 3.8865 , 0.349729 )( 3.887 , 0.3496 )( 3.8875 , 0.349471 )( 3.888 , 0.349341 )( 3.8885 , 0.349212 )( 3.889 , 0.349083 )( 3.8895 , 0.348954 )( 3.89 , 0.348759 )( 3.8905 , 0.348519 )( 3.891 , 0.34828 )( 3.8915 , 0.34804 )( 3.892 , 0.3478 )( 3.8925 , 0.34756 )( 3.893 , 0.34732 )( 3.8935 , 0.34708 )( 3.894 , 0.34684 )( 3.8945 , 0.346601 )( 3.895 , 0.346361 )( 3.8955 , 0.346121 )( 3.896 , 0.345881 )( 3.8965 , 0.345641 )( 3.897 , 0.345401 )( 3.8975 , 0.345161 )( 3.898 , 0.344922 )( 3.8985 , 0.344682 )( 3.899 , 0.344442 )( 3.8995 , 0.344202 )( 3.9 , 0.343962 )( 3.9005 , 0.343722 )( 3.901 , 0.343483 )( 3.9015 , 0.343243 )( 3.902 , 0.343003 )( 3.9025 , 0.342763 )( 3.903 , 0.342523 )( 3.9035 , 0.342283 )( 3.904 , 0.342043 )( 3.9045 , 0.341861 )( 3.905 , 0.341938 )( 3.9055 , 0.342014 )( 3.906 , 0.342091 )( 3.9065 , 0.342167 )( 3.907 , 0.342244 )( 3.9075 , 0.34232 )( 3.908 , 0.342397 )( 3.9085 , 0.342474 )( 3.909 , 0.34255 )( 3.9095 , 0.342627 )( 3.91 , 0.342703 )( 3.9105 , 0.34278 )( 3.911 , 0.342856 )( 3.9115 , 0.342933 )( 3.912 , 0.342952 )( 3.9125 , 0.342907 )( 3.913 , 0.342863 )( 3.9135 , 0.342818 )( 3.914 , 0.342774 )( 3.9145 , 0.342729 )( 3.915 , 0.342685 )( 3.9155 , 0.34264 )( 3.916 , 0.342596 )( 3.9165 , 0.342551 )( 3.917 , 0.342507 )( 3.9175 , 0.342462 )( 3.918 , 0.342418 )( 3.9185 , 0.342373 )( 3.919 , 0.342329 )( 3.9195 , 0.342284 )( 3.92 , 0.34224 )( 3.9205 , 0.342196 )( 3.921 , 0.342151 )( 3.9215 , 0.342107 )( 3.922 , 0.342062 )( 3.9225 , 0.342018 )( 3.923 , 0.341973 )( 3.9235 , 0.341929 )( 3.924 , 0.341884 )( 3.9245 , 0.34184 )( 3.925 , 0.341795 )( 3.9255 , 0.341751 )( 3.926 , 0.341706 )( 3.9265 , 0.341654 )( 3.927 , 0.341484 )( 3.9275 , 0.341315 )( 3.928 , 0.341145 )( 3.9285 , 0.340976 )( 3.929 , 0.340806 )( 3.9295 , 0.340637 )( 3.93 , 0.340468 )( 3.9305 , 0.340298 )( 3.931 , 0.340129 )( 3.9315 , 0.339959 )( 3.932 , 0.33979 )( 3.9325 , 0.33962 )( 3.933 , 0.339451 )( 3.9335 , 0.339281 )( 3.934 , 0.339247 )( 3.9345 , 0.339455 )( 3.935 , 0.339662 )( 3.9355 , 0.339869 )( 3.936 , 0.340077 )( 3.9365 , 0.340284 )( 3.937 , 0.340492 )( 3.9375 , 0.340699 )( 3.938 , 0.340907 )( 3.9385 , 0.341114 )( 3.939 , 0.341321 )( 3.9395 , 0.341529 )( 3.94 , 0.341736 )( 3.9405 , 0.341944 )( 3.941 , 0.342151 )( 3.9415 , 0.342358 )( 3.942 , 0.342566 )( 3.9425 , 0.342773 )( 3.943 , 0.342981 )( 3.9435 , 0.343188 )( 3.944 , 0.343396 )( 3.9445 , 0.343603 )( 3.945 , 0.34381 )( 3.9455 , 0.344018 )( 3.946 , 0.344225 )( 3.9465 , 0.344433 )( 3.947 , 0.34464 )( 3.9475 , 0.344847 )( 3.948 , 0.345055 )( 3.9485 , 0.345262 )( 3.949 , 0.345225 )( 3.9495 , 0.345174 )( 3.95 , 0.345123 )( 3.9505 , 0.345072 )( 3.951 , 0.345021 )( 3.9515 , 0.34497 )( 3.952 , 0.344919 )( 3.9525 , 0.344868 )( 3.953 , 0.344817 )( 3.9535 , 0.344766 )( 3.954 , 0.344715 )( 3.9545 , 0.344664 )( 3.955 , 0.344613 )( 3.9555 , 0.344562 )( 3.956 , 0.344405 )( 3.9565 , 0.343918 )( 3.957 , 0.34343 )( 3.9575 , 0.342943 )( 3.958 , 0.342455 )( 3.9585 , 0.341968 )( 3.959 , 0.34148 )( 3.9595 , 0.340992 )( 3.96 , 0.340505 )( 3.9605 , 0.340017 )( 3.961 , 0.33953 )( 3.9615 , 0.339042 )( 3.962 , 0.338555 )( 3.9625 , 0.338067 )( 3.963 , 0.33758 )( 3.9635 , 0.337092 )( 3.964 , 0.336604 )( 3.9645 , 0.336117 )( 3.965 , 0.335629 )( 3.9655 , 0.335142 )( 3.966 , 0.334654 )( 3.9665 , 0.334167 )( 3.967 , 0.333679 )( 3.9675 , 0.333192 )( 3.968 , 0.332704 )( 3.9685 , 0.332217 )( 3.969 , 0.331729 )( 3.9695 , 0.331241 )( 3.97 , 0.330754 )( 3.9705 , 0.330266 )( 3.971 , 0.330814 )( 3.9715 , 0.331573 )( 3.972 , 0.332332 )( 3.9725 , 0.333091 )( 3.973 , 0.333851 )( 3.9735 , 0.33461 )( 3.974 , 0.335369 )( 3.9745 , 0.336128 )( 3.975 , 0.336888 )( 3.9755 , 0.337647 )( 3.976 , 0.338406 )( 3.9765 , 0.339165 )( 3.977 , 0.339925 )( 3.9775 , 0.340684 )( 3.978 , 0.341355 )( 3.9785 , 0.341403 )( 3.979 , 0.34145 )( 3.9795 , 0.341498 )( 3.98 , 0.341546 )( 3.9805 , 0.341593 )( 3.981 , 0.341641 )( 3.9815 , 0.341689 )( 3.982 , 0.341736 )( 3.9825 , 0.341784 )( 3.983 , 0.341832 )( 3.9835 , 0.341879 )( 3.984 , 0.341927 )( 3.9845 , 0.341975 )( 3.985 , 0.342022 )( 3.9855 , 0.34207 )( 3.986 , 0.342118 )( 3.9865 , 0.342165 )( 3.987 , 0.342213 )( 3.9875 , 0.342261 )( 3.988 , 0.342308 )( 3.9885 , 0.342356 )( 3.989 , 0.342404 )( 3.9895 , 0.342451 )( 3.99 , 0.342499 )( 3.9905 , 0.342547 )( 3.991 , 0.342594 )( 3.9915 , 0.342642 )( 3.992 , 0.34269 )( 3.9925 , 0.342737 )( 3.993 , 0.342096 )( 3.9935 , 0.341177 )( 3.994 , 0.340258 )( 3.9945 , 0.339339 )( 3.995 , 0.33842 )( 3.9955 , 0.337501 )( 3.996 , 0.336581 )( 3.9965 , 0.335662 )( 3.997 , 0.334743 )( 3.9975 , 0.333824 )( 3.998 , 0.332905 )( 3.9985 , 0.331986 )( 3.999 , 0.331067 )( 3.9995 , 0.330148 )( 4.0 , 0.329247 )( 4.0005 , 0.331162 )( 4.001 , 0.333076 )( 4.0015 , 0.334991 )( 4.002 , 0.336905 )( 4.0025 , 0.338819 )( 4.003 , 0.340734 )( 4.0035 , 0.342648 )( 4.004 , 0.343289 )( 4.0045 , 0.343254 )( 4.005 , 0.34322 )( 4.0055 , 0.343185 )( 4.006 , 0.343151 )( 4.0065 , 0.343116 )( 4.007 , 0.343082 )( 4.0075 , 0.343048 )( 4.008 , 0.343013 )( 4.0085 , 0.342979 )( 4.009 , 0.342944 )( 4.0095 , 0.34291 )( 4.01 , 0.342876 )( 4.0105 , 0.342841 )( 4.011 , 0.342807 )( 4.0115 , 0.340925 )( 4.012 , 0.338942 )( 4.0125 , 0.336958 )( 4.013 , 0.334975 )( 4.0135 , 0.332992 )( 4.014 , 0.331009 )( 4.0145 , 0.329025 )( 4.015 , 0.328504 )( 4.0155 , 0.328976 )( 4.016 , 0.329449 )( 4.0165 , 0.329922 )( 4.017 , 0.330395 )( 4.0175 , 0.330868 )( 4.018 , 0.331341 )( 4.0185 , 0.331813 )( 4.019 , 0.332286 )( 4.0195 , 0.332759 )( 4.02 , 0.333232 )( 4.0205 , 0.333705 )( 4.021 , 0.334177 )( 4.0215 , 0.33465 )( 4.022 , 0.335123 )( 4.0225 , 0.335635 )( 4.023 , 0.336153 )( 4.0235 , 0.33667 )( 4.024 , 0.337187 )( 4.0245 , 0.337705 )( 4.025 , 0.338222 )( 4.0255 , 0.338739 )( 4.026 , 0.339256 )( 4.0265 , 0.339774 )( 4.027 , 0.340291 )( 4.0275 , 0.340808 )( 4.028 , 0.341325 )( 4.0285 , 0.341843 )( 4.029 , 0.34236 )( 4.0295 , 0.342877 )( 4.03 , 0.343394 )( 4.0305 , 0.343912 )( 4.031 , 0.344429 )( 4.0315 , 0.344946 )( 4.032 , 0.345463 )( 4.0325 , 0.345981 )( 4.033 , 0.346498 )( 4.0335 , 0.347015 )( 4.034 , 0.347532 )( 4.0345 , 0.34805 )( 4.035 , 0.348567 )( 4.0355 , 0.349084 )( 4.036 , 0.349601 )( 4.0365 , 0.350119 )( 4.037 , 0.350562 )( 4.0375 , 0.350923 )( 4.038 , 0.351285 )( 4.0385 , 0.351647 )( 4.039 , 0.352008 )( 4.0395 , 0.35237 )( 4.04 , 0.352732 )( 4.0405 , 0.353094 )( 4.041 , 0.353455 )( 4.0415 , 0.353817 )( 4.042 , 0.354179 )( 4.0425 , 0.35454 )( 4.043 , 0.354902 )( 4.0435 , 0.355264 )( 4.044 , 0.355626 )( 4.0445 , 0.355192 )( 4.045 , 0.354522 )( 4.0455 , 0.353853 )( 4.046 , 0.353184 )( 4.0465 , 0.352515 )( 4.047 , 0.351846 )( 4.0475 , 0.351176 )( 4.048 , 0.350507 )( 4.0485 , 0.349838 )( 4.049 , 0.349169 )( 4.0495 , 0.348499 )( 4.05 , 0.34783 )( 4.0505 , 0.347161 )( 4.051 , 0.346492 )( 4.0515 , 0.345823 )( 4.052 , 0.345153 )( 4.0525 , 0.344484 )( 4.053 , 0.343815 )( 4.0535 , 0.343146 )( 4.054 , 0.342476 )( 4.0545 , 0.341807 )( 4.055 , 0.341138 )( 4.0555 , 0.340469 )( 4.056 , 0.339799 )( 4.0565 , 0.33913 )( 4.057 , 0.338461 )( 4.0575 , 0.337792 )( 4.058 , 0.337123 )( 4.0585 , 0.336453 )( 4.059 , 0.335901 )( 4.0595 , 0.335557 )( 4.06 , 0.335212 )( 4.0605 , 0.334868 )( 4.061 , 0.334523 )( 4.0615 , 0.334179 )( 4.062 , 0.333835 )( 4.0625 , 0.33349 )( 4.063 , 0.333146 )( 4.0635 , 0.332801 )( 4.064 , 0.332457 )( 4.0645 , 0.332113 )( 4.065 , 0.331768 )( 4.0655 , 0.331424 )( 4.066 , 0.331079 )( 4.0665 , 0.330735 )( 4.067 , 0.330391 )( 4.0675 , 0.330046 )( 4.068 , 0.329702 )( 4.0685 , 0.329357 )( 4.069 , 0.329013 )( 4.0695 , 0.328669 )( 4.07 , 0.328324 )( 4.0705 , 0.32798 )( 4.071 , 0.327636 )( 4.0715 , 0.327291 )( 4.072 , 0.326947 )( 4.0725 , 0.326602 )( 4.073 , 0.326258 )( 4.0735 , 0.325914 )( 4.074 , 0.325894 )( 4.0745 , 0.325892 )( 4.075 , 0.325891 )( 4.0755 , 0.325889 )( 4.076 , 0.325887 )( 4.0765 , 0.325886 )( 4.077 , 0.325884 )( 4.0775 , 0.325882 )( 4.078 , 0.32588 )( 4.0785 , 0.325879 )( 4.079 , 0.325877 )( 4.0795 , 0.325875 )( 4.08 , 0.325874 )( 4.0805 , 0.325872 )( 4.081 , 0.325772 )( 4.0815 , 0.325363 )( 4.082 , 0.324955 )( 4.0825 , 0.324546 )( 4.083 , 0.324138 )( 4.0835 , 0.323729 )( 4.084 , 0.32332 )( 4.0845 , 0.322912 )( 4.085 , 0.322503 )( 4.0855 , 0.322095 )( 4.086 , 0.321686 )( 4.0865 , 0.321278 )( 4.087 , 0.320869 )( 4.0875 , 0.32046 )( 4.088 , 0.320052 )( 4.0885 , 0.319643 )( 4.089 , 0.319235 )( 4.0895 , 0.318826 )( 4.09 , 0.318418 )( 4.0905 , 0.318009 )( 4.091 , 0.3176 )( 4.0915 , 0.317192 )( 4.092 , 0.316783 )( 4.0925 , 0.316375 )( 4.093 , 0.315966 )( 4.0935 , 0.315557 )( 4.094 , 0.315149 )( 4.0945 , 0.31474 )( 4.095 , 0.314332 )( 4.0955 , 0.313923 )( 4.096 , 0.313687 )( 4.0965 , 0.313486 )( 4.097 , 0.313285 )( 4.0975 , 0.313084 )( 4.098 , 0.312883 )( 4.0985 , 0.312682 )( 4.099 , 0.312482 )( 4.0995 , 0.312281 )( 4.1 , 0.31208 )( 4.1005 , 0.311879 )( 4.101 , 0.311678 )( 4.1015 , 0.311477 )( 4.102 , 0.311276 )( 4.1025 , 0.311075 )( 4.103 , 0.31089 )( 4.1035 , 0.310814 )( 4.104 , 0.310739 )( 4.1045 , 0.310663 )( 4.105 , 0.310587 )( 4.1055 , 0.310512 )( 4.106 , 0.310436 )( 4.1065 , 0.31036 )( 4.107 , 0.310285 )( 4.1075 , 0.310209 )( 4.108 , 0.310134 )( 4.1085 , 0.310058 )( 4.109 , 0.309982 )( 4.1095 , 0.309907 )( 4.11 , 0.309831 )( 4.1105 , 0.309755 )( 4.111 , 0.30968 )( 4.1115 , 0.309604 )( 4.112 , 0.309529 )( 4.1125 , 0.309453 )( 4.113 , 0.309377 )( 4.1135 , 0.309302 )( 4.114 , 0.309226 )( 4.1145 , 0.30915 )( 4.115 , 0.309075 )( 4.1155 , 0.308999 )( 4.116 , 0.308923 )( 4.1165 , 0.308848 )( 4.117 , 0.308772 )( 4.1175 , 0.308697 )( 4.118 , 0.308611 )( 4.1185 , 0.308521 )( 4.119 , 0.308431 )( 4.1195 , 0.308341 )( 4.12 , 0.308251 )( 4.1205 , 0.308161 )( 4.121 , 0.308071 )( 4.1215 , 0.307981 )( 4.122 , 0.307891 )( 4.1225 , 0.307801 )( 4.123 , 0.307711 )( 4.1235 , 0.307621 )( 4.124 , 0.307531 )( 4.1245 , 0.307441 )( 4.125 , 0.30735 )( 4.1255 , 0.307121 )( 4.126 , 0.306891 )( 4.1265 , 0.306661 )( 4.127 , 0.306432 )( 4.1275 , 0.306202 )( 4.128 , 0.305972 )( 4.1285 , 0.305743 )( 4.129 , 0.305513 )( 4.1295 , 0.305283 )( 4.13 , 0.305053 )( 4.1305 , 0.304824 )( 4.131 , 0.304594 )( 4.1315 , 0.304364 )( 4.132 , 0.304135 )( 4.1325 , 0.303905 )( 4.133 , 0.303675 )( 4.1335 , 0.303446 )( 4.134 , 0.303216 )( 4.1345 , 0.302986 )( 4.135 , 0.302756 )( 4.1355 , 0.302527 )( 4.136 , 0.302297 )( 4.1365 , 0.302067 )( 4.137 , 0.301838 )( 4.1375 , 0.301608 )( 4.138 , 0.301378 )( 4.1385 , 0.301149 )( 4.139 , 0.300919 )( 4.1395 , 0.300689 )( 4.14 , 0.300656 )( 4.1405 , 0.300758 )( 4.141 , 0.30086 )( 4.1415 , 0.300962 )( 4.142 , 0.301064 )( 4.1425 , 0.301166 )( 4.143 , 0.301267 )( 4.1435 , 0.301369 )( 4.144 , 0.301471 )( 4.1445 , 0.301573 )( 4.145 , 0.301675 )( 4.1455 , 0.301777 )( 4.146 , 0.301879 )( 4.1465 , 0.30198 )( 4.147 , 0.302082 )( 4.1475 , 0.301939 )( 4.148 , 0.301765 )( 4.1485 , 0.30159 )( 4.149 , 0.301416 )( 4.1495 , 0.301241 )( 4.15 , 0.301067 )( 4.1505 , 0.300892 )( 4.151 , 0.300718 )( 4.1515 , 0.300543 )( 4.152 , 0.300369 )( 4.1525 , 0.300195 )( 4.153 , 0.30002 )( 4.1535 , 0.299846 )( 4.154 , 0.299671 )( 4.1545 , 0.299497 )( 4.155 , 0.299322 )( 4.1555 , 0.299148 )( 4.156 , 0.298974 )( 4.1565 , 0.298799 )( 4.157 , 0.298625 )( 4.1575 , 0.29845 )( 4.158 , 0.298276 )( 4.1585 , 0.298101 )( 4.159 , 0.297927 )( 4.1595 , 0.297752 )( 4.16 , 0.297578 )( 4.1605 , 0.297404 )( 4.161 , 0.297229 )( 4.1615 , 0.297055 )( 4.162 , 0.296914 )( 4.1625 , 0.296811 )( 4.163 , 0.296707 )( 4.1635 , 0.296604 )( 4.164 , 0.2965 )( 4.1645 , 0.296397 )( 4.165 , 0.296294 )( 4.1655 , 0.29619 )( 4.166 , 0.296087 )( 4.1665 , 0.295983 )( 4.167 , 0.29588 )( 4.1675 , 0.295776 )( 4.168 , 0.295673 )( 4.1685 , 0.29557 )( 4.169 , 0.295466 )( 4.1695 , 0.295412 )( 4.17 , 0.295373 )( 4.1705 , 0.295333 )( 4.171 , 0.295294 )( 4.1715 , 0.295254 )( 4.172 , 0.295215 )( 4.1725 , 0.295175 )( 4.173 , 0.295136 )( 4.1735 , 0.295096 )( 4.174 , 0.295057 )( 4.1745 , 0.295017 )( 4.175 , 0.294978 )( 4.1755 , 0.294938 )( 4.176 , 0.294899 )( 4.1765 , 0.294859 )( 4.177 , 0.29482 )( 4.1775 , 0.294781 )( 4.178 , 0.294741 )( 4.1785 , 0.294702 )( 4.179 , 0.294662 )( 4.1795 , 0.294623 )( 4.18 , 0.294583 )( 4.1805 , 0.294544 )( 4.181 , 0.294504 )( 4.1815 , 0.294465 )( 4.182 , 0.294425 )( 4.1825 , 0.294386 )( 4.183 , 0.294346 )( 4.1835 , 0.294307 )( 4.184 , 0.294161 )( 4.1845 , 0.293825 )( 4.185 , 0.293489 )( 4.1855 , 0.293153 )( 4.186 , 0.292817 )( 4.1865 , 0.292481 )( 4.187 , 0.292144 )( 4.1875 , 0.291808 )( 4.188 , 0.291472 )( 4.1885 , 0.291136 )( 4.189 , 0.2908 )( 4.1895 , 0.290464 )( 4.19 , 0.290128 )( 4.1905 , 0.289791 )( 4.191 , 0.289455 )( 4.1915 , 0.28951 )( 4.192 , 0.289775 )( 4.1925 , 0.290039 )( 4.193 , 0.290304 )( 4.1935 , 0.290568 )( 4.194 , 0.290833 )( 4.1945 , 0.291097 )( 4.195 , 0.291362 )( 4.1955 , 0.291626 )( 4.196 , 0.291891 )( 4.1965 , 0.292155 )( 4.197 , 0.29242 )( 4.1975 , 0.292684 )( 4.198 , 0.292949 )( 4.1985 , 0.293213 )( 4.199 , 0.293478 )( 4.1995 , 0.293742 )( 4.2 , 0.294007 )( 4.2005 , 0.294271 )( 4.201 , 0.294536 )( 4.2015 , 0.2948 )( 4.202 , 0.295065 )( 4.2025 , 0.295329 )( 4.203 , 0.295594 )( 4.2035 , 0.295858 )( 4.204 , 0.296123 )( 4.2045 , 0.296387 )( 4.205 , 0.296652 )( 4.2055 , 0.296916 )( 4.206 , 0.297045 )( 4.2065 , 0.296741 )( 4.207 , 0.296436 )( 4.2075 , 0.296132 )( 4.208 , 0.295827 )( 4.2085 , 0.295523 )( 4.209 , 0.295219 )( 4.2095 , 0.294914 )( 4.21 , 0.29461 )( 4.2105 , 0.294305 )( 4.211 , 0.294001 )( 4.2115 , 0.293697 )( 4.212 , 0.293392 )( 4.2125 , 0.293088 )( 4.213 , 0.292784 )( 4.2135 , 0.292668 )( 4.214 , 0.292716 )( 4.2145 , 0.292765 )( 4.215 , 0.292814 )( 4.2155 , 0.292863 )( 4.216 , 0.292912 )( 4.2165 , 0.292961 )( 4.217 , 0.29301 )( 4.2175 , 0.293059 )( 4.218 , 0.293108 )( 4.2185 , 0.293157 )( 4.219 , 0.293206 )( 4.2195 , 0.293255 )( 4.22 , 0.293304 )( 4.2205 , 0.293353 )( 4.221 , 0.293402 )( 4.2215 , 0.293451 )( 4.222 , 0.2935 )( 4.2225 , 0.293549 )( 4.223 , 0.293598 )( 4.2235 , 0.293646 )( 4.224 , 0.293695 )( 4.2245 , 0.293744 )( 4.225 , 0.293793 )( 4.2255 , 0.293842 )( 4.226 , 0.293891 )( 4.2265 , 0.29394 )( 4.227 , 0.293989 )( 4.2275 , 0.294038 )( 4.228 , 0.294076 )( 4.2285 , 0.294036 )( 4.229 , 0.293995 )( 4.2295 , 0.293955 )( 4.23 , 0.293914 )( 4.2305 , 0.293874 )( 4.231 , 0.293834 )( 4.2315 , 0.293793 )( 4.232 , 0.293753 )( 4.2325 , 0.293712 )( 4.233 , 0.293672 )( 4.2335 , 0.293631 )( 4.234 , 0.293591 )( 4.2345 , 0.293551 )( 4.235 , 0.29351 )( 4.2355 , 0.293529 )( 4.236 , 0.293631 )( 4.2365 , 0.293733 )( 4.237 , 0.293835 )( 4.2375 , 0.293937 )( 4.238 , 0.294039 )( 4.2385 , 0.294141 )( 4.239 , 0.294243 )( 4.2395 , 0.294345 )( 4.24 , 0.294447 )( 4.2405 , 0.294549 )( 4.241 , 0.294651 )( 4.2415 , 0.294753 )( 4.242 , 0.294855 )( 4.2425 , 0.294957 )( 4.243 , 0.295059 )( 4.2435 , 0.295161 )( 4.244 , 0.295263 )( 4.2445 , 0.295365 )( 4.245 , 0.295467 )( 4.2455 , 0.295569 )( 4.246 , 0.295671 )( 4.2465 , 0.295773 )( 4.247 , 0.295875 )( 4.2475 , 0.295977 )( 4.248 , 0.296079 )( 4.2485 , 0.296181 )( 4.249 , 0.296283 )( 4.2495 , 0.296385 )( 4.25 , 0.296485 )( 4.2505 , 0.295772 )( 4.251 , 0.295058 )( 4.2515 , 0.294345 )( 4.252 , 0.293632 )( 4.2525 , 0.292919 )( 4.253 , 0.292205 )( 4.2535 , 0.291492 )( 4.254 , 0.290779 )( 4.2545 , 0.290065 )( 4.255 , 0.289352 )( 4.2555 , 0.288639 )( 4.256 , 0.287925 )( 4.2565 , 0.287212 )( 4.257 , 0.286499 )( 4.2575 , 0.286056 )( 4.258 , 0.286252 )( 4.2585 , 0.286449 )( 4.259 , 0.286645 )( 4.2595 , 0.286842 )( 4.26 , 0.287038 )( 4.2605 , 0.287235 )( 4.261 , 0.287432 )( 4.2615 , 0.287994 )( 4.262 , 0.288578 )( 4.2625 , 0.289161 )( 4.263 , 0.289422 )( 4.2635 , 0.288798 )( 4.264 , 0.288175 )( 4.2645 , 0.287551 )( 4.265 , 0.286927 )( 4.2655 , 0.286303 )( 4.266 , 0.285679 )( 4.2665 , 0.285055 )( 4.267 , 0.285536 )( 4.2675 , 0.28612 )( 4.268 , 0.286704 )( 4.2685 , 0.287408 )( 4.269 , 0.288501 )( 4.2695 , 0.289594 )( 4.27 , 0.290686 )( 4.2705 , 0.291779 )( 4.271 , 0.292872 )( 4.2715 , 0.293964 )( 4.272 , 0.295057 )( 4.2725 , 0.29475 )( 4.273 , 0.294262 )( 4.2735 , 0.293773 )( 4.274 , 0.293284 )( 4.2745 , 0.292796 )( 4.275 , 0.292307 )( 4.2755 , 0.291818 )( 4.276 , 0.29133 )( 4.2765 , 0.290841 )( 4.277 , 0.290352 )( 4.2775 , 0.289863 )( 4.278 , 0.289375 )( 4.2785 , 0.288886 )( 4.279 , 0.288397 )( 4.2795 , 0.287813 )( 4.28 , 0.286793 )( 4.2805 , 0.285772 )( 4.281 , 0.284751 )( 4.2815 , 0.283731 )( 4.282 , 0.28271 )( 4.2825 , 0.281689 )( 4.283 , 0.280668 )( 4.2835 , 0.280233 )( 4.284 , 0.279922 )( 4.2845 , 0.27961 )( 4.285 , 0.27986 )( 4.2855 , 0.28331 )( 4.286 , 0.28676 )( 4.2865 , 0.29021 )( 4.287 , 0.29366 )( 4.2875 , 0.29711 )( 4.288 , 0.30056 )( 4.2885 , 0.30401 )( 4.289 , 0.304465 )( 4.2895 , 0.304153 )( 4.29 , 0.303842 )( 4.2905 , 0.303204 )( 4.291 , 0.300167 )( 4.2915 , 0.297131 )( 4.292 , 0.294094 )( 4.2925 , 0.291057 )( 4.293 , 0.28802 )( 4.2935 , 0.284983 )( 4.294 , 0.281946 )( 4.2945 , 0.283728 )( 4.295 , 0.286976 )( 4.2955 , 0.290224 )( 4.296 , 0.293472 )( 4.2965 , 0.29672 )( 4.297 , 0.299969 )( 4.2975 , 0.303217 )( 4.298 , 0.306465 )( 4.2985 , 0.309713 )( 4.299 , 0.312961 )( 4.2995 , 0.316209 )( 4.3 , 0.319457 )( 4.3005 , 0.322705 )( 4.301 , 0.325953 )( 4.3015 , 0.329013 )( 4.302 , 0.329155 )( 4.3025 , 0.329297 )( 4.303 , 0.329439 )( 4.3035 , 0.329581 )( 4.304 , 0.329723 )( 4.3045 , 0.329865 )( 4.305 , 0.330007 )( 4.3055 , 0.32844 )( 4.306 , 0.326167 )( 4.3065 , 0.323894 )( 4.307 , 0.321621 )( 4.3075 , 0.319348 )( 4.308 , 0.317075 )( 4.3085 , 0.314802 )( 4.309 , 0.312529 )( 4.3095 , 0.310255 )( 4.31 , 0.307982 )( 4.3105 , 0.305709 )( 4.311 , 0.303436 )( 4.3115 , 0.301163 )( 4.312 , 0.29889 )( 4.3125 , 0.29662 )( 4.313 , 0.29838 )( 4.3135 , 0.300137 )( 4.314 , 0.301894 )( 4.3145 , 0.30365 )( 4.315 , 0.305407 )( 4.3155 , 0.307164 )( 4.316 , 0.30892 )( 4.3165 , 0.309257 )( 4.317 , 0.308825 )( 4.3175 , 0.308392 )( 4.318 , 0.307959 )( 4.3185 , 0.307527 )( 4.319 , 0.307094 )( 4.3195 , 0.306661 )( 4.32 , 0.306229 )( 4.3205 , 0.305796 )( 4.321 , 0.305363 )( 4.3215 , 0.304931 )( 4.322 , 0.304498 )( 4.3225 , 0.304065 )( 4.323 , 0.303633 )( 4.3235 , 0.3032 )( 4.324 , 0.30222 )( 4.3245 , 0.301207 )( 4.325 , 0.300193 )( 4.3255 , 0.29918 )( 4.326 , 0.298167 )( 4.3265 , 0.297154 )( 4.327 , 0.29614 )( 4.3275 , 0.296819 )( 4.328 , 0.298675 )( 4.3285 , 0.300532 )( 4.329 , 0.302389 )( 4.3295 , 0.304246 )( 4.33 , 0.306102 )( 4.3305 , 0.307959 )( 4.331 , 0.309816 )( 4.3315 , 0.311672 )( 4.332 , 0.313529 )( 4.3325 , 0.315386 )( 4.333 , 0.317242 )( 4.3335 , 0.319099 )( 4.334 , 0.320956 )( 4.3345 , 0.322812 )( 4.335 , 0.323132 )( 4.3355 , 0.323248 )( 4.336 , 0.323365 )( 4.3365 , 0.323481 )( 4.337 , 0.323598 )( 4.3375 , 0.323714 )( 4.338 , 0.323831 )( 4.3385 , 0.324338 )( 4.339 , 0.325192 )( 4.3395 , 0.326046 )( 4.34 , 0.3269 )( 4.3405 , 0.327754 )( 4.341 , 0.328608 )( 4.3415 , 0.329462 )( 4.342 , 0.330316 )( 4.3425 , 0.33117 )( 4.343 , 0.332024 )( 4.3435 , 0.332878 )( 4.344 , 0.333732 )( 4.3445 , 0.334586 )( 4.345 , 0.33544 )( 4.3455 , 0.336294 )( 4.346 , 0.335533 )( 4.3465 , 0.334428 )( 4.347 , 0.333323 )( 4.3475 , 0.332217 )( 4.348 , 0.331112 )( 4.3485 , 0.330007 )( 4.349 , 0.328902 )( 4.3495 , 0.32874 )( 4.35 , 0.329636 )( 4.3505 , 0.330532 )( 4.351 , 0.331427 )( 4.3515 , 0.332836 )( 4.352 , 0.334377 )( 4.3525 , 0.335919 )( 4.353 , 0.33746 )( 4.3535 , 0.339001 )( 4.354 , 0.340542 )( 4.3545 , 0.342083 )( 4.355 , 0.343339 )( 4.3555 , 0.344235 )( 4.356 , 0.345131 )( 4.3565 , 0.346027 )( 4.357 , 0.346585 )( 4.3575 , 0.34704 )( 4.358 , 0.347495 )( 4.3585 , 0.34795 )( 4.359 , 0.348405 )( 4.3595 , 0.34886 )( 4.36 , 0.349315 )( 4.3605 , 0.349451 )( 4.361 , 0.349132 )( 4.3615 , 0.348814 )( 4.362 , 0.348495 )( 4.3625 , 0.348176 )( 4.363 , 0.347858 )( 4.3635 , 0.347539 )( 4.364 , 0.347221 )( 4.3645 , 0.346902 )( 4.365 , 0.346583 )( 4.3655 , 0.346265 )( 4.366 , 0.345946 )( 4.3665 , 0.345627 )( 4.367 , 0.345309 )( 4.3675 , 0.34499 )( 4.368 , 0.344506 )( 4.3685 , 0.343954 )( 4.369 , 0.343401 )( 4.3695 , 0.342849 )( 4.37 , 0.342296 )( 4.3705 , 0.341744 )( 4.371 , 0.341192 )( 4.3715 , 0.341026 )( 4.372 , 0.341571 )( 4.3725 , 0.342115 )( 4.373 , 0.342659 )( 4.3735 , 0.343203 )( 4.374 , 0.343747 )( 4.3745 , 0.344291 )( 4.375 , 0.344835 )( 4.3755 , 0.345379 )( 4.376 , 0.345924 )( 4.3765 , 0.346468 )( 4.377 , 0.347012 )( 4.3775 , 0.347556 )( 4.378 , 0.3481 )( 4.3785 , 0.348644 )( 4.379 , 0.349996 )( 4.3795 , 0.351789 )( 4.38 , 0.353582 )( 4.3805 , 0.355374 )( 4.381 , 0.357167 )( 4.3815 , 0.358959 )( 4.382 , 0.360752 )( 4.3825 , 0.361163 )( 4.383 , 0.358262 )( 4.3835 , 0.35536 )( 4.384 , 0.352459 )( 4.3845 , 0.349557 )( 4.385 , 0.346656 )( 4.3855 , 0.343754 )( 4.386 , 0.340853 )( 4.3865 , 0.337951 )( 4.387 , 0.33505 )( 4.3875 , 0.332148 )( 4.388 , 0.329247 )( 4.3885 , 0.326345 )( 4.389 , 0.323444 )( 4.3895 , 0.320542 )( 4.39 , 0.319503 )( 4.3905 , 0.319767 )( 4.391 , 0.320031 )( 4.3915 , 0.320295 )( 4.392 , 0.320559 )( 4.3925 , 0.320823 )( 4.393 , 0.321087 )( 4.3935 , 0.321351 )( 4.394 , 0.321615 )( 4.3945 , 0.321879 )( 4.395 , 0.322143 )( 4.3955 , 0.322407 )( 4.396 , 0.322671 )( 4.3965 , 0.322934 )( 4.397 , 0.323198 )( 4.3975 , 0.323462 )( 4.398 , 0.323726 )( 4.3985 , 0.32399 )( 4.399 , 0.324254 )( 4.3995 , 0.324518 )( 4.4 , 0.324782 )( 4.4005 , 0.325046 )( 4.401 , 0.32531 )( 4.4015 , 0.325574 )( 4.402 , 0.325838 )( 4.4025 , 0.326102 )( 4.403 , 0.326366 )( 4.4035 , 0.32663 )( 4.404 , 0.326894 )( 4.4045 , 0.327157 )( 4.405 , 0.327411 )( 4.4055 , 0.327665 )( 4.406 , 0.327919 )( 4.4065 , 0.328173 )( 4.407 , 0.328427 )( 4.4075 , 0.328681 )( 4.408 , 0.328935 )( 4.4085 , 0.329189 )( 4.409 , 0.329444 )( 4.4095 , 0.329698 )( 4.41 , 0.329952 )( 4.4105 , 0.330206 )( 4.411 , 0.33046 )( 4.4115 , 0.330714 )( 4.412 , 0.330646 )( 4.4125 , 0.330215 )( 4.413 , 0.329784 )( 4.4135 , 0.329353 )( 4.414 , 0.328921 )( 4.4145 , 0.32849 )( 4.415 , 0.328059 )( 4.4155 , 0.327628 )( 4.416 , 0.327197 )( 4.4165 , 0.326765 )( 4.417 , 0.326334 )( 4.4175 , 0.325903 )( 4.418 , 0.325472 )( 4.4185 , 0.325041 )( 4.419 , 0.32461 )( 4.4195 , 0.324178 )( 4.42 , 0.323747 )( 4.4205 , 0.323316 )( 4.421 , 0.322885 )( 4.4215 , 0.322454 )( 4.422 , 0.322022 )( 4.4225 , 0.321591 )( 4.423 , 0.32116 )( 4.4235 , 0.320729 )( 4.424 , 0.320298 )( 4.4245 , 0.319867 )( 4.425 , 0.319435 )( 4.4255 , 0.319004 )( 4.426 , 0.318573 )( 4.4265 , 0.318166 )( 4.427 , 0.318151 )( 4.4275 , 0.318136 )( 4.428 , 0.318122 )( 4.4285 , 0.318107 )( 4.429 , 0.318092 )( 4.4295 , 0.318077 )( 4.43 , 0.318062 )( 4.4305 , 0.318048 )( 4.431 , 0.318033 )( 4.4315 , 0.318018 )( 4.432 , 0.318003 )( 4.4325 , 0.317988 )( 4.433 , 0.317974 )( 4.4335 , 0.317959 )( 4.434 , 0.318098 )( 4.4345 , 0.318522 )( 4.435 , 0.318946 )( 4.4355 , 0.319369 )( 4.436 , 0.319793 )( 4.4365 , 0.320217 )( 4.437 , 0.32064 )( 4.4375 , 0.321064 )( 4.438 , 0.321488 )( 4.4385 , 0.321911 )( 4.439 , 0.322335 )( 4.4395 , 0.322759 )( 4.44 , 0.323182 )( 4.4405 , 0.323606 )( 4.441 , 0.32403 )( 4.4415 , 0.324453 )( 4.442 , 0.324877 )( 4.4425 , 0.325301 )( 4.443 , 0.325724 )( 4.4435 , 0.326148 )( 4.444 , 0.326572 )( 4.4445 , 0.326995 )( 4.445 , 0.327419 )( 4.4455 , 0.327843 )( 4.446 , 0.328266 )( 4.4465 , 0.32869 )( 4.447 , 0.329113 )( 4.4475 , 0.329537 )( 4.448 , 0.329961 )( 4.4485 , 0.330384 )( 4.449 , 0.330092 )( 4.4495 , 0.329754 )( 4.45 , 0.329416 )( 4.4505 , 0.329078 )( 4.451 , 0.32874 )( 4.4515 , 0.328402 )( 4.452 , 0.328064 )( 4.4525 , 0.327726 )( 4.453 , 0.327388 )( 4.4535 , 0.32705 )( 4.454 , 0.326712 )( 4.4545 , 0.326374 )( 4.455 , 0.326036 )( 4.4555 , 0.325697 )( 4.456 , 0.325378 )( 4.4565 , 0.325119 )( 4.457 , 0.32486 )( 4.4575 , 0.324602 )( 4.458 , 0.324343 )( 4.4585 , 0.324084 )( 4.459 , 0.323825 )( 4.4595 , 0.323566 )( 4.46 , 0.323308 )( 4.4605 , 0.323049 )( 4.461 , 0.32279 )( 4.4615 , 0.322531 )( 4.462 , 0.322273 )( 4.4625 , 0.322014 )( 4.463 , 0.321755 )( 4.4635 , 0.321496 )( 4.464 , 0.321237 )( 4.4645 , 0.320979 )( 4.465 , 0.32072 )( 4.4655 , 0.320461 )( 4.466 , 0.320202 )( 4.4665 , 0.319943 )( 4.467 , 0.319685 )( 4.4675 , 0.319426 )( 4.468 , 0.319167 )( 4.4685 , 0.318908 )( 4.469 , 0.318649 )( 4.4695 , 0.318391 )( 4.47 , 0.318132 )( 4.4705 , 0.317873 )( 4.471 , 0.317429 )( 4.4715 , 0.316944 )( 4.472 , 0.316459 )( 4.4725 , 0.315974 )( 4.473 , 0.31549 )( 4.4735 , 0.315005 )( 4.474 , 0.31452 )( 4.4745 , 0.314036 )( 4.475 , 0.313551 )( 4.4755 , 0.313066 )( 4.476 , 0.312581 )( 4.4765 , 0.312097 )( 4.477 , 0.311612 )( 4.4775 , 0.311127 )( 4.478 , 0.310797 )( 4.4785 , 0.311646 )( 4.479 , 0.312495 )( 4.4795 , 0.313344 )( 4.48 , 0.314193 )( 4.4805 , 0.315042 )( 4.481 , 0.315892 )( 4.4815 , 0.316741 )( 4.482 , 0.31759 )( 4.4825 , 0.318439 )( 4.483 , 0.319288 )( 4.4835 , 0.320137 )( 4.484 , 0.320987 )( 4.4845 , 0.321836 )( 4.485 , 0.322685 )( 4.4855 , 0.323534 )( 4.486 , 0.324383 )( 4.4865 , 0.325232 )( 4.487 , 0.326082 )( 4.4875 , 0.326931 )( 4.488 , 0.32778 )( 4.4885 , 0.328629 )( 4.489 , 0.329478 )( 4.4895 , 0.330327 )( 4.49 , 0.331177 )( 4.4905 , 0.332026 )( 4.491 , 0.332875 )( 4.4915 , 0.333724 )( 4.492 , 0.334573 )( 4.4925 , 0.335422 )( 4.493 , 0.334613 )( 4.4935 , 0.333105 )( 4.494 , 0.331597 )( 4.4945 , 0.330089 )( 4.495 , 0.328581 )( 4.4955 , 0.327073 )( 4.496 , 0.325565 )( 4.4965 , 0.324057 )( 4.497 , 0.322549 )( 4.4975 , 0.321041 )( 4.498 , 0.319532 )( 4.4985 , 0.318024 )( 4.499 , 0.316516 )( 4.4995 , 0.315008 )( 4.5 , 0.3135 )( 4.5005 , 0.311876 )( 4.501 , 0.310251 )( 4.5015 , 0.308627 )( 4.502 , 0.307002 )( 4.5025 , 0.305377 )( 4.503 , 0.303752 )( 4.5035 , 0.302128 )( 4.504 , 0.303374 )( 4.5045 , 0.306203 )( 4.505 , 0.309032 )( 4.5055 , 0.311862 )( 4.506 , 0.314691 )( 4.5065 , 0.31752 )( 4.507 , 0.32035 )( 4.5075 , 0.323179 )( 4.508 , 0.326008 )( 4.5085 , 0.328838 )( 4.509 , 0.331667 )( 4.5095 , 0.334497 )( 4.51 , 0.337326 )( 4.5105 , 0.340155 )( 4.511 , 0.342985 )( 4.5115 , 0.343355 )( 4.512 , 0.343564 )( 4.5125 , 0.343773 )( 4.513 , 0.343981 )( 4.5135 , 0.34419 )( 4.514 , 0.344399 )( 4.5145 , 0.344608 )( 4.515 , 0.343885 )( 4.5155 , 0.342503 )( 4.516 , 0.341121 )( 4.5165 , 0.339739 )( 4.517 , 0.338357 )( 4.5175 , 0.336975 )( 4.518 , 0.335593 )( 4.5185 , 0.334211 )( 4.519 , 0.332829 )( 4.5195 , 0.331447 )( 4.52 , 0.330065 )( 4.5205 , 0.328683 )( 4.521 , 0.327301 )( 4.5215 , 0.325919 )( 4.522 , 0.324537 )( 4.5225 , 0.32561 )( 4.523 , 0.32702 )( 4.5235 , 0.328431 )( 4.524 , 0.329841 )( 4.5245 , 0.331251 )( 4.525 , 0.332661 )( 4.5255 , 0.334071 )( 4.526 , 0.335812 )( 4.5265 , 0.33785 )( 4.527 , 0.339887 )( 4.5275 , 0.341925 )( 4.528 , 0.338675 )( 4.5285 , 0.33449 )( 4.529 , 0.330305 )( 4.5295 , 0.32612 )( 4.53 , 0.321935 )( 4.5305 , 0.317751 )( 4.531 , 0.313566 )( 4.5315 , 0.312472 )( 4.532 , 0.31451 )( 4.5325 , 0.316548 )( 4.533 , 0.318586 )( 4.5335 , 0.323101 )( 4.534 , 0.328159 )( 4.5345 , 0.333216 )( 4.535 , 0.338274 )( 4.5355 , 0.343332 )( 4.536 , 0.34839 )( 4.5365 , 0.353447 )( 4.537 , 0.355192 )( 4.5375 , 0.353161 )( 4.538 , 0.351129 )( 4.5385 , 0.349097 )( 4.539 , 0.347066 )( 4.5395 , 0.345034 )( 4.54 , 0.343003 )( 4.5405 , 0.340971 )( 4.541 , 0.338939 )( 4.5415 , 0.336908 )( 4.542 , 0.334876 )( 4.5425 , 0.332844 )( 4.543 , 0.330813 )( 4.5435 , 0.328781 )( 4.544 , 0.326749 )( 4.5445 , 0.326603 )( 4.545 , 0.327047 )( 4.5455 , 0.327492 )( 4.546 , 0.327937 )( 4.5465 , 0.328381 )( 4.547 , 0.328826 )( 4.5475 , 0.329271 )( 4.548 , 0.329715 )( 4.5485 , 0.33016 )( 4.549 , 0.330605 )( 4.5495 , 0.331049 )( 4.55 , 0.331494 )( 4.5505 , 0.331939 )( 4.551 , 0.332383 )( 4.5515 , 0.332828 )( 4.552 , 0.333273 )( 4.5525 , 0.333717 )( 4.553 , 0.334162 )( 4.5535 , 0.334607 )( 4.554 , 0.335051 )( 4.5545 , 0.335496 )( 4.555 , 0.335941 )( 4.5555 , 0.336385 )( 4.556 , 0.33683 )( 4.5565 , 0.337275 )( 4.557 , 0.337719 )( 4.5575 , 0.338164 )( 4.558 , 0.338609 )( 4.5585 , 0.339053 )( 4.559 , 0.339328 )( 4.5595 , 0.339286 )( 4.56 , 0.339245 )( 4.5605 , 0.339203 )( 4.561 , 0.339161 )( 4.5615 , 0.339119 )( 4.562 , 0.339078 )( 4.5625 , 0.339036 )( 4.563 , 0.338994 )( 4.5635 , 0.338952 )( 4.564 , 0.338911 )( 4.5645 , 0.338869 )( 4.565 , 0.338827 )( 4.5655 , 0.338785 )( 4.566 , 0.338744 )( 4.5665 , 0.338443 )( 4.567 , 0.338 )( 4.5675 , 0.337556 )( 4.568 , 0.337113 )( 4.5685 , 0.336669 )( 4.569 , 0.336225 )( 4.5695 , 0.335782 )( 4.57 , 0.335338 )( 4.5705 , 0.334895 )( 4.571 , 0.334451 )( 4.5715 , 0.334007 )( 4.572 , 0.333564 )( 4.5725 , 0.33312 )( 4.573 , 0.332677 )( 4.5735 , 0.332233 )( 4.574 , 0.331789 )( 4.5745 , 0.331346 )( 4.575 , 0.330902 )( 4.5755 , 0.330459 )( 4.576 , 0.330015 )( 4.5765 , 0.329571 )( 4.577 , 0.329128 )( 4.5775 , 0.328684 )( 4.578 , 0.328241 )( 4.5785 , 0.327797 )( 4.579 , 0.327354 )( 4.5795 , 0.32691 )( 4.58 , 0.326466 )( 4.5805 , 0.326023 )( 4.581 , 0.325774 )( 4.5815 , 0.326173 )( 4.582 , 0.326572 )( 4.5825 , 0.32697 )( 4.583 , 0.327369 )( 4.5835 , 0.327768 )( 4.584 , 0.328167 )( 4.5845 , 0.328566 )( 4.585 , 0.328965 )( 4.5855 , 0.329364 )( 4.586 , 0.329762 )( 4.5865 , 0.330161 )( 4.587 , 0.33056 )( 4.5875 , 0.330959 )( 4.588 , 0.331358 )( 4.5885 , 0.331063 )( 4.589 , 0.330141 )( 4.5895 , 0.329219 )( 4.59 , 0.328297 )( 4.5905 , 0.327375 )( 4.591 , 0.326453 )( 4.5915 , 0.325531 )( 4.592 , 0.324609 )( 4.5925 , 0.323687 )( 4.593 , 0.322765 )( 4.5935 , 0.321843 )( 4.594 , 0.320921 )( 4.5945 , 0.319999 )( 4.595 , 0.319077 )( 4.5955 , 0.318155 )( 4.596 , 0.317233 )( 4.5965 , 0.316311 )( 4.597 , 0.315389 )( 4.5975 , 0.314467 )( 4.598 , 0.313545 )( 4.5985 , 0.312623 )( 4.599 , 0.311701 )( 4.5995 , 0.310779 )( 4.6 , 0.309857 )( 4.6005 , 0.308935 )( 4.601 , 0.308013 )( 4.6015 , 0.307091 )( 4.602 , 0.306169 )( 4.6025 , 0.305247 )( 4.603 , 0.304415 )( 4.6035 , 0.304288 )( 4.604 , 0.304162 )( 4.6045 , 0.304035 )( 4.605 , 0.303908 )( 4.6055 , 0.303781 )( 4.606 , 0.303654 )( 4.6065 , 0.303528 )( 4.607 , 0.303401 )( 4.6075 , 0.303274 )( 4.608 , 0.303147 )( 4.6085 , 0.30302 )( 4.609 , 0.302894 )( 4.6095 , 0.302767 )( 4.61 , 0.30264 )( 4.6105 , 0.30268 )( 4.611 , 0.302963 )( 4.6115 , 0.303246 )( 4.612 , 0.30353 )( 4.6125 , 0.303813 )( 4.613 , 0.304096 )( 4.6135 , 0.30438 )( 4.614 , 0.304663 )( 4.6145 , 0.304946 )( 4.615 , 0.305229 )( 4.6155 , 0.305513 )( 4.616 , 0.305796 )( 4.6165 , 0.306079 )( 4.617 , 0.306362 )( 4.6175 , 0.306646 )( 4.618 , 0.306929 )( 4.6185 , 0.307212 )( 4.619 , 0.307495 )( 4.6195 , 0.307779 )( 4.62 , 0.308062 )( 4.6205 , 0.308345 )( 4.621 , 0.308628 )( 4.6215 , 0.308912 )( 4.622 , 0.309195 )( 4.6225 , 0.309478 )( 4.623 , 0.309762 )( 4.6235 , 0.310045 )( 4.624 , 0.310328 )( 4.6245 , 0.310611 )( 4.625 , 0.310895 )( 4.6255 , 0.310818 )( 4.626 , 0.31074 )( 4.6265 , 0.310661 )( 4.627 , 0.310583 )( 4.6275 , 0.310505 )( 4.628 , 0.310426 )( 4.6285 , 0.310348 )( 4.629 , 0.31027 )( 4.6295 , 0.310191 )( 4.63 , 0.310113 )( 4.6305 , 0.310035 )( 4.631 , 0.309956 )( 4.6315 , 0.309878 )( 4.632 , 0.309799 )( 4.6325 , 0.309733 )( 4.633 , 0.309696 )( 4.6335 , 0.309659 )( 4.634 , 0.309622 )( 4.6345 , 0.309585 )( 4.635 , 0.309548 )( 4.6355 , 0.309511 )( 4.636 , 0.309474 )( 4.6365 , 0.309437 )( 4.637 , 0.3094 )( 4.6375 , 0.309363 )( 4.638 , 0.309326 )( 4.6385 , 0.309289 )( 4.639 , 0.309252 )( 4.6395 , 0.309215 )( 4.64 , 0.309178 )( 4.6405 , 0.309141 )( 4.641 , 0.309104 )( 4.6415 , 0.309068 )( 4.642 , 0.309031 )( 4.6425 , 0.308994 )( 4.643 , 0.308957 )( 4.6435 , 0.30892 )( 4.644 , 0.308883 )( 4.6445 , 0.308846 )( 4.645 , 0.308809 )( 4.6455 , 0.308772 )( 4.646 , 0.308735 )( 4.6465 , 0.308698 )( 4.647 , 0.308661 )( 4.6475 , 0.308497 )( 4.648 , 0.308316 )( 4.6485 , 0.308134 )( 4.649 , 0.307953 )( 4.6495 , 0.307771 )( 4.65 , 0.30759 )( 4.6505 , 0.307408 )( 4.651 , 0.307227 )( 4.6515 , 0.307045 )( 4.652 , 0.306864 )( 4.6525 , 0.306682 )( 4.653 , 0.306501 )( 4.6535 , 0.306319 )( 4.654 , 0.306138 )( 4.6545 , 0.30601 )( 4.655 , 0.306145 )( 4.6555 , 0.30628 )( 4.656 , 0.306414 )( 4.6565 , 0.306549 )( 4.657 , 0.306684 )( 4.6575 , 0.306819 )( 4.658 , 0.306953 )( 4.6585 , 0.307088 )( 4.659 , 0.307223 )( 4.6595 , 0.307357 )( 4.66 , 0.307492 )( 4.6605 , 0.307627 )( 4.661 , 0.307761 )( 4.6615 , 0.307896 )( 4.662 , 0.308031 )( 4.6625 , 0.308166 )( 4.663 , 0.3083 )( 4.6635 , 0.308435 )( 4.664 , 0.30857 )( 4.6645 , 0.308704 )( 4.665 , 0.308839 )( 4.6655 , 0.308974 )( 4.666 , 0.309108 )( 4.6665 , 0.309243 )( 4.667 , 0.309378 )( 4.6675 , 0.309513 )( 4.668 , 0.309647 )( 4.6685 , 0.309782 )( 4.669 , 0.309917 )( 4.6695 , 0.309231 )( 4.67 , 0.308284 )( 4.6705 , 0.307337 )( 4.671 , 0.30639 )( 4.6715 , 0.305443 )( 4.672 , 0.304496 )( 4.6725 , 0.303549 )( 4.673 , 0.302602 )( 4.6735 , 0.301655 )( 4.674 , 0.300708 )( 4.6745 , 0.299761 )( 4.675 , 0.298814 )( 4.6755 , 0.297867 )( 4.676 , 0.29692 )( 4.6765 , 0.296033 )( 4.677 , 0.296224 )( 4.6775 , 0.296415 )( 4.678 , 0.296606 )( 4.6785 , 0.296797 )( 4.679 , 0.296988 )( 4.6795 , 0.297179 )( 4.68 , 0.29737 )( 4.6805 , 0.29824 )( 4.681 , 0.299401 )( 4.6815 , 0.300563 )( 4.682 , 0.301725 )( 4.6825 , 0.302886 )( 4.683 , 0.304048 )( 4.6835 , 0.30521 )( 4.684 , 0.306372 )( 4.6845 , 0.307533 )( 4.685 , 0.308695 )( 4.6855 , 0.309857 )( 4.686 , 0.311018 )( 4.6865 , 0.31218 )( 4.687 , 0.313342 )( 4.6875 , 0.314503 )( 4.688 , 0.313715 )( 4.6885 , 0.312915 )( 4.689 , 0.312114 )( 4.6895 , 0.311313 )( 4.69 , 0.310513 )( 4.6905 , 0.309712 )( 4.691 , 0.308911 )( 4.6915 , 0.309744 )( 4.692 , 0.311494 )( 4.6925 , 0.313244 )( 4.693 , 0.314994 )( 4.6935 , 0.316744 )( 4.694 , 0.318494 )( 4.6945 , 0.320244 )( 4.695 , 0.321994 )( 4.6955 , 0.323744 )( 4.696 , 0.325494 )( 4.6965 , 0.327244 )( 4.697 , 0.328994 )( 4.6975 , 0.330745 )( 4.698 , 0.332495 )( 4.6985 , 0.334245 )( 4.699 , 0.335151 )( 4.6995 , 0.335998 )( 4.7 , 0.336845 )( 4.7005 , 0.337693 )( 4.701 , 0.33854 )( 4.7015 , 0.339387 )( 4.702 , 0.340234 )( 4.7025 , 0.339821 )( 4.703 , 0.338501 )( 4.7035 , 0.337181 )( 4.704 , 0.335861 )( 4.7045 , 0.333269 )( 4.705 , 0.330544 )( 4.7055 , 0.327819 )( 4.706 , 0.325094 )( 4.7065 , 0.322368 )( 4.707 , 0.319643 )( 4.7075 , 0.316918 )( 4.708 , 0.314968 )( 4.7085 , 0.313648 )( 4.709 , 0.312328 )( 4.7095 , 0.311007 )( 4.71 , 0.312811 )( 4.7105 , 0.315059 )( 4.711 , 0.317307 )( 4.7115 , 0.319555 )( 4.712 , 0.321803 )( 4.7125 , 0.324051 )( 4.713 , 0.326299 )( 4.7135 , 0.327781 )( 4.714 , 0.32856 )( 4.7145 , 0.32934 )( 4.715 , 0.33012 )( 4.7155 , 0.3309 )( 4.716 , 0.331679 )( 4.7165 , 0.332459 )( 4.717 , 0.333239 )( 4.7175 , 0.334018 )( 4.718 , 0.334798 )( 4.7185 , 0.335578 )( 4.719 , 0.336357 )( 4.7195 , 0.337137 )( 4.72 , 0.337917 )( 4.7205 , 0.338697 )( 4.721 , 0.33762 )( 4.7215 , 0.336125 )( 4.722 , 0.334631 )( 4.7225 , 0.333136 )( 4.723 , 0.331641 )( 4.7235 , 0.330147 )( 4.724 , 0.328652 )( 4.7245 , 0.327158 )( 4.725 , 0.325663 )( 4.7255 , 0.324168 )( 4.726 , 0.322674 )( 4.7265 , 0.321179 )( 4.727 , 0.319685 )( 4.7275 , 0.31819 )( 4.728 , 0.316695 )( 4.7285 , 0.315201 )( 4.729 , 0.313706 )( 4.7295 , 0.312211 )( 4.73 , 0.310717 )( 4.7305 , 0.309222 )( 4.731 , 0.307728 )( 4.7315 , 0.306233 )( 4.732 , 0.304738 )( 4.7325 , 0.303244 )( 4.733 , 0.301749 )( 4.7335 , 0.300255 )( 4.734 , 0.29876 )( 4.7345 , 0.297265 )( 4.735 , 0.295771 )( 4.7355 , 0.294486 )( 4.736 , 0.29351 )( 4.7365 , 0.292534 )( 4.737 , 0.291559 )( 4.7375 , 0.290583 )( 4.738 , 0.289607 )( 4.7385 , 0.288631 )( 4.739 , 0.287656 )( 4.7395 , 0.28668 )( 4.74 , 0.285704 )( 4.7405 , 0.284728 )( 4.741 , 0.283752 )( 4.7415 , 0.282777 )( 4.742 , 0.281801 )( 4.7425 , 0.280825 )( 4.743 , 0.282776 )( 4.7435 , 0.285992 )( 4.744 , 0.289208 )( 4.7445 , 0.292424 )( 4.745 , 0.29564 )( 4.7455 , 0.298855 )( 4.746 , 0.302071 )( 4.7465 , 0.305287 )( 4.747 , 0.308503 )( 4.7475 , 0.311719 )( 4.748 , 0.314935 )( 4.7485 , 0.318151 )( 4.749 , 0.321367 )( 4.7495 , 0.324583 )( 4.75 , 0.327799 )( 4.7505 , 0.331015 )( 4.751 , 0.334231 )( 4.7515 , 0.337447 )( 4.752 , 0.340663 )( 4.7525 , 0.343879 )( 4.753 , 0.347094 )( 4.7535 , 0.35031 )( 4.754 , 0.353526 )( 4.7545 , 0.356742 )( 4.755 , 0.359958 )( 4.7555 , 0.363174 )( 4.756 , 0.36639 )( 4.7565 , 0.369606 )( 4.757 , 0.372822 )( 4.7575 , 0.374656 )( 4.758 , 0.373042 )( 4.7585 , 0.371428 )( 4.759 , 0.369814 )( 4.7595 , 0.3682 )( 4.76 , 0.366586 )( 4.7605 , 0.364972 )( 4.761 , 0.363358 )( 4.7615 , 0.361744 )( 4.762 , 0.36013 )( 4.7625 , 0.358516 )( 4.763 , 0.356902 )( 4.7635 , 0.355288 )( 4.764 , 0.353674 )( 4.7645 , 0.35206 )( 4.765 , 0.351455 )( 4.7655 , 0.351581 )( 4.766 , 0.351707 )( 4.7665 , 0.351833 )( 4.767 , 0.351959 )( 4.7675 , 0.352085 )( 4.768 , 0.35221 )( 4.7685 , 0.352336 )( 4.769 , 0.352462 )( 4.7695 , 0.352588 )( 4.77 , 0.352714 )( 4.7705 , 0.35284 )( 4.771 , 0.352966 )( 4.7715 , 0.353091 )( 4.772 , 0.353217 )( 4.7725 , 0.353343 )( 4.773 , 0.353469 )( 4.7735 , 0.353595 )( 4.774 , 0.353721 )( 4.7745 , 0.353847 )( 4.775 , 0.353972 )( 4.7755 , 0.354098 )( 4.776 , 0.354224 )( 4.7765 , 0.35435 )( 4.777 , 0.354476 )( 4.7775 , 0.354602 )( 4.778 , 0.354728 )( 4.7785 , 0.354853 )( 4.779 , 0.354979 )( 4.7795 , 0.355103 )( 4.78 , 0.355217 )( 4.7805 , 0.355331 )( 4.781 , 0.355444 )( 4.7815 , 0.355558 )( 4.782 , 0.355672 )( 4.7825 , 0.355786 )( 4.783 , 0.355899 )( 4.7835 , 0.356013 )( 4.784 , 0.356127 )( 4.7845 , 0.356241 )( 4.785 , 0.356354 )( 4.7855 , 0.356468 )( 4.786 , 0.356582 )( 4.7865 , 0.356696 )( 4.787 , 0.356666 )( 4.7875 , 0.356469 )( 4.788 , 0.356273 )( 4.7885 , 0.356076 )( 4.789 , 0.355879 )( 4.7895 , 0.355683 )( 4.79 , 0.355486 )( 4.7905 , 0.355289 )( 4.791 , 0.355093 )( 4.7915 , 0.354896 )( 4.792 , 0.354699 )( 4.7925 , 0.354503 )( 4.793 , 0.354306 )( 4.7935 , 0.35411 )( 4.794 , 0.353913 )( 4.7945 , 0.353716 )( 4.795 , 0.35352 )( 4.7955 , 0.353323 )( 4.796 , 0.353126 )( 4.7965 , 0.35293 )( 4.797 , 0.352733 )( 4.7975 , 0.352537 )( 4.798 , 0.35234 )( 4.7985 , 0.352143 )( 4.799 , 0.351947 )( 4.7995 , 0.35175 )( 4.8 , 0.351553 )( 4.8005 , 0.351357 )( 4.801 , 0.35116 )( 4.8015 , 0.350976 )( 4.802 , 0.351032 )( 4.8025 , 0.351088 )( 4.803 , 0.351143 )( 4.8035 , 0.351199 )( 4.804 , 0.351254 )( 4.8045 , 0.35131 )( 4.805 , 0.351366 )( 4.8055 , 0.351421 )( 4.806 , 0.351477 )( 4.8065 , 0.351533 )( 4.807 , 0.351588 )( 4.8075 , 0.351644 )( 4.808 , 0.351699 )( 4.8085 , 0.351755 )( 4.809 , 0.351814 )( 4.8095 , 0.351881 )( 4.81 , 0.351947 )( 4.8105 , 0.352013 )( 4.811 , 0.352079 )( 4.8115 , 0.352146 )( 4.812 , 0.352212 )( 4.8125 , 0.352278 )( 4.813 , 0.352344 )( 4.8135 , 0.35241 )( 4.814 , 0.352477 )( 4.8145 , 0.352543 )( 4.815 , 0.352609 )( 4.8155 , 0.352675 )( 4.816 , 0.352742 )( 4.8165 , 0.352808 )( 4.817 , 0.352874 )( 4.8175 , 0.35294 )( 4.818 , 0.353006 )( 4.8185 , 0.353073 )( 4.819 , 0.353139 )( 4.8195 , 0.353205 )( 4.82 , 0.353271 )( 4.8205 , 0.353338 )( 4.821 , 0.353404 )( 4.8215 , 0.35347 )( 4.822 , 0.353536 )( 4.8225 , 0.353602 )( 4.823 , 0.353669 )( 4.8235 , 0.353735 )( 4.824 , 0.354628 )( 4.8245 , 0.35558 )( 4.825 , 0.356532 )( 4.8255 , 0.357484 )( 4.826 , 0.358436 )( 4.8265 , 0.359388 )( 4.827 , 0.360341 )( 4.8275 , 0.361293 )( 4.828 , 0.362245 )( 4.8285 , 0.363197 )( 4.829 , 0.364149 )( 4.8295 , 0.365101 )( 4.83 , 0.366053 )( 4.8305 , 0.367005 )( 4.831 , 0.367711 )( 4.8315 , 0.367581 )( 4.832 , 0.367451 )( 4.8325 , 0.367322 )( 4.833 , 0.367192 )( 4.8335 , 0.367062 )( 4.834 , 0.366932 )( 4.8345 , 0.366802 )( 4.835 , 0.367186 )( 4.8355 , 0.367644 )( 4.836 , 0.368102 )( 4.8365 , 0.36856 )( 4.837 , 0.369017 )( 4.8375 , 0.369475 )( 4.838 , 0.369933 )( 4.8385 , 0.370391 )( 4.839 , 0.370849 )( 4.8395 , 0.371307 )( 4.84 , 0.371765 )( 4.8405 , 0.372223 )( 4.841 , 0.372681 )( 4.8415 , 0.373138 )( 4.842 , 0.373575 )( 4.8425 , 0.373906 )( 4.843 , 0.374237 )( 4.8435 , 0.374567 )( 4.844 , 0.374898 )( 4.8445 , 0.375229 )( 4.845 , 0.37556 )( 4.8455 , 0.375891 )( 4.846 , 0.376446 )( 4.8465 , 0.377052 )( 4.847 , 0.377658 )( 4.8475 , 0.378264 )( 4.848 , 0.378869 )( 4.8485 , 0.379475 )( 4.849 , 0.380081 )( 4.8495 , 0.380687 )( 4.85 , 0.381293 )( 4.8505 , 0.381899 )( 4.851 , 0.382505 )( 4.8515 , 0.38311 )( 4.852 , 0.383716 )( 4.8525 , 0.384322 )( 4.853 , 0.384773 )( 4.8535 , 0.383968 )( 4.854 , 0.383163 )( 4.8545 , 0.382358 )( 4.855 , 0.381553 )( 4.8555 , 0.380748 )( 4.856 , 0.379943 )( 4.8565 , 0.379138 )( 4.857 , 0.379546 )( 4.8575 , 0.380342 )( 4.858 , 0.381139 )( 4.8585 , 0.381935 )( 4.859 , 0.382732 )( 4.8595 , 0.383528 )( 4.86 , 0.384324 )( 4.8605 , 0.385121 )( 4.861 , 0.385917 )( 4.8615 , 0.386714 )( 4.862 , 0.38751 )( 4.8625 , 0.388307 )( 4.863 , 0.389103 )( 4.8635 , 0.3899 )( 4.864 , 0.390659 )( 4.8645 , 0.390729 )( 4.865 , 0.390799 )( 4.8655 , 0.390869 )( 4.866 , 0.390939 )( 4.8665 , 0.391009 )( 4.867 , 0.391079 )( 4.8675 , 0.391149 )( 4.868 , 0.390543 )( 4.8685 , 0.389647 )( 4.869 , 0.38875 )( 4.8695 , 0.387853 )( 4.87 , 0.386956 )( 4.8705 , 0.386059 )( 4.871 , 0.385163 )( 4.8715 , 0.384266 )( 4.872 , 0.383369 )( 4.8725 , 0.382472 )( 4.873 , 0.381575 )( 4.8735 , 0.380678 )( 4.874 , 0.379782 )( 4.8745 , 0.378885 )( 4.875 , 0.377988 )( 4.8755 , 0.378462 )( 4.876 , 0.378946 )( 4.8765 , 0.37943 )( 4.877 , 0.379914 )( 4.8775 , 0.380398 )( 4.878 , 0.380882 )( 4.8785 , 0.381366 )( 4.879 , 0.381999 )( 4.8795 , 0.382715 )( 4.88 , 0.383432 )( 4.8805 , 0.384149 )( 4.881 , 0.384865 )( 4.8815 , 0.385582 )( 4.882 , 0.386299 )( 4.8825 , 0.387015 )( 4.883 , 0.387732 )( 4.8835 , 0.388449 )( 4.884 , 0.389165 )( 4.8845 , 0.389882 )( 4.885 , 0.390599 )( 4.8855 , 0.391315 )( 4.886 , 0.392032 )( 4.8865 , 0.391686 )( 4.887 , 0.391264 )( 4.8875 , 0.390842 )( 4.888 , 0.39042 )( 4.8885 , 0.389998 )( 4.889 , 0.389577 )( 4.8895 , 0.389155 )( 4.89 , 0.388342 )( 4.8905 , 0.387248 )( 4.891 , 0.386153 )( 4.8915 , 0.385058 )( 4.892 , 0.383964 )( 4.8925 , 0.382869 )( 4.893 , 0.381775 )( 4.8935 , 0.38068 )( 4.894 , 0.379585 )( 4.8945 , 0.378491 )( 4.895 , 0.377396 )( 4.8955 , 0.376301 )( 4.896 , 0.375207 )( 4.8965 , 0.374112 )( 4.897 , 0.373018 )( 4.8975 , 0.373385 )( 4.898 , 0.373962 )( 4.8985 , 0.374538 )( 4.899 , 0.375115 )( 4.8995 , 0.375692 )( 4.9 , 0.376268 )( 4.9005 , 0.376845 )( 4.901 , 0.377729 )( 4.9015 , 0.378895 )( 4.902 , 0.380062 )( 4.9025 , 0.381228 )( 4.903 , 0.382394 )( 4.9035 , 0.38356 )( 4.904 , 0.384727 )( 4.9045 , 0.385893 )( 4.905 , 0.387059 )( 4.9055 , 0.388225 )( 4.906 , 0.389391 )( 4.9065 , 0.390558 )( 4.907 , 0.391724 )( 4.9075 , 0.39289 )( 4.908 , 0.394056 )( 4.9085 , 0.394174 )( 4.909 , 0.394056 )( 4.9095 , 0.393938 )( 4.91 , 0.39382 )( 4.9105 , 0.393702 )( 4.911 , 0.393583 )( 4.9115 , 0.393465 )( 4.912 , 0.392702 )( 4.9125 , 0.391193 )( 4.913 , 0.389683 )( 4.9135 , 0.388173 )( 4.914 , 0.386664 )( 4.9145 , 0.385154 )( 4.915 , 0.383644 )( 4.9155 , 0.382134 )( 4.916 , 0.380625 )( 4.9165 , 0.379115 )( 4.917 , 0.377605 )( 4.9175 , 0.376096 )( 4.918 , 0.374586 )( 4.9185 , 0.373076 )( 4.919 , 0.371567 )( 4.9195 , 0.371179 )( 4.92 , 0.371151 )( 4.9205 , 0.371123 )( 4.921 , 0.371095 )( 4.9215 , 0.371066 )( 4.922 , 0.371038 )( 4.9225 , 0.37101 )( 4.923 , 0.370625 )( 4.9235 , 0.369715 )( 4.924 , 0.368804 )( 4.9245 , 0.367894 )( 4.925 , 0.366983 )( 4.9255 , 0.366073 )( 4.926 , 0.365163 )( 4.9265 , 0.364252 )( 4.927 , 0.363342 )( 4.9275 , 0.362432 )( 4.928 , 0.361521 )( 4.9285 , 0.360611 )( 4.929 , 0.3597 )( 4.9295 , 0.35879 )( 4.93 , 0.35788 )( 4.9305 , 0.357586 )( 4.931 , 0.357558 )( 4.9315 , 0.357529 )( 4.932 , 0.357501 )( 4.9325 , 0.357473 )( 4.933 , 0.357445 )( 4.9335 , 0.357417 )( 4.934 , 0.357258 )( 4.9345 , 0.356853 )( 4.935 , 0.356448 )( 4.9355 , 0.356042 )( 4.936 , 0.355637 )( 4.9365 , 0.355232 )( 4.937 , 0.354826 )( 4.9375 , 0.354421 )( 4.938 , 0.354016 )( 4.9385 , 0.353611 )( 4.939 , 0.353205 )( 4.9395 , 0.3528 )( 4.94 , 0.352395 )( 4.9405 , 0.351989 )( 4.941 , 0.351584 )( 4.9415 , 0.351516 )( 4.942 , 0.351637 )( 4.9425 , 0.351759 )( 4.943 , 0.35188 )( 4.9435 , 0.352001 )( 4.944 , 0.352123 )( 4.9445 , 0.352244 )( 4.945 , 0.352365 )( 4.9455 , 0.352487 )( 4.946 , 0.352608 )( 4.9465 , 0.352729 )( 4.947 , 0.352851 )( 4.9475 , 0.352972 )( 4.948 , 0.353093 )( 4.9485 , 0.353215 )( 4.949 , 0.353336 )( 4.9495 , 0.353457 )( 4.95 , 0.353579 )( 4.9505 , 0.3537 )( 4.951 , 0.353821 )( 4.9515 , 0.353943 )( 4.952 , 0.354064 )( 4.9525 , 0.354185 )( 4.953 , 0.354307 )( 4.9535 , 0.354428 )( 4.954 , 0.354549 )( 4.9545 , 0.354671 )( 4.955 , 0.354792 )( 4.9555 , 0.354913 )( 4.956 , 0.354979 )( 4.9565 , 0.354858 )( 4.957 , 0.354737 )( 4.9575 , 0.354617 )( 4.958 , 0.354496 )( 4.9585 , 0.354375 )( 4.959 , 0.354254 )( 4.9595 , 0.354133 )( 4.96 , 0.354012 )( 4.9605 , 0.353891 )( 4.961 , 0.35377 )( 4.9615 , 0.353649 )( 4.962 , 0.353528 )( 4.9625 , 0.353407 )( 4.963 , 0.353287 )( 4.9635 , 0.353207 )( 4.964 , 0.353165 )( 4.9645 , 0.353123 )( 4.965 , 0.353081 )( 4.9655 , 0.353039 )( 4.966 , 0.352998 )( 4.9665 , 0.352956 )( 4.967 , 0.352914 )( 4.9675 , 0.352872 )( 4.968 , 0.35283 )( 4.9685 , 0.352788 )( 4.969 , 0.352746 )( 4.9695 , 0.352704 )( 4.97 , 0.352662 )( 4.9705 , 0.352621 )( 4.971 , 0.352579 )( 4.9715 , 0.352537 )( 4.972 , 0.352495 )( 4.9725 , 0.352453 )( 4.973 , 0.352411 )( 4.9735 , 0.352369 )( 4.974 , 0.352327 )( 4.9745 , 0.352285 )( 4.975 , 0.352244 )( 4.9755 , 0.352202 )( 4.976 , 0.35216 )( 4.9765 , 0.352118 )( 4.977 , 0.352076 )( 4.9775 , 0.352034 )( 4.978 , 0.351997 )( 4.9785 , 0.352003 )( 4.979 , 0.352009 )( 4.9795 , 0.352014 )( 4.98 , 0.35202 )( 4.9805 , 0.352025 )( 4.981 , 0.352031 )( 4.9815 , 0.352036 )( 4.982 , 0.352042 )( 4.9825 , 0.352048 )( 4.983 , 0.352053 )( 4.9835 , 0.352059 )( 4.984 , 0.352064 )( 4.9845 , 0.35207 )( 4.985 , 0.352075 )( 4.9855 , 0.352172 )( 4.986 , 0.352404 )( 4.9865 , 0.352635 )( 4.987 , 0.352866 )( 4.9875 , 0.353097 )( 4.988 , 0.353328 )( 4.9885 , 0.35356 )( 4.989 , 0.353791 )( 4.9895 , 0.354022 )( 4.99 , 0.354253 )( 4.9905 , 0.354485 )( 4.991 , 0.354716 )( 4.9915 , 0.354947 )( 4.992 , 0.355178 )( 4.9925 , 0.355409 )( 4.993 , 0.355641 )( 4.9935 , 0.355872 )( 4.994 , 0.356103 )( 4.9945 , 0.356334 )( 4.995 , 0.356565 )( 4.9955 , 0.356797 )( 4.996 , 0.357028 )( 4.9965 , 0.357259 )( 4.997 , 0.35749 )( 4.9975 , 0.357722 )( 4.998 , 0.357953 )( 4.9985 , 0.358184 )( 4.999 , 0.358415 )( 4.9995 , 0.358646 )( 5.0 , 0.358878 )( 5.0005 , 0.359138 )( 5.001 , 0.359399 )( 5.0015 , 0.35966 )( 5.002 , 0.359921 )( 5.0025 , 0.360182 )( 5.003 , 0.360442 )( 5.0035 , 0.360703 )( 5.004 , 0.360964 )( 5.0045 , 0.361225 )( 5.005 , 0.361486 )( 5.0055 , 0.361746 )( 5.006 , 0.362007 )( 5.0065 , 0.362268 )( 5.007 , 0.362529 )( 5.0075 , 0.362489 )( 5.008 , 0.361704 )( 5.0085 , 0.36092 )( 5.009 , 0.360135 )( 5.0095 , 0.35935 )( 5.01 , 0.358565 )( 5.0105 , 0.357781 )( 5.011 , 0.356996 )( 5.0115 , 0.356211 )( 5.012 , 0.355426 )( 5.0125 , 0.354642 )( 5.013 , 0.353857 )( 5.0135 , 0.353072 )( 5.014 , 0.352287 )( 5.0145 , 0.351503 )( 5.015 , 0.350718 )( 5.0155 , 0.349933 )( 5.016 , 0.349148 )( 5.0165 , 0.348364 )( 5.017 , 0.347579 )( 5.0175 , 0.346794 )( 5.018 , 0.34601 )( 5.0185 , 0.345225 )( 5.019 , 0.34444 )( 5.0195 , 0.343655 )( 5.02 , 0.342871 )( 5.0205 , 0.342086 )( 5.021 , 0.341301 )( 5.0215 , 0.340516 )( 5.022 , 0.339732 )( 5.0225 , 0.339864 )( 5.023 , 0.340127 )( 5.0235 , 0.34039 )( 5.024 , 0.340653 )( 5.0245 , 0.340916 )( 5.025 , 0.341179 )( 5.0255 , 0.341442 )( 5.026 , 0.341705 )( 5.0265 , 0.341968 )( 5.027 , 0.342231 )( 5.0275 , 0.342494 )( 5.028 , 0.342757 )( 5.0285 , 0.34302 )( 5.029 , 0.343283 )( 5.0295 , 0.34359 )( 5.03 , 0.344115 )( 5.0305 , 0.344639 )( 5.031 , 0.345163 )( 5.0315 , 0.345688 )( 5.032 , 0.346212 )( 5.0325 , 0.346737 )( 5.033 , 0.347261 )( 5.0335 , 0.347786 )( 5.034 , 0.34831 )( 5.0345 , 0.348835 )( 5.035 , 0.349359 )( 5.0355 , 0.349883 )( 5.036 , 0.350408 )( 5.0365 , 0.350932 )( 5.037 , 0.351457 )( 5.0375 , 0.351981 )( 5.038 , 0.352506 )( 5.0385 , 0.35303 )( 5.039 , 0.353554 )( 5.0395 , 0.354079 )( 5.04 , 0.354603 )( 5.0405 , 0.355128 )( 5.041 , 0.355652 )( 5.0415 , 0.356177 )( 5.042 , 0.356701 )( 5.0425 , 0.357226 )( 5.043 , 0.35775 )( 5.0435 , 0.358274 )( 5.044 , 0.358799 )( 5.0445 , 0.359066 )( 5.045 , 0.359251 )( 5.0455 , 0.359436 )( 5.046 , 0.359621 )( 5.0465 , 0.359806 )( 5.047 , 0.359991 )( 5.0475 , 0.360176 )( 5.048 , 0.360361 )( 5.0485 , 0.360547 )( 5.049 , 0.360732 )( 5.0495 , 0.360917 )( 5.05 , 0.361102 )( 5.0505 , 0.361287 )( 5.051 , 0.361472 )( 5.0515 , 0.361625 )( 5.052 , 0.3612 )( 5.0525 , 0.360775 )( 5.053 , 0.36035 )( 5.0535 , 0.359926 )( 5.054 , 0.359501 )( 5.0545 , 0.359076 )( 5.055 , 0.358651 )( 5.0555 , 0.357795 )( 5.056 , 0.356753 )( 5.0565 , 0.355711 )( 5.057 , 0.354669 )( 5.0575 , 0.353627 )( 5.058 , 0.352585 )( 5.0585 , 0.351543 )( 5.059 , 0.350502 )( 5.0595 , 0.34946 )( 5.06 , 0.348418 )( 5.0605 , 0.347376 )( 5.061 , 0.346334 )( 5.0615 , 0.345292 )( 5.062 , 0.344251 )( 5.0625 , 0.343209 )( 5.063 , 0.34278 )( 5.0635 , 0.342355 )( 5.064 , 0.34193 )( 5.0645 , 0.341505 )( 5.065 , 0.341081 )( 5.0655 , 0.340656 )( 5.066 , 0.340231 )( 5.0665 , 0.340386 )( 5.067 , 0.340865 )( 5.0675 , 0.341344 )( 5.068 , 0.341824 )( 5.0685 , 0.342303 )( 5.069 , 0.342783 )( 5.0695 , 0.343262 )( 5.07 , 0.343742 )( 5.0705 , 0.344221 )( 5.071 , 0.344701 )( 5.0715 , 0.34518 )( 5.072 , 0.345659 )( 5.0725 , 0.346139 )( 5.073 , 0.346618 )( 5.0735 , 0.347098 )( 5.074 , 0.34713 )( 5.0745 , 0.347131 )( 5.075 , 0.347132 )( 5.0755 , 0.347133 )( 5.076 , 0.347134 )( 5.0765 , 0.347136 )( 5.077 , 0.347137 )( 5.0775 , 0.347138 )( 5.078 , 0.347139 )( 5.0785 , 0.34714 )( 5.079 , 0.347141 )( 5.0795 , 0.347142 )( 5.08 , 0.347143 )( 5.0805 , 0.347144 )( 5.081 , 0.347146 )( 5.0815 , 0.347147 )( 5.082 , 0.347148 )( 5.0825 , 0.347149 )( 5.083 , 0.34715 )( 5.0835 , 0.347151 )( 5.084 , 0.347152 )( 5.0845 , 0.347153 )( 5.085 , 0.347154 )( 5.0855 , 0.347156 )( 5.086 , 0.347157 )( 5.0865 , 0.347158 )( 5.087 , 0.347159 )( 5.0875 , 0.34716 )( 5.088 , 0.347161 )( 5.0885 , 0.346886 )( 5.089 , 0.346361 )( 5.0895 , 0.345835 )( 5.09 , 0.345309 )( 5.0905 , 0.344783 )( 5.091 , 0.344257 )( 5.0915 , 0.343732 )( 5.092 , 0.343206 )( 5.0925 , 0.34268 )( 5.093 , 0.342154 )( 5.0935 , 0.341629 )( 5.094 , 0.341103 )( 5.0945 , 0.340577 )( 5.095 , 0.340051 )( 5.0955 , 0.339525 )( 5.096 , 0.339952 )( 5.0965 , 0.340591 )( 5.097 , 0.34123 )( 5.0975 , 0.341868 )( 5.098 , 0.342507 )( 5.0985 , 0.343146 )( 5.099 , 0.343785 )( 5.0995 , 0.344424 )( 5.1 , 0.345063 )( 5.1005 , 0.345702 )( 5.101 , 0.346341 )( 5.1015 , 0.346979 )( 5.102 , 0.347618 )( 5.1025 , 0.348257 )( 5.103 , 0.348896 )( 5.1035 , 0.349535 )( 5.104 , 0.350174 )( 5.1045 , 0.350813 )( 5.105 , 0.351452 )( 5.1055 , 0.35209 )( 5.106 , 0.352729 )( 5.1065 , 0.353368 )( 5.107 , 0.354007 )( 5.1075 , 0.354646 )( 5.108 , 0.355285 )( 5.1085 , 0.355924 )( 5.109 , 0.356563 )( 5.1095 , 0.357201 )( 5.11 , 0.35784 )( 5.1105 , 0.358352 )( 5.111 , 0.358677 )( 5.1115 , 0.359002 )( 5.112 , 0.359326 )( 5.1125 , 0.359651 )( 5.113 , 0.359976 )( 5.1135 , 0.360301 )( 5.114 , 0.360626 )( 5.1145 , 0.360951 )( 5.115 , 0.361276 )( 5.1155 , 0.3616 )( 5.116 , 0.361925 )( 5.1165 , 0.36225 )( 5.117 , 0.362575 )( 5.1175 , 0.3629 )( 5.118 , 0.363076 )( 5.1185 , 0.363187 )( 5.119 , 0.363299 )( 5.1195 , 0.363411 )( 5.12 , 0.363522 )( 5.1205 , 0.363634 )( 5.121 , 0.363746 )( 5.1215 , 0.363858 )( 5.122 , 0.363969 )( 5.1225 , 0.364081 )( 5.123 , 0.364193 )( 5.1235 , 0.364305 )( 5.124 , 0.364416 )( 5.1245 , 0.364528 )( 5.125 , 0.36464 )( 5.1255 , 0.364751 )( 5.126 , 0.364863 )( 5.1265 , 0.364975 )( 5.127 , 0.365087 )( 5.1275 , 0.365198 )( 5.128 , 0.36531 )( 5.1285 , 0.365422 )( 5.129 , 0.365534 )( 5.1295 , 0.365645 )( 5.13 , 0.365757 )( 5.1305 , 0.365869 )( 5.131 , 0.365981 )( 5.1315 , 0.366092 )( 5.132 , 0.366204 )( 5.1325 , 0.366243 )( 5.133 , 0.366102 )( 5.1335 , 0.365961 )( 5.134 , 0.36582 )( 5.1345 , 0.365678 )( 5.135 , 0.365537 )( 5.1355 , 0.365396 )( 5.136 , 0.365255 )( 5.1365 , 0.365114 )( 5.137 , 0.364973 )( 5.1375 , 0.364832 )( 5.138 , 0.364691 )( 5.1385 , 0.36455 )( 5.139 , 0.364409 )( 5.1395 , 0.364268 )( 5.14 , 0.364127 )( 5.1405 , 0.363985 )( 5.141 , 0.363844 )( 5.1415 , 0.363703 )( 5.142 , 0.363562 )( 5.1425 , 0.363421 )( 5.143 , 0.36328 )( 5.1435 , 0.363139 )( 5.144 , 0.362998 )( 5.1445 , 0.362857 )( 5.145 , 0.362716 )( 5.1455 , 0.362575 )( 5.146 , 0.362433 )( 5.1465 , 0.362292 )( 5.147 , 0.362151 )( 5.1475 , 0.36201 )( 5.148 , 0.361869 )( 5.1485 , 0.361728 )( 5.149 , 0.361587 )( 5.1495 , 0.361446 )( 5.15 , 0.361305 )( 5.1505 , 0.361164 )( 5.151 , 0.361023 )( 5.1515 , 0.360882 )( 5.152 , 0.36074 )( 5.1525 , 0.360599 )( 5.153 , 0.360458 )( 5.1535 , 0.360317 )( 5.154 , 0.360176 )( 5.1545 , 0.360035 )( 5.155 , 0.359894 )( 5.1555 , 0.359753 )( 5.156 , 0.359612 )( 5.1565 , 0.359471 )( 5.157 , 0.35933 )( 5.1575 , 0.359188 )( 5.158 , 0.359047 )( 5.1585 , 0.358906 )( 5.159 , 0.358765 )( 5.1595 , 0.358624 )( 5.16 , 0.358483 )( 5.1605 , 0.358342 )( 5.161 , 0.358201 )( 5.1615 , 0.35806 )( 5.162 , 0.358181 )( 5.1625 , 0.358603 )( 5.163 , 0.359025 )( 5.1635 , 0.359447 )( 5.164 , 0.359869 )( 5.1645 , 0.360292 )( 5.165 , 0.360714 )( 5.1655 , 0.361136 )( 5.166 , 0.361558 )( 5.1665 , 0.36198 )( 5.167 , 0.362403 )( 5.1675 , 0.362825 )( 5.168 , 0.363247 )( 5.1685 , 0.363669 )( 5.169 , 0.364091 )( 5.1695 , 0.364513 )( 5.17 , 0.364936 )( 5.1705 , 0.365358 )( 5.171 , 0.36578 )( 5.1715 , 0.366202 )( 5.172 , 0.366624 )( 5.1725 , 0.367047 )( 5.173 , 0.367469 )( 5.1735 , 0.367891 )( 5.174 , 0.368313 )( 5.1745 , 0.368735 )( 5.175 , 0.369158 )( 5.1755 , 0.36958 )( 5.176 , 0.370002 )( 5.1765 , 0.370436 )( 5.177 , 0.371084 )( 5.1775 , 0.371731 )( 5.178 , 0.372378 )( 5.1785 , 0.373026 )( 5.179 , 0.373673 )( 5.1795 , 0.37432 )( 5.18 , 0.374968 )( 5.1805 , 0.375615 )( 5.181 , 0.376263 )( 5.1815 , 0.37691 )( 5.182 , 0.377557 )( 5.1825 , 0.378205 )( 5.183 , 0.378852 )( 5.1835 , 0.3795 )( 5.184 , 0.37956 )( 5.1845 , 0.378519 )( 5.185 , 0.377478 )( 5.1855 , 0.376437 )( 5.186 , 0.375396 )( 5.1865 , 0.374355 )( 5.187 , 0.373314 )( 5.1875 , 0.372273 )( 5.188 , 0.371232 )( 5.1885 , 0.370191 )( 5.189 , 0.36915 )( 5.1895 , 0.368109 )( 5.19 , 0.367068 )( 5.1905 , 0.366027 )( 5.191 , 0.364986 )( 5.1915 , 0.363945 )( 5.192 , 0.362904 )( 5.1925 , 0.361863 )( 5.193 , 0.360822 )( 5.1935 , 0.359781 )( 5.194 , 0.35874 )( 5.1945 , 0.357699 )( 5.195 , 0.356658 )( 5.1955 , 0.355617 )( 5.196 , 0.354576 )( 5.1965 , 0.353535 )( 5.197 , 0.352494 )( 5.1975 , 0.351453 )( 5.198 , 0.350412 )( 5.1985 , 0.349371 )( 5.199 , 0.349237 )( 5.1995 , 0.349165 )( 5.2 , 0.349093 )( 5.2005 , 0.349021 )( 5.201 , 0.348948 )( 5.2015 , 0.348876 )( 5.202 , 0.348804 )( 5.2025 , 0.348732 )( 5.203 , 0.34866 )( 5.2035 , 0.348588 )( 5.204 , 0.348515 )( 5.2045 , 0.348443 )( 5.205 , 0.348371 )( 5.2055 , 0.348299 )( 5.206 , 0.348475 )( 5.2065 , 0.349481 )( 5.207 , 0.350488 )( 5.2075 , 0.351494 )( 5.208 , 0.3525 )( 5.2085 , 0.353507 )( 5.209 , 0.354513 )( 5.2095 , 0.35552 )( 5.21 , 0.356526 )( 5.2105 , 0.357533 )( 5.211 , 0.358539 )( 5.2115 , 0.359545 )( 5.212 , 0.360552 )( 5.2125 , 0.361558 )( 5.213 , 0.362565 )( 5.2135 , 0.363571 )( 5.214 , 0.364578 )( 5.2145 , 0.365584 )( 5.215 , 0.36659 )( 5.2155 , 0.367597 )( 5.216 , 0.368603 )( 5.2165 , 0.36961 )( 5.217 , 0.370616 )( 5.2175 , 0.371622 )( 5.218 , 0.372629 )( 5.2185 , 0.373635 )( 5.219 , 0.374642 )( 5.2195 , 0.375648 )( 5.22 , 0.376655 )( 5.2205 , 0.377661 )( 5.221 , 0.377306 )( 5.2215 , 0.376649 )( 5.222 , 0.375991 )( 5.2225 , 0.375334 )( 5.223 , 0.374677 )( 5.2235 , 0.374019 )( 5.224 , 0.373362 )( 5.2245 , 0.372705 )( 5.225 , 0.372047 )( 5.2255 , 0.37139 )( 5.226 , 0.370732 )( 5.2265 , 0.370075 )( 5.227 , 0.369418 )( 5.2275 , 0.36876 )( 5.228 , 0.368027 )( 5.2285 , 0.366694 )( 5.229 , 0.365361 )( 5.2295 , 0.364029 )( 5.23 , 0.362696 )( 5.2305 , 0.361363 )( 5.231 , 0.36003 )( 5.2315 , 0.358697 )( 5.232 , 0.359895 )( 5.2325 , 0.361894 )( 5.233 , 0.363893 )( 5.2335 , 0.365892 )( 5.234 , 0.367892 )( 5.2345 , 0.369891 )( 5.235 , 0.37189 )( 5.2355 , 0.373889 )( 5.236 , 0.375888 )( 5.2365 , 0.377887 )( 5.237 , 0.379886 )( 5.2375 , 0.381885 )( 5.238 , 0.383884 )( 5.2385 , 0.385883 )( 5.239 , 0.387703 )( 5.2395 , 0.38637 )( 5.24 , 0.385037 )( 5.2405 , 0.383704 )( 5.241 , 0.382372 )( 5.2415 , 0.381039 )( 5.242 , 0.379706 )( 5.2425 , 0.378373 )( 5.243 , 0.37623 )( 5.2435 , 0.373742 )( 5.244 , 0.371254 )( 5.2445 , 0.368766 )( 5.245 , 0.366277 )( 5.2455 , 0.363789 )( 5.246 , 0.361301 )( 5.2465 , 0.358813 )( 5.247 , 0.356324 )( 5.2475 , 0.353836 )( 5.248 , 0.351348 )( 5.2485 , 0.348859 )( 5.249 , 0.346371 )( 5.2495 , 0.343883 )( 5.25 , 0.341395 )( 5.2505 , 0.343164 )( 5.251 , 0.344954 )( 5.2515 , 0.346745 )( 5.252 , 0.348536 )( 5.2525 , 0.350326 )( 5.253 , 0.352117 )( 5.2535 , 0.353907 )( 5.254 , 0.355698 )( 5.2545 , 0.357488 )( 5.255 , 0.359279 )( 5.2555 , 0.36107 )( 5.256 , 0.36286 )( 5.2565 , 0.364651 )( 5.257 , 0.366441 )( 5.2575 , 0.368232 )( 5.258 , 0.370022 )( 5.2585 , 0.371813 )( 5.259 , 0.373604 )( 5.2595 , 0.375394 )( 5.26 , 0.377185 )( 5.2605 , 0.378975 )( 5.261 , 0.380766 )( 5.2615 , 0.382557 )( 5.262 , 0.384347 )( 5.2625 , 0.386138 )( 5.263 , 0.387928 )( 5.2635 , 0.389719 )( 5.264 , 0.391509 )( 5.2645 , 0.3933 )( 5.265 , 0.394117 )( 5.2655 , 0.394238 )( 5.266 , 0.39436 )( 5.2665 , 0.394481 )( 5.267 , 0.394603 )( 5.2675 , 0.394724 )( 5.268 , 0.394845 )( 5.2685 , 0.394967 )( 5.269 , 0.395088 )( 5.2695 , 0.39521 )( 5.27 , 0.395331 )( 5.2705 , 0.395453 )( 5.271 , 0.395574 )( 5.2715 , 0.395695 )( 5.272 , 0.395817 )( 5.2725 , 0.395513 )( 5.273 , 0.395149 )( 5.2735 , 0.394785 )( 5.274 , 0.394422 )( 5.2745 , 0.394058 )( 5.275 , 0.393694 )( 5.2755 , 0.39333 )( 5.276 , 0.392967 )( 5.2765 , 0.392603 )( 5.277 , 0.392239 )( 5.2775 , 0.391876 )( 5.278 , 0.391512 )( 5.2785 , 0.391148 )( 5.279 , 0.390785 )( 5.2795 , 0.390421 )( 5.28 , 0.390057 )( 5.2805 , 0.389693 )( 5.281 , 0.38933 )( 5.2815 , 0.388966 )( 5.282 , 0.388602 )( 5.2825 , 0.388239 )( 5.283 , 0.387875 )( 5.2835 , 0.387511 )( 5.284 , 0.387148 )( 5.2845 , 0.386784 )( 5.285 , 0.38642 )( 5.2855 , 0.386057 )( 5.286 , 0.385693 )( 5.2865 , 0.385329 )( 5.287 , 0.385191 )( 5.2875 , 0.385313 )( 5.288 , 0.385434 )( 5.2885 , 0.385556 )( 5.289 , 0.385677 )( 5.2895 , 0.385799 )( 5.29 , 0.38592 )( 5.2905 , 0.386041 )( 5.291 , 0.386163 )( 5.2915 , 0.386284 )( 5.292 , 0.386406 )( 5.2925 , 0.386527 )( 5.293 , 0.386649 )( 5.2935 , 0.38677 )( 5.294 , 0.386891 )( 5.2945 , 0.3869 )( 5.295 , 0.386873 )( 5.2955 , 0.386847 )( 5.296 , 0.38682 )( 5.2965 , 0.386793 )( 5.297 , 0.386766 )( 5.2975 , 0.38674 )( 5.298 , 0.386713 )( 5.2985 , 0.386686 )( 5.299 , 0.386659 )( 5.2995 , 0.386632 )( 5.3 , 0.386606 )( 5.3005 , 0.386579 )( 5.301 , 0.386552 )( 5.3015 , 0.386525 )( 5.302 , 0.386499 )( 5.3025 , 0.386472 )( 5.303 , 0.386445 )( 5.3035 , 0.386418 )( 5.304 , 0.386392 )( 5.3045 , 0.386365 )( 5.305 , 0.386338 )( 5.3055 , 0.386311 )( 5.306 , 0.386284 )( 5.3065 , 0.386258 )( 5.307 , 0.386231 )( 5.3075 , 0.386204 )( 5.308 , 0.386177 )( 5.3085 , 0.386151 )( 5.309 , 0.386231 )( 5.3095 , 0.386513 )( 5.31 , 0.386795 )( 5.3105 , 0.387077 )( 5.311 , 0.387359 )( 5.3115 , 0.387641 )( 5.312 , 0.387923 )( 5.3125 , 0.388205 )( 5.313 , 0.388487 )( 5.3135 , 0.388769 )( 5.314 , 0.389051 )( 5.3145 , 0.389333 )( 5.315 , 0.389615 )( 5.3155 , 0.389897 )( 5.316 , 0.390179 )( 5.3165 , 0.390461 )( 5.317 , 0.390742 )( 5.3175 , 0.391024 )( 5.318 , 0.391306 )( 5.3185 , 0.391588 )( 5.319 , 0.39187 )( 5.3195 , 0.392152 )( 5.32 , 0.392434 )( 5.3205 , 0.392716 )( 5.321 , 0.392998 )( 5.3215 , 0.39328 )( 5.322 , 0.393562 )( 5.3225 , 0.393844 )( 5.323 , 0.394126 )( 5.3235 , 0.394408 )( 5.324 , 0.39469 )( 5.3245 , 0.394972 )( 5.325 , 0.395254 )( 5.3255 , 0.395536 )( 5.326 , 0.395817 )( 5.3265 , 0.396099 )( 5.327 , 0.396381 )( 5.3275 , 0.396663 )( 5.328 , 0.396945 )( 5.3285 , 0.397227 )( 5.329 , 0.397509 )( 5.3295 , 0.397791 )( 5.33 , 0.398073 )( 5.3305 , 0.398355 )( 5.331 , 0.398637 )( 5.3315 , 0.398919 )( 5.332 , 0.399201 )( 5.3325 , 0.399483 )( 5.333 , 0.399765 )( 5.3335 , 0.400047 )( 5.334 , 0.400329 )( 5.3345 , 0.400611 )( 5.335 , 0.400893 )( 5.3355 , 0.401174 )( 5.336 , 0.401456 )( 5.3365 , 0.401738 )( 5.337 , 0.40202 )( 5.3375 , 0.402302 )( 5.338 , 0.402584 )( 5.3385 , 0.402784 )( 5.339 , 0.402909 )( 5.3395 , 0.403033 )( 5.34 , 0.403158 )( 5.3405 , 0.403283 )( 5.341 , 0.403408 )( 5.3415 , 0.403533 )( 5.342 , 0.403657 )( 5.3425 , 0.403782 )( 5.343 , 0.403907 )( 5.3435 , 0.404032 )( 5.344 , 0.404157 )( 5.3445 , 0.404282 )( 5.345 , 0.404406 )( 5.3455 , 0.404531 )( 5.346 , 0.404656 )( 5.3465 , 0.404781 )( 5.347 , 0.404906 )( 5.3475 , 0.405031 )( 5.348 , 0.405155 )( 5.3485 , 0.40528 )( 5.349 , 0.405405 )( 5.3495 , 0.40553 )( 5.35 , 0.405655 )( 5.3505 , 0.40578 )( 5.351 , 0.405904 )( 5.3515 , 0.406029 )( 5.352 , 0.406154 )( 5.3525 , 0.406279 )( 5.353 , 0.406336 )( 5.3535 , 0.405867 )( 5.354 , 0.405397 )( 5.3545 , 0.404927 )( 5.355 , 0.404458 )( 5.3555 , 0.403988 )( 5.356 , 0.403519 )( 5.3565 , 0.403049 )( 5.357 , 0.402579 )( 5.3575 , 0.40211 )( 5.358 , 0.40164 )( 5.3585 , 0.401171 )( 5.359 , 0.400701 )( 5.3595 , 0.400231 )( 5.36 , 0.399762 )( 5.3605 , 0.399292 )( 5.361 , 0.398823 )( 5.3615 , 0.398353 )( 5.362 , 0.397883 )( 5.3625 , 0.397414 )( 5.363 , 0.396944 )( 5.3635 , 0.396475 )( 5.364 , 0.396005 )( 5.3645 , 0.395535 )( 5.365 , 0.395066 )( 5.3655 , 0.394596 )( 5.366 , 0.394127 )( 5.3665 , 0.393657 )( 5.367 , 0.393187 )( 5.3675 , 0.392718 )( 5.368 , 0.392248 )( 5.3685 , 0.391779 )( 5.369 , 0.391309 )( 5.3695 , 0.390839 )( 5.37 , 0.39037 )( 5.3705 , 0.3899 )( 5.371 , 0.389431 )( 5.3715 , 0.388961 )( 5.372 , 0.388491 )( 5.3725 , 0.388022 )( 5.373 , 0.387552 )( 5.3735 , 0.387083 )( 5.374 , 0.386613 )( 5.3745 , 0.386143 )( 5.375 , 0.385674 )( 5.3755 , 0.385204 )( 5.376 , 0.384735 )( 5.3765 , 0.384265 )( 5.377 , 0.383795 )( 5.3775 , 0.383326 )( 5.378 , 0.382856 )( 5.3785 , 0.382387 )( 5.379 , 0.381917 )( 5.3795 , 0.381447 )( 5.38 , 0.380978 )( 5.3805 , 0.380508 )( 5.381 , 0.380039 )( 5.3815 , 0.379569 )( 5.382 , 0.379099 )( 5.3825 , 0.378798 )( 5.383 , 0.378906 )( 5.3835 , 0.379015 )( 5.384 , 0.379124 )( 5.3845 , 0.379232 )( 5.385 , 0.379341 )( 5.3855 , 0.37945 )( 5.386 , 0.379558 )( 5.3865 , 0.379667 )( 5.387 , 0.379776 )( 5.3875 , 0.379884 )( 5.388 , 0.379993 )( 5.3885 , 0.380102 )( 5.389 , 0.38021 )( 5.3895 , 0.380319 )( 5.39 , 0.380428 )( 5.3905 , 0.380536 )( 5.391 , 0.380645 )( 5.3915 , 0.380754 )( 5.392 , 0.380862 )( 5.3925 , 0.380971 )( 5.393 , 0.38108 )( 5.3935 , 0.381188 )( 5.394 , 0.381297 )( 5.3945 , 0.381406 )( 5.395 , 0.381514 )( 5.3955 , 0.381623 )( 5.396 , 0.381732 )( 5.3965 , 0.381841 )( 5.397 , 0.381949 )( 5.3975 , 0.382491 )( 5.398 , 0.383092 )( 5.3985 , 0.383693 )( 5.399 , 0.384295 )( 5.3995 , 0.384896 )( 5.4 , 0.385497 )( 5.4005 , 0.386099 )( 5.401 , 0.3867 )( 5.4015 , 0.387301 )( 5.402 , 0.387903 )( 5.4025 , 0.388504 )( 5.403 , 0.389106 )( 5.4035 , 0.389707 )( 5.404 , 0.390308 )( 5.4045 , 0.39091 )( 5.405 , 0.391511 )( 5.4055 , 0.392112 )( 5.406 , 0.392714 )( 5.4065 , 0.393315 )( 5.407 , 0.393916 )( 5.4075 , 0.394518 )( 5.408 , 0.395119 )( 5.4085 , 0.39572 )( 5.409 , 0.396322 )( 5.4095 , 0.396923 )( 5.41 , 0.397524 )( 5.4105 , 0.398126 )( 5.411 , 0.398727 )( 5.4115 , 0.399329 )( 5.412 , 0.39993 )( 5.4125 , 0.400531 )( 5.413 , 0.401133 )( 5.4135 , 0.401734 )( 5.414 , 0.402335 )( 5.4145 , 0.402937 )( 5.415 , 0.403538 )( 5.4155 , 0.404139 )( 5.416 , 0.404741 )( 5.4165 , 0.405342 )( 5.417 , 0.405943 )( 5.4175 , 0.406545 )( 5.418 , 0.407146 )( 5.4185 , 0.407748 )( 5.419 , 0.408349 )( 5.4195 , 0.40895 )( 5.42 , 0.409552 )( 5.4205 , 0.410153 )( 5.421 , 0.410754 )( 5.4215 , 0.411356 )( 5.422 , 0.411957 )( 5.4225 , 0.412558 )( 5.423 , 0.41316 )( 5.4235 , 0.413761 )( 5.424 , 0.414362 )( 5.4245 , 0.414964 )( 5.425 , 0.415565 )( 5.4255 , 0.416166 )( 5.426 , 0.416768 )( 5.4265 , 0.417248 )( 5.427 , 0.415638 )( 5.4275 , 0.414029 )( 5.428 , 0.41242 )( 5.4285 , 0.41081 )( 5.429 , 0.409201 )( 5.4295 , 0.407591 )( 5.43 , 0.405982 )( 5.4305 , 0.404373 )( 5.431 , 0.402763 )( 5.4315 , 0.401154 )( 5.432 , 0.399545 )( 5.4325 , 0.397935 )( 5.433 , 0.396326 )( 5.4335 , 0.394717 )( 5.434 , 0.393107 )( 5.4345 , 0.391498 )( 5.435 , 0.389888 )( 5.4355 , 0.388279 )( 5.436 , 0.38667 )( 5.4365 , 0.38506 )( 5.437 , 0.383451 )( 5.4375 , 0.381842 )( 5.438 , 0.380232 )( 5.4385 , 0.378623 )( 5.439 , 0.377013 )( 5.4395 , 0.375404 )( 5.44 , 0.373795 )( 5.4405 , 0.372185 )( 5.441 , 0.370576 )( 5.4415 , 0.36783 )( 5.442 , 0.364454 )( 5.4425 , 0.361077 )( 5.443 , 0.357701 )( 5.4435 , 0.354325 )( 5.444 , 0.350949 )( 5.4445 , 0.347572 )( 5.445 , 0.344196 )( 5.4455 , 0.34082 )( 5.446 , 0.337444 )( 5.4465 , 0.334068 )( 5.447 , 0.330691 )( 5.4475 , 0.327315 )( 5.448 , 0.323939 )( 5.4485 , 0.320563 )( 5.449 , 0.321955 )( 5.4495 , 0.323665 )( 5.45 , 0.325376 )( 5.4505 , 0.327086 )( 5.451 , 0.328797 )( 5.4515 , 0.330507 )( 5.452 , 0.332217 )( 5.4525 , 0.333928 )( 5.453 , 0.335638 )( 5.4535 , 0.337349 )( 5.454 , 0.339059 )( 5.4545 , 0.340769 )( 5.455 , 0.34248 )( 5.4555 , 0.34419 )( 5.456 , 0.3459 )( 5.4565 , 0.347611 )( 5.457 , 0.349321 )( 5.4575 , 0.351032 )( 5.458 , 0.352742 )( 5.4585 , 0.354452 )( 5.459 , 0.356163 )( 5.4595 , 0.357873 )( 5.46 , 0.359584 )( 5.4605 , 0.361294 )( 5.461 , 0.363004 )( 5.4615 , 0.364715 )( 5.462 , 0.366425 )( 5.4625 , 0.368136 )( 5.463 , 0.369846 )( 5.4635 , 0.371757 )( 5.464 , 0.373848 )( 5.4645 , 0.37594 )( 5.465 , 0.378032 )( 5.4655 , 0.380123 )( 5.466 , 0.382215 )( 5.4665 , 0.384307 )( 5.467 , 0.386398 )( 5.4675 , 0.38849 )( 5.468 , 0.390582 )( 5.4685 , 0.392673 )( 5.469 , 0.394765 )( 5.4695 , 0.396856 )( 5.47 , 0.398948 )( 5.4705 , 0.40104 )( 5.471 , 0.401899 )( 5.4715 , 0.402488 )( 5.472 , 0.403077 )( 5.4725 , 0.403666 )( 5.473 , 0.404255 )( 5.4735 , 0.404844 )( 5.474 , 0.405433 )( 5.4745 , 0.406022 )( 5.475 , 0.406611 )( 5.4755 , 0.4072 )( 5.476 , 0.407788 )( 5.4765 , 0.408377 )( 5.477 , 0.408966 )( 5.4775 , 0.409555 )( 5.478 , 0.409885 )( 5.4785 , 0.408206 )( 5.479 , 0.406526 )( 5.4795 , 0.404847 )( 5.48 , 0.403167 )( 5.4805 , 0.401488 )( 5.481 , 0.399808 )( 5.4815 , 0.398129 )( 5.482 , 0.396449 )( 5.4825 , 0.39477 )( 5.483 , 0.39309 )( 5.4835 , 0.391411 )( 5.484 , 0.389731 )( 5.4845 , 0.388051 )( 5.485 , 0.386372 )( 5.4855 , 0.384692 )( 5.486 , 0.383013 )( 5.4865 , 0.381333 )( 5.487 , 0.379654 )( 5.4875 , 0.377974 )( 5.488 , 0.376295 )( 5.4885 , 0.374615 )( 5.489 , 0.372936 )( 5.4895 , 0.371256 )( 5.49 , 0.369577 )( 5.4905 , 0.367897 )( 5.491 , 0.366218 )( 5.4915 , 0.364538 )( 5.492 , 0.362859 )( 5.4925 , 0.361179 )( 5.493 , 0.361093 )( 5.4935 , 0.361682 )( 5.494 , 0.362271 )( 5.4945 , 0.36286 )( 5.495 , 0.363449 )( 5.4955 , 0.364038 )( 5.496 , 0.364627 )( 5.4965 , 0.365216 )( 5.497 , 0.365805 )( 5.4975 , 0.366394 )( 5.498 , 0.366983 )( 5.4985 , 0.367572 )( 5.499 , 0.36816 )( 5.4995 , 0.368749 )( 5.5 , 0.369338 )( 5.5005 , 0.370897 )( 5.501 , 0.372458 )( 5.5015 , 0.37402 )( 5.502 , 0.375582 )( 5.5025 , 0.377144 )( 5.503 , 0.378705 )( 5.5035 , 0.380267 )( 5.504 , 0.381829 )( 5.5045 , 0.38339 )( 5.505 , 0.384952 )( 5.5055 , 0.386514 )( 5.506 , 0.388075 )( 5.5065 , 0.389637 )( 5.507 , 0.391199 )( 5.5075 , 0.392761 )( 5.508 , 0.394322 )( 5.5085 , 0.395884 )( 5.509 , 0.397446 )( 5.5095 , 0.399007 )( 5.51 , 0.400569 )( 5.5105 , 0.402131 )( 5.511 , 0.403693 )( 5.5115 , 0.405254 )( 5.512 , 0.406816 )( 5.5125 , 0.408378 )( 5.513 , 0.409939 )( 5.5135 , 0.411501 )( 5.514 , 0.413063 )( 5.5145 , 0.414624 )( 5.515 , 0.414921 )( 5.5155 , 0.414321 )( 5.516 , 0.413721 )( 5.5165 , 0.413121 )( 5.517 , 0.41252 )( 5.5175 , 0.41192 )( 5.518 , 0.41132 )( 5.5185 , 0.410719 )( 5.519 , 0.410119 )( 5.5195 , 0.409519 )( 5.52 , 0.408919 )( 5.5205 , 0.408318 )( 5.521 , 0.407718 )( 5.5215 , 0.407118 )( 5.522 , 0.406518 )( 5.5225 , 0.405917 )( 5.523 , 0.405317 )( 5.5235 , 0.404717 )( 5.524 , 0.404116 )( 5.5245 , 0.403516 )( 5.525 , 0.402916 )( 5.5255 , 0.402316 )( 5.526 , 0.401715 )( 5.5265 , 0.401115 )( 5.527 , 0.400515 )( 5.5275 , 0.399915 )( 5.528 , 0.399314 )( 5.5285 , 0.398714 )( 5.529 , 0.398114 )( 5.5295 , 0.397513 )( 5.53 , 0.396913 )( 5.5305 , 0.396313 )( 5.531 , 0.395713 )( 5.5315 , 0.395112 )( 5.532 , 0.394512 )( 5.5325 , 0.393912 )( 5.533 , 0.393312 )( 5.5335 , 0.392711 )( 5.534 , 0.392111 )( 5.5345 , 0.391511 )( 5.535 , 0.39091 )( 5.5355 , 0.39031 )( 5.536 , 0.38971 )( 5.5365 , 0.38911 )( 5.537 , 0.388509 )( 5.5375 , 0.387909 )( 5.538 , 0.387309 )( 5.5385 , 0.386709 )( 5.539 , 0.386108 )( 5.5395 , 0.385508 )( 5.54 , 0.384908 )( 5.5405 , 0.384307 )( 5.541 , 0.383707 )( 5.5415 , 0.383107 )( 5.542 , 0.382507 )( 5.5425 , 0.381906 )( 5.543 , 0.381306 )( 5.5435 , 0.380706 )( 5.544 , 0.380106 )( 5.5445 , 0.379128 )( 5.545 , 0.378032 )( 5.5455 , 0.376936 )( 5.546 , 0.37584 )( 5.5465 , 0.374744 )( 5.547 , 0.373648 )( 5.5475 , 0.372552 )( 5.548 , 0.371456 )( 5.5485 , 0.37036 )( 5.549 , 0.369264 )( 5.5495 , 0.368168 )( 5.55 , 0.367072 )( 5.5505 , 0.365976 )( 5.551 , 0.36488 )( 5.5515 , 0.363784 )( 5.552 , 0.362688 )( 5.5525 , 0.361591 )( 5.553 , 0.360495 )( 5.5535 , 0.359399 )( 5.554 , 0.358303 )( 5.5545 , 0.357207 )( 5.555 , 0.356111 )( 5.5555 , 0.355015 )( 5.556 , 0.353919 )( 5.5565 , 0.352823 )( 5.557 , 0.351727 )( 5.5575 , 0.350631 )( 5.558 , 0.349535 )( 5.5585 , 0.348439 )( 5.559 , 0.347895 )( 5.5595 , 0.348376 )( 5.56 , 0.348857 )( 5.5605 , 0.349338 )( 5.561 , 0.349819 )( 5.5615 , 0.350299 )( 5.562 , 0.35078 )( 5.5625 , 0.351261 )( 5.563 , 0.351742 )( 5.5635 , 0.352223 )( 5.564 , 0.352703 )( 5.5645 , 0.353184 )( 5.565 , 0.353665 )( 5.5655 , 0.354146 )( 5.566 , 0.354627 )( 5.5665 , 0.355615 )( 5.567 , 0.356885 )( 5.5675 , 0.358154 )( 5.568 , 0.359424 )( 5.5685 , 0.360693 )( 5.569 , 0.361963 )( 5.5695 , 0.363232 )( 5.57 , 0.364502 )( 5.5705 , 0.365771 )( 5.571 , 0.36704 )( 5.5715 , 0.36831 )( 5.572 , 0.369579 )( 5.5725 , 0.370849 )( 5.573 , 0.372118 )( 5.5735 , 0.373388 )( 5.574 , 0.374657 )( 5.5745 , 0.375926 )( 5.575 , 0.377196 )( 5.5755 , 0.378465 )( 5.576 , 0.379735 )( 5.5765 , 0.381004 )( 5.577 , 0.382274 )( 5.5775 , 0.383543 )( 5.578 , 0.384812 )( 5.5785 , 0.386082 )( 5.579 , 0.387351 )( 5.5795 , 0.388621 )( 5.58 , 0.38989 )( 5.5805 , 0.39116 )( 5.581 , 0.392246 )( 5.5815 , 0.392727 )( 5.582 , 0.393207 )( 5.5825 , 0.393688 )( 5.583 , 0.394169 )( 5.5835 , 0.39465 )( 5.584 , 0.395131 )( 5.5845 , 0.395611 )( 5.585 , 0.396092 )( 5.5855 , 0.396573 )( 5.586 , 0.397054 )( 5.5865 , 0.397535 )( 5.587 , 0.398015 )( 5.5875 , 0.398496 )( 5.588 , 0.398977 )( 5.5885 , 0.399385 )( 5.589 , 0.399727 )( 5.5895 , 0.400069 )( 5.59 , 0.400411 )( 5.5905 , 0.400753 )( 5.591 , 0.401095 )( 5.5915 , 0.401438 )( 5.592 , 0.40178 )( 5.5925 , 0.402122 )( 5.593 , 0.402464 )( 5.5935 , 0.402806 )( 5.594 , 0.403148 )( 5.5945 , 0.40349 )( 5.595 , 0.403832 )( 5.5955 , 0.404175 )( 5.596 , 0.404517 )( 5.5965 , 0.404859 )( 5.597 , 0.405201 )( 5.5975 , 0.405543 )( 5.598 , 0.405885 )( 5.5985 , 0.406227 )( 5.599 , 0.406569 )( 5.5995 , 0.406912 )( 5.6 , 0.407254 )( 5.6005 , 0.407596 )( 5.601 , 0.407938 )( 5.6015 , 0.40828 )( 5.602 , 0.408622 )( 5.6025 , 0.408964 )( 5.603 , 0.409225 )( 5.6035 , 0.408855 )( 5.604 , 0.408486 )( 5.6045 , 0.408116 )( 5.605 , 0.407747 )( 5.6055 , 0.407377 )( 5.606 , 0.407008 )( 5.6065 , 0.406638 )( 5.607 , 0.406269 )( 5.6075 , 0.405899 )( 5.608 , 0.405529 )( 5.6085 , 0.40516 )( 5.609 , 0.40479 )( 5.6095 , 0.404421 )( 5.61 , 0.404051 )( 5.6105 , 0.403682 )( 5.611 , 0.403312 )( 5.6115 , 0.402943 )( 5.612 , 0.402573 )( 5.6125 , 0.402204 )( 5.613 , 0.401834 )( 5.6135 , 0.401465 )( 5.614 , 0.401095 )( 5.6145 , 0.400726 )( 5.615 , 0.400356 )( 5.6155 , 0.399987 )( 5.616 , 0.399617 )( 5.6165 , 0.399248 )( 5.617 , 0.398878 )( 5.6175 , 0.398509 )( 5.618 , 0.398139 )( 5.6185 , 0.39777 )( 5.619 , 0.3974 )( 5.6195 , 0.397031 )( 5.62 , 0.396661 )( 5.6205 , 0.396292 )( 5.621 , 0.395922 )( 5.6215 , 0.395553 )( 5.622 , 0.395183 )( 5.6225 , 0.394814 )( 5.623 , 0.394444 )( 5.6235 , 0.394075 )( 5.624 , 0.393705 )( 5.6245 , 0.393335 )( 5.625 , 0.392966 )( 5.6255 , 0.392596 )( 5.626 , 0.392227 )( 5.6265 , 0.391857 )( 5.627 , 0.391488 )( 5.6275 , 0.391118 )( 5.628 , 0.390749 )( 5.6285 , 0.390379 )( 5.629 , 0.39001 )( 5.6295 , 0.38964 )( 5.63 , 0.389271 )( 5.6305 , 0.388901 )( 5.631 , 0.388532 )( 5.6315 , 0.388162 )( 5.632 , 0.387793 )( 5.6325 , 0.387535 )( 5.633 , 0.387547 )( 5.6335 , 0.387559 )( 5.634 , 0.387571 )( 5.6345 , 0.387583 )( 5.635 , 0.387595 )( 5.6355 , 0.387607 )( 5.636 , 0.387618 )( 5.6365 , 0.38763 )( 5.637 , 0.387642 )( 5.6375 , 0.387654 )( 5.638 , 0.387666 )( 5.6385 , 0.387678 )( 5.639 , 0.38769 )( 5.6395 , 0.387702 )( 5.64 , 0.387714 )( 5.6405 , 0.387726 )( 5.641 , 0.387738 )( 5.6415 , 0.38775 )( 5.642 , 0.387762 )( 5.6425 , 0.387774 )( 5.643 , 0.387786 )( 5.6435 , 0.387798 )( 5.644 , 0.38781 )( 5.6445 , 0.387822 )( 5.645 , 0.387834 )( 5.6455 , 0.387846 )( 5.646 , 0.387858 )( 5.6465 , 0.38787 )( 5.647 , 0.387882 )( 5.6475 , 0.388102 )( 5.648 , 0.38835 )( 5.6485 , 0.388598 )( 5.649 , 0.388846 )( 5.6495 , 0.389094 )( 5.65 , 0.389342 )( 5.6505 , 0.38959 )( 5.651 , 0.389838 )( 5.6515 , 0.390086 )( 5.652 , 0.390334 )( 5.6525 , 0.390582 )( 5.653 , 0.39083 )( 5.6535 , 0.391078 )( 5.654 , 0.391326 )( 5.6545 , 0.391574 )( 5.655 , 0.391822 )( 5.6555 , 0.392069 )( 5.656 , 0.392317 )( 5.6565 , 0.392565 )( 5.657 , 0.392813 )( 5.6575 , 0.393061 )( 5.658 , 0.393309 )( 5.6585 , 0.393557 )( 5.659 , 0.393805 )( 5.6595 , 0.394053 )( 5.66 , 0.394301 )( 5.6605 , 0.394549 )( 5.661 , 0.394797 )( 5.6615 , 0.395045 )( 5.662 , 0.395293 )( 5.6625 , 0.395541 )( 5.663 , 0.395789 )( 5.6635 , 0.396037 )( 5.664 , 0.396285 )( 5.6645 , 0.396533 )( 5.665 , 0.396781 )( 5.6655 , 0.397029 )( 5.666 , 0.397277 )( 5.6665 , 0.397525 )( 5.667 , 0.397773 )( 5.6675 , 0.398021 )( 5.668 , 0.398269 )( 5.6685 , 0.398517 )( 5.669 , 0.398764 )( 5.6695 , 0.399012 )( 5.67 , 0.39926 )( 5.6705 , 0.399508 )( 5.671 , 0.399756 )( 5.6715 , 0.400004 )( 5.672 , 0.400252 )( 5.6725 , 0.4005 )( 5.673 , 0.400748 )( 5.6735 , 0.400996 )( 5.674 , 0.401244 )( 5.6745 , 0.401492 )( 5.675 , 0.40174 )( 5.6755 , 0.401988 )( 5.676 , 0.402236 )( 5.6765 , 0.402459 )( 5.677 , 0.402265 )( 5.6775 , 0.402071 )( 5.678 , 0.401877 )( 5.6785 , 0.401684 )( 5.679 , 0.40149 )( 5.6795 , 0.401296 )( 5.68 , 0.401102 )( 5.6805 , 0.400908 )( 5.681 , 0.400715 )( 5.6815 , 0.400521 )( 5.682 , 0.400327 )( 5.6825 , 0.400133 )( 5.683 , 0.399939 )( 5.6835 , 0.399746 )( 5.684 , 0.399552 )( 5.6845 , 0.399358 )( 5.685 , 0.399164 )( 5.6855 , 0.39897 )( 5.686 , 0.398777 )( 5.6865 , 0.398583 )( 5.687 , 0.398389 )( 5.6875 , 0.398195 )( 5.688 , 0.398001 )( 5.6885 , 0.397808 )( 5.689 , 0.397614 )( 5.6895 , 0.39742 )( 5.69 , 0.397226 )( 5.6905 , 0.397032 )( 5.691 , 0.396839 )( 5.6915 , 0.396718 )( 5.692 , 0.396639 )( 5.6925 , 0.396559 )( 5.693 , 0.396479 )( 5.6935 , 0.3964 )( 5.694 , 0.39632 )( 5.6945 , 0.39624 )( 5.695 , 0.39616 )( 5.6955 , 0.396081 )( 5.696 , 0.396001 )( 5.6965 , 0.395921 )( 5.697 , 0.395841 )( 5.6975 , 0.395762 )( 5.698 , 0.395682 )( 5.6985 , 0.395602 )( 5.699 , 0.395523 )( 5.6995 , 0.395443 )( 5.7 , 0.395363 )( 5.7005 , 0.395283 )( 5.701 , 0.395204 )( 5.7015 , 0.395124 )( 5.702 , 0.395044 )( 5.7025 , 0.394965 )( 5.703 , 0.394885 )( 5.7035 , 0.394805 )( 5.704 , 0.394725 )( 5.7045 , 0.394646 )( 5.705 , 0.394566 )( 5.7055 , 0.394486 )( 5.706 , 0.394407 )( 5.7065 , 0.394327 )( 5.707 , 0.394247 )( 5.7075 , 0.394167 )( 5.708 , 0.394088 )( 5.7085 , 0.394008 )( 5.709 , 0.393928 )( 5.7095 , 0.393849 )( 5.71 , 0.393769 )( 5.7105 , 0.393689 )( 5.711 , 0.393609 )( 5.7115 , 0.39353 )( 5.712 , 0.39345 )( 5.7125 , 0.39337 )( 5.713 , 0.393291 )( 5.7135 , 0.393211 )( 5.714 , 0.393131 )( 5.7145 , 0.393051 )( 5.715 , 0.392972 )( 5.7155 , 0.392892 )( 5.716 , 0.392812 )( 5.7165 , 0.392733 )( 5.717 , 0.392653 )( 5.7175 , 0.392573 )( 5.718 , 0.392493 )( 5.7185 , 0.392414 )( 5.719 , 0.392334 )( 5.7195 , 0.392254 )( 5.72 , 0.392175 )( 5.7205 , 0.392095 )( 5.721 , 0.392364 )( 5.7215 , 0.392709 )( 5.722 , 0.393053 )( 5.7225 , 0.393398 )( 5.723 , 0.393743 )( 5.7235 , 0.394087 )( 5.724 , 0.394432 )( 5.7245 , 0.394777 )( 5.725 , 0.395121 )( 5.7255 , 0.395466 )( 5.726 , 0.395811 )( 5.7265 , 0.396156 )( 5.727 , 0.3965 )( 5.7275 , 0.396845 )( 5.728 , 0.39719 )( 5.7285 , 0.397534 )( 5.729 , 0.397879 )( 5.7295 , 0.398224 )( 5.73 , 0.398569 )( 5.7305 , 0.398913 )( 5.731 , 0.399258 )( 5.7315 , 0.399603 )( 5.732 , 0.399947 )( 5.7325 , 0.400292 )( 5.733 , 0.400637 )( 5.7335 , 0.400981 )( 5.734 , 0.401326 )( 5.7345 , 0.401671 )( 5.735 , 0.402016 )( 5.7355 , 0.402117 )( 5.736 , 0.401869 )( 5.7365 , 0.401621 )( 5.737 , 0.401373 )( 5.7375 , 0.401125 )( 5.738 , 0.400877 )( 5.7385 , 0.400628 )( 5.739 , 0.40038 )( 5.7395 , 0.400132 )( 5.74 , 0.399884 )( 5.7405 , 0.399636 )( 5.741 , 0.399388 )( 5.7415 , 0.39914 )( 5.742 , 0.398891 )( 5.7425 , 0.398643 )( 5.743 , 0.398395 )( 5.7435 , 0.398147 )( 5.744 , 0.397899 )( 5.7445 , 0.397651 )( 5.745 , 0.397403 )( 5.7455 , 0.397155 )( 5.746 , 0.396906 )( 5.7465 , 0.396658 )( 5.747 , 0.39641 )( 5.7475 , 0.396162 )( 5.748 , 0.395914 )( 5.7485 , 0.395666 )( 5.749 , 0.395418 )( 5.7495 , 0.39517 )( 5.75 , 0.394921 )( 5.7505 , 0.394673 )( 5.751 , 0.394425 )( 5.7515 , 0.394177 )( 5.752 , 0.393929 )( 5.7525 , 0.393681 )( 5.753 , 0.393433 )( 5.7535 , 0.393185 )( 5.754 , 0.392936 )( 5.7545 , 0.392688 )( 5.755 , 0.39244 )( 5.7555 , 0.392192 )( 5.756 , 0.391944 )( 5.7565 , 0.391696 )( 5.757 , 0.391448 )( 5.7575 , 0.391199 )( 5.758 , 0.390951 )( 5.7585 , 0.390703 )( 5.759 , 0.390455 )( 5.7595 , 0.390207 )( 5.76 , 0.389959 )( 5.7605 , 0.389711 )( 5.761 , 0.389463 )( 5.7615 , 0.389214 )( 5.762 , 0.388966 )( 5.7625 , 0.388718 )( 5.763 , 0.38847 )( 5.7635 , 0.388222 )( 5.764 , 0.387974 )( 5.7645 , 0.387726 )( 5.765 , 0.387473 )( 5.7655 , 0.387218 )( 5.766 , 0.386963 )( 5.7665 , 0.386707 )( 5.767 , 0.386452 )( 5.7675 , 0.386197 )( 5.768 , 0.385942 )( 5.7685 , 0.385686 )( 5.769 , 0.385431 )( 5.7695 , 0.385176 )( 5.77 , 0.384921 )( 5.7705 , 0.384665 )( 5.771 , 0.38441 )( 5.7715 , 0.384155 )( 5.772 , 0.383899 )( 5.7725 , 0.383644 )( 5.773 , 0.383389 )( 5.7735 , 0.383134 )( 5.774 , 0.382878 )( 5.7745 , 0.382623 )( 5.775 , 0.382368 )( 5.7755 , 0.382113 )( 5.776 , 0.381857 )( 5.7765 , 0.381602 )( 5.777 , 0.381347 )( 5.7775 , 0.381091 )( 5.778 , 0.380836 )( 5.7785 , 0.380581 )( 5.779 , 0.380326 )( 5.7795 , 0.380201 )( 5.78 , 0.380692 )( 5.7805 , 0.381183 )( 5.781 , 0.381674 )( 5.7815 , 0.382166 )( 5.782 , 0.382657 )( 5.7825 , 0.383148 )( 5.783 , 0.383639 )( 5.7835 , 0.38413 )( 5.784 , 0.384621 )( 5.7845 , 0.385112 )( 5.785 , 0.385604 )( 5.7855 , 0.386095 )( 5.786 , 0.386586 )( 5.7865 , 0.387077 )( 5.787 , 0.387568 )( 5.7875 , 0.388059 )( 5.788 , 0.38855 )( 5.7885 , 0.389042 )( 5.789 , 0.389533 )( 5.7895 , 0.390024 )( 5.79 , 0.390515 )( 5.7905 , 0.391006 )( 5.791 , 0.391497 )( 5.7915 , 0.391988 )( 5.792 , 0.39248 )( 5.7925 , 0.392971 )( 5.793 , 0.393462 )( 5.7935 , 0.393953 )( 5.794 , 0.394444 )( 5.7945 , 0.394935 )( 5.795 , 0.395426 )( 5.7955 , 0.395918 )( 5.796 , 0.396409 )( 5.7965 , 0.3969 )( 5.797 , 0.397391 )( 5.7975 , 0.397882 )( 5.798 , 0.398373 )( 5.7985 , 0.398864 )( 5.799 , 0.399356 )( 5.7995 , 0.399847 )( 5.8 , 0.400338 )( 5.8005 , 0.400829 )( 5.801 , 0.40132 )( 5.8015 , 0.401811 )( 5.802 , 0.402302 )( 5.8025 , 0.402794 )( 5.803 , 0.403285 )( 5.8035 , 0.403776 )( 5.804 , 0.404267 )( 5.8045 , 0.404758 )( 5.805 , 0.405249 )( 5.8055 , 0.40574 )( 5.806 , 0.406232 )( 5.8065 , 0.406723 )( 5.807 , 0.407214 )( 5.8075 , 0.407705 )( 5.808 , 0.408196 )( 5.8085 , 0.408687 )( 5.809 , 0.409001 )( 5.8095 , 0.408985 )( 5.81 , 0.40897 )( 5.8105 , 0.408955 )( 5.811 , 0.40894 )( 5.8115 , 0.408925 )( 5.812 , 0.40891 )( 5.8125 , 0.408895 )( 5.813 , 0.40888 )( 5.8135 , 0.408865 )( 5.814 , 0.40885 )( 5.8145 , 0.408835 )( 5.815 , 0.40882 )( 5.8155 , 0.408805 )( 5.816 , 0.40879 )( 5.8165 , 0.408775 )( 5.817 , 0.40876 )( 5.8175 , 0.408745 )( 5.818 , 0.40873 )( 5.8185 , 0.408715 )( 5.819 , 0.4087 )( 5.8195 , 0.408685 )( 5.82 , 0.40867 )( 5.8205 , 0.408655 )( 5.821 , 0.40864 )( 5.8215 , 0.408625 )( 5.822 , 0.40861 )( 5.8225 , 0.408595 )( 5.823 , 0.40858 )( 5.8235 , 0.408565 )( 5.824 , 0.408491 )( 5.8245 , 0.408413 )( 5.825 , 0.408335 )( 5.8255 , 0.408257 )( 5.826 , 0.408179 )( 5.8265 , 0.408101 )( 5.827 , 0.408023 )( 5.8275 , 0.407945 )( 5.828 , 0.407867 )( 5.8285 , 0.407789 )( 5.829 , 0.407711 )( 5.8295 , 0.407633 )( 5.83 , 0.407555 )( 5.8305 , 0.407477 )( 5.831 , 0.407399 )( 5.8315 , 0.407322 )( 5.832 , 0.407244 )( 5.8325 , 0.407166 )( 5.833 , 0.407088 )( 5.8335 , 0.40701 )( 5.834 , 0.406932 )( 5.8345 , 0.406854 )( 5.835 , 0.406776 )( 5.8355 , 0.406698 )( 5.836 , 0.40662 )( 5.8365 , 0.406542 )( 5.837 , 0.406464 )( 5.8375 , 0.406386 )( 5.838 , 0.406308 )( 5.8385 , 0.40623 )( 5.839 , 0.406152 )( 5.8395 , 0.406074 )( 5.84 , 0.405996 )( 5.8405 , 0.405919 )( 5.841 , 0.405841 )( 5.8415 , 0.405763 )( 5.842 , 0.405685 )( 5.8425 , 0.405607 )( 5.843 , 0.405529 )( 5.8435 , 0.405451 )( 5.844 , 0.405373 )( 5.8445 , 0.405295 )( 5.845 , 0.405217 )( 5.8455 , 0.405139 )( 5.846 , 0.405061 )( 5.8465 , 0.404983 )( 5.847 , 0.404905 )( 5.8475 , 0.404827 )( 5.848 , 0.404749 )( 5.8485 , 0.404671 )( 5.849 , 0.404593 )( 5.8495 , 0.404516 )( 5.85 , 0.404438 )( 5.8505 , 0.40436 )( 5.851 , 0.404282 )( 5.8515 , 0.404204 )( 5.852 , 0.404126 )( 5.8525 , 0.404048 )( 5.853 , 0.403995 )( 5.8535 , 0.404136 )( 5.854 , 0.404277 )( 5.8545 , 0.404418 )( 5.855 , 0.404559 )( 5.8555 , 0.4047 )( 5.856 , 0.404841 )( 5.8565 , 0.404982 )( 5.857 , 0.405123 )( 5.8575 , 0.405264 )( 5.858 , 0.405405 )( 5.8585 , 0.405546 )( 5.859 , 0.405687 )( 5.8595 , 0.405828 )( 5.86 , 0.405969 )( 5.8605 , 0.40611 )( 5.861 , 0.406251 )( 5.8615 , 0.406392 )( 5.862 , 0.406533 )( 5.8625 , 0.406674 )( 5.863 , 0.406815 )( 5.8635 , 0.406956 )( 5.864 , 0.407097 )( 5.8645 , 0.407238 )( 5.865 , 0.407379 )( 5.8655 , 0.40752 )( 5.866 , 0.40766 )( 5.8665 , 0.407801 )( 5.867 , 0.407942 )( 5.8675 , 0.408083 )( 5.868 , 0.408066 )( 5.8685 , 0.407983 )( 5.869 , 0.407899 )( 5.8695 , 0.407816 )( 5.87 , 0.407733 )( 5.8705 , 0.407649 )( 5.871 , 0.407566 )( 5.8715 , 0.407483 )( 5.872 , 0.407399 )( 5.8725 , 0.407316 )( 5.873 , 0.407232 )( 5.8735 , 0.407149 )( 5.874 , 0.407066 )( 5.8745 , 0.406982 )( 5.875 , 0.406899 )( 5.8755 , 0.406816 )( 5.876 , 0.406732 )( 5.8765 , 0.406649 )( 5.877 , 0.406566 )( 5.8775 , 0.406482 )( 5.878 , 0.406399 )( 5.8785 , 0.406315 )( 5.879 , 0.406232 )( 5.8795 , 0.406149 )( 5.88 , 0.406065 )( 5.8805 , 0.405982 )( 5.881 , 0.405899 )( 5.8815 , 0.405815 )( 5.882 , 0.405732 )( 5.8825 , 0.405648 )( 5.883 , 0.405565 )( 5.8835 , 0.405482 )( 5.884 , 0.405398 )( 5.8845 , 0.405315 )( 5.885 , 0.405232 )( 5.8855 , 0.405148 )( 5.886 , 0.405065 )( 5.8865 , 0.404981 )( 5.887 , 0.404898 )( 5.8875 , 0.404815 )( 5.888 , 0.404731 )( 5.8885 , 0.404648 )( 5.889 , 0.404565 )( 5.8895 , 0.404481 )( 5.89 , 0.404398 )( 5.8905 , 0.404315 )( 5.891 , 0.404231 )( 5.8915 , 0.404148 )( 5.892 , 0.404064 )( 5.8925 , 0.403981 )( 5.893 , 0.403898 )( 5.8935 , 0.403814 )( 5.894 , 0.403731 )( 5.8945 , 0.403648 )( 5.895 , 0.403564 )( 5.8955 , 0.403481 )( 5.896 , 0.403397 )( 5.8965 , 0.403314 )( 5.897 , 0.403231 )( 5.8975 , 0.403093 )( 5.898 , 0.402949 )( 5.8985 , 0.402804 )( 5.899 , 0.40266 )( 5.8995 , 0.402515 )( 5.9 , 0.402371 )( 5.9005 , 0.402226 )( 5.901 , 0.402082 )( 5.9015 , 0.401937 )( 5.902 , 0.401793 )( 5.9025 , 0.401648 )( 5.903 , 0.401504 )( 5.9035 , 0.401359 )( 5.904 , 0.401214 )( 5.9045 , 0.40107 )( 5.905 , 0.400925 )( 5.9055 , 0.400781 )( 5.906 , 0.400636 )( 5.9065 , 0.400492 )( 5.907 , 0.400347 )( 5.9075 , 0.400203 )( 5.908 , 0.400058 )( 5.9085 , 0.399914 )( 5.909 , 0.399769 )( 5.9095 , 0.399625 )( 5.91 , 0.39948 )( 5.9105 , 0.399336 )( 5.911 , 0.399191 )( 5.9115 , 0.399046 )( 5.912 , 0.399096 )( 5.9125 , 0.399364 )( 5.913 , 0.399632 )( 5.9135 , 0.3999 )( 5.914 , 0.400168 )( 5.9145 , 0.400437 )( 5.915 , 0.400705 )( 5.9155 , 0.400973 )( 5.916 , 0.401241 )( 5.9165 , 0.401509 )( 5.917 , 0.401777 )( 5.9175 , 0.402045 )( 5.918 , 0.402313 )( 5.9185 , 0.402582 )( 5.919 , 0.40285 )( 5.9195 , 0.403118 )( 5.92 , 0.403386 )( 5.9205 , 0.403654 )( 5.921 , 0.403922 )( 5.9215 , 0.40419 )( 5.922 , 0.404458 )( 5.9225 , 0.404727 )( 5.923 , 0.404995 )( 5.9235 , 0.405263 )( 5.924 , 0.405531 )( 5.9245 , 0.405799 )( 5.925 , 0.406067 )( 5.9255 , 0.406335 )( 5.926 , 0.406604 )( 5.9265 , 0.406872 )( 5.927 , 0.40714 )( 5.9275 , 0.407408 )( 5.928 , 0.407676 )( 5.9285 , 0.407944 )( 5.929 , 0.408212 )( 5.9295 , 0.40848 )( 5.93 , 0.408749 )( 5.9305 , 0.409017 )( 5.931 , 0.409285 )( 5.9315 , 0.409553 )( 5.932 , 0.409821 )( 5.9325 , 0.410089 )( 5.933 , 0.410357 )( 5.9335 , 0.410626 )( 5.934 , 0.410894 )( 5.9345 , 0.411162 )( 5.935 , 0.41143 )( 5.9355 , 0.411698 )( 5.936 , 0.411966 )( 5.9365 , 0.412234 )( 5.937 , 0.412502 )( 5.9375 , 0.412771 )( 5.938 , 0.413039 )( 5.9385 , 0.413307 )( 5.939 , 0.413575 )( 5.9395 , 0.413843 )( 5.94 , 0.414111 )( 5.9405 , 0.414379 )( 5.941 , 0.414647 )( 5.9415 , 0.414727 )( 5.942 , 0.414703 )( 5.9425 , 0.414679 )( 5.943 , 0.414655 )( 5.9435 , 0.414631 )( 5.944 , 0.414607 )( 5.9445 , 0.414583 )( 5.945 , 0.414559 )( 5.9455 , 0.414535 )( 5.946 , 0.414511 )( 5.9465 , 0.414487 )( 5.947 , 0.414463 )( 5.9475 , 0.414439 )( 5.948 , 0.414415 )( 5.9485 , 0.414391 )( 5.949 , 0.414367 )( 5.9495 , 0.414343 )( 5.95 , 0.414319 )( 5.9505 , 0.414295 )( 5.951 , 0.414271 )( 5.9515 , 0.414247 )( 5.952 , 0.414223 )( 5.9525 , 0.414199 )( 5.953 , 0.414175 )( 5.9535 , 0.414151 )( 5.954 , 0.414128 )( 5.9545 , 0.414104 )( 5.955 , 0.41408 )( 5.9555 , 0.414056 )( 5.956 , 0.414066 )( 5.9565 , 0.414188 )( 5.957 , 0.414309 )( 5.9575 , 0.414431 )( 5.958 , 0.414553 )( 5.9585 , 0.414674 )( 5.959 , 0.414796 )( 5.9595 , 0.414918 )( 5.96 , 0.415039 )( 5.9605 , 0.415161 )( 5.961 , 0.415283 )( 5.9615 , 0.415404 )( 5.962 , 0.415526 )( 5.9625 , 0.415648 )( 5.963 , 0.415769 )( 5.9635 , 0.415824 )( 5.964 , 0.415819 )( 5.9645 , 0.415815 )( 5.965 , 0.41581 )( 5.9655 , 0.415805 )( 5.966 , 0.4158 )( 5.9665 , 0.415796 )( 5.967 , 0.415791 )( 5.9675 , 0.415786 )( 5.968 , 0.415782 )( 5.9685 , 0.415777 )( 5.969 , 0.415772 )( 5.9695 , 0.415767 )( 5.97 , 0.415763 )( 5.9705 , 0.415758 )( 5.971 , 0.415753 )( 5.9715 , 0.415748 )( 5.972 , 0.415744 )( 5.9725 , 0.415739 )( 5.973 , 0.415734 )( 5.9735 , 0.415729 )( 5.974 , 0.415725 )( 5.9745 , 0.41572 )( 5.975 , 0.415715 )( 5.9755 , 0.415711 )( 5.976 , 0.415706 )( 5.9765 , 0.415701 )( 5.977 , 0.415696 )( 5.9775 , 0.415692 )( 5.978 , 0.415672 )( 5.9785 , 0.415541 )( 5.979 , 0.41541 )( 5.9795 , 0.415279 )( 5.98 , 0.415147 )( 5.9805 , 0.415016 )( 5.981 , 0.414885 )( 5.9815 , 0.414754 )( 5.982 , 0.414623 )( 5.9825 , 0.414492 )( 5.983 , 0.414361 )( 5.9835 , 0.414229 )( 5.984 , 0.414098 )( 5.9845 , 0.413967 )( 5.985 , 0.413836 )( 5.9855 , 0.413826 )( 5.986 , 0.413988 )( 5.9865 , 0.41415 )( 5.987 , 0.414312 )( 5.9875 , 0.414475 )( 5.988 , 0.414637 )( 5.9885 , 0.414799 )( 5.989 , 0.414962 )( 5.9895 , 0.415124 )( 5.99 , 0.415286 )( 5.9905 , 0.415448 )( 5.991 , 0.415611 )( 5.9915 , 0.415773 )( 5.992 , 0.415935 )( 5.9925 , 0.416098 )( 5.993 , 0.41626 )( 5.9935 , 0.416422 )( 5.994 , 0.416584 )( 5.9945 , 0.416747 )( 5.995 , 0.416909 )( 5.9955 , 0.417071 )( 5.996 , 0.417234 )( 5.9965 , 0.417396 )( 5.997 , 0.417558 )( 5.9975 , 0.41772 )( 5.998 , 0.417883 )( 5.9985 , 0.418045 )( 5.999 , 0.418207 )( 5.9995 , 0.41837 )( 6.0 , 0.418532 )( 6.0005 , 0.419017 )( 6.001 , 0.419503 )( 6.0015 , 0.419989 )( 6.002 , 0.420474 )( 6.0025 , 0.42096 )( 6.003 , 0.421446 )( 6.0035 , 0.421932 )( 6.004 , 0.422417 )( 6.0045 , 0.422903 )( 6.005 , 0.423389 )( 6.0055 , 0.423874 )( 6.006 , 0.42436 )( 6.0065 , 0.424846 )( 6.007 , 0.425331 )( 6.0075 , 0.425207 )( 6.008 , 0.423621 )( 6.0085 , 0.422035 )( 6.009 , 0.420449 )( 6.0095 , 0.418862 )( 6.01 , 0.417276 )( 6.0105 , 0.41569 )( 6.011 , 0.414103 )( 6.0115 , 0.412517 )( 6.012 , 0.410931 )( 6.0125 , 0.409344 )( 6.013 , 0.407758 )( 6.0135 , 0.406172 )( 6.014 , 0.404586 )( 6.0145 , 0.402999 )( 6.015 , 0.401413 )( 6.0155 , 0.399827 )( 6.016 , 0.39824 )( 6.0165 , 0.396654 )( 6.017 , 0.395068 )( 6.0175 , 0.393482 )( 6.018 , 0.391895 )( 6.0185 , 0.390309 )( 6.019 , 0.388723 )( 6.0195 , 0.387136 )( 6.02 , 0.38555 )( 6.0205 , 0.383964 )( 6.021 , 0.382378 )( 6.0215 , 0.380791 )( 6.022 , 0.379205 )( 6.0225 , 0.379398 )( 6.023 , 0.379828 )( 6.0235 , 0.380259 )( 6.024 , 0.380689 )( 6.0245 , 0.381119 )( 6.025 , 0.381549 )( 6.0255 , 0.38198 )( 6.026 , 0.38241 )( 6.0265 , 0.38284 )( 6.027 , 0.38327 )( 6.0275 , 0.383701 )( 6.028 , 0.384131 )( 6.0285 , 0.384561 )( 6.029 , 0.384991 )( 6.0295 , 0.385325 )( 6.03 , 0.385206 )( 6.0305 , 0.385087 )( 6.031 , 0.384968 )( 6.0315 , 0.38485 )( 6.032 , 0.384731 )( 6.0325 , 0.384612 )( 6.033 , 0.384494 )( 6.0335 , 0.384375 )( 6.034 , 0.384256 )( 6.0345 , 0.384138 )( 6.035 , 0.384019 )( 6.0355 , 0.3839 )( 6.036 , 0.383782 )( 6.0365 , 0.383663 )( 6.037 , 0.383544 )( 6.0375 , 0.383426 )( 6.038 , 0.383307 )( 6.0385 , 0.383188 )( 6.039 , 0.383069 )( 6.0395 , 0.382951 )( 6.04 , 0.382832 )( 6.0405 , 0.382713 )( 6.041 , 0.382595 )( 6.0415 , 0.382476 )( 6.042 , 0.382357 )( 6.0425 , 0.382239 )( 6.043 , 0.38212 )( 6.0435 , 0.382001 )( 6.044 , 0.381883 )( 6.0445 , 0.381374 )( 6.045 , 0.380745 )( 6.0455 , 0.380116 )( 6.046 , 0.379487 )( 6.0465 , 0.378859 )( 6.047 , 0.37823 )( 6.0475 , 0.377601 )( 6.048 , 0.376972 )( 6.0485 , 0.376344 )( 6.049 , 0.375715 )( 6.0495 , 0.375086 )( 6.05 , 0.374457 )( 6.0505 , 0.373829 )( 6.051 , 0.3732 )( 6.0515 , 0.372533 )( 6.052 , 0.371253 )( 6.0525 , 0.369973 )( 6.053 , 0.368693 )( 6.0535 , 0.367413 )( 6.054 , 0.366134 )( 6.0545 , 0.364854 )( 6.055 , 0.363574 )( 6.0555 , 0.362294 )( 6.056 , 0.361014 )( 6.0565 , 0.359734 )( 6.057 , 0.358455 )( 6.0575 , 0.357175 )( 6.058 , 0.355895 )( 6.0585 , 0.354615 )( 6.059 , 0.353335 )( 6.0595 , 0.352056 )( 6.06 , 0.350776 )( 6.0605 , 0.349496 )( 6.061 , 0.348216 )( 6.0615 , 0.346936 )( 6.062 , 0.345656 )( 6.0625 , 0.344377 )( 6.063 , 0.343097 )( 6.0635 , 0.341817 )( 6.064 , 0.340537 )( 6.0645 , 0.339257 )( 6.065 , 0.337978 )( 6.0655 , 0.336698 )( 6.066 , 0.335418 )( 6.0665 , 0.33566 )( 6.067 , 0.336731 )( 6.0675 , 0.337801 )( 6.068 , 0.338872 )( 6.0685 , 0.339943 )( 6.069 , 0.341013 )( 6.0695 , 0.342084 )( 6.07 , 0.343154 )( 6.0705 , 0.344225 )( 6.071 , 0.345296 )( 6.0715 , 0.346366 )( 6.072 , 0.347437 )( 6.0725 , 0.348508 )( 6.073 , 0.349578 )( 6.0735 , 0.350649 )( 6.074 , 0.351489 )( 6.0745 , 0.352315 )( 6.075 , 0.353141 )( 6.0755 , 0.353968 )( 6.076 , 0.354794 )( 6.0765 , 0.35562 )( 6.077 , 0.356446 )( 6.0775 , 0.357272 )( 6.078 , 0.358098 )( 6.0785 , 0.358924 )( 6.079 , 0.35975 )( 6.0795 , 0.360576 )( 6.08 , 0.361403 )( 6.0805 , 0.362229 )( 6.081 , 0.363055 )( 6.0815 , 0.363881 )( 6.082 , 0.364707 )( 6.0825 , 0.365533 )( 6.083 , 0.366359 )( 6.0835 , 0.367185 )( 6.084 , 0.368011 )( 6.0845 , 0.368838 )( 6.085 , 0.369664 )( 6.0855 , 0.37049 )( 6.086 , 0.371316 )( 6.0865 , 0.372142 )( 6.087 , 0.372968 )( 6.0875 , 0.373794 )( 6.088 , 0.37462 )( 6.0885 , 0.373919 )( 6.089 , 0.371863 )( 6.0895 , 0.369807 )( 6.09 , 0.367751 )( 6.0905 , 0.365695 )( 6.091 , 0.363639 )( 6.0915 , 0.361583 )( 6.092 , 0.359527 )( 6.0925 , 0.357471 )( 6.093 , 0.355416 )( 6.0935 , 0.35336 )( 6.094 , 0.351304 )( 6.0945 , 0.349248 )( 6.095 , 0.347192 )( 6.0955 , 0.345136 )( 6.096 , 0.345304 )( 6.0965 , 0.345946 )( 6.097 , 0.346589 )( 6.0975 , 0.347231 )( 6.098 , 0.347874 )( 6.0985 , 0.348516 )( 6.099 , 0.349159 )( 6.0995 , 0.349801 )( 6.1 , 0.350444 )( 6.1005 , 0.351086 )( 6.101 , 0.351729 )( 6.1015 , 0.352371 )( 6.102 , 0.353014 )( 6.1025 , 0.353656 )( 6.103 , 0.354299 )( 6.1035 , 0.354941 )( 6.104 , 0.355584 )( 6.1045 , 0.356226 )( 6.105 , 0.356869 )( 6.1055 , 0.357511 )( 6.106 , 0.358154 )( 6.1065 , 0.358796 )( 6.107 , 0.359439 )( 6.1075 , 0.360081 )( 6.108 , 0.360724 )( 6.1085 , 0.361366 )( 6.109 , 0.362009 )( 6.1095 , 0.362651 )( 6.11 , 0.363294 )( 6.1105 , 0.364413 )( 6.111 , 0.36621 )( 6.1115 , 0.368008 )( 6.112 , 0.369805 )( 6.1125 , 0.371603 )( 6.113 , 0.3734 )( 6.1135 , 0.375198 )( 6.114 , 0.376995 )( 6.1145 , 0.378793 )( 6.115 , 0.38059 )( 6.1155 , 0.382388 )( 6.116 , 0.384185 )( 6.1165 , 0.385983 )( 6.117 , 0.38778 )( 6.1175 , 0.389578 )( 6.118 , 0.388689 )( 6.1185 , 0.386684 )( 6.119 , 0.38468 )( 6.1195 , 0.382676 )( 6.12 , 0.380672 )( 6.1205 , 0.378667 )( 6.121 , 0.376663 )( 6.1215 , 0.374659 )( 6.122 , 0.372655 )( 6.1225 , 0.37065 )( 6.123 , 0.368646 )( 6.1235 , 0.366642 )( 6.124 , 0.364638 )( 6.1245 , 0.362633 )( 6.125 , 0.360629 )( 6.1255 , 0.358625 )( 6.126 , 0.356621 )( 6.1265 , 0.354616 )( 6.127 , 0.352612 )( 6.1275 , 0.350608 )( 6.128 , 0.348603 )( 6.1285 , 0.346599 )( 6.129 , 0.344595 )( 6.1295 , 0.342591 )( 6.13 , 0.340586 )( 6.1305 , 0.338582 )( 6.131 , 0.336578 )( 6.1315 , 0.334574 )( 6.132 , 0.332569 )( 6.1325 , 0.331119 )( 6.133 , 0.330992 )( 6.1335 , 0.330865 )( 6.134 , 0.330738 )( 6.1345 , 0.330611 )( 6.135 , 0.330484 )( 6.1355 , 0.330357 )( 6.136 , 0.33023 )( 6.1365 , 0.330103 )( 6.137 , 0.329976 )( 6.1375 , 0.329849 )( 6.138 , 0.329722 )( 6.1385 , 0.329595 )( 6.139 , 0.329468 )( 6.1395 , 0.329341 )( 6.14 , 0.331032 )( 6.1405 , 0.333991 )( 6.141 , 0.336949 )( 6.1415 , 0.339908 )( 6.142 , 0.342866 )( 6.1425 , 0.345825 )( 6.143 , 0.348783 )( 6.1435 , 0.351742 )( 6.144 , 0.3547 )( 6.1445 , 0.357659 )( 6.145 , 0.360617 )( 6.1455 , 0.363576 )( 6.146 , 0.366534 )( 6.1465 , 0.369493 )( 6.147 , 0.372451 )( 6.1475 , 0.37541 )( 6.148 , 0.378368 )( 6.1485 , 0.381327 )( 6.149 , 0.384285 )( 6.1495 , 0.387244 )( 6.15 , 0.390202 )( 6.1505 , 0.393161 )( 6.151 , 0.396119 )( 6.1515 , 0.399078 )( 6.152 , 0.402036 )( 6.1525 , 0.404995 )( 6.153 , 0.407953 )( 6.1535 , 0.410912 )( 6.154 , 0.41387 )( 6.1545 , 0.415993 )( 6.155 , 0.414243 )( 6.1555 , 0.412494 )( 6.156 , 0.410744 )( 6.1565 , 0.408994 )( 6.157 , 0.407244 )( 6.1575 , 0.405495 )( 6.158 , 0.403745 )( 6.1585 , 0.401995 )( 6.159 , 0.400246 )( 6.1595 , 0.398496 )( 6.16 , 0.396746 )( 6.1605 , 0.394996 )( 6.161 , 0.393247 )( 6.1615 , 0.391497 )( 6.162 , 0.390592 )( 6.1625 , 0.390634 )( 6.163 , 0.390676 )( 6.1635 , 0.390718 )( 6.164 , 0.390759 )( 6.1645 , 0.390801 )( 6.165 , 0.390843 )( 6.1655 , 0.390885 )( 6.166 , 0.390927 )( 6.1665 , 0.390968 )( 6.167 , 0.39101 )( 6.1675 , 0.391052 )( 6.168 , 0.391094 )( 6.1685 , 0.391136 )( 6.169 , 0.391177 )( 6.1695 , 0.391219 )( 6.17 , 0.391261 )( 6.1705 , 0.391303 )( 6.171 , 0.391345 )( 6.1715 , 0.391386 )( 6.172 , 0.391428 )( 6.1725 , 0.39147 )( 6.173 , 0.391512 )( 6.1735 , 0.391554 )( 6.174 , 0.391595 )( 6.1745 , 0.391637 )( 6.175 , 0.391679 )( 6.1755 , 0.391721 )( 6.176 , 0.391763 )( 6.1765 , 0.391809 )( 6.177 , 0.391932 )( 6.1775 , 0.392056 )( 6.178 , 0.392179 )( 6.1785 , 0.392302 )( 6.179 , 0.392425 )( 6.1795 , 0.392549 )( 6.18 , 0.392672 )( 6.1805 , 0.392795 )( 6.181 , 0.392918 )( 6.1815 , 0.393042 )( 6.182 , 0.393165 )( 6.1825 , 0.393288 )( 6.183 , 0.393411 )( 6.1835 , 0.393535 )( 6.184 , 0.393658 )( 6.1845 , 0.393781 )( 6.185 , 0.393904 )( 6.1855 , 0.394028 )( 6.186 , 0.394151 )( 6.1865 , 0.394274 )( 6.187 , 0.394397 )( 6.1875 , 0.39452 )( 6.188 , 0.394644 )( 6.1885 , 0.394767 )( 6.189 , 0.39489 )( 6.1895 , 0.395013 )( 6.19 , 0.395137 )( 6.1905 , 0.39526 )( 6.191 , 0.395383 )( 6.1915 , 0.395506 )( 6.192 , 0.39563 )( 6.1925 , 0.395753 )( 6.193 , 0.395876 )( 6.1935 , 0.395999 )( 6.194 , 0.396123 )( 6.1945 , 0.396246 )( 6.195 , 0.396369 )( 6.1955 , 0.396492 )( 6.196 , 0.396616 )( 6.1965 , 0.396739 )( 6.197 , 0.396862 )( 6.1975 , 0.396985 )( 6.198 , 0.397109 )( 6.1985 , 0.397232 )( 6.199 , 0.397355 )( 6.1995 , 0.397478 )( 6.2 , 0.397601 )( 6.2005 , 0.397725 )( 6.201 , 0.397848 )( 6.2015 , 0.397971 )( 6.202 , 0.398094 )( 6.2025 , 0.398218 )( 6.203 , 0.398341 )( 6.2035 , 0.398464 )( 6.204 , 0.398587 )( 6.2045 , 0.398711 )( 6.205 , 0.398834 )( 6.2055 , 0.398957 )( 6.206 , 0.399033 )( 6.2065 , 0.398954 )( 6.207 , 0.398875 )( 6.2075 , 0.398797 )( 6.208 , 0.398718 )( 6.2085 , 0.39864 )( 6.209 , 0.398561 )( 6.2095 , 0.398482 )( 6.21 , 0.398404 )( 6.2105 , 0.398325 )( 6.211 , 0.398247 )( 6.2115 , 0.398168 )( 6.212 , 0.398089 )( 6.2125 , 0.398011 )( 6.213 , 0.397932 )( 6.2135 , 0.397854 )( 6.214 , 0.397775 )( 6.2145 , 0.397697 )( 6.215 , 0.397618 )( 6.2155 , 0.397539 )( 6.216 , 0.397461 )( 6.2165 , 0.397382 )( 6.217 , 0.397304 )( 6.2175 , 0.397225 )( 6.218 , 0.397146 )( 6.2185 , 0.397068 )( 6.219 , 0.396989 )( 6.2195 , 0.396911 )( 6.22 , 0.396832 )( 6.2205 , 0.396753 )( 6.221 , 0.396846 )( 6.2215 , 0.396974 )( 6.222 , 0.397102 )( 6.2225 , 0.397231 )( 6.223 , 0.397359 )( 6.2235 , 0.397487 )( 6.224 , 0.397616 )( 6.2245 , 0.397744 )( 6.225 , 0.397873 )( 6.2255 , 0.398001 )( 6.226 , 0.398129 )( 6.2265 , 0.398258 )( 6.227 , 0.398386 )( 6.2275 , 0.398514 )( 6.228 , 0.398643 )( 6.2285 , 0.398771 )( 6.229 , 0.398899 )( 6.2295 , 0.399028 )( 6.23 , 0.399156 )( 6.2305 , 0.399285 )( 6.231 , 0.399413 )( 6.2315 , 0.399541 )( 6.232 , 0.39967 )( 6.2325 , 0.399798 )( 6.233 , 0.399926 )( 6.2335 , 0.400055 )( 6.234 , 0.400183 )( 6.2345 , 0.400312 )( 6.235 , 0.40044 )( 6.2355 , 0.400568 )( 6.236 , 0.400697 )( 6.2365 , 0.400825 )( 6.237 , 0.400953 )( 6.2375 , 0.401082 )( 6.238 , 0.40121 )( 6.2385 , 0.401338 )( 6.239 , 0.401467 )( 6.2395 , 0.401595 )( 6.24 , 0.401724 )( 6.2405 , 0.401852 )( 6.241 , 0.40198 )( 6.2415 , 0.402109 )( 6.242 , 0.402237 )( 6.2425 , 0.402365 )( 6.243 , 0.402494 )( 6.2435 , 0.402622 )( 6.244 , 0.402751 )( 6.2445 , 0.402879 )( 6.245 , 0.403007 )( 6.2455 , 0.403136 )( 6.246 , 0.403264 )( 6.2465 , 0.403392 )( 6.247 , 0.403521 )( 6.2475 , 0.403649 )( 6.248 , 0.403777 )( 6.2485 , 0.403906 )( 6.249 , 0.404034 )( 6.2495 , 0.404163 )( 6.25 , 0.404291 )( 6.2505 , 0.40456 )( 6.251 , 0.404828 )( 6.2515 , 0.405097 )( 6.252 , 0.405366 )( 6.2525 , 0.405634 )( 6.253 , 0.405903 )( 6.2535 , 0.406171 )( 6.254 , 0.40644 )( 6.2545 , 0.406709 )( 6.255 , 0.406977 )( 6.2555 , 0.407246 )( 6.256 , 0.407514 )( 6.2565 , 0.407783 )( 6.257 , 0.408051 )( 6.2575 , 0.40832 )( 6.258 , 0.408589 )( 6.2585 , 0.408857 )( 6.259 , 0.409126 )( 6.2595 , 0.409394 )( 6.26 , 0.409663 )( 6.2605 , 0.409932 )( 6.261 , 0.4102 )( 6.2615 , 0.410469 )( 6.262 , 0.410737 )( 6.2625 , 0.411006 )( 6.263 , 0.411275 )( 6.2635 , 0.411543 )( 6.264 , 0.411812 )( 6.2645 , 0.41208 )( 6.265 , 0.412041 )( 6.2655 , 0.411786 )( 6.266 , 0.411532 )( 6.2665 , 0.411278 )( 6.267 , 0.411024 )( 6.2675 , 0.41077 )( 6.268 , 0.410516 )( 6.2685 , 0.410262 )( 6.269 , 0.410008 )( 6.2695 , 0.409754 )( 6.27 , 0.4095 )( 6.2705 , 0.409246 )( 6.271 , 0.408992 )( 6.2715 , 0.408738 )( 6.272 , 0.408483 )( 6.2725 , 0.408229 )( 6.273 , 0.407975 )( 6.2735 , 0.407721 )( 6.274 , 0.407467 )( 6.2745 , 0.407213 )( 6.275 , 0.406959 )( 6.2755 , 0.406705 )( 6.276 , 0.406451 )( 6.2765 , 0.406197 )( 6.277 , 0.405943 )( 6.2775 , 0.405689 )( 6.278 , 0.405435 )( 6.2785 , 0.40518 )( 6.279 , 0.404926 )( 6.2795 , 0.404672 )( 6.28 , 0.404418 )( 6.2805 , 0.404164 )( 6.281 , 0.40391 )( 6.2815 , 0.403656 )( 6.282 , 0.403402 )( 6.2825 , 0.403148 )( 6.283 , 0.402894 )( 6.2835 , 0.40264 )( 6.284 , 0.402386 )( 6.2845 , 0.402132 )( 6.285 , 0.401877 )( 6.2855 , 0.401623 )( 6.286 , 0.401369 )( 6.2865 , 0.401115 )( 6.287 , 0.400861 )( 6.2875 , 0.400607 )( 6.288 , 0.400353 )( 6.2885 , 0.400099 )( 6.289 , 0.399845 )( 6.2895 , 0.399591 )( 6.29 , 0.399337 )( 6.2905 , 0.399083 )( 6.291 , 0.398829 )( 6.2915 , 0.398574 )( 6.292 , 0.39832 )( 6.2925 , 0.398066 )( 6.293 , 0.397812 )( 6.2935 , 0.397558 )( 6.294 , 0.397304 )( 6.2945 , 0.397073 )( 6.295 , 0.396849 )( 6.2955 , 0.396625 )( 6.296 , 0.396401 )( 6.2965 , 0.396177 )( 6.297 , 0.395953 )( 6.2975 , 0.395729 )( 6.298 , 0.395505 )( 6.2985 , 0.395281 )( 6.299 , 0.395057 )( 6.2995 , 0.394833 )( 6.3 , 0.394608 )( 6.3005 , 0.394384 )( 6.301 , 0.39416 )( 6.3015 , 0.393936 )( 6.302 , 0.393712 )( 6.3025 , 0.393488 )( 6.303 , 0.393264 )( 6.3035 , 0.39304 )( 6.304 , 0.392816 )( 6.3045 , 0.392592 )( 6.305 , 0.392368 )( 6.3055 , 0.392144 )( 6.306 , 0.39192 )( 6.3065 , 0.391696 )( 6.307 , 0.391472 )( 6.3075 , 0.391248 )( 6.308 , 0.391024 )( 6.3085 , 0.3908 )( 6.309 , 0.390801 )( 6.3095 , 0.391211 )( 6.31 , 0.391622 )( 6.3105 , 0.392032 )( 6.311 , 0.392443 )( 6.3115 , 0.392854 )( 6.312 , 0.393264 )( 6.3125 , 0.393675 )( 6.313 , 0.394085 )( 6.3135 , 0.394496 )( 6.314 , 0.394906 )( 6.3145 , 0.395317 )( 6.315 , 0.395727 )( 6.3155 , 0.396138 )( 6.316 , 0.396548 )( 6.3165 , 0.396959 )( 6.317 , 0.397369 )( 6.3175 , 0.39778 )( 6.318 , 0.39819 )( 6.3185 , 0.398601 )( 6.319 , 0.399011 )( 6.3195 , 0.399422 )( 6.32 , 0.399833 )( 6.3205 , 0.400243 )( 6.321 , 0.400654 )( 6.3215 , 0.401064 )( 6.322 , 0.401475 )( 6.3225 , 0.401885 )( 6.323 , 0.402296 )( 6.3235 , 0.402706 )( 6.324 , 0.403117 )( 6.3245 , 0.403527 )( 6.325 , 0.403938 )( 6.3255 , 0.404348 )( 6.326 , 0.404759 )( 6.3265 , 0.405169 )( 6.327 , 0.40558 )( 6.3275 , 0.40599 )( 6.328 , 0.406401 )( 6.3285 , 0.406812 )( 6.329 , 0.407222 )( 6.3295 , 0.407633 )( 6.33 , 0.408043 )( 6.3305 , 0.408454 )( 6.331 , 0.408864 )( 6.3315 , 0.409275 )( 6.332 , 0.409685 )( 6.3325 , 0.410096 )( 6.333 , 0.410506 )( 6.3335 , 0.410917 )( 6.334 , 0.411327 )( 6.3345 , 0.411738 )( 6.335 , 0.412148 )( 6.3355 , 0.412559 )( 6.336 , 0.41297 )( 6.3365 , 0.41338 )( 6.337 , 0.413791 )( 6.3375 , 0.414201 )( 6.338 , 0.414612 )( 6.3385 , 0.415005 )( 6.339 , 0.415383 )( 6.3395 , 0.415762 )( 6.34 , 0.41614 )( 6.3405 , 0.416518 )( 6.341 , 0.416896 )( 6.3415 , 0.417275 )( 6.342 , 0.417653 )( 6.3425 , 0.418031 )( 6.343 , 0.418409 )( 6.3435 , 0.418788 )( 6.344 , 0.419166 )( 6.3445 , 0.419544 )( 6.345 , 0.419923 )( 6.3455 , 0.420301 )( 6.346 , 0.420679 )( 6.3465 , 0.421057 )( 6.347 , 0.421436 )( 6.3475 , 0.421814 )( 6.348 , 0.422192 )( 6.3485 , 0.42257 )( 6.349 , 0.422949 )( 6.3495 , 0.423327 )( 6.35 , 0.423705 )( 6.3505 , 0.424083 )( 6.351 , 0.424462 )( 6.3515 , 0.42484 )( 6.352 , 0.425218 )( 6.3525 , 0.425597 )( 6.353 , 0.425875 )( 6.3535 , 0.425419 )( 6.354 , 0.424964 )( 6.3545 , 0.424508 )( 6.355 , 0.424053 )( 6.3555 , 0.423597 )( 6.356 , 0.423142 )( 6.3565 , 0.422686 )( 6.357 , 0.422231 )( 6.3575 , 0.421775 )( 6.358 , 0.42132 )( 6.3585 , 0.420864 )( 6.359 , 0.420409 )( 6.3595 , 0.419953 )( 6.36 , 0.419498 )( 6.3605 , 0.419042 )( 6.361 , 0.418586 )( 6.3615 , 0.418131 )( 6.362 , 0.417675 )( 6.3625 , 0.41722 )( 6.363 , 0.416764 )( 6.3635 , 0.416309 )( 6.364 , 0.415853 )( 6.3645 , 0.415398 )( 6.365 , 0.414942 )( 6.3655 , 0.414487 )( 6.366 , 0.414031 )( 6.3665 , 0.413576 )( 6.367 , 0.41312 )( 6.3675 , 0.412665 )( 6.368 , 0.412209 )( 6.3685 , 0.411754 )( 6.369 , 0.411298 )( 6.3695 , 0.410843 )( 6.37 , 0.410387 )( 6.3705 , 0.409932 )( 6.371 , 0.409476 )( 6.3715 , 0.409021 )( 6.372 , 0.408565 )( 6.3725 , 0.40811 )( 6.373 , 0.407654 )( 6.3735 , 0.407199 )( 6.374 , 0.406743 )( 6.3745 , 0.406288 )( 6.375 , 0.405832 )( 6.3755 , 0.405376 )( 6.376 , 0.404921 )( 6.3765 , 0.404465 )( 6.377 , 0.40401 )( 6.3775 , 0.403554 )( 6.378 , 0.403099 )( 6.3785 , 0.402643 )( 6.379 , 0.402188 )( 6.3795 , 0.401732 )( 6.38 , 0.401277 )( 6.3805 , 0.400821 )( 6.381 , 0.400366 )( 6.3815 , 0.39991 )( 6.382 , 0.399455 )( 6.3825 , 0.399088 )( 6.383 , 0.398932 )( 6.3835 , 0.398777 )( 6.384 , 0.398621 )( 6.3845 , 0.398465 )( 6.385 , 0.398309 )( 6.3855 , 0.398153 )( 6.386 , 0.397998 )( 6.3865 , 0.397842 )( 6.387 , 0.397686 )( 6.3875 , 0.39753 )( 6.388 , 0.397375 )( 6.3885 , 0.397219 )( 6.389 , 0.397063 )( 6.3895 , 0.396907 )( 6.39 , 0.396751 )( 6.3905 , 0.396596 )( 6.391 , 0.39644 )( 6.3915 , 0.396284 )( 6.392 , 0.396128 )( 6.3925 , 0.395972 )( 6.393 , 0.395817 )( 6.3935 , 0.395661 )( 6.394 , 0.395505 )( 6.3945 , 0.395349 )( 6.395 , 0.395194 )( 6.3955 , 0.395038 )( 6.396 , 0.394882 )( 6.3965 , 0.394726 )( 6.397 , 0.39457 )( 6.3975 , 0.395119 )( 6.398 , 0.39576 )( 6.3985 , 0.3964 )( 6.399 , 0.397041 )( 6.3995 , 0.397681 )( 6.4 , 0.398322 )( 6.4005 , 0.398962 )( 6.401 , 0.399603 )( 6.4015 , 0.400243 )( 6.402 , 0.400884 )( 6.4025 , 0.401524 )( 6.403 , 0.402165 )( 6.4035 , 0.402805 )( 6.404 , 0.403446 )( 6.4045 , 0.404086 )( 6.405 , 0.404727 )( 6.4055 , 0.405367 )( 6.406 , 0.406008 )( 6.4065 , 0.406648 )( 6.407 , 0.407289 )( 6.4075 , 0.407929 )( 6.408 , 0.40857 )( 6.4085 , 0.40921 )( 6.409 , 0.40985 )( 6.4095 , 0.410491 )( 6.41 , 0.411131 )( 6.4105 , 0.411772 )( 6.411 , 0.412412 )( 6.4115 , 0.413053 )( 6.412 , 0.413693 )( 6.4125 , 0.414334 )( 6.413 , 0.414974 )( 6.4135 , 0.415615 )( 6.414 , 0.416255 )( 6.4145 , 0.416896 )( 6.415 , 0.417536 )( 6.4155 , 0.418177 )( 6.416 , 0.418817 )( 6.4165 , 0.419458 )( 6.417 , 0.420098 )( 6.4175 , 0.420739 )( 6.418 , 0.421379 )( 6.4185 , 0.42202 )( 6.419 , 0.42266 )( 6.4195 , 0.423301 )( 6.42 , 0.423941 )( 6.4205 , 0.424582 )( 6.421 , 0.425222 )( 6.4215 , 0.425863 )( 6.422 , 0.426503 )( 6.4225 , 0.427144 )( 6.423 , 0.427784 )( 6.4235 , 0.428425 )( 6.424 , 0.429065 )( 6.4245 , 0.429706 )( 6.425 , 0.430346 )( 6.4255 , 0.430986 )( 6.426 , 0.431627 )( 6.4265 , 0.432221 )( 6.427 , 0.4321 )( 6.4275 , 0.431979 )( 6.428 , 0.431859 )( 6.4285 , 0.431738 )( 6.429 , 0.431618 )( 6.4295 , 0.431497 )( 6.43 , 0.431376 )( 6.4305 , 0.431256 )( 6.431 , 0.431135 )( 6.4315 , 0.431015 )( 6.432 , 0.430894 )( 6.4325 , 0.430773 )( 6.433 , 0.430653 )( 6.4335 , 0.430532 )( 6.434 , 0.430412 )( 6.4345 , 0.430291 )( 6.435 , 0.430171 )( 6.4355 , 0.43005 )( 6.436 , 0.429929 )( 6.4365 , 0.429809 )( 6.437 , 0.429688 )( 6.4375 , 0.429568 )( 6.438 , 0.429447 )( 6.4385 , 0.429326 )( 6.439 , 0.429206 )( 6.4395 , 0.429085 )( 6.44 , 0.428965 )( 6.4405 , 0.428844 )( 6.441 , 0.428724 )( 6.4415 , 0.428545 )( 6.442 , 0.428336 )( 6.4425 , 0.428127 )( 6.443 , 0.427918 )( 6.4435 , 0.427709 )( 6.444 , 0.427499 )( 6.4445 , 0.42729 )( 6.445 , 0.427081 )( 6.4455 , 0.426872 )( 6.446 , 0.426663 )( 6.4465 , 0.426453 )( 6.447 , 0.426244 )( 6.4475 , 0.426035 )( 6.448 , 0.425826 )( 6.4485 , 0.425617 )( 6.449 , 0.425408 )( 6.4495 , 0.425198 )( 6.45 , 0.424989 )( 6.4505 , 0.42478 )( 6.451 , 0.424571 )( 6.4515 , 0.424362 )( 6.452 , 0.424152 )( 6.4525 , 0.423943 )( 6.453 , 0.423734 )( 6.4535 , 0.423525 )( 6.454 , 0.423316 )( 6.4545 , 0.423106 )( 6.455 , 0.422897 )( 6.4555 , 0.422688 )( 6.456 , 0.422479 )( 6.4565 , 0.42227 )( 6.457 , 0.422061 )( 6.4575 , 0.421851 )( 6.458 , 0.421642 )( 6.4585 , 0.421433 )( 6.459 , 0.421224 )( 6.4595 , 0.421015 )( 6.46 , 0.420805 )( 6.4605 , 0.420596 )( 6.461 , 0.420387 )( 6.4615 , 0.420178 )( 6.462 , 0.419969 )( 6.4625 , 0.41976 )( 6.463 , 0.41955 )( 6.4635 , 0.419341 )( 6.464 , 0.419132 )( 6.4645 , 0.418923 )( 6.465 , 0.418714 )( 6.4655 , 0.418504 )( 6.466 , 0.418295 )( 6.4665 , 0.418086 )( 6.467 , 0.417877 )( 6.4675 , 0.417668 )( 6.468 , 0.417458 )( 6.4685 , 0.417249 )( 6.469 , 0.41704 )( 6.4695 , 0.416831 )( 6.47 , 0.416622 )( 6.4705 , 0.416413 )( 6.471 , 0.416601 )( 6.4715 , 0.416872 )( 6.472 , 0.417143 )( 6.4725 , 0.417415 )( 6.473 , 0.417686 )( 6.4735 , 0.417957 )( 6.474 , 0.418228 )( 6.4745 , 0.4185 )( 6.475 , 0.418771 )( 6.4755 , 0.419042 )( 6.476 , 0.419314 )( 6.4765 , 0.419585 )( 6.477 , 0.419856 )( 6.4775 , 0.420128 )( 6.478 , 0.420399 )( 6.4785 , 0.42067 )( 6.479 , 0.420942 )( 6.4795 , 0.421213 )( 6.48 , 0.421484 )( 6.4805 , 0.421756 )( 6.481 , 0.422027 )( 6.4815 , 0.422298 )( 6.482 , 0.42257 )( 6.4825 , 0.422841 )( 6.483 , 0.423112 )( 6.4835 , 0.423384 )( 6.484 , 0.423655 )( 6.4845 , 0.423926 )( 6.485 , 0.424198 )( 6.4855 , 0.424309 )( 6.486 , 0.424196 )( 6.4865 , 0.424082 )( 6.487 , 0.423968 )( 6.4875 , 0.423855 )( 6.488 , 0.423741 )( 6.4885 , 0.423628 )( 6.489 , 0.423514 )( 6.4895 , 0.423401 )( 6.49 , 0.423287 )( 6.4905 , 0.423174 )( 6.491 , 0.42306 )( 6.4915 , 0.422946 )( 6.492 , 0.422833 )( 6.4925 , 0.422719 )( 6.493 , 0.423669 )( 6.4935 , 0.425054 )( 6.494 , 0.426439 )( 6.4945 , 0.427824 )( 6.495 , 0.429209 )( 6.4955 , 0.430594 )( 6.496 , 0.431979 )( 6.4965 , 0.433364 )( 6.497 , 0.434749 )( 6.4975 , 0.436134 )( 6.498 , 0.437519 )( 6.4985 , 0.438904 )( 6.499 , 0.44029 )( 6.4995 , 0.441675 )( 6.5 , 0.44306 )( 6.5005 , 0.444445 )( 6.501 , 0.44583 )( 6.5015 , 0.447215 )( 6.502 , 0.4486 )( 6.5025 , 0.449985 )( 6.503 , 0.45137 )( 6.5035 , 0.452755 )( 6.504 , 0.45414 )( 6.5045 , 0.455525 )( 6.505 , 0.45691 )( 6.5055 , 0.458296 )( 6.506 , 0.459681 )( 6.5065 , 0.461066 )( 6.507 , 0.462451 )( 6.5075 , 0.46339 )( 6.508 , 0.463276 )( 6.5085 , 0.463163 )( 6.509 , 0.463049 )( 6.5095 , 0.462936 )( 6.51 , 0.462822 )( 6.5105 , 0.462709 )( 6.511 , 0.462595 )( 6.5115 , 0.462482 )( 6.512 , 0.462368 )( 6.5125 , 0.462254 )( 6.513 , 0.462141 )( 6.5135 , 0.462027 )( 6.514 , 0.461914 )( 6.5145 , 0.4618 )( 6.515 , 0.461965 )( 6.5155 , 0.462321 )( 6.516 , 0.462677 )( 6.5165 , 0.463033 )( 6.517 , 0.463389 )( 6.5175 , 0.463745 )( 6.518 , 0.464102 )( 6.5185 , 0.464458 )( 6.519 , 0.464814 )( 6.5195 , 0.46517 )( 6.52 , 0.465526 )( 6.5205 , 0.465882 )( 6.521 , 0.466239 )( 6.5215 , 0.466595 )( 6.522 , 0.466951 )( 6.5225 , 0.467307 )( 6.523 , 0.467663 )( 6.5235 , 0.46802 )( 6.524 , 0.468376 )( 6.5245 , 0.468732 )( 6.525 , 0.469088 )( 6.5255 , 0.469444 )( 6.526 , 0.4698 )( 6.5265 , 0.470157 )( 6.527 , 0.470513 )( 6.5275 , 0.470869 )( 6.528 , 0.471225 )( 6.5285 , 0.471581 )( 6.529 , 0.471937 )( 6.5295 , 0.472372 )( 6.53 , 0.473167 )( 6.5305 , 0.473961 )( 6.531 , 0.474755 )( 6.5315 , 0.475549 )( 6.532 , 0.476343 )( 6.5325 , 0.477137 )( 6.533 , 0.477932 )( 6.5335 , 0.478726 )( 6.534 , 0.47952 )( 6.5345 , 0.480314 )( 6.535 , 0.481108 )( 6.5355 , 0.481902 )( 6.536 , 0.482697 )( 6.5365 , 0.483491 )( 6.537 , 0.483488 )( 6.5375 , 0.482601 )( 6.538 , 0.481714 )( 6.5385 , 0.480827 )( 6.539 , 0.47994 )( 6.5395 , 0.479053 )( 6.54 , 0.478166 )( 6.5405 , 0.477279 )( 6.541 , 0.476392 )( 6.5415 , 0.475505 )( 6.542 , 0.474618 )( 6.5425 , 0.473731 )( 6.543 , 0.472844 )( 6.5435 , 0.471957 )( 6.544 , 0.47107 )( 6.5445 , 0.470183 )( 6.545 , 0.469296 )( 6.5455 , 0.468409 )( 6.546 , 0.467522 )( 6.5465 , 0.466635 )( 6.547 , 0.465748 )( 6.5475 , 0.464861 )( 6.548 , 0.463974 )( 6.5485 , 0.463087 )( 6.549 , 0.4622 )( 6.5495 , 0.461313 )( 6.55 , 0.460426 )( 6.5505 , 0.459539 )( 6.551 , 0.458652 )( 6.5515 , 0.457807 )( 6.552 , 0.457598 )( 6.5525 , 0.457389 )( 6.553 , 0.457179 )( 6.5535 , 0.45697 )( 6.554 , 0.45676 )( 6.5545 , 0.456551 )( 6.555 , 0.456341 )( 6.5555 , 0.456132 )( 6.556 , 0.455922 )( 6.5565 , 0.455713 )( 6.557 , 0.455503 )( 6.5575 , 0.455294 )( 6.558 , 0.455084 )( 6.5585 , 0.454875 )( 6.559 , 0.454965 )( 6.5595 , 0.455597 )( 6.56 , 0.456228 )( 6.5605 , 0.45686 )( 6.561 , 0.457491 )( 6.5615 , 0.458122 )( 6.562 , 0.458754 )( 6.5625 , 0.459385 )( 6.563 , 0.460017 )( 6.5635 , 0.460648 )( 6.564 , 0.46128 )( 6.5645 , 0.461911 )( 6.565 , 0.462542 )( 6.5655 , 0.463174 )( 6.566 , 0.463805 )( 6.5665 , 0.464437 )( 6.567 , 0.465068 )( 6.5675 , 0.465699 )( 6.568 , 0.466331 )( 6.5685 , 0.466962 )( 6.569 , 0.467594 )( 6.5695 , 0.468225 )( 6.57 , 0.468856 )( 6.5705 , 0.469488 )( 6.571 , 0.470119 )( 6.5715 , 0.470751 )( 6.572 , 0.471382 )( 6.5725 , 0.472014 )( 6.573 , 0.472645 )( 6.5735 , 0.473276 )( 6.574 , 0.472526 )( 6.5745 , 0.471695 )( 6.575 , 0.470865 )( 6.5755 , 0.470034 )( 6.576 , 0.469203 )( 6.5765 , 0.468372 )( 6.577 , 0.467542 )( 6.5775 , 0.466711 )( 6.578 , 0.46588 )( 6.5785 , 0.465049 )( 6.579 , 0.464219 )( 6.5795 , 0.463388 )( 6.58 , 0.462557 )( 6.5805 , 0.461726 )( 6.581 , 0.460973 )( 6.5815 , 0.460466 )( 6.582 , 0.459959 )( 6.5825 , 0.459452 )( 6.583 , 0.458945 )( 6.5835 , 0.458437 )( 6.584 , 0.45793 )( 6.5845 , 0.457423 )( 6.585 , 0.458826 )( 6.5855 , 0.460474 )( 6.586 , 0.462122 )( 6.5865 , 0.46377 )( 6.587 , 0.465418 )( 6.5875 , 0.467066 )( 6.588 , 0.468714 )( 6.5885 , 0.470362 )( 6.589 , 0.47201 )( 6.5895 , 0.473658 )( 6.59 , 0.475306 )( 6.5905 , 0.476954 )( 6.591 , 0.478602 )( 6.5915 , 0.48025 )( 6.592 , 0.48151 )( 6.5925 , 0.481002 )( 6.593 , 0.480495 )( 6.5935 , 0.479988 )( 6.594 , 0.479481 )( 6.5945 , 0.478974 )( 6.595 , 0.478467 )( 6.5955 , 0.47796 )( 6.596 , 0.47588 )( 6.5965 , 0.473473 )( 6.597 , 0.471066 )( 6.5975 , 0.468659 )( 6.598 , 0.466252 )( 6.5985 , 0.463845 )( 6.599 , 0.461438 )( 6.5995 , 0.459031 )( 6.6 , 0.456624 )( 6.6005 , 0.454217 )( 6.601 , 0.45181 )( 6.6015 , 0.449403 )( 6.602 , 0.446996 )( 6.6025 , 0.444589 )( 6.603 , 0.442539 )( 6.6035 , 0.443063 )( 6.604 , 0.443586 )( 6.6045 , 0.44411 )( 6.605 , 0.444634 )( 6.6055 , 0.445158 )( 6.606 , 0.445682 )( 6.6065 , 0.446205 )( 6.607 , 0.446729 )( 6.6075 , 0.447253 )( 6.608 , 0.447777 )( 6.6085 , 0.448301 )( 6.609 , 0.448824 )( 6.6095 , 0.449348 )( 6.61 , 0.449872 )( 6.6105 , 0.450396 )( 6.611 , 0.45092 )( 6.6115 , 0.451444 )( 6.612 , 0.451967 )( 6.6125 , 0.452491 )( 6.613 , 0.453015 )( 6.6135 , 0.453539 )( 6.614 , 0.454063 )( 6.6145 , 0.454586 )( 6.615 , 0.45511 )( 6.6155 , 0.455634 )( 6.616 , 0.456158 )( 6.6165 , 0.456682 )( 6.617 , 0.457205 )( 6.6175 , 0.457729 )( 6.618 , 0.458958 )( 6.6185 , 0.460474 )( 6.619 , 0.46199 )( 6.6195 , 0.463506 )( 6.62 , 0.465022 )( 6.6205 , 0.466538 )( 6.621 , 0.468055 )( 6.6215 , 0.469571 )( 6.622 , 0.471087 )( 6.6225 , 0.472603 )( 6.623 , 0.474119 )( 6.6235 , 0.475635 )( 6.624 , 0.477152 )( 6.6245 , 0.478668 )( 6.625 , 0.480172 )( 6.6255 , 0.478702 )( 6.626 , 0.477232 )( 6.6265 , 0.475762 )( 6.627 , 0.474293 )( 6.6275 , 0.472823 )( 6.628 , 0.471353 )( 6.6285 , 0.469884 )( 6.629 , 0.468414 )( 6.6295 , 0.466944 )( 6.63 , 0.465475 )( 6.6305 , 0.464005 )( 6.631 , 0.462535 )( 6.6315 , 0.461066 )( 6.632 , 0.459596 )( 6.6325 , 0.458126 )( 6.633 , 0.456657 )( 6.6335 , 0.455187 )( 6.634 , 0.453717 )( 6.6345 , 0.452248 )( 6.635 , 0.450778 )( 6.6355 , 0.449308 )( 6.636 , 0.447838 )( 6.6365 , 0.446369 )( 6.637 , 0.444899 )( 6.6375 , 0.443429 )( 6.638 , 0.44196 )( 6.6385 , 0.44049 )( 6.639 , 0.43902 )( 6.6395 , 0.437551 )( 6.64 , 0.436671 )( 6.6405 , 0.436198 )( 6.641 , 0.435724 )( 6.6415 , 0.43525 )( 6.642 , 0.434777 )( 6.6425 , 0.434303 )( 6.643 , 0.43383 )( 6.6435 , 0.433356 )( 6.644 , 0.432882 )( 6.6445 , 0.432409 )( 6.645 , 0.431935 )( 6.6455 , 0.431462 )( 6.646 , 0.430988 )( 6.6465 , 0.430514 )( 6.647 , 0.430041 )( 6.6475 , 0.429636 )( 6.648 , 0.429241 )( 6.6485 , 0.428846 )( 6.649 , 0.42845 )( 6.6495 , 0.428055 )( 6.65 , 0.427659 )( 6.6505 , 0.427264 )( 6.651 , 0.426868 )( 6.6515 , 0.426473 )( 6.652 , 0.426078 )( 6.6525 , 0.425682 )( 6.653 , 0.425287 )( 6.6535 , 0.424891 )( 6.654 , 0.424496 )( 6.6545 , 0.4241 )( 6.655 , 0.423705 )( 6.6555 , 0.423309 )( 6.656 , 0.422914 )( 6.6565 , 0.422519 )( 6.657 , 0.422123 )( 6.6575 , 0.421728 )( 6.658 , 0.421332 )( 6.6585 , 0.420937 )( 6.659 , 0.420541 )( 6.6595 , 0.420146 )( 6.66 , 0.419751 )( 6.6605 , 0.419355 )( 6.661 , 0.41896 )( 6.6615 , 0.418564 )( 6.662 , 0.419033 )( 6.6625 , 0.420457 )( 6.663 , 0.421881 )( 6.6635 , 0.423305 )( 6.664 , 0.424729 )( 6.6645 , 0.426153 )( 6.665 , 0.427578 )( 6.6655 , 0.429002 )( 6.666 , 0.430426 )( 6.6665 , 0.43185 )( 6.667 , 0.433274 )( 6.6675 , 0.434698 )( 6.668 , 0.436122 )( 6.6685 , 0.437546 )( 6.669 , 0.43897 )( 6.6695 , 0.437497 )( 6.67 , 0.435154 )( 6.6705 , 0.432811 )( 6.671 , 0.430468 )( 6.6715 , 0.428126 )( 6.672 , 0.425783 )( 6.6725 , 0.42344 )( 6.673 , 0.421097 )( 6.6735 , 0.418754 )( 6.674 , 0.416411 )( 6.6745 , 0.414068 )( 6.675 , 0.411726 )( 6.6755 , 0.409383 )( 6.676 , 0.40704 )( 6.6765 , 0.404697 )( 6.677 , 0.402354 )( 6.6775 , 0.400011 )( 6.678 , 0.397668 )( 6.6785 , 0.395326 )( 6.679 , 0.392983 )( 6.6795 , 0.39064 )( 6.68 , 0.388297 )( 6.6805 , 0.385954 )( 6.681 , 0.383611 )( 6.6815 , 0.381269 )( 6.682 , 0.378926 )( 6.6825 , 0.376583 )( 6.683 , 0.37424 )( 6.6835 , 0.371897 )( 6.684 , 0.369853 )( 6.6845 , 0.368347 )( 6.685 , 0.36684 )( 6.6855 , 0.365334 )( 6.686 , 0.363828 )( 6.6865 , 0.362321 )( 6.687 , 0.360815 )( 6.6875 , 0.359308 )( 6.688 , 0.357802 )( 6.6885 , 0.356295 )( 6.689 , 0.354789 )( 6.6895 , 0.353282 )( 6.69 , 0.351776 )( 6.6905 , 0.35027 )( 6.691 , 0.348763 )( 6.6915 , 0.349979 )( 6.692 , 0.352649 )( 6.6925 , 0.35532 )( 6.693 , 0.35799 )( 6.6935 , 0.360661 )( 6.694 , 0.363331 )( 6.6945 , 0.366002 )( 6.695 , 0.368672 )( 6.6955 , 0.371343 )( 6.696 , 0.374013 )( 6.6965 , 0.376684 )( 6.697 , 0.379355 )( 6.6975 , 0.382025 )( 6.698 , 0.384696 )( 6.6985 , 0.387366 )( 6.699 , 0.390037 )( 6.6995 , 0.392707 )( 6.7 , 0.395378 )( 6.7005 , 0.398048 )( 6.701 , 0.400719 )( 6.7015 , 0.403389 )( 6.702 , 0.40606 )( 6.7025 , 0.40873 )( 6.703 , 0.411401 )( 6.7035 , 0.414071 )( 6.704 , 0.416742 )( 6.7045 , 0.419413 )( 6.705 , 0.422083 )( 6.7055 , 0.424754 )( 6.706 , 0.426735 )( 6.7065 , 0.426535 )( 6.707 , 0.426335 )( 6.7075 , 0.426134 )( 6.708 , 0.425934 )( 6.7085 , 0.425734 )( 6.709 , 0.425534 )( 6.7095 , 0.425333 )( 6.71 , 0.425133 )( 6.7105 , 0.424933 )( 6.711 , 0.424733 )( 6.7115 , 0.424532 )( 6.712 , 0.424332 )( 6.7125 , 0.424132 )( 6.713 , 0.423932 )( 6.7135 , 0.423732 )( 6.714 , 0.423531 )( 6.7145 , 0.423331 )( 6.715 , 0.423131 )( 6.7155 , 0.422931 )( 6.716 , 0.42273 )( 6.7165 , 0.42253 )( 6.717 , 0.42233 )( 6.7175 , 0.42213 )( 6.718 , 0.421929 )( 6.7185 , 0.421729 )( 6.719 , 0.421529 )( 6.7195 , 0.421329 )( 6.72 , 0.421128 )( 6.7205 , 0.420928 )( 6.721 , 0.420728 )( 6.7215 , 0.420528 )( 6.722 , 0.420327 )( 6.7225 , 0.420127 )( 6.723 , 0.419927 )( 6.7235 , 0.419727 )( 6.724 , 0.419526 )( 6.7245 , 0.419326 )( 6.725 , 0.419126 )( 6.7255 , 0.418926 )( 6.726 , 0.418725 )( 6.7265 , 0.418525 )( 6.727 , 0.418325 )( 6.7275 , 0.418125 )( 6.728 , 0.417924 )( 6.7285 , 0.417724 )( 6.729 , 0.417524 )( 6.7295 , 0.417324 )( 6.73 , 0.417123 )( 6.7305 , 0.416923 )( 6.731 , 0.416723 )( 6.7315 , 0.416523 )( 6.732 , 0.416323 )( 6.7325 , 0.416122 )( 6.733 , 0.415922 )( 6.7335 , 0.415722 )( 6.734 , 0.415522 )( 6.7345 , 0.415321 )( 6.735 , 0.415121 )( 6.7355 , 0.414684 )( 6.736 , 0.413916 )( 6.7365 , 0.413147 )( 6.737 , 0.412379 )( 6.7375 , 0.41161 )( 6.738 , 0.410842 )( 6.7385 , 0.410073 )( 6.739 , 0.409305 )( 6.7395 , 0.408536 )( 6.74 , 0.407768 )( 6.7405 , 0.406999 )( 6.741 , 0.406231 )( 6.7415 , 0.405462 )( 6.742 , 0.404694 )( 6.7425 , 0.403925 )( 6.743 , 0.403157 )( 6.7435 , 0.402388 )( 6.744 , 0.40162 )( 6.7445 , 0.400851 )( 6.745 , 0.400083 )( 6.7455 , 0.399314 )( 6.746 , 0.398546 )( 6.7465 , 0.397777 )( 6.747 , 0.397009 )( 6.7475 , 0.39624 )( 6.748 , 0.395472 )( 6.7485 , 0.394703 )( 6.749 , 0.393935 )( 6.7495 , 0.393166 )( 6.75 , 0.392401 )( 6.7505 , 0.392311 )( 6.751 , 0.39222 )( 6.7515 , 0.392129 )( 6.752 , 0.392038 )( 6.7525 , 0.391947 )( 6.753 , 0.391856 )( 6.7535 , 0.391765 )( 6.754 , 0.391675 )( 6.7545 , 0.391584 )( 6.755 , 0.391493 )( 6.7555 , 0.391402 )( 6.756 , 0.391311 )( 6.7565 , 0.39122 )( 6.757 , 0.391129 )( 6.7575 , 0.39155 )( 6.758 , 0.393166 )( 6.7585 , 0.394783 )( 6.759 , 0.3964 )( 6.7595 , 0.398017 )( 6.76 , 0.399633 )( 6.7605 , 0.40125 )( 6.761 , 0.402867 )( 6.7615 , 0.404484 )( 6.762 , 0.4061 )( 6.7625 , 0.407717 )( 6.763 , 0.409334 )( 6.7635 , 0.410951 )( 6.764 , 0.412568 )( 6.7645 , 0.414184 )( 6.765 , 0.415801 )( 6.7655 , 0.417418 )( 6.766 , 0.419035 )( 6.7665 , 0.420651 )( 6.767 , 0.422268 )( 6.7675 , 0.423885 )( 6.768 , 0.425502 )( 6.7685 , 0.427118 )( 6.769 , 0.428735 )( 6.7695 , 0.430352 )( 6.77 , 0.431969 )( 6.7705 , 0.433586 )( 6.771 , 0.435202 )( 6.7715 , 0.436819 )( 6.772 , 0.438436 )( 6.7725 , 0.438537 )( 6.773 , 0.438446 )( 6.7735 , 0.438355 )( 6.774 , 0.438265 )( 6.7745 , 0.438174 )( 6.775 , 0.438083 )( 6.7755 , 0.437992 )( 6.776 , 0.437901 )( 6.7765 , 0.43781 )( 6.777 , 0.437719 )( 6.7775 , 0.437629 )( 6.778 , 0.437538 )( 6.7785 , 0.437447 )( 6.779 , 0.437356 )( 6.7795 , 0.437031 )( 6.78 , 0.435653 )( 6.7805 , 0.434275 )( 6.781 , 0.432896 )( 6.7815 , 0.431518 )( 6.782 , 0.43014 )( 6.7825 , 0.428761 )( 6.783 , 0.427383 )( 6.7835 , 0.426005 )( 6.784 , 0.424626 )( 6.7845 , 0.423248 )( 6.785 , 0.42187 )( 6.7855 , 0.420492 )( 6.786 , 0.419113 )( 6.7865 , 0.417735 )( 6.787 , 0.416357 )( 6.7875 , 0.414978 )( 6.788 , 0.4136 )( 6.7885 , 0.412222 )( 6.789 , 0.410843 )( 6.7895 , 0.409465 )( 6.79 , 0.408087 )( 6.7905 , 0.406708 )( 6.791 , 0.40533 )( 6.7915 , 0.403952 )( 6.792 , 0.402573 )( 6.7925 , 0.401195 )( 6.793 , 0.399817 )( 6.7935 , 0.398438 )( 6.794 , 0.39706 )( 6.7945 , 0.397415 )( 6.795 , 0.398288 )( 6.7955 , 0.39916 )( 6.796 , 0.400033 )( 6.7965 , 0.400906 )( 6.797 , 0.401778 )( 6.7975 , 0.402651 )( 6.798 , 0.403524 )( 6.7985 , 0.404396 )( 6.799 , 0.405269 )( 6.7995 , 0.406141 )( 6.8 , 0.407014 )( 6.8005 , 0.407887 )( 6.801 , 0.408759 )( 6.8015 , 0.409632 )( 6.802 , 0.410505 )( 6.8025 , 0.411377 )( 6.803 , 0.41225 )( 6.8035 , 0.413123 )( 6.804 , 0.413995 )( 6.8045 , 0.414868 )( 6.805 , 0.41574 )( 6.8055 , 0.416613 )( 6.806 , 0.417486 )( 6.8065 , 0.418358 )( 6.807 , 0.419231 )( 6.8075 , 0.420104 )( 6.808 , 0.420976 )( 6.8085 , 0.421849 )( 6.809 , 0.422722 )( 6.8095 , 0.423594 )( 6.81 , 0.424467 )( 6.8105 , 0.42534 )( 6.811 , 0.426212 )( 6.8115 , 0.427085 )( 6.812 , 0.427957 )( 6.8125 , 0.42883 )( 6.813 , 0.429703 )( 6.8135 , 0.430575 )( 6.814 , 0.431448 )( 6.8145 , 0.432321 )( 6.815 , 0.433193 )( 6.8155 , 0.434066 )( 6.816 , 0.434939 )( 6.8165 , 0.435811 )( 6.817 , 0.436684 )( 6.8175 , 0.437556 )( 6.818 , 0.438429 )( 6.8185 , 0.439302 )( 6.819 , 0.440174 )( 6.8195 , 0.441047 )( 6.82 , 0.44192 )( 6.8205 , 0.442792 )( 6.821 , 0.443665 )( 6.8215 , 0.444538 )( 6.822 , 0.44541 )( 6.8225 , 0.446283 )( 6.823 , 0.447156 )( 6.8235 , 0.448028 )( 6.824 , 0.44848 )( 6.8245 , 0.448908 )( 6.825 , 0.449336 )( 6.8255 , 0.449764 )( 6.826 , 0.450192 )( 6.8265 , 0.45062 )( 6.827 , 0.451048 )( 6.8275 , 0.451476 )( 6.828 , 0.451904 )( 6.8285 , 0.452332 )( 6.829 , 0.45276 )( 6.8295 , 0.453188 )( 6.83 , 0.453616 )( 6.8305 , 0.454044 )( 6.831 , 0.454472 )( 6.8315 , 0.454899 )( 6.832 , 0.455327 )( 6.8325 , 0.455755 )( 6.833 , 0.456183 )( 6.8335 , 0.456611 )( 6.834 , 0.457039 )( 6.8345 , 0.457467 )( 6.835 , 0.457895 )( 6.8355 , 0.458323 )( 6.836 , 0.458751 )( 6.8365 , 0.459179 )( 6.837 , 0.459607 )( 6.8375 , 0.460035 )( 6.838 , 0.460463 )( 6.8385 , 0.460132 )( 6.839 , 0.45914 )( 6.8395 , 0.458149 )( 6.84 , 0.457158 )( 6.8405 , 0.456166 )( 6.841 , 0.455175 )( 6.8415 , 0.454184 )( 6.842 , 0.453192 )( 6.8425 , 0.452201 )( 6.843 , 0.45121 )( 6.8435 , 0.450219 )( 6.844 , 0.449227 )( 6.8445 , 0.448236 )( 6.845 , 0.447245 )( 6.8455 , 0.446253 )( 6.846 , 0.445262 )( 6.8465 , 0.444271 )( 6.847 , 0.443279 )( 6.8475 , 0.442288 )( 6.848 , 0.441297 )( 6.8485 , 0.440305 )( 6.849 , 0.439314 )( 6.8495 , 0.438323 )( 6.85 , 0.437331 )( 6.8505 , 0.43634 )( 6.851 , 0.435349 )( 6.8515 , 0.434357 )( 6.852 , 0.433366 )( 6.8525 , 0.432375 )( 6.853 , 0.431383 )( 6.8535 , 0.430392 )( 6.854 , 0.429401 )( 6.8545 , 0.428409 )( 6.855 , 0.427418 )( 6.8555 , 0.426427 )( 6.856 , 0.425435 )( 6.8565 , 0.424444 )( 6.857 , 0.423453 )( 6.8575 , 0.422461 )( 6.858 , 0.42147 )( 6.8585 , 0.420479 )( 6.859 , 0.419487 )( 6.8595 , 0.418496 )( 6.86 , 0.417505 )( 6.8605 , 0.416513 )( 6.861 , 0.415522 )( 6.8615 , 0.414531 )( 6.862 , 0.413539 )( 6.8625 , 0.412548 )( 6.863 , 0.411557 )( 6.8635 , 0.410565 )( 6.864 , 0.409574 )( 6.8645 , 0.408583 )( 6.865 , 0.407591 )( 6.8655 , 0.4066 )( 6.866 , 0.405609 )( 6.8665 , 0.404617 )( 6.867 , 0.403626 )( 6.8675 , 0.402635 )( 6.868 , 0.402455 )( 6.8685 , 0.402604 )( 6.869 , 0.402753 )( 6.8695 , 0.402901 )( 6.87 , 0.40305 )( 6.8705 , 0.403199 )( 6.871 , 0.403348 )( 6.8715 , 0.403497 )( 6.872 , 0.403645 )( 6.8725 , 0.403794 )( 6.873 , 0.403943 )( 6.8735 , 0.404092 )( 6.874 , 0.404241 )( 6.8745 , 0.404389 )( 6.875 , 0.404538 )( 6.8755 , 0.404687 )( 6.876 , 0.404836 )( 6.8765 , 0.404985 )( 6.877 , 0.405134 )( 6.8775 , 0.405282 )( 6.878 , 0.405431 )( 6.8785 , 0.40558 )( 6.879 , 0.405729 )( 6.8795 , 0.405878 )( 6.88 , 0.406026 )( 6.8805 , 0.406175 )( 6.881 , 0.406324 )( 6.8815 , 0.406473 )( 6.882 , 0.406622 )( 6.8825 , 0.406531 )( 6.883 , 0.405882 )( 6.8835 , 0.405232 )( 6.884 , 0.404583 )( 6.8845 , 0.403933 )( 6.885 , 0.403284 )( 6.8855 , 0.402635 )( 6.886 , 0.401985 )( 6.8865 , 0.401336 )( 6.887 , 0.400686 )( 6.8875 , 0.400037 )( 6.888 , 0.399388 )( 6.8885 , 0.398738 )( 6.889 , 0.398089 )( 6.8895 , 0.397439 )( 6.89 , 0.39679 )( 6.8905 , 0.396141 )( 6.891 , 0.395491 )( 6.8915 , 0.394842 )( 6.892 , 0.394192 )( 6.8925 , 0.393543 )( 6.893 , 0.392894 )( 6.8935 , 0.392244 )( 6.894 , 0.391595 )( 6.8945 , 0.390945 )( 6.895 , 0.390296 )( 6.8955 , 0.389647 )( 6.896 , 0.388997 )( 6.8965 , 0.388348 )( 6.897 , 0.387698 )( 6.8975 , 0.38823 )( 6.898 , 0.38891 )( 6.8985 , 0.38959 )( 6.899 , 0.39027 )( 6.8995 , 0.39095 )( 6.9 , 0.39163 )( 6.9005 , 0.392311 )( 6.901 , 0.392991 )( 6.9015 , 0.393671 )( 6.902 , 0.394351 )( 6.9025 , 0.395031 )( 6.903 , 0.395712 )( 6.9035 , 0.396392 )( 6.904 , 0.397072 )( 6.9045 , 0.397636 )( 6.905 , 0.397678 )( 6.9055 , 0.397719 )( 6.906 , 0.397761 )( 6.9065 , 0.397803 )( 6.907 , 0.397845 )( 6.9075 , 0.397886 )( 6.908 , 0.397928 )( 6.9085 , 0.39797 )( 6.909 , 0.398012 )( 6.9095 , 0.398053 )( 6.91 , 0.398095 )( 6.9105 , 0.398137 )( 6.911 , 0.398179 )( 6.9115 , 0.39822 )( 6.912 , 0.398262 )( 6.9125 , 0.398304 )( 6.913 , 0.398346 )( 6.9135 , 0.398387 )( 6.914 , 0.398429 )( 6.9145 , 0.398471 )( 6.915 , 0.398513 )( 6.9155 , 0.398554 )( 6.916 , 0.398596 )( 6.9165 , 0.398638 )( 6.917 , 0.39868 )( 6.9175 , 0.398721 )( 6.918 , 0.398763 )( 6.9185 , 0.398805 )( 6.919 , 0.398847 )( 6.9195 , 0.39938 )( 6.92 , 0.40006 )( 6.9205 , 0.40074 )( 6.921 , 0.40142 )( 6.9215 , 0.402101 )( 6.922 , 0.402781 )( 6.9225 , 0.403461 )( 6.923 , 0.404141 )( 6.9235 , 0.404821 )( 6.924 , 0.405501 )( 6.9245 , 0.406182 )( 6.925 , 0.406862 )( 6.9255 , 0.407542 )( 6.926 , 0.408222 )( 6.9265 , 0.408952 )( 6.927 , 0.410418 )( 6.9275 , 0.411884 )( 6.928 , 0.41335 )( 6.9285 , 0.414816 )( 6.929 , 0.416282 )( 6.9295 , 0.417747 )( 6.93 , 0.419213 )( 6.9305 , 0.420679 )( 6.931 , 0.422145 )( 6.9315 , 0.423611 )( 6.932 , 0.425077 )( 6.9325 , 0.426542 )( 6.933 , 0.428008 )( 6.9335 , 0.429474 )( 6.934 , 0.43094 )( 6.9345 , 0.432406 )( 6.935 , 0.433872 )( 6.9355 , 0.435337 )( 6.936 , 0.436803 )( 6.9365 , 0.438269 )( 6.937 , 0.439735 )( 6.9375 , 0.441201 )( 6.938 , 0.442667 )( 6.9385 , 0.444132 )( 6.939 , 0.445598 )( 6.9395 , 0.447064 )( 6.94 , 0.44853 )( 6.9405 , 0.449996 )( 6.941 , 0.451462 )( 6.9415 , 0.451541 )( 6.942 , 0.450879 )( 6.9425 , 0.450217 )( 6.943 , 0.449556 )( 6.9435 , 0.448894 )( 6.944 , 0.448232 )( 6.9445 , 0.44757 )( 6.945 , 0.446908 )( 6.9455 , 0.446247 )( 6.946 , 0.445585 )( 6.9465 , 0.444923 )( 6.947 , 0.444261 )( 6.9475 , 0.4436 )( 6.948 , 0.442938 )( 6.9485 , 0.442276 )( 6.949 , 0.441614 )( 6.9495 , 0.440952 )( 6.95 , 0.440291 )( 6.9505 , 0.439629 )( 6.951 , 0.438967 )( 6.9515 , 0.438305 )( 6.952 , 0.437644 )( 6.9525 , 0.436982 )( 6.953 , 0.43632 )( 6.9535 , 0.435658 )( 6.954 , 0.434996 )( 6.9545 , 0.434335 )( 6.955 , 0.433673 )( 6.9555 , 0.433011 )( 6.956 , 0.432349 )( 6.9565 , 0.431688 )( 6.957 , 0.431026 )( 6.9575 , 0.430364 )( 6.958 , 0.429702 )( 6.9585 , 0.42904 )( 6.959 , 0.428379 )( 6.9595 , 0.427717 )( 6.96 , 0.427055 )( 6.9605 , 0.426393 )( 6.961 , 0.425732 )( 6.9615 , 0.42507 )( 6.962 , 0.424408 )( 6.9625 , 0.423746 )( 6.963 , 0.423084 )( 6.9635 , 0.422423 )( 6.964 , 0.421761 )( 6.9645 , 0.421099 )( 6.965 , 0.420437 )( 6.9655 , 0.419775 )( 6.966 , 0.419114 )( 6.9665 , 0.418452 )( 6.967 , 0.41779 )( 6.9675 , 0.417128 )( 6.968 , 0.416467 )( 6.9685 , 0.415805 )( 6.969 , 0.415143 )( 6.9695 , 0.414481 )( 6.97 , 0.413819 )( 6.9705 , 0.413158 )( 6.971 , 0.41291 )( 6.9715 , 0.412749 )( 6.972 , 0.412587 )( 6.9725 , 0.412426 )( 6.973 , 0.412265 )( 6.9735 , 0.412103 )( 6.974 , 0.411942 )( 6.9745 , 0.411781 )( 6.975 , 0.411619 )( 6.9755 , 0.411458 )( 6.976 , 0.411297 )( 6.9765 , 0.411135 )( 6.977 , 0.410974 )( 6.9775 , 0.410813 )( 6.978 , 0.410652 )( 6.9785 , 0.41049 )( 6.979 , 0.410329 )( 6.9795 , 0.410168 )( 6.98 , 0.410006 )( 6.9805 , 0.409845 )( 6.981 , 0.409684 )( 6.9815 , 0.409522 )( 6.982 , 0.409361 )( 6.9825 , 0.4092 )( 6.983 , 0.409038 )( 6.9835 , 0.408877 )( 6.984 , 0.408716 )( 6.9845 , 0.408554 )( 6.985 , 0.408393 )( 6.9855 , 0.408724 )( 6.986 , 0.409749 )( 6.9865 , 0.410773 )( 6.987 , 0.411798 )( 6.9875 , 0.412822 )( 6.988 , 0.413847 )( 6.9885 , 0.414871 )( 6.989 , 0.415896 )( 6.9895 , 0.41692 )( 6.99 , 0.417944 )( 6.9905 , 0.418969 )( 6.991 , 0.419993 )( 6.9915 , 0.421018 )( 6.992 , 0.422042 )( 6.9925 , 0.423067 )( 6.993 , 0.424091 )( 6.9935 , 0.425116 )( 6.994 , 0.42614 )( 6.9945 , 0.427165 )( 6.995 , 0.428189 )( 6.9955 , 0.429214 )( 6.996 , 0.430238 )( 6.9965 , 0.431263 )( 6.997 , 0.432287 )( 6.9975 , 0.433312 )( 6.998 , 0.434336 )( 6.9985 , 0.43536 )( 6.999 , 0.436385 )( 6.9995 , 0.437409 )( 7.0 , 0.438434 )( 7.0005 , 0.439458 )( 7.001 , 0.440483 )( 7.0015 , 0.441507 )( 7.002 , 0.442532 )( 7.0025 , 0.443556 )( 7.003 , 0.444581 )( 7.0035 , 0.445605 )( 7.004 , 0.44663 )( 7.0045 , 0.447654 )( 7.005 , 0.448679 )( 7.0055 , 0.449703 )( 7.006 , 0.450728 )( 7.0065 , 0.451752 )( 7.007 , 0.452776 )( 7.0075 , 0.453801 )( 7.008 , 0.454825 )( 7.0085 , 0.45585 )( 7.009 , 0.456874 )( 7.0095 , 0.457899 )( 7.01 , 0.458923 )( 7.0105 , 0.459948 )( 7.011 , 0.460972 )( 7.0115 , 0.461997 )( 7.012 , 0.463021 )( 7.0125 , 0.464046 )( 7.013 , 0.46507 )( 7.0135 , 0.466095 )( 7.014 , 0.467119 )( 7.0145 , 0.468144 )( 7.015 , 0.468325 )( 7.0155 , 0.467923 )( 7.016 , 0.467521 )( 7.0165 , 0.467119 )( 7.017 , 0.466717 )( 7.0175 , 0.466315 )( 7.018 , 0.465913 )( 7.0185 , 0.465511 )( 7.019 , 0.465109 )( 7.0195 , 0.464707 )( 7.02 , 0.464305 )( 7.0205 , 0.463903 )( 7.021 , 0.463501 )( 7.0215 , 0.463099 )( 7.022 , 0.462697 )( 7.0225 , 0.462295 )( 7.023 , 0.461893 )( 7.0235 , 0.461491 )( 7.024 , 0.461089 )( 7.0245 , 0.460687 )( 7.025 , 0.460285 )( 7.0255 , 0.459883 )( 7.026 , 0.459481 )( 7.0265 , 0.459079 )( 7.027 , 0.458677 )( 7.0275 , 0.458275 )( 7.028 , 0.457873 )( 7.0285 , 0.457471 )( 7.029 , 0.457069 )( 7.0295 , 0.456859 )( 7.03 , 0.457532 )( 7.0305 , 0.458205 )( 7.031 , 0.458878 )( 7.0315 , 0.45955 )( 7.032 , 0.460223 )( 7.0325 , 0.460896 )( 7.033 , 0.461569 )( 7.0335 , 0.462242 )( 7.034 , 0.462914 )( 7.0345 , 0.463587 )( 7.035 , 0.46426 )( 7.0355 , 0.464933 )( 7.036 , 0.465606 )( 7.0365 , 0.466278 )( 7.037 , 0.466951 )( 7.0375 , 0.467624 )( 7.038 , 0.468297 )( 7.0385 , 0.46897 )( 7.039 , 0.469642 )( 7.0395 , 0.470315 )( 7.04 , 0.470988 )( 7.0405 , 0.471661 )( 7.041 , 0.472334 )( 7.0415 , 0.473006 )( 7.042 , 0.473679 )( 7.0425 , 0.474352 )( 7.043 , 0.475025 )( 7.0435 , 0.475698 )( 7.044 , 0.47637 )( 7.0445 , 0.477043 )( 7.045 , 0.477716 )( 7.0455 , 0.478389 )( 7.046 , 0.479062 )( 7.0465 , 0.479734 )( 7.047 , 0.480407 )( 7.0475 , 0.48108 )( 7.048 , 0.481753 )( 7.0485 , 0.482426 )( 7.049 , 0.483099 )( 7.0495 , 0.483771 )( 7.05 , 0.484444 )( 7.0505 , 0.485117 )( 7.051 , 0.48579 )( 7.0515 , 0.486463 )( 7.052 , 0.487135 )( 7.0525 , 0.487808 )( 7.053 , 0.488481 )( 7.0535 , 0.489154 )( 7.054 , 0.489827 )( 7.0545 , 0.490499 )( 7.055 , 0.491172 )( 7.0555 , 0.491845 )( 7.056 , 0.492518 )( 7.0565 , 0.493191 )( 7.057 , 0.493863 )( 7.0575 , 0.494536 )( 7.058 , 0.495209 )( 7.0585 , 0.495882 )( 7.059 , 0.496352 )( 7.0595 , 0.496456 )( 7.06 , 0.496559 )( 7.0605 , 0.496662 )( 7.061 , 0.496765 )( 7.0615 , 0.496868 )( 7.062 , 0.496971 )( 7.0625 , 0.497075 )( 7.063 , 0.497178 )( 7.0635 , 0.497281 )( 7.064 , 0.497384 )( 7.0645 , 0.497487 )( 7.065 , 0.497591 )( 7.0655 , 0.497694 )( 7.066 , 0.497797 )( 7.0665 , 0.4979 )( 7.067 , 0.498003 )( 7.0675 , 0.498107 )( 7.068 , 0.49821 )( 7.0685 , 0.498313 )( 7.069 , 0.498416 )( 7.0695 , 0.498519 )( 7.07 , 0.498623 )( 7.0705 , 0.498726 )( 7.071 , 0.498829 )( 7.0715 , 0.498932 )( 7.072 , 0.499035 )( 7.0725 , 0.499139 )( 7.073 , 0.499242 )( 7.0735 , 0.499345 )( 7.074 , 0.499657 )( 7.0745 , 0.499982 )( 7.075 , 0.500307 )( 7.0755 , 0.500632 )( 7.076 , 0.500957 )( 7.0765 , 0.501282 )( 7.077 , 0.501607 )( 7.0775 , 0.501932 )( 7.078 , 0.502257 )( 7.0785 , 0.502582 )( 7.079 , 0.502907 )( 7.0795 , 0.503232 )( 7.08 , 0.503557 )( 7.0805 , 0.503882 )( 7.081 , 0.504207 )( 7.0815 , 0.504532 )( 7.082 , 0.504857 )( 7.0825 , 0.505182 )( 7.083 , 0.505506 )( 7.0835 , 0.505831 )( 7.084 , 0.506156 )( 7.0845 , 0.506481 )( 7.085 , 0.506806 )( 7.0855 , 0.507131 )( 7.086 , 0.507456 )( 7.0865 , 0.507781 )( 7.087 , 0.508106 )( 7.0875 , 0.508431 )( 7.088 , 0.508756 )( 7.0885 , 0.509081 )( 7.089 , 0.509406 )( 7.0895 , 0.509731 )( 7.09 , 0.510056 )( 7.0905 , 0.510381 )( 7.091 , 0.510706 )( 7.0915 , 0.511031 )( 7.092 , 0.511356 )( 7.0925 , 0.511681 )( 7.093 , 0.512006 )( 7.0935 , 0.512331 )( 7.094 , 0.512655 )( 7.0945 , 0.51298 )( 7.095 , 0.513305 )( 7.0955 , 0.51363 )( 7.096 , 0.513955 )( 7.0965 , 0.51428 )( 7.097 , 0.514605 )( 7.0975 , 0.51493 )( 7.098 , 0.515255 )( 7.0985 , 0.51558 )( 7.099 , 0.515905 )( 7.0995 , 0.51623 )( 7.1 , 0.516555 )( 7.1005 , 0.51688 )( 7.101 , 0.517205 )( 7.1015 , 0.51753 )( 7.102 , 0.517855 )( 7.1025 , 0.51818 )( 7.103 , 0.518485 )( 7.1035 , 0.518648 )( 7.104 , 0.51881 )( 7.1045 , 0.518973 )( 7.105 , 0.519135 )( 7.1055 , 0.519298 )( 7.106 , 0.51946 )( 7.1065 , 0.519623 )( 7.107 , 0.519785 )( 7.1075 , 0.519948 )( 7.108 , 0.52011 )( 7.1085 , 0.520273 )( 7.109 , 0.520435 )( 7.1095 , 0.520598 )( 7.11 , 0.52076 )( 7.1105 , 0.520923 )( 7.111 , 0.521085 )( 7.1115 , 0.521248 )( 7.112 , 0.52141 )( 7.1125 , 0.521573 )( 7.113 , 0.521735 )( 7.1135 , 0.521898 )( 7.114 , 0.52206 )( 7.1145 , 0.522223 )( 7.115 , 0.522385 )( 7.1155 , 0.522548 )( 7.116 , 0.52271 )( 7.1165 , 0.522873 )( 7.117 , 0.523035 )( 7.1175 , 0.523198 )( 7.118 , 0.52275 )( 7.1185 , 0.522049 )( 7.119 , 0.521348 )( 7.1195 , 0.520647 )( 7.12 , 0.519946 )( 7.1205 , 0.519245 )( 7.121 , 0.518544 )( 7.1215 , 0.517843 )( 7.122 , 0.517142 )( 7.1225 , 0.516441 )( 7.123 , 0.51574 )( 7.1235 , 0.515039 )( 7.124 , 0.514338 )( 7.1245 , 0.513637 )( 7.125 , 0.512936 )( 7.1255 , 0.512235 )( 7.126 , 0.511534 )( 7.1265 , 0.510833 )( 7.127 , 0.510132 )( 7.1275 , 0.509431 )( 7.128 , 0.508731 )( 7.1285 , 0.50803 )( 7.129 , 0.507329 )( 7.1295 , 0.506628 )( 7.13 , 0.505927 )( 7.1305 , 0.505226 )( 7.131 , 0.504525 )( 7.1315 , 0.503824 )( 7.132 , 0.503123 )( 7.1325 , 0.502422 )( 7.133 , 0.501721 )( 7.1335 , 0.50102 )( 7.134 , 0.500319 )( 7.1345 , 0.499618 )( 7.135 , 0.498917 )( 7.1355 , 0.498216 )( 7.136 , 0.497515 )( 7.1365 , 0.496814 )( 7.137 , 0.496113 )( 7.1375 , 0.495412 )( 7.138 , 0.494711 )( 7.1385 , 0.49401 )( 7.139 , 0.493309 )( 7.1395 , 0.492608 )( 7.14 , 0.491907 )( 7.1405 , 0.491206 )( 7.141 , 0.490505 )( 7.1415 , 0.489804 )( 7.142 , 0.489103 )( 7.1425 , 0.488402 )( 7.143 , 0.487701 )( 7.1435 , 0.487 )( 7.144 , 0.486299 )( 7.1445 , 0.485598 )( 7.145 , 0.484897 )( 7.1455 , 0.484196 )( 7.146 , 0.483495 )( 7.1465 , 0.482794 )( 7.147 , 0.482093 )( 7.1475 , 0.480953 )( 7.148 , 0.479753 )( 7.1485 , 0.478554 )( 7.149 , 0.477354 )( 7.1495 , 0.476155 )( 7.15 , 0.474955 )( 7.1505 , 0.473756 )( 7.151 , 0.472556 )( 7.1515 , 0.471357 )( 7.152 , 0.470157 )( 7.1525 , 0.468958 )( 7.153 , 0.467758 )( 7.1535 , 0.466559 )( 7.154 , 0.465359 )( 7.1545 , 0.46416 )( 7.155 , 0.46296 )( 7.1555 , 0.461761 )( 7.156 , 0.460561 )( 7.1565 , 0.459362 )( 7.157 , 0.458162 )( 7.1575 , 0.456963 )( 7.158 , 0.455763 )( 7.1585 , 0.454564 )( 7.159 , 0.453365 )( 7.1595 , 0.452165 )( 7.16 , 0.450966 )( 7.1605 , 0.449766 )( 7.161 , 0.448567 )( 7.1615 , 0.447367 )( 7.162 , 0.447585 )( 7.1625 , 0.449397 )( 7.163 , 0.45121 )( 7.1635 , 0.453022 )( 7.164 , 0.454835 )( 7.1645 , 0.456648 )( 7.165 , 0.45846 )( 7.1655 , 0.460273 )( 7.166 , 0.462086 )( 7.1665 , 0.463898 )( 7.167 , 0.465711 )( 7.1675 , 0.467523 )( 7.168 , 0.469336 )( 7.1685 , 0.471149 )( 7.169 , 0.472961 )( 7.1695 , 0.472394 )( 7.17 , 0.471094 )( 7.1705 , 0.469793 )( 7.171 , 0.468492 )( 7.1715 , 0.467191 )( 7.172 , 0.465891 )( 7.1725 , 0.46459 )( 7.173 , 0.463289 )( 7.1735 , 0.461989 )( 7.174 , 0.460688 )( 7.1745 , 0.459387 )( 7.175 , 0.458087 )( 7.1755 , 0.456786 )( 7.176 , 0.455485 )( 7.1765 , 0.454184 )( 7.177 , 0.452884 )( 7.1775 , 0.451583 )( 7.178 , 0.450282 )( 7.1785 , 0.448982 )( 7.179 , 0.447681 )( 7.1795 , 0.44638 )( 7.18 , 0.44508 )( 7.1805 , 0.443779 )( 7.181 , 0.442478 )( 7.1815 , 0.441177 )( 7.182 , 0.439877 )( 7.1825 , 0.438576 )( 7.183 , 0.437275 )( 7.1835 , 0.435975 )( 7.184 , 0.434386 )( 7.1845 , 0.432268 )( 7.185 , 0.43015 )( 7.1855 , 0.428033 )( 7.186 , 0.425915 )( 7.1865 , 0.423797 )( 7.187 , 0.421679 )( 7.1875 , 0.419561 )( 7.188 , 0.417443 )( 7.1885 , 0.415326 )( 7.189 , 0.413208 )( 7.1895 , 0.41109 )( 7.19 , 0.408972 )( 7.1905 , 0.406854 )( 7.191 , 0.404737 )( 7.1915 , 0.405335 )( 7.192 , 0.407419 )( 7.1925 , 0.409504 )( 7.193 , 0.411588 )( 7.1935 , 0.413673 )( 7.194 , 0.415758 )( 7.1945 , 0.417842 )( 7.195 , 0.419927 )( 7.1955 , 0.422011 )( 7.196 , 0.424096 )( 7.1965 , 0.426181 )( 7.197 , 0.428265 )( 7.1975 , 0.43035 )( 7.198 , 0.432434 )( 7.1985 , 0.434519 )( 7.199 , 0.436604 )( 7.1995 , 0.438688 )( 7.2 , 0.440773 )( 7.2005 , 0.442858 )( 7.201 , 0.444942 )( 7.2015 , 0.447027 )( 7.202 , 0.449111 )( 7.2025 , 0.451196 )( 7.203 , 0.453281 )( 7.2035 , 0.455365 )( 7.204 , 0.45745 )( 7.2045 , 0.459534 )( 7.205 , 0.461619 )( 7.2055 , 0.463704 )( 7.206 , 0.465355 )( 7.2065 , 0.465591 )( 7.207 , 0.465826 )( 7.2075 , 0.466062 )( 7.208 , 0.466297 )( 7.2085 , 0.466533 )( 7.209 , 0.466768 )( 7.2095 , 0.467004 )( 7.21 , 0.467239 )( 7.2105 , 0.467475 )( 7.211 , 0.46771 )( 7.2115 , 0.467946 )( 7.212 , 0.468181 )( 7.2125 , 0.468417 )( 7.213 , 0.468652 )( 7.2135 , 0.468888 )( 7.214 , 0.469124 )( 7.2145 , 0.469359 )( 7.215 , 0.469595 )( 7.2155 , 0.46983 )( 7.216 , 0.470066 )( 7.2165 , 0.470301 )( 7.217 , 0.470537 )( 7.2175 , 0.470772 )( 7.218 , 0.471008 )( 7.2185 , 0.471243 )( 7.219 , 0.471479 )( 7.2195 , 0.471714 )( 7.22 , 0.47195 )( 7.2205 , 0.472185 )( 7.221 , 0.472421 )( 7.2215 , 0.472656 )( 7.222 , 0.472892 )( 7.2225 , 0.473127 )( 7.223 , 0.473363 )( 7.2235 , 0.473598 )( 7.224 , 0.473834 )( 7.2245 , 0.474069 )( 7.225 , 0.474305 )( 7.2255 , 0.47454 )( 7.226 , 0.474776 )( 7.2265 , 0.475011 )( 7.227 , 0.475247 )( 7.2275 , 0.475482 )( 7.228 , 0.475718 )( 7.2285 , 0.475953 )( 7.229 , 0.476189 )( 7.2295 , 0.476424 )( 7.23 , 0.47666 )( 7.2305 , 0.476895 )( 7.231 , 0.477131 )( 7.2315 , 0.477366 )( 7.232 , 0.477602 )( 7.2325 , 0.477838 )( 7.233 , 0.478073 )( 7.2335 , 0.478309 )( 7.234 , 0.478544 )( 7.2345 , 0.47878 )( 7.235 , 0.479015 )( 7.2355 , 0.479223 )( 7.236 , 0.47939 )( 7.2365 , 0.479557 )( 7.237 , 0.479724 )( 7.2375 , 0.479891 )( 7.238 , 0.480058 )( 7.2385 , 0.480226 )( 7.239 , 0.480393 )( 7.2395 , 0.48056 )( 7.24 , 0.480727 )( 7.2405 , 0.480894 )( 7.241 , 0.481061 )( 7.2415 , 0.481229 )( 7.242 , 0.481396 )( 7.2425 , 0.481563 )( 7.243 , 0.48173 )( 7.2435 , 0.481897 )( 7.244 , 0.482064 )( 7.2445 , 0.482231 )( 7.245 , 0.482399 )( 7.2455 , 0.482566 )( 7.246 , 0.482733 )( 7.2465 , 0.4829 )( 7.247 , 0.483067 )( 7.2475 , 0.483234 )( 7.248 , 0.483402 )( 7.2485 , 0.483569 )( 7.249 , 0.483736 )( 7.2495 , 0.483903 )( 7.25 , 0.48407 )( 7.2505 , 0.483581 )( 7.251 , 0.48309 )( 7.2515 , 0.4826 )( 7.252 , 0.482109 )( 7.2525 , 0.481619 )( 7.253 , 0.481128 )( 7.2535 , 0.480637 )( 7.254 , 0.480147 )( 7.2545 , 0.479656 )( 7.255 , 0.479166 )( 7.2555 , 0.478675 )( 7.256 , 0.478184 )( 7.2565 , 0.477694 )( 7.257 , 0.477203 )( 7.2575 , 0.476712 )( 7.258 , 0.476222 )( 7.2585 , 0.475731 )( 7.259 , 0.475241 )( 7.2595 , 0.47475 )( 7.26 , 0.474259 )( 7.2605 , 0.473769 )( 7.261 , 0.473278 )( 7.2615 , 0.472788 )( 7.262 , 0.472297 )( 7.2625 , 0.471806 )( 7.263 , 0.471316 )( 7.2635 , 0.470825 )( 7.264 , 0.470334 )( 7.2645 , 0.469844 )( 7.265 , 0.469353 )( 7.2655 , 0.468863 )( 7.266 , 0.468372 )( 7.2665 , 0.467881 )( 7.267 , 0.467391 )( 7.2675 , 0.4669 )( 7.268 , 0.46641 )( 7.2685 , 0.465919 )( 7.269 , 0.465428 )( 7.2695 , 0.464938 )( 7.27 , 0.464447 )( 7.2705 , 0.463956 )( 7.271 , 0.463466 )( 7.2715 , 0.462975 )( 7.272 , 0.462485 )( 7.2725 , 0.461994 )( 7.273 , 0.461503 )( 7.2735 , 0.461013 )( 7.274 , 0.460522 )( 7.2745 , 0.460032 )( 7.275 , 0.459541 )( 7.2755 , 0.45905 )( 7.276 , 0.45856 )( 7.2765 , 0.458069 )( 7.277 , 0.457578 )( 7.2775 , 0.457088 )( 7.278 , 0.456597 )( 7.2785 , 0.456107 )( 7.279 , 0.455616 )( 7.2795 , 0.45529 )( 7.28 , 0.455748 )( 7.2805 , 0.456206 )( 7.281 , 0.456663 )( 7.2815 , 0.457121 )( 7.282 , 0.457579 )( 7.2825 , 0.458036 )( 7.283 , 0.458494 )( 7.2835 , 0.458952 )( 7.284 , 0.459409 )( 7.2845 , 0.459867 )( 7.285 , 0.460325 )( 7.2855 , 0.460782 )( 7.286 , 0.46124 )( 7.2865 , 0.461698 )( 7.287 , 0.462155 )( 7.2875 , 0.462613 )( 7.288 , 0.46307 )( 7.2885 , 0.463528 )( 7.289 , 0.463986 )( 7.2895 , 0.464443 )( 7.29 , 0.464901 )( 7.2905 , 0.465359 )( 7.291 , 0.465816 )( 7.2915 , 0.466274 )( 7.292 , 0.466732 )( 7.2925 , 0.467189 )( 7.293 , 0.467647 )( 7.2935 , 0.468105 )( 7.294 , 0.468562 )( 7.2945 , 0.469858 )( 7.295 , 0.471416 )( 7.2955 , 0.472974 )( 7.296 , 0.474532 )( 7.2965 , 0.476089 )( 7.297 , 0.477647 )( 7.2975 , 0.479205 )( 7.298 , 0.480763 )( 7.2985 , 0.482321 )( 7.299 , 0.483879 )( 7.2995 , 0.485437 )( 7.3 , 0.486994 )( 7.3005 , 0.488552 )( 7.301 , 0.49011 )( 7.3015 , 0.491476 )( 7.302 , 0.489584 )( 7.3025 , 0.487691 )( 7.303 , 0.485799 )( 7.3035 , 0.483907 )( 7.304 , 0.482015 )( 7.3045 , 0.480122 )( 7.305 , 0.47823 )( 7.3055 , 0.476338 )( 7.306 , 0.474445 )( 7.3065 , 0.472553 )( 7.307 , 0.470661 )( 7.3075 , 0.468769 )( 7.308 , 0.466876 )( 7.3085 , 0.464984 )( 7.309 , 0.463092 )( 7.3095 , 0.4612 )( 7.31 , 0.459307 )( 7.3105 , 0.457415 )( 7.311 , 0.455523 )( 7.3115 , 0.45363 )( 7.312 , 0.451738 )( 7.3125 , 0.449846 )( 7.313 , 0.447954 )( 7.3135 , 0.446061 )( 7.314 , 0.444169 )( 7.3145 , 0.442277 )( 7.315 , 0.440385 )( 7.3155 , 0.438492 )( 7.316 , 0.4366 )( 7.3165 , 0.435287 )( 7.317 , 0.434294 )( 7.3175 , 0.433302 )( 7.318 , 0.43231 )( 7.3185 , 0.431317 )( 7.319 , 0.430325 )( 7.3195 , 0.429333 )( 7.32 , 0.42834 )( 7.3205 , 0.427348 )( 7.321 , 0.426356 )( 7.3215 , 0.425363 )( 7.322 , 0.424371 )( 7.3225 , 0.423379 )( 7.323 , 0.422386 )( 7.3235 , 0.421394 )( 7.324 , 0.422237 )( 7.3245 , 0.423202 )( 7.325 , 0.424167 )( 7.3255 , 0.425132 )( 7.326 , 0.426097 )( 7.3265 , 0.427062 )( 7.327 , 0.428027 )( 7.3275 , 0.428992 )( 7.328 , 0.429957 )( 7.3285 , 0.430922 )( 7.329 , 0.431887 )( 7.3295 , 0.432852 )( 7.33 , 0.433817 )( 7.3305 , 0.434782 )( 7.331 , 0.435747 )( 7.3315 , 0.436712 )( 7.332 , 0.437677 )( 7.3325 , 0.438643 )( 7.333 , 0.439608 )( 7.3335 , 0.440573 )( 7.334 , 0.441538 )( 7.3345 , 0.442503 )( 7.335 , 0.443468 )( 7.3355 , 0.444433 )( 7.336 , 0.445398 )( 7.3365 , 0.446363 )( 7.337 , 0.447328 )( 7.3375 , 0.448293 )( 7.338 , 0.449258 )( 7.3385 , 0.449702 )( 7.339 , 0.449676 )( 7.3395 , 0.44965 )( 7.34 , 0.449623 )( 7.3405 , 0.449597 )( 7.341 , 0.449571 )( 7.3415 , 0.449545 )( 7.342 , 0.449518 )( 7.3425 , 0.449492 )( 7.343 , 0.449466 )( 7.3435 , 0.449439 )( 7.344 , 0.449413 )( 7.3445 , 0.449387 )( 7.345 , 0.449361 )( 7.3455 , 0.449334 )( 7.346 , 0.449737 )( 7.3465 , 0.450234 )( 7.347 , 0.450731 )( 7.3475 , 0.451228 )( 7.348 , 0.451724 )( 7.3485 , 0.452221 )( 7.349 , 0.452718 )( 7.3495 , 0.453215 )( 7.35 , 0.453712 )( 7.3505 , 0.454209 )( 7.351 , 0.454706 )( 7.3515 , 0.455203 )( 7.352 , 0.4557 )( 7.3525 , 0.456197 )( 7.353 , 0.456694 )( 7.3535 , 0.457191 )( 7.354 , 0.457687 )( 7.3545 , 0.458184 )( 7.355 , 0.458681 )( 7.3555 , 0.459178 )( 7.356 , 0.459675 )( 7.3565 , 0.460172 )( 7.357 , 0.460669 )( 7.3575 , 0.461166 )( 7.358 , 0.461663 )( 7.3585 , 0.46216 )( 7.359 , 0.462657 )( 7.3595 , 0.463154 )( 7.36 , 0.46365 )( 7.3605 , 0.463934 )( 7.361 , 0.463908 )( 7.3615 , 0.463882 )( 7.362 , 0.463855 )( 7.3625 , 0.463829 )( 7.363 , 0.463803 )( 7.3635 , 0.463777 )( 7.364 , 0.46375 )( 7.3645 , 0.463724 )( 7.365 , 0.463698 )( 7.3655 , 0.463671 )( 7.366 , 0.463645 )( 7.3665 , 0.463619 )( 7.367 , 0.463593 )( 7.3675 , 0.463566 )( 7.368 , 0.463755 )( 7.3685 , 0.464036 )( 7.369 , 0.464316 )( 7.3695 , 0.464597 )( 7.37 , 0.464877 )( 7.3705 , 0.465158 )( 7.371 , 0.465438 )( 7.3715 , 0.465719 )( 7.372 , 0.465999 )( 7.3725 , 0.46628 )( 7.373 , 0.466561 )( 7.3735 , 0.466841 )( 7.374 , 0.467122 )( 7.3745 , 0.467402 )( 7.375 , 0.467683 )( 7.3755 , 0.467963 )( 7.376 , 0.468244 )( 7.3765 , 0.468524 )( 7.377 , 0.468805 )( 7.3775 , 0.469085 )( 7.378 , 0.469366 )( 7.3785 , 0.469646 )( 7.379 , 0.469927 )( 7.3795 , 0.470207 )( 7.38 , 0.470488 )( 7.3805 , 0.470768 )( 7.381 , 0.471049 )( 7.3815 , 0.47133 )( 7.382 , 0.47161 )( 7.3825 , 0.471779 )( 7.383 , 0.471673 )( 7.3835 , 0.471566 )( 7.384 , 0.47146 )( 7.3845 , 0.471354 )( 7.385 , 0.471248 )( 7.3855 , 0.471142 )( 7.386 , 0.471036 )( 7.3865 , 0.47093 )( 7.387 , 0.470823 )( 7.3875 , 0.470717 )( 7.388 , 0.470611 )( 7.3885 , 0.470505 )( 7.389 , 0.470399 )( 7.3895 , 0.470293 )( 7.39 , 0.470264 )( 7.3905 , 0.47029 )( 7.391 , 0.470316 )( 7.3915 , 0.470342 )( 7.392 , 0.470368 )( 7.3925 , 0.470395 )( 7.393 , 0.470421 )( 7.3935 , 0.470447 )( 7.394 , 0.470473 )( 7.3945 , 0.470499 )( 7.395 , 0.470525 )( 7.3955 , 0.470552 )( 7.396 , 0.470578 )( 7.3965 , 0.470604 )( 7.397 , 0.47063 )( 7.3975 , 0.470656 )( 7.398 , 0.470683 )( 7.3985 , 0.470709 )( 7.399 , 0.470735 )( 7.3995 , 0.470761 )( 7.4 , 0.470787 )( 7.4005 , 0.470813 )( 7.401 , 0.47084 )( 7.4015 , 0.470866 )( 7.402 , 0.470892 )( 7.4025 , 0.470918 )( 7.403 , 0.470944 )( 7.4035 , 0.470971 )( 7.404 , 0.470997 )( 7.4045 , 0.471 )( 7.405 , 0.470894 )( 7.4055 , 0.470788 )( 7.406 , 0.470682 )( 7.4065 , 0.470576 )( 7.407 , 0.470469 )( 7.4075 , 0.470363 )( 7.408 , 0.470257 )( 7.4085 , 0.470151 )( 7.409 , 0.470045 )( 7.4095 , 0.469939 )( 7.41 , 0.469833 )( 7.4105 , 0.469726 )( 7.411 , 0.46962 )( 7.4115 , 0.469514 )( 7.412 , 0.469539 )( 7.4125 , 0.469714 )( 7.413 , 0.469889 )( 7.4135 , 0.470064 )( 7.414 , 0.470239 )( 7.4145 , 0.470414 )( 7.415 , 0.470589 )( 7.4155 , 0.470764 )( 7.416 , 0.470939 )( 7.4165 , 0.471114 )( 7.417 , 0.471289 )( 7.4175 , 0.471464 )( 7.418 , 0.471639 )( 7.4185 , 0.471814 )( 7.419 , 0.471989 )( 7.4195 , 0.472164 )( 7.42 , 0.472339 )( 7.4205 , 0.472514 )( 7.421 , 0.47269 )( 7.4215 , 0.472865 )( 7.422 , 0.47304 )( 7.4225 , 0.473215 )( 7.423 , 0.47339 )( 7.4235 , 0.473565 )( 7.424 , 0.47374 )( 7.4245 , 0.473915 )( 7.425 , 0.47409 )( 7.4255 , 0.474265 )( 7.426 , 0.47444 )( 7.4265 , 0.474606 )( 7.427 , 0.474616 )( 7.4275 , 0.474625 )( 7.428 , 0.474635 )( 7.4285 , 0.474645 )( 7.429 , 0.474654 )( 7.4295 , 0.474664 )( 7.43 , 0.474673 )( 7.4305 , 0.474683 )( 7.431 , 0.474693 )( 7.4315 , 0.474702 )( 7.432 , 0.474712 )( 7.4325 , 0.474721 )( 7.433 , 0.474731 )( 7.4335 , 0.474741 )( 7.434 , 0.47475 )( 7.4345 , 0.47476 )( 7.435 , 0.474769 )( 7.4355 , 0.474779 )( 7.436 , 0.474789 )( 7.4365 , 0.474798 )( 7.437 , 0.474808 )( 7.4375 , 0.474817 )( 7.438 , 0.474827 )( 7.4385 , 0.474837 )( 7.439 , 0.474846 )( 7.4395 , 0.474856 )( 7.44 , 0.474865 )( 7.4405 , 0.474875 )( 7.441 , 0.474885 )( 7.4415 , 0.474894 )( 7.442 , 0.474904 )( 7.4425 , 0.474913 )( 7.443 , 0.474923 )( 7.4435 , 0.474933 )( 7.444 , 0.474942 )( 7.4445 , 0.474952 )( 7.445 , 0.474961 )( 7.4455 , 0.474971 )( 7.446 , 0.474981 )( 7.4465 , 0.47499 )( 7.447 , 0.475 )( 7.4475 , 0.475009 )( 7.448 , 0.475019 )( 7.4485 , 0.475028 )( 7.449 , 0.475038 )( 7.4495 , 0.475048 )( 7.45 , 0.475057 )( 7.4505 , 0.475067 )( 7.451 , 0.475076 )( 7.4515 , 0.475086 )( 7.452 , 0.475096 )( 7.4525 , 0.475105 )( 7.453 , 0.475115 )( 7.4535 , 0.475124 )( 7.454 , 0.475134 )( 7.4545 , 0.475144 )( 7.455 , 0.475153 )( 7.4555 , 0.475163 )( 7.456 , 0.47513 )( 7.4565 , 0.474957 )( 7.457 , 0.474783 )( 7.4575 , 0.474609 )( 7.458 , 0.474435 )( 7.4585 , 0.474261 )( 7.459 , 0.474087 )( 7.4595 , 0.473913 )( 7.46 , 0.473739 )( 7.4605 , 0.473566 )( 7.461 , 0.473392 )( 7.4615 , 0.473218 )( 7.462 , 0.473044 )( 7.4625 , 0.47287 )( 7.463 , 0.472696 )( 7.4635 , 0.472522 )( 7.464 , 0.472348 )( 7.4645 , 0.472174 )( 7.465 , 0.472001 )( 7.4655 , 0.471827 )( 7.466 , 0.471653 )( 7.4665 , 0.471479 )( 7.467 , 0.471305 )( 7.4675 , 0.471131 )( 7.468 , 0.470957 )( 7.4685 , 0.470783 )( 7.469 , 0.470609 )( 7.4695 , 0.470436 )( 7.47 , 0.470262 )( 7.4705 , 0.470088 )( 7.471 , 0.470204 )( 7.4715 , 0.470385 )( 7.472 , 0.470566 )( 7.4725 , 0.470747 )( 7.473 , 0.470928 )( 7.4735 , 0.471109 )( 7.474 , 0.471289 )( 7.4745 , 0.47147 )( 7.475 , 0.471651 )( 7.4755 , 0.471832 )( 7.476 , 0.472013 )( 7.4765 , 0.472194 )( 7.477 , 0.472375 )( 7.4775 , 0.472556 )( 7.478 , 0.472737 )( 7.4785 , 0.472918 )( 7.479 , 0.473099 )( 7.4795 , 0.47328 )( 7.48 , 0.473461 )( 7.4805 , 0.473642 )( 7.481 , 0.473823 )( 7.4815 , 0.474004 )( 7.482 , 0.474185 )( 7.4825 , 0.474366 )( 7.483 , 0.474547 )( 7.4835 , 0.474728 )( 7.484 , 0.474909 )( 7.4845 , 0.47509 )( 7.485 , 0.475271 )( 7.4855 , 0.475452 )( 7.486 , 0.475633 )( 7.4865 , 0.475813 )( 7.487 , 0.475994 )( 7.4875 , 0.476175 )( 7.488 , 0.476356 )( 7.4885 , 0.476537 )( 7.489 , 0.476718 )( 7.4895 , 0.476899 )( 7.49 , 0.47708 )( 7.4905 , 0.477261 )( 7.491 , 0.477442 )( 7.4915 , 0.477623 )( 7.492 , 0.477804 )( 7.4925 , 0.477985 )( 7.493 , 0.478166 )( 7.4935 , 0.478347 )( 7.494 , 0.478528 )( 7.4945 , 0.478709 )( 7.495 , 0.47889 )( 7.4955 , 0.479071 )( 7.496 , 0.479252 )( 7.4965 , 0.479433 )( 7.497 , 0.479614 )( 7.4975 , 0.479795 )( 7.498 , 0.479976 )( 7.4985 , 0.480157 )( 7.499 , 0.480337 )( 7.4995 , 0.480518 )( 7.5 , 0.480699 )( 7.5005 , 0.480823 )( 7.501 , 0.480947 )( 7.5015 , 0.48107 )( 7.502 , 0.481194 )( 7.5025 , 0.481317 )( 7.503 , 0.48144 )( 7.5035 , 0.481564 )( 7.504 , 0.481687 )( 7.5045 , 0.481811 )( 7.505 , 0.481934 )( 7.5055 , 0.482058 )( 7.506 , 0.482181 )( 7.5065 , 0.482305 )( 7.507 , 0.482428 )( 7.5075 , 0.482551 )( 7.508 , 0.482675 )( 7.5085 , 0.482798 )( 7.509 , 0.482922 )( 7.5095 , 0.483045 )( 7.51 , 0.483169 )( 7.5105 , 0.483292 )( 7.511 , 0.483415 )( 7.5115 , 0.483539 )( 7.512 , 0.483662 )( 7.5125 , 0.483786 )( 7.513 , 0.483909 )( 7.5135 , 0.484033 )( 7.514 , 0.484156 )( 7.5145 , 0.484279 )( 7.515 , 0.484168 )( 7.5155 , 0.483887 )( 7.516 , 0.483606 )( 7.5165 , 0.483325 )( 7.517 , 0.483044 )( 7.5175 , 0.482763 )( 7.518 , 0.482482 )( 7.5185 , 0.482201 )( 7.519 , 0.48192 )( 7.5195 , 0.481639 )( 7.52 , 0.481358 )( 7.5205 , 0.481078 )( 7.521 , 0.480797 )( 7.5215 , 0.480516 )( 7.522 , 0.480235 )( 7.5225 , 0.479954 )( 7.523 , 0.479673 )( 7.5235 , 0.479392 )( 7.524 , 0.479111 )( 7.5245 , 0.47883 )( 7.525 , 0.478549 )( 7.5255 , 0.478268 )( 7.526 , 0.477987 )( 7.5265 , 0.477706 )( 7.527 , 0.477425 )( 7.5275 , 0.477144 )( 7.528 , 0.476863 )( 7.5285 , 0.476582 )( 7.529 , 0.476301 )( 7.5295 , 0.47602 )( 7.53 , 0.475739 )( 7.5305 , 0.475458 )( 7.531 , 0.475177 )( 7.5315 , 0.474896 )( 7.532 , 0.474615 )( 7.5325 , 0.474334 )( 7.533 , 0.474053 )( 7.5335 , 0.473772 )( 7.534 , 0.473491 )( 7.5345 , 0.47321 )( 7.535 , 0.472929 )( 7.5355 , 0.472648 )( 7.536 , 0.472367 )( 7.5365 , 0.472086 )( 7.537 , 0.471805 )( 7.5375 , 0.471524 )( 7.538 , 0.471244 )( 7.5385 , 0.470963 )( 7.539 , 0.470682 )( 7.5395 , 0.470401 )( 7.54 , 0.47012 )( 7.5405 , 0.469839 )( 7.541 , 0.469558 )( 7.5415 , 0.469277 )( 7.542 , 0.468996 )( 7.5425 , 0.468715 )( 7.543 , 0.468434 )( 7.5435 , 0.468153 )( 7.544 , 0.467872 )( 7.5445 , 0.467881 )( 7.545 , 0.467984 )( 7.5455 , 0.468087 )( 7.546 , 0.46819 )( 7.5465 , 0.468293 )( 7.547 , 0.468396 )( 7.5475 , 0.468499 )( 7.548 , 0.468601 )( 7.5485 , 0.468704 )( 7.549 , 0.468807 )( 7.5495 , 0.46891 )( 7.55 , 0.469013 )( 7.5505 , 0.469116 )( 7.551 , 0.469219 )( 7.5515 , 0.469322 )( 7.552 , 0.469425 )( 7.5525 , 0.469528 )( 7.553 , 0.46963 )( 7.5535 , 0.469733 )( 7.554 , 0.469836 )( 7.5545 , 0.469939 )( 7.555 , 0.470042 )( 7.5555 , 0.470145 )( 7.556 , 0.470248 )( 7.5565 , 0.470351 )( 7.557 , 0.470454 )( 7.5575 , 0.470556 )( 7.558 , 0.470659 )( 7.5585 , 0.470762 )( 7.559 , 0.470807 )( 7.5595 , 0.470741 )( 7.56 , 0.470675 )( 7.5605 , 0.470609 )( 7.561 , 0.470543 )( 7.5615 , 0.470477 )( 7.562 , 0.470411 )( 7.5625 , 0.470345 )( 7.563 , 0.470279 )( 7.5635 , 0.470213 )( 7.564 , 0.470147 )( 7.5645 , 0.470081 )( 7.565 , 0.470015 )( 7.5655 , 0.469949 )( 7.566 , 0.469883 )( 7.5665 , 0.469817 )( 7.567 , 0.469751 )( 7.5675 , 0.469685 )( 7.568 , 0.469619 )( 7.5685 , 0.469553 )( 7.569 , 0.469487 )( 7.5695 , 0.469421 )( 7.57 , 0.469356 )( 7.5705 , 0.46929 )( 7.571 , 0.469224 )( 7.5715 , 0.469158 )( 7.572 , 0.469092 )( 7.5725 , 0.469026 )( 7.573 , 0.46896 )( 7.5735 , 0.468894 )( 7.574 , 0.468828 )( 7.5745 , 0.468762 )( 7.575 , 0.468696 )( 7.5755 , 0.46863 )( 7.576 , 0.468564 )( 7.5765 , 0.468498 )( 7.577 , 0.468432 )( 7.5775 , 0.468366 )( 7.578 , 0.4683 )( 7.5785 , 0.468234 )( 7.579 , 0.468168 )( 7.5795 , 0.468102 )( 7.58 , 0.468036 )( 7.5805 , 0.46797 )( 7.581 , 0.467904 )( 7.5815 , 0.467838 )( 7.582 , 0.467772 )( 7.5825 , 0.467706 )( 7.583 , 0.46764 )( 7.5835 , 0.467574 )( 7.584 , 0.467508 )( 7.5845 , 0.467442 )( 7.585 , 0.467376 )( 7.5855 , 0.46731 )( 7.586 , 0.467244 )( 7.5865 , 0.467178 )( 7.587 , 0.467112 )( 7.5875 , 0.467046 )( 7.588 , 0.46698 )( 7.5885 , 0.466919 )( 7.589 , 0.466863 )( 7.5895 , 0.466806 )( 7.59 , 0.46675 )( 7.5905 , 0.466693 )( 7.591 , 0.466637 )( 7.5915 , 0.46658 )( 7.592 , 0.466524 )( 7.5925 , 0.466467 )( 7.593 , 0.466411 )( 7.5935 , 0.466354 )( 7.594 , 0.466298 )( 7.5945 , 0.466242 )( 7.595 , 0.466185 )( 7.5955 , 0.466129 )( 7.596 , 0.466072 )( 7.5965 , 0.466016 )( 7.597 , 0.465959 )( 7.5975 , 0.465903 )( 7.598 , 0.465846 )( 7.5985 , 0.46579 )( 7.599 , 0.465733 )( 7.5995 , 0.465677 )( 7.6 , 0.46562 )( 7.6005 , 0.465564 )( 7.601 , 0.465507 )( 7.6015 , 0.465451 )( 7.602 , 0.465394 )( 7.6025 , 0.465338 )( 7.603 , 0.465305 )( 7.6035 , 0.465462 )( 7.604 , 0.465619 )( 7.6045 , 0.465776 )( 7.605 , 0.465933 )( 7.6055 , 0.46609 )( 7.606 , 0.466247 )( 7.6065 , 0.466404 )( 7.607 , 0.466561 )( 7.6075 , 0.466718 )( 7.608 , 0.466875 )( 7.6085 , 0.467032 )( 7.609 , 0.467189 )( 7.6095 , 0.467346 )( 7.61 , 0.467503 )( 7.6105 , 0.46766 )( 7.611 , 0.467818 )( 7.6115 , 0.467975 )( 7.612 , 0.468132 )( 7.6125 , 0.468289 )( 7.613 , 0.468446 )( 7.6135 , 0.468603 )( 7.614 , 0.46876 )( 7.6145 , 0.468917 )( 7.615 , 0.469074 )( 7.6155 , 0.469231 )( 7.616 , 0.469388 )( 7.6165 , 0.469545 )( 7.617 , 0.469702 )( 7.6175 , 0.469859 )( 7.618 , 0.470016 )( 7.6185 , 0.470173 )( 7.619 , 0.47033 )( 7.6195 , 0.470488 )( 7.62 , 0.470645 )( 7.6205 , 0.470802 )( 7.621 , 0.470959 )( 7.6215 , 0.471116 )( 7.622 , 0.471273 )( 7.6225 , 0.47143 )( 7.623 , 0.471587 )( 7.6235 , 0.471744 )( 7.624 , 0.471901 )( 7.6245 , 0.472058 )( 7.625 , 0.472215 )( 7.6255 , 0.472372 )( 7.626 , 0.472529 )( 7.6265 , 0.472686 )( 7.627 , 0.472843 )( 7.6275 , 0.473 )( 7.628 , 0.473158 )( 7.6285 , 0.473315 )( 7.629 , 0.473472 )( 7.6295 , 0.473629 )( 7.63 , 0.473786 )( 7.6305 , 0.473943 )( 7.631 , 0.4741 )( 7.6315 , 0.474257 )( 7.632 , 0.474414 )( 7.6325 , 0.474519 )( 7.633 , 0.474494 )( 7.6335 , 0.474468 )( 7.634 , 0.474443 )( 7.6345 , 0.474417 )( 7.635 , 0.474392 )( 7.6355 , 0.474366 )( 7.636 , 0.474341 )( 7.6365 , 0.474315 )( 7.637 , 0.47429 )( 7.6375 , 0.474264 )( 7.638 , 0.474239 )( 7.6385 , 0.474213 )( 7.639 , 0.474188 )( 7.6395 , 0.474162 )( 7.64 , 0.474137 )( 7.6405 , 0.474112 )( 7.641 , 0.474086 )( 7.6415 , 0.474061 )( 7.642 , 0.474035 )( 7.6425 , 0.47401 )( 7.643 , 0.473984 )( 7.6435 , 0.473959 )( 7.644 , 0.473933 )( 7.6445 , 0.473908 )( 7.645 , 0.473882 )( 7.6455 , 0.473857 )( 7.646 , 0.473831 )( 7.6465 , 0.473806 )( 7.647 , 0.47378 )( 7.6475 , 0.473646 )( 7.648 , 0.473496 )( 7.6485 , 0.473346 )( 7.649 , 0.473195 )( 7.6495 , 0.473045 )( 7.65 , 0.472895 )( 7.6505 , 0.472745 )( 7.651 , 0.472595 )( 7.6515 , 0.472444 )( 7.652 , 0.472294 )( 7.6525 , 0.472144 )( 7.653 , 0.471994 )( 7.6535 , 0.471843 )( 7.654 , 0.471693 )( 7.6545 , 0.471543 )( 7.655 , 0.471393 )( 7.6555 , 0.471243 )( 7.656 , 0.471092 )( 7.6565 , 0.470942 )( 7.657 , 0.470792 )( 7.6575 , 0.470642 )( 7.658 , 0.470492 )( 7.6585 , 0.470341 )( 7.659 , 0.470191 )( 7.6595 , 0.470041 )( 7.66 , 0.469891 )( 7.6605 , 0.469741 )( 7.661 , 0.46959 )( 7.6615 , 0.46944 )( 7.662 , 0.46929 )( 7.6625 , 0.46914 )( 7.663 , 0.468989 )( 7.6635 , 0.468839 )( 7.664 , 0.468689 )( 7.6645 , 0.468539 )( 7.665 , 0.468389 )( 7.6655 , 0.468238 )( 7.666 , 0.468088 )( 7.6665 , 0.467938 )( 7.667 , 0.467788 )( 7.6675 , 0.467638 )( 7.668 , 0.467487 )( 7.6685 , 0.467337 )( 7.669 , 0.467187 )( 7.6695 , 0.467037 )( 7.67 , 0.466887 )( 7.6705 , 0.466736 )( 7.671 , 0.466586 )( 7.6715 , 0.466436 )( 7.672 , 0.466286 )( 7.6725 , 0.466135 )( 7.673 , 0.465985 )( 7.6735 , 0.465835 )( 7.674 , 0.465685 )( 7.6745 , 0.465535 )( 7.675 , 0.465384 )( 7.6755 , 0.465234 )( 7.676 , 0.465084 )( 7.6765 , 0.464945 )( 7.677 , 0.465021 )( 7.6775 , 0.465096 )( 7.678 , 0.465172 )( 7.6785 , 0.465248 )( 7.679 , 0.465323 )( 7.6795 , 0.465399 )( 7.68 , 0.465475 )( 7.6805 , 0.46555 )( 7.681 , 0.465626 )( 7.6815 , 0.465702 )( 7.682 , 0.465777 )( 7.6825 , 0.465853 )( 7.683 , 0.465928 )( 7.6835 , 0.466004 )( 7.684 , 0.46608 )( 7.6845 , 0.466155 )( 7.685 , 0.466231 )( 7.6855 , 0.466307 )( 7.686 , 0.466382 )( 7.6865 , 0.466458 )( 7.687 , 0.466534 )( 7.6875 , 0.466609 )( 7.688 , 0.466685 )( 7.6885 , 0.46676 )( 7.689 , 0.466836 )( 7.6895 , 0.466912 )( 7.69 , 0.466987 )( 7.6905 , 0.467063 )( 7.691 , 0.467139 )( 7.6915 , 0.467166 )( 7.692 , 0.467165 )( 7.6925 , 0.467164 )( 7.693 , 0.467164 )( 7.6935 , 0.467163 )( 7.694 , 0.467163 )( 7.6945 , 0.467162 )( 7.695 , 0.467162 )( 7.6955 , 0.467161 )( 7.696 , 0.46716 )( 7.6965 , 0.46716 )( 7.697 , 0.467159 )( 7.6975 , 0.467159 )( 7.698 , 0.467158 )( 7.6985 , 0.467158 )( 7.699 , 0.467157 )( 7.6995 , 0.467156 )( 7.7 , 0.467156 )( 7.7005 , 0.467155 )( 7.701 , 0.467155 )( 7.7015 , 0.467154 )( 7.702 , 0.467153 )( 7.7025 , 0.467153 )( 7.703 , 0.467152 )( 7.7035 , 0.467152 )( 7.704 , 0.467151 )( 7.7045 , 0.467151 )( 7.705 , 0.46715 )( 7.7055 , 0.467149 )( 7.706 , 0.467149 )( 7.7065 , 0.467148 )( 7.707 , 0.467148 )( 7.7075 , 0.467147 )( 7.708 , 0.467146 )( 7.7085 , 0.467146 )( 7.709 , 0.467145 )( 7.7095 , 0.467145 )( 7.71 , 0.467144 )( 7.7105 , 0.467144 )( 7.711 , 0.467143 )( 7.7115 , 0.467142 )( 7.712 , 0.467142 )( 7.7125 , 0.467141 )( 7.713 , 0.467141 )( 7.7135 , 0.46714 )( 7.714 , 0.467139 )( 7.7145 , 0.467139 )( 7.715 , 0.467138 )( 7.7155 , 0.467138 )( 7.716 , 0.467137 )( 7.7165 , 0.467137 )( 7.717 , 0.467136 )( 7.7175 , 0.467135 )( 7.718 , 0.467135 )( 7.7185 , 0.467134 )( 7.719 , 0.467134 )( 7.7195 , 0.467133 )( 7.72 , 0.467132 )( 7.7205 , 0.467132 )( 7.721 , 0.46706 )( 7.7215 , 0.466972 )( 7.722 , 0.466884 )( 7.7225 , 0.466796 )( 7.723 , 0.466708 )( 7.7235 , 0.46662 )( 7.724 , 0.466532 )( 7.7245 , 0.466444 )( 7.725 , 0.466356 )( 7.7255 , 0.466268 )( 7.726 , 0.46618 )( 7.7265 , 0.466092 )( 7.727 , 0.466004 )( 7.7275 , 0.465915 )( 7.728 , 0.465827 )( 7.7285 , 0.465739 )( 7.729 , 0.465651 )( 7.7295 , 0.465563 )( 7.73 , 0.465475 )( 7.7305 , 0.465387 )( 7.731 , 0.465299 )( 7.7315 , 0.465211 )( 7.732 , 0.465123 )( 7.7325 , 0.465035 )( 7.733 , 0.464947 )( 7.7335 , 0.464859 )( 7.734 , 0.464771 )( 7.7345 , 0.464683 )( 7.735 , 0.464595 )( 7.7355 , 0.464552 )( 7.736 , 0.464576 )( 7.7365 , 0.4646 )( 7.737 , 0.464623 )( 7.7375 , 0.464647 )( 7.738 , 0.464671 )( 7.7385 , 0.464695 )( 7.739 , 0.464719 )( 7.7395 , 0.464742 )( 7.74 , 0.464766 )( 7.7405 , 0.46479 )( 7.741 , 0.464814 )( 7.7415 , 0.464838 )( 7.742 , 0.464861 )( 7.7425 , 0.464885 )( 7.743 , 0.464909 )( 7.7435 , 0.464933 )( 7.744 , 0.464957 )( 7.7445 , 0.46498 )( 7.745 , 0.465004 )( 7.7455 , 0.465028 )( 7.746 , 0.465052 )( 7.7465 , 0.465076 )( 7.747 , 0.465099 )( 7.7475 , 0.465123 )( 7.748 , 0.465147 )( 7.7485 , 0.465171 )( 7.749 , 0.465195 )( 7.7495 , 0.465218 )( 7.75 , 0.465242 )( 7.7505 , 0.465266 )( 7.751 , 0.46529 )( 7.7515 , 0.465314 )( 7.752 , 0.465337 )( 7.7525 , 0.465361 )( 7.753 , 0.465385 )( 7.7535 , 0.465409 )( 7.754 , 0.465433 )( 7.7545 , 0.465456 )( 7.755 , 0.46548 )( 7.7555 , 0.465504 )( 7.756 , 0.465528 )( 7.7565 , 0.465552 )( 7.757 , 0.465575 )( 7.7575 , 0.465599 )( 7.758 , 0.465623 )( 7.7585 , 0.465647 )( 7.759 , 0.465671 )( 7.7595 , 0.465694 )( 7.76 , 0.465718 )( 7.7605 , 0.465742 )( 7.761 , 0.465766 )( 7.7615 , 0.46579 )( 7.762 , 0.465813 )( 7.7625 , 0.465837 )( 7.763 , 0.465861 )( 7.7635 , 0.465885 )( 7.764 , 0.465909 )( 7.7645 , 0.465932 )( 7.765 , 0.465979 )( 7.7655 , 0.466043 )( 7.766 , 0.466106 )( 7.7665 , 0.46617 )( 7.767 , 0.466234 )( 7.7675 , 0.466297 )( 7.768 , 0.466361 )( 7.7685 , 0.466424 )( 7.769 , 0.466488 )( 7.7695 , 0.466552 )( 7.77 , 0.466615 )( 7.7705 , 0.466679 )( 7.771 , 0.466742 )( 7.7715 , 0.466806 )( 7.772 , 0.46687 )( 7.7725 , 0.466933 )( 7.773 , 0.466997 )( 7.7735 , 0.467061 )( 7.774 , 0.467124 )( 7.7745 , 0.467188 )( 7.775 , 0.467251 )( 7.7755 , 0.467315 )( 7.776 , 0.467379 )( 7.7765 , 0.467442 )( 7.777 , 0.467506 )( 7.7775 , 0.467569 )( 7.778 , 0.467633 )( 7.7785 , 0.467697 )( 7.779 , 0.46776 )( 7.7795 , 0.467798 )( 7.78 , 0.467709 )( 7.7805 , 0.467619 )( 7.781 , 0.46753 )( 7.7815 , 0.467441 )( 7.782 , 0.467351 )( 7.7825 , 0.467262 )( 7.783 , 0.467173 )( 7.7835 , 0.467084 )( 7.784 , 0.466994 )( 7.7845 , 0.466905 )( 7.785 , 0.466816 )( 7.7855 , 0.466726 )( 7.786 , 0.466637 )( 7.7865 , 0.466548 )( 7.787 , 0.466458 )( 7.7875 , 0.466369 )( 7.788 , 0.46628 )( 7.7885 , 0.46619 )( 7.789 , 0.466101 )( 7.7895 , 0.466012 )( 7.79 , 0.465923 )( 7.7905 , 0.465833 )( 7.791 , 0.465744 )( 7.7915 , 0.465655 )( 7.792 , 0.465565 )( 7.7925 , 0.465476 )( 7.793 , 0.465387 )( 7.7935 , 0.465297 )( 7.794 , 0.465208 )( 7.7945 , 0.465119 )( 7.795 , 0.465029 )( 7.7955 , 0.46494 )( 7.796 , 0.464851 )( 7.7965 , 0.464762 )( 7.797 , 0.464672 )( 7.7975 , 0.464583 )( 7.798 , 0.464494 )( 7.7985 , 0.464404 )( 7.799 , 0.464315 )( 7.7995 , 0.464226 )( 7.8 , 0.464136 )( 7.8005 , 0.464047 )( 7.801 , 0.463958 )( 7.8015 , 0.463868 )( 7.802 , 0.463779 )( 7.8025 , 0.46369 )( 7.803 , 0.4636 )( 7.8035 , 0.463511 )( 7.804 , 0.463422 )( 7.8045 , 0.463333 )( 7.805 , 0.463243 )( 7.8055 , 0.463154 )( 7.806 , 0.463065 )( 7.8065 , 0.462975 )( 7.807 , 0.462886 )( 7.8075 , 0.462797 )( 7.808 , 0.462707 )( 7.8085 , 0.462618 )( 7.809 , 0.462561 )( 7.8095 , 0.462567 )( 7.81 , 0.462572 )( 7.8105 , 0.462577 )( 7.811 , 0.462582 )( 7.8115 , 0.462587 )( 7.812 , 0.462592 )( 7.8125 , 0.462597 )( 7.813 , 0.462603 )( 7.8135 , 0.462608 )( 7.814 , 0.462613 )( 7.8145 , 0.462618 )( 7.815 , 0.462623 )( 7.8155 , 0.462628 )( 7.816 , 0.462634 )( 7.8165 , 0.462639 )( 7.817 , 0.462644 )( 7.8175 , 0.462649 )( 7.818 , 0.462654 )( 7.8185 , 0.462659 )( 7.819 , 0.462664 )( 7.8195 , 0.46267 )( 7.82 , 0.462675 )( 7.8205 , 0.46268 )( 7.821 , 0.462685 )( 7.8215 , 0.46269 )( 7.822 , 0.462695 )( 7.8225 , 0.462701 )( 7.823 , 0.462706 )( 7.8235 , 0.462711 )( 7.824 , 0.462895 )( 7.8245 , 0.463093 )( 7.825 , 0.46329 )( 7.8255 , 0.463487 )( 7.826 , 0.463684 )( 7.8265 , 0.463882 )( 7.827 , 0.464079 )( 7.8275 , 0.464276 )( 7.828 , 0.464474 )( 7.8285 , 0.464671 )( 7.829 , 0.464868 )( 7.8295 , 0.465065 )( 7.83 , 0.465263 )( 7.8305 , 0.46546 )( 7.831 , 0.465657 )( 7.8315 , 0.465854 )( 7.832 , 0.466052 )( 7.8325 , 0.466249 )( 7.833 , 0.466446 )( 7.8335 , 0.466643 )( 7.834 , 0.466841 )( 7.8345 , 0.467038 )( 7.835 , 0.467235 )( 7.8355 , 0.467433 )( 7.836 , 0.46763 )( 7.8365 , 0.467827 )( 7.837 , 0.468024 )( 7.8375 , 0.468222 )( 7.838 , 0.468419 )( 7.8385 , 0.468616 )( 7.839 , 0.468813 )( 7.8395 , 0.469011 )( 7.84 , 0.469208 )( 7.8405 , 0.469405 )( 7.841 , 0.469603 )( 7.8415 , 0.4698 )( 7.842 , 0.469997 )( 7.8425 , 0.470194 )( 7.843 , 0.470392 )( 7.8435 , 0.470589 )( 7.844 , 0.470786 )( 7.8445 , 0.470983 )( 7.845 , 0.471181 )( 7.8455 , 0.471378 )( 7.846 , 0.471575 )( 7.8465 , 0.471773 )( 7.847 , 0.47197 )( 7.8475 , 0.472167 )( 7.848 , 0.472364 )( 7.8485 , 0.472562 )( 7.849 , 0.472759 )( 7.8495 , 0.472956 )( 7.85 , 0.473153 )( 7.8505 , 0.473351 )( 7.851 , 0.473548 )( 7.8515 , 0.473745 )( 7.852 , 0.473942 )( 7.8525 , 0.47414 )( 7.853 , 0.474307 )( 7.8535 , 0.47423 )( 7.854 , 0.474153 )( 7.8545 , 0.474076 )( 7.855 , 0.473999 )( 7.8555 , 0.473922 )( 7.856 , 0.473845 )( 7.8565 , 0.473768 )( 7.857 , 0.473691 )( 7.8575 , 0.473614 )( 7.858 , 0.473537 )( 7.8585 , 0.473459 )( 7.859 , 0.473382 )( 7.8595 , 0.473305 )( 7.86 , 0.473228 )( 7.8605 , 0.473151 )( 7.861 , 0.473074 )( 7.8615 , 0.472997 )( 7.862 , 0.47292 )( 7.8625 , 0.472843 )( 7.863 , 0.472766 )( 7.8635 , 0.472689 )( 7.864 , 0.472612 )( 7.8645 , 0.472535 )( 7.865 , 0.472458 )( 7.8655 , 0.472381 )( 7.866 , 0.472304 )( 7.8665 , 0.472227 )( 7.867 , 0.47215 )( 7.8675 , 0.472073 )( 7.868 , 0.47188 )( 7.8685 , 0.471637 )( 7.869 , 0.471394 )( 7.8695 , 0.471151 )( 7.87 , 0.470908 )( 7.8705 , 0.470665 )( 7.871 , 0.470422 )( 7.8715 , 0.470179 )( 7.872 , 0.469937 )( 7.8725 , 0.469694 )( 7.873 , 0.469451 )( 7.8735 , 0.469208 )( 7.874 , 0.468965 )( 7.8745 , 0.468722 )( 7.875 , 0.468479 )( 7.8755 , 0.468236 )( 7.876 , 0.467993 )( 7.8765 , 0.46775 )( 7.877 , 0.467507 )( 7.8775 , 0.467264 )( 7.878 , 0.467021 )( 7.8785 , 0.466779 )( 7.879 , 0.466536 )( 7.8795 , 0.466293 )( 7.88 , 0.46605 )( 7.8805 , 0.465807 )( 7.881 , 0.465564 )( 7.8815 , 0.465321 )( 7.882 , 0.465078 )( 7.8825 , 0.464835 )( 7.883 , 0.464592 )( 7.8835 , 0.464349 )( 7.884 , 0.464106 )( 7.8845 , 0.463863 )( 7.885 , 0.46362 )( 7.8855 , 0.463378 )( 7.886 , 0.463135 )( 7.8865 , 0.462892 )( 7.887 , 0.462649 )( 7.8875 , 0.462406 )( 7.888 , 0.462163 )( 7.8885 , 0.46192 )( 7.889 , 0.461677 )( 7.8895 , 0.461434 )( 7.89 , 0.461191 )( 7.8905 , 0.460948 )( 7.891 , 0.460705 )( 7.8915 , 0.460462 )( 7.892 , 0.460219 )( 7.8925 , 0.459977 )( 7.893 , 0.459734 )( 7.8935 , 0.459491 )( 7.894 , 0.459248 )( 7.8945 , 0.459005 )( 7.895 , 0.458762 )( 7.8955 , 0.458519 )( 7.896 , 0.458276 )( 7.8965 , 0.458033 )( 7.897 , 0.45779 )( 7.8975 , 0.45792 )( 7.898 , 0.458103 )( 7.8985 , 0.458286 )( 7.899 , 0.458469 )( 7.8995 , 0.458652 )( 7.9 , 0.458835 )( 7.9005 , 0.459018 )( 7.901 , 0.459201 )( 7.9015 , 0.459384 )( 7.902 , 0.459567 )( 7.9025 , 0.459751 )( 7.903 , 0.459934 )( 7.9035 , 0.460117 )( 7.904 , 0.4603 )( 7.9045 , 0.460483 )( 7.905 , 0.460666 )( 7.9055 , 0.460849 )( 7.906 , 0.461032 )( 7.9065 , 0.461215 )( 7.907 , 0.461398 )( 7.9075 , 0.461581 )( 7.908 , 0.461764 )( 7.9085 , 0.461947 )( 7.909 , 0.46213 )( 7.9095 , 0.462313 )( 7.91 , 0.462496 )( 7.9105 , 0.462679 )( 7.911 , 0.462862 )( 7.9115 , 0.463045 )( 7.912 , 0.463215 )( 7.9125 , 0.46337 )( 7.913 , 0.463525 )( 7.9135 , 0.46368 )( 7.914 , 0.463835 )( 7.9145 , 0.463989 )( 7.915 , 0.464144 )( 7.9155 , 0.464299 )( 7.916 , 0.464454 )( 7.9165 , 0.464608 )( 7.917 , 0.464763 )( 7.9175 , 0.464918 )( 7.918 , 0.465073 )( 7.9185 , 0.465228 )( 7.919 , 0.465382 )( 7.9195 , 0.465537 )( 7.92 , 0.465692 )( 7.9205 , 0.465847 )( 7.921 , 0.466001 )( 7.9215 , 0.466156 )( 7.922 , 0.466311 )( 7.9225 , 0.466466 )( 7.923 , 0.466621 )( 7.9235 , 0.466775 )( 7.924 , 0.46693 )( 7.9245 , 0.467085 )( 7.925 , 0.46724 )( 7.9255 , 0.467395 )( 7.926 , 0.467549 )( 7.9265 , 0.467704 )( 7.927 , 0.467859 )( 7.9275 , 0.468014 )( 7.928 , 0.468168 )( 7.9285 , 0.468323 )( 7.929 , 0.468478 )( 7.9295 , 0.468633 )( 7.93 , 0.468788 )( 7.9305 , 0.468942 )( 7.931 , 0.469097 )( 7.9315 , 0.469252 )( 7.932 , 0.469407 )( 7.9325 , 0.469561 )( 7.933 , 0.469716 )( 7.9335 , 0.469871 )( 7.934 , 0.470026 )( 7.9345 , 0.470181 )( 7.935 , 0.470335 )( 7.9355 , 0.47049 )( 7.936 , 0.470645 )( 7.9365 , 0.4708 )( 7.937 , 0.470954 )( 7.9375 , 0.471109 )( 7.938 , 0.471264 )( 7.9385 , 0.471419 )( 7.939 , 0.471574 )( 7.9395 , 0.471728 )( 7.94 , 0.471883 )( 7.9405 , 0.472038 )( 7.941 , 0.472193 )( 7.9415 , 0.471943 )( 7.942 , 0.471464 )( 7.9425 , 0.470986 )( 7.943 , 0.470508 )( 7.9435 , 0.47003 )( 7.944 , 0.469552 )( 7.9445 , 0.469074 )( 7.945 , 0.468596 )( 7.9455 , 0.468118 )( 7.946 , 0.46764 )( 7.9465 , 0.467162 )( 7.947 , 0.466684 )( 7.9475 , 0.466206 )( 7.948 , 0.465728 )( 7.9485 , 0.46525 )( 7.949 , 0.464772 )( 7.9495 , 0.464294 )( 7.95 , 0.463816 )( 7.9505 , 0.463338 )( 7.951 , 0.46286 )( 7.9515 , 0.462382 )( 7.952 , 0.461904 )( 7.9525 , 0.461426 )( 7.953 , 0.460948 )( 7.9535 , 0.460469 )( 7.954 , 0.459991 )( 7.9545 , 0.459513 )( 7.955 , 0.459035 )( 7.9555 , 0.458557 )( 7.956 , 0.458248 )( 7.9565 , 0.458509 )( 7.957 , 0.45877 )( 7.9575 , 0.459032 )( 7.958 , 0.459293 )( 7.9585 , 0.459554 )( 7.959 , 0.459815 )( 7.9595 , 0.460076 )( 7.96 , 0.460337 )( 7.9605 , 0.460598 )( 7.961 , 0.46086 )( 7.9615 , 0.461121 )( 7.962 , 0.461382 )( 7.9625 , 0.461643 )( 7.963 , 0.461904 )( 7.9635 , 0.462165 )( 7.964 , 0.462427 )( 7.9645 , 0.462688 )( 7.965 , 0.462949 )( 7.9655 , 0.46321 )( 7.966 , 0.463471 )( 7.9665 , 0.463732 )( 7.967 , 0.463993 )( 7.9675 , 0.464255 )( 7.968 , 0.464516 )( 7.9685 , 0.464777 )( 7.969 , 0.465038 )( 7.9695 , 0.465299 )( 7.97 , 0.46556 )( 7.9705 , 0.465822 )( 7.971 , 0.466083 )( 7.9715 , 0.466344 )( 7.972 , 0.466605 )( 7.9725 , 0.466866 )( 7.973 , 0.467127 )( 7.9735 , 0.467388 )( 7.974 , 0.46765 )( 7.9745 , 0.467911 )( 7.975 , 0.468172 )( 7.9755 , 0.468433 )( 7.976 , 0.468694 )( 7.9765 , 0.468955 )( 7.977 , 0.469217 )( 7.9775 , 0.469478 )( 7.978 , 0.469739 )( 7.9785 , 0.47 )( 7.979 , 0.470261 )( 7.9795 , 0.470522 )( 7.98 , 0.470783 )( 7.9805 , 0.471045 )( 7.981 , 0.471306 )( 7.9815 , 0.471567 )( 7.982 , 0.471828 )( 7.9825 , 0.472089 )( 7.983 , 0.47235 )( 7.9835 , 0.472612 )( 7.984 , 0.472873 )( 7.9845 , 0.473134 )( 7.985 , 0.473395 )( 7.9855 , 0.473887 )( 7.986 , 0.474717 )( 7.9865 , 0.475548 )( 7.987 , 0.476379 )( 7.9875 , 0.477209 )( 7.988 , 0.47804 )( 7.9885 , 0.478871 )( 7.989 , 0.479701 )( 7.9895 , 0.480532 )( 7.99 , 0.481362 )( 7.9905 , 0.482193 )( 7.991 , 0.483024 )( 7.9915 , 0.483854 )( 7.992 , 0.484685 )( 7.9925 , 0.485516 )( 7.993 , 0.486346 )( 7.9935 , 0.487177 )( 7.994 , 0.488008 )( 7.9945 , 0.488838 )( 7.995 , 0.489669 )( 7.9955 , 0.490499 )( 7.996 , 0.49133 )( 7.9965 , 0.492161 )( 7.997 , 0.492991 )( 7.9975 , 0.493822 )( 7.998 , 0.494653 )( 7.9985 , 0.495483 )( 7.999 , 0.496314 )( 7.9995 , 0.497144 )( 8.0 , 0.497975 )};
\addlegendentry{BJK} 
\addplot[color=navy_blue, line width = 0.5mm, dashdotted] 
coordinates{( -2.0 , -7.00655e-42 )( -1.9995 , -6.82803e-42 )( -1.999 , -6.64952e-42 )( -1.9985 , -6.471e-42 )( -1.998 , -6.29248e-42 )( -1.9975 , -6.11396e-42 )( -1.997 , -5.93545e-42 )( -1.9965 , -5.75693e-42 )( -1.996 , -5.57841e-42 )( -1.9955 , -5.39989e-42 )( -1.995 , -5.22137e-42 )( -1.9945 , -5.04286e-42 )( -1.994 , -4.86434e-42 )( -1.9935 , -4.68582e-42 )( -1.993 , -4.5073e-42 )( -1.9925 , -4.32878e-42 )( -1.992 , -4.15027e-42 )( -1.9915 , -3.97175e-42 )( -1.991 , -3.79323e-42 )( -1.9905 , -3.61471e-42 )( -1.99 , -3.4362e-42 )( -1.9895 , -3.25768e-42 )( -1.989 , -3.07916e-42 )( -1.9885 , -2.90064e-42 )( -1.988 , -2.72212e-42 )( -1.9875 , -2.54361e-42 )( -1.987 , -2.36509e-42 )( -1.9865 , -2.18657e-42 )( -1.986 , -2.00805e-42 )( -1.9855 , -1.82953e-42 )( -1.985 , -1.65102e-42 )( -1.9845 , -1.4725e-42 )( -1.984 , -1.29398e-42 )( -1.9835 , -1.11546e-42 )( -1.983 , -9.36945e-43 )( -1.9825 , -7.58427e-43 )( -1.982 , -5.7991e-43 )( -1.9815 , -4.01392e-43 )( -1.981 , -2.22874e-43 )( -1.9805 , -4.4356e-44 )( -1.98 , 1.34162e-43 )( -1.9795 , 3.1268e-43 )( -1.979 , 4.91198e-43 )( -1.9785 , 6.69715e-43 )( -1.978 , 8.48233e-43 )( -1.9775 , 1.02675e-42 )( -1.977 , 1.20527e-42 )( -1.9765 , 1.38379e-42 )( -1.976 , 1.5623e-42 )( -1.9755 , 1.74082e-42 )( -1.975 , 1.91934e-42 )( -1.9745 , 2.09786e-42 )( -1.974 , 2.27638e-42 )( -1.9735 , 2.45489e-42 )( -1.973 , 2.63341e-42 )( -1.9725 , 2.81193e-42 )( -1.972 , 2.99045e-42 )( -1.9715 , 3.16897e-42 )( -1.971 , 3.34748e-42 )( -1.9705 , 3.526e-42 )( -1.97 , 3.70452e-42 )( -1.9695 , 3.88304e-42 )( -1.969 , 4.06155e-42 )( -1.9685 , 4.24007e-42 )( -1.968 , 4.41859e-42 )( -1.9675 , 4.59711e-42 )( -1.967 , 4.77563e-42 )( -1.9665 , 4.95414e-42 )( -1.966 , 5.13266e-42 )( -1.9655 , 5.31118e-42 )( -1.965 , 5.4897e-42 )( -1.9645 , 5.66822e-42 )( -1.964 , 5.84673e-42 )( -1.9635 , 6.02525e-42 )( -1.963 , 6.20377e-42 )( -1.9625 , 6.38229e-42 )( -1.962 , 6.56081e-42 )( -1.9615 , 6.73932e-42 )( -1.961 , 6.91784e-42 )( -1.9605 , 7.09636e-42 )( -1.96 , 7.27488e-42 )( -1.9595 , 7.45339e-42 )( -1.959 , 7.63191e-42 )( -1.9585 , 7.81043e-42 )( -1.958 , 7.98895e-42 )( -1.9575 , 8.16747e-42 )( -1.957 , 8.34598e-42 )( -1.9565 , 8.5245e-42 )( -1.956 , 8.70302e-42 )( -1.9555 , 8.88154e-42 )( -1.955 , 9.06006e-42 )( -1.9545 , 9.23857e-42 )( -1.954 , 9.41709e-42 )( -1.9535 , 9.59561e-42 )( -1.953 , 9.77413e-42 )( -1.9525 , 9.95264e-42 )( -1.952 , 1.01312e-41 )( -1.9515 , 1.03097e-41 )( -1.951 , 1.04882e-41 )( -1.9505 , 1.06667e-41 )( -1.95 , 1.08452e-41 )( -1.9495 , 1.10238e-41 )( -1.949 , 1.12023e-41 )( -1.9485 , 1.13808e-41 )( -1.948 , 1.15593e-41 )( -1.9475 , 1.17378e-41 )( -1.947 , 1.19163e-41 )( -1.9465 , 1.20949e-41 )( -1.946 , 1.22734e-41 )( -1.9455 , 1.24519e-41 )( -1.945 , 1.26304e-41 )( -1.9445 , 1.28089e-41 )( -1.944 , 1.29874e-41 )( -1.9435 , 1.3166e-41 )( -1.943 , 1.33445e-41 )( -1.9425 , 1.3523e-41 )( -1.942 , 1.37015e-41 )( -1.9415 , 1.388e-41 )( -1.941 , 1.38871e-41 )( -1.9405 , 1.35894e-41 )( -1.94 , 1.32917e-41 )( -1.9395 , 1.2994e-41 )( -1.939 , 1.26963e-41 )( -1.9385 , 1.23987e-41 )( -1.938 , 1.2101e-41 )( -1.9375 , 1.18033e-41 )( -1.937 , 1.15056e-41 )( -1.9365 , 1.12079e-41 )( -1.936 , 1.09102e-41 )( -1.9355 , 1.06125e-41 )( -1.935 , 1.03148e-41 )( -1.9345 , 1.00171e-41 )( -1.934 , 9.71942e-42 )( -1.9335 , 9.42173e-42 )( -1.933 , 9.12404e-42 )( -1.9325 , 8.82635e-42 )( -1.932 , 8.52865e-42 )( -1.9315 , 8.23096e-42 )( -1.931 , 7.93327e-42 )( -1.9305 , 7.63558e-42 )( -1.93 , 7.33788e-42 )( -1.9295 , 7.04019e-42 )( -1.929 , 6.7425e-42 )( -1.9285 , 6.44481e-42 )( -1.928 , 6.14711e-42 )( -1.9275 , 5.84942e-42 )( -1.927 , 5.55173e-42 )( -1.9265 , 5.25404e-42 )( -1.926 , 4.95634e-42 )( -1.9255 , 4.65865e-42 )( -1.925 , 4.36096e-42 )( -1.9245 , 4.06327e-42 )( -1.924 , 3.76557e-42 )( -1.9235 , 3.46788e-42 )( -1.923 , 3.17019e-42 )( -1.9225 , 2.8725e-42 )( -1.922 , 2.5748e-42 )( -1.9215 , 2.27711e-42 )( -1.921 , 1.97942e-42 )( -1.9205 , 1.68173e-42 )( -1.92 , 1.38403e-42 )( -1.9195 , 1.08634e-42 )( -1.919 , 7.88649e-43 )( -1.9185 , 4.90957e-43 )( -1.918 , 1.93264e-43 )( -1.9175 , -1.04428e-43 )( -1.917 , -4.02121e-43 )( -1.9165 , -6.99813e-43 )( -1.916 , -9.97506e-43 )( -1.9155 , -1.2952e-42 )( -1.915 , -1.59289e-42 )( -1.9145 , -1.89058e-42 )( -1.914 , -2.18828e-42 )( -1.9135 , -2.48597e-42 )( -1.913 , -2.78366e-42 )( -1.9125 , -3.08135e-42 )( -1.912 , -3.37905e-42 )( -1.9115 , -3.67674e-42 )( -1.911 , -3.97443e-42 )( -1.9105 , -4.27212e-42 )( -1.91 , -4.56982e-42 )( -1.9095 , -4.86751e-42 )( -1.909 , -5.1652e-42 )( -1.9085 , -5.46289e-42 )( -1.908 , -5.76059e-42 )( -1.9075 , -6.05828e-42 )( -1.907 , -6.35597e-42 )( -1.9065 , -6.65366e-42 )( -1.906 , -6.95136e-42 )( -1.9055 , -7.24905e-42 )( -1.905 , -7.54674e-42 )( -1.9045 , -7.84443e-42 )( -1.904 , -8.14213e-42 )( -1.9035 , -8.43982e-42 )( -1.903 , -8.73751e-42 )( -1.9025 , -9.0352e-42 )( -1.902 , -9.3329e-42 )( -1.9015 , -9.63059e-42 )( -1.901 , -9.92828e-42 )( -1.9005 , -1.0226e-41 )( -1.9 , -1.05237e-41 )( -1.8995 , -1.08214e-41 )( -1.899 , -1.11191e-41 )( -1.8985 , -1.14167e-41 )( -1.898 , -1.17144e-41 )( -1.8975 , -1.20121e-41 )( -1.897 , -1.23098e-41 )( -1.8965 , -1.26075e-41 )( -1.896 , -1.29052e-41 )( -1.8955 , -1.32029e-41 )( -1.895 , -1.35006e-41 )( -1.8945 , -1.37983e-41 )( -1.894 , -1.4096e-41 )( -1.8935 , -1.43937e-41 )( -1.893 , -1.46914e-41 )( -1.8925 , -1.49891e-41 )( -1.892 , -1.52867e-41 )( -1.8915 , -1.55844e-41 )( -1.891 , -1.58821e-41 )( -1.8905 , -1.61798e-41 )( -1.89 , -1.64775e-41 )( -1.8895 , -1.67752e-41 )( -1.889 , -1.70729e-41 )( -1.8885 , -1.73706e-41 )( -1.888 , -1.76683e-41 )( -1.8875 , -1.7966e-41 )( -1.887 , -1.82637e-41 )( -1.8865 , -1.85614e-41 )( -1.886 , -1.88591e-41 )( -1.8855 , -1.91567e-41 )( -1.885 , -1.94544e-41 )( -1.8845 , -1.97521e-41 )( -1.884 , -2.00498e-41 )( -1.8835 , -2.03475e-41 )( -1.883 , -2.06452e-41 )( -1.8825 , -2.09429e-41 )( -1.882 , -2.12406e-41 )( -1.8815 , -2.15383e-41 )( -1.881 , -2.1836e-41 )( -1.8805 , -2.21337e-41 )( -1.88 , -2.24314e-41 )( -1.8795 , -2.27291e-41 )( -1.879 , -2.30268e-41 )( -1.8785 , -2.33244e-41 )( -1.878 , -2.36221e-41 )( -1.8775 , -2.39198e-41 )( -1.877 , -2.42175e-41 )( -1.8765 , -2.45152e-41 )( -1.876 , -2.48129e-41 )( -1.8755 , -2.51106e-41 )( -1.875 , -2.54083e-41 )( -1.8745 , -2.5706e-41 )( -1.874 , -2.60037e-41 )( -1.8735 , -2.63014e-41 )( -1.873 , -2.65991e-41 )( -1.8725 , -2.68968e-41 )( -1.872 , -2.71944e-41 )( -1.8715 , -2.74921e-41 )( -1.871 , -2.77898e-41 )( -1.8705 , -2.80875e-41 )( -1.87 , -2.83852e-41 )( -1.8695 , -2.86829e-41 )( -1.869 , -2.89806e-41 )( -1.8685 , -2.92783e-41 )( -1.868 , -2.9576e-41 )( -1.8675 , -2.98737e-41 )( -1.867 , -3.01714e-41 )( -1.8665 , -3.04691e-41 )( -1.866 , -3.07668e-41 )( -1.8655 , -3.10644e-41 )( -1.865 , -3.13621e-41 )( -1.8645 , -3.16598e-41 )( -1.864 , -3.19575e-41 )( -1.8635 , -3.22552e-41 )( -1.863 , -3.25529e-41 )( -1.8625 , -3.28506e-41 )( -1.862 , -3.31483e-41 )( -1.8615 , -3.3446e-41 )( -1.861 , -3.37437e-41 )( -1.8605 , -3.40414e-41 )( -1.86 , -3.43391e-41 )( -1.8595 , -3.46368e-41 )( -1.859 , -3.49345e-41 )( -1.8585 , -3.52321e-41 )( -1.858 , -3.55298e-41 )( -1.8575 , -3.58275e-41 )( -1.857 , -3.61252e-41 )( -1.8565 , -3.64229e-41 )( -1.856 , -3.67206e-41 )( -1.8555 , -3.70183e-41 )( -1.855 , -3.7316e-41 )( -1.8545 , -3.76137e-41 )( -1.854 , -3.79114e-41 )( -1.8535 , -3.82091e-41 )( -1.853 , -3.85068e-41 )( -1.8525 , -3.88045e-41 )( -1.852 , -3.91021e-41 )( -1.8515 , -3.93998e-41 )( -1.851 , -3.96975e-41 )( -1.8505 , -3.99952e-41 )( -1.85 , -4.02929e-41 )( -1.8495 , -4.05906e-41 )( -1.849 , -4.08883e-41 )( -1.8485 , -4.1186e-41 )( -1.848 , -4.14837e-41 )( -1.8475 , -4.17814e-41 )( -1.847 , -4.20791e-41 )( -1.8465 , -4.23768e-41 )( -1.846 , -4.26745e-41 )( -1.8455 , -4.29721e-41 )( -1.845 , -4.32698e-41 )( -1.8445 , -4.35675e-41 )( -1.844 , -4.38652e-41 )( -1.8435 , -4.41629e-41 )( -1.843 , -4.44606e-41 )( -1.8425 , -4.47583e-41 )( -1.842 , -4.5056e-41 )( -1.8415 , -4.53537e-41 )( -1.841 , -4.56514e-41 )( -1.8405 , -4.59491e-41 )( -1.84 , -4.62468e-41 )( -1.8395 , -4.65445e-41 )( -1.839 , -4.68422e-41 )( -1.8385 , -4.71398e-41 )( -1.838 , -4.74375e-41 )( -1.8375 , -4.77352e-41 )( -1.837 , -4.80329e-41 )( -1.8365 , -4.83306e-41 )( -1.836 , -4.86283e-41 )( -1.8355 , -4.8926e-41 )( -1.835 , -4.92237e-41 )( -1.8345 , -4.95214e-41 )( -1.834 , -4.98191e-41 )( -1.8335 , -5.01168e-41 )( -1.833 , -5.04145e-41 )( -1.8325 , -5.07122e-41 )( -1.832 , -5.10098e-41 )( -1.8315 , -5.13075e-41 )( -1.831 , -5.16052e-41 )( -1.8305 , -5.19029e-41 )( -1.83 , -5.22006e-41 )( -1.8295 , -5.24983e-41 )( -1.829 , -5.2796e-41 )( -1.8285 , -5.30937e-41 )( -1.828 , -5.33914e-41 )( -1.8275 , -5.36891e-41 )( -1.827 , -5.39868e-41 )( -1.8265 , -5.42845e-41 )( -1.826 , -5.45822e-41 )( -1.8255 , -5.48798e-41 )( -1.825 , -5.51775e-41 )( -1.8245 , -5.54752e-41 )( -1.824 , -5.57729e-41 )( -1.8235 , -5.60614e-41 )( -1.823 , -5.62213e-41 )( -1.8225 , -5.63811e-41 )( -1.822 , -5.65409e-41 )( -1.8215 , -5.67007e-41 )( -1.821 , -5.68605e-41 )( -1.8205 , -5.70204e-41 )( -1.82 , -5.71802e-41 )( -1.8195 , -5.734e-41 )( -1.819 , -5.74998e-41 )( -1.8185 , -5.76597e-41 )( -1.818 , -5.78195e-41 )( -1.8175 , -5.79793e-41 )( -1.817 , -5.81391e-41 )( -1.8165 , -5.8299e-41 )( -1.816 , -5.84588e-41 )( -1.8155 , -5.86186e-41 )( -1.815 , -5.87784e-41 )( -1.8145 , -5.89382e-41 )( -1.814 , -5.90981e-41 )( -1.8135 , -5.92579e-41 )( -1.813 , -5.94177e-41 )( -1.8125 , -5.95775e-41 )( -1.812 , -5.97374e-41 )( -1.8115 , -5.98972e-41 )( -1.811 , -6.0057e-41 )( -1.8105 , -6.02168e-41 )( -1.81 , -6.03767e-41 )( -1.8095 , -6.05365e-41 )( -1.809 , -6.06963e-41 )( -1.8085 , -6.08561e-41 )( -1.808 , -6.10159e-41 )( -1.8075 , -6.11758e-41 )( -1.807 , -6.13356e-41 )( -1.8065 , -6.14954e-41 )( -1.806 , -6.16552e-41 )( -1.8055 , -6.18151e-41 )( -1.805 , -6.19749e-41 )( -1.8045 , -6.21347e-41 )( -1.804 , -6.22945e-41 )( -1.8035 , -6.24544e-41 )( -1.803 , -6.26142e-41 )( -1.8025 , -6.2774e-41 )( -1.802 , -6.29338e-41 )( -1.8015 , -6.30936e-41 )( -1.801 , -6.32535e-41 )( -1.8005 , -6.34133e-41 )( -1.8 , -6.35731e-41 )( -1.7995 , -6.37329e-41 )( -1.799 , -6.38928e-41 )( -1.7985 , -6.40526e-41 )( -1.798 , -6.42124e-41 )( -1.7975 , -6.43722e-41 )( -1.797 , -6.45321e-41 )( -1.7965 , -6.46919e-41 )( -1.796 , -6.48517e-41 )( -1.7955 , -6.50115e-41 )( -1.795 , -6.51714e-41 )( -1.7945 , -6.53312e-41 )( -1.794 , -6.5491e-41 )( -1.7935 , -6.56508e-41 )( -1.793 , -6.58106e-41 )( -1.7925 , -6.59705e-41 )( -1.792 , -6.61303e-41 )( -1.7915 , -6.62901e-41 )( -1.791 , -6.64499e-41 )( -1.7905 , -6.66098e-41 )( -1.79 , -6.67696e-41 )( -1.7895 , -6.69294e-41 )( -1.789 , -6.70892e-41 )( -1.7885 , -6.72491e-41 )( -1.788 , -6.74089e-41 )( -1.7875 , -6.75687e-41 )( -1.787 , -6.77285e-41 )( -1.7865 , -6.78883e-41 )( -1.786 , -6.80482e-41 )( -1.7855 , -6.8208e-41 )( -1.785 , -6.83678e-41 )( -1.7845 , -6.85276e-41 )( -1.784 , -6.86875e-41 )( -1.7835 , -6.88473e-41 )( -1.783 , -6.90071e-41 )( -1.7825 , -6.91669e-41 )( -1.782 , -6.93268e-41 )( -1.7815 , -6.94866e-41 )( -1.781 , -6.96464e-41 )( -1.7805 , -6.98062e-41 )( -1.78 , -6.9966e-41 )( -1.7795 , -7.01259e-41 )( -1.779 , -7.02857e-41 )( -1.7785 , -7.04455e-41 )( -1.778 , -7.06053e-41 )( -1.7775 , -7.07652e-41 )( -1.777 , -7.0925e-41 )( -1.7765 , -7.10848e-41 )( -1.776 , -7.12446e-41 )( -1.7755 , -7.14045e-41 )( -1.775 , -7.15643e-41 )( -1.7745 , -7.17241e-41 )( -1.774 , -7.18839e-41 )( -1.7735 , -7.20438e-41 )( -1.773 , -7.22036e-41 )( -1.7725 , -7.23634e-41 )( -1.772 , -7.25232e-41 )( -1.7715 , -7.2683e-41 )( -1.771 , -7.28429e-41 )( -1.7705 , -7.30027e-41 )( -1.77 , -7.31625e-41 )( -1.7695 , -7.33223e-41 )( -1.769 , -7.34822e-41 )( -1.7685 , -7.3642e-41 )( -1.768 , -7.38018e-41 )( -1.7675 , -7.39616e-41 )( -1.767 , -7.41215e-41 )( -1.7665 , -7.42813e-41 )( -1.766 , -7.44411e-41 )( -1.7655 , -7.46009e-41 )( -1.765 , -7.47607e-41 )( -1.7645 , -7.48312e-41 )( -1.764 , -7.47783e-41 )( -1.7635 , -7.47254e-41 )( -1.763 , -7.46724e-41 )( -1.7625 , -7.46195e-41 )( -1.762 , -7.45666e-41 )( -1.7615 , -7.45137e-41 )( -1.761 , -7.44607e-41 )( -1.7605 , -7.44078e-41 )( -1.76 , -7.43549e-41 )( -1.7595 , -7.4302e-41 )( -1.759 , -7.4249e-41 )( -1.7585 , -7.41961e-41 )( -1.758 , -7.41432e-41 )( -1.7575 , -7.40902e-41 )( -1.757 , -7.40373e-41 )( -1.7565 , -7.39844e-41 )( -1.756 , -7.39315e-41 )( -1.7555 , -7.38785e-41 )( -1.755 , -7.38256e-41 )( -1.7545 , -7.37727e-41 )( -1.754 , -7.37198e-41 )( -1.7535 , -7.36668e-41 )( -1.753 , -7.36139e-41 )( -1.7525 , -7.3561e-41 )( -1.752 , -7.35081e-41 )( -1.7515 , -7.34551e-41 )( -1.751 , -7.34022e-41 )( -1.7505 , -7.33493e-41 )( -1.75 , -7.32964e-41 )( -1.7495 , -7.32434e-41 )( -1.749 , -7.31905e-41 )( -1.7485 , -7.31376e-41 )( -1.748 , -7.30847e-41 )( -1.7475 , -7.30317e-41 )( -1.747 , -7.29788e-41 )( -1.7465 , -7.29259e-41 )( -1.746 , -7.28729e-41 )( -1.7455 , -7.282e-41 )( -1.745 , -7.27671e-41 )( -1.7445 , -7.27142e-41 )( -1.744 , -7.26612e-41 )( -1.7435 , -7.26083e-41 )( -1.743 , -7.25554e-41 )( -1.7425 , -7.25025e-41 )( -1.742 , -7.24495e-41 )( -1.7415 , -7.23966e-41 )( -1.741 , -7.23437e-41 )( -1.7405 , -7.22908e-41 )( -1.74 , -7.22378e-41 )( -1.7395 , -7.21849e-41 )( -1.739 , -7.2132e-41 )( -1.7385 , -7.20791e-41 )( -1.738 , -7.20261e-41 )( -1.7375 , -7.19732e-41 )( -1.737 , -7.19203e-41 )( -1.7365 , -7.18674e-41 )( -1.736 , -7.18144e-41 )( -1.7355 , -7.17615e-41 )( -1.735 , -7.17086e-41 )( -1.7345 , -7.16557e-41 )( -1.734 , -7.16027e-41 )( -1.7335 , -7.15498e-41 )( -1.733 , -7.14969e-41 )( -1.7325 , -7.14439e-41 )( -1.732 , -7.1391e-41 )( -1.7315 , -7.13381e-41 )( -1.731 , -7.12852e-41 )( -1.7305 , -7.12322e-41 )( -1.73 , -7.11793e-41 )( -1.7295 , -7.11264e-41 )( -1.729 , -7.10735e-41 )( -1.7285 , -7.10205e-41 )( -1.728 , -7.09676e-41 )( -1.7275 , -7.09147e-41 )( -1.727 , -7.08618e-41 )( -1.7265 , -7.08088e-41 )( -1.726 , -7.07559e-41 )( -1.7255 , -7.0703e-41 )( -1.725 , -7.06501e-41 )( -1.7245 , -7.05971e-41 )( -1.724 , -7.05442e-41 )( -1.7235 , -7.04913e-41 )( -1.723 , -7.04384e-41 )( -1.7225 , -7.03854e-41 )( -1.722 , -7.03325e-41 )( -1.7215 , -7.02796e-41 )( -1.721 , -7.02266e-41 )( -1.7205 , -7.01737e-41 )( -1.72 , -7.01208e-41 )( -1.7195 , -7.00679e-41 )( -1.719 , -7.00149e-41 )( -1.7185 , -6.9962e-41 )( -1.718 , -6.99091e-41 )( -1.7175 , -6.98562e-41 )( -1.717 , -6.98032e-41 )( -1.7165 , -6.97503e-41 )( -1.716 , -6.96974e-41 )( -1.7155 , -6.96445e-41 )( -1.715 , -6.95915e-41 )( -1.7145 , -6.95386e-41 )( -1.714 , -6.94857e-41 )( -1.7135 , -6.94328e-41 )( -1.713 , -6.93798e-41 )( -1.7125 , -6.93269e-41 )( -1.712 , -6.9274e-41 )( -1.7115 , -6.92211e-41 )( -1.711 , -6.91681e-41 )( -1.7105 , -6.91152e-41 )( -1.71 , -6.90623e-41 )( -1.7095 , -6.90093e-41 )( -1.709 , -6.89564e-41 )( -1.7085 , -6.89035e-41 )( -1.708 , -6.88506e-41 )( -1.7075 , -6.87976e-41 )( -1.707 , -6.87447e-41 )( -1.7065 , -6.86918e-41 )( -1.706 , -6.86389e-41 )( -1.7055 , -6.85859e-41 )( -1.705 , -6.8533e-41 )( -1.7045 , -6.84801e-41 )( -1.704 , -6.84272e-41 )( -1.7035 , -6.83742e-41 )( -1.703 , -6.83213e-41 )( -1.7025 , -6.82684e-41 )( -1.702 , -6.82155e-41 )( -1.7015 , -6.81625e-41 )( -1.701 , -6.81096e-41 )( -1.7005 , -6.80567e-41 )( -1.7 , -6.80038e-41 )( -1.6995 , -6.79508e-41 )( -1.699 , -6.78979e-41 )( -1.6985 , -6.7845e-41 )( -1.698 , -6.7792e-41 )( -1.6975 , -6.77391e-41 )( -1.697 , -6.76862e-41 )( -1.6965 , -6.76333e-41 )( -1.696 , -6.75803e-41 )( -1.6955 , -6.75274e-41 )( -1.695 , -6.74745e-41 )( -1.6945 , -6.74216e-41 )( -1.694 , -6.73686e-41 )( -1.6935 , -6.73157e-41 )( -1.693 , -6.72628e-41 )( -1.6925 , -6.72099e-41 )( -1.692 , -6.71569e-41 )( -1.6915 , -6.7104e-41 )( -1.691 , -6.70511e-41 )( -1.6905 , -6.69982e-41 )( -1.69 , -6.69452e-41 )( -1.6895 , -6.68923e-41 )( -1.689 , -6.68394e-41 )( -1.6885 , -6.67865e-41 )( -1.688 , -6.67335e-41 )( -1.6875 , -6.66806e-41 )( -1.687 , -6.66277e-41 )( -1.6865 , -6.65748e-41 )( -1.686 , -6.65218e-41 )( -1.6855 , -6.64689e-41 )( -1.685 , -6.6416e-41 )( -1.6845 , -6.6363e-41 )( -1.684 , -6.63101e-41 )( -1.6835 , -6.62572e-41 )( -1.683 , -6.62043e-41 )( -1.6825 , -6.61513e-41 )( -1.682 , -6.60984e-41 )( -1.6815 , -6.60455e-41 )( -1.681 , -6.59926e-41 )( -1.6805 , -6.59396e-41 )( -1.68 , -6.58867e-41 )( -1.6795 , -6.58338e-41 )( -1.679 , -6.57809e-41 )( -1.6785 , -6.57279e-41 )( -1.678 , -6.5675e-41 )( -1.6775 , -6.56221e-41 )( -1.677 , -6.55692e-41 )( -1.6765 , -6.55162e-41 )( -1.676 , -6.54633e-41 )( -1.6755 , -6.54104e-41 )( -1.675 , -6.53575e-41 )( -1.6745 , -6.53045e-41 )( -1.674 , -6.52516e-41 )( -1.6735 , -6.51987e-41 )( -1.673 , -6.51457e-41 )( -1.6725 , -6.50928e-41 )( -1.672 , -6.50399e-41 )( -1.6715 , -6.4987e-41 )( -1.671 , -6.4934e-41 )( -1.6705 , -6.48811e-41 )( -1.67 , -6.48282e-41 )( -1.6695 , -6.47753e-41 )( -1.669 , -6.47223e-41 )( -1.6685 , -6.46694e-41 )( -1.668 , -6.46165e-41 )( -1.6675 , -6.45636e-41 )( -1.667 , -6.45106e-41 )( -1.6665 , -6.44577e-41 )( -1.666 , -6.44048e-41 )( -1.6655 , -6.43519e-41 )( -1.665 , -6.42989e-41 )( -1.6645 , -6.4246e-41 )( -1.664 , -6.41931e-41 )( -1.6635 , -6.41402e-41 )( -1.663 , -6.40872e-41 )( -1.6625 , -6.40343e-41 )( -1.662 , -6.39814e-41 )( -1.6615 , -6.39284e-41 )( -1.661 , -6.38755e-41 )( -1.6605 , -6.38226e-41 )( -1.66 , -6.37697e-41 )( -1.6595 , -6.37167e-41 )( -1.659 , -6.36638e-41 )( -1.6585 , -6.36109e-41 )( -1.658 , -6.3558e-41 )( -1.6575 , -6.3505e-41 )( -1.657 , -6.34521e-41 )( -1.6565 , -6.33992e-41 )( -1.656 , -6.33463e-41 )( -1.6555 , -6.32933e-41 )( -1.655 , -6.32404e-41 )( -1.6545 , -6.31875e-41 )( -1.654 , -6.31346e-41 )( -1.6535 , -6.30816e-41 )( -1.653 , -6.30287e-41 )( -1.6525 , -6.29758e-41 )( -1.652 , -6.29229e-41 )( -1.6515 , -6.28699e-41 )( -1.651 , -6.2817e-41 )( -1.6505 , -6.27641e-41 )( -1.65 , -6.27111e-41 )( -1.6495 , -6.26582e-41 )( -1.649 , -6.26053e-41 )( -1.6485 , -6.25524e-41 )( -1.648 , -6.24994e-41 )( -1.6475 , -6.24465e-41 )( -1.647 , -6.2363e-41 )( -1.6465 , -6.20686e-41 )( -1.646 , -6.17742e-41 )( -1.6455 , -6.14798e-41 )( -1.645 , -6.11854e-41 )( -1.6445 , -6.08911e-41 )( -1.644 , -6.05967e-41 )( -1.6435 , -6.03023e-41 )( -1.643 , -6.00079e-41 )( -1.6425 , -5.97135e-41 )( -1.642 , -5.94191e-41 )( -1.6415 , -5.91247e-41 )( -1.641 , -5.88303e-41 )( -1.6405 , -5.85359e-41 )( -1.64 , -5.82415e-41 )( -1.6395 , -5.79472e-41 )( -1.639 , -5.76528e-41 )( -1.6385 , -5.73584e-41 )( -1.638 , -5.7064e-41 )( -1.6375 , -5.67696e-41 )( -1.637 , -5.64752e-41 )( -1.6365 , -5.61808e-41 )( -1.636 , -5.58864e-41 )( -1.6355 , -5.5592e-41 )( -1.635 , -5.52976e-41 )( -1.6345 , -5.50032e-41 )( -1.634 , -5.47089e-41 )( -1.6335 , -5.44145e-41 )( -1.633 , -5.41201e-41 )( -1.6325 , -5.38257e-41 )( -1.632 , -5.35313e-41 )( -1.6315 , -5.32369e-41 )( -1.631 , -5.29425e-41 )( -1.6305 , -5.26481e-41 )( -1.63 , -5.23537e-41 )( -1.6295 , -5.20593e-41 )( -1.629 , -5.1765e-41 )( -1.6285 , -5.14706e-41 )( -1.628 , -5.11762e-41 )( -1.6275 , -5.08818e-41 )( -1.627 , -5.05874e-41 )( -1.6265 , -5.0293e-41 )( -1.626 , -4.99986e-41 )( -1.6255 , -4.97042e-41 )( -1.625 , -4.94098e-41 )( -1.6245 , -4.91154e-41 )( -1.624 , -4.8821e-41 )( -1.6235 , -4.85267e-41 )( -1.623 , -4.82323e-41 )( -1.6225 , -4.79379e-41 )( -1.622 , -4.76435e-41 )( -1.6215 , -4.73491e-41 )( -1.621 , -4.70547e-41 )( -1.6205 , -4.67603e-41 )( -1.62 , -4.64659e-41 )( -1.6195 , -4.61715e-41 )( -1.619 , -4.58771e-41 )( -1.6185 , -4.55828e-41 )( -1.618 , -4.52884e-41 )( -1.6175 , -4.4994e-41 )( -1.617 , -4.46996e-41 )( -1.6165 , -4.44052e-41 )( -1.616 , -4.41108e-41 )( -1.6155 , -4.38164e-41 )( -1.615 , -4.3522e-41 )( -1.6145 , -4.32276e-41 )( -1.614 , -4.29332e-41 )( -1.6135 , -4.26388e-41 )( -1.613 , -4.23445e-41 )( -1.6125 , -4.20501e-41 )( -1.612 , -4.17557e-41 )( -1.6115 , -4.14613e-41 )( -1.611 , -4.11669e-41 )( -1.6105 , -4.08725e-41 )( -1.61 , -4.05781e-41 )( -1.6095 , -4.02837e-41 )( -1.609 , -3.99893e-41 )( -1.6085 , -3.96949e-41 )( -1.608 , -3.94006e-41 )( -1.6075 , -3.91062e-41 )( -1.607 , -3.88118e-41 )( -1.6065 , -3.85174e-41 )( -1.606 , -3.8223e-41 )( -1.6055 , -3.79286e-41 )( -1.605 , -3.76342e-41 )( -1.6045 , -3.73398e-41 )( -1.604 , -3.70454e-41 )( -1.6035 , -3.6751e-41 )( -1.603 , -3.64566e-41 )( -1.6025 , -3.61623e-41 )( -1.602 , -3.58679e-41 )( -1.6015 , -3.55735e-41 )( -1.601 , -3.52791e-41 )( -1.6005 , -3.49847e-41 )( -1.6 , -3.46903e-41 )( -1.5995 , -3.43959e-41 )( -1.599 , -3.41015e-41 )( -1.5985 , -3.38071e-41 )( -1.598 , -3.35127e-41 )( -1.5975 , -3.32184e-41 )( -1.597 , -3.2924e-41 )( -1.5965 , -3.26296e-41 )( -1.596 , -3.23352e-41 )( -1.5955 , -3.20408e-41 )( -1.595 , -3.17464e-41 )( -1.5945 , -3.1452e-41 )( -1.594 , -3.11576e-41 )( -1.5935 , -3.08632e-41 )( -1.593 , -3.05688e-41 )( -1.5925 , -3.02744e-41 )( -1.592 , -2.99801e-41 )( -1.5915 , -2.96857e-41 )( -1.591 , -2.93913e-41 )( -1.5905 , -2.90969e-41 )( -1.59 , -2.88025e-41 )( -1.5895 , -2.85081e-41 )( -1.589 , -2.82137e-41 )( -1.5885 , -2.79193e-41 )( -1.588 , -2.81079e-41 )( -1.5875 , -2.88196e-41 )( -1.587 , -2.95313e-41 )( -1.5865 , -3.02431e-41 )( -1.586 , -3.09548e-41 )( -1.5855 , -3.16665e-41 )( -1.585 , -3.23783e-41 )( -1.5845 , -3.309e-41 )( -1.584 , -3.38017e-41 )( -1.5835 , -3.45135e-41 )( -1.583 , -3.52252e-41 )( -1.5825 , -3.59369e-41 )( -1.582 , -3.66486e-41 )( -1.5815 , -3.73604e-41 )( -1.581 , -3.80721e-41 )( -1.5805 , -3.87838e-41 )( -1.58 , -3.94956e-41 )( -1.5795 , -4.02073e-41 )( -1.579 , -4.0919e-41 )( -1.5785 , -4.16308e-41 )( -1.578 , -4.23425e-41 )( -1.5775 , -4.30542e-41 )( -1.577 , -4.3766e-41 )( -1.5765 , -4.44777e-41 )( -1.576 , -4.51894e-41 )( -1.5755 , -4.59012e-41 )( -1.575 , -4.66129e-41 )( -1.5745 , -4.73246e-41 )( -1.574 , -4.80363e-41 )( -1.5735 , -4.87481e-41 )( -1.573 , -4.94598e-41 )( -1.5725 , -5.01715e-41 )( -1.572 , -5.08833e-41 )( -1.5715 , -5.1595e-41 )( -1.571 , -5.23067e-41 )( -1.5705 , -5.30185e-41 )( -1.57 , -5.37302e-41 )( -1.5695 , -5.44419e-41 )( -1.569 , -5.51537e-41 )( -1.5685 , -5.58654e-41 )( -1.568 , -5.65771e-41 )( -1.5675 , -5.72888e-41 )( -1.567 , -5.80006e-41 )( -1.5665 , -5.87123e-41 )( -1.566 , -5.9424e-41 )( -1.5655 , -6.01358e-41 )( -1.565 , -6.08475e-41 )( -1.5645 , -6.15592e-41 )( -1.564 , -6.2271e-41 )( -1.5635 , -6.29827e-41 )( -1.563 , -6.36944e-41 )( -1.5625 , -6.44062e-41 )( -1.562 , -6.51179e-41 )( -1.5615 , -6.58296e-41 )( -1.561 , -6.65414e-41 )( -1.5605 , -6.72531e-41 )( -1.56 , -6.79648e-41 )( -1.5595 , -6.86765e-41 )( -1.559 , -6.93883e-41 )( -1.5585 , -7.01e-41 )( -1.558 , -7.08117e-41 )( -1.5575 , -7.15235e-41 )( -1.557 , -7.22352e-41 )( -1.5565 , -7.29469e-41 )( -1.556 , -7.36587e-41 )( -1.5555 , -7.43704e-41 )( -1.555 , -7.50821e-41 )( -1.5545 , -7.57939e-41 )( -1.554 , -7.65056e-41 )( -1.5535 , -7.72173e-41 )( -1.553 , -7.79291e-41 )( -1.5525 , -7.86408e-41 )( -1.552 , -7.93525e-41 )( -1.5515 , -8.00642e-41 )( -1.551 , -8.0776e-41 )( -1.5505 , -8.14877e-41 )( -1.55 , -8.21994e-41 )( -1.5495 , -8.29112e-41 )( -1.549 , -8.36229e-41 )( -1.5485 , -8.43346e-41 )( -1.548 , -8.50464e-41 )( -1.5475 , -8.57581e-41 )( -1.547 , -8.64698e-41 )( -1.5465 , -8.71816e-41 )( -1.546 , -8.78933e-41 )( -1.5455 , -8.8605e-41 )( -1.545 , -8.93168e-41 )( -1.5445 , -9.00285e-41 )( -1.544 , -9.07402e-41 )( -1.5435 , -9.14519e-41 )( -1.543 , -9.21637e-41 )( -1.5425 , -9.28754e-41 )( -1.542 , -9.35871e-41 )( -1.5415 , -9.42989e-41 )( -1.541 , -9.50106e-41 )( -1.5405 , -9.57223e-41 )( -1.54 , -9.64341e-41 )( -1.5395 , -9.71458e-41 )( -1.539 , -9.78575e-41 )( -1.5385 , -9.85693e-41 )( -1.538 , -9.9281e-41 )( -1.5375 , -9.99927e-41 )( -1.537 , -1.00704e-40 )( -1.5365 , -1.01416e-40 )( -1.536 , -1.02128e-40 )( -1.5355 , -1.0284e-40 )( -1.535 , -1.03551e-40 )( -1.5345 , -1.04263e-40 )( -1.534 , -1.04975e-40 )( -1.5335 , -1.05687e-40 )( -1.533 , -1.06398e-40 )( -1.5325 , -1.0711e-40 )( -1.532 , -1.07822e-40 )( -1.5315 , -1.08533e-40 )( -1.531 , -1.09245e-40 )( -1.5305 , -1.09957e-40 )( -1.53 , -1.10669e-40 )( -1.5295 , -1.1138e-40 )( -1.529 , -1.12092e-40 )( -1.5285 , -1.12804e-40 )( -1.528 , -1.13516e-40 )( -1.5275 , -1.14227e-40 )( -1.527 , -1.14939e-40 )( -1.5265 , -1.15651e-40 )( -1.526 , -1.16363e-40 )( -1.5255 , -1.17074e-40 )( -1.525 , -1.17786e-40 )( -1.5245 , -1.18498e-40 )( -1.524 , -1.19209e-40 )( -1.5235 , -1.19921e-40 )( -1.523 , -1.20633e-40 )( -1.5225 , -1.21345e-40 )( -1.522 , -1.22056e-40 )( -1.5215 , -1.22768e-40 )( -1.521 , -1.2348e-40 )( -1.5205 , -1.24192e-40 )( -1.52 , -1.24903e-40 )( -1.5195 , -1.25615e-40 )( -1.519 , -1.26327e-40 )( -1.5185 , -1.27039e-40 )( -1.518 , -1.2775e-40 )( -1.5175 , -1.28462e-40 )( -1.517 , -1.29174e-40 )( -1.5165 , -1.29885e-40 )( -1.516 , -1.30597e-40 )( -1.5155 , -1.31309e-40 )( -1.515 , -1.32021e-40 )( -1.5145 , -1.32732e-40 )( -1.514 , -1.33444e-40 )( -1.5135 , -1.34156e-40 )( -1.513 , -1.34868e-40 )( -1.5125 , -1.35579e-40 )( -1.512 , -1.36291e-40 )( -1.5115 , -1.37003e-40 )( -1.511 , -1.37714e-40 )( -1.5105 , -1.38426e-40 )( -1.51 , -1.39138e-40 )( -1.5095 , -1.3985e-40 )( -1.509 , -1.40561e-40 )( -1.5085 , -1.41273e-40 )( -1.508 , -1.41985e-40 )( -1.5075 , -1.42697e-40 )( -1.507 , -1.43408e-40 )( -1.5065 , -1.4412e-40 )( -1.506 , -1.44832e-40 )( -1.5055 , -1.45544e-40 )( -1.505 , -1.46255e-40 )( -1.5045 , -1.46967e-40 )( -1.504 , -1.47679e-40 )( -1.5035 , -1.4839e-40 )( -1.503 , -1.49102e-40 )( -1.5025 , -1.49814e-40 )( -1.502 , -1.50526e-40 )( -1.5015 , -1.51237e-40 )( -1.501 , -1.51949e-40 )( -1.5005 , -1.52661e-40 )( -1.5 , -1.53373e-40 )( -1.4995 , -1.54084e-40 )( -1.499 , -1.54796e-40 )( -1.4985 , -1.55508e-40 )( -1.498 , -1.56219e-40 )( -1.4975 , -1.56931e-40 )( -1.497 , -1.57643e-40 )( -1.4965 , -1.58355e-40 )( -1.496 , -1.59066e-40 )( -1.4955 , -1.59778e-40 )( -1.495 , -1.6049e-40 )( -1.4945 , -1.61202e-40 )( -1.494 , -1.61913e-40 )( -1.4935 , -1.62625e-40 )( -1.493 , -1.63337e-40 )( -1.4925 , -1.64049e-40 )( -1.492 , -1.6476e-40 )( -1.4915 , -1.65472e-40 )( -1.491 , -1.66184e-40 )( -1.4905 , -1.66895e-40 )( -1.49 , -1.67607e-40 )( -1.4895 , -1.68319e-40 )( -1.489 , -1.69031e-40 )( -1.4885 , -1.69742e-40 )( -1.488 , -1.70454e-40 )( -1.4875 , -1.71166e-40 )( -1.487 , -1.71878e-40 )( -1.4865 , -1.72589e-40 )( -1.486 , -1.73301e-40 )( -1.4855 , -1.74013e-40 )( -1.485 , -1.74724e-40 )( -1.4845 , -1.75436e-40 )( -1.484 , -1.76148e-40 )( -1.4835 , -1.7686e-40 )( -1.483 , -1.77571e-40 )( -1.4825 , -1.78283e-40 )( -1.482 , -1.78995e-40 )( -1.4815 , -1.79707e-40 )( -1.481 , -1.80418e-40 )( -1.4805 , -1.8113e-40 )( -1.48 , -1.81842e-40 )( -1.4795 , -1.82554e-40 )( -1.479 , -1.83265e-40 )( -1.4785 , -1.83977e-40 )( -1.478 , -1.84689e-40 )( -1.4775 , -1.854e-40 )( -1.477 , -1.86112e-40 )( -1.4765 , -1.86824e-40 )( -1.476 , -1.87536e-40 )( -1.4755 , -1.88247e-40 )( -1.475 , -1.88959e-40 )( -1.4745 , -1.89671e-40 )( -1.474 , -1.90383e-40 )( -1.4735 , -1.91094e-40 )( -1.473 , -1.91806e-40 )( -1.4725 , -1.92518e-40 )( -1.472 , -1.9323e-40 )( -1.4715 , -1.93941e-40 )( -1.471 , -1.94653e-40 )( -1.4705 , -1.95365e-40 )( -1.47 , -1.96076e-40 )( -1.4695 , -1.96788e-40 )( -1.469 , -1.975e-40 )( -1.4685 , -1.98212e-40 )( -1.468 , -1.98923e-40 )( -1.4675 , -1.99635e-40 )( -1.467 , -2.00347e-40 )( -1.4665 , -2.01059e-40 )( -1.466 , -2.0177e-40 )( -1.4655 , -2.02482e-40 )( -1.465 , -2.03194e-40 )( -1.4645 , -2.03905e-40 )( -1.464 , -2.04617e-40 )( -1.4635 , -2.05329e-40 )( -1.463 , -2.06041e-40 )( -1.4625 , -2.06752e-40 )( -1.462 , -2.07464e-40 )( -1.4615 , -2.08176e-40 )( -1.461 , -2.08888e-40 )( -1.4605 , -2.09599e-40 )( -1.46 , -2.10311e-40 )( -1.4595 , -2.11023e-40 )( -1.459 , -2.11735e-40 )( -1.4585 , -2.12446e-40 )( -1.458 , -2.13158e-40 )( -1.4575 , -2.1387e-40 )( -1.457 , -2.14581e-40 )( -1.4565 , -2.15293e-40 )( -1.456 , -2.16005e-40 )( -1.4555 , -2.16717e-40 )( -1.455 , -2.17428e-40 )( -1.4545 , -2.17803e-40 )( -1.454 , -2.17765e-40 )( -1.4535 , -2.17727e-40 )( -1.453 , -2.17689e-40 )( -1.4525 , -2.17651e-40 )( -1.452 , -2.17613e-40 )( -1.4515 , -2.17575e-40 )( -1.451 , -2.17537e-40 )( -1.4505 , -2.17499e-40 )( -1.45 , -2.17461e-40 )( -1.4495 , -2.17423e-40 )( -1.449 , -2.17384e-40 )( -1.4485 , -2.17346e-40 )( -1.448 , -2.17308e-40 )( -1.4475 , -2.1727e-40 )( -1.447 , -2.17232e-40 )( -1.4465 , -2.17194e-40 )( -1.446 , -2.17156e-40 )( -1.4455 , -2.17118e-40 )( -1.445 , -2.1708e-40 )( -1.4445 , -2.17042e-40 )( -1.444 , -2.17004e-40 )( -1.4435 , -2.16966e-40 )( -1.443 , -2.16928e-40 )( -1.4425 , -2.1689e-40 )( -1.442 , -2.16852e-40 )( -1.4415 , -2.16813e-40 )( -1.441 , -2.16775e-40 )( -1.4405 , -2.16737e-40 )( -1.44 , -2.16699e-40 )( -1.4395 , -2.16661e-40 )( -1.439 , -2.16623e-40 )( -1.4385 , -2.16585e-40 )( -1.438 , -2.16547e-40 )( -1.4375 , -2.16509e-40 )( -1.437 , -2.16471e-40 )( -1.4365 , -2.16433e-40 )( -1.436 , -2.16395e-40 )( -1.4355 , -2.16357e-40 )( -1.435 , -2.16319e-40 )( -1.4345 , -2.16281e-40 )( -1.434 , -2.16242e-40 )( -1.4335 , -2.16204e-40 )( -1.433 , -2.16166e-40 )( -1.4325 , -2.16128e-40 )( -1.432 , -2.1609e-40 )( -1.4315 , -2.16052e-40 )( -1.431 , -2.16014e-40 )( -1.4305 , -2.15976e-40 )( -1.43 , -2.15938e-40 )( -1.4295 , -2.159e-40 )( -1.429 , -2.15862e-40 )( -1.4285 , -2.15824e-40 )( -1.428 , -2.15786e-40 )( -1.4275 , -2.15748e-40 )( -1.427 , -2.1571e-40 )( -1.4265 , -2.15672e-40 )( -1.426 , -2.15633e-40 )( -1.4255 , -2.15595e-40 )( -1.425 , -2.15557e-40 )( -1.4245 , -2.15519e-40 )( -1.424 , -2.15481e-40 )( -1.4235 , -2.15443e-40 )( -1.423 , -2.15405e-40 )( -1.4225 , -2.15367e-40 )( -1.422 , -2.15329e-40 )( -1.4215 , -2.15291e-40 )( -1.421 , -2.15253e-40 )( -1.4205 , -2.15215e-40 )( -1.42 , -2.15177e-40 )( -1.4195 , -2.15139e-40 )( -1.419 , -2.15101e-40 )( -1.4185 , -2.15062e-40 )( -1.418 , -2.15024e-40 )( -1.4175 , -2.14986e-40 )( -1.417 , -2.14948e-40 )( -1.4165 , -2.1491e-40 )( -1.416 , -2.14872e-40 )( -1.4155 , -2.14834e-40 )( -1.415 , -2.14796e-40 )( -1.4145 , -2.14758e-40 )( -1.414 , -2.1472e-40 )( -1.4135 , -2.14682e-40 )( -1.413 , -2.14644e-40 )( -1.4125 , -2.14606e-40 )( -1.412 , -2.14568e-40 )( -1.4115 , -2.1453e-40 )( -1.411 , -2.14491e-40 )( -1.4105 , -2.14453e-40 )( -1.41 , -2.14415e-40 )( -1.4095 , -2.14377e-40 )( -1.409 , -2.14339e-40 )( -1.4085 , -2.14301e-40 )( -1.408 , -2.14263e-40 )( -1.4075 , -2.14225e-40 )( -1.407 , -2.14187e-40 )( -1.4065 , -2.14149e-40 )( -1.406 , -2.14111e-40 )( -1.4055 , -2.14073e-40 )( -1.405 , -2.14035e-40 )( -1.4045 , -2.13997e-40 )( -1.404 , -2.13959e-40 )( -1.4035 , -2.1392e-40 )( -1.403 , -2.13882e-40 )( -1.4025 , -2.13844e-40 )( -1.402 , -2.13806e-40 )( -1.4015 , -2.13768e-40 )( -1.401 , -2.1373e-40 )( -1.4005 , -2.13692e-40 )( -1.4 , -2.13654e-40 )( -1.3995 , -2.13616e-40 )( -1.399 , -2.13578e-40 )( -1.3985 , -2.1354e-40 )( -1.398 , -2.13502e-40 )( -1.3975 , -2.13464e-40 )( -1.397 , -2.13426e-40 )( -1.3965 , -2.13388e-40 )( -1.396 , -2.13349e-40 )( -1.3955 , -2.13311e-40 )( -1.395 , -2.13273e-40 )( -1.3945 , -2.13235e-40 )( -1.394 , -2.13197e-40 )( -1.3935 , -2.13159e-40 )( -1.393 , -2.13121e-40 )( -1.3925 , -2.13083e-40 )( -1.392 , -2.13045e-40 )( -1.3915 , -2.13007e-40 )( -1.391 , -2.12969e-40 )( -1.3905 , -2.12931e-40 )( -1.39 , -2.12893e-40 )( -1.3895 , -2.12855e-40 )( -1.389 , -2.12817e-40 )( -1.3885 , -2.12779e-40 )( -1.388 , -2.1274e-40 )( -1.3875 , -2.12959e-40 )( -1.387 , -2.13196e-40 )( -1.3865 , -2.13433e-40 )( -1.386 , -2.1367e-40 )( -1.3855 , -2.13907e-40 )( -1.385 , -2.14144e-40 )( -1.3845 , -2.14381e-40 )( -1.384 , -2.14618e-40 )( -1.3835 , -2.14856e-40 )( -1.383 , -2.15093e-40 )( -1.3825 , -2.1533e-40 )( -1.382 , -2.15567e-40 )( -1.3815 , -2.15804e-40 )( -1.381 , -2.16041e-40 )( -1.3805 , -2.16278e-40 )( -1.38 , -2.16515e-40 )( -1.3795 , -2.16752e-40 )( -1.379 , -2.16989e-40 )( -1.3785 , -2.17226e-40 )( -1.378 , -2.17463e-40 )( -1.3775 , -2.177e-40 )( -1.377 , -2.17937e-40 )( -1.3765 , -2.18174e-40 )( -1.376 , -2.18411e-40 )( -1.3755 , -2.18648e-40 )( -1.375 , -2.18885e-40 )( -1.3745 , -2.19122e-40 )( -1.374 , -2.19359e-40 )( -1.3735 , -2.19596e-40 )( -1.373 , -2.19833e-40 )( -1.3725 , -2.2007e-40 )( -1.372 , -2.20307e-40 )( -1.3715 , -2.20544e-40 )( -1.371 , -2.20781e-40 )( -1.3705 , -2.21018e-40 )( -1.37 , -2.21255e-40 )( -1.3695 , -2.21492e-40 )( -1.369 , -2.21729e-40 )( -1.3685 , -2.21966e-40 )( -1.368 , -2.22203e-40 )( -1.3675 , -2.2244e-40 )( -1.367 , -2.22677e-40 )( -1.3665 , -2.22914e-40 )( -1.366 , -2.23151e-40 )( -1.3655 , -2.23388e-40 )( -1.365 , -2.23625e-40 )( -1.3645 , -2.23863e-40 )( -1.364 , -2.241e-40 )( -1.3635 , -2.24337e-40 )( -1.363 , -2.24574e-40 )( -1.3625 , -2.24811e-40 )( -1.362 , -2.25048e-40 )( -1.3615 , -2.25285e-40 )( -1.361 , -2.25522e-40 )( -1.3605 , -2.25759e-40 )( -1.36 , -2.25996e-40 )( -1.3595 , -2.26233e-40 )( -1.359 , -2.2647e-40 )( -1.3585 , -2.26707e-40 )( -1.358 , -2.26944e-40 )( -1.3575 , -2.27181e-40 )( -1.357 , -2.27418e-40 )( -1.3565 , -2.27655e-40 )( -1.356 , -2.27892e-40 )( -1.3555 , -2.28129e-40 )( -1.355 , -2.28366e-40 )( -1.3545 , -2.28603e-40 )( -1.354 , -2.2884e-40 )( -1.3535 , -2.29077e-40 )( -1.353 , -2.29314e-40 )( -1.3525 , -2.29551e-40 )( -1.352 , -2.29788e-40 )( -1.3515 , -2.30025e-40 )( -1.351 , -2.30262e-40 )( -1.3505 , -2.30499e-40 )( -1.35 , -2.30736e-40 )( -1.3495 , -2.30973e-40 )( -1.349 , -2.3121e-40 )( -1.3485 , -2.31447e-40 )( -1.348 , -2.31684e-40 )( -1.3475 , -2.31921e-40 )( -1.347 , -2.32158e-40 )( -1.3465 , -2.32395e-40 )( -1.346 , -2.32632e-40 )( -1.3455 , -2.3287e-40 )( -1.345 , -2.33107e-40 )( -1.3445 , -2.33344e-40 )( -1.344 , -2.33581e-40 )( -1.3435 , -2.33818e-40 )( -1.343 , -2.34055e-40 )( -1.3425 , -2.34292e-40 )( -1.342 , -2.34529e-40 )( -1.3415 , -2.34766e-40 )( -1.341 , -2.35003e-40 )( -1.3405 , -2.3524e-40 )( -1.34 , -2.35477e-40 )( -1.3395 , -2.35714e-40 )( -1.339 , -2.35951e-40 )( -1.3385 , -2.36188e-40 )( -1.338 , -2.36425e-40 )( -1.3375 , -2.36662e-40 )( -1.337 , -2.36899e-40 )( -1.3365 , -2.37136e-40 )( -1.336 , -2.37373e-40 )( -1.3355 , -2.3761e-40 )( -1.335 , -2.37847e-40 )( -1.3345 , -2.38084e-40 )( -1.334 , -2.38321e-40 )( -1.3335 , -2.38558e-40 )( -1.333 , -2.38795e-40 )( -1.3325 , -2.39032e-40 )( -1.332 , -2.39269e-40 )( -1.3315 , -2.39506e-40 )( -1.331 , -2.39743e-40 )( -1.3305 , -2.3998e-40 )( -1.33 , -2.40217e-40 )( -1.3295 , -2.40454e-40 )( -1.329 , -2.40691e-40 )( -1.3285 , -2.40928e-40 )( -1.328 , -2.41165e-40 )( -1.3275 , -2.41402e-40 )( -1.327 , -2.41639e-40 )( -1.3265 , -2.41877e-40 )( -1.326 , -2.42114e-40 )( -1.3255 , -2.42351e-40 )( -1.325 , -2.42588e-40 )( -1.3245 , -2.42825e-40 )( -1.324 , -2.43062e-40 )( -1.3235 , -2.43299e-40 )( -1.323 , -2.43536e-40 )( -1.3225 , -2.43773e-40 )( -1.322 , -2.4401e-40 )( -1.3215 , -2.44247e-40 )( -1.321 , -2.44125e-40 )( -1.3205 , -2.43505e-40 )( -1.32 , -2.42885e-40 )( -1.3195 , -2.42265e-40 )( -1.319 , -2.41644e-40 )( -1.3185 , -2.41024e-40 )( -1.318 , -2.40404e-40 )( -1.3175 , -2.39784e-40 )( -1.317 , -2.39164e-40 )( -1.3165 , -2.38544e-40 )( -1.316 , -2.37924e-40 )( -1.3155 , -2.37304e-40 )( -1.315 , -2.36683e-40 )( -1.3145 , -2.36063e-40 )( -1.314 , -2.35443e-40 )( -1.3135 , -2.34823e-40 )( -1.313 , -2.34203e-40 )( -1.3125 , -2.33583e-40 )( -1.312 , -2.32963e-40 )( -1.3115 , -2.32343e-40 )( -1.311 , -2.31722e-40 )( -1.3105 , -2.31102e-40 )( -1.31 , -2.30482e-40 )( -1.3095 , -2.29862e-40 )( -1.309 , -2.29242e-40 )( -1.3085 , -2.28622e-40 )( -1.308 , -2.28002e-40 )( -1.3075 , -2.27381e-40 )( -1.307 , -2.26761e-40 )( -1.3065 , -2.26141e-40 )( -1.306 , -2.25521e-40 )( -1.3055 , -2.24901e-40 )( -1.305 , -2.24281e-40 )( -1.3045 , -2.23661e-40 )( -1.304 , -2.23041e-40 )( -1.3035 , -2.2242e-40 )( -1.303 , -2.218e-40 )( -1.3025 , -2.2118e-40 )( -1.302 , -2.2056e-40 )( -1.3015 , -2.1994e-40 )( -1.301 , -2.1932e-40 )( -1.3005 , -2.187e-40 )( -1.3 , -2.1808e-40 )( -1.2995 , -2.17459e-40 )( -1.299 , -2.16839e-40 )( -1.2985 , -2.16219e-40 )( -1.298 , -2.15599e-40 )( -1.2975 , -2.14979e-40 )( -1.297 , -2.14359e-40 )( -1.2965 , -2.13739e-40 )( -1.296 , -2.13119e-40 )( -1.2955 , -2.12498e-40 )( -1.295 , -2.11878e-40 )( -1.2945 , -2.11258e-40 )( -1.294 , -2.10638e-40 )( -1.2935 , -2.10018e-40 )( -1.293 , -2.09398e-40 )( -1.2925 , -2.08778e-40 )( -1.292 , -2.08158e-40 )( -1.2915 , -2.07537e-40 )( -1.291 , -2.06917e-40 )( -1.2905 , -2.06297e-40 )( -1.29 , -2.05677e-40 )( -1.2895 , -2.05057e-40 )( -1.289 , -2.04437e-40 )( -1.2885 , -2.03817e-40 )( -1.288 , -2.03197e-40 )( -1.2875 , -2.02576e-40 )( -1.287 , -2.01956e-40 )( -1.2865 , -2.01336e-40 )( -1.286 , -2.00716e-40 )( -1.2855 , -2.00096e-40 )( -1.285 , -1.99476e-40 )( -1.2845 , -1.98856e-40 )( -1.284 , -1.98236e-40 )( -1.2835 , -1.97615e-40 )( -1.283 , -1.96995e-40 )( -1.2825 , -1.96375e-40 )( -1.282 , -1.95755e-40 )( -1.2815 , -1.95135e-40 )( -1.281 , -1.94515e-40 )( -1.2805 , -1.93895e-40 )( -1.28 , -1.93275e-40 )( -1.2795 , -1.92654e-40 )( -1.279 , -1.92034e-40 )( -1.2785 , -1.91414e-40 )( -1.278 , -1.90794e-40 )( -1.2775 , -1.90174e-40 )( -1.277 , -1.89554e-40 )( -1.2765 , -1.88934e-40 )( -1.276 , -1.88313e-40 )( -1.2755 , -1.87693e-40 )( -1.275 , -1.87073e-40 )( -1.2745 , -1.86453e-40 )( -1.274 , -1.85833e-40 )( -1.2735 , -1.85213e-40 )( -1.273 , -1.84593e-40 )( -1.2725 , -1.83973e-40 )( -1.272 , -1.83352e-40 )( -1.2715 , -1.82732e-40 )( -1.271 , -1.82112e-40 )( -1.2705 , -1.81492e-40 )( -1.27 , -1.80872e-40 )( -1.2695 , -1.80252e-40 )( -1.269 , -1.79632e-40 )( -1.2685 , -1.79012e-40 )( -1.268 , -1.78391e-40 )( -1.2675 , -1.77771e-40 )( -1.267 , -1.77151e-40 )( -1.2665 , -1.76531e-40 )( -1.266 , -1.75911e-40 )( -1.2655 , -1.75291e-40 )( -1.265 , -1.74671e-40 )( -1.2645 , -1.74051e-40 )( -1.264 , -1.7343e-40 )( -1.2635 , -1.7281e-40 )( -1.263 , -1.7219e-40 )( -1.2625 , -1.7157e-40 )( -1.262 , -1.7095e-40 )( -1.2615 , -1.7033e-40 )( -1.261 , -1.6971e-40 )( -1.2605 , -1.6909e-40 )( -1.26 , -1.68469e-40 )( -1.2595 , -1.67849e-40 )( -1.259 , -1.67229e-40 )( -1.2585 , -1.66609e-40 )( -1.258 , -1.65989e-40 )( -1.2575 , -1.65369e-40 )( -1.257 , -1.64749e-40 )( -1.2565 , -1.64129e-40 )( -1.256 , -1.63508e-40 )( -1.2555 , -1.62888e-40 )( -1.255 , -1.62268e-40 )( -1.2545 , -1.61648e-40 )( -1.254 , -1.61028e-40 )( -1.2535 , -1.60408e-40 )( -1.253 , -1.59788e-40 )( -1.2525 , -1.59168e-40 )( -1.252 , -1.58547e-40 )( -1.2515 , -1.57927e-40 )( -1.251 , -1.57307e-40 )( -1.2505 , -1.56687e-40 )( -1.25 , -1.56067e-40 )( -1.2495 , -1.55447e-40 )( -1.249 , -1.54827e-40 )( -1.2485 , -1.54206e-40 )( -1.248 , -1.53586e-40 )( -1.2475 , -1.52966e-40 )( -1.247 , -1.52346e-40 )( -1.2465 , -1.51726e-40 )( -1.246 , -1.51106e-40 )( -1.2455 , -1.50486e-40 )( -1.245 , -1.49866e-40 )( -1.2445 , -1.49245e-40 )( -1.244 , -1.48625e-40 )( -1.2435 , -1.48005e-40 )( -1.243 , -1.47385e-40 )( -1.2425 , -1.46765e-40 )( -1.242 , -1.46145e-40 )( -1.2415 , -1.45525e-40 )( -1.241 , -1.44905e-40 )( -1.2405 , -1.44284e-40 )( -1.24 , -1.43664e-40 )( -1.2395 , -1.43044e-40 )( -1.239 , -1.42424e-40 )( -1.2385 , -1.41804e-40 )( -1.238 , -1.41184e-40 )( -1.2375 , -1.40564e-40 )( -1.237 , -1.39944e-40 )( -1.2365 , -1.39323e-40 )( -1.236 , -1.38703e-40 )( -1.2355 , -1.38083e-40 )( -1.235 , -1.37463e-40 )( -1.2345 , -1.36843e-40 )( -1.234 , -1.36223e-40 )( -1.2335 , -1.35603e-40 )( -1.233 , -1.34983e-40 )( -1.2325 , -1.34362e-40 )( -1.232 , -1.33742e-40 )( -1.2315 , -1.33122e-40 )( -1.231 , -1.32502e-40 )( -1.2305 , -1.31882e-40 )( -1.23 , -1.31262e-40 )( -1.2295 , -1.30642e-40 )( -1.229 , -1.30022e-40 )( -1.2285 , -1.29401e-40 )( -1.228 , -1.28781e-40 )( -1.2275 , -1.28161e-40 )( -1.227 , -1.27541e-40 )( -1.2265 , -1.26921e-40 )( -1.226 , -1.26301e-40 )( -1.2255 , -1.25681e-40 )( -1.225 , -1.25061e-40 )( -1.2245 , -1.2444e-40 )( -1.224 , -1.2382e-40 )( -1.2235 , -1.232e-40 )( -1.223 , -1.2258e-40 )( -1.2225 , -1.2196e-40 )( -1.222 , -1.2134e-40 )( -1.2215 , -1.2072e-40 )( -1.221 , -1.201e-40 )( -1.2205 , -1.19479e-40 )( -1.22 , -1.18859e-40 )( -1.2195 , -1.18239e-40 )( -1.219 , -1.17619e-40 )( -1.2185 , -1.16999e-40 )( -1.218 , -1.16379e-40 )( -1.2175 , -1.15759e-40 )( -1.217 , -1.15138e-40 )( -1.2165 , -1.14518e-40 )( -1.216 , -1.13898e-40 )( -1.2155 , -1.13278e-40 )( -1.215 , -1.12658e-40 )( -1.2145 , -1.12038e-40 )( -1.214 , -1.11418e-40 )( -1.2135 , -1.10798e-40 )( -1.213 , -1.10177e-40 )( -1.2125 , -1.09557e-40 )( -1.212 , -1.08937e-40 )( -1.2115 , -1.08317e-40 )( -1.211 , -1.07697e-40 )( -1.2105 , -1.07077e-40 )( -1.21 , -1.06457e-40 )( -1.2095 , -1.05837e-40 )( -1.209 , -1.05216e-40 )( -1.2085 , -1.04596e-40 )( -1.208 , -1.03976e-40 )( -1.2075 , -1.03356e-40 )( -1.207 , -1.02736e-40 )( -1.2065 , -1.02116e-40 )( -1.206 , -1.01496e-40 )( -1.2055 , -1.00876e-40 )( -1.205 , -1.00255e-40 )( -1.2045 , -9.96353e-41 )( -1.204 , -9.90152e-41 )( -1.2035 , -9.83951e-41 )( -1.203 , -9.77749e-41 )( -1.2025 , -9.71548e-41 )( -1.202 , -9.65347e-41 )( -1.2015 , -9.59145e-41 )( -1.201 , -9.52944e-41 )( -1.2005 , -9.46743e-41 )( -1.2 , -9.40542e-41 )( -1.1995 , -9.3434e-41 )( -1.199 , -9.28139e-41 )( -1.1985 , -9.21938e-41 )( -1.198 , -9.15737e-41 )( -1.1975 , -9.09535e-41 )( -1.197 , -9.03334e-41 )( -1.1965 , -8.97133e-41 )( -1.196 , -8.90931e-41 )( -1.1955 , -8.8473e-41 )( -1.195 , -8.78529e-41 )( -1.1945 , -8.72328e-41 )( -1.194 , -8.66126e-41 )( -1.1935 , -8.59925e-41 )( -1.193 , -8.53724e-41 )( -1.1925 , -8.47523e-41 )( -1.192 , -8.41321e-41 )( -1.1915 , -8.3512e-41 )( -1.191 , -8.28919e-41 )( -1.1905 , -8.22717e-41 )( -1.19 , -8.16516e-41 )( -1.1895 , -8.10315e-41 )( -1.189 , -8.04114e-41 )( -1.1885 , -7.97912e-41 )( -1.188 , -7.91711e-41 )( -1.1875 , -7.89138e-41 )( -1.187 , -7.92286e-41 )( -1.1865 , -7.95435e-41 )( -1.186 , -7.98584e-41 )( -1.1855 , -8.01733e-41 )( -1.185 , -8.04881e-41 )( -1.1845 , -8.0803e-41 )( -1.184 , -8.11179e-41 )( -1.1835 , -8.14328e-41 )( -1.183 , -8.17476e-41 )( -1.1825 , -8.20625e-41 )( -1.182 , -8.23774e-41 )( -1.1815 , -8.26923e-41 )( -1.181 , -8.30071e-41 )( -1.1805 , -8.3322e-41 )( -1.18 , -8.36369e-41 )( -1.1795 , -8.39517e-41 )( -1.179 , -8.42666e-41 )( -1.1785 , -8.45815e-41 )( -1.178 , -8.48964e-41 )( -1.1775 , -8.52112e-41 )( -1.177 , -8.55261e-41 )( -1.1765 , -8.5841e-41 )( -1.176 , -8.61559e-41 )( -1.1755 , -8.64707e-41 )( -1.175 , -8.67856e-41 )( -1.1745 , -8.71005e-41 )( -1.174 , -8.74154e-41 )( -1.1735 , -8.77302e-41 )( -1.173 , -8.80451e-41 )( -1.1725 , -8.836e-41 )( -1.172 , -8.86749e-41 )( -1.1715 , -8.89897e-41 )( -1.171 , -8.93046e-41 )( -1.1705 , -8.96195e-41 )( -1.17 , -8.99343e-41 )( -1.1695 , -9.02492e-41 )( -1.169 , -9.05641e-41 )( -1.1685 , -9.0879e-41 )( -1.168 , -9.11938e-41 )( -1.1675 , -9.15087e-41 )( -1.167 , -9.18236e-41 )( -1.1665 , -9.21385e-41 )( -1.166 , -9.24533e-41 )( -1.1655 , -9.27682e-41 )( -1.165 , -9.30831e-41 )( -1.1645 , -9.3398e-41 )( -1.164 , -9.37128e-41 )( -1.1635 , -9.40277e-41 )( -1.163 , -9.43426e-41 )( -1.1625 , -9.46575e-41 )( -1.162 , -9.49723e-41 )( -1.1615 , -9.52872e-41 )( -1.161 , -9.56021e-41 )( -1.1605 , -9.5917e-41 )( -1.16 , -9.62318e-41 )( -1.1595 , -9.65467e-41 )( -1.159 , -9.68616e-41 )( -1.1585 , -9.71764e-41 )( -1.158 , -9.74913e-41 )( -1.1575 , -9.78062e-41 )( -1.157 , -9.81211e-41 )( -1.1565 , -9.84359e-41 )( -1.156 , -9.87508e-41 )( -1.1555 , -9.90657e-41 )( -1.155 , -9.93806e-41 )( -1.1545 , -9.96954e-41 )( -1.154 , -1.0001e-40 )( -1.1535 , -1.00325e-40 )( -1.153 , -1.0064e-40 )( -1.1525 , -1.00955e-40 )( -1.152 , -1.0127e-40 )( -1.1515 , -1.01585e-40 )( -1.151 , -1.019e-40 )( -1.1505 , -1.02214e-40 )( -1.15 , -1.02529e-40 )( -1.1495 , -1.02844e-40 )( -1.149 , -1.03159e-40 )( -1.1485 , -1.03474e-40 )( -1.148 , -1.03789e-40 )( -1.1475 , -1.04104e-40 )( -1.147 , -1.04419e-40 )( -1.1465 , -1.04733e-40 )( -1.146 , -1.05048e-40 )( -1.1455 , -1.05363e-40 )( -1.145 , -1.05678e-40 )( -1.1445 , -1.05993e-40 )( -1.144 , -1.06308e-40 )( -1.1435 , -1.06623e-40 )( -1.143 , -1.06938e-40 )( -1.1425 , -1.07252e-40 )( -1.142 , -1.07567e-40 )( -1.1415 , -1.07882e-40 )( -1.141 , -1.08197e-40 )( -1.1405 , -1.08512e-40 )( -1.14 , -1.08827e-40 )( -1.1395 , -1.09142e-40 )( -1.139 , -1.09457e-40 )( -1.1385 , -1.09771e-40 )( -1.138 , -1.10086e-40 )( -1.1375 , -1.10401e-40 )( -1.137 , -1.10716e-40 )( -1.1365 , -1.11031e-40 )( -1.136 , -1.11346e-40 )( -1.1355 , -1.11661e-40 )( -1.135 , -1.11976e-40 )( -1.1345 , -1.1229e-40 )( -1.134 , -1.12605e-40 )( -1.1335 , -1.1292e-40 )( -1.133 , -1.13235e-40 )( -1.1325 , -1.1355e-40 )( -1.132 , -1.13865e-40 )( -1.1315 , -1.1418e-40 )( -1.131 , -1.14495e-40 )( -1.1305 , -1.14809e-40 )( -1.13 , -1.15124e-40 )( -1.1295 , -1.15439e-40 )( -1.129 , -1.15754e-40 )( -1.1285 , -1.16069e-40 )( -1.128 , -1.16384e-40 )( -1.1275 , -1.16699e-40 )( -1.127 , -1.17014e-40 )( -1.1265 , -1.17328e-40 )( -1.126 , -1.17643e-40 )( -1.1255 , -1.17958e-40 )( -1.125 , -1.18273e-40 )( -1.1245 , -1.18588e-40 )( -1.124 , -1.18903e-40 )( -1.1235 , -1.19218e-40 )( -1.123 , -1.19532e-40 )( -1.1225 , -1.19847e-40 )( -1.122 , -1.20162e-40 )( -1.1215 , -1.20477e-40 )( -1.121 , -1.20792e-40 )( -1.1205 , -1.21107e-40 )( -1.12 , -1.21422e-40 )( -1.1195 , -1.21737e-40 )( -1.119 , -1.22051e-40 )( -1.1185 , -1.22366e-40 )( -1.118 , -1.22681e-40 )( -1.1175 , -1.22996e-40 )( -1.117 , -1.23311e-40 )( -1.1165 , -1.23626e-40 )( -1.116 , -1.23941e-40 )( -1.1155 , -1.24256e-40 )( -1.115 , -1.2457e-40 )( -1.1145 , -1.24885e-40 )( -1.114 , -1.252e-40 )( -1.1135 , -1.25515e-40 )( -1.113 , -1.2583e-40 )( -1.1125 , -1.26145e-40 )( -1.112 , -1.2646e-40 )( -1.1115 , -1.26775e-40 )( -1.111 , -1.27089e-40 )( -1.1105 , -1.27404e-40 )( -1.11 , -1.27719e-40 )( -1.1095 , -1.28034e-40 )( -1.109 , -1.28349e-40 )( -1.1085 , -1.28664e-40 )( -1.108 , -1.28979e-40 )( -1.1075 , -1.29294e-40 )( -1.107 , -1.29608e-40 )( -1.1065 , -1.29923e-40 )( -1.106 , -1.30238e-40 )( -1.1055 , -1.30553e-40 )( -1.105 , -1.30868e-40 )( -1.1045 , -1.31183e-40 )( -1.104 , -1.31498e-40 )( -1.1035 , -1.31813e-40 )( -1.103 , -1.32127e-40 )( -1.1025 , -1.32442e-40 )( -1.102 , -1.32757e-40 )( -1.1015 , -1.33072e-40 )( -1.101 , -1.33387e-40 )( -1.1005 , -1.33702e-40 )( -1.1 , -1.34017e-40 )( -1.0995 , -1.34332e-40 )( -1.099 , -1.34646e-40 )( -1.0985 , -1.34961e-40 )( -1.098 , -1.35276e-40 )( -1.0975 , -1.35591e-40 )( -1.097 , -1.35906e-40 )( -1.0965 , -1.36221e-40 )( -1.096 , -1.36536e-40 )( -1.0955 , -1.36851e-40 )( -1.095 , -1.37165e-40 )( -1.0945 , -1.3748e-40 )( -1.094 , -1.37795e-40 )( -1.0935 , -1.3811e-40 )( -1.093 , -1.38425e-40 )( -1.0925 , -1.3874e-40 )( -1.092 , -1.39055e-40 )( -1.0915 , -1.3937e-40 )( -1.091 , -1.39684e-40 )( -1.0905 , -1.39999e-40 )( -1.09 , -1.40314e-40 )( -1.0895 , -1.40629e-40 )( -1.089 , -1.40944e-40 )( -1.0885 , -1.41259e-40 )( -1.088 , -1.41574e-40 )( -1.0875 , -1.41889e-40 )( -1.087 , -1.42203e-40 )( -1.0865 , -1.42518e-40 )( -1.086 , -1.42833e-40 )( -1.0855 , -1.43148e-40 )( -1.085 , -1.43463e-40 )( -1.0845 , -1.43778e-40 )( -1.084 , -1.44093e-40 )( -1.0835 , -1.44408e-40 )( -1.083 , -1.44722e-40 )( -1.0825 , -1.45037e-40 )( -1.082 , -1.45352e-40 )( -1.0815 , -1.45667e-40 )( -1.081 , -1.45982e-40 )( -1.0805 , -1.46297e-40 )( -1.08 , -1.46612e-40 )( -1.0795 , -1.46927e-40 )( -1.079 , -1.47241e-40 )( -1.0785 , -1.47556e-40 )( -1.078 , -1.47871e-40 )( -1.0775 , -1.48186e-40 )( -1.077 , -1.48501e-40 )( -1.0765 , -1.48816e-40 )( -1.076 , -1.49131e-40 )( -1.0755 , -1.49446e-40 )( -1.075 , -1.4976e-40 )( -1.0745 , -1.50075e-40 )( -1.074 , -1.5039e-40 )( -1.0735 , -1.50705e-40 )( -1.073 , -1.5102e-40 )( -1.0725 , -1.51335e-40 )( -1.072 , -1.5165e-40 )( -1.0715 , -1.51965e-40 )( -1.071 , -1.52279e-40 )( -1.0705 , -1.52594e-40 )( -1.07 , -1.52909e-40 )( -1.0695 , -1.53224e-40 )( -1.069 , -1.53539e-40 )( -1.0685 , -1.53854e-40 )( -1.068 , -1.54169e-40 )( -1.0675 , -1.54483e-40 )( -1.067 , -1.54798e-40 )( -1.0665 , -1.55113e-40 )( -1.066 , -1.55428e-40 )( -1.0655 , -1.55743e-40 )( -1.065 , -1.56058e-40 )( -1.0645 , -1.56373e-40 )( -1.064 , -1.56688e-40 )( -1.0635 , -1.57002e-40 )( -1.063 , -1.57317e-40 )( -1.0625 , -1.57632e-40 )( -1.062 , -1.57947e-40 )( -1.0615 , -1.58262e-40 )( -1.061 , -1.58577e-40 )( -1.0605 , -1.58892e-40 )( -1.06 , -1.59207e-40 )( -1.0595 , -1.59521e-40 )( -1.059 , -1.59836e-40 )( -1.0585 , -1.60151e-40 )( -1.058 , -1.60466e-40 )( -1.0575 , -1.60781e-40 )( -1.057 , -1.61096e-40 )( -1.0565 , -1.61411e-40 )( -1.056 , -1.61726e-40 )( -1.0555 , -1.6204e-40 )( -1.055 , -1.62355e-40 )( -1.0545 , -1.6267e-40 )( -1.054 , -1.62778e-40 )( -1.0535 , -1.62513e-40 )( -1.053 , -1.62248e-40 )( -1.0525 , -1.61983e-40 )( -1.052 , -1.61718e-40 )( -1.0515 , -1.61453e-40 )( -1.051 , -1.61188e-40 )( -1.0505 , -1.60923e-40 )( -1.05 , -1.60658e-40 )( -1.0495 , -1.60393e-40 )( -1.049 , -1.60128e-40 )( -1.0485 , -1.59863e-40 )( -1.048 , -1.59598e-40 )( -1.0475 , -1.59333e-40 )( -1.047 , -1.59068e-40 )( -1.0465 , -1.58803e-40 )( -1.046 , -1.58538e-40 )( -1.0455 , -1.58273e-40 )( -1.045 , -1.58008e-40 )( -1.0445 , -1.57743e-40 )( -1.044 , -1.57478e-40 )( -1.0435 , -1.57213e-40 )( -1.043 , -1.56948e-40 )( -1.0425 , -1.56683e-40 )( -1.042 , -1.56417e-40 )( -1.0415 , -1.56152e-40 )( -1.041 , -1.55887e-40 )( -1.0405 , -1.55622e-40 )( -1.04 , -1.55357e-40 )( -1.0395 , -1.55092e-40 )( -1.039 , -1.54827e-40 )( -1.0385 , -1.54562e-40 )( -1.038 , -1.54297e-40 )( -1.0375 , -1.54032e-40 )( -1.037 , -1.53767e-40 )( -1.0365 , -1.53502e-40 )( -1.036 , -1.53237e-40 )( -1.0355 , -1.52972e-40 )( -1.035 , -1.52707e-40 )( -1.0345 , -1.52442e-40 )( -1.034 , -1.52177e-40 )( -1.0335 , -1.51912e-40 )( -1.033 , -1.51647e-40 )( -1.0325 , -1.51382e-40 )( -1.032 , -1.51117e-40 )( -1.0315 , -1.50852e-40 )( -1.031 , -1.50587e-40 )( -1.0305 , -1.50322e-40 )( -1.03 , -1.50057e-40 )( -1.0295 , -1.49792e-40 )( -1.029 , -1.49527e-40 )( -1.0285 , -1.49262e-40 )( -1.028 , -1.48997e-40 )( -1.0275 , -1.48732e-40 )( -1.027 , -1.48467e-40 )( -1.0265 , -1.48202e-40 )( -1.026 , -1.47937e-40 )( -1.0255 , -1.47672e-40 )( -1.025 , -1.47407e-40 )( -1.0245 , -1.47142e-40 )( -1.024 , -1.46877e-40 )( -1.0235 , -1.46612e-40 )( -1.023 , -1.46347e-40 )( -1.0225 , -1.46082e-40 )( -1.022 , -1.45817e-40 )( -1.0215 , -1.45552e-40 )( -1.021 , -1.45287e-40 )( -1.0205 , -1.45022e-40 )( -1.02 , -1.44757e-40 )( -1.0195 , -1.44492e-40 )( -1.019 , -1.44227e-40 )( -1.0185 , -1.43962e-40 )( -1.018 , -1.43697e-40 )( -1.0175 , -1.43432e-40 )( -1.017 , -1.43167e-40 )( -1.0165 , -1.42902e-40 )( -1.016 , -1.42637e-40 )( -1.0155 , -1.42372e-40 )( -1.015 , -1.42107e-40 )( -1.0145 , -1.41842e-40 )( -1.014 , -1.41577e-40 )( -1.0135 , -1.41312e-40 )( -1.013 , -1.41047e-40 )( -1.0125 , -1.40782e-40 )( -1.012 , -1.40517e-40 )( -1.0115 , -1.40251e-40 )( -1.011 , -1.39986e-40 )( -1.0105 , -1.39721e-40 )( -1.01 , -1.39456e-40 )( -1.0095 , -1.39191e-40 )( -1.009 , -1.38926e-40 )( -1.0085 , -1.38661e-40 )( -1.008 , -1.38396e-40 )( -1.0075 , -1.38131e-40 )( -1.007 , -1.37866e-40 )( -1.0065 , -1.37601e-40 )( -1.006 , -1.37336e-40 )( -1.0055 , -1.37071e-40 )( -1.005 , -1.36806e-40 )( -1.0045 , -1.36541e-40 )( -1.004 , -1.36276e-40 )( -1.0035 , -1.36011e-40 )( -1.003 , -1.35746e-40 )( -1.0025 , -1.35481e-40 )( -1.002 , -1.35216e-40 )( -1.0015 , -1.34951e-40 )( -1.001 , -1.34686e-40 )( -1.0005 , -1.34421e-40 )( -1.0 , -1.34156e-40 )( -0.9995 , -1.33891e-40 )( -0.999 , -1.33626e-40 )( -0.9985 , -1.33361e-40 )( -0.998 , -1.33096e-40 )( -0.9975 , -1.32831e-40 )( -0.997 , -1.32566e-40 )( -0.9965 , -1.32301e-40 )( -0.996 , -1.32036e-40 )( -0.9955 , -1.31771e-40 )( -0.995 , -1.27845e-40 )( -0.9945 , -1.22421e-40 )( -0.994 , -1.16997e-40 )( -0.9935 , -1.11572e-40 )( -0.993 , -1.06148e-40 )( -0.9925 , -1.00724e-40 )( -0.992 , -9.52994e-41 )( -0.9915 , -8.98751e-41 )( -0.991 , -8.44507e-41 )( -0.9905 , -7.90264e-41 )( -0.99 , -7.36021e-41 )( -0.9895 , -6.81777e-41 )( -0.989 , -6.27534e-41 )( -0.9885 , -5.73291e-41 )( -0.988 , -5.19047e-41 )( -0.9875 , -4.64804e-41 )( -0.987 , -4.10561e-41 )( -0.9865 , -3.56317e-41 )( -0.986 , -3.02074e-41 )( -0.9855 , -2.47831e-41 )( -0.985 , -1.93587e-41 )( -0.9845 , -1.39344e-41 )( -0.984 , -8.51005e-42 )( -0.9835 , -3.08571e-42 )( -0.983 , 2.33862e-42 )( -0.9825 , 7.76296e-42 )( -0.982 , 1.31873e-41 )( -0.9815 , 1.86116e-41 )( -0.981 , 2.4036e-41 )( -0.9805 , 2.94603e-41 )( -0.98 , 3.48846e-41 )( -0.9795 , 4.0309e-41 )( -0.979 , 4.57333e-41 )( -0.9785 , 5.11576e-41 )( -0.978 , 5.6582e-41 )( -0.9775 , 6.20063e-41 )( -0.977 , 6.74306e-41 )( -0.9765 , 7.2855e-41 )( -0.976 , 7.82793e-41 )( -0.9755 , 8.37037e-41 )( -0.975 , 8.9128e-41 )( -0.9745 , 9.45523e-41 )( -0.974 , 9.99767e-41 )( -0.9735 , 1.05401e-40 )( -0.973 , 1.10825e-40 )( -0.9725 , 1.1625e-40 )( -0.972 , 1.21674e-40 )( -0.9715 , 1.27098e-40 )( -0.971 , 1.32523e-40 )( -0.9705 , 1.37947e-40 )( -0.97 , 1.43371e-40 )( -0.9695 , 1.48796e-40 )( -0.969 , 1.5422e-40 )( -0.9685 , 1.59644e-40 )( -0.968 , 1.65069e-40 )( -0.9675 , 1.70493e-40 )( -0.967 , 1.75917e-40 )( -0.9665 , 1.81342e-40 )( -0.966 , 1.86766e-40 )( -0.9655 , 1.9219e-40 )( -0.965 , 1.97615e-40 )( -0.9645 , 2.03039e-40 )( -0.964 , 2.08463e-40 )( -0.9635 , 2.13888e-40 )( -0.963 , 2.19312e-40 )( -0.9625 , 2.24736e-40 )( -0.962 , 2.30161e-40 )( -0.9615 , 2.35585e-40 )( -0.961 , 2.41009e-40 )( -0.9605 , 2.46434e-40 )( -0.96 , 2.51858e-40 )( -0.9595 , 2.57282e-40 )( -0.959 , 2.62707e-40 )( -0.9585 , 2.68131e-40 )( -0.958 , 2.73555e-40 )( -0.9575 , 2.7898e-40 )( -0.957 , 2.84404e-40 )( -0.9565 , 2.89828e-40 )( -0.956 , 2.95253e-40 )( -0.9555 , 3.00677e-40 )( -0.955 , 3.06101e-40 )( -0.9545 , 3.11526e-40 )( -0.954 , 3.1695e-40 )( -0.9535 , 3.22374e-40 )( -0.953 , 3.27799e-40 )( -0.9525 , 3.33223e-40 )( -0.952 , 3.38647e-40 )( -0.9515 , 3.44072e-40 )( -0.951 , 3.49496e-40 )( -0.9505 , 3.5492e-40 )( -0.95 , 3.60345e-40 )( -0.9495 , 3.65769e-40 )( -0.949 , 3.71193e-40 )( -0.9485 , 3.76618e-40 )( -0.948 , 3.82042e-40 )( -0.9475 , 3.87466e-40 )( -0.947 , 3.92891e-40 )( -0.9465 , 3.98315e-40 )( -0.946 , 4.03739e-40 )( -0.9455 , 4.09164e-40 )( -0.945 , 4.14588e-40 )( -0.9445 , 4.20012e-40 )( -0.944 , 4.25437e-40 )( -0.9435 , 4.30861e-40 )( -0.943 , 4.36285e-40 )( -0.9425 , 4.4171e-40 )( -0.942 , 4.47134e-40 )( -0.9415 , 4.52558e-40 )( -0.941 , 4.57983e-40 )( -0.9405 , 4.63407e-40 )( -0.94 , 4.68831e-40 )( -0.9395 , 4.74256e-40 )( -0.939 , 4.7968e-40 )( -0.9385 , 4.85104e-40 )( -0.938 , 4.90529e-40 )( -0.9375 , 4.95953e-40 )( -0.937 , 5.01377e-40 )( -0.9365 , 5.06802e-40 )( -0.936 , 5.12226e-40 )( -0.9355 , 5.1765e-40 )( -0.935 , 5.23075e-40 )( -0.9345 , 5.28499e-40 )( -0.934 , 5.33923e-40 )( -0.9335 , 5.39348e-40 )( -0.933 , 5.44772e-40 )( -0.9325 , 5.50196e-40 )( -0.932 , 5.55621e-40 )( -0.9315 , 5.61045e-40 )( -0.931 , 5.66469e-40 )( -0.9305 , 5.71894e-40 )( -0.93 , 5.77318e-40 )( -0.9295 , 5.82742e-40 )( -0.929 , 5.88167e-40 )( -0.9285 , 5.93591e-40 )( -0.928 , 5.99016e-40 )( -0.9275 , 6.0444e-40 )( -0.927 , 6.09864e-40 )( -0.9265 , 6.15289e-40 )( -0.926 , 6.20713e-40 )( -0.9255 , 6.26137e-40 )( -0.925 , 6.31562e-40 )( -0.9245 , 6.36986e-40 )( -0.924 , 6.4241e-40 )( -0.9235 , 6.47835e-40 )( -0.923 , 6.53259e-40 )( -0.9225 , 6.58683e-40 )( -0.922 , 6.64108e-40 )( -0.9215 , 6.69532e-40 )( -0.921 , 6.74956e-40 )( -0.9205 , 6.80381e-40 )( -0.92 , 6.85805e-40 )( -0.9195 , 6.91229e-40 )( -0.919 , 6.96654e-40 )( -0.9185 , 7.02078e-40 )( -0.918 , 7.07502e-40 )( -0.9175 , 7.12927e-40 )( -0.917 , 7.18351e-40 )( -0.9165 , 7.23775e-40 )( -0.916 , 7.292e-40 )( -0.9155 , 7.34624e-40 )( -0.915 , 7.40048e-40 )( -0.9145 , 7.45473e-40 )( -0.914 , 7.50897e-40 )( -0.9135 , 7.56321e-40 )( -0.913 , 7.61746e-40 )( -0.9125 , 7.6717e-40 )( -0.912 , 7.72594e-40 )( -0.9115 , 7.78019e-40 )( -0.911 , 7.83443e-40 )( -0.9105 , 7.88867e-40 )( -0.91 , 7.94292e-40 )( -0.9095 , 7.99716e-40 )( -0.909 , 8.0514e-40 )( -0.9085 , 8.10565e-40 )( -0.908 , 8.15989e-40 )( -0.9075 , 8.21413e-40 )( -0.907 , 8.26838e-40 )( -0.9065 , 8.32262e-40 )( -0.906 , 8.37686e-40 )( -0.9055 , 8.43111e-40 )( -0.905 , 8.48535e-40 )( -0.9045 , 8.53959e-40 )( -0.904 , 8.59384e-40 )( -0.9035 , 8.64808e-40 )( -0.903 , 8.70232e-40 )( -0.9025 , 8.75657e-40 )( -0.902 , 8.81081e-40 )( -0.9015 , 8.86505e-40 )( -0.901 , 8.9193e-40 )( -0.9005 , 8.97354e-40 )( -0.9 , 9.02778e-40 )( -0.8995 , 9.08203e-40 )( -0.899 , 9.13627e-40 )( -0.8985 , 9.19051e-40 )( -0.898 , 9.24476e-40 )( -0.8975 , 9.299e-40 )( -0.897 , 9.35324e-40 )( -0.8965 , 9.40749e-40 )( -0.896 , 9.46173e-40 )( -0.8955 , 9.51597e-40 )( -0.895 , 9.57022e-40 )( -0.8945 , 9.62446e-40 )( -0.894 , 9.6787e-40 )( -0.8935 , 9.73295e-40 )( -0.893 , 9.78719e-40 )( -0.8925 , 9.84143e-40 )( -0.892 , 9.89568e-40 )( -0.8915 , 9.94992e-40 )( -0.891 , 1.00042e-39 )( -0.8905 , 1.00584e-39 )( -0.89 , 1.01126e-39 )( -0.8895 , 1.01669e-39 )( -0.889 , 1.02211e-39 )( -0.8885 , 1.02754e-39 )( -0.888 , 1.03296e-39 )( -0.8875 , 1.03839e-39 )( -0.887 , 1.04381e-39 )( -0.8865 , 1.04924e-39 )( -0.886 , 1.05466e-39 )( -0.8855 , 1.06008e-39 )( -0.885 , 1.06551e-39 )( -0.8845 , 1.07093e-39 )( -0.884 , 1.07636e-39 )( -0.8835 , 1.08178e-39 )( -0.883 , 1.08721e-39 )( -0.8825 , 1.09263e-39 )( -0.882 , 1.09805e-39 )( -0.8815 , 1.10348e-39 )( -0.881 , 1.1089e-39 )( -0.8805 , 1.11433e-39 )( -0.88 , 1.11975e-39 )( -0.8795 , 1.12518e-39 )( -0.879 , 1.1306e-39 )( -0.8785 , 1.13602e-39 )( -0.878 , 1.14145e-39 )( -0.8775 , 1.14309e-39 )( -0.877 , 1.13938e-39 )( -0.8765 , 1.13567e-39 )( -0.876 , 1.13197e-39 )( -0.8755 , 1.12826e-39 )( -0.875 , 1.12455e-39 )( -0.8745 , 1.12084e-39 )( -0.874 , 1.11713e-39 )( -0.8735 , 1.11342e-39 )( -0.873 , 1.10971e-39 )( -0.8725 , 1.106e-39 )( -0.872 , 1.10229e-39 )( -0.8715 , 1.09858e-39 )( -0.871 , 1.09487e-39 )( -0.8705 , 1.09116e-39 )( -0.87 , 1.08745e-39 )( -0.8695 , 1.08374e-39 )( -0.869 , 1.08003e-39 )( -0.8685 , 1.07632e-39 )( -0.868 , 1.07261e-39 )( -0.8675 , 1.0689e-39 )( -0.867 , 1.0652e-39 )( -0.8665 , 1.06149e-39 )( -0.866 , 1.05778e-39 )( -0.8655 , 1.05407e-39 )( -0.865 , 1.05036e-39 )( -0.8645 , 1.04665e-39 )( -0.864 , 1.04294e-39 )( -0.8635 , 1.03923e-39 )( -0.863 , 1.03552e-39 )( -0.8625 , 1.03181e-39 )( -0.862 , 1.0281e-39 )( -0.8615 , 1.02439e-39 )( -0.861 , 1.02068e-39 )( -0.8605 , 1.01697e-39 )( -0.86 , 1.01326e-39 )( -0.8595 , 1.00955e-39 )( -0.859 , 1.00584e-39 )( -0.8585 , 1.00213e-39 )( -0.858 , 9.98425e-40 )( -0.8575 , 9.94716e-40 )( -0.857 , 9.91006e-40 )( -0.8565 , 9.87297e-40 )( -0.856 , 9.83587e-40 )( -0.8555 , 9.79878e-40 )( -0.855 , 9.76168e-40 )( -0.8545 , 9.72459e-40 )( -0.854 , 9.68749e-40 )( -0.8535 , 9.6504e-40 )( -0.853 , 9.61331e-40 )( -0.8525 , 9.57621e-40 )( -0.852 , 9.53912e-40 )( -0.8515 , 9.50202e-40 )( -0.851 , 9.46493e-40 )( -0.8505 , 9.42783e-40 )( -0.85 , 9.39074e-40 )( -0.8495 , 9.35364e-40 )( -0.849 , 9.31655e-40 )( -0.8485 , 9.27946e-40 )( -0.848 , 9.24236e-40 )( -0.8475 , 9.20527e-40 )( -0.847 , 9.16817e-40 )( -0.8465 , 9.13108e-40 )( -0.846 , 9.09398e-40 )( -0.8455 , 9.05689e-40 )( -0.845 , 9.01979e-40 )( -0.8445 , 8.9827e-40 )( -0.844 , 8.9456e-40 )( -0.8435 , 8.90851e-40 )( -0.843 , 8.87142e-40 )( -0.8425 , 8.83432e-40 )( -0.842 , 8.79723e-40 )( -0.8415 , 8.76013e-40 )( -0.841 , 8.72304e-40 )( -0.8405 , 8.68594e-40 )( -0.84 , 8.64885e-40 )( -0.8395 , 8.61175e-40 )( -0.839 , 8.57466e-40 )( -0.8385 , 8.53757e-40 )( -0.838 , 8.50047e-40 )( -0.8375 , 8.46338e-40 )( -0.837 , 8.42628e-40 )( -0.8365 , 8.38919e-40 )( -0.836 , 8.35209e-40 )( -0.8355 , 8.315e-40 )( -0.835 , 8.2779e-40 )( -0.8345 , 8.24081e-40 )( -0.834 , 8.20372e-40 )( -0.8335 , 8.16662e-40 )( -0.833 , 8.12953e-40 )( -0.8325 , 8.09243e-40 )( -0.832 , 8.05534e-40 )( -0.8315 , 8.01824e-40 )( -0.831 , 7.98115e-40 )( -0.8305 , 7.94405e-40 )( -0.83 , 7.90696e-40 )( -0.8295 , 7.86987e-40 )( -0.829 , 7.83277e-40 )( -0.8285 , 7.79568e-40 )( -0.828 , 7.75858e-40 )( -0.8275 , 7.72149e-40 )( -0.827 , 7.68439e-40 )( -0.8265 , 7.6473e-40 )( -0.826 , 7.6102e-40 )( -0.8255 , 7.57311e-40 )( -0.825 , 7.53601e-40 )( -0.8245 , 7.49892e-40 )( -0.824 , 7.46183e-40 )( -0.8235 , 7.42473e-40 )( -0.823 , 7.38764e-40 )( -0.8225 , 7.35054e-40 )( -0.822 , 7.31345e-40 )( -0.8215 , 7.27635e-40 )( -0.821 , 7.23926e-40 )( -0.8205 , 7.20216e-40 )( -0.82 , 7.16507e-40 )( -0.8195 , 7.12798e-40 )( -0.819 , 7.09088e-40 )( -0.8185 , 7.11116e-40 )( -0.818 , 7.14896e-40 )( -0.8175 , 7.18675e-40 )( -0.817 , 7.22455e-40 )( -0.8165 , 7.26235e-40 )( -0.816 , 7.30015e-40 )( -0.8155 , 7.33795e-40 )( -0.815 , 7.37575e-40 )( -0.8145 , 7.41355e-40 )( -0.814 , 7.45135e-40 )( -0.8135 , 7.48915e-40 )( -0.813 , 7.52695e-40 )( -0.8125 , 7.56475e-40 )( -0.812 , 7.60255e-40 )( -0.8115 , 7.64035e-40 )( -0.811 , 7.67815e-40 )( -0.8105 , 7.71595e-40 )( -0.81 , 7.75375e-40 )( -0.8095 , 7.79155e-40 )( -0.809 , 7.82935e-40 )( -0.8085 , 7.86715e-40 )( -0.808 , 7.90495e-40 )( -0.8075 , 7.94275e-40 )( -0.807 , 7.98055e-40 )( -0.8065 , 8.01835e-40 )( -0.806 , 8.05615e-40 )( -0.8055 , 8.09395e-40 )( -0.805 , 8.13175e-40 )( -0.8045 , 8.16955e-40 )( -0.804 , 8.20735e-40 )( -0.8035 , 8.24515e-40 )( -0.803 , 8.28294e-40 )( -0.8025 , 8.32074e-40 )( -0.802 , 8.35854e-40 )( -0.8015 , 8.39634e-40 )( -0.801 , 8.43414e-40 )( -0.8005 , 8.47194e-40 )( -0.8 , 8.50974e-40 )( -0.7995 , 8.54754e-40 )( -0.799 , 8.58534e-40 )( -0.7985 , 8.62314e-40 )( -0.798 , 8.58847e-40 )( -0.7975 , 8.53127e-40 )( -0.797 , 8.47408e-40 )( -0.7965 , 8.41688e-40 )( -0.796 , 8.35968e-40 )( -0.7955 , 8.30249e-40 )( -0.795 , 8.24529e-40 )( -0.7945 , 8.18809e-40 )( -0.794 , 8.13089e-40 )( -0.7935 , 8.0737e-40 )( -0.793 , 8.0165e-40 )( -0.7925 , 7.9593e-40 )( -0.792 , 7.90211e-40 )( -0.7915 , 7.84491e-40 )( -0.791 , 7.78771e-40 )( -0.7905 , 7.73052e-40 )( -0.79 , 7.67332e-40 )( -0.7895 , 7.61612e-40 )( -0.789 , 7.55892e-40 )( -0.7885 , 7.50173e-40 )( -0.788 , 7.44453e-40 )( -0.7875 , 7.38733e-40 )( -0.787 , 7.33014e-40 )( -0.7865 , 7.27294e-40 )( -0.786 , 7.21574e-40 )( -0.7855 , 7.15855e-40 )( -0.785 , 7.10135e-40 )( -0.7845 , 7.04415e-40 )( -0.784 , 6.98695e-40 )( -0.7835 , 6.92976e-40 )( -0.783 , 6.87256e-40 )( -0.7825 , 6.81536e-40 )( -0.782 , 6.75817e-40 )( -0.7815 , 6.70097e-40 )( -0.781 , 6.64377e-40 )( -0.7805 , 6.58658e-40 )( -0.78 , 6.52938e-40 )( -0.7795 , 6.47218e-40 )( -0.779 , 6.41498e-40 )( -0.7785 , 6.35779e-40 )( -0.778 , 6.30059e-40 )( -0.7775 , 6.24339e-40 )( -0.777 , 6.1862e-40 )( -0.7765 , 6.129e-40 )( -0.776 , 6.0718e-40 )( -0.7755 , 6.01461e-40 )( -0.775 , 5.95741e-40 )( -0.7745 , 5.90021e-40 )( -0.774 , 5.84301e-40 )( -0.7735 , 5.78582e-40 )( -0.773 , 5.72862e-40 )( -0.7725 , 5.67142e-40 )( -0.772 , 5.61423e-40 )( -0.7715 , 5.55703e-40 )( -0.771 , 5.49983e-40 )( -0.7705 , 5.44264e-40 )( -0.77 , 5.38544e-40 )( -0.7695 , 5.32824e-40 )( -0.769 , 5.27104e-40 )( -0.7685 , 5.21385e-40 )( -0.768 , 5.15665e-40 )( -0.7675 , 5.09945e-40 )( -0.767 , 5.04226e-40 )( -0.7665 , 4.98506e-40 )( -0.766 , 4.92786e-40 )( -0.7655 , 4.87067e-40 )( -0.765 , 4.81347e-40 )( -0.7645 , 4.75627e-40 )( -0.764 , 4.69907e-40 )( -0.7635 , 4.64188e-40 )( -0.763 , 4.58468e-40 )( -0.7625 , 4.52748e-40 )( -0.762 , 4.47029e-40 )( -0.7615 , 4.41309e-40 )( -0.761 , 4.35589e-40 )( -0.7605 , 4.2987e-40 )( -0.76 , 4.24339e-40 )( -0.7595 , 4.28205e-40 )( -0.759 , 4.3207e-40 )( -0.7585 , 4.35935e-40 )( -0.758 , 4.398e-40 )( -0.7575 , 4.43666e-40 )( -0.757 , 4.47531e-40 )( -0.7565 , 4.51396e-40 )( -0.756 , 4.55261e-40 )( -0.7555 , 4.59126e-40 )( -0.755 , 4.62992e-40 )( -0.7545 , 4.66857e-40 )( -0.754 , 4.70722e-40 )( -0.7535 , 4.74587e-40 )( -0.753 , 4.78452e-40 )( -0.7525 , 4.82318e-40 )( -0.752 , 4.86183e-40 )( -0.7515 , 4.90048e-40 )( -0.751 , 4.93913e-40 )( -0.7505 , 4.97779e-40 )( -0.75 , 5.01644e-40 )( -0.7495 , 5.05509e-40 )( -0.749 , 5.09374e-40 )( -0.7485 , 5.13239e-40 )( -0.748 , 5.17105e-40 )( -0.7475 , 5.2097e-40 )( -0.747 , 5.24835e-40 )( -0.7465 , 5.287e-40 )( -0.746 , 5.32565e-40 )( -0.7455 , 5.36431e-40 )( -0.745 , 5.40296e-40 )( -0.7445 , 5.44161e-40 )( -0.744 , 5.48026e-40 )( -0.7435 , 5.51892e-40 )( -0.743 , 5.55757e-40 )( -0.7425 , 5.59622e-40 )( -0.742 , 5.63487e-40 )( -0.7415 , 5.67352e-40 )( -0.741 , 5.71218e-40 )( -0.7405 , 5.75083e-40 )( -0.74 , 5.78948e-40 )( -0.7395 , 5.82813e-40 )( -0.739 , 5.86679e-40 )( -0.7385 , 5.90544e-40 )( -0.738 , 5.94409e-40 )( -0.7375 , 5.98274e-40 )( -0.737 , 6.02139e-40 )( -0.7365 , 6.02252e-40 )( -0.736 , 6.01137e-40 )( -0.7355 , 6.00022e-40 )( -0.735 , 5.98906e-40 )( -0.7345 , 5.97791e-40 )( -0.734 , 5.96676e-40 )( -0.7335 , 5.95561e-40 )( -0.733 , 5.94446e-40 )( -0.7325 , 5.93331e-40 )( -0.732 , 5.92216e-40 )( -0.7315 , 5.91101e-40 )( -0.731 , 5.89985e-40 )( -0.7305 , 5.8887e-40 )( -0.73 , 5.87755e-40 )( -0.7295 , 5.8664e-40 )( -0.729 , 5.85525e-40 )( -0.7285 , 5.8441e-40 )( -0.728 , 5.83295e-40 )( -0.7275 , 5.8218e-40 )( -0.727 , 5.81064e-40 )( -0.7265 , 5.79949e-40 )( -0.726 , 5.78834e-40 )( -0.7255 , 5.77719e-40 )( -0.725 , 5.76604e-40 )( -0.7245 , 5.75489e-40 )( -0.724 , 5.74374e-40 )( -0.7235 , 5.73259e-40 )( -0.723 , 5.72143e-40 )( -0.7225 , 5.71028e-40 )( -0.722 , 5.69913e-40 )( -0.7215 , 5.68798e-40 )( -0.721 , 5.67683e-40 )( -0.7205 , 5.66568e-40 )( -0.72 , 5.65453e-40 )( -0.7195 , 5.64338e-40 )( -0.719 , 5.63222e-40 )( -0.7185 , 5.62107e-40 )( -0.718 , 5.60992e-40 )( -0.7175 , 5.59877e-40 )( -0.717 , 5.58762e-40 )( -0.7165 , 5.57647e-40 )( -0.716 , 5.56532e-40 )( -0.7155 , 5.55417e-40 )( -0.715 , 5.54301e-40 )( -0.7145 , 5.53186e-40 )( -0.714 , 5.52071e-40 )( -0.7135 , 5.50956e-40 )( -0.713 , 5.49841e-40 )( -0.7125 , 5.48726e-40 )( -0.712 , 5.47611e-40 )( -0.7115 , 5.46496e-40 )( -0.711 , 5.4538e-40 )( -0.7105 , 5.44265e-40 )( -0.71 , 5.4315e-40 )( -0.7095 , 5.42035e-40 )( -0.709 , 5.4092e-40 )( -0.7085 , 5.39805e-40 )( -0.708 , 5.3869e-40 )( -0.7075 , 5.37575e-40 )( -0.707 , 5.36459e-40 )( -0.7065 , 5.35344e-40 )( -0.706 , 5.34229e-40 )( -0.7055 , 5.33114e-40 )( -0.705 , 5.31999e-40 )( -0.7045 , 5.30884e-40 )( -0.704 , 5.29769e-40 )( -0.7035 , 5.28654e-40 )( -0.703 , 5.27538e-40 )( -0.7025 , 5.26423e-40 )( -0.702 , 5.25308e-40 )( -0.7015 , 5.24193e-40 )( -0.701 , 5.23078e-40 )( -0.7005 , 5.21963e-40 )( -0.7 , 5.20848e-40 )( -0.6995 , 5.19733e-40 )( -0.699 , 5.18617e-40 )( -0.6985 , 5.17502e-40 )( -0.698 , 5.16387e-40 )( -0.6975 , 5.15272e-40 )( -0.697 , 5.14157e-40 )( -0.6965 , 5.13042e-40 )( -0.696 , 5.11927e-40 )( -0.6955 , 5.10812e-40 )( -0.695 , 5.09696e-40 )( -0.6945 , 5.08581e-40 )( -0.694 , 5.07466e-40 )( -0.6935 , 5.06351e-40 )( -0.693 , 5.05236e-40 )( -0.6925 , 5.04121e-40 )( -0.692 , 5.03006e-40 )( -0.6915 , 5.01891e-40 )( -0.691 , 5.00775e-40 )( -0.6905 , 4.9966e-40 )( -0.69 , 4.98545e-40 )( -0.6895 , 4.9743e-40 )( -0.689 , 4.96315e-40 )( -0.6885 , 4.952e-40 )( -0.688 , 4.94085e-40 )( -0.6875 , 4.9297e-40 )( -0.687 , 4.91854e-40 )( -0.6865 , 4.90739e-40 )( -0.686 , 4.89624e-40 )( -0.6855 , 4.88509e-40 )( -0.685 , 4.87394e-40 )( -0.6845 , 4.86279e-40 )( -0.684 , 4.85164e-40 )( -0.6835 , 4.84049e-40 )( -0.683 , 4.82933e-40 )( -0.6825 , 4.81818e-40 )( -0.682 , 4.80703e-40 )( -0.6815 , 4.79588e-40 )( -0.681 , 4.78473e-40 )( -0.6805 , 4.77358e-40 )( -0.68 , 4.76243e-40 )( -0.6795 , 4.75128e-40 )( -0.679 , 4.74012e-40 )( -0.6785 , 4.72897e-40 )( -0.678 , 4.71782e-40 )( -0.6775 , 4.70667e-40 )( -0.677 , 4.69552e-40 )( -0.6765 , 4.68437e-40 )( -0.676 , 4.67322e-40 )( -0.6755 , 4.66207e-40 )( -0.675 , 4.65091e-40 )( -0.6745 , 4.63976e-40 )( -0.674 , 4.62861e-40 )( -0.6735 , 4.61746e-40 )( -0.673 , 4.60631e-40 )( -0.6725 , 4.59516e-40 )( -0.672 , 4.58401e-40 )( -0.6715 , 4.57286e-40 )( -0.671 , 4.5617e-40 )( -0.6705 , 4.55055e-40 )( -0.67 , 4.5394e-40 )( -0.6695 , 4.52825e-40 )( -0.669 , 4.5171e-40 )( -0.6685 , 4.50595e-40 )( -0.668 , 4.4948e-40 )( -0.6675 , 4.48365e-40 )( -0.667 , 4.47249e-40 )( -0.6665 , 4.46134e-40 )( -0.666 , 4.45019e-40 )( -0.6655 , 4.43904e-40 )( -0.665 , 4.42789e-40 )( -0.6645 , 4.41674e-40 )( -0.664 , 4.40559e-40 )( -0.6635 , 4.39444e-40 )( -0.663 , 4.38328e-40 )( -0.6625 , 4.37213e-40 )( -0.662 , 4.36098e-40 )( -0.6615 , 4.34983e-40 )( -0.661 , 4.33868e-40 )( -0.6605 , 4.32753e-40 )( -0.66 , 4.31638e-40 )( -0.6595 , 4.30523e-40 )( -0.659 , 4.29407e-40 )( -0.6585 , 4.28292e-40 )( -0.658 , 4.27177e-40 )( -0.6575 , 4.26062e-40 )( -0.657 , 4.24947e-40 )( -0.6565 , 4.23832e-40 )( -0.656 , 4.22717e-40 )( -0.6555 , 4.21602e-40 )( -0.655 , 4.20486e-40 )( -0.6545 , 4.19371e-40 )( -0.654 , 4.18256e-40 )( -0.6535 , 4.17141e-40 )( -0.653 , 4.16026e-40 )( -0.6525 , 4.14911e-40 )( -0.652 , 4.13796e-40 )( -0.6515 , 4.12681e-40 )( -0.651 , 4.11565e-40 )( -0.6505 , 4.1045e-40 )( -0.65 , 4.09335e-40 )( -0.6495 , 4.0822e-40 )( -0.649 , 4.07105e-40 )( -0.6485 , 4.0599e-40 )( -0.648 , 4.04875e-40 )( -0.6475 , 4.0376e-40 )( -0.647 , 4.02644e-40 )( -0.6465 , 4.01529e-40 )( -0.646 , 4.00414e-40 )( -0.6455 , 3.99299e-40 )( -0.645 , 3.98184e-40 )( -0.6445 , 3.97069e-40 )( -0.644 , 3.95954e-40 )( -0.6435 , 3.94839e-40 )( -0.643 , 3.93723e-40 )( -0.6425 , 3.92608e-40 )( -0.642 , 3.91493e-40 )( -0.6415 , 3.90378e-40 )( -0.641 , 3.89263e-40 )( -0.6405 , 3.88148e-40 )( -0.64 , 3.87033e-40 )( -0.6395 , 3.85918e-40 )( -0.639 , 3.84802e-40 )( -0.6385 , 3.83687e-40 )( -0.638 , 3.82572e-40 )( -0.6375 , 3.81457e-40 )( -0.637 , 3.80342e-40 )( -0.6365 , 3.79227e-40 )( -0.636 , 3.78112e-40 )( -0.6355 , 3.76997e-40 )( -0.635 , 3.75881e-40 )( -0.6345 , 3.74766e-40 )( -0.634 , 3.73651e-40 )( -0.6335 , 3.72536e-40 )( -0.633 , 3.71421e-40 )( -0.6325 , 3.70306e-40 )( -0.632 , 3.69191e-40 )( -0.6315 , 3.68076e-40 )( -0.631 , 3.6696e-40 )( -0.6305 , 3.65845e-40 )( -0.63 , 3.6473e-40 )( -0.6295 , 3.63615e-40 )( -0.629 , 3.625e-40 )( -0.6285 , 3.61385e-40 )( -0.628 , 3.6027e-40 )( -0.6275 , 3.59155e-40 )( -0.627 , 3.58039e-40 )( -0.6265 , 3.56924e-40 )( -0.626 , 3.55809e-40 )( -0.6255 , 3.54694e-40 )( -0.625 , 3.53579e-40 )( -0.6245 , 3.52464e-40 )( -0.624 , 3.51349e-40 )( -0.6235 , 3.50234e-40 )( -0.623 , 3.49118e-40 )( -0.6225 , 3.48003e-40 )( -0.622 , 3.46888e-40 )( -0.6215 , 3.45773e-40 )( -0.621 , 3.44658e-40 )( -0.6205 , 3.43543e-40 )( -0.62 , 3.42428e-40 )( -0.6195 , 3.41313e-40 )( -0.619 , 3.40197e-40 )( -0.6185 , 3.39082e-40 )( -0.618 , 3.37967e-40 )( -0.6175 , 3.36852e-40 )( -0.617 , 3.35737e-40 )( -0.6165 , 3.34622e-40 )( -0.616 , 3.33507e-40 )( -0.6155 , 3.32392e-40 )( -0.615 , 3.31276e-40 )( -0.6145 , 3.30161e-40 )( -0.614 , 3.29046e-40 )( -0.6135 , 3.27931e-40 )( -0.613 , 3.26816e-40 )( -0.6125 , 3.25701e-40 )( -0.612 , 3.24586e-40 )( -0.6115 , 3.23471e-40 )( -0.611 , 3.22355e-40 )( -0.6105 , 3.2124e-40 )( -0.61 , 3.20125e-40 )( -0.6095 , 3.1901e-40 )( -0.609 , 3.17895e-40 )( -0.6085 , 3.1678e-40 )( -0.608 , 3.15665e-40 )( -0.6075 , 3.1455e-40 )( -0.607 , 3.13434e-40 )( -0.6065 , 3.12319e-40 )( -0.606 , 3.11204e-40 )( -0.6055 , 3.10089e-40 )( -0.605 , 3.08974e-40 )( -0.6045 , 3.07859e-40 )( -0.604 , 3.06744e-40 )( -0.6035 , 3.05629e-40 )( -0.603 , 3.04513e-40 )( -0.6025 , 3.03398e-40 )( -0.602 , 3.02283e-40 )( -0.6015 , 3.01168e-40 )( -0.601 , 3.00053e-40 )( -0.6005 , 2.98938e-40 )( -0.6 , 2.97823e-40 )( -0.5995 , 2.96708e-40 )( -0.599 , 2.95592e-40 )( -0.5985 , 2.94477e-40 )( -0.598 , 2.93362e-40 )( -0.5975 , 2.92247e-40 )( -0.597 , 2.91132e-40 )( -0.5965 , 2.90017e-40 )( -0.596 , 2.88902e-40 )( -0.5955 , 2.87787e-40 )( -0.595 , 2.86671e-40 )( -0.5945 , 2.85556e-40 )( -0.594 , 2.84441e-40 )( -0.5935 , 2.83326e-40 )( -0.593 , 2.82211e-40 )( -0.5925 , 2.81096e-40 )( -0.592 , 2.79981e-40 )( -0.5915 , 2.78866e-40 )( -0.591 , 2.7775e-40 )( -0.5905 , 2.76635e-40 )( -0.59 , 2.7552e-40 )( -0.5895 , 2.74405e-40 )( -0.589 , 2.7329e-40 )( -0.5885 , 2.72175e-40 )( -0.588 , 2.7106e-40 )( -0.5875 , 2.69945e-40 )( -0.587 , 2.68829e-40 )( -0.5865 , 2.67714e-40 )( -0.586 , 2.66599e-40 )( -0.5855 , 2.65484e-40 )( -0.585 , 2.64369e-40 )( -0.5845 , 2.63254e-40 )( -0.584 , 2.62139e-40 )( -0.5835 , 2.61024e-40 )( -0.583 , 2.59908e-40 )( -0.5825 , 2.58793e-40 )( -0.582 , 2.57678e-40 )( -0.5815 , 2.56563e-40 )( -0.581 , 2.55448e-40 )( -0.5805 , 2.54333e-40 )( -0.58 , 2.53218e-40 )( -0.5795 , 2.52103e-40 )( -0.579 , 2.50987e-40 )( -0.5785 , 2.49872e-40 )( -0.578 , 2.48757e-40 )( -0.5775 , 2.47642e-40 )( -0.577 , 2.46527e-40 )( -0.5765 , 2.45412e-40 )( -0.576 , 2.44297e-40 )( -0.5755 , 2.43182e-40 )( -0.575 , 2.42066e-40 )( -0.5745 , 2.40951e-40 )( -0.574 , 2.39836e-40 )( -0.5735 , 2.38721e-40 )( -0.573 , 2.37606e-40 )( -0.5725 , 2.36491e-40 )( -0.572 , 2.35376e-40 )( -0.5715 , 2.34261e-40 )( -0.571 , 2.33145e-40 )( -0.5705 , 2.3203e-40 )( -0.57 , 2.30915e-40 )( -0.5695 , 2.298e-40 )( -0.569 , 2.28685e-40 )( -0.5685 , 2.2757e-40 )( -0.568 , 2.26455e-40 )( -0.5675 , 2.2534e-40 )( -0.567 , 2.24224e-40 )( -0.5665 , 2.23109e-40 )( -0.566 , 2.21994e-40 )( -0.5655 , 2.20879e-40 )( -0.565 , -1.55915e-36 )( -0.5645 , -4.23366e-36 )( -0.564 , -6.90817e-36 )( -0.5635 , -9.58268e-36 )( -0.563 , -1.22572e-35 )( -0.5625 , -1.49317e-35 )( -0.562 , -1.76062e-35 )( -0.5615 , -2.02807e-35 )( -0.561 , -2.29552e-35 )( -0.5605 , -2.56297e-35 )( -0.56 , -2.83042e-35 )( -0.5595 , -3.09788e-35 )( -0.559 , -3.36533e-35 )( -0.5585 , -3.63278e-35 )( -0.558 , -3.90023e-35 )( -0.5575 , -4.16768e-35 )( -0.557 , -4.43513e-35 )( -0.5565 , -4.70258e-35 )( -0.556 , -4.97003e-35 )( -0.5555 , -5.23748e-35 )( -0.555 , -5.50493e-35 )( -0.5545 , -5.77238e-35 )( -0.554 , -6.03984e-35 )( -0.5535 , -6.30729e-35 )( -0.553 , -6.57474e-35 )( -0.5525 , -6.60082e-35 )( -0.552 , -5.47895e-35 )( -0.5515 , -4.35708e-35 )( -0.551 , -3.23521e-35 )( -0.5505 , -2.11334e-35 )( -0.55 , -9.91474e-36 )( -0.5495 , 1.30394e-36 )( -0.549 , 1.25226e-35 )( -0.5485 , 2.37413e-35 )( -0.548 , 3.496e-35 )( -0.5475 , 4.61787e-35 )( -0.547 , 5.73974e-35 )( -0.5465 , 6.8616e-35 )( -0.546 , 7.98347e-35 )( -0.5455 , 9.10534e-35 )( -0.545 , 1.02272e-34 )( -0.5445 , 1.13491e-34 )( -0.544 , 1.24709e-34 )( -0.5435 , 1.35928e-34 )( -0.543 , 1.47147e-34 )( -0.5425 , 1.58365e-34 )( -0.542 , 1.69584e-34 )( -0.5415 , 1.80803e-34 )( -0.541 , 1.92022e-34 )( -0.5405 , 2.0324e-34 )( -0.54 , 2.14459e-34 )( -0.5395 , 2.25678e-34 )( -0.539 , 2.36896e-34 )( -0.5385 , 2.48115e-34 )( -0.538 , 2.59334e-34 )( -0.5375 , 2.70552e-34 )( -0.537 , 2.81771e-34 )( -0.5365 , 2.9299e-34 )( -0.536 , 3.04208e-34 )( -0.5355 , 3.15427e-34 )( -0.535 , 3.26646e-34 )( -0.5345 , 3.37864e-34 )( -0.534 , 3.49083e-34 )( -0.5335 , 3.60302e-34 )( -0.533 , 3.7152e-34 )( -0.5325 , 3.82739e-34 )( -0.532 , 3.93958e-34 )( -0.5315 , 4.05177e-34 )( -0.531 , 4.16395e-34 )( -0.5305 , 4.27614e-34 )( -0.53 , 4.38833e-34 )( -0.5295 , 4.50051e-34 )( -0.529 , 4.6127e-34 )( -0.5285 , 4.72489e-34 )( -0.528 , 4.83707e-34 )( -0.5275 , 4.94926e-34 )( -0.527 , 5.06145e-34 )( -0.5265 , 5.17363e-34 )( -0.526 , 5.28582e-34 )( -0.5255 , 5.39801e-34 )( -0.525 , 5.51019e-34 )( -0.5245 , 5.62238e-34 )( -0.524 , 5.73457e-34 )( -0.5235 , 5.84675e-34 )( -0.523 , 5.95894e-34 )( -0.5225 , 6.07113e-34 )( -0.522 , 6.18331e-34 )( -0.5215 , 6.2955e-34 )( -0.521 , 6.40769e-34 )( -0.5205 , 6.51988e-34 )( -0.52 , 6.63206e-34 )( -0.5195 , 6.74425e-34 )( -0.519 , 6.85644e-34 )( -0.5185 , 6.96862e-34 )( -0.518 , 7.08081e-34 )( -0.5175 , 7.193e-34 )( -0.517 , 7.30518e-34 )( -0.5165 , 7.41737e-34 )( -0.516 , 7.52956e-34 )( -0.5155 , 7.64174e-34 )( -0.515 , 7.75393e-34 )( -0.5145 , 7.86612e-34 )( -0.514 , 7.9783e-34 )( -0.5135 , 8.09049e-34 )( -0.513 , 8.20268e-34 )( -0.5125 , 8.31486e-34 )( -0.512 , 8.42705e-34 )( -0.5115 , 8.53924e-34 )( -0.511 , 8.65143e-34 )( -0.5105 , 8.76361e-34 )( -0.51 , 8.8758e-34 )( -0.5095 , 8.98799e-34 )( -0.509 , 9.10017e-34 )( -0.5085 , 9.21236e-34 )( -0.508 , 9.32455e-34 )( -0.5075 , 9.43673e-34 )( -0.507 , 9.54892e-34 )( -0.5065 , 9.66111e-34 )( -0.506 , 9.77329e-34 )( -0.5055 , 9.88548e-34 )( -0.505 , 9.99767e-34 )( -0.5045 , 1.01099e-33 )( -0.504 , 1.0222e-33 )( -0.5035 , 1.03342e-33 )( -0.503 , 1.04464e-33 )( -0.5025 , 1.05586e-33 )( -0.502 , 1.06708e-33 )( -0.5015 , 1.0783e-33 )( -0.501 , 1.08952e-33 )( -0.5005 , 1.10073e-33 )( -0.5 , 1.11195e-33 )( -0.4995 , 1.12317e-33 )( -0.499 , 1.13439e-33 )( -0.4985 , 1.14561e-33 )( -0.498 , 1.15683e-33 )( -0.4975 , 1.16805e-33 )( -0.497 , 1.17927e-33 )( -0.4965 , 1.19048e-33 )( -0.496 , 1.2017e-33 )( -0.4955 , 1.21292e-33 )( -0.495 , 1.22414e-33 )( -0.4945 , 1.23536e-33 )( -0.494 , 1.24658e-33 )( -0.4935 , 1.2578e-33 )( -0.493 , 1.26902e-33 )( -0.4925 , 1.28023e-33 )( -0.492 , 1.29145e-33 )( -0.4915 , 1.30267e-33 )( -0.491 , 1.31389e-33 )( -0.4905 , 1.32511e-33 )( -0.49 , 1.33633e-33 )( -0.4895 , 1.34755e-33 )( -0.489 , 1.35876e-33 )( -0.4885 , 1.36998e-33 )( -0.488 , 1.3812e-33 )( -0.4875 , 1.39242e-33 )( -0.487 , 1.40364e-33 )( -0.4865 , 1.41486e-33 )( -0.486 , 1.42608e-33 )( -0.4855 , 1.4373e-33 )( -0.485 , 1.44851e-33 )( -0.4845 , 1.45973e-33 )( -0.484 , 1.47095e-33 )( -0.4835 , 1.48217e-33 )( -0.483 , 1.49339e-33 )( -0.4825 , 1.50461e-33 )( -0.482 , 1.51583e-33 )( -0.4815 , 1.52704e-33 )( -0.481 , 1.53826e-33 )( -0.4805 , 1.54948e-33 )( -0.48 , 1.5607e-33 )( -0.4795 , 1.57192e-33 )( -0.479 , 1.58314e-33 )( -0.4785 , 1.59436e-33 )( -0.478 , 1.60558e-33 )( -0.4775 , 1.61679e-33 )( -0.477 , 1.62801e-33 )( -0.4765 , 1.63923e-33 )( -0.476 , 1.65045e-33 )( -0.4755 , 1.66167e-33 )( -0.475 , 1.67289e-33 )( -0.4745 , 1.68411e-33 )( -0.474 , 1.69533e-33 )( -0.4735 , 1.70654e-33 )( -0.473 , 1.71776e-33 )( -0.4725 , 1.72898e-33 )( -0.472 , 1.7402e-33 )( -0.4715 , 1.75142e-33 )( -0.471 , 1.76264e-33 )( -0.4705 , 1.77386e-33 )( -0.47 , 1.78507e-33 )( -0.4695 , 1.79629e-33 )( -0.469 , 1.80751e-33 )( -0.4685 , 1.81873e-33 )( -0.468 , 1.82995e-33 )( -0.4675 , 1.84117e-33 )( -0.467 , 1.85239e-33 )( -0.4665 , 1.86361e-33 )( -0.466 , 1.87482e-33 )( -0.4655 , 1.88604e-33 )( -0.465 , 1.89726e-33 )( -0.4645 , 1.90848e-33 )( -0.464 , 1.9197e-33 )( -0.4635 , 1.93092e-33 )( -0.463 , 1.94214e-33 )( -0.4625 , 1.95335e-33 )( -0.462 , 1.96457e-33 )( -0.4615 , 1.97579e-33 )( -0.461 , 1.98701e-33 )( -0.4605 , 1.99823e-33 )( -0.46 , 2.00945e-33 )( -0.4595 , 2.02067e-33 )( -0.459 , 2.03189e-33 )( -0.4585 , 2.0431e-33 )( -0.458 , 2.05432e-33 )( -0.4575 , 2.06554e-33 )( -0.457 , 2.07676e-33 )( -0.4565 , 2.08798e-33 )( -0.456 , 2.0992e-33 )( -0.4555 , 2.11042e-33 )( -0.455 , 2.12163e-33 )( -0.4545 , 2.13285e-33 )( -0.454 , 2.14407e-33 )( -0.4535 , 2.15529e-33 )( -0.453 , 2.16651e-33 )( -0.4525 , 2.17773e-33 )( -0.452 , 2.18895e-33 )( -0.4515 , 2.20017e-33 )( -0.451 , 2.21138e-33 )( -0.4505 , 2.2226e-33 )( -0.45 , 2.23382e-33 )( -0.4495 , 2.24504e-33 )( -0.449 , 2.25626e-33 )( -0.4485 , 2.26748e-33 )( -0.448 , 2.2787e-33 )( -0.4475 , 2.28992e-33 )( -0.447 , 2.30113e-33 )( -0.4465 , 2.31235e-33 )( -0.446 , 2.32357e-33 )( -0.4455 , 2.33479e-33 )( -0.445 , 2.34601e-33 )( -0.4445 , 2.35723e-33 )( -0.444 , 2.36845e-33 )( -0.4435 , 2.37966e-33 )( -0.443 , 2.39088e-33 )( -0.4425 , 2.4021e-33 )( -0.442 , 2.41332e-33 )( -0.4415 , 2.42454e-33 )( -0.441 , 2.43576e-33 )( -0.4405 , 2.44698e-33 )( -0.44 , 2.4582e-33 )( -0.4395 , 2.46941e-33 )( -0.439 , 2.48063e-33 )( -0.4385 , 2.49185e-33 )( -0.438 , 2.50307e-33 )( -0.4375 , 2.51429e-33 )( -0.437 , 2.52551e-33 )( -0.4365 , 2.53673e-33 )( -0.436 , 2.54794e-33 )( -0.4355 , 2.55916e-33 )( -0.435 , 2.57038e-33 )( -0.4345 , 2.5816e-33 )( -0.434 , 2.59282e-33 )( -0.4335 , 2.60404e-33 )( -0.433 , 2.61526e-33 )( -0.4325 , 2.62648e-33 )( -0.432 , 2.63769e-33 )( -0.4315 , 2.64891e-33 )( -0.431 , 2.66013e-33 )( -0.4305 , 2.67135e-33 )( -0.43 , 2.68257e-33 )( -0.4295 , 2.69379e-33 )( -0.429 , 2.70501e-33 )( -0.4285 , 2.71623e-33 )( -0.428 , 2.72744e-33 )( -0.4275 , 2.73866e-33 )( -0.427 , 2.74988e-33 )( -0.4265 , 2.7611e-33 )( -0.426 , 2.77232e-33 )( -0.4255 , 2.78354e-33 )( -0.425 , 2.79476e-33 )( -0.4245 , 2.80597e-33 )( -0.424 , 2.81719e-33 )( -0.4235 , 2.82841e-33 )( -0.423 , 2.83963e-33 )( -0.4225 , 2.85085e-33 )( -0.422 , 2.86207e-33 )( -0.4215 , 2.87329e-33 )( -0.421 , 2.88451e-33 )( -0.4205 , 2.89572e-33 )( -0.42 , 2.90694e-33 )( -0.4195 , 2.91816e-33 )( -0.419 , 2.92938e-33 )( -0.4185 , 2.9406e-33 )( -0.418 , 2.95182e-33 )( -0.4175 , 2.96304e-33 )( -0.417 , 2.97425e-33 )( -0.4165 , 2.98547e-33 )( -0.416 , 2.99669e-33 )( -0.4155 , 3.00791e-33 )( -0.415 , 3.01913e-33 )( -0.4145 , 3.03035e-33 )( -0.414 , 3.04157e-33 )( -0.4135 , 3.05279e-33 )( -0.413 , 3.064e-33 )( -0.4125 , 3.07522e-33 )( -0.412 , 3.08644e-33 )( -0.4115 , 3.09766e-33 )( -0.411 , 3.10888e-33 )( -0.4105 , 3.1201e-33 )( -0.41 , 3.13132e-33 )( -0.4095 , 3.14254e-33 )( -0.409 , 3.15375e-33 )( -0.4085 , 3.16497e-33 )( -0.408 , 3.17619e-33 )( -0.4075 , 3.18741e-33 )( -0.407 , 3.19863e-33 )( -0.4065 , 3.20985e-33 )( -0.406 , 3.22107e-33 )( -0.4055 , 3.23228e-33 )( -0.405 , 3.2435e-33 )( -0.4045 , 3.25472e-33 )( -0.404 , 3.26594e-33 )( -0.4035 , 3.27716e-33 )( -0.403 , 3.28838e-33 )( -0.4025 , 3.2996e-33 )( -0.402 , 3.31082e-33 )( -0.4015 , 3.32203e-33 )( -0.401 , 3.33325e-33 )( -0.4005 , 3.34447e-33 )( -0.4 , 3.35569e-33 )( -0.3995 , 3.36691e-33 )( -0.399 , 3.37813e-33 )( -0.3985 , 3.38935e-33 )( -0.398 , 3.40056e-33 )( -0.3975 , 3.41178e-33 )( -0.397 , 3.423e-33 )( -0.3965 , 3.43422e-33 )( -0.396 , 3.44544e-33 )( -0.3955 , 3.45666e-33 )( -0.395 , 3.46788e-33 )( -0.3945 , 3.4791e-33 )( -0.394 , 3.49031e-33 )( -0.3935 , 3.50153e-33 )( -0.393 , 3.51275e-33 )( -0.3925 , 3.52397e-33 )( -0.392 , 3.53519e-33 )( -0.3915 , 3.54641e-33 )( -0.391 , 3.55763e-33 )( -0.3905 , 3.56885e-33 )( -0.39 , 3.58006e-33 )( -0.3895 , 3.59128e-33 )( -0.389 , 3.6025e-33 )( -0.3885 , 3.61372e-33 )( -0.388 , 3.62494e-33 )( -0.3875 , 3.63616e-33 )( -0.387 , 3.64738e-33 )( -0.3865 , 3.65859e-33 )( -0.386 , 3.66981e-33 )( -0.3855 , 3.68103e-33 )( -0.385 , 3.69225e-33 )( -0.3845 , 3.70347e-33 )( -0.384 , 3.71469e-33 )( -0.3835 , 3.72591e-33 )( -0.383 , 3.73713e-33 )( -0.3825 , 3.74834e-33 )( -0.382 , 3.75956e-33 )( -0.3815 , 3.77078e-33 )( -0.381 , 3.782e-33 )( -0.3805 , 3.79322e-33 )( -0.38 , 3.80444e-33 )( -0.3795 , 3.81566e-33 )( -0.379 , 3.82687e-33 )( -0.3785 , 3.83809e-33 )( -0.378 , 3.84931e-33 )( -0.3775 , 3.86053e-33 )( -0.377 , 3.87175e-33 )( -0.3765 , 3.88297e-33 )( -0.376 , 3.89419e-33 )( -0.3755 , 3.90541e-33 )( -0.375 , 3.91662e-33 )( -0.3745 , 3.92784e-33 )( -0.374 , 3.93906e-33 )( -0.3735 , 3.95028e-33 )( -0.373 , 3.9615e-33 )( -0.3725 , 3.97272e-33 )( -0.372 , 3.98394e-33 )( -0.3715 , 3.99515e-33 )( -0.371 , 4.00637e-33 )( -0.3705 , 4.00694e-33 )( -0.37 , 4.012e-33 )( -0.3695 , 4.01707e-33 )( -0.369 , 4.02214e-33 )( -0.3685 , 4.0272e-33 )( -0.368 , 4.03227e-33 )( -0.3675 , 4.03733e-33 )( -0.367 , 4.03717e-33 )( -0.3665 , 4.03447e-33 )( -0.366 , 4.03177e-33 )( -0.3655 , 4.02907e-33 )( -0.365 , 4.02638e-33 )( -0.3645 , 4.02368e-33 )( -0.364 , 4.02098e-33 )( -0.3635 , 4.01828e-33 )( -0.363 , 4.01558e-33 )( -0.3625 , 4.01288e-33 )( -0.362 , 4.01018e-33 )( -0.3615 , 4.00749e-33 )( -0.361 , 4.00479e-33 )( -0.3605 , 4.00209e-33 )( -0.36 , 3.99939e-33 )( -0.3595 , 3.99669e-33 )( -0.359 , 3.99399e-33 )( -0.3585 , 3.99129e-33 )( -0.358 , 3.9886e-33 )( -0.3575 , 3.9859e-33 )( -0.357 , 3.9832e-33 )( -0.3565 , 3.9805e-33 )( -0.356 , 3.9778e-33 )( -0.3555 , 3.9751e-33 )( -0.355 , 3.97241e-33 )( -0.3545 , 3.96791e-33 )( -0.354 , 3.9613e-33 )( -0.3535 , 3.95468e-33 )( -0.353 , 3.94806e-33 )( -0.3525 , 3.94145e-33 )( -0.352 , 3.93483e-33 )( -0.3515 , 3.92821e-33 )( -0.351 , 3.9216e-33 )( -0.3505 , 3.91498e-33 )( -0.35 , 3.90836e-33 )( -0.3495 , 3.90175e-33 )( -0.349 , 3.89513e-33 )( -0.3485 , 3.88851e-33 )( -0.348 , 3.8819e-33 )( -0.3475 , 3.87528e-33 )( -0.347 , 3.86866e-33 )( -0.3465 , 3.86205e-33 )( -0.346 , 3.85543e-33 )( -0.3455 , 3.84881e-33 )( -0.345 , 3.8422e-33 )( -0.3445 , 3.83558e-33 )( -0.344 , 3.82896e-33 )( -0.3435 , 3.82235e-33 )( -0.343 , 3.81573e-33 )( -0.3425 , 3.80911e-33 )( -0.342 , 3.8025e-33 )( -0.3415 , 3.79588e-33 )( -0.341 , 3.78926e-33 )( -0.3405 , 3.78265e-33 )( -0.34 , 3.77603e-33 )( -0.3395 , 3.76941e-33 )( -0.339 , 3.7628e-33 )( -0.3385 , 3.75618e-33 )( -0.338 , 3.74956e-33 )( -0.3375 , 3.74295e-33 )( -0.337 , 3.73633e-33 )( -0.3365 , 3.72971e-33 )( -0.336 , 3.7231e-33 )( -0.3355 , 3.71648e-33 )( -0.335 , 3.70986e-33 )( -0.3345 , 3.70325e-33 )( -0.334 , 3.69663e-33 )( -0.3335 , 3.69001e-33 )( -0.333 , 3.6834e-33 )( -0.3325 , 3.67678e-33 )( -0.332 , 3.67016e-33 )( -0.3315 , 3.66355e-33 )( -0.331 , 3.65693e-33 )( -0.3305 , 3.65031e-33 )( -0.33 , 3.6437e-33 )( -0.3295 , 3.63708e-33 )( -0.329 , 3.63046e-33 )( -0.3285 , 3.62385e-33 )( -0.328 , 3.61723e-33 )( -0.3275 , 3.61061e-33 )( -0.327 , 3.604e-33 )( -0.3265 , 3.59738e-33 )( -0.326 , 3.59076e-33 )( -0.3255 , 3.58415e-33 )( -0.325 , 3.57753e-33 )( -0.3245 , 3.57091e-33 )( -0.324 , 3.5643e-33 )( -0.3235 , 3.55768e-33 )( -0.323 , 3.55106e-33 )( -0.3225 , 3.54445e-33 )( -0.322 , 3.53783e-33 )( -0.3215 , 3.53121e-33 )( -0.321 , 3.5246e-33 )( -0.3205 , 3.51798e-33 )( -0.32 , 3.51136e-33 )( -0.3195 , 3.50475e-33 )( -0.319 , 3.49813e-33 )( -0.3185 , 3.49151e-33 )( -0.318 , 3.4849e-33 )( -0.3175 , 3.47828e-33 )( -0.317 , 3.47166e-33 )( -0.3165 , 3.46505e-33 )( -0.316 , 3.45843e-33 )( -0.3155 , 3.45181e-33 )( -0.315 , 3.4452e-33 )( -0.3145 , 3.43858e-33 )( -0.314 , 3.43196e-33 )( -0.3135 , 3.42535e-33 )( -0.313 , 3.41873e-33 )( -0.3125 , 3.41211e-33 )( -0.312 , 3.4055e-33 )( -0.3115 , 3.39888e-33 )( -0.311 , 3.39226e-33 )( -0.3105 , 3.38565e-33 )( -0.31 , 3.37903e-33 )( -0.3095 , 3.37241e-33 )( -0.309 , 3.3658e-33 )( -0.3085 , 3.35918e-33 )( -0.308 , 3.35256e-33 )( -0.3075 , 3.34595e-33 )( -0.307 , 3.33933e-33 )( -0.3065 , 3.33271e-33 )( -0.306 , 3.3261e-33 )( -0.3055 , 3.31948e-33 )( -0.305 , 3.31286e-33 )( -0.3045 , 3.30625e-33 )( -0.304 , 3.29963e-33 )( -0.3035 , 3.29301e-33 )( -0.303 , 3.2864e-33 )( -0.3025 , 3.27978e-33 )( -0.302 , 3.27316e-33 )( -0.3015 , 3.26655e-33 )( -0.301 , 3.25993e-33 )( -0.3005 , 3.25331e-33 )( -0.3 , 3.2467e-33 )( -0.2995 , 3.24008e-33 )( -0.299 , 3.23346e-33 )( -0.2985 , 3.22685e-33 )( -0.298 , 3.22023e-33 )( -0.2975 , 3.21361e-33 )( -0.297 , 3.207e-33 )( -0.2965 , 3.20038e-33 )( -0.296 , 3.19376e-33 )( -0.2955 , 3.18715e-33 )( -0.295 , 3.18053e-33 )( -0.2945 , 3.17391e-33 )( -0.294 , 3.1673e-33 )( -0.2935 , 3.16068e-33 )( -0.293 , 3.15406e-33 )( -0.2925 , 3.14745e-33 )( -0.292 , 3.14083e-33 )( -0.2915 , 3.13421e-33 )( -0.291 , 3.1276e-33 )( -0.2905 , 3.12098e-33 )( -0.29 , 3.11436e-33 )( -0.2895 , 3.10775e-33 )( -0.289 , 3.10113e-33 )( -0.2885 , 3.09451e-33 )( -0.288 , 3.0879e-33 )( -0.2875 , 3.08128e-33 )( -0.287 , 3.07466e-33 )( -0.2865 , 3.06805e-33 )( -0.286 , 3.06143e-33 )( -0.2855 , 3.05481e-33 )( -0.285 , 3.0482e-33 )( -0.2845 , 3.04158e-33 )( -0.284 , 3.03496e-33 )( -0.2835 , 3.02835e-33 )( -0.283 , 3.02173e-33 )( -0.2825 , 3.01511e-33 )( -0.282 , 3.0085e-33 )( -0.2815 , 3.00188e-33 )( -0.281 , 2.99526e-33 )( -0.2805 , 2.98865e-33 )( -0.28 , 2.98203e-33 )( -0.2795 , 2.97541e-33 )( -0.279 , 2.9688e-33 )( -0.2785 , 2.96218e-33 )( -0.278 , 2.95556e-33 )( -0.2775 , 2.94895e-33 )( -0.277 , 2.94233e-33 )( -0.2765 , 2.93571e-33 )( -0.276 , 2.9291e-33 )( -0.2755 , 2.92248e-33 )( -0.275 , 2.91586e-33 )( -0.2745 , 2.90925e-33 )( -0.274 , 2.90414e-33 )( -0.2735 , 2.90074e-33 )( -0.273 , 2.89734e-33 )( -0.2725 , 2.89394e-33 )( -0.272 , 2.89054e-33 )( -0.2715 , 2.88714e-33 )( -0.271 , 2.88374e-33 )( -0.2705 , 2.88034e-33 )( -0.27 , 2.87694e-33 )( -0.2695 , 2.87354e-33 )( -0.269 , 2.87014e-33 )( -0.2685 , 2.86674e-33 )( -0.268 , 2.86334e-33 )( -0.2675 , 2.85994e-33 )( -0.267 , 2.85654e-33 )( -0.2665 , 2.85314e-33 )( -0.266 , 2.84974e-33 )( -0.2655 , 2.84634e-33 )( -0.265 , 2.84294e-33 )( -0.2645 , 2.83954e-33 )( -0.264 , 2.83614e-33 )( -0.2635 , 2.83274e-33 )( -0.263 , 2.82934e-33 )( -0.2625 , 2.82594e-33 )( -0.262 , 2.82255e-33 )( -0.2615 , 2.81915e-33 )( -0.261 , 2.81575e-33 )( -0.2605 , 2.81235e-33 )( -0.26 , 2.80895e-33 )( -0.2595 , 2.80555e-33 )( -0.259 , 2.80215e-33 )( -0.2585 , 2.79875e-33 )( -0.258 , 2.79535e-33 )( -0.2575 , 2.79195e-33 )( -0.257 , 2.78855e-33 )( -0.2565 , 2.78515e-33 )( -0.256 , 2.78175e-33 )( -0.2555 , 2.77835e-33 )( -0.255 , 2.77495e-33 )( -0.2545 , 2.77155e-33 )( -0.254 , 2.76815e-33 )( -0.2535 , 2.76475e-33 )( -0.253 , 2.76135e-33 )( -0.2525 , 2.75795e-33 )( -0.252 , 2.75455e-33 )( -0.2515 , 2.75115e-33 )( -0.251 , 2.74775e-33 )( -0.2505 , 2.74435e-33 )( -0.25 , 2.74096e-33 )( -0.2495 , 2.73756e-33 )( -0.249 , 2.73416e-33 )( -0.2485 , 2.73076e-33 )( -0.248 , 2.72736e-33 )( -0.2475 , 2.72396e-33 )( -0.247 , 2.72056e-33 )( -0.2465 , 2.71716e-33 )( -0.246 , 2.71376e-33 )( -0.2455 , 2.71036e-33 )( -0.245 , 2.70696e-33 )( -0.2445 , 2.70356e-33 )( -0.244 , 2.70016e-33 )( -0.2435 , 2.69676e-33 )( -0.243 , 2.69336e-33 )( -0.2425 , 2.68996e-33 )( -0.242 , 2.68656e-33 )( -0.2415 , 2.68316e-33 )( -0.241 , 2.67976e-33 )( -0.2405 , 2.67636e-33 )( -0.24 , 2.67296e-33 )( -0.2395 , 2.66956e-33 )( -0.239 , 2.66616e-33 )( -0.2385 , 2.66276e-33 )( -0.238 , 2.65937e-33 )( -0.2375 , 2.65597e-33 )( -0.237 , 2.65257e-33 )( -0.2365 , 2.64917e-33 )( -0.236 , 2.64577e-33 )( -0.2355 , 2.64237e-33 )( -0.235 , 2.63897e-33 )( -0.2345 , 2.63557e-33 )( -0.234 , 2.63217e-33 )( -0.2335 , 2.62877e-33 )( -0.233 , 2.62537e-33 )( -0.2325 , 2.62197e-33 )( -0.232 , 2.61857e-33 )( -0.2315 , 2.61517e-33 )( -0.231 , 2.61177e-33 )( -0.2305 , 2.50278e-13 )( -0.23 , 7.47537e-13 )( -0.2295 , 1.2448e-12 )( -0.229 , 1.74206e-12 )( -0.2285 , 2.23932e-12 )( -0.228 , 2.73658e-12 )( -0.2275 , 1.19038e-10 )( -0.227 , 3.76187e-10 )( -0.2265 , 6.33337e-10 )( -0.226 , 8.90486e-10 )( -0.2255 , 1.14764e-09 )( -0.225 , 1.40478e-09 )( -0.2245 , 1.66193e-09 )( -0.224 , 1.91908e-09 )( -0.2235 , 2.17623e-09 )( -0.223 , 2.43338e-09 )( -0.2225 , 2.69053e-09 )( -0.222 , 2.9254e-09 )( -0.2215 , 3.09254e-09 )( -0.221 , 3.25967e-09 )( -0.2205 , 3.42681e-09 )( -0.22 , 3.59394e-09 )( -0.2195 , 3.76108e-09 )( -0.219 , 3.92821e-09 )( -0.2185 , 4.09534e-09 )( -0.218 , 4.26248e-09 )( -0.2175 , 4.42961e-09 )( -0.217 , 4.59675e-09 )( -0.2165 , 4.76388e-09 )( -0.216 , 4.93102e-09 )( -0.2155 , 5.09815e-09 )( -0.215 , 5.26528e-09 )( -0.2145 , 5.43242e-09 )( -0.214 , 5.59955e-09 )( -0.2135 , 5.76669e-09 )( -0.213 , 5.93382e-09 )( -0.2125 , 6.10096e-09 )( -0.212 , 6.26809e-09 )( -0.2115 , 6.43522e-09 )( -0.211 , 6.60236e-09 )( -0.2105 , 6.76949e-09 )( -0.21 , 6.93663e-09 )( -0.2095 , 7.10376e-09 )( -0.209 , 7.2709e-09 )( -0.2085 , 7.43803e-09 )( -0.208 , 7.60516e-09 )( -0.2075 , 7.7723e-09 )( -0.207 , 7.93943e-09 )( -0.2065 , 8.10657e-09 )( -0.206 , 8.2737e-09 )( -0.2055 , 8.44084e-09 )( -0.205 , 8.60797e-09 )( -0.2045 , 8.7751e-09 )( -0.204 , 8.94224e-09 )( -0.2035 , 9.10937e-09 )( -0.203 , 9.27651e-09 )( -0.2025 , 9.44364e-09 )( -0.202 , 9.61078e-09 )( -0.2015 , 9.77791e-09 )( -0.201 , 9.94505e-09 )( -0.2005 , 1.01122e-08 )( -0.2 , 1.02793e-08 )( -0.1995 , 1.04464e-08 )( -0.199 , 1.06136e-08 )( -0.1985 , 1.07807e-08 )( -0.198 , 1.09479e-08 )( -0.1975 , 1.1115e-08 )( -0.197 , 1.12821e-08 )( -0.1965 , 1.14493e-08 )( -0.196 , 1.16164e-08 )( -0.1955 , 1.17835e-08 )( -0.195 , 1.19507e-08 )( -0.1945 , 1.21178e-08 )( -0.194 , 1.22849e-08 )( -0.1935 , 1.24521e-08 )( -0.193 , 1.26192e-08 )( -0.1925 , 1.27863e-08 )( -0.192 , 1.29535e-08 )( -0.1915 , 1.31206e-08 )( -0.191 , 1.32877e-08 )( -0.1905 , 1.34549e-08 )( -0.19 , 1.3622e-08 )( -0.1895 , 1.37891e-08 )( -0.189 , 1.39563e-08 )( -0.1885 , 1.41234e-08 )( -0.188 , 1.42905e-08 )( -0.1875 , 1.44577e-08 )( -0.187 , 1.46248e-08 )( -0.1865 , 1.47919e-08 )( -0.186 , 1.49591e-08 )( -0.1855 , 1.51262e-08 )( -0.185 , 1.52933e-08 )( -0.1845 , 1.54605e-08 )( -0.184 , 1.56276e-08 )( -0.1835 , 1.57947e-08 )( -0.183 , 1.59619e-08 )( -0.1825 , 1.6129e-08 )( -0.182 , 1.62961e-08 )( -0.1815 , 1.64633e-08 )( -0.181 , 2.62449e-08 )( -0.1805 , 4.85396e-08 )( -0.18 , 7.08342e-08 )( -0.1795 , 9.31288e-08 )( -0.179 , 1.15423e-07 )( -0.1785 , 1.37718e-07 )( -0.178 , 1.60013e-07 )( -0.1775 , 1.82307e-07 )( -0.177 , 2.04602e-07 )( -0.1765 , 2.26897e-07 )( -0.176 , 2.49191e-07 )( -0.1755 , 2.71486e-07 )( -0.175 , 2.9378e-07 )( -0.1745 , 3.16075e-07 )( -0.174 , 3.3837e-07 )( -0.1735 , 3.60664e-07 )( -0.173 , 3.82959e-07 )( -0.1725 , 4.05254e-07 )( -0.172 , 4.27548e-07 )( -0.1715 , 4.49843e-07 )( -0.171 , 4.72138e-07 )( -0.1705 , 4.94432e-07 )( -0.17 , 5.16727e-07 )( -0.1695 , 5.39021e-07 )( -0.169 , 5.61316e-07 )( -0.1685 , 5.83611e-07 )( -0.168 , 6.05905e-07 )( -0.1675 , 6.282e-07 )( -0.167 , 6.50495e-07 )( -0.1665 , 6.72789e-07 )( -0.166 , 6.95084e-07 )( -0.1655 , 7.17378e-07 )( -0.165 , 7.39673e-07 )( -0.1645 , 7.61968e-07 )( -0.164 , 7.84262e-07 )( -0.1635 , 8.06557e-07 )( -0.163 , 8.28852e-07 )( -0.1625 , 8.51146e-07 )( -0.162 , 8.73441e-07 )( -0.1615 , 8.95735e-07 )( -0.161 , 9.1803e-07 )( -0.1605 , 9.40325e-07 )( -0.16 , 9.62619e-07 )( -0.1595 , 9.84914e-07 )( -0.159 , 1.00721e-06 )( -0.1585 , 1.0295e-06 )( -0.158 , 1.0518e-06 )( -0.1575 , 1.07409e-06 )( -0.157 , 1.09639e-06 )( -0.1565 , 1.11868e-06 )( -0.156 , 1.14098e-06 )( -0.1555 , 1.16327e-06 )( -0.155 , 1.18557e-06 )( -0.1545 , 1.20786e-06 )( -0.154 , 1.23015e-06 )( -0.1535 , 1.25245e-06 )( -0.153 , 1.27474e-06 )( -0.1525 , 1.29704e-06 )( -0.152 , 2.95605e-06 )( -0.1515 , 6.57871e-06 )( -0.151 , 1.02014e-05 )( -0.1505 , 1.3824e-05 )( -0.15 , 1.74467e-05 )( -0.1495 , 2.10693e-05 )( -0.149 , 2.4692e-05 )( -0.1485 , 2.83147e-05 )( -0.148 , 3.19373e-05 )( -0.1475 , 3.556e-05 )( -0.147 , 3.91826e-05 )( -0.1465 , 4.28053e-05 )( -0.146 , 4.6428e-05 )( -0.1455 , 5.00506e-05 )( -0.145 , 5.36733e-05 )( -0.1445 , 5.72959e-05 )( -0.144 , 6.09186e-05 )( -0.1435 , 6.45413e-05 )( -0.143 , 6.81639e-05 )( -0.1425 , 7.17866e-05 )( -0.142 , 7.54092e-05 )( -0.1415 , 7.90319e-05 )( -0.141 , 8.26546e-05 )( -0.1405 , 8.62772e-05 )( -0.14 , 8.98999e-05 )( -0.1395 , 9.35225e-05 )( -0.139 , 9.71452e-05 )( -0.1385 , 0.000100768 )( -0.138 , 0.000104391 )( -0.1375 , 0.000108013 )( -0.137 , 0.000111636 )( -0.1365 , 0.000115258 )( -0.136 , 0.000118881 )( -0.1355 , 0.000122504 )( -0.135 , 0.000132027 )( -0.1345 , 0.000180398 )( -0.134 , 0.000228768 )( -0.1335 , 0.000277139 )( -0.133 , 0.00032551 )( -0.1325 , 0.00037388 )( -0.132 , 0.000422251 )( -0.1315 , 0.000470622 )( -0.131 , 0.000518993 )( -0.1305 , 0.000567363 )( -0.13 , 0.000615734 )( -0.1295 , 0.000664105 )( -0.129 , 0.000712475 )( -0.1285 , 0.000760846 )( -0.128 , 0.000809217 )( -0.1275 , 0.000857588 )( -0.127 , 0.000905958 )( -0.1265 , 0.000954329 )( -0.126 , 0.0010027 )( -0.1255 , 0.00105107 )( -0.125 , 0.00109944 )( -0.1245 , 0.00114781 )( -0.124 , 0.00119618 )( -0.1235 , 0.00124455 )( -0.123 , 0.00129292 )( -0.1225 , 0.00134129 )( -0.122 , 0.00138967 )( -0.1215 , 0.00143804 )( -0.121 , 0.00148641 )( -0.1205 , 0.00153478 )( -0.12 , 0.00158315 )( -0.1195 , 0.00163152 )( -0.119 , 0.00167989 )( -0.1185 , 0.00171815 )( -0.118 , 0.00173957 )( -0.1175 , 0.00176099 )( -0.117 , 0.00178241 )( -0.1165 , 0.00180382 )( -0.116 , 0.00182524 )( -0.1155 , 0.00184666 )( -0.115 , 0.00186808 )( -0.1145 , 0.0018895 )( -0.114 , 0.00191092 )( -0.1135 , 0.00193233 )( -0.113 , 0.00195375 )( -0.1125 , 0.00197517 )( -0.112 , 0.00202709 )( -0.1115 , 0.00214334 )( -0.111 , 0.00225958 )( -0.1105 , 0.00237583 )( -0.11 , 0.00249207 )( -0.1095 , 0.00260832 )( -0.109 , 0.00272456 )( -0.1085 , 0.00284081 )( -0.108 , 0.00295705 )( -0.1075 , 0.0030733 )( -0.107 , 0.00318954 )( -0.1065 , 0.00330579 )( -0.106 , 0.00342203 )( -0.1055 , 0.00353828 )( -0.105 , 0.00365452 )( -0.1045 , 0.00377076 )( -0.104 , 0.00388701 )( -0.1035 , 0.00400325 )( -0.103 , 0.0041195 )( -0.1025 , 0.00423574 )( -0.102 , 0.00434343 )( -0.1015 , 0.00562971 )( -0.101 , 0.00692455 )( -0.1005 , 0.00837091 )( -0.1 , 0.00995861 )( -0.0995 , 0.0113799 )( -0.099 , 0.0127892 )( -0.0985 , 0.0141985 )( -0.098 , 0.0156079 )( -0.0975 , 0.0170172 )( -0.097 , 0.0184265 )( -0.0965 , 0.0198359 )( -0.096 , 0.0212452 )( -0.0955 , 0.0226545 )( -0.095 , 0.0240639 )( -0.0945 , 0.0254732 )( -0.094 , 0.0268825 )( -0.0935 , 0.0282919 )( -0.093 , 0.0297012 )( -0.0925 , 0.0311106 )( -0.092 , 0.0325199 )( -0.0915 , 0.0339292 )( -0.091 , 0.0353386 )( -0.0905 , 0.0367479 )( -0.09 , 0.0381572 )( -0.0895 , 0.0395666 )( -0.089 , 0.0420206 )( -0.0885 , 0.044895 )( -0.088 , 0.0477695 )( -0.0875 , 0.050644 )( -0.087 , 0.0535184 )( -0.0865 , 0.0563929 )( -0.086 , 0.0592674 )( -0.0855 , 0.0621418 )( -0.085 , 0.0650163 )( -0.0845 , 0.0678908 )( -0.084 , 0.0707652 )( -0.0835 , 0.0736397 )( -0.083 , 0.0765141 )( -0.0825 , 0.0793886 )( -0.082 , 0.0822631 )( -0.0815 , 0.0842966 )( -0.081 , 0.0860388 )( -0.0805 , 0.0877811 )( -0.08 , 0.0895233 )( -0.0795 , 0.0912656 )( -0.079 , 0.0930078 )( -0.0785 , 0.0947501 )( -0.078 , 0.0964866 )( -0.0775 , 0.0980135 )( -0.077 , 0.0995405 )( -0.0765 , 0.101067 )( -0.076 , 0.102594 )( -0.0755 , 0.104121 )( -0.075 , 0.105648 )( -0.0745 , 0.107175 )( -0.074 , 0.108702 )( -0.0735 , 0.110229 )( -0.073 , 0.111756 )( -0.0725 , 0.113283 )( -0.072 , 0.11481 )( -0.0715 , 0.116337 )( -0.071 , 0.117864 )( -0.0705 , 0.119391 )( -0.07 , 0.120918 )( -0.0695 , 0.122445 )( -0.069 , 0.128862 )( -0.0685 , 0.136854 )( -0.068 , 0.144846 )( -0.0675 , 0.152839 )( -0.067 , 0.160831 )( -0.0665 , 0.171898 )( -0.066 , 0.187662 )( -0.0655 , 0.203058 )( -0.065 , 0.21485 )( -0.0645 , 0.226641 )( -0.064 , 0.238432 )( -0.0635 , 0.250223 )( -0.063 , 0.262015 )( -0.0625 , 0.273806 )( -0.062 , 0.285597 )( -0.0615 , 0.297388 )( -0.061 , 0.308264 )( -0.0605 , 0.313051 )( -0.06 , 0.317837 )( -0.0595 , 0.322624 )( -0.059 , 0.32741 )( -0.0585 , 0.332197 )( -0.058 , 0.336983 )( -0.0575 , 0.345838 )( -0.057 , 0.355778 )( -0.0565 , 0.365719 )( -0.056 , 0.375659 )( -0.0555 , 0.3856 )( -0.055 , 0.398023 )( -0.0545 , 0.410816 )( -0.054 , 0.423608 )( -0.0535 , 0.436401 )( -0.053 , 0.449193 )( -0.0525 , 0.461986 )( -0.052 , 0.474779 )( -0.0515 , 0.487571 )( -0.051 , 0.500364 )( -0.0505 , 0.513156 )( -0.05 , 0.520195 )( -0.0495 , 0.523945 )( -0.049 , 0.526349 )( -0.0485 , 0.528753 )( -0.048 , 0.531157 )( -0.0475 , 0.534166 )( -0.047 , 0.539339 )( -0.0465 , 0.544511 )( -0.046 , 0.549684 )( -0.0455 , 0.554857 )( -0.045 , 0.56003 )( -0.0445 , 0.565203 )( -0.044 , 1.0 )( -0.0435 , 1.0 )( -0.043 , 0.593988 )( -0.0425 , 0.609234 )( -0.042 , 0.62448 )( -0.0415 , 0.639726 )( -0.041 , 0.654973 )( -0.0405 , 0.670219 )( -0.04 , 0.685465 )( -0.0395 , 0.700711 )( -0.039 , 0.715957 )( -0.0385 , 1.0 )( -0.038 , 1.0 )( -0.0375 , 1.0 )( -0.037 , 1.0 )( -0.0365 , 1.0 )( -0.036 , 0.766147 )( -0.0355 , 0.778369 )( -0.035 , 0.790592 )( -0.0345 , 0.802814 )( -0.034 , 0.815037 )( -0.0335 , 0.827259 )( -0.033 , 1.0 )( -0.0325 , 1.0 )( -0.032 , 1.0 )( -0.0315 , 1.0 )( -0.031 , 1.0 )( -0.0305 , 1.0 )( -0.03 , 1.0 )( -0.0295 , 1.0 )( -0.029 , 1.0 )( -0.0285 , 1.0 )( -0.028 , 1.0 )( -0.0275 , 1.0 )( -0.027 , 1.0 )( -0.0265 , 1.0 )( -0.026 , 1.0 )( -0.0255 , 1.0 )( -0.025 , 1.0 )( -0.0245 , 1.0 )( -0.024 , 1.0 )( -0.0235 , 1.0 )( -0.023 , 0.921204 )( -0.0225 , 0.927282 )( -0.022 , 0.933359 )( -0.0215 , 1.0 )( -0.021 , 1.0 )( -0.0205 , 1.0 )( -0.02 , 1.0 )( -0.0195 , 1.0 )( -0.019 , 1.0 )( -0.0185 , 1.0 )( -0.018 , 1.0 )( -0.0175 , 1.0 )( -0.017 , 1.0 )( -0.0165 , 1.0 )( -0.016 , 1.0 )( -0.0155 , 1.0 )( -0.015 , 1.0 )( -0.0145 , 1.0 )( -0.014 , 1.0 )( -0.0135 , 1.0 )( -0.013 , 1.0 )( -0.0125 , 1.0 )( -0.012 , 1.0 )( -0.0115 , 1.0 )( -0.011 , 0.978005 )( -0.0105 , 1.0 )( -0.01 , 1.0 )( -0.0095 , 1.0 )( -0.009 , 1.0 )( -0.0085 , 1.0 )( -0.008 , 1.0 )( -0.0075 , 1.0 )( -0.007 , 1.0 )( -0.0065 , 1.0 )( -0.006 , 1.0 )( -0.0055 , 1.0 )( -0.005 , 1.0 )( -0.0045 , 1.0 )( -0.004 , 1.0 )( -0.0035 , 1.0 )( -0.003 , 1.0 )( -0.0025 , 1.0 )( -0.002 , 1.0 )( -0.0015 , 1.0 )( -0.001 , 1.0 )( -0.0005 , 1.0 )( 0.0 , 1.0 )( 0.0005 , 1.0 )( 0.001 , 1.0 )( 0.0015 , 1.0 )( 0.002 , 1.0 )( 0.0025 , 1.0 )( 0.003 , 1.0 )( 0.0035 , 1.0 )( 0.004 , 1.0 )( 0.0045 , 1.0 )( 0.005 , 1.0 )( 0.0055 , 0.999137 )( 0.006 , 1.0 )( 0.0065 , 1.0 )( 0.007 , 1.0 )( 0.0075 , 1.0 )( 0.008 , 1.0 )( 0.0085 , 1.0 )( 0.009 , 1.0 )( 0.0095 , 1.0 )( 0.01 , 1.0 )( 0.0105 , 1.0 )( 0.011 , 1.0 )( 0.0115 , 1.0 )( 0.012 , 1.0 )( 0.0125 , 1.0 )( 0.013 , 1.0 )( 0.0135 , 1.0 )( 0.014 , 1.0 )( 0.0145 , 1.0 )( 0.015 , 1.0 )( 0.0155 , 1.0 )( 0.016 , 1.0 )( 0.0165 , 0.97854 )( 0.017 , 1.0 )( 0.0175 , 1.0 )( 0.018 , 1.0 )( 0.0185 , 1.0 )( 0.019 , 1.0 )( 0.0195 , 1.0 )( 0.02 , 1.0 )( 0.0205 , 1.0 )( 0.021 , 1.0 )( 0.0215 , 1.0 )( 0.022 , 0.966787 )( 0.0225 , 1.0 )( 0.023 , 1.0 )( 0.0235 , 1.0 )( 0.024 , 1.0 )( 0.0245 , 1.0 )( 0.025 , 1.0 )( 0.0255 , 1.0 )( 0.026 , 1.0 )( 0.0265 , 1.0 )( 0.027 , 1.0 )( 0.0275 , 0.949275 )( 0.028 , 1.0 )( 0.0285 , 1.0 )( 0.029 , 1.0 )( 0.0295 , 1.0 )( 0.03 , 1.0 )( 0.0305 , 1.0 )( 0.031 , 1.0 )( 0.0315 , 1.0 )( 0.032 , 1.0 )( 0.0325 , 1.0 )( 0.033 , 0.930725 )( 0.0335 , 1.0 )( 0.034 , 1.0 )( 0.0345 , 1.0 )( 0.035 , 1.0 )( 0.0355 , 1.0 )( 0.036 , 1.0 )( 0.0365 , 1.0 )( 0.037 , 1.0 )( 0.0375 , 1.0 )( 0.038 , 0.91164 )( 0.0385 , 0.908251 )( 0.039 , 1.0 )( 0.0395 , 1.0 )( 0.04 , 1.0 )( 0.0405 , 1.0 )( 0.041 , 1.0 )( 0.0415 , 1.0 )( 0.042 , 1.0 )( 0.0425 , 1.0 )( 0.043 , 1.0 )( 0.0435 , 0.88343 )( 0.044 , 0.884692 )( 0.0445 , 0.885954 )( 0.045 , 1.0 )( 0.0455 , 1.0 )( 0.046 , 1.0 )( 0.0465 , 1.0 )( 0.047 , 1.0 )( 0.0475 , 1.0 )( 0.048 , 1.0 )( 0.0485 , 1.0 )( 0.049 , 0.864214 )( 0.0495 , 0.862747 )( 0.05 , 0.86128 )( 0.0505 , 1.0 )( 0.051 , 1.0 )( 0.0515 , 1.0 )( 0.052 , 1.0 )( 0.0525 , 1.0 )( 0.053 , 1.0 )( 0.0535 , 1.0 )( 0.054 , 1.0 )( 0.0545 , 0.843983 )( 0.055 , 0.8489 )( 0.0555 , 0.853817 )( 0.056 , 0.858733 )( 0.0565 , 1.0 )( 0.057 , 1.0 )( 0.0575 , 1.0 )( 0.058 , 1.0 )( 0.0585 , 1.0 )( 0.059 , 1.0 )( 0.0595 , 1.0 )( 0.06 , 1.0 )( 0.0605 , 1.0 )( 0.061 , 1.0 )( 0.0615 , 1.0 )( 0.062 , 1.0 )( 0.0625 , 1.0 )( 0.063 , 1.0 )( 0.0635 , 1.0 )( 0.064 , 1.0 )( 0.0645 , 1.0 )( 0.065 , 0.81514 )( 0.0655 , 0.815704 )( 0.066 , 0.816269 )( 0.0665 , 0.816833 )( 0.067 , 0.817397 )( 0.0675 , 0.817961 )( 0.068 , 1.0 )( 0.0685 , 1.0 )( 0.069 , 1.0 )( 0.0695 , 1.0 )( 0.07 , 1.0 )( 0.0705 , 1.0 )( 0.071 , 1.0 )( 0.0715 , 1.0 )( 0.072 , 1.0 )( 0.0725 , 1.0 )( 0.073 , 1.0 )( 0.0735 , 1.0 )( 0.074 , 1.0 )( 0.0745 , 1.0 )( 0.075 , 1.0 )( 0.0755 , 0.775878 )( 0.076 , 0.775792 )( 0.0765 , 0.775706 )( 0.077 , 0.77562 )( 0.0775 , 0.775534 )( 0.078 , 0.775448 )( 0.0785 , 0.775362 )( 0.079 , 0.775276 )( 0.0795 , 0.77519 )( 0.08 , 1.0 )( 0.0805 , 1.0 )( 0.081 , 1.0 )( 0.0815 , 1.0 )( 0.082 , 1.0 )( 0.0825 , 1.0 )( 0.083 , 1.0 )( 0.0835 , 1.0 )( 0.084 , 1.0 )( 0.0845 , 1.0 )( 0.085 , 1.0 )( 0.0855 , 1.0 )( 0.086 , 0.737927 )( 0.0865 , 0.737335 )( 0.087 , 0.736743 )( 0.0875 , 0.736151 )( 0.088 , 0.735559 )( 0.0885 , 0.734967 )( 0.089 , 0.734375 )( 0.0895 , 0.733783 )( 0.09 , 0.733192 )( 0.0905 , 0.7326 )( 0.091 , 0.732008 )( 0.0915 , 1.0 )( 0.092 , 1.0 )( 0.0925 , 1.0 )( 0.093 , 1.0 )( 0.0935 , 1.0 )( 0.094 , 1.0 )( 0.0945 , 1.0 )( 0.095 , 1.0 )( 0.0955 , 1.0 )( 0.096 , 1.0 )( 0.0965 , 0.850674 )( 0.097 , 0.701925 )( 0.0975 , 0.702502 )( 0.098 , 0.703079 )( 0.0985 , 0.703656 )( 0.099 , 0.704234 )( 0.0995 , 0.704811 )( 0.1 , 0.705388 )( 0.1005 , 0.705966 )( 0.101 , 0.706543 )( 0.1015 , 0.70712 )( 0.102 , 0.707698 )( 0.1025 , 0.708275 )( 0.103 , 0.708852 )( 0.1035 , 1.0 )( 0.104 , 1.0 )( 0.1045 , 1.0 )( 0.105 , 1.0 )( 0.1055 , 1.0 )( 0.106 , 1.0 )( 0.1065 , 1.0 )( 0.107 , 1.0 )( 0.1075 , 0.687924 )( 0.108 , 0.686393 )( 0.1085 , 0.684862 )( 0.109 , 0.68333 )( 0.1095 , 0.681799 )( 0.11 , 0.680268 )( 0.1105 , 0.678737 )( 0.111 , 0.677206 )( 0.1115 , 0.675675 )( 0.112 , 0.674143 )( 0.1125 , 0.672612 )( 0.113 , 0.671081 )( 0.1135 , 0.66955 )( 0.114 , 0.668019 )( 0.1145 , 0.666488 )( 0.115 , 0.664956 )( 0.1155 , 0.663425 )( 0.116 , 1.0 )( 0.1165 , 1.0 )( 0.117 , 1.0 )( 0.1175 , 0.652438 )( 0.118 , 0.654191 )( 0.1185 , 0.655944 )( 0.119 , 0.657697 )( 0.1195 , 0.65945 )( 0.12 , 0.661203 )( 0.1205 , 0.662956 )( 0.121 , 0.664709 )( 0.1215 , 0.666462 )( 0.122 , 0.668215 )( 0.1225 , 0.669968 )( 0.123 , 0.671721 )( 0.1235 , 0.673473 )( 0.124 , 0.675226 )( 0.1245 , 0.676979 )( 0.125 , 0.678732 )( 0.1255 , 0.680485 )( 0.126 , 0.682238 )( 0.1265 , 0.683991 )( 0.127 , 0.685744 )( 0.1275 , 0.687497 )( 0.128 , 0.68892 )( 0.1285 , 0.687208 )( 0.129 , 0.6858 )( 0.1295 , 0.684393 )( 0.13 , 0.682986 )( 0.1305 , 0.681578 )( 0.131 , 0.680171 )( 0.1315 , 0.678764 )( 0.132 , 0.677356 )( 0.1325 , 0.675949 )( 0.133 , 0.674542 )( 0.1335 , 0.673134 )( 0.134 , 0.671727 )( 0.1345 , 0.67032 )( 0.135 , 0.668912 )( 0.1355 , 0.667505 )( 0.136 , 0.666097 )( 0.1365 , 0.66469 )( 0.137 , 0.663283 )( 0.1375 , 0.661875 )( 0.138 , 0.660468 )( 0.1385 , 0.659931 )( 0.139 , 0.660509 )( 0.1395 , 0.661086 )( 0.14 , 0.661663 )( 0.1405 , 0.662185 )( 0.141 , 0.662477 )( 0.1415 , 0.662768 )( 0.142 , 0.66306 )( 0.1425 , 0.663352 )( 0.143 , 0.663644 )( 0.1435 , 0.663936 )( 0.144 , 0.664228 )( 0.1445 , 0.66452 )( 0.145 , 0.664812 )( 0.1455 , 0.665103 )( 0.146 , 0.665395 )( 0.1465 , 0.665687 )( 0.147 , 0.665979 )( 0.1475 , 0.666271 )( 0.148 , 0.666563 )( 0.1485 , 0.666855 )( 0.149 , 0.665932 )( 0.1495 , 0.664609 )( 0.15 , 0.663287 )( 0.1505 , 0.661964 )( 0.151 , 0.660641 )( 0.1515 , 0.659318 )( 0.152 , 0.657995 )( 0.1525 , 0.656672 )( 0.153 , 0.655349 )( 0.1535 , 0.651885 )( 0.154 , 0.648279 )( 0.1545 , 0.644673 )( 0.155 , 0.641067 )( 0.1555 , 0.637461 )( 0.156 , 0.633856 )( 0.1565 , 0.63025 )( 0.157 , 0.626644 )( 0.1575 , 0.623038 )( 0.158 , 0.619432 )( 0.1585 , 0.615826 )( 0.159 , 0.613837 )( 0.1595 , 0.618792 )( 0.16 , 0.623748 )( 0.1605 , 0.628704 )( 0.161 , 0.63366 )( 0.1615 , 0.638616 )( 0.162 , 0.643572 )( 0.1625 , 0.648528 )( 0.163 , 0.653483 )( 0.1635 , 0.658439 )( 0.164 , 0.663395 )( 0.1645 , 0.668351 )( 0.165 , 0.673307 )( 0.1655 , 0.678263 )( 0.166 , 1.0 )( 0.1665 , 1.0 )( 0.167 , 1.0 )( 0.1675 , 1.0 )( 0.168 , 1.0 )( 0.1685 , 1.0 )( 0.169 , 1.0 )( 0.1695 , 0.667975 )( 0.17 , 0.668212 )( 0.1705 , 0.668449 )( 0.171 , 0.668686 )( 0.1715 , 0.668923 )( 0.172 , 0.66916 )( 0.1725 , 0.669397 )( 0.173 , 0.669634 )( 0.1735 , 0.669871 )( 0.174 , 0.670108 )( 0.1745 , 0.670345 )( 0.175 , 0.670583 )( 0.1755 , 0.67082 )( 0.176 , 0.671057 )( 0.1765 , 0.671294 )( 0.177 , 0.671531 )( 0.1775 , 0.671768 )( 0.178 , 0.672005 )( 0.1785 , 0.672242 )( 0.179 , 0.673006 )( 0.1795 , 0.67436 )( 0.18 , 0.676297 )( 0.1805 , 0.678234 )( 0.181 , 0.680171 )( 0.1815 , 0.682108 )( 0.182 , 0.683269 )( 0.1825 , 0.683866 )( 0.183 , 0.684463 )( 0.1835 , 0.68506 )( 0.184 , 0.685657 )( 0.1845 , 0.68541 )( 0.185 , 0.682695 )( 0.1855 , 0.68205 )( 0.186 , 0.681934 )( 0.1865 , 0.681819 )( 0.187 , 0.681704 )( 0.1875 , 0.681589 )( 0.188 , 0.681473 )( 0.1885 , 0.681358 )( 0.189 , 0.681243 )( 0.1895 , 0.681409 )( 0.19 , 0.6836 )( 0.1905 , 0.685792 )( 0.191 , 0.687983 )( 0.1915 , 0.690174 )( 0.192 , 0.688693 )( 0.1925 , 0.686741 )( 0.193 , 0.684789 )( 0.1935 , 0.682838 )( 0.194 , 0.680886 )( 0.1945 , 0.678934 )( 0.195 , 0.676982 )( 0.1955 , 0.675031 )( 0.196 , 0.673079 )( 0.1965 , 0.671127 )( 0.197 , 0.669176 )( 0.1975 , 0.667224 )( 0.198 , 0.665272 )( 0.1985 , 0.66332 )( 0.199 , 0.661369 )( 0.1995 , 0.659417 )( 0.2 , 0.656894 )( 0.2005 , 0.654328 )( 0.201 , 0.651763 )( 0.2015 , 0.649198 )( 0.202 , 0.646632 )( 0.2025 , 0.644067 )( 0.203 , 0.641501 )( 0.2035 , 0.638936 )( 0.204 , 0.636396 )( 0.2045 , 0.63439 )( 0.205 , 0.63542 )( 0.2055 , 0.637964 )( 0.206 , 0.640509 )( 0.2065 , 0.643053 )( 0.207 , 0.645597 )( 0.2075 , 0.648142 )( 0.208 , 0.650686 )( 0.2085 , 0.65323 )( 0.209 , 0.655774 )( 0.2095 , 0.658319 )( 0.21 , 0.658664 )( 0.2105 , 0.658314 )( 0.211 , 0.657963 )( 0.2115 , 0.657612 )( 0.212 , 0.657262 )( 0.2125 , 0.656911 )( 0.213 , 0.65656 )( 0.2135 , 0.65621 )( 0.214 , 0.655859 )( 0.2145 , 0.655508 )( 0.215 , 0.655158 )( 0.2155 , 0.654807 )( 0.216 , 0.654456 )( 0.2165 , 0.654106 )( 0.217 , 0.653755 )( 0.2175 , 0.653405 )( 0.218 , 0.653054 )( 0.2185 , 0.651238 )( 0.219 , 0.648733 )( 0.2195 , 0.646228 )( 0.22 , 0.647742 )( 0.2205 , 0.650108 )( 0.221 , 0.652475 )( 0.2215 , 0.654842 )( 0.222 , 0.657209 )( 0.2225 , 0.659576 )( 0.223 , 0.661943 )( 0.2235 , 0.664309 )( 0.224 , 0.665457 )( 0.2245 , 0.666271 )( 0.225 , 0.667085 )( 0.2255 , 0.667899 )( 0.226 , 0.668713 )( 0.2265 , 0.669528 )( 0.227 , 0.670342 )( 0.2275 , 0.671156 )( 0.228 , 0.67197 )( 0.2285 , 0.672784 )( 0.229 , 0.673598 )( 0.2295 , 0.674412 )( 0.23 , 0.681358 )( 0.2305 , 0.689061 )( 0.231 , 0.696764 )( 0.2315 , 0.704466 )( 0.232 , 0.706551 )( 0.2325 , 0.705807 )( 0.233 , 0.705064 )( 0.2335 , 0.70432 )( 0.234 , 0.703576 )( 0.2345 , 0.702833 )( 0.235 , 0.693965 )( 0.2355 , 0.684418 )( 0.236 , 0.67487 )( 0.2365 , 0.665323 )( 0.237 , 0.655775 )( 0.2375 , 0.646228 )( 0.238 , 0.636681 )( 0.2385 , 0.628157 )( 0.239 , 0.625105 )( 0.2395 , 0.622054 )( 0.24 , 0.628007 )( 0.2405 , 0.63438 )( 0.241 , 0.640752 )( 0.2415 , 0.647125 )( 0.242 , 0.653498 )( 0.2425 , 0.659871 )( 0.243 , 0.666243 )( 0.2435 , 0.672616 )( 0.244 , 0.678989 )( 0.2445 , 0.685361 )( 0.245 , 0.691734 )( 0.2455 , 0.693491 )( 0.246 , 0.692761 )( 0.2465 , 0.692031 )( 0.247 , 0.691302 )( 0.2475 , 0.690572 )( 0.248 , 0.689843 )( 0.2485 , 0.689113 )( 0.249 , 0.688383 )( 0.2495 , 0.687414 )( 0.25 , 0.684144 )( 0.2505 , 0.680873 )( 0.251 , 0.677603 )( 0.2515 , 0.674333 )( 0.252 , 0.671063 )( 0.2525 , 0.667793 )( 0.253 , 0.664523 )( 0.2535 , 0.661252 )( 0.254 , 0.657982 )( 0.2545 , 0.654712 )( 0.255 , 0.651442 )( 0.2555 , 0.648172 )( 0.256 , 0.644902 )( 0.2565 , 0.641631 )( 0.257 , 0.638361 )( 0.2575 , 0.635091 )( 0.258 , 0.631821 )( 0.2585 , 0.628551 )( 0.259 , 0.625281 )( 0.2595 , 0.6254 )( 0.26 , 0.626134 )( 0.2605 , 0.626869 )( 0.261 , 0.627603 )( 0.2615 , 0.628337 )( 0.262 , 0.629071 )( 0.2625 , 0.629806 )( 0.263 , 0.63054 )( 0.2635 , 0.631274 )( 0.264 , 0.632008 )( 0.2645 , 0.632743 )( 0.265 , 0.633477 )( 0.2655 , 0.634211 )( 0.266 , 0.634945 )( 0.2665 , 0.63568 )( 0.267 , 0.636414 )( 0.2675 , 0.637148 )( 0.268 , 0.637882 )( 0.2685 , 0.638617 )( 0.269 , 0.639458 )( 0.2695 , 0.641247 )( 0.27 , 0.643036 )( 0.2705 , 0.644825 )( 0.271 , 0.646614 )( 0.2715 , 0.648402 )( 0.272 , 0.650191 )( 0.2725 , 0.65198 )( 0.273 , 0.653769 )( 0.2735 , 0.654488 )( 0.274 , 0.654768 )( 0.2745 , 0.655047 )( 0.275 , 0.655327 )( 0.2755 , 0.655607 )( 0.276 , 0.655886 )( 0.2765 , 0.656166 )( 0.277 , 0.656445 )( 0.2775 , 0.656725 )( 0.278 , 0.657004 )( 0.2785 , 0.657284 )( 0.279 , 0.657314 )( 0.2795 , 0.65718 )( 0.28 , 0.657047 )( 0.2805 , 0.656914 )( 0.281 , 0.656781 )( 0.2815 , 0.656647 )( 0.282 , 0.656514 )( 0.2825 , 0.656381 )( 0.283 , 0.656248 )( 0.2835 , 0.656114 )( 0.284 , 0.655981 )( 0.2845 , 0.655848 )( 0.285 , 0.655715 )( 0.2855 , 0.655581 )( 0.286 , 0.655448 )( 0.2865 , 0.655315 )( 0.287 , 0.655182 )( 0.2875 , 0.654074 )( 0.288 , 0.652434 )( 0.2885 , 0.650947 )( 0.289 , 0.650722 )( 0.2895 , 0.650496 )( 0.29 , 0.650271 )( 0.2905 , 0.650045 )( 0.291 , 0.64982 )( 0.2915 , 0.648846 )( 0.292 , 0.646372 )( 0.2925 , 0.643898 )( 0.293 , 0.641424 )( 0.2935 , 0.63895 )( 0.294 , 0.636476 )( 0.2945 , 0.634002 )( 0.295 , 0.631529 )( 0.2955 , 0.629055 )( 0.296 , 0.626581 )( 0.2965 , 0.624107 )( 0.297 , 0.621633 )( 0.2975 , 0.619159 )( 0.298 , 0.616685 )( 0.2985 , 0.618723 )( 0.299 , 0.623615 )( 0.2995 , 0.628507 )( 0.3 , 0.633399 )( 0.3005 , 0.638291 )( 0.301 , 0.643183 )( 0.3015 , 0.644285 )( 0.302 , 0.642695 )( 0.3025 , 0.641104 )( 0.303 , 0.639513 )( 0.3035 , 0.637922 )( 0.304 , 0.636332 )( 0.3045 , 0.634741 )( 0.305 , 0.63315 )( 0.3055 , 0.631559 )( 0.306 , 0.629969 )( 0.3065 , 0.628378 )( 0.307 , 0.626787 )( 0.3075 , 0.625196 )( 0.308 , 0.622782 )( 0.3085 , 0.618799 )( 0.309 , 0.614816 )( 0.3095 , 0.610833 )( 0.31 , 0.60685 )( 0.3105 , 0.602867 )( 0.311 , 0.598883 )( 0.3115 , 0.5949 )( 0.312 , 0.590917 )( 0.3125 , 0.586934 )( 0.313 , 0.582951 )( 0.3135 , 0.578968 )( 0.314 , 0.574985 )( 0.3145 , 0.571002 )( 0.315 , 0.567019 )( 0.3155 , 0.563036 )( 0.316 , 0.562543 )( 0.3165 , 0.564138 )( 0.317 , 0.565734 )( 0.3175 , 0.567458 )( 0.318 , 0.569776 )( 0.3185 , 0.572094 )( 0.319 , 0.574413 )( 0.3195 , 0.576731 )( 0.32 , 0.579049 )( 0.3205 , 0.581368 )( 0.321 , 0.583908 )( 0.3215 , 0.586744 )( 0.322 , 0.589579 )( 0.3225 , 0.592414 )( 0.323 , 0.59525 )( 0.3235 , 0.598085 )( 0.324 , 0.600921 )( 0.3245 , 0.603756 )( 0.325 , 0.606591 )( 0.3255 , 0.609427 )( 0.326 , 0.612262 )( 0.3265 , 0.615097 )( 0.327 , 0.617934 )( 0.3275 , 0.620902 )( 0.328 , 0.62387 )( 0.3285 , 0.626838 )( 0.329 , 0.629806 )( 0.3295 , 0.632774 )( 0.33 , 0.635742 )( 0.3305 , 0.636605 )( 0.331 , 0.635996 )( 0.3315 , 0.635387 )( 0.332 , 0.634778 )( 0.3325 , 0.634168 )( 0.333 , 0.633559 )( 0.3335 , 0.63295 )( 0.334 , 0.632341 )( 0.3345 , 0.631731 )( 0.335 , 0.631122 )( 0.3355 , 0.630513 )( 0.336 , 0.629904 )( 0.3365 , 0.629294 )( 0.337 , 0.628685 )( 0.3375 , 0.628076 )( 0.338 , 0.627467 )( 0.3385 , 0.626857 )( 0.339 , 0.626248 )( 0.3395 , 0.625639 )( 0.34 , 0.62503 )( 0.3405 , 0.62442 )( 0.341 , 0.623811 )( 0.3415 , 0.623202 )( 0.342 , 0.622593 )( 0.3425 , 0.621983 )( 0.343 , 0.621374 )( 0.3435 , 0.620765 )( 0.344 , 0.620156 )( 0.3445 , 0.619546 )( 0.345 , 0.618937 )( 0.3455 , 0.620729 )( 0.346 , 0.624573 )( 0.3465 , 0.625865 )( 0.347 , 0.627157 )( 0.3475 , 0.62845 )( 0.348 , 0.629742 )( 0.3485 , 0.631034 )( 0.349 , 0.632326 )( 0.3495 , 0.633618 )( 0.35 , 0.634911 )( 0.3505 , 0.636203 )( 0.351 , 0.637495 )( 0.3515 , 0.638787 )( 0.352 , 0.640079 )( 0.3525 , 0.641372 )( 0.353 , 0.642664 )( 0.3535 , 0.643956 )( 0.354 , 0.645248 )( 0.3545 , 0.648432 )( 0.355 , 0.65851 )( 0.3555 , 0.668588 )( 0.356 , 0.678666 )( 0.3565 , 0.688745 )( 0.357 , 0.698823 )( 0.3575 , 0.708901 )( 0.358 , 0.718979 )( 0.3585 , 0.722767 )( 0.359 , 0.725446 )( 0.3595 , 0.719606 )( 0.36 , 0.708127 )( 0.3605 , 0.696373 )( 0.361 , 0.684618 )( 0.3615 , 0.672864 )( 0.362 , 0.66111 )( 0.3625 , 0.649356 )( 0.363 , 0.637602 )( 0.3635 , 0.625848 )( 0.364 , 0.624541 )( 0.3645 , 0.623788 )( 0.365 , 0.623034 )( 0.3655 , 0.622281 )( 0.366 , 0.621527 )( 0.3665 , 0.620774 )( 0.367 , 0.618025 )( 0.3675 , 0.610504 )( 0.368 , 0.602982 )( 0.3685 , 0.604336 )( 0.369 , 0.607677 )( 0.3695 , 0.611019 )( 0.37 , 0.614361 )( 0.3705 , 0.617871 )( 0.371 , 0.621447 )( 0.3715 , 0.625022 )( 0.372 , 0.628598 )( 0.3725 , 0.632174 )( 0.373 , 0.63296 )( 0.3735 , 0.63246 )( 0.374 , 0.631959 )( 0.3745 , 0.630909 )( 0.375 , 0.629545 )( 0.3755 , 0.628181 )( 0.376 , 0.626816 )( 0.3765 , 0.625452 )( 0.377 , 0.624088 )( 0.3775 , 0.622724 )( 0.378 , 0.62136 )( 0.3785 , 0.619996 )( 0.379 , 0.618632 )( 0.3795 , 0.617268 )( 0.38 , 0.615904 )( 0.3805 , 0.614539 )( 0.381 , 0.613175 )( 0.3815 , 0.611811 )( 0.382 , 0.612164 )( 0.3825 , 0.6149 )( 0.383 , 0.617635 )( 0.3835 , 0.620371 )( 0.384 , 0.623107 )( 0.3845 , 0.625843 )( 0.385 , 0.628579 )( 0.3855 , 0.631315 )( 0.386 , 0.634051 )( 0.3865 , 0.636787 )( 0.387 , 0.639523 )( 0.3875 , 0.642258 )( 0.388 , 0.644994 )( 0.3885 , 0.64773 )( 0.389 , 0.649292 )( 0.3895 , 0.648343 )( 0.39 , 0.647395 )( 0.3905 , 0.646446 )( 0.391 , 0.645791 )( 0.3915 , 0.646758 )( 0.392 , 0.647724 )( 0.3925 , 0.648691 )( 0.393 , 0.649658 )( 0.3935 , 0.650625 )( 0.394 , 0.651592 )( 0.3945 , 0.651472 )( 0.395 , 0.648394 )( 0.3955 , 0.645316 )( 0.396 , 0.642237 )( 0.3965 , 0.639159 )( 0.397 , 0.636081 )( 0.3975 , 0.633002 )( 0.398 , 0.629924 )( 0.3985 , 0.626846 )( 0.399 , 0.623767 )( 0.3995 , 0.620689 )( 0.4 , 0.617611 )( 0.4005 , 0.61735 )( 0.401 , 0.617445 )( 0.4015 , 0.617541 )( 0.402 , 0.617637 )( 0.4025 , 0.617733 )( 0.403 , 0.617828 )( 0.4035 , 0.617922 )( 0.404 , 0.614969 )( 0.4045 , 0.612019 )( 0.405 , 0.609068 )( 0.4055 , 0.606118 )( 0.406 , 0.603167 )( 0.4065 , 0.600216 )( 0.407 , 0.597266 )( 0.4075 , 0.594315 )( 0.408 , 0.591365 )( 0.4085 , 0.588414 )( 0.409 , 0.585463 )( 0.4095 , 0.585184 )( 0.41 , 0.586527 )( 0.4105 , 0.587869 )( 0.411 , 0.590244 )( 0.4115 , 0.594599 )( 0.412 , 0.598954 )( 0.4125 , 0.603309 )( 0.413 , 0.607664 )( 0.4135 , 0.612018 )( 0.414 , 0.614007 )( 0.4145 , 0.613528 )( 0.415 , 0.613048 )( 0.4155 , 0.612568 )( 0.416 , 0.612088 )( 0.4165 , 0.611609 )( 0.417 , 0.611129 )( 0.4175 , 0.610649 )( 0.418 , 0.610169 )( 0.4185 , 0.608308 )( 0.419 , 0.608975 )( 0.4195 , 0.609644 )( 0.42 , 0.610313 )( 0.4205 , 0.610983 )( 0.421 , 0.611652 )( 0.4215 , 0.612322 )( 0.422 , 0.612991 )( 0.4225 , 0.613661 )( 0.423 , 0.61433 )( 0.4235 , 0.615 )( 0.424 , 0.615669 )( 0.4245 , 0.616339 )( 0.425 , 0.617008 )( 0.4255 , 0.617678 )( 0.426 , 0.618347 )( 0.4265 , 0.619017 )( 0.427 , 0.619686 )( 0.4275 , 0.621347 )( 0.428 , 0.623785 )( 0.4285 , 0.626224 )( 0.429 , 0.628662 )( 0.4295 , 0.6311 )( 0.43 , 0.633539 )( 0.4305 , 0.635977 )( 0.431 , 0.638416 )( 0.4315 , 0.640854 )( 0.432 , 0.643292 )( 0.4325 , 0.645731 )( 0.433 , 0.648169 )( 0.4335 , 0.650607 )( 0.434 , 0.652618 )( 0.4345 , 0.653681 )( 0.435 , 0.654744 )( 0.4355 , 0.655806 )( 0.436 , 0.656869 )( 0.4365 , 0.656841 )( 0.437 , 0.65646 )( 0.4375 , 0.65608 )( 0.438 , 0.655699 )( 0.4385 , 0.655319 )( 0.439 , 0.654938 )( 0.4395 , 0.651876 )( 0.44 , 0.648052 )( 0.4405 , 0.644229 )( 0.441 , 0.640405 )( 0.4415 , 0.636581 )( 0.442 , 0.632758 )( 0.4425 , 0.628934 )( 0.443 , 0.62511 )( 0.4435 , 0.621287 )( 0.444 , 0.617463 )( 0.4445 , 0.613639 )( 0.445 , 0.609816 )( 0.4455 , 0.615469 )( 0.446 , 0.621607 )( 0.4465 , 0.627745 )( 0.447 , 0.633883 )( 0.4475 , 0.64002 )( 0.448 , 0.646158 )( 0.4485 , 0.652296 )( 0.449 , 0.658434 )( 0.4495 , 0.664423 )( 0.45 , 0.660731 )( 0.4505 , 0.657032 )( 0.451 , 0.653334 )( 0.4515 , 0.649635 )( 0.452 , 0.645936 )( 0.4525 , 0.642238 )( 0.453 , 0.638539 )( 0.4535 , 0.634841 )( 0.454 , 0.631959 )( 0.4545 , 0.633825 )( 0.455 , 0.63569 )( 0.4555 , 0.637556 )( 0.456 , 0.639421 )( 0.4565 , 0.641286 )( 0.457 , 0.643152 )( 0.4575 , 0.645017 )( 0.458 , 0.646883 )( 0.4585 , 0.648748 )( 0.459 , 0.650613 )( 0.4595 , 0.652479 )( 0.46 , 0.652285 )( 0.4605 , 0.650784 )( 0.461 , 0.649283 )( 0.4615 , 0.647781 )( 0.462 , 0.64628 )( 0.4625 , 0.644779 )( 0.463 , 0.643615 )( 0.4635 , 0.643101 )( 0.464 , 0.642587 )( 0.4645 , 0.642072 )( 0.465 , 0.641558 )( 0.4655 , 0.640104 )( 0.466 , 0.637926 )( 0.4665 , 0.635748 )( 0.467 , 0.63357 )( 0.4675 , 0.631392 )( 0.468 , 0.629214 )( 0.4685 , 0.627036 )( 0.469 , 0.624858 )( 0.4695 , 0.62268 )( 0.47 , 0.620502 )( 0.4705 , 0.618324 )( 0.471 , 0.616146 )( 0.4715 , 0.613968 )( 0.472 , 0.614026 )( 0.4725 , 0.616005 )( 0.473 , 0.617985 )( 0.4735 , 0.619964 )( 0.474 , 0.621943 )( 0.4745 , 0.623923 )( 0.475 , 0.625902 )( 0.4755 , 0.627881 )( 0.476 , 0.629861 )( 0.4765 , 0.63184 )( 0.477 , 0.633819 )( 0.4775 , 0.635799 )( 0.478 , 0.637778 )( 0.4785 , 0.639663 )( 0.479 , 0.640599 )( 0.4795 , 0.641535 )( 0.48 , 0.642368 )( 0.4805 , 0.639839 )( 0.481 , 0.637309 )( 0.4815 , 0.634779 )( 0.482 , 0.631647 )( 0.4825 , 0.628407 )( 0.483 , 0.625166 )( 0.4835 , 0.621926 )( 0.484 , 0.618685 )( 0.4845 , 0.615445 )( 0.485 , 0.612204 )( 0.4855 , 0.608964 )( 0.486 , 0.605723 )( 0.4865 , 0.602483 )( 0.487 , 0.599242 )( 0.4875 , 0.596002 )( 0.488 , 0.592761 )( 0.4885 , 0.590159 )( 0.489 , 0.588143 )( 0.4895 , 0.586126 )( 0.49 , 0.58411 )( 0.4905 , 0.582093 )( 0.491 , 0.580077 )( 0.4915 , 0.57806 )( 0.492 , 0.576043 )( 0.4925 , 0.574027 )( 0.493 , 0.57201 )( 0.4935 , 0.569994 )( 0.494 , 0.567977 )( 0.4945 , 0.565961 )( 0.495 , 0.565794 )( 0.4955 , 0.5664 )( 0.496 , 0.567006 )( 0.4965 , 0.567613 )( 0.497 , 0.568219 )( 0.4975 , 0.568826 )( 0.498 , 0.569432 )( 0.4985 , 0.570039 )( 0.499 , 0.570645 )( 0.4995 , 0.571251 )( 0.5 , 0.571858 )( 0.5005 , 0.572464 )( 0.501 , 0.573071 )( 0.5015 , 0.573677 )( 0.502 , 0.574283 )( 0.5025 , 0.57489 )( 0.503 , 0.575496 )( 0.5035 , 0.576103 )( 0.504 , 0.576709 )( 0.5045 , 0.577316 )( 0.505 , 0.579695 )( 0.5055 , 0.583807 )( 0.506 , 0.587918 )( 0.5065 , 0.59203 )( 0.507 , 0.596141 )( 0.5075 , 0.600253 )( 0.508 , 0.604364 )( 0.5085 , 0.608476 )( 0.509 , 0.612587 )( 0.5095 , 0.616699 )( 0.51 , 0.62081 )( 0.5105 , 0.624922 )( 0.511 , 0.628299 )( 0.5115 , 0.630111 )( 0.512 , 0.631923 )( 0.5125 , 0.633736 )( 0.513 , 0.635548 )( 0.5135 , 0.632859 )( 0.514 , 0.630161 )( 0.5145 , 0.627463 )( 0.515 , 0.624764 )( 0.5155 , 0.622055 )( 0.516 , 0.619334 )( 0.5165 , 0.616613 )( 0.517 , 0.613892 )( 0.5175 , 0.611171 )( 0.518 , 0.60845 )( 0.5185 , 0.605729 )( 0.519 , 0.603008 )( 0.5195 , 0.600287 )( 0.52 , 0.597566 )( 0.5205 , 0.594845 )( 0.521 , 0.592124 )( 0.5215 , 0.589169 )( 0.522 , 0.58597 )( 0.5225 , 0.582772 )( 0.523 , 0.579573 )( 0.5235 , 0.576375 )( 0.524 , 0.573176 )( 0.5245 , 0.569978 )( 0.525 , 0.566779 )( 0.5255 , 0.563581 )( 0.526 , 0.560382 )( 0.5265 , 0.557184 )( 0.527 , 0.553985 )( 0.5275 , 0.554057 )( 0.528 , 0.55436 )( 0.5285 , 0.554662 )( 0.529 , 0.554965 )( 0.5295 , 0.555267 )( 0.53 , 0.55557 )( 0.5305 , 0.555873 )( 0.531 , 0.556175 )( 0.5315 , 0.556478 )( 0.532 , 0.556781 )( 0.5325 , 0.557083 )( 0.533 , 0.557386 )( 0.5335 , 0.557689 )( 0.534 , 0.557991 )( 0.5345 , 0.558294 )( 0.535 , 0.558597 )( 0.5355 , 0.558899 )( 0.536 , 0.559202 )( 0.5365 , 0.559505 )( 0.537 , 0.559807 )( 0.5375 , 0.56011 )( 0.538 , 0.560412 )( 0.5385 , 0.564086 )( 0.539 , 0.569373 )( 0.5395 , 0.57466 )( 0.54 , 0.579947 )( 0.5405 , 0.585234 )( 0.541 , 0.59052 )( 0.5415 , 0.595807 )( 0.542 , 0.601094 )( 0.5425 , 0.606381 )( 0.543 , 0.611668 )( 0.5435 , 0.616955 )( 0.544 , 0.622241 )( 0.5445 , 0.627528 )( 0.545 , 0.632815 )( 0.5455 , 0.634675 )( 0.546 , 0.635395 )( 0.5465 , 0.636116 )( 0.547 , 0.640583 )( 0.5475 , 0.648056 )( 0.548 , 0.655529 )( 0.5485 , 0.657817 )( 0.549 , 0.657717 )( 0.5495 , 0.657618 )( 0.55 , 0.657518 )( 0.5505 , 0.657419 )( 0.551 , 0.657319 )( 0.5515 , 0.648233 )( 0.552 , 0.639094 )( 0.5525 , 0.629955 )( 0.553 , 0.620816 )( 0.5535 , 0.611677 )( 0.554 , 0.602539 )( 0.5545 , 0.591143 )( 0.555 , 0.578579 )( 0.5555 , 0.572462 )( 0.556 , 0.574772 )( 0.5565 , 0.577081 )( 0.557 , 0.57939 )( 0.5575 , 0.581699 )( 0.558 , 0.584009 )( 0.5585 , 0.586318 )( 0.559 , 0.588627 )( 0.5595 , 0.590936 )( 0.56 , 0.593246 )( 0.5605 , 0.595555 )( 0.561 , 0.597864 )( 0.5615 , 0.600173 )( 0.562 , 0.602483 )( 0.5625 , 0.604792 )( 0.563 , 0.607101 )( 0.5635 , 0.608553 )( 0.564 , 0.609438 )( 0.5645 , 0.609961 )( 0.565 , 0.608045 )( 0.5655 , 0.606128 )( 0.566 , 0.604212 )( 0.5665 , 0.602296 )( 0.567 , 0.60038 )( 0.5675 , 0.598464 )( 0.568 , 0.596547 )( 0.5685 , 0.594631 )( 0.569 , 0.592715 )( 0.5695 , 0.590799 )( 0.57 , 0.588882 )( 0.5705 , 0.586966 )( 0.571 , 0.58505 )( 0.5715 , 0.583134 )( 0.572 , 0.581218 )( 0.5725 , 0.579686 )( 0.573 , 0.579789 )( 0.5735 , 0.579892 )( 0.574 , 0.579994 )( 0.5745 , 0.580097 )( 0.575 , 0.5802 )( 0.5755 , 0.580303 )( 0.576 , 0.580405 )( 0.5765 , 0.580508 )( 0.577 , 0.580611 )( 0.5775 , 0.580714 )( 0.578 , 0.580817 )( 0.5785 , 0.580919 )( 0.579 , 0.581022 )( 0.5795 , 0.581125 )( 0.58 , 0.581228 )( 0.5805 , 0.581331 )( 0.581 , 0.580818 )( 0.5815 , 0.580022 )( 0.582 , 0.579226 )( 0.5825 , 0.57843 )( 0.583 , 0.577634 )( 0.5835 , 0.576838 )( 0.584 , 0.576042 )( 0.5845 , 0.575246 )( 0.585 , 0.57445 )( 0.5855 , 0.573654 )( 0.586 , 0.572858 )( 0.5865 , 0.572062 )( 0.587 , 0.571266 )( 0.5875 , 0.57047 )( 0.588 , 0.569674 )( 0.5885 , 0.568878 )( 0.589 , 0.568082 )( 0.5895 , 0.567286 )( 0.59 , 0.564549 )( 0.5905 , 0.561705 )( 0.591 , 0.55886 )( 0.5915 , 0.556016 )( 0.592 , 0.553171 )( 0.5925 , 0.550327 )( 0.593 , 0.547483 )( 0.5935 , 0.544638 )( 0.594 , 0.541794 )( 0.5945 , 0.538949 )( 0.595 , 0.536105 )( 0.5955 , 0.53326 )( 0.596 , 0.530416 )( 0.5965 , 0.527571 )( 0.597 , 0.525418 )( 0.5975 , 0.52631 )( 0.598 , 0.527202 )( 0.5985 , 0.5275 )( 0.599 , 0.527674 )( 0.5995 , 0.528156 )( 0.6 , 0.529871 )( 0.6005 , 0.531587 )( 0.601 , 0.533303 )( 0.6015 , 0.535019 )( 0.602 , 0.536734 )( 0.6025 , 0.53845 )( 0.603 , 0.540166 )( 0.6035 , 0.541882 )( 0.604 , 0.543597 )( 0.6045 , 0.545313 )( 0.605 , 0.547029 )( 0.6055 , 0.548745 )( 0.606 , 0.55046 )( 0.6065 , 0.552176 )( 0.607 , 0.552637 )( 0.6075 , 0.552571 )( 0.608 , 0.552506 )( 0.6085 , 0.55244 )( 0.609 , 0.552375 )( 0.6095 , 0.552309 )( 0.61 , 0.552244 )( 0.6105 , 0.552178 )( 0.611 , 0.552113 )( 0.6115 , 0.55298 )( 0.612 , 0.553989 )( 0.6125 , 0.554999 )( 0.613 , 0.556008 )( 0.6135 , 0.557018 )( 0.614 , 0.558027 )( 0.6145 , 0.559037 )( 0.615 , 0.560046 )( 0.6155 , 0.561055 )( 0.616 , 0.562065 )( 0.6165 , 0.563074 )( 0.617 , 0.564084 )( 0.6175 , 0.565093 )( 0.618 , 0.565804 )( 0.6185 , 0.566352 )( 0.619 , 0.566899 )( 0.6195 , 0.567447 )( 0.62 , 0.567994 )( 0.6205 , 0.568542 )( 0.621 , 0.569089 )( 0.6215 , 0.569637 )( 0.622 , 0.570184 )( 0.6225 , 0.569178 )( 0.623 , 0.567805 )( 0.6235 , 0.566433 )( 0.624 , 0.56506 )( 0.6245 , 0.563687 )( 0.625 , 0.562314 )( 0.6255 , 0.560942 )( 0.626 , 0.559569 )( 0.6265 , 0.558196 )( 0.627 , 0.556823 )( 0.6275 , 0.55545 )( 0.628 , 0.554078 )( 0.6285 , 0.552705 )( 0.629 , 0.553659 )( 0.6295 , 0.556249 )( 0.63 , 0.558839 )( 0.6305 , 0.561429 )( 0.631 , 0.564019 )( 0.6315 , 0.566609 )( 0.632 , 0.569199 )( 0.6325 , 0.571789 )( 0.633 , 0.574379 )( 0.6335 , 0.573572 )( 0.634 , 0.571635 )( 0.6345 , 0.569698 )( 0.635 , 0.567761 )( 0.6355 , 0.565824 )( 0.636 , 0.563887 )( 0.6365 , 0.56195 )( 0.637 , 0.560013 )( 0.6375 , 0.558076 )( 0.638 , 0.556139 )( 0.6385 , 0.554202 )( 0.639 , 0.552265 )( 0.6395 , 0.550329 )( 0.64 , 0.548998 )( 0.6405 , 0.548209 )( 0.641 , 0.547419 )( 0.6415 , 0.54663 )( 0.642 , 0.54584 )( 0.6425 , 0.545051 )( 0.643 , 0.544261 )( 0.6435 , 0.543472 )( 0.644 , 0.542682 )( 0.6445 , 0.542998 )( 0.645 , 0.543806 )( 0.6455 , 0.544615 )( 0.646 , 0.545423 )( 0.6465 , 0.546232 )( 0.647 , 0.54704 )( 0.6475 , 0.547848 )( 0.648 , 0.548657 )( 0.6485 , 0.549465 )( 0.649 , 0.550273 )( 0.6495 , 0.551082 )( 0.65 , 0.55189 )( 0.6505 , 0.552698 )( 0.651 , 0.552966 )( 0.6515 , 0.552622 )( 0.652 , 0.552279 )( 0.6525 , 0.551936 )( 0.653 , 0.551593 )( 0.6535 , 0.55125 )( 0.654 , 0.550906 )( 0.6545 , 0.550563 )( 0.655 , 0.55022 )( 0.6555 , 0.550566 )( 0.656 , 0.551312 )( 0.6565 , 0.552058 )( 0.657 , 0.552804 )( 0.6575 , 0.55355 )( 0.658 , 0.554296 )( 0.6585 , 0.555042 )( 0.659 , 0.555788 )( 0.6595 , 0.556534 )( 0.66 , 0.55728 )( 0.6605 , 0.558027 )( 0.661 , 0.558773 )( 0.6615 , 0.559519 )( 0.662 , 0.561191 )( 0.6625 , 0.564192 )( 0.663 , 0.567192 )( 0.6635 , 0.570192 )( 0.664 , 0.573193 )( 0.6645 , 0.576193 )( 0.665 , 0.579193 )( 0.6655 , 0.582194 )( 0.666 , 0.585194 )( 0.6665 , 0.5868 )( 0.667 , 0.587372 )( 0.6675 , 0.586854 )( 0.668 , 0.58457 )( 0.6685 , 0.582286 )( 0.669 , 0.580001 )( 0.6695 , 0.577717 )( 0.67 , 0.575433 )( 0.6705 , 0.573148 )( 0.671 , 0.570864 )( 0.6715 , 0.56858 )( 0.672 , 0.567853 )( 0.6725 , 0.568425 )( 0.673 , 0.568908 )( 0.6735 , 0.569227 )( 0.674 , 0.569546 )( 0.6745 , 0.569865 )( 0.675 , 0.570184 )( 0.6755 , 0.570503 )( 0.676 , 0.570822 )( 0.6765 , 0.571141 )( 0.677 , 0.57146 )( 0.6775 , 0.571035 )( 0.678 , 0.569913 )( 0.6785 , 0.56879 )( 0.679 , 0.567668 )( 0.6795 , 0.566545 )( 0.68 , 0.565422 )( 0.6805 , 0.5643 )( 0.681 , 0.563177 )( 0.6815 , 0.562055 )( 0.682 , 0.560932 )( 0.6825 , 0.559809 )( 0.683 , 0.558687 )( 0.6835 , 0.557564 )( 0.684 , 0.557421 )( 0.6845 , 0.559631 )( 0.685 , 0.56184 )( 0.6855 , 0.56405 )( 0.686 , 0.56626 )( 0.6865 , 0.56847 )( 0.687 , 0.57068 )( 0.6875 , 0.57289 )( 0.688 , 0.5751 )( 0.6885 , 0.576377 )( 0.689 , 0.576547 )( 0.6895 , 0.576212 )( 0.69 , 0.574473 )( 0.6905 , 0.572734 )( 0.691 , 0.570996 )( 0.6915 , 0.569257 )( 0.692 , 0.567519 )( 0.6925 , 0.56578 )( 0.693 , 0.564042 )( 0.6935 , 0.562303 )( 0.694 , 0.561381 )( 0.6945 , 0.56155 )( 0.695 , 0.561716 )( 0.6955 , 0.561868 )( 0.696 , 0.56202 )( 0.6965 , 0.562172 )( 0.697 , 0.562324 )( 0.6975 , 0.562476 )( 0.698 , 0.562628 )( 0.6985 , 0.56278 )( 0.699 , 0.562932 )( 0.6995 , 0.563013 )( 0.7 , 0.562985 )( 0.7005 , 0.562957 )( 0.701 , 0.562929 )( 0.7015 , 0.562901 )( 0.702 , 0.562874 )( 0.7025 , 0.562846 )( 0.703 , 0.562818 )( 0.7035 , 0.56279 )( 0.704 , 0.562762 )( 0.7045 , 0.562735 )( 0.705 , 0.562707 )( 0.7055 , 0.562679 )( 0.706 , 0.562459 )( 0.7065 , 0.561343 )( 0.707 , 0.560227 )( 0.7075 , 0.55911 )( 0.708 , 0.557994 )( 0.7085 , 0.556878 )( 0.709 , 0.555761 )( 0.7095 , 0.554645 )( 0.71 , 0.553529 )( 0.7105 , 0.553902 )( 0.711 , 0.557172 )( 0.7115 , 0.560412 )( 0.712 , 0.563481 )( 0.7125 , 0.56655 )( 0.713 , 0.569619 )( 0.7135 , 0.572688 )( 0.714 , 0.575756 )( 0.7145 , 0.578825 )( 0.715 , 0.581894 )( 0.7155 , 0.584963 )( 0.716 , 0.588094 )( 0.7165 , 0.591364 )( 0.717 , 0.594333 )( 0.7175 , 0.595047 )( 0.718 , 0.595761 )( 0.7185 , 0.596475 )( 0.719 , 0.597189 )( 0.7195 , 0.597903 )( 0.72 , 0.598617 )( 0.7205 , 0.599331 )( 0.721 , 0.600045 )( 0.7215 , 0.600478 )( 0.722 , 0.600192 )( 0.7225 , 0.599906 )( 0.723 , 0.59962 )( 0.7235 , 0.599334 )( 0.724 , 0.599048 )( 0.7245 , 0.598762 )( 0.725 , 0.598476 )( 0.7255 , 0.59819 )( 0.726 , 0.597904 )( 0.7265 , 0.597618 )( 0.727 , 0.597332 )( 0.7275 , 0.597046 )( 0.728 , 0.596995 )( 0.7285 , 0.600693 )( 0.729 , 0.604391 )( 0.7295 , 0.60809 )( 0.73 , 0.611788 )( 0.7305 , 0.615486 )( 0.731 , 0.619184 )( 0.7315 , 0.622882 )( 0.732 , 0.626581 )( 0.7325 , 0.629768 )( 0.733 , 0.631169 )( 0.7335 , 0.63245 )( 0.734 , 0.629855 )( 0.7345 , 0.627259 )( 0.735 , 0.624664 )( 0.7355 , 0.622068 )( 0.736 , 0.619473 )( 0.7365 , 0.616877 )( 0.737 , 0.614282 )( 0.7375 , 0.611686 )( 0.738 , 0.609862 )( 0.7385 , 0.611262 )( 0.739 , 0.612663 )( 0.7395 , 0.613094 )( 0.74 , 0.613526 )( 0.7405 , 0.613958 )( 0.741 , 0.61439 )( 0.7415 , 0.614822 )( 0.742 , 0.615254 )( 0.7425 , 0.615686 )( 0.743 , 0.616118 )( 0.7435 , 0.616364 )( 0.744 , 0.615657 )( 0.7445 , 0.61495 )( 0.745 , 0.614243 )( 0.7455 , 0.613536 )( 0.746 , 0.612829 )( 0.7465 , 0.612122 )( 0.747 , 0.611415 )( 0.7475 , 0.610708 )( 0.748 , 0.610001 )( 0.7485 , 0.609294 )( 0.749 , 0.608587 )( 0.7495 , 0.60788 )( 0.75 , 0.607173 )( 0.7505 , 0.607272 )( 0.751 , 0.607421 )( 0.7515 , 0.60757 )( 0.752 , 0.607719 )( 0.7525 , 0.607868 )( 0.753 , 0.608016 )( 0.7535 , 0.608165 )( 0.754 , 0.608314 )( 0.7545 , 0.608434 )( 0.755 , 0.608312 )( 0.7555 , 0.60819 )( 0.756 , 0.608068 )( 0.7565 , 0.607946 )( 0.757 , 0.607823 )( 0.7575 , 0.607701 )( 0.758 , 0.607579 )( 0.7585 , 0.607457 )( 0.759 , 0.607334 )( 0.7595 , 0.607212 )( 0.76 , 0.60709 )( 0.7605 , 0.606968 )( 0.761 , 0.606846 )( 0.7615 , 0.606329 )( 0.762 , 0.60576 )( 0.7625 , 0.605192 )( 0.763 , 0.604623 )( 0.7635 , 0.604054 )( 0.764 , 0.603485 )( 0.7645 , 0.602916 )( 0.765 , 0.602348 )( 0.7655 , 0.601795 )( 0.766 , 0.601581 )( 0.7665 , 0.601367 )( 0.767 , 0.601153 )( 0.7675 , 0.600939 )( 0.768 , 0.600725 )( 0.7685 , 0.600511 )( 0.769 , 0.600297 )( 0.7695 , 0.600083 )( 0.77 , 0.599869 )( 0.7705 , 0.599655 )( 0.771 , 0.599441 )( 0.7715 , 0.599227 )( 0.772 , 0.599013 )( 0.7725 , 0.599784 )( 0.773 , 0.600766 )( 0.7735 , 0.601748 )( 0.774 , 0.60273 )( 0.7745 , 0.603712 )( 0.775 , 0.604694 )( 0.7755 , 0.605676 )( 0.776 , 0.606658 )( 0.7765 , 0.60764 )( 0.777 , 0.607418 )( 0.7775 , 0.607181 )( 0.778 , 0.606943 )( 0.7785 , 0.606706 )( 0.779 , 0.606468 )( 0.7795 , 0.606231 )( 0.78 , 0.605994 )( 0.7805 , 0.605756 )( 0.781 , 0.605519 )( 0.7815 , 0.605281 )( 0.782 , 0.605044 )( 0.7825 , 0.604807 )( 0.783 , 0.604569 )( 0.7835 , 0.604157 )( 0.784 , 0.603692 )( 0.7845 , 0.603226 )( 0.785 , 0.602761 )( 0.7855 , 0.602295 )( 0.786 , 0.60183 )( 0.7865 , 0.601364 )( 0.787 , 0.600899 )( 0.7875 , 0.600433 )( 0.788 , 0.600244 )( 0.7885 , 0.600076 )( 0.789 , 0.599908 )( 0.7895 , 0.59974 )( 0.79 , 0.599573 )( 0.7905 , 0.599405 )( 0.791 , 0.599237 )( 0.7915 , 0.599069 )( 0.792 , 0.598901 )( 0.7925 , 0.598733 )( 0.793 , 0.598565 )( 0.7935 , 0.598397 )( 0.794 , 0.598229 )( 0.7945 , 0.601472 )( 0.795 , 0.606128 )( 0.7955 , 0.610785 )( 0.796 , 0.615441 )( 0.7965 , 0.620098 )( 0.797 , 0.624754 )( 0.7975 , 0.629411 )( 0.798 , 0.634067 )( 0.7985 , 0.638724 )( 0.799 , 0.639588 )( 0.7995 , 0.639887 )( 0.8 , 0.637084 )( 0.8005 , 0.632805 )( 0.801 , 0.628526 )( 0.8015 , 0.624248 )( 0.802 , 0.619969 )( 0.8025 , 0.615691 )( 0.803 , 0.611412 )( 0.8035 , 0.607133 )( 0.804 , 0.602855 )( 0.8045 , 0.601705 )( 0.805 , 0.601149 )( 0.8055 , 0.600906 )( 0.806 , 0.600834 )( 0.8065 , 0.600762 )( 0.807 , 0.60069 )( 0.8075 , 0.600618 )( 0.808 , 0.600547 )( 0.8085 , 0.600475 )( 0.809 , 0.600403 )( 0.8095 , 0.600331 )( 0.81 , 0.599291 )( 0.8105 , 0.598026 )( 0.811 , 0.596762 )( 0.8115 , 0.595497 )( 0.812 , 0.594232 )( 0.8125 , 0.592968 )( 0.813 , 0.591703 )( 0.8135 , 0.590438 )( 0.814 , 0.589174 )( 0.8145 , 0.587909 )( 0.815 , 0.586644 )( 0.8155 , 0.58538 )( 0.816 , 0.584115 )( 0.8165 , 0.583142 )( 0.817 , 0.582372 )( 0.8175 , 0.581602 )( 0.818 , 0.580832 )( 0.8185 , 0.580062 )( 0.819 , 0.579292 )( 0.8195 , 0.578523 )( 0.82 , 0.577753 )( 0.8205 , 0.576983 )( 0.821 , 0.574262 )( 0.8215 , 0.570899 )( 0.822 , 0.567537 )( 0.8225 , 0.564175 )( 0.823 , 0.560813 )( 0.8235 , 0.557451 )( 0.824 , 0.554089 )( 0.8245 , 0.550727 )( 0.825 , 0.547365 )( 0.8255 , 0.544003 )( 0.826 , 0.54064 )( 0.8265 , 0.537278 )( 0.827 , 0.533916 )( 0.8275 , 0.532867 )( 0.828 , 0.533861 )( 0.8285 , 0.534856 )( 0.829 , 0.53585 )( 0.8295 , 0.536845 )( 0.83 , 0.537839 )( 0.8305 , 0.538834 )( 0.831 , 0.539828 )( 0.8315 , 0.540823 )( 0.832 , 0.543268 )( 0.8325 , 0.546353 )( 0.833 , 0.549438 )( 0.8335 , 0.552523 )( 0.834 , 0.555608 )( 0.8345 , 0.558693 )( 0.835 , 0.561778 )( 0.8355 , 0.564863 )( 0.836 , 0.567948 )( 0.8365 , 0.571033 )( 0.837 , 0.574118 )( 0.8375 , 0.573644 )( 0.838 , 0.570757 )( 0.8385 , 0.567869 )( 0.839 , 0.564981 )( 0.8395 , 0.562093 )( 0.84 , 0.559205 )( 0.8405 , 0.556318 )( 0.841 , 0.55343 )( 0.8415 , 0.552545 )( 0.842 , 0.552247 )( 0.8425 , 0.551949 )( 0.843 , 0.551651 )( 0.8435 , 0.551353 )( 0.844 , 0.551054 )( 0.8445 , 0.550756 )( 0.845 , 0.550458 )( 0.8455 , 0.55016 )( 0.846 , 0.549862 )( 0.8465 , 0.549688 )( 0.847 , 0.550951 )( 0.8475 , 0.552214 )( 0.848 , 0.553477 )( 0.8485 , 0.55474 )( 0.849 , 0.556003 )( 0.8495 , 0.557266 )( 0.85 , 0.558529 )( 0.8505 , 0.559791 )( 0.851 , 0.559422 )( 0.8515 , 0.558772 )( 0.852 , 0.558122 )( 0.8525 , 0.557471 )( 0.853 , 0.556821 )( 0.8535 , 0.556171 )( 0.854 , 0.555521 )( 0.8545 , 0.55487 )( 0.855 , 0.55422 )( 0.8555 , 0.55357 )( 0.856 , 0.553921 )( 0.8565 , 0.555046 )( 0.857 , 0.556171 )( 0.8575 , 0.557295 )( 0.858 , 0.55842 )( 0.8585 , 0.559544 )( 0.859 , 0.560669 )( 0.8595 , 0.561794 )( 0.86 , 0.562918 )( 0.8605 , 0.562945 )( 0.861 , 0.562892 )( 0.8615 , 0.562839 )( 0.862 , 0.562786 )( 0.8625 , 0.562733 )( 0.863 , 0.562681 )( 0.8635 , 0.562628 )( 0.864 , 0.562575 )( 0.8645 , 0.562522 )( 0.865 , 0.562417 )( 0.8655 , 0.5613 )( 0.866 , 0.560183 )( 0.8665 , 0.559066 )( 0.867 , 0.557949 )( 0.8675 , 0.556832 )( 0.868 , 0.555715 )( 0.8685 , 0.554598 )( 0.869 , 0.553481 )( 0.8695 , 0.552394 )( 0.87 , 0.553731 )( 0.8705 , 0.555068 )( 0.871 , 0.556405 )( 0.8715 , 0.557741 )( 0.872 , 0.559078 )( 0.8725 , 0.560415 )( 0.873 , 0.561752 )( 0.8735 , 0.563089 )( 0.874 , 0.564426 )( 0.8745 , 0.565019 )( 0.875 , 0.56496 )( 0.8755 , 0.564901 )( 0.876 , 0.564842 )( 0.8765 , 0.564783 )( 0.877 , 0.564725 )( 0.8775 , 0.564666 )( 0.878 , 0.564607 )( 0.8785 , 0.564548 )( 0.879 , 0.564355 )( 0.8795 , 0.562836 )( 0.88 , 0.561317 )( 0.8805 , 0.559798 )( 0.881 , 0.558279 )( 0.8815 , 0.55676 )( 0.882 , 0.555241 )( 0.8825 , 0.553722 )( 0.883 , 0.552203 )( 0.8835 , 0.550746 )( 0.884 , 0.55284 )( 0.8845 , 0.554934 )( 0.885 , 0.557029 )( 0.8855 , 0.559123 )( 0.886 , 0.561217 )( 0.8865 , 0.563311 )( 0.887 , 0.565405 )( 0.8875 , 0.567499 )( 0.888 , 0.569594 )( 0.8885 , 0.571275 )( 0.889 , 0.570961 )( 0.8895 , 0.570646 )( 0.89 , 0.570332 )( 0.8905 , 0.570017 )( 0.891 , 0.569702 )( 0.8915 , 0.569388 )( 0.892 , 0.569073 )( 0.8925 , 0.568758 )( 0.893 , 0.567461 )( 0.8935 , 0.568249 )( 0.894 , 0.570283 )( 0.8945 , 0.572317 )( 0.895 , 0.574351 )( 0.8955 , 0.576384 )( 0.896 , 0.578418 )( 0.8965 , 0.580452 )( 0.897 , 0.582486 )( 0.8975 , 0.583447 )( 0.898 , 0.581423 )( 0.8985 , 0.580432 )( 0.899 , 0.57944 )( 0.8995 , 0.578448 )( 0.9 , 0.577457 )( 0.9005 , 0.576465 )( 0.901 , 0.575474 )( 0.9015 , 0.574482 )( 0.902 , 0.57349 )( 0.9025 , 0.574792 )( 0.903 , 0.576127 )( 0.9035 , 0.577461 )( 0.904 , 0.578796 )( 0.9045 , 0.580131 )( 0.905 , 0.581466 )( 0.9055 , 0.582801 )( 0.906 , 0.584135 )( 0.9065 , 0.58547 )( 0.907 , 0.586805 )( 0.9075 , 0.586771 )( 0.908 , 0.583959 )( 0.9085 , 0.581148 )( 0.909 , 0.578337 )( 0.9095 , 0.575525 )( 0.91 , 0.572714 )( 0.9105 , 0.569903 )( 0.911 , 0.567091 )( 0.9115 , 0.565078 )( 0.912 , 0.563964 )( 0.9125 , 0.56285 )( 0.913 , 0.561737 )( 0.9135 , 0.560623 )( 0.914 , 0.559509 )( 0.9145 , 0.558395 )( 0.915 , 0.557281 )( 0.9155 , 0.556168 )( 0.916 , 0.555054 )( 0.9165 , 0.55394 )( 0.917 , 0.553608 )( 0.9175 , 0.554401 )( 0.918 , 0.555195 )( 0.9185 , 0.555989 )( 0.919 , 0.556782 )( 0.9195 , 0.557576 )( 0.92 , 0.55837 )( 0.9205 , 0.559163 )( 0.921 , 0.559873 )( 0.9215 , 0.560579 )( 0.922 , 0.561285 )( 0.9225 , 0.561991 )( 0.923 , 0.562697 )( 0.9235 , 0.563403 )( 0.924 , 0.564109 )( 0.9245 , 0.564815 )( 0.925 , 0.565521 )( 0.9255 , 0.566227 )( 0.926 , 0.566933 )( 0.9265 , 0.567551 )( 0.927 , 0.568076 )( 0.9275 , 0.568602 )( 0.928 , 0.569128 )( 0.9285 , 0.569654 )( 0.929 , 0.57018 )( 0.9295 , 0.570705 )( 0.93 , 0.570909 )( 0.9305 , 0.570701 )( 0.931 , 0.570493 )( 0.9315 , 0.570285 )( 0.932 , 0.570077 )( 0.9325 , 0.569869 )( 0.933 , 0.569661 )( 0.9335 , 0.569453 )( 0.934 , 0.569245 )( 0.9345 , 0.569037 )( 0.935 , 0.568829 )( 0.9355 , 0.568621 )( 0.936 , 0.568421 )( 0.9365 , 0.568226 )( 0.937 , 0.568032 )( 0.9375 , 0.567837 )( 0.938 , 0.567643 )( 0.9385 , 0.567448 )( 0.939 , 0.567254 )( 0.9395 , 0.567501 )( 0.94 , 0.567785 )( 0.9405 , 0.56807 )( 0.941 , 0.568354 )( 0.9415 , 0.568638 )( 0.942 , 0.568923 )( 0.9425 , 0.569207 )( 0.943 , 0.569491 )( 0.9435 , 0.569775 )( 0.944 , 0.57006 )( 0.9445 , 0.570344 )( 0.945 , 0.570628 )( 0.9455 , 0.571059 )( 0.946 , 0.571568 )( 0.9465 , 0.572078 )( 0.947 , 0.572587 )( 0.9475 , 0.573097 )( 0.948 , 0.573606 )( 0.9485 , 0.573852 )( 0.949 , 0.573714 )( 0.9495 , 0.573576 )( 0.95 , 0.573438 )( 0.9505 , 0.5733 )( 0.951 , 0.573162 )( 0.9515 , 0.573024 )( 0.952 , 0.572886 )( 0.9525 , 0.572747 )( 0.953 , 0.572609 )( 0.9535 , 0.572471 )( 0.954 , 0.572333 )( 0.9545 , 0.572195 )( 0.955 , 0.572001 )( 0.9555 , 0.571785 )( 0.956 , 0.571569 )( 0.9565 , 0.571353 )( 0.957 , 0.571138 )( 0.9575 , 0.570922 )( 0.958 , 0.571687 )( 0.9585 , 0.572572 )( 0.959 , 0.573457 )( 0.9595 , 0.574342 )( 0.96 , 0.575227 )( 0.9605 , 0.576112 )( 0.961 , 0.576996 )( 0.9615 , 0.577881 )( 0.962 , 0.578766 )( 0.9625 , 0.579651 )( 0.963 , 0.580536 )( 0.9635 , 0.581421 )( 0.964 , 0.582306 )( 0.9645 , 0.581671 )( 0.965 , 0.580673 )( 0.9655 , 0.579675 )( 0.966 , 0.578677 )( 0.9665 , 0.57768 )( 0.967 , 0.576828 )( 0.9675 , 0.576218 )( 0.968 , 0.575607 )( 0.9685 , 0.574997 )( 0.969 , 0.574387 )( 0.9695 , 0.573777 )( 0.97 , 0.573167 )( 0.9705 , 0.572557 )( 0.971 , 0.571947 )( 0.9715 , 0.571337 )( 0.972 , 0.570727 )( 0.9725 , 0.570117 )( 0.973 , 0.569507 )( 0.9735 , 0.568897 )( 0.974 , 0.571198 )( 0.9745 , 0.573871 )( 0.975 , 0.576544 )( 0.9755 , 0.579217 )( 0.976 , 0.58189 )( 0.9765 , 0.581017 )( 0.977 , 0.579567 )( 0.9775 , 0.578117 )( 0.978 , 0.576667 )( 0.9785 , 0.575216 )( 0.979 , 0.573766 )( 0.9795 , 0.572316 )( 0.98 , 0.570866 )( 0.9805 , 0.569416 )( 0.981 , 0.567966 )( 0.9815 , 0.566516 )( 0.982 , 0.565066 )( 0.9825 , 0.563616 )( 0.983 , 0.562166 )( 0.9835 , 0.561089 )( 0.984 , 0.560024 )( 0.9845 , 0.558959 )( 0.985 , 0.557895 )( 0.9855 , 0.558178 )( 0.986 , 0.561026 )( 0.9865 , 0.563874 )( 0.987 , 0.566723 )( 0.9875 , 0.569571 )( 0.988 , 0.572419 )( 0.9885 , 0.575268 )( 0.989 , 0.578116 )( 0.9895 , 0.580964 )( 0.99 , 0.583813 )( 0.9905 , 0.586661 )( 0.991 , 0.589509 )( 0.9915 , 0.592358 )( 0.992 , 0.595206 )( 0.9925 , 0.597867 )( 0.993 , 0.596622 )( 0.9935 , 0.595377 )( 0.994 , 0.594131 )( 0.9945 , 0.592886 )( 0.995 , 0.591634 )( 0.9955 , 0.59038 )( 0.996 , 0.589126 )( 0.9965 , 0.587872 )( 0.997 , 0.586619 )( 0.9975 , 0.585365 )( 0.998 , 0.584111 )( 0.9985 , 0.582857 )( 0.999 , 0.581603 )( 0.9995 , 0.580349 )( 1.0 , 0.579096 )( 1.0005 , 0.577842 )( 1.001 , 0.576588 )( 1.0015 , 0.575334 )( 1.002 , 0.574272 )( 1.0025 , 0.574551 )( 1.003 , 0.574829 )( 1.0035 , 0.575108 )( 1.004 , 0.575482 )( 1.0045 , 0.576064 )( 1.005 , 0.576647 )( 1.0055 , 0.57723 )( 1.006 , 0.577813 )( 1.0065 , 0.578396 )( 1.007 , 0.578978 )( 1.0075 , 0.579561 )( 1.008 , 0.580144 )( 1.0085 , 0.580727 )( 1.009 , 0.58131 )( 1.0095 , 0.581893 )( 1.01 , 0.582475 )( 1.0105 , 0.583058 )( 1.011 , 0.583641 )( 1.0115 , 0.584065 )( 1.012 , 0.583876 )( 1.0125 , 0.583686 )( 1.013 , 0.583496 )( 1.0135 , 0.583443 )( 1.014 , 0.583424 )( 1.0145 , 0.583405 )( 1.015 , 0.583387 )( 1.0155 , 0.583368 )( 1.016 , 0.583349 )( 1.0165 , 0.58333 )( 1.017 , 0.583312 )( 1.0175 , 0.583293 )( 1.018 , 0.583274 )( 1.0185 , 0.583255 )( 1.019 , 0.583237 )( 1.0195 , 0.583218 )( 1.02 , 0.583199 )( 1.0205 , 0.58318 )( 1.021 , 0.58312 )( 1.0215 , 0.582953 )( 1.022 , 0.582787 )( 1.0225 , 0.582664 )( 1.023 , 0.582653 )( 1.0235 , 0.582641 )( 1.024 , 0.58263 )( 1.0245 , 0.582618 )( 1.025 , 0.582607 )( 1.0255 , 0.582595 )( 1.026 , 0.582584 )( 1.0265 , 0.582572 )( 1.027 , 0.58256 )( 1.0275 , 0.582549 )( 1.028 , 0.582537 )( 1.0285 , 0.582526 )( 1.029 , 0.582514 )( 1.0295 , 0.582503 )( 1.03 , 0.582491 )( 1.0305 , 0.582558 )( 1.031 , 0.582763 )( 1.0315 , 0.582967 )( 1.032 , 0.582859 )( 1.0325 , 0.582655 )( 1.033 , 0.582451 )( 1.0335 , 0.582247 )( 1.034 , 0.582043 )( 1.0345 , 0.581839 )( 1.035 , 0.581635 )( 1.0355 , 0.581431 )( 1.036 , 0.581227 )( 1.0365 , 0.581023 )( 1.037 , 0.580819 )( 1.0375 , 0.580615 )( 1.038 , 0.580411 )( 1.0385 , 0.580207 )( 1.039 , 0.580003 )( 1.0395 , 0.579799 )( 1.04 , 0.579484 )( 1.0405 , 0.57903 )( 1.041 , 0.578627 )( 1.0415 , 0.578377 )( 1.042 , 0.578127 )( 1.0425 , 0.577877 )( 1.043 , 0.577628 )( 1.0435 , 0.577378 )( 1.044 , 0.577128 )( 1.0445 , 0.576878 )( 1.045 , 0.576655 )( 1.0455 , 0.576433 )( 1.046 , 0.576183 )( 1.0465 , 0.575932 )( 1.047 , 0.575682 )( 1.0475 , 0.575431 )( 1.048 , 0.575181 )( 1.0485 , 0.57493 )( 1.049 , 0.57468 )( 1.0495 , 0.575413 )( 1.05 , 0.577043 )( 1.0505 , 0.576681 )( 1.051 , 0.575599 )( 1.0515 , 0.574517 )( 1.052 , 0.573435 )( 1.0525 , 0.572353 )( 1.053 , 0.571272 )( 1.0535 , 0.57019 )( 1.054 , 0.569108 )( 1.0545 , 0.568026 )( 1.055 , 0.566944 )( 1.0555 , 0.565862 )( 1.056 , 0.56478 )( 1.0565 , 0.563698 )( 1.057 , 0.562616 )( 1.0575 , 0.561534 )( 1.058 , 0.560452 )( 1.0585 , 0.55937 )( 1.059 , 0.558705 )( 1.0595 , 0.55861 )( 1.06 , 0.559567 )( 1.0605 , 0.560525 )( 1.061 , 0.561482 )( 1.0615 , 0.56244 )( 1.062 , 0.563397 )( 1.0625 , 0.564355 )( 1.063 , 0.565312 )( 1.0635 , 0.56627 )( 1.064 , 0.567227 )( 1.0645 , 0.568185 )( 1.065 , 0.569142 )( 1.0655 , 0.5701 )( 1.066 , 0.571057 )( 1.0665 , 0.572015 )( 1.067 , 0.572972 )( 1.0675 , 0.57393 )( 1.068 , 0.574887 )( 1.0685 , 0.574497 )( 1.069 , 0.574717 )( 1.0695 , 0.575461 )( 1.07 , 0.576206 )( 1.0705 , 0.57695 )( 1.071 , 0.577695 )( 1.0715 , 0.578439 )( 1.072 , 0.579184 )( 1.0725 , 0.579928 )( 1.073 , 0.580672 )( 1.0735 , 0.581417 )( 1.074 , 0.582161 )( 1.0745 , 0.582906 )( 1.075 , 0.58365 )( 1.0755 , 0.584394 )( 1.076 , 0.585139 )( 1.0765 , 0.585883 )( 1.077 , 0.586628 )( 1.0775 , 0.587372 )( 1.078 , 0.587109 )( 1.0785 , 0.586164 )( 1.079 , 0.585219 )( 1.0795 , 0.584274 )( 1.08 , 0.58333 )( 1.0805 , 0.582385 )( 1.081 , 0.58144 )( 1.0815 , 0.580496 )( 1.082 , 0.579551 )( 1.0825 , 0.578606 )( 1.083 , 0.577662 )( 1.0835 , 0.576717 )( 1.084 , 0.575772 )( 1.0845 , 0.574827 )( 1.085 , 0.573883 )( 1.0855 , 0.572938 )( 1.086 , 0.571993 )( 1.0865 , 0.571049 )( 1.087 , 0.570104 )( 1.0875 , 0.570137 )( 1.088 , 0.570123 )( 1.0885 , 0.570109 )( 1.089 , 0.570095 )( 1.0895 , 0.570081 )( 1.09 , 0.570067 )( 1.0905 , 0.570053 )( 1.091 , 0.570038 )( 1.0915 , 0.570056 )( 1.092 , 0.570024 )( 1.0925 , 0.570016 )( 1.093 , 0.570009 )( 1.0935 , 0.570001 )( 1.094 , 0.569993 )( 1.0945 , 0.569986 )( 1.095 , 0.569978 )( 1.0955 , 0.569971 )( 1.096 , 0.569963 )( 1.0965 , 0.569956 )( 1.097 , 0.570946 )( 1.0975 , 0.572023 )( 1.098 , 0.5731 )( 1.0985 , 0.574177 )( 1.099 , 0.575254 )( 1.0995 , 0.576331 )( 1.1 , 0.577407 )( 1.1005 , 0.578484 )( 1.101 , 0.579561 )( 1.1015 , 0.580638 )( 1.102 , 0.581715 )( 1.1025 , 0.582792 )( 1.103 , 0.583869 )( 1.1035 , 0.584945 )( 1.104 , 0.586022 )( 1.1045 , 0.587099 )( 1.105 , 0.588176 )( 1.1055 , 0.589253 )( 1.106 , 0.590181 )( 1.1065 , 0.588943 )( 1.107 , 0.587705 )( 1.1075 , 0.586467 )( 1.108 , 0.585228 )( 1.1085 , 0.58399 )( 1.109 , 0.582752 )( 1.1095 , 0.581514 )( 1.11 , 0.580276 )( 1.1105 , 0.577851 )( 1.111 , 0.575147 )( 1.1115 , 0.573842 )( 1.112 , 0.572538 )( 1.1125 , 0.571233 )( 1.113 , 0.569928 )( 1.1135 , 0.568624 )( 1.114 , 0.567319 )( 1.1145 , 0.566015 )( 1.115 , 0.565302 )( 1.1155 , 0.568497 )( 1.116 , 0.568642 )( 1.1165 , 0.568787 )( 1.117 , 0.568933 )( 1.1175 , 0.569078 )( 1.118 , 0.569223 )( 1.1185 , 0.569368 )( 1.119 , 0.569513 )( 1.1195 , 0.569658 )( 1.12 , 0.569803 )( 1.1205 , 0.569948 )( 1.121 , 0.570093 )( 1.1215 , 0.570238 )( 1.122 , 0.570383 )( 1.1225 , 0.570528 )( 1.123 , 0.570673 )( 1.1235 , 0.570818 )( 1.124 , 0.570963 )( 1.1245 , 0.570106 )( 1.125 , 0.569022 )( 1.1255 , 0.57015 )( 1.126 , 0.571277 )( 1.1265 , 0.572405 )( 1.127 , 0.573532 )( 1.1275 , 0.57466 )( 1.128 , 0.575787 )( 1.1285 , 0.576915 )( 1.129 , 0.578042 )( 1.1295 , 0.57917 )( 1.13 , 0.580297 )( 1.1305 , 0.581425 )( 1.131 , 0.582552 )( 1.1315 , 0.58368 )( 1.132 , 0.584807 )( 1.1325 , 0.585935 )( 1.133 , 0.587062 )( 1.1335 , 0.588104 )( 1.134 , 0.588303 )( 1.1345 , 0.588 )( 1.135 , 0.586099 )( 1.1355 , 0.584197 )( 1.136 , 0.582295 )( 1.1365 , 0.580393 )( 1.137 , 0.578491 )( 1.1375 , 0.576589 )( 1.138 , 0.574687 )( 1.1385 , 0.572785 )( 1.139 , 0.570884 )( 1.1395 , 0.568982 )( 1.14 , 0.56708 )( 1.1405 , 0.565178 )( 1.141 , 0.563276 )( 1.1415 , 0.561374 )( 1.142 , 0.559472 )( 1.1425 , 0.55757 )( 1.143 , 0.557509 )( 1.1435 , 0.558796 )( 1.144 , 0.560053 )( 1.1445 , 0.561246 )( 1.145 , 0.562438 )( 1.1455 , 0.563631 )( 1.146 , 0.564823 )( 1.1465 , 0.566015 )( 1.147 , 0.567208 )( 1.1475 , 0.568714 )( 1.148 , 0.570889 )( 1.1485 , 0.573065 )( 1.149 , 0.574415 )( 1.1495 , 0.575628 )( 1.15 , 0.576842 )( 1.1505 , 0.578055 )( 1.151 , 0.579269 )( 1.1515 , 0.580482 )( 1.152 , 0.581327 )( 1.1525 , 0.576548 )( 1.153 , 0.571769 )( 1.1535 , 0.568902 )( 1.154 , 0.568932 )( 1.1545 , 0.568962 )( 1.155 , 0.568992 )( 1.1555 , 0.569022 )( 1.156 , 0.569053 )( 1.1565 , 0.569083 )( 1.157 , 0.569113 )( 1.1575 , 0.569143 )( 1.158 , 0.569173 )( 1.1585 , 0.569203 )( 1.159 , 0.569233 )( 1.1595 , 0.569264 )( 1.16 , 0.569294 )( 1.1605 , 0.569324 )( 1.161 , 0.569354 )( 1.1615 , 0.56923 )( 1.162 , 0.568979 )( 1.1625 , 0.568727 )( 1.163 , 0.569161 )( 1.1635 , 0.570346 )( 1.164 , 0.571531 )( 1.1645 , 0.572716 )( 1.165 , 0.573902 )( 1.1655 , 0.575087 )( 1.166 , 0.576272 )( 1.1665 , 0.577457 )( 1.167 , 0.578642 )( 1.1675 , 0.579828 )( 1.168 , 0.581013 )( 1.1685 , 0.582198 )( 1.169 , 0.583383 )( 1.1695 , 0.584568 )( 1.17 , 0.585753 )( 1.1705 , 0.587098 )( 1.171 , 0.593591 )( 1.1715 , 0.600084 )( 1.172 , 0.606577 )( 1.1725 , 0.60878 )( 1.173 , 0.607565 )( 1.1735 , 0.606351 )( 1.174 , 0.605136 )( 1.1745 , 0.603922 )( 1.175 , 0.602707 )( 1.1755 , 0.601493 )( 1.176 , 0.600278 )( 1.1765 , 0.599064 )( 1.177 , 0.597849 )( 1.1775 , 0.596635 )( 1.178 , 0.59542 )( 1.1785 , 0.594205 )( 1.179 , 0.592991 )( 1.1795 , 0.591776 )( 1.18 , 0.589087 )( 1.1805 , 0.585006 )( 1.181 , 0.580924 )( 1.1815 , 0.576843 )( 1.182 , 0.576974 )( 1.1825 , 0.579516 )( 1.183 , 0.582058 )( 1.1835 , 0.5846 )( 1.184 , 0.587142 )( 1.1845 , 0.589683 )( 1.185 , 0.592225 )( 1.1855 , 0.594767 )( 1.186 , 0.597309 )( 1.1865 , 0.599851 )( 1.187 , 0.602393 )( 1.1875 , 0.604934 )( 1.188 , 0.607476 )( 1.1885 , 0.610018 )( 1.189 , 0.612561 )( 1.1895 , 0.613746 )( 1.19 , 0.614931 )( 1.1905 , 0.616115 )( 1.191 , 0.6173 )( 1.1915 , 0.617022 )( 1.192 , 0.616163 )( 1.1925 , 0.615303 )( 1.193 , 0.614444 )( 1.1935 , 0.613584 )( 1.194 , 0.612725 )( 1.1945 , 0.611866 )( 1.195 , 0.611006 )( 1.1955 , 0.610147 )( 1.196 , 0.609288 )( 1.1965 , 0.608428 )( 1.197 , 0.607569 )( 1.1975 , 0.60671 )( 1.198 , 0.60585 )( 1.1985 , 0.60477 )( 1.199 , 0.603455 )( 1.1995 , 0.602139 )( 1.2 , 0.600823 )( 1.2005 , 0.599507 )( 1.201 , 0.599584 )( 1.2015 , 0.60002 )( 1.202 , 0.600456 )( 1.2025 , 0.600893 )( 1.203 , 0.601329 )( 1.2035 , 0.601765 )( 1.204 , 0.602201 )( 1.2045 , 0.602637 )( 1.205 , 0.603074 )( 1.2055 , 0.60351 )( 1.206 , 0.603946 )( 1.2065 , 0.604382 )( 1.207 , 0.604818 )( 1.2075 , 0.605255 )( 1.208 , 0.605812 )( 1.2085 , 0.606373 )( 1.209 , 0.606934 )( 1.2095 , 0.607496 )( 1.21 , 0.608057 )( 1.2105 , 0.607125 )( 1.211 , 0.605978 )( 1.2115 , 0.604831 )( 1.212 , 0.603684 )( 1.2125 , 0.602538 )( 1.213 , 0.601391 )( 1.2135 , 0.600244 )( 1.214 , 0.599098 )( 1.2145 , 0.597951 )( 1.215 , 0.596804 )( 1.2155 , 0.595658 )( 1.216 , 0.594511 )( 1.2165 , 0.593364 )( 1.217 , 0.593005 )( 1.2175 , 0.593603 )( 1.218 , 0.5942 )( 1.2185 , 0.594798 )( 1.219 , 0.595396 )( 1.2195 , 0.595993 )( 1.22 , 0.593606 )( 1.2205 , 0.591076 )( 1.221 , 0.588546 )( 1.2215 , 0.586016 )( 1.222 , 0.583485 )( 1.2225 , 0.580955 )( 1.223 , 0.578425 )( 1.2235 , 0.575894 )( 1.224 , 0.573364 )( 1.2245 , 0.570834 )( 1.225 , 0.568303 )( 1.2255 , 0.565773 )( 1.226 , 0.563243 )( 1.2265 , 0.563705 )( 1.227 , 0.564372 )( 1.2275 , 0.56504 )( 1.228 , 0.565707 )( 1.2285 , 0.566375 )( 1.229 , 0.567002 )( 1.2295 , 0.56647 )( 1.23 , 0.565937 )( 1.2305 , 0.565405 )( 1.231 , 0.564873 )( 1.2315 , 0.564341 )( 1.232 , 0.563808 )( 1.2325 , 0.563276 )( 1.233 , 0.562744 )( 1.2335 , 0.562212 )( 1.234 , 0.561679 )( 1.2345 , 0.561147 )( 1.235 , 0.560615 )( 1.2355 , 0.559357 )( 1.236 , 0.557097 )( 1.2365 , 0.554836 )( 1.237 , 0.552576 )( 1.2375 , 0.550316 )( 1.238 , 0.548055 )( 1.2385 , 0.545795 )( 1.239 , 0.543863 )( 1.2395 , 0.546506 )( 1.24 , 0.549148 )( 1.2405 , 0.551791 )( 1.241 , 0.554434 )( 1.2415 , 0.557077 )( 1.242 , 0.559719 )( 1.2425 , 0.562362 )( 1.243 , 0.565005 )( 1.2435 , 0.567647 )( 1.244 , 0.57029 )( 1.2445 , 0.572933 )( 1.245 , 0.575576 )( 1.2455 , 0.578218 )( 1.246 , 0.580861 )( 1.2465 , 0.58303 )( 1.247 , 0.584359 )( 1.2475 , 0.585688 )( 1.248 , 0.587017 )( 1.2485 , 0.588346 )( 1.249 , 0.589675 )( 1.2495 , 0.591004 )( 1.25 , 0.592319 )( 1.2505 , 0.591827 )( 1.251 , 0.591334 )( 1.2515 , 0.590842 )( 1.252 , 0.59035 )( 1.2525 , 0.589857 )( 1.253 , 0.589365 )( 1.2535 , 0.588872 )( 1.254 , 0.58838 )( 1.2545 , 0.587888 )( 1.255 , 0.587395 )( 1.2555 , 0.586903 )( 1.256 , 0.586411 )( 1.2565 , 0.585918 )( 1.257 , 0.585426 )( 1.2575 , 0.584982 )( 1.258 , 0.584649 )( 1.2585 , 0.584316 )( 1.259 , 0.583984 )( 1.2595 , 0.583651 )( 1.26 , 0.583318 )( 1.2605 , 0.582986 )( 1.261 , 0.582653 )( 1.2615 , 0.583245 )( 1.262 , 0.583887 )( 1.2625 , 0.584528 )( 1.263 , 0.585798 )( 1.2635 , 0.588746 )( 1.264 , 0.591694 )( 1.2645 , 0.594642 )( 1.265 , 0.597589 )( 1.2655 , 0.600537 )( 1.266 , 0.603485 )( 1.2665 , 0.606433 )( 1.267 , 0.60726 )( 1.2675 , 0.607902 )( 1.268 , 0.608544 )( 1.2685 , 0.608485 )( 1.269 , 0.60624 )( 1.2695 , 0.603995 )( 1.27 , 0.60175 )( 1.2705 , 0.599505 )( 1.271 , 0.59726 )( 1.2715 , 0.595016 )( 1.272 , 0.592771 )( 1.2725 , 0.591298 )( 1.273 , 0.58992 )( 1.2735 , 0.588542 )( 1.274 , 0.587165 )( 1.2745 , 0.585787 )( 1.275 , 0.58441 )( 1.2755 , 0.583032 )( 1.276 , 0.581655 )( 1.2765 , 0.580277 )( 1.277 , 0.5789 )( 1.2775 , 0.577522 )( 1.278 , 0.576145 )( 1.2785 , 0.574767 )( 1.279 , 0.573389 )( 1.2795 , 0.572483 )( 1.28 , 0.573667 )( 1.2805 , 0.574851 )( 1.281 , 0.576035 )( 1.2815 , 0.577219 )( 1.282 , 0.578403 )( 1.2825 , 0.579587 )( 1.283 , 0.580772 )( 1.2835 , 0.581597 )( 1.284 , 0.582349 )( 1.2845 , 0.583102 )( 1.285 , 0.583854 )( 1.2855 , 0.584607 )( 1.286 , 0.585359 )( 1.2865 , 0.586112 )( 1.287 , 0.586864 )( 1.2875 , 0.587616 )( 1.288 , 0.588369 )( 1.2885 , 0.589121 )( 1.289 , 0.589874 )( 1.2895 , 0.590626 )( 1.29 , 0.591378 )( 1.2905 , 0.592379 )( 1.291 , 0.595124 )( 1.2915 , 0.597868 )( 1.292 , 0.600613 )( 1.2925 , 0.603357 )( 1.293 , 0.606102 )( 1.2935 , 0.608846 )( 1.294 , 0.611591 )( 1.2945 , 0.611541 )( 1.295 , 0.610664 )( 1.2955 , 0.609787 )( 1.296 , 0.608911 )( 1.2965 , 0.608034 )( 1.297 , 0.607157 )( 1.2975 , 0.60628 )( 1.298 , 0.605404 )( 1.2985 , 0.604527 )( 1.299 , 0.60365 )( 1.2995 , 0.602773 )( 1.3 , 0.601897 )( 1.3005 , 0.60102 )( 1.301 , 0.600143 )( 1.3015 , 0.599315 )( 1.302 , 0.599184 )( 1.3025 , 0.599052 )( 1.303 , 0.598921 )( 1.3035 , 0.598789 )( 1.304 , 0.598658 )( 1.3045 , 0.598526 )( 1.305 , 0.598395 )( 1.3055 , 0.598687 )( 1.306 , 0.59915 )( 1.3065 , 0.599613 )( 1.307 , 0.599947 )( 1.3075 , 0.596822 )( 1.308 , 0.593697 )( 1.3085 , 0.590572 )( 1.309 , 0.587448 )( 1.3095 , 0.584323 )( 1.31 , 0.581198 )( 1.3105 , 0.578074 )( 1.311 , 0.5774 )( 1.3115 , 0.577863 )( 1.312 , 0.578326 )( 1.3125 , 0.578801 )( 1.313 , 0.581009 )( 1.3135 , 0.583217 )( 1.314 , 0.585425 )( 1.3145 , 0.587633 )( 1.315 , 0.589841 )( 1.3155 , 0.592049 )( 1.316 , 0.594257 )( 1.3165 , 0.594975 )( 1.317 , 0.594903 )( 1.3175 , 0.594831 )( 1.318 , 0.594759 )( 1.3185 , 0.594687 )( 1.319 , 0.594615 )( 1.3195 , 0.594543 )( 1.32 , 0.594472 )( 1.3205 , 0.5944 )( 1.321 , 0.594328 )( 1.3215 , 0.594256 )( 1.322 , 0.594184 )( 1.3225 , 0.594112 )( 1.323 , 0.59404 )( 1.3235 , 0.593968 )( 1.324 , 0.594016 )( 1.3245 , 0.594071 )( 1.325 , 0.594126 )( 1.3255 , 0.594181 )( 1.326 , 0.594236 )( 1.3265 , 0.594291 )( 1.327 , 0.594345 )( 1.3275 , 0.593811 )( 1.328 , 0.592874 )( 1.3285 , 0.591937 )( 1.329 , 0.591001 )( 1.3295 , 0.590064 )( 1.33 , 0.589127 )( 1.3305 , 0.588191 )( 1.331 , 0.587254 )( 1.3315 , 0.586317 )( 1.332 , 0.585381 )( 1.3325 , 0.584444 )( 1.333 , 0.583507 )( 1.3335 , 0.582571 )( 1.334 , 0.581634 )( 1.3345 , 0.580697 )( 1.335 , 0.58056 )( 1.3355 , 0.580523 )( 1.336 , 0.580487 )( 1.3365 , 0.58045 )( 1.337 , 0.580413 )( 1.3375 , 0.580376 )( 1.338 , 0.580339 )( 1.3385 , 0.581038 )( 1.339 , 0.582375 )( 1.3395 , 0.583711 )( 1.34 , 0.585048 )( 1.3405 , 0.586385 )( 1.341 , 0.587722 )( 1.3415 , 0.589058 )( 1.342 , 0.590395 )( 1.3425 , 0.591732 )( 1.343 , 0.593069 )( 1.3435 , 0.594405 )( 1.344 , 0.595742 )( 1.3445 , 0.597079 )( 1.345 , 0.598416 )( 1.3455 , 0.599752 )( 1.346 , 0.599757 )( 1.3465 , 0.599489 )( 1.347 , 0.59922 )( 1.3475 , 0.598951 )( 1.348 , 0.598682 )( 1.3485 , 0.598413 )( 1.349 , 0.598145 )( 1.3495 , 0.597329 )( 1.35 , 0.595912 )( 1.3505 , 0.594495 )( 1.351 , 0.593079 )( 1.3515 , 0.591662 )( 1.352 , 0.590245 )( 1.3525 , 0.588828 )( 1.353 , 0.587412 )( 1.3535 , 0.585995 )( 1.354 , 0.584578 )( 1.3545 , 0.583161 )( 1.355 , 0.581745 )( 1.3555 , 0.580328 )( 1.356 , 0.578911 )( 1.3565 , 0.577494 )( 1.357 , 0.57642 )( 1.3575 , 0.575448 )( 1.358 , 0.574475 )( 1.3585 , 0.573503 )( 1.359 , 0.572531 )( 1.3595 , 0.571559 )( 1.36 , 0.570586 )( 1.3605 , 0.570807 )( 1.361 , 0.572695 )( 1.3615 , 0.574583 )( 1.362 , 0.57647 )( 1.3625 , 0.578358 )( 1.363 , 0.580245 )( 1.3635 , 0.582133 )( 1.364 , 0.58402 )( 1.3645 , 0.585908 )( 1.365 , 0.587795 )( 1.3655 , 0.589683 )( 1.366 , 0.591571 )( 1.3665 , 0.593458 )( 1.367 , 0.595346 )( 1.3675 , 0.597233 )( 1.368 , 0.598568 )( 1.3685 , 0.599679 )( 1.369 , 0.60079 )( 1.3695 , 0.601901 )( 1.37 , 0.603012 )( 1.3705 , 0.604123 )( 1.371 , 0.605233 )( 1.3715 , 0.605396 )( 1.372 , 0.60386 )( 1.3725 , 0.602324 )( 1.373 , 0.600788 )( 1.3735 , 0.599252 )( 1.374 , 0.597716 )( 1.3745 , 0.59618 )( 1.375 , 0.594644 )( 1.3755 , 0.593109 )( 1.376 , 0.591573 )( 1.3765 , 0.590037 )( 1.377 , 0.588501 )( 1.3775 , 0.586965 )( 1.378 , 0.585429 )( 1.3785 , 0.583893 )( 1.379 , 0.583296 )( 1.3795 , 0.583201 )( 1.38 , 0.583106 )( 1.3805 , 0.58301 )( 1.381 , 0.582915 )( 1.3815 , 0.58282 )( 1.382 , 0.582724 )( 1.3825 , 0.583028 )( 1.383 , 0.584267 )( 1.3835 , 0.585506 )( 1.384 , 0.586745 )( 1.3845 , 0.587984 )( 1.385 , 0.589223 )( 1.3855 , 0.590462 )( 1.386 , 0.591701 )( 1.3865 , 0.59294 )( 1.387 , 0.594179 )( 1.3875 , 0.595418 )( 1.388 , 0.596657 )( 1.3885 , 0.597896 )( 1.389 , 0.599135 )( 1.3895 , 0.600374 )( 1.39 , 0.600204 )( 1.3905 , 0.599067 )( 1.391 , 0.59793 )( 1.3915 , 0.596793 )( 1.392 , 0.595656 )( 1.3925 , 0.59452 )( 1.393 , 0.593383 )( 1.3935 , 0.592427 )( 1.394 , 0.592046 )( 1.3945 , 0.591664 )( 1.395 , 0.591283 )( 1.3955 , 0.590901 )( 1.396 , 0.59052 )( 1.3965 , 0.590138 )( 1.397 , 0.589757 )( 1.3975 , 0.589375 )( 1.398 , 0.588994 )( 1.3985 , 0.588612 )( 1.399 , 0.588231 )( 1.3995 , 0.587849 )( 1.4 , 0.587468 )( 1.4005 , 0.587086 )( 1.401 , 0.588401 )( 1.4015 , 0.591195 )( 1.402 , 0.593989 )( 1.4025 , 0.596783 )( 1.403 , 0.599577 )( 1.4035 , 0.602372 )( 1.404 , 0.605166 )( 1.4045 , 0.607379 )( 1.405 , 0.606963 )( 1.4055 , 0.606547 )( 1.406 , 0.606131 )( 1.4065 , 0.605715 )( 1.407 , 0.605299 )( 1.4075 , 0.604883 )( 1.408 , 0.604468 )( 1.4085 , 0.604052 )( 1.409 , 0.603636 )( 1.4095 , 0.60322 )( 1.41 , 0.602804 )( 1.4105 , 0.602388 )( 1.411 , 0.601972 )( 1.4115 , 0.601556 )( 1.412 , 0.601689 )( 1.4125 , 0.60243 )( 1.413 , 0.60317 )( 1.4135 , 0.60391 )( 1.414 , 0.604651 )( 1.4145 , 0.605391 )( 1.415 , 0.606131 )( 1.4155 , 0.606872 )( 1.416 , 0.607612 )( 1.4165 , 0.608352 )( 1.417 , 0.609093 )( 1.4175 , 0.609833 )( 1.418 , 0.610573 )( 1.4185 , 0.611314 )( 1.419 , 0.612054 )( 1.4195 , 0.612794 )( 1.42 , 0.613535 )( 1.4205 , 0.614275 )( 1.421 , 0.615015 )( 1.4215 , 0.615755 )( 1.422 , 0.616496 )( 1.4225 , 0.617236 )( 1.423 , 0.617976 )( 1.4235 , 0.618717 )( 1.424 , 0.619457 )( 1.4245 , 0.620197 )( 1.425 , 0.620938 )( 1.4255 , 0.621678 )( 1.426 , 0.622418 )( 1.4265 , 0.623036 )( 1.427 , 0.62182 )( 1.4275 , 0.620604 )( 1.428 , 0.619389 )( 1.4285 , 0.618173 )( 1.429 , 0.616958 )( 1.4295 , 0.615742 )( 1.43 , 0.614526 )( 1.4305 , 0.613311 )( 1.431 , 0.612095 )( 1.4315 , 0.61088 )( 1.432 , 0.609664 )( 1.4325 , 0.608448 )( 1.433 , 0.607233 )( 1.4335 , 0.606017 )( 1.434 , 0.605271 )( 1.4345 , 0.605372 )( 1.435 , 0.605472 )( 1.4355 , 0.605573 )( 1.436 , 0.605673 )( 1.4365 , 0.605774 )( 1.437 , 0.605874 )( 1.4375 , 0.605978 )( 1.438 , 0.60685 )( 1.4385 , 0.607722 )( 1.439 , 0.608594 )( 1.4395 , 0.609282 )( 1.44 , 0.609595 )( 1.4405 , 0.609908 )( 1.441 , 0.610221 )( 1.4415 , 0.610533 )( 1.442 , 0.610846 )( 1.4425 , 0.611159 )( 1.443 , 0.611471 )( 1.4435 , 0.612329 )( 1.444 , 0.613201 )( 1.4445 , 0.614073 )( 1.445 , 0.614321 )( 1.4455 , 0.613098 )( 1.446 , 0.611875 )( 1.4465 , 0.610652 )( 1.447 , 0.609429 )( 1.4475 , 0.608206 )( 1.448 , 0.606984 )( 1.4485 , 0.605761 )( 1.449 , 0.605606 )( 1.4495 , 0.605513 )( 1.45 , 0.60542 )( 1.4505 , 0.605328 )( 1.451 , 0.605235 )( 1.4515 , 0.605142 )( 1.452 , 0.605049 )( 1.4525 , 0.604957 )( 1.453 , 0.604864 )( 1.4535 , 0.604771 )( 1.454 , 0.604679 )( 1.4545 , 0.604586 )( 1.455 , 0.604493 )( 1.4555 , 0.604401 )( 1.456 , 0.604213 )( 1.4565 , 0.603725 )( 1.457 , 0.603237 )( 1.4575 , 0.602749 )( 1.458 , 0.60226 )( 1.4585 , 0.601772 )( 1.459 , 0.601284 )( 1.4595 , 0.600795 )( 1.46 , 0.600772 )( 1.4605 , 0.600809 )( 1.461 , 0.600846 )( 1.4615 , 0.600883 )( 1.462 , 0.60092 )( 1.4625 , 0.600957 )( 1.463 , 0.600993 )( 1.4635 , 0.60103 )( 1.464 , 0.601067 )( 1.4645 , 0.601104 )( 1.465 , 0.601141 )( 1.4655 , 0.601178 )( 1.466 , 0.601215 )( 1.4665 , 0.601252 )( 1.467 , 0.601287 )( 1.4675 , 0.601314 )( 1.468 , 0.60134 )( 1.4685 , 0.601367 )( 1.469 , 0.601394 )( 1.4695 , 0.601421 )( 1.47 , 0.601448 )( 1.4705 , 0.601474 )( 1.471 , 0.602011 )( 1.4715 , 0.602654 )( 1.472 , 0.603298 )( 1.4725 , 0.603941 )( 1.473 , 0.604584 )( 1.4735 , 0.605228 )( 1.474 , 0.605871 )( 1.4745 , 0.606514 )( 1.475 , 0.607158 )( 1.4755 , 0.607801 )( 1.476 , 0.608444 )( 1.4765 , 0.609088 )( 1.477 , 0.609731 )( 1.4775 , 0.610374 )( 1.478 , 0.610947 )( 1.4785 , 0.611003 )( 1.479 , 0.611059 )( 1.4795 , 0.611116 )( 1.48 , 0.611172 )( 1.4805 , 0.611229 )( 1.481 , 0.611285 )( 1.4815 , 0.611341 )( 1.482 , 0.610654 )( 1.4825 , 0.609742 )( 1.483 , 0.60883 )( 1.4835 , 0.607918 )( 1.484 , 0.607006 )( 1.4845 , 0.606094 )( 1.485 , 0.605182 )( 1.4855 , 0.60427 )( 1.486 , 0.603358 )( 1.4865 , 0.602446 )( 1.487 , 0.601534 )( 1.4875 , 0.600622 )( 1.488 , 0.59971 )( 1.4885 , 0.598798 )( 1.489 , 0.597962 )( 1.4895 , 0.598287 )( 1.49 , 0.598611 )( 1.4905 , 0.598935 )( 1.491 , 0.59926 )( 1.4915 , 0.599584 )( 1.492 , 0.599909 )( 1.4925 , 0.600233 )( 1.493 , 0.600761 )( 1.4935 , 0.601373 )( 1.494 , 0.601985 )( 1.4945 , 0.602597 )( 1.495 , 0.603209 )( 1.4955 , 0.603821 )( 1.496 , 0.604433 )( 1.4965 , 0.605045 )( 1.497 , 0.605657 )( 1.4975 , 0.606269 )( 1.498 , 0.606881 )( 1.4985 , 0.607493 )( 1.499 , 0.608105 )( 1.4995 , 0.608717 )( 1.5 , 0.609323 )( 1.5005 , 0.607673 )( 1.501 , 0.606024 )( 1.5015 , 0.604374 )( 1.502 , 0.602724 )( 1.5025 , 0.601075 )( 1.503 , 0.599425 )( 1.5035 , 0.597775 )( 1.504 , 0.59735 )( 1.5045 , 0.597585 )( 1.505 , 0.59782 )( 1.5055 , 0.598056 )( 1.506 , 0.598291 )( 1.5065 , 0.598526 )( 1.507 , 0.598762 )( 1.5075 , 0.598997 )( 1.508 , 0.599232 )( 1.5085 , 0.599468 )( 1.509 , 0.599703 )( 1.5095 , 0.599938 )( 1.51 , 0.600174 )( 1.5105 , 0.600409 )( 1.511 , 0.600644 )( 1.5115 , 0.60293 )( 1.512 , 0.605339 )( 1.5125 , 0.607749 )( 1.513 , 0.610158 )( 1.5135 , 0.612567 )( 1.514 , 0.614976 )( 1.5145 , 0.617385 )( 1.515 , 0.618337 )( 1.5155 , 0.618277 )( 1.516 , 0.618217 )( 1.5165 , 0.618157 )( 1.517 , 0.618098 )( 1.5175 , 0.618038 )( 1.518 , 0.617978 )( 1.5185 , 0.617918 )( 1.519 , 0.617859 )( 1.5195 , 0.617799 )( 1.52 , 0.617739 )( 1.5205 , 0.617679 )( 1.521 , 0.61762 )( 1.5215 , 0.61756 )( 1.522 , 0.6175 )( 1.5225 , 0.617067 )( 1.523 , 0.616586 )( 1.5235 , 0.616104 )( 1.524 , 0.615623 )( 1.5245 , 0.615142 )( 1.525 , 0.61466 )( 1.5255 , 0.614179 )( 1.526 , 0.613697 )( 1.5265 , 0.613216 )( 1.527 , 0.612734 )( 1.5275 , 0.612253 )( 1.528 , 0.611771 )( 1.5285 , 0.61129 )( 1.529 , 0.610808 )( 1.5295 , 0.610327 )( 1.53 , 0.609846 )( 1.5305 , 0.609364 )( 1.531 , 0.608883 )( 1.5315 , 0.608401 )( 1.532 , 0.60792 )( 1.5325 , 0.607438 )( 1.533 , 0.606957 )( 1.5335 , 0.606475 )( 1.534 , 0.605994 )( 1.5345 , 0.605512 )( 1.535 , 0.605031 )( 1.5355 , 0.60455 )( 1.536 , 0.604068 )( 1.5365 , 0.603587 )( 1.537 , 0.603227 )( 1.5375 , 0.603002 )( 1.538 , 0.602778 )( 1.5385 , 0.602553 )( 1.539 , 0.602329 )( 1.5395 , 0.602104 )( 1.54 , 0.60188 )( 1.5405 , 0.601655 )( 1.541 , 0.601431 )( 1.5415 , 0.601206 )( 1.542 , 0.600982 )( 1.5425 , 0.600757 )( 1.543 , 0.600533 )( 1.5435 , 0.600308 )( 1.544 , 0.600084 )( 1.5445 , 0.597989 )( 1.545 , 0.595324 )( 1.5455 , 0.592659 )( 1.546 , 0.589993 )( 1.5465 , 0.587328 )( 1.547 , 0.584663 )( 1.5475 , 0.581998 )( 1.548 , 0.581471 )( 1.5485 , 0.58398 )( 1.549 , 0.586489 )( 1.5495 , 0.588998 )( 1.55 , 0.591507 )( 1.5505 , 0.594016 )( 1.551 , 0.596525 )( 1.5515 , 0.599034 )( 1.552 , 0.601543 )( 1.5525 , 0.604052 )( 1.553 , 0.606561 )( 1.5535 , 0.60907 )( 1.554 , 0.611578 )( 1.5545 , 0.614087 )( 1.555 , 0.616596 )( 1.5555 , 0.618196 )( 1.556 , 0.619418 )( 1.5565 , 0.620641 )( 1.557 , 0.621863 )( 1.5575 , 0.623086 )( 1.558 , 0.624308 )( 1.5585 , 0.625531 )( 1.559 , 0.626051 )( 1.5595 , 0.625292 )( 1.56 , 0.624532 )( 1.5605 , 0.623772 )( 1.561 , 0.623013 )( 1.5615 , 0.622253 )( 1.562 , 0.621493 )( 1.5625 , 0.620734 )( 1.563 , 0.619974 )( 1.5635 , 0.619214 )( 1.564 , 0.618455 )( 1.5645 , 0.617695 )( 1.565 , 0.616935 )( 1.5655 , 0.616176 )( 1.566 , 0.615416 )( 1.5665 , 0.61571 )( 1.567 , 0.616576 )( 1.5675 , 0.617443 )( 1.568 , 0.618309 )( 1.5685 , 0.619175 )( 1.569 , 0.620041 )( 1.5695 , 0.620908 )( 1.57 , 0.621511 )( 1.5705 , 0.621487 )( 1.571 , 0.621462 )( 1.5715 , 0.621438 )( 1.572 , 0.619922 )( 1.5725 , 0.617486 )( 1.573 , 0.61505 )( 1.5735 , 0.612614 )( 1.574 , 0.610178 )( 1.5745 , 0.607742 )( 1.575 , 0.605307 )( 1.5755 , 0.603511 )( 1.576 , 0.603487 )( 1.5765 , 0.603462 )( 1.577 , 0.603438 )( 1.5775 , 0.605021 )( 1.578 , 0.607726 )( 1.5785 , 0.610431 )( 1.579 , 0.613136 )( 1.5795 , 0.615841 )( 1.58 , 0.618546 )( 1.5805 , 0.621251 )( 1.581 , 0.623284 )( 1.5815 , 0.623141 )( 1.582 , 0.622997 )( 1.5825 , 0.622854 )( 1.583 , 0.622711 )( 1.5835 , 0.622567 )( 1.584 , 0.622424 )( 1.5845 , 0.622281 )( 1.585 , 0.622137 )( 1.5855 , 0.621994 )( 1.586 , 0.621851 )( 1.5865 , 0.621707 )( 1.587 , 0.621564 )( 1.5875 , 0.62142 )( 1.588 , 0.621277 )( 1.5885 , 0.620751 )( 1.589 , 0.619886 )( 1.5895 , 0.619021 )( 1.59 , 0.618155 )( 1.5905 , 0.61729 )( 1.591 , 0.616425 )( 1.5915 , 0.61556 )( 1.592 , 0.614734 )( 1.5925 , 0.61409 )( 1.593 , 0.613446 )( 1.5935 , 0.612802 )( 1.594 , 0.612158 )( 1.5945 , 0.611514 )( 1.595 , 0.61087 )( 1.5955 , 0.610226 )( 1.596 , 0.609582 )( 1.5965 , 0.608938 )( 1.597 , 0.608294 )( 1.5975 , 0.60765 )( 1.598 , 0.607006 )( 1.5985 , 0.606362 )( 1.599 , 0.605718 )( 1.5995 , 0.606417 )( 1.6 , 0.608624 )( 1.6005 , 0.610831 )( 1.601 , 0.613039 )( 1.6015 , 0.615246 )( 1.602 , 0.617453 )( 1.6025 , 0.61966 )( 1.603 , 0.621547 )( 1.6035 , 0.621034 )( 1.604 , 0.620521 )( 1.6045 , 0.620008 )( 1.605 , 0.619496 )( 1.6055 , 0.618983 )( 1.606 , 0.61847 )( 1.6065 , 0.617957 )( 1.607 , 0.617445 )( 1.6075 , 0.616932 )( 1.608 , 0.616419 )( 1.6085 , 0.615906 )( 1.609 , 0.615394 )( 1.6095 , 0.614881 )( 1.61 , 0.614368 )( 1.6105 , 0.614063 )( 1.611 , 0.614053 )( 1.6115 , 0.614044 )( 1.612 , 0.614034 )( 1.6125 , 0.614025 )( 1.613 , 0.614015 )( 1.6135 , 0.614006 )( 1.614 , 0.614027 )( 1.6145 , 0.614539 )( 1.615 , 0.615052 )( 1.6155 , 0.615564 )( 1.616 , 0.616077 )( 1.6165 , 0.616589 )( 1.617 , 0.617101 )( 1.6175 , 0.617614 )( 1.618 , 0.618126 )( 1.6185 , 0.618639 )( 1.619 , 0.619151 )( 1.6195 , 0.619664 )( 1.62 , 0.620176 )( 1.6205 , 0.620688 )( 1.621 , 0.621201 )( 1.6215 , 0.621897 )( 1.622 , 0.622932 )( 1.6225 , 0.623966 )( 1.623 , 0.625 )( 1.6235 , 0.626035 )( 1.624 , 0.627069 )( 1.6245 , 0.628103 )( 1.625 , 0.629138 )( 1.6255 , 0.629064 )( 1.626 , 0.628989 )( 1.6265 , 0.628915 )( 1.627 , 0.628841 )( 1.6275 , 0.628767 )( 1.628 , 0.628693 )( 1.6285 , 0.628619 )( 1.629 , 0.628545 )( 1.6295 , 0.62847 )( 1.63 , 0.628396 )( 1.6305 , 0.628322 )( 1.631 , 0.628248 )( 1.6315 , 0.628174 )( 1.632 , 0.6281 )( 1.6325 , 0.62768 )( 1.633 , 0.626431 )( 1.6335 , 0.625182 )( 1.634 , 0.623932 )( 1.6345 , 0.622683 )( 1.635 , 0.621434 )( 1.6355 , 0.620184 )( 1.636 , 0.618935 )( 1.6365 , 0.620492 )( 1.637 , 0.622226 )( 1.6375 , 0.62396 )( 1.638 , 0.625694 )( 1.6385 , 0.627427 )( 1.639 , 0.629161 )( 1.6395 , 0.630895 )( 1.64 , 0.632629 )( 1.6405 , 0.634363 )( 1.641 , 0.636096 )( 1.6415 , 0.63783 )( 1.642 , 0.639564 )( 1.6425 , 0.641298 )( 1.643 , 0.643031 )( 1.6435 , 0.644343 )( 1.644 , 0.644277 )( 1.6445 , 0.644212 )( 1.645 , 0.644146 )( 1.6455 , 0.64408 )( 1.646 , 0.644015 )( 1.6465 , 0.643949 )( 1.647 , 0.643883 )( 1.6475 , 0.643402 )( 1.648 , 0.642864 )( 1.6485 , 0.642327 )( 1.649 , 0.64179 )( 1.6495 , 0.641253 )( 1.65 , 0.640715 )( 1.6505 , 0.640178 )( 1.651 , 0.639641 )( 1.6515 , 0.639104 )( 1.652 , 0.638566 )( 1.6525 , 0.638029 )( 1.653 , 0.637492 )( 1.6535 , 0.636955 )( 1.654 , 0.636417 )( 1.6545 , 0.636145 )( 1.655 , 0.637114 )( 1.6555 , 0.638083 )( 1.656 , 0.639052 )( 1.6565 , 0.640021 )( 1.657 , 0.64099 )( 1.6575 , 0.64196 )( 1.658 , 0.642929 )( 1.6585 , 0.642655 )( 1.659 , 0.642114 )( 1.6595 , 0.641572 )( 1.66 , 0.64103 )( 1.6605 , 0.640489 )( 1.661 , 0.639947 )( 1.6615 , 0.639405 )( 1.662 , 0.638864 )( 1.6625 , 0.638322 )( 1.663 , 0.63778 )( 1.6635 , 0.637239 )( 1.664 , 0.636697 )( 1.6645 , 0.636155 )( 1.665 , 0.635614 )( 1.6655 , 0.635365 )( 1.666 , 0.63734 )( 1.6665 , 0.639314 )( 1.667 , 0.641289 )( 1.6675 , 0.643264 )( 1.668 , 0.645238 )( 1.6685 , 0.647213 )( 1.669 , 0.649187 )( 1.6695 , 0.650322 )( 1.67 , 0.651196 )( 1.6705 , 0.65207 )( 1.671 , 0.652589 )( 1.6715 , 0.64939 )( 1.672 , 0.64619 )( 1.6725 , 0.642991 )( 1.673 , 0.639792 )( 1.6735 , 0.636592 )( 1.674 , 0.633393 )( 1.6745 , 0.630193 )( 1.675 , 0.628378 )( 1.6755 , 0.627063 )( 1.676 , 0.625748 )( 1.6765 , 0.624474 )( 1.677 , 0.623854 )( 1.6775 , 0.623233 )( 1.678 , 0.622613 )( 1.6785 , 0.621993 )( 1.679 , 0.621372 )( 1.6795 , 0.620752 )( 1.68 , 0.620132 )( 1.6805 , 0.619871 )( 1.681 , 0.619761 )( 1.6815 , 0.619651 )( 1.682 , 0.619541 )( 1.6825 , 0.619432 )( 1.683 , 0.619322 )( 1.6835 , 0.619212 )( 1.684 , 0.619102 )( 1.6845 , 0.618992 )( 1.685 , 0.618882 )( 1.6855 , 0.618772 )( 1.686 , 0.618662 )( 1.6865 , 0.618553 )( 1.687 , 0.618443 )( 1.6875 , 0.618331 )( 1.688 , 0.620043 )( 1.6885 , 0.621756 )( 1.689 , 0.623469 )( 1.6895 , 0.625182 )( 1.69 , 0.626895 )( 1.6905 , 0.628608 )( 1.691 , 0.630321 )( 1.6915 , 0.630462 )( 1.692 , 0.629739 )( 1.6925 , 0.629016 )( 1.693 , 0.628294 )( 1.6935 , 0.627571 )( 1.694 , 0.626848 )( 1.6945 , 0.626125 )( 1.695 , 0.625402 )( 1.6955 , 0.624679 )( 1.696 , 0.623957 )( 1.6965 , 0.623234 )( 1.697 , 0.622511 )( 1.6975 , 0.621788 )( 1.698 , 0.621065 )( 1.6985 , 0.620342 )( 1.699 , 0.619916 )( 1.6995 , 0.619509 )( 1.7 , 0.619101 )( 1.7005 , 0.618694 )( 1.701 , 0.618287 )( 1.7015 , 0.61788 )( 1.702 , 0.617472 )( 1.7025 , 0.618333 )( 1.703 , 0.620088 )( 1.7035 , 0.621842 )( 1.704 , 0.623597 )( 1.7045 , 0.620932 )( 1.705 , 0.617828 )( 1.7055 , 0.614724 )( 1.706 , 0.611621 )( 1.7065 , 0.608517 )( 1.707 , 0.605413 )( 1.7075 , 0.60231 )( 1.708 , 0.601911 )( 1.7085 , 0.603666 )( 1.709 , 0.605421 )( 1.7095 , 0.607176 )( 1.71 , 0.607461 )( 1.7105 , 0.607545 )( 1.711 , 0.60763 )( 1.7115 , 0.607715 )( 1.712 , 0.607799 )( 1.7125 , 0.607884 )( 1.713 , 0.607969 )( 1.7135 , 0.607344 )( 1.714 , 0.606083 )( 1.7145 , 0.604822 )( 1.715 , 0.603562 )( 1.7155 , 0.602301 )( 1.716 , 0.60104 )( 1.7165 , 0.599779 )( 1.717 , 0.598519 )( 1.7175 , 0.597258 )( 1.718 , 0.595997 )( 1.7185 , 0.594736 )( 1.719 , 0.593475 )( 1.7195 , 0.592215 )( 1.72 , 0.590954 )( 1.7205 , 0.589693 )( 1.721 , 0.589636 )( 1.7215 , 0.589841 )( 1.722 , 0.590047 )( 1.7225 , 0.590252 )( 1.723 , 0.590457 )( 1.7235 , 0.590662 )( 1.724 , 0.590867 )( 1.7245 , 0.590726 )( 1.725 , 0.590191 )( 1.7255 , 0.589656 )( 1.726 , 0.58912 )( 1.7265 , 0.588585 )( 1.727 , 0.58805 )( 1.7275 , 0.587515 )( 1.728 , 0.58698 )( 1.7285 , 0.586445 )( 1.729 , 0.58591 )( 1.7295 , 0.585375 )( 1.73 , 0.584839 )( 1.7305 , 0.584304 )( 1.731 , 0.583769 )( 1.7315 , 0.583234 )( 1.732 , 0.586041 )( 1.7325 , 0.58989 )( 1.733 , 0.593739 )( 1.7335 , 0.597588 )( 1.734 , 0.601437 )( 1.7345 , 0.605286 )( 1.735 , 0.609135 )( 1.7355 , 0.611248 )( 1.736 , 0.610854 )( 1.7365 , 0.610461 )( 1.737 , 0.610067 )( 1.7375 , 0.609673 )( 1.738 , 0.609279 )( 1.7385 , 0.608885 )( 1.739 , 0.608491 )( 1.7395 , 0.608097 )( 1.74 , 0.607703 )( 1.7405 , 0.607309 )( 1.741 , 0.606915 )( 1.7415 , 0.606521 )( 1.742 , 0.606127 )( 1.7425 , 0.605733 )( 1.743 , 0.605129 )( 1.7435 , 0.604437 )( 1.744 , 0.603745 )( 1.7445 , 0.603053 )( 1.745 , 0.602361 )( 1.7455 , 0.601669 )( 1.746 , 0.600977 )( 1.7465 , 0.60077 )( 1.747 , 0.601465 )( 1.7475 , 0.60216 )( 1.748 , 0.602855 )( 1.7485 , 0.60355 )( 1.749 , 0.604245 )( 1.7495 , 0.60494 )( 1.75 , 0.605635 )( 1.7505 , 0.60633 )( 1.751 , 0.607025 )( 1.7515 , 0.607719 )( 1.752 , 0.608414 )( 1.7525 , 0.609109 )( 1.753 , 0.609804 )( 1.7535 , 0.610499 )( 1.754 , 0.612087 )( 1.7545 , 0.614169 )( 1.755 , 0.616251 )( 1.7555 , 0.618333 )( 1.756 , 0.620415 )( 1.7565 , 0.622496 )( 1.757 , 0.624578 )( 1.7575 , 0.626052 )( 1.758 , 0.626044 )( 1.7585 , 0.626037 )( 1.759 , 0.626029 )( 1.7595 , 0.626022 )( 1.76 , 0.626014 )( 1.7605 , 0.626006 )( 1.761 , 0.625999 )( 1.7615 , 0.625991 )( 1.762 , 0.625983 )( 1.7625 , 0.625976 )( 1.763 , 0.625968 )( 1.7635 , 0.62596 )( 1.764 , 0.625953 )( 1.7645 , 0.625945 )( 1.765 , 0.624117 )( 1.7655 , 0.620996 )( 1.766 , 0.617876 )( 1.7665 , 0.614756 )( 1.767 , 0.611635 )( 1.7675 , 0.608515 )( 1.768 , 0.605394 )( 1.7685 , 0.603353 )( 1.769 , 0.604885 )( 1.7695 , 0.606417 )( 1.77 , 0.607948 )( 1.7705 , 0.60948 )( 1.771 , 0.611012 )( 1.7715 , 0.612544 )( 1.772 , 0.614075 )( 1.7725 , 0.615607 )( 1.773 , 0.617139 )( 1.7735 , 0.61867 )( 1.774 , 0.620202 )( 1.7745 , 0.621734 )( 1.775 , 0.623265 )( 1.7755 , 0.624797 )( 1.776 , 0.626569 )( 1.7765 , 0.628557 )( 1.777 , 0.630544 )( 1.7775 , 0.632532 )( 1.778 , 0.63452 )( 1.7785 , 0.636508 )( 1.779 , 0.638496 )( 1.7795 , 0.639843 )( 1.78 , 0.638127 )( 1.7805 , 0.636411 )( 1.781 , 0.634695 )( 1.7815 , 0.632979 )( 1.782 , 0.631263 )( 1.7825 , 0.629547 )( 1.783 , 0.62783 )( 1.7835 , 0.626114 )( 1.784 , 0.624398 )( 1.7845 , 0.622682 )( 1.785 , 0.620966 )( 1.7855 , 0.61925 )( 1.786 , 0.617534 )( 1.7865 , 0.615818 )( 1.787 , 0.614778 )( 1.7875 , 0.61451 )( 1.788 , 0.614242 )( 1.7885 , 0.613975 )( 1.789 , 0.613707 )( 1.7895 , 0.613439 )( 1.79 , 0.613171 )( 1.7905 , 0.61314 )( 1.791 , 0.614951 )( 1.7915 , 0.616762 )( 1.792 , 0.618573 )( 1.7925 , 0.620337 )( 1.793 , 0.622039 )( 1.7935 , 0.623741 )( 1.794 , 0.625442 )( 1.7945 , 0.627144 )( 1.795 , 0.628846 )( 1.7955 , 0.630548 )( 1.796 , 0.632259 )( 1.7965 , 0.63407 )( 1.797 , 0.635881 )( 1.7975 , 0.637692 )( 1.798 , 0.637183 )( 1.7985 , 0.633305 )( 1.799 , 0.629427 )( 1.7995 , 0.625549 )( 1.8 , 0.621671 )( 1.8005 , 0.617793 )( 1.801 , 0.613915 )( 1.8015 , 0.610192 )( 1.802 , 0.609159 )( 1.8025 , 0.608126 )( 1.803 , 0.607092 )( 1.8035 , 0.606059 )( 1.804 , 0.605026 )( 1.8045 , 0.603992 )( 1.805 , 0.602959 )( 1.8055 , 0.601926 )( 1.806 , 0.600892 )( 1.8065 , 0.599859 )( 1.807 , 0.598826 )( 1.8075 , 0.597792 )( 1.808 , 0.596759 )( 1.8085 , 0.595726 )( 1.809 , 0.595044 )( 1.8095 , 0.595019 )( 1.81 , 0.594994 )( 1.8105 , 0.59497 )( 1.811 , 0.594945 )( 1.8115 , 0.59492 )( 1.812 , 0.594895 )( 1.8125 , 0.594871 )( 1.813 , 0.595023 )( 1.8135 , 0.595175 )( 1.814 , 0.595328 )( 1.8145 , 0.595481 )( 1.815 , 0.595634 )( 1.8155 , 0.595787 )( 1.816 , 0.595939 )( 1.8165 , 0.596092 )( 1.817 , 0.596245 )( 1.8175 , 0.596398 )( 1.818 , 0.59655 )( 1.8185 , 0.596703 )( 1.819 , 0.596856 )( 1.8195 , 0.597009 )( 1.82 , 0.597326 )( 1.8205 , 0.598047 )( 1.821 , 0.598768 )( 1.8215 , 0.599489 )( 1.822 , 0.60021 )( 1.8225 , 0.600931 )( 1.823 , 0.601651 )( 1.8235 , 0.602372 )( 1.824 , 0.601591 )( 1.8245 , 0.600709 )( 1.825 , 0.599826 )( 1.8255 , 0.598944 )( 1.826 , 0.598061 )( 1.8265 , 0.597179 )( 1.827 , 0.596296 )( 1.8275 , 0.595414 )( 1.828 , 0.594531 )( 1.8285 , 0.593649 )( 1.829 , 0.592766 )( 1.8295 , 0.591884 )( 1.83 , 0.591001 )( 1.8305 , 0.590119 )( 1.831 , 0.58981 )( 1.8315 , 0.591416 )( 1.832 , 0.593022 )( 1.8325 , 0.594628 )( 1.833 , 0.596233 )( 1.8335 , 0.597839 )( 1.834 , 0.599445 )( 1.8345 , 0.601051 )( 1.835 , 0.602459 )( 1.8355 , 0.603839 )( 1.836 , 0.605219 )( 1.8365 , 0.606556 )( 1.837 , 0.60772 )( 1.8375 , 0.608885 )( 1.838 , 0.61005 )( 1.8385 , 0.611215 )( 1.839 , 0.61238 )( 1.8395 , 0.613545 )( 1.84 , 0.61471 )( 1.8405 , 0.616058 )( 1.841 , 0.617438 )( 1.8415 , 0.618818 )( 1.842 , 0.619467 )( 1.8425 , 0.616591 )( 1.843 , 0.613715 )( 1.8435 , 0.610838 )( 1.844 , 0.607962 )( 1.8445 , 0.605086 )( 1.845 , 0.602209 )( 1.8455 , 0.599333 )( 1.846 , 0.597865 )( 1.8465 , 0.596709 )( 1.847 , 0.595553 )( 1.8475 , 0.594397 )( 1.848 , 0.593241 )( 1.8485 , 0.592085 )( 1.849 , 0.590929 )( 1.8495 , 0.589773 )( 1.85 , 0.588617 )( 1.8505 , 0.587461 )( 1.851 , 0.586305 )( 1.8515 , 0.585148 )( 1.852 , 0.583992 )( 1.8525 , 0.582836 )( 1.853 , 0.581831 )( 1.8535 , 0.582011 )( 1.854 , 0.582191 )( 1.8545 , 0.582371 )( 1.855 , 0.58255 )( 1.8555 , 0.58273 )( 1.856 , 0.58291 )( 1.8565 , 0.58309 )( 1.857 , 0.583047 )( 1.8575 , 0.582934 )( 1.858 , 0.58282 )( 1.8585 , 0.582707 )( 1.859 , 0.582593 )( 1.8595 , 0.58248 )( 1.86 , 0.582367 )( 1.8605 , 0.582253 )( 1.861 , 0.58214 )( 1.8615 , 0.582026 )( 1.862 , 0.581913 )( 1.8625 , 0.581799 )( 1.863 , 0.581686 )( 1.8635 , 0.581572 )( 1.864 , 0.581429 )( 1.8645 , 0.580755 )( 1.865 , 0.580081 )( 1.8655 , 0.579407 )( 1.866 , 0.578733 )( 1.8665 , 0.578059 )( 1.867 , 0.577385 )( 1.8675 , 0.576711 )( 1.868 , 0.575866 )( 1.8685 , 0.574948 )( 1.869 , 0.57403 )( 1.8695 , 0.573112 )( 1.87 , 0.572194 )( 1.8705 , 0.571276 )( 1.871 , 0.570358 )( 1.8715 , 0.56944 )( 1.872 , 0.568522 )( 1.8725 , 0.567604 )( 1.873 , 0.566686 )( 1.8735 , 0.565768 )( 1.874 , 0.56485 )( 1.8745 , 0.563932 )( 1.875 , 0.563014 )( 1.8755 , 0.56321 )( 1.876 , 0.563413 )( 1.8765 , 0.563616 )( 1.877 , 0.563818 )( 1.8775 , 0.564021 )( 1.878 , 0.564223 )( 1.8785 , 0.564426 )( 1.879 , 0.564504 )( 1.8795 , 0.564512 )( 1.88 , 0.56452 )( 1.8805 , 0.564528 )( 1.881 , 0.56502 )( 1.8815 , 0.565529 )( 1.882 , 0.566038 )( 1.8825 , 0.566547 )( 1.883 , 0.567056 )( 1.8835 , 0.567565 )( 1.884 , 0.568074 )( 1.8845 , 0.568277 )( 1.885 , 0.568285 )( 1.8855 , 0.568293 )( 1.886 , 0.568302 )( 1.8865 , 0.566831 )( 1.887 , 0.565259 )( 1.8875 , 0.563687 )( 1.888 , 0.562114 )( 1.8885 , 0.560542 )( 1.889 , 0.558969 )( 1.8895 , 0.557397 )( 1.89 , 0.556502 )( 1.8905 , 0.556094 )( 1.891 , 0.555686 )( 1.8915 , 0.555278 )( 1.892 , 0.55487 )( 1.8925 , 0.554461 )( 1.893 , 0.554053 )( 1.8935 , 0.553645 )( 1.894 , 0.553237 )( 1.8945 , 0.552829 )( 1.895 , 0.552421 )( 1.8955 , 0.552012 )( 1.896 , 0.551604 )( 1.8965 , 0.551196 )( 1.897 , 0.550788 )( 1.8975 , 0.55126 )( 1.898 , 0.551857 )( 1.8985 , 0.552453 )( 1.899 , 0.55305 )( 1.8995 , 0.553646 )( 1.9 , 0.554243 )( 1.9005 , 0.55484 )( 1.901 , 0.555238 )( 1.9015 , 0.555454 )( 1.902 , 0.555671 )( 1.9025 , 0.555888 )( 1.903 , 0.556105 )( 1.9035 , 0.556322 )( 1.904 , 0.556539 )( 1.9045 , 0.556755 )( 1.905 , 0.556972 )( 1.9055 , 0.557189 )( 1.906 , 0.557406 )( 1.9065 , 0.557623 )( 1.907 , 0.55784 )( 1.9075 , 0.558056 )( 1.908 , 0.558273 )( 1.9085 , 0.561235 )( 1.909 , 0.564811 )( 1.9095 , 0.568387 )( 1.91 , 0.571963 )( 1.9105 , 0.575539 )( 1.911 , 0.579115 )( 1.9115 , 0.582691 )( 1.912 , 0.584179 )( 1.9125 , 0.583256 )( 1.913 , 0.582334 )( 1.9135 , 0.581411 )( 1.914 , 0.580489 )( 1.9145 , 0.579566 )( 1.915 , 0.578644 )( 1.9155 , 0.577722 )( 1.916 , 0.576799 )( 1.9165 , 0.575877 )( 1.917 , 0.574954 )( 1.9175 , 0.574032 )( 1.918 , 0.573109 )( 1.9185 , 0.572187 )( 1.919 , 0.571264 )( 1.9195 , 0.57107 )( 1.92 , 0.571109 )( 1.9205 , 0.571147 )( 1.921 , 0.571185 )( 1.9215 , 0.571224 )( 1.922 , 0.571262 )( 1.9225 , 0.5713 )( 1.923 , 0.571207 )( 1.9235 , 0.570921 )( 1.924 , 0.570635 )( 1.9245 , 0.570349 )( 1.925 , 0.567686 )( 1.9255 , 0.564138 )( 1.926 , 0.560589 )( 1.9265 , 0.55704 )( 1.927 , 0.553492 )( 1.9275 , 0.549943 )( 1.928 , 0.546395 )( 1.9285 , 0.544071 )( 1.929 , 0.543785 )( 1.9295 , 0.5435 )( 1.93 , 0.543214 )( 1.9305 , 0.545025 )( 1.931 , 0.547738 )( 1.9315 , 0.550452 )( 1.932 , 0.553165 )( 1.9325 , 0.555879 )( 1.933 , 0.558592 )( 1.9335 , 0.561306 )( 1.934 , 0.563184 )( 1.9345 , 0.563485 )( 1.935 , 0.563787 )( 1.9355 , 0.564088 )( 1.936 , 0.564389 )( 1.9365 , 0.56469 )( 1.937 , 0.564991 )( 1.9375 , 0.565293 )( 1.938 , 0.565594 )( 1.9385 , 0.565895 )( 1.939 , 0.566196 )( 1.9395 , 0.566497 )( 1.94 , 0.566799 )( 1.9405 , 0.5671 )( 1.941 , 0.567401 )( 1.9415 , 0.568097 )( 1.942 , 0.569016 )( 1.9425 , 0.569935 )( 1.943 , 0.570854 )( 1.9435 , 0.571773 )( 1.944 , 0.572692 )( 1.9445 , 0.573611 )( 1.945 , 0.57453 )( 1.9455 , 0.575449 )( 1.946 , 0.576368 )( 1.9465 , 0.577287 )( 1.947 , 0.578206 )( 1.9475 , 0.579125 )( 1.948 , 0.580044 )( 1.9485 , 0.580963 )( 1.949 , 0.581882 )( 1.9495 , 0.582801 )( 1.95 , 0.58372 )( 1.9505 , 0.584639 )( 1.951 , 0.585558 )( 1.9515 , 0.586477 )( 1.952 , 0.587396 )( 1.9525 , 0.588315 )( 1.953 , 0.589234 )( 1.9535 , 0.590152 )( 1.954 , 0.591071 )( 1.9545 , 0.59199 )( 1.955 , 0.592909 )( 1.9555 , 0.593828 )( 1.956 , 0.594381 )( 1.9565 , 0.593696 )( 1.957 , 0.593011 )( 1.9575 , 0.592326 )( 1.958 , 0.591641 )( 1.9585 , 0.590956 )( 1.959 , 0.590271 )( 1.9595 , 0.589586 )( 1.96 , 0.588901 )( 1.9605 , 0.588216 )( 1.961 , 0.587531 )( 1.9615 , 0.586845 )( 1.962 , 0.58616 )( 1.9625 , 0.585475 )( 1.963 , 0.58479 )( 1.9635 , 0.584559 )( 1.964 , 0.584742 )( 1.9645 , 0.584926 )( 1.965 , 0.585109 )( 1.9655 , 0.585292 )( 1.966 , 0.585476 )( 1.9665 , 0.585659 )( 1.967 , 0.586097 )( 1.9675 , 0.587784 )( 1.968 , 0.589472 )( 1.9685 , 0.591159 )( 1.969 , 0.590485 )( 1.9695 , 0.587384 )( 1.97 , 0.584283 )( 1.9705 , 0.581182 )( 1.971 , 0.578081 )( 1.9715 , 0.57498 )( 1.972 , 0.571879 )( 1.9725 , 0.569449 )( 1.973 , 0.571136 )( 1.9735 , 0.572824 )( 1.974 , 0.574511 )( 1.9745 , 0.576099 )( 1.975 , 0.577573 )( 1.9755 , 0.579046 )( 1.976 , 0.58052 )( 1.9765 , 0.581994 )( 1.977 , 0.583468 )( 1.9775 , 0.584941 )( 1.978 , 0.586143 )( 1.9785 , 0.585165 )( 1.979 , 0.584186 )( 1.9795 , 0.583208 )( 1.98 , 0.582229 )( 1.9805 , 0.581251 )( 1.981 , 0.580273 )( 1.9815 , 0.579294 )( 1.982 , 0.578316 )( 1.9825 , 0.577337 )( 1.983 , 0.576359 )( 1.9835 , 0.57538 )( 1.984 , 0.574402 )( 1.9845 , 0.573423 )( 1.985 , 0.572445 )( 1.9855 , 0.571695 )( 1.986 , 0.57128 )( 1.9865 , 0.570866 )( 1.987 , 0.570451 )( 1.9875 , 0.570037 )( 1.988 , 0.569622 )( 1.9885 , 0.569208 )( 1.989 , 0.56875 )( 1.9895 , 0.567517 )( 1.99 , 0.566284 )( 1.9905 , 0.56505 )( 1.991 , 0.563817 )( 1.9915 , 0.562584 )( 1.992 , 0.561351 )( 1.9925 , 0.560117 )( 1.993 , 0.558884 )( 1.9935 , 0.557651 )( 1.994 , 0.556417 )( 1.9945 , 0.555184 )( 1.995 , 0.553951 )( 1.9955 , 0.552718 )( 1.996 , 0.551484 )( 1.9965 , 0.550534 )( 1.997 , 0.55012 )( 1.9975 , 0.549705 )( 1.998 , 0.549291 )( 1.9985 , 0.548876 )( 1.999 , 0.548462 )( 1.9995 , 0.548047 )( 2.0 , 0.547633 )( 2.0005 , 0.54799 )( 2.001 , 0.548352 )( 2.0015 , 0.548713 )( 2.002 , 0.549075 )( 2.0025 , 0.549437 )( 2.003 , 0.549799 )( 2.0035 , 0.550161 )( 2.004 , 0.550523 )( 2.0045 , 0.550885 )( 2.005 , 0.551247 )( 2.0055 , 0.551609 )( 2.006 , 0.551971 )( 2.0065 , 0.552333 )( 2.007 , 0.552695 )( 2.0075 , 0.553088 )( 2.008 , 0.553561 )( 2.0085 , 0.554033 )( 2.009 , 0.554506 )( 2.0095 , 0.554978 )( 2.01 , 0.555451 )( 2.0105 , 0.555923 )( 2.011 , 0.556396 )( 2.0115 , 0.557097 )( 2.012 , 0.557815 )( 2.0125 , 0.558532 )( 2.013 , 0.558413 )( 2.0135 , 0.555887 )( 2.014 , 0.553362 )( 2.0145 , 0.550837 )( 2.015 , 0.548312 )( 2.0155 , 0.545787 )( 2.016 , 0.543262 )( 2.0165 , 0.540737 )( 2.017 , 0.541147 )( 2.0175 , 0.541865 )( 2.018 , 0.542582 )( 2.0185 , 0.543483 )( 2.019 , 0.545005 )( 2.0195 , 0.546526 )( 2.02 , 0.548047 )( 2.0205 , 0.549569 )( 2.021 , 0.55109 )( 2.0215 , 0.552611 )( 2.022 , 0.554132 )( 2.0225 , 0.553331 )( 2.023 , 0.552201 )( 2.0235 , 0.551071 )( 2.024 , 0.549941 )( 2.0245 , 0.54881 )( 2.025 , 0.54768 )( 2.0255 , 0.54655 )( 2.026 , 0.54542 )( 2.0265 , 0.544289 )( 2.027 , 0.543159 )( 2.0275 , 0.542029 )( 2.028 , 0.540899 )( 2.0285 , 0.539768 )( 2.029 , 0.538638 )( 2.0295 , 0.53772 )( 2.03 , 0.537839 )( 2.0305 , 0.537957 )( 2.031 , 0.538075 )( 2.0315 , 0.538194 )( 2.032 , 0.538312 )( 2.0325 , 0.538431 )( 2.033 , 0.538549 )( 2.0335 , 0.53878 )( 2.034 , 0.539036 )( 2.0345 , 0.539292 )( 2.035 , 0.539548 )( 2.0355 , 0.539804 )( 2.036 , 0.54006 )( 2.0365 , 0.540316 )( 2.037 , 0.540572 )( 2.0375 , 0.540828 )( 2.038 , 0.541083 )( 2.0385 , 0.541339 )( 2.039 , 0.541595 )( 2.0395 , 0.541851 )( 2.04 , 0.542107 )( 2.0405 , 0.542402 )( 2.041 , 0.543005 )( 2.0415 , 0.543608 )( 2.042 , 0.544211 )( 2.0425 , 0.544814 )( 2.043 , 0.545417 )( 2.0435 , 0.54602 )( 2.044 , 0.546623 )( 2.0445 , 0.545642 )( 2.045 , 0.544156 )( 2.0455 , 0.542671 )( 2.046 , 0.541185 )( 2.0465 , 0.539699 )( 2.047 , 0.538214 )( 2.0475 , 0.536728 )( 2.048 , 0.535242 )( 2.0485 , 0.533757 )( 2.049 , 0.532271 )( 2.0495 , 0.530786 )( 2.05 , 0.5293 )( 2.0505 , 0.527814 )( 2.051 , 0.526329 )( 2.0515 , 0.524993 )( 2.052 , 0.526356 )( 2.0525 , 0.527719 )( 2.053 , 0.529082 )( 2.0535 , 0.530445 )( 2.054 , 0.531809 )( 2.0545 , 0.533172 )( 2.055 , 0.534535 )( 2.0555 , 0.535396 )( 2.056 , 0.536041 )( 2.0565 , 0.536686 )( 2.057 , 0.537342 )( 2.0575 , 0.538482 )( 2.058 , 0.539623 )( 2.0585 , 0.540763 )( 2.059 , 0.541903 )( 2.0595 , 0.543043 )( 2.06 , 0.544183 )( 2.0605 , 0.545323 )( 2.061 , 0.546132 )( 2.0615 , 0.546777 )( 2.062 , 0.547422 )( 2.0625 , 0.548067 )( 2.063 , 0.545403 )( 2.0635 , 0.542719 )( 2.064 , 0.540035 )( 2.0645 , 0.537351 )( 2.065 , 0.534666 )( 2.0655 , 0.531982 )( 2.066 , 0.529298 )( 2.0665 , 0.528252 )( 2.067 , 0.528123 )( 2.0675 , 0.527995 )( 2.068 , 0.527866 )( 2.0685 , 0.527738 )( 2.069 , 0.52761 )( 2.0695 , 0.527481 )( 2.07 , 0.527353 )( 2.0705 , 0.527224 )( 2.071 , 0.527096 )( 2.0715 , 0.526967 )( 2.072 , 0.526839 )( 2.0725 , 0.526711 )( 2.073 , 0.526582 )( 2.0735 , 0.526454 )( 2.074 , 0.526529 )( 2.0745 , 0.526617 )( 2.075 , 0.526706 )( 2.0755 , 0.526795 )( 2.076 , 0.526884 )( 2.0765 , 0.526973 )( 2.077 , 0.527062 )( 2.0775 , 0.527137 )( 2.078 , 0.527202 )( 2.0785 , 0.527266 )( 2.079 , 0.527331 )( 2.0795 , 0.527396 )( 2.08 , 0.527461 )( 2.0805 , 0.527526 )( 2.081 , 0.52759 )( 2.0815 , 0.527655 )( 2.082 , 0.52772 )( 2.0825 , 0.527785 )( 2.083 , 0.52785 )( 2.0835 , 0.527914 )( 2.084 , 0.527979 )( 2.0845 , 0.528044 )( 2.085 , 0.529214 )( 2.0855 , 0.530539 )( 2.086 , 0.531865 )( 2.0865 , 0.533191 )( 2.087 , 0.534517 )( 2.0875 , 0.535842 )( 2.088 , 0.537168 )( 2.0885 , 0.537122 )( 2.089 , 0.535826 )( 2.0895 , 0.53453 )( 2.09 , 0.533235 )( 2.0905 , 0.531939 )( 2.091 , 0.530643 )( 2.0915 , 0.529348 )( 2.092 , 0.528052 )( 2.0925 , 0.526756 )( 2.093 , 0.525461 )( 2.0935 , 0.524165 )( 2.094 , 0.522869 )( 2.0945 , 0.521573 )( 2.095 , 0.520278 )( 2.0955 , 0.518982 )( 2.096 , 0.519363 )( 2.0965 , 0.520118 )( 2.097 , 0.520872 )( 2.0975 , 0.521627 )( 2.098 , 0.522382 )( 2.0985 , 0.523137 )( 2.099 , 0.523892 )( 2.0995 , 0.524871 )( 2.1 , 0.526108 )( 2.1005 , 0.527346 )( 2.101 , 0.528584 )( 2.1015 , 0.52933 )( 2.102 , 0.529944 )( 2.1025 , 0.530558 )( 2.103 , 0.531172 )( 2.1035 , 0.531786 )( 2.104 , 0.5324 )( 2.1045 , 0.533014 )( 2.105 , 0.533899 )( 2.1055 , 0.535137 )( 2.106 , 0.536374 )( 2.1065 , 0.537612 )( 2.107 , 0.536649 )( 2.1075 , 0.534986 )( 2.108 , 0.533324 )( 2.1085 , 0.531661 )( 2.109 , 0.529998 )( 2.1095 , 0.528335 )( 2.11 , 0.526673 )( 2.1105 , 0.525289 )( 2.111 , 0.524312 )( 2.1115 , 0.523336 )( 2.112 , 0.52236 )( 2.1125 , 0.521383 )( 2.113 , 0.520407 )( 2.1135 , 0.519431 )( 2.114 , 0.518455 )( 2.1145 , 0.517478 )( 2.115 , 0.516502 )( 2.1155 , 0.515526 )( 2.116 , 0.514549 )( 2.1165 , 0.513573 )( 2.117 , 0.512597 )( 2.1175 , 0.511621 )( 2.118 , 0.513044 )( 2.1185 , 0.515495 )( 2.119 , 0.517947 )( 2.1195 , 0.520399 )( 2.12 , 0.52285 )( 2.1205 , 0.525302 )( 2.121 , 0.527753 )( 2.1215 , 0.529435 )( 2.122 , 0.529668 )( 2.1225 , 0.529902 )( 2.123 , 0.530135 )( 2.1235 , 0.530368 )( 2.124 , 0.530601 )( 2.1245 , 0.530834 )( 2.125 , 0.531068 )( 2.1255 , 0.531301 )( 2.126 , 0.531534 )( 2.1265 , 0.531767 )( 2.127 , 0.532001 )( 2.1275 , 0.532234 )( 2.128 , 0.532467 )( 2.1285 , 0.5327 )( 2.129 , 0.531867 )( 2.1295 , 0.530437 )( 2.13 , 0.529007 )( 2.1305 , 0.527577 )( 2.131 , 0.526147 )( 2.1315 , 0.524716 )( 2.132 , 0.523286 )( 2.1325 , 0.522492 )( 2.133 , 0.523269 )( 2.1335 , 0.524046 )( 2.134 , 0.524823 )( 2.1345 , 0.5256 )( 2.135 , 0.526377 )( 2.1355 , 0.527153 )( 2.136 , 0.52793 )( 2.1365 , 0.528707 )( 2.137 , 0.529484 )( 2.1375 , 0.530261 )( 2.138 , 0.531037 )( 2.1385 , 0.531814 )( 2.139 , 0.532591 )( 2.1395 , 0.533368 )( 2.14 , 0.533301 )( 2.1405 , 0.53263 )( 2.141 , 0.531959 )( 2.1415 , 0.531287 )( 2.142 , 0.530616 )( 2.1425 , 0.529945 )( 2.143 , 0.529273 )( 2.1435 , 0.528618 )( 2.144 , 0.528018 )( 2.1445 , 0.527417 )( 2.145 , 0.526817 )( 2.1455 , 0.526216 )( 2.146 , 0.525616 )( 2.1465 , 0.525015 )( 2.147 , 0.524415 )( 2.1475 , 0.523814 )( 2.148 , 0.523214 )( 2.1485 , 0.522613 )( 2.149 , 0.522012 )( 2.1495 , 0.521412 )( 2.15 , 0.520811 )( 2.1505 , 0.520211 )( 2.151 , 0.519573 )( 2.1515 , 0.518902 )( 2.152 , 0.518231 )( 2.1525 , 0.517559 )( 2.153 , 0.516888 )( 2.1535 , 0.516217 )( 2.154 , 0.515545 )( 2.1545 , 0.514905 )( 2.155 , 0.514416 )( 2.1555 , 0.513927 )( 2.156 , 0.513438 )( 2.1565 , 0.512949 )( 2.157 , 0.51246 )( 2.1575 , 0.511971 )( 2.158 , 0.511482 )( 2.1585 , 0.510993 )( 2.159 , 0.510504 )( 2.1595 , 0.510015 )( 2.16 , 0.509526 )( 2.1605 , 0.509037 )( 2.161 , 0.508548 )( 2.1615 , 0.508059 )( 2.162 , 0.508439 )( 2.1625 , 0.509821 )( 2.163 , 0.511202 )( 2.1635 , 0.512583 )( 2.164 , 0.513965 )( 2.1645 , 0.515346 )( 2.165 , 0.516727 )( 2.1655 , 0.518187 )( 2.166 , 0.520267 )( 2.1665 , 0.522346 )( 2.167 , 0.524426 )( 2.1675 , 0.526506 )( 2.168 , 0.528585 )( 2.1685 , 0.530665 )( 2.169 , 0.532745 )( 2.1695 , 0.534825 )( 2.17 , 0.536904 )( 2.1705 , 0.538984 )( 2.171 , 0.541064 )( 2.1715 , 0.543143 )( 2.172 , 0.545223 )( 2.1725 , 0.547303 )( 2.173 , 0.54925 )( 2.1735 , 0.551004 )( 2.174 , 0.552757 )( 2.1745 , 0.554511 )( 2.175 , 0.556265 )( 2.1755 , 0.558018 )( 2.176 , 0.559772 )( 2.1765 , 0.561406 )( 2.177 , 0.560923 )( 2.1775 , 0.560439 )( 2.178 , 0.559956 )( 2.1785 , 0.559472 )( 2.179 , 0.558989 )( 2.1795 , 0.558505 )( 2.18 , 0.558022 )( 2.1805 , 0.557538 )( 2.181 , 0.557055 )( 2.1815 , 0.556571 )( 2.182 , 0.556088 )( 2.1825 , 0.555604 )( 2.183 , 0.555121 )( 2.1835 , 0.554637 )( 2.184 , 0.554324 )( 2.1845 , 0.554331 )( 2.185 , 0.554339 )( 2.1855 , 0.554346 )( 2.186 , 0.554353 )( 2.1865 , 0.55436 )( 2.187 , 0.554368 )( 2.1875 , 0.554375 )( 2.188 , 0.554382 )( 2.1885 , 0.554389 )( 2.189 , 0.554396 )( 2.1895 , 0.554404 )( 2.19 , 0.554411 )( 2.1905 , 0.554418 )( 2.191 , 0.554425 )( 2.1915 , 0.554432 )( 2.192 , 0.55444 )( 2.1925 , 0.554447 )( 2.193 , 0.554454 )( 2.1935 , 0.554461 )( 2.194 , 0.554469 )( 2.1945 , 0.554476 )( 2.195 , 0.554483 )( 2.1955 , 0.55449 )( 2.196 , 0.554497 )( 2.1965 , 0.554505 )( 2.197 , 0.554512 )( 2.1975 , 0.554519 )( 2.198 , 0.554526 )( 2.1985 , 0.554533 )( 2.199 , 0.554597 )( 2.1995 , 0.554664 )( 2.2 , 0.554732 )( 2.2005 , 0.554799 )( 2.201 , 0.554866 )( 2.2015 , 0.554934 )( 2.202 , 0.555001 )( 2.2025 , 0.555068 )( 2.203 , 0.555136 )( 2.2035 , 0.555203 )( 2.204 , 0.55527 )( 2.2045 , 0.555338 )( 2.205 , 0.555405 )( 2.2055 , 0.555472 )( 2.206 , 0.555409 )( 2.2065 , 0.554909 )( 2.207 , 0.554409 )( 2.2075 , 0.553909 )( 2.208 , 0.553409 )( 2.2085 , 0.552909 )( 2.209 , 0.552409 )( 2.2095 , 0.55191 )( 2.21 , 0.55141 )( 2.2105 , 0.55091 )( 2.211 , 0.55041 )( 2.2115 , 0.54991 )( 2.212 , 0.54941 )( 2.2125 , 0.54891 )( 2.213 , 0.54841 )( 2.2135 , 0.54791 )( 2.214 , 0.54741 )( 2.2145 , 0.54691 )( 2.215 , 0.54641 )( 2.2155 , 0.54591 )( 2.216 , 0.54541 )( 2.2165 , 0.544911 )( 2.217 , 0.544411 )( 2.2175 , 0.543911 )( 2.218 , 0.543411 )( 2.2185 , 0.542911 )( 2.219 , 0.542411 )( 2.2195 , 0.541911 )( 2.22 , 0.541411 )( 2.2205 , 0.540911 )( 2.221 , 0.540802 )( 2.2215 , 0.54078 )( 2.222 , 0.540757 )( 2.2225 , 0.540735 )( 2.223 , 0.540712 )( 2.2235 , 0.54069 )( 2.224 , 0.540668 )( 2.2245 , 0.540645 )( 2.225 , 0.540623 )( 2.2255 , 0.5406 )( 2.226 , 0.540578 )( 2.2265 , 0.540556 )( 2.227 , 0.540533 )( 2.2275 , 0.540511 )( 2.228 , 0.540578 )( 2.2285 , 0.54135 )( 2.229 , 0.542122 )( 2.2295 , 0.542894 )( 2.23 , 0.543666 )( 2.2305 , 0.544438 )( 2.231 , 0.54521 )( 2.2315 , 0.545982 )( 2.232 , 0.546753 )( 2.2325 , 0.547525 )( 2.233 , 0.548297 )( 2.2335 , 0.549069 )( 2.234 , 0.549841 )( 2.2345 , 0.550613 )( 2.235 , 0.551385 )( 2.2355 , 0.552157 )( 2.236 , 0.552929 )( 2.2365 , 0.553701 )( 2.237 , 0.554473 )( 2.2375 , 0.555245 )( 2.238 , 0.556017 )( 2.2385 , 0.556789 )( 2.239 , 0.557561 )( 2.2395 , 0.558333 )( 2.24 , 0.559105 )( 2.2405 , 0.559877 )( 2.241 , 0.560649 )( 2.2415 , 0.561421 )( 2.242 , 0.562192 )( 2.2425 , 0.562964 )( 2.243 , 0.562958 )( 2.2435 , 0.562621 )( 2.244 , 0.562283 )( 2.2445 , 0.561945 )( 2.245 , 0.561607 )( 2.2455 , 0.561269 )( 2.246 , 0.560931 )( 2.2465 , 0.560593 )( 2.247 , 0.560255 )( 2.2475 , 0.559917 )( 2.248 , 0.559579 )( 2.2485 , 0.559241 )( 2.249 , 0.558903 )( 2.2495 , 0.558565 )( 2.25 , 0.558227 )( 2.2505 , 0.558859 )( 2.251 , 0.559496 )( 2.2515 , 0.560132 )( 2.252 , 0.560769 )( 2.2525 , 0.561406 )( 2.253 , 0.562043 )( 2.2535 , 0.56268 )( 2.254 , 0.563317 )( 2.2545 , 0.563953 )( 2.255 , 0.56459 )( 2.2555 , 0.565227 )( 2.256 , 0.565864 )( 2.2565 , 0.566501 )( 2.257 , 0.567138 )( 2.2575 , 0.567775 )( 2.258 , 0.568411 )( 2.2585 , 0.569048 )( 2.259 , 0.569685 )( 2.2595 , 0.570322 )( 2.26 , 0.570959 )( 2.2605 , 0.571596 )( 2.261 , 0.572232 )( 2.2615 , 0.572869 )( 2.262 , 0.573506 )( 2.2625 , 0.574143 )( 2.263 , 0.57478 )( 2.2635 , 0.575417 )( 2.264 , 0.576053 )( 2.2645 , 0.57669 )( 2.265 , 0.576634 )( 2.2655 , 0.576083 )( 2.266 , 0.575532 )( 2.2665 , 0.57498 )( 2.267 , 0.574429 )( 2.2675 , 0.573878 )( 2.268 , 0.573327 )( 2.2685 , 0.572775 )( 2.269 , 0.572224 )( 2.2695 , 0.571673 )( 2.27 , 0.571122 )( 2.2705 , 0.570571 )( 2.271 , 0.570019 )( 2.2715 , 0.569468 )( 2.272 , 0.568917 )( 2.2725 , 0.566851 )( 2.273 , 0.564573 )( 2.2735 , 0.562296 )( 2.274 , 0.560018 )( 2.2745 , 0.557741 )( 2.275 , 0.555463 )( 2.2755 , 0.553186 )( 2.276 , 0.553017 )( 2.2765 , 0.554759 )( 2.277 , 0.556501 )( 2.2775 , 0.558243 )( 2.278 , 0.559985 )( 2.2785 , 0.561727 )( 2.279 , 0.56347 )( 2.2795 , 0.565212 )( 2.28 , 0.566954 )( 2.2805 , 0.568696 )( 2.281 , 0.570438 )( 2.2815 , 0.57218 )( 2.282 , 0.573922 )( 2.2825 , 0.575664 )( 2.283 , 0.577407 )( 2.2835 , 0.578976 )( 2.284 , 0.580507 )( 2.2845 , 0.582038 )( 2.285 , 0.583569 )( 2.2855 , 0.5851 )( 2.286 , 0.586631 )( 2.2865 , 0.588162 )( 2.287 , 0.588132 )( 2.2875 , 0.586314 )( 2.288 , 0.584495 )( 2.2885 , 0.582677 )( 2.289 , 0.580859 )( 2.2895 , 0.57904 )( 2.29 , 0.577222 )( 2.2905 , 0.575403 )( 2.291 , 0.573585 )( 2.2915 , 0.571767 )( 2.292 , 0.569948 )( 2.2925 , 0.56813 )( 2.293 , 0.566311 )( 2.2935 , 0.564493 )( 2.294 , 0.562675 )( 2.2945 , 0.562472 )( 2.295 , 0.562781 )( 2.2955 , 0.563089 )( 2.296 , 0.563397 )( 2.2965 , 0.563705 )( 2.297 , 0.564013 )( 2.2975 , 0.564322 )( 2.298 , 0.565096 )( 2.2985 , 0.566551 )( 2.299 , 0.568006 )( 2.2995 , 0.569461 )( 2.3 , 0.570867 )( 2.3005 , 0.572256 )( 2.301 , 0.573644 )( 2.3015 , 0.575033 )( 2.302 , 0.576422 )( 2.3025 , 0.57781 )( 2.303 , 0.579199 )( 2.3035 , 0.580613 )( 2.304 , 0.582067 )( 2.3045 , 0.583522 )( 2.305 , 0.584977 )( 2.3055 , 0.583383 )( 2.306 , 0.580489 )( 2.3065 , 0.577596 )( 2.307 , 0.574703 )( 2.3075 , 0.57181 )( 2.308 , 0.568917 )( 2.3085 , 0.566023 )( 2.309 , 0.563678 )( 2.3095 , 0.562359 )( 2.31 , 0.56104 )( 2.3105 , 0.559721 )( 2.311 , 0.558401 )( 2.3115 , 0.557082 )( 2.312 , 0.555763 )( 2.3125 , 0.554444 )( 2.313 , 0.553124 )( 2.3135 , 0.551805 )( 2.314 , 0.550486 )( 2.3145 , 0.549166 )( 2.315 , 0.547847 )( 2.3155 , 0.546528 )( 2.316 , 0.545209 )( 2.3165 , 0.544893 )( 2.317 , 0.545136 )( 2.3175 , 0.545379 )( 2.318 , 0.545622 )( 2.3185 , 0.545865 )( 2.319 , 0.546108 )( 2.3195 , 0.546351 )( 2.32 , 0.546683 )( 2.3205 , 0.54723 )( 2.321 , 0.547778 )( 2.3215 , 0.548326 )( 2.322 , 0.548635 )( 2.3225 , 0.548793 )( 2.323 , 0.548952 )( 2.3235 , 0.54911 )( 2.324 , 0.549268 )( 2.3245 , 0.549427 )( 2.325 , 0.549585 )( 2.3255 , 0.549845 )( 2.326 , 0.550393 )( 2.3265 , 0.55094 )( 2.327 , 0.551488 )( 2.3275 , 0.551072 )( 2.328 , 0.549968 )( 2.3285 , 0.548865 )( 2.329 , 0.547761 )( 2.3295 , 0.546658 )( 2.33 , 0.545555 )( 2.3305 , 0.544451 )( 2.331 , 0.543519 )( 2.3315 , 0.543157 )( 2.332 , 0.542795 )( 2.3325 , 0.542433 )( 2.333 , 0.542071 )( 2.3335 , 0.541709 )( 2.334 , 0.541348 )( 2.3345 , 0.540986 )( 2.335 , 0.540624 )( 2.3355 , 0.540262 )( 2.336 , 0.5399 )( 2.3365 , 0.539538 )( 2.337 , 0.539176 )( 2.3375 , 0.538815 )( 2.338 , 0.538453 )( 2.3385 , 0.538475 )( 2.339 , 0.538844 )( 2.3395 , 0.539213 )( 2.34 , 0.539582 )( 2.3405 , 0.539952 )( 2.341 , 0.540321 )( 2.3415 , 0.54069 )( 2.342 , 0.540917 )( 2.3425 , 0.540457 )( 2.343 , 0.539997 )( 2.3435 , 0.539537 )( 2.344 , 0.539077 )( 2.3445 , 0.538617 )( 2.345 , 0.538157 )( 2.3455 , 0.537697 )( 2.346 , 0.537237 )( 2.3465 , 0.536777 )( 2.347 , 0.536317 )( 2.3475 , 0.535857 )( 2.348 , 0.535397 )( 2.3485 , 0.534937 )( 2.349 , 0.534477 )( 2.3495 , 0.534307 )( 2.35 , 0.534468 )( 2.3505 , 0.53463 )( 2.351 , 0.534792 )( 2.3515 , 0.534953 )( 2.352 , 0.535115 )( 2.3525 , 0.535276 )( 2.353 , 0.535533 )( 2.3535 , 0.536534 )( 2.354 , 0.537535 )( 2.3545 , 0.538536 )( 2.355 , 0.539537 )( 2.3555 , 0.540538 )( 2.356 , 0.541539 )( 2.3565 , 0.54254 )( 2.357 , 0.543541 )( 2.3575 , 0.544542 )( 2.358 , 0.545543 )( 2.3585 , 0.546544 )( 2.359 , 0.547545 )( 2.3595 , 0.548547 )( 2.36 , 0.549548 )( 2.3605 , 0.550222 )( 2.361 , 0.55042 )( 2.3615 , 0.550619 )( 2.362 , 0.550818 )( 2.3625 , 0.551016 )( 2.363 , 0.551215 )( 2.3635 , 0.551413 )( 2.364 , 0.55151 )( 2.3645 , 0.54983 )( 2.365 , 0.548151 )( 2.3655 , 0.546472 )( 2.366 , 0.544792 )( 2.3665 , 0.543113 )( 2.367 , 0.541434 )( 2.3675 , 0.539755 )( 2.368 , 0.538075 )( 2.3685 , 0.536396 )( 2.369 , 0.534717 )( 2.3695 , 0.533037 )( 2.37 , 0.531358 )( 2.3705 , 0.529679 )( 2.371 , 0.528 )( 2.3715 , 0.526975 )( 2.372 , 0.527174 )( 2.3725 , 0.527373 )( 2.373 , 0.527571 )( 2.3735 , 0.52777 )( 2.374 , 0.527968 )( 2.3745 , 0.528167 )( 2.375 , 0.528366 )( 2.3755 , 0.528211 )( 2.376 , 0.528054 )( 2.3765 , 0.527898 )( 2.377 , 0.527742 )( 2.3775 , 0.527585 )( 2.378 , 0.527429 )( 2.3785 , 0.527273 )( 2.379 , 0.527116 )( 2.3795 , 0.52696 )( 2.38 , 0.526804 )( 2.3805 , 0.526647 )( 2.381 , 0.526491 )( 2.3815 , 0.526335 )( 2.382 , 0.526178 )( 2.3825 , 0.5263 )( 2.383 , 0.527105 )( 2.3835 , 0.527909 )( 2.384 , 0.528713 )( 2.3845 , 0.529517 )( 2.385 , 0.530322 )( 2.3855 , 0.531126 )( 2.386 , 0.53193 )( 2.3865 , 0.532734 )( 2.387 , 0.533539 )( 2.3875 , 0.534343 )( 2.388 , 0.535147 )( 2.3885 , 0.535951 )( 2.389 , 0.536756 )( 2.3895 , 0.53756 )( 2.39 , 0.538364 )( 2.3905 , 0.539168 )( 2.391 , 0.539973 )( 2.3915 , 0.540777 )( 2.392 , 0.541581 )( 2.3925 , 0.542385 )( 2.393 , 0.54319 )( 2.3935 , 0.543994 )( 2.394 , 0.544798 )( 2.3945 , 0.545602 )( 2.395 , 0.546407 )( 2.3955 , 0.547211 )( 2.396 , 0.548015 )( 2.3965 , 0.548819 )( 2.397 , 0.549624 )( 2.3975 , 0.549555 )( 2.398 , 0.549365 )( 2.3985 , 0.549175 )( 2.399 , 0.548985 )( 2.3995 , 0.548795 )( 2.4 , 0.548606 )( 2.4005 , 0.548416 )( 2.401 , 0.548226 )( 2.4015 , 0.548036 )( 2.402 , 0.547846 )( 2.4025 , 0.547657 )( 2.403 , 0.547467 )( 2.4035 , 0.547277 )( 2.404 , 0.547087 )( 2.4045 , 0.546915 )( 2.405 , 0.546824 )( 2.4055 , 0.546734 )( 2.406 , 0.546643 )( 2.4065 , 0.546553 )( 2.407 , 0.546462 )( 2.4075 , 0.546372 )( 2.408 , 0.546282 )( 2.4085 , 0.546191 )( 2.409 , 0.546101 )( 2.4095 , 0.54601 )( 2.41 , 0.54592 )( 2.4105 , 0.545829 )( 2.411 , 0.545739 )( 2.4115 , 0.545649 )( 2.412 , 0.545558 )( 2.4125 , 0.545468 )( 2.413 , 0.545377 )( 2.4135 , 0.545287 )( 2.414 , 0.545196 )( 2.4145 , 0.545106 )( 2.415 , 0.545016 )( 2.4155 , 0.544925 )( 2.416 , 0.544835 )( 2.4165 , 0.544744 )( 2.417 , 0.544654 )( 2.4175 , 0.544563 )( 2.418 , 0.544473 )( 2.4185 , 0.544383 )( 2.419 , 0.544292 )( 2.4195 , 0.544053 )( 2.42 , 0.543767 )( 2.4205 , 0.543481 )( 2.421 , 0.543195 )( 2.4215 , 0.542909 )( 2.422 , 0.542623 )( 2.4225 , 0.542337 )( 2.423 , 0.542051 )( 2.4235 , 0.541765 )( 2.424 , 0.541479 )( 2.4245 , 0.541193 )( 2.425 , 0.540907 )( 2.4255 , 0.540621 )( 2.426 , 0.540335 )( 2.4265 , 0.540059 )( 2.427 , 0.539955 )( 2.4275 , 0.539851 )( 2.428 , 0.539746 )( 2.4285 , 0.539642 )( 2.429 , 0.539538 )( 2.4295 , 0.539433 )( 2.43 , 0.539329 )( 2.4305 , 0.539225 )( 2.431 , 0.53912 )( 2.4315 , 0.539016 )( 2.432 , 0.538912 )( 2.4325 , 0.538807 )( 2.433 , 0.538703 )( 2.4335 , 0.538599 )( 2.434 , 0.538494 )( 2.4345 , 0.53839 )( 2.435 , 0.538286 )( 2.4355 , 0.538182 )( 2.436 , 0.538077 )( 2.4365 , 0.537973 )( 2.437 , 0.537869 )( 2.4375 , 0.537764 )( 2.438 , 0.53766 )( 2.4385 , 0.537556 )( 2.439 , 0.537451 )( 2.4395 , 0.537347 )( 2.44 , 0.537243 )( 2.4405 , 0.537138 )( 2.441 , 0.537034 )( 2.4415 , 0.537153 )( 2.442 , 0.537395 )( 2.4425 , 0.537638 )( 2.443 , 0.53788 )( 2.4435 , 0.538123 )( 2.444 , 0.538365 )( 2.4445 , 0.538608 )( 2.445 , 0.53885 )( 2.4455 , 0.539092 )( 2.446 , 0.539335 )( 2.4465 , 0.539577 )( 2.447 , 0.53982 )( 2.4475 , 0.540062 )( 2.448 , 0.540305 )( 2.4485 , 0.540547 )( 2.449 , 0.540199 )( 2.4495 , 0.539812 )( 2.45 , 0.539425 )( 2.4505 , 0.539038 )( 2.451 , 0.538651 )( 2.4515 , 0.538264 )( 2.452 , 0.537877 )( 2.4525 , 0.538673 )( 2.453 , 0.54031 )( 2.4535 , 0.541948 )( 2.454 , 0.543585 )( 2.4545 , 0.545223 )( 2.455 , 0.54686 )( 2.4555 , 0.548497 )( 2.456 , 0.550135 )( 2.4565 , 0.551772 )( 2.457 , 0.55341 )( 2.4575 , 0.555047 )( 2.458 , 0.556684 )( 2.4585 , 0.558322 )( 2.459 , 0.559959 )( 2.4595 , 0.561597 )( 2.46 , 0.561455 )( 2.4605 , 0.561068 )( 2.461 , 0.560681 )( 2.4615 , 0.560293 )( 2.462 , 0.559906 )( 2.4625 , 0.559519 )( 2.463 , 0.559132 )( 2.4635 , 0.559206 )( 2.464 , 0.559695 )( 2.4645 , 0.560183 )( 2.465 , 0.560672 )( 2.4655 , 0.561161 )( 2.466 , 0.56165 )( 2.4665 , 0.562139 )( 2.467 , 0.562628 )( 2.4675 , 0.563117 )( 2.468 , 0.563606 )( 2.4685 , 0.564095 )( 2.469 , 0.564584 )( 2.4695 , 0.565073 )( 2.47 , 0.565562 )( 2.4705 , 0.566051 )( 2.471 , 0.566577 )( 2.4715 , 0.567112 )( 2.472 , 0.567647 )( 2.4725 , 0.568182 )( 2.473 , 0.568717 )( 2.4735 , 0.569252 )( 2.474 , 0.569787 )( 2.4745 , 0.569241 )( 2.475 , 0.567461 )( 2.4755 , 0.565682 )( 2.476 , 0.563903 )( 2.4765 , 0.562123 )( 2.477 , 0.560344 )( 2.4775 , 0.558564 )( 2.478 , 0.556785 )( 2.4785 , 0.555005 )( 2.479 , 0.553226 )( 2.4795 , 0.551446 )( 2.48 , 0.549667 )( 2.4805 , 0.547888 )( 2.481 , 0.546108 )( 2.4815 , 0.544329 )( 2.482 , 0.545006 )( 2.4825 , 0.546454 )( 2.483 , 0.547902 )( 2.4835 , 0.54935 )( 2.484 , 0.550798 )( 2.4845 , 0.552246 )( 2.485 , 0.553695 )( 2.4855 , 0.554428 )( 2.486 , 0.554127 )( 2.4865 , 0.553826 )( 2.487 , 0.553525 )( 2.4875 , 0.553224 )( 2.488 , 0.552923 )( 2.4885 , 0.552621 )( 2.489 , 0.55232 )( 2.4895 , 0.552019 )( 2.49 , 0.551718 )( 2.4905 , 0.551417 )( 2.491 , 0.551116 )( 2.4915 , 0.550815 )( 2.492 , 0.550513 )( 2.4925 , 0.550212 )( 2.493 , 0.550276 )( 2.4935 , 0.550493 )( 2.494 , 0.550711 )( 2.4945 , 0.550929 )( 2.495 , 0.551146 )( 2.4955 , 0.551364 )( 2.496 , 0.551582 )( 2.4965 , 0.5518 )( 2.497 , 0.552017 )( 2.4975 , 0.552235 )( 2.498 , 0.552453 )( 2.4985 , 0.55267 )( 2.499 , 0.552888 )( 2.4995 , 0.553106 )( 2.5 , 0.553324 )( 2.5005 , 0.553541 )( 2.501 , 0.553759 )( 2.5015 , 0.553977 )( 2.502 , 0.554194 )( 2.5025 , 0.554412 )( 2.503 , 0.55463 )( 2.5035 , 0.554847 )( 2.504 , 0.555065 )( 2.5045 , 0.555283 )( 2.505 , 0.555501 )( 2.5055 , 0.555718 )( 2.506 , 0.555936 )( 2.5065 , 0.556154 )( 2.507 , 0.556371 )( 2.5075 , 0.556589 )( 2.508 , 0.556808 )( 2.5085 , 0.557027 )( 2.509 , 0.557246 )( 2.5095 , 0.557465 )( 2.51 , 0.557684 )( 2.5105 , 0.557903 )( 2.511 , 0.558122 )( 2.5115 , 0.558341 )( 2.512 , 0.558559 )( 2.5125 , 0.558778 )( 2.513 , 0.558997 )( 2.5135 , 0.559216 )( 2.514 , 0.559435 )( 2.5145 , 0.559654 )( 2.515 , 0.559631 )( 2.5155 , 0.559436 )( 2.516 , 0.559241 )( 2.5165 , 0.559046 )( 2.517 , 0.558852 )( 2.5175 , 0.558657 )( 2.518 , 0.558462 )( 2.5185 , 0.558267 )( 2.519 , 0.558072 )( 2.5195 , 0.557878 )( 2.52 , 0.557683 )( 2.5205 , 0.557488 )( 2.521 , 0.557293 )( 2.5215 , 0.557098 )( 2.522 , 0.556904 )( 2.5225 , 0.556709 )( 2.523 , 0.556514 )( 2.5235 , 0.556319 )( 2.524 , 0.556124 )( 2.5245 , 0.55593 )( 2.525 , 0.555735 )( 2.5255 , 0.55554 )( 2.526 , 0.555345 )( 2.5265 , 0.55515 )( 2.527 , 0.554956 )( 2.5275 , 0.554761 )( 2.528 , 0.554566 )( 2.5285 , 0.554371 )( 2.529 , 0.554177 )( 2.5295 , 0.554053 )( 2.53 , 0.55427 )( 2.5305 , 0.554486 )( 2.531 , 0.554703 )( 2.5315 , 0.554919 )( 2.532 , 0.555136 )( 2.5325 , 0.555352 )( 2.533 , 0.555569 )( 2.5335 , 0.555785 )( 2.534 , 0.556002 )( 2.5345 , 0.556218 )( 2.535 , 0.556435 )( 2.5355 , 0.556651 )( 2.536 , 0.556868 )( 2.5365 , 0.557084 )( 2.537 , 0.557044 )( 2.5375 , 0.556712 )( 2.538 , 0.556381 )( 2.5385 , 0.556049 )( 2.539 , 0.555717 )( 2.5395 , 0.555385 )( 2.54 , 0.555053 )( 2.5405 , 0.554721 )( 2.541 , 0.554389 )( 2.5415 , 0.554057 )( 2.542 , 0.553725 )( 2.5425 , 0.553394 )( 2.543 , 0.553062 )( 2.5435 , 0.55273 )( 2.544 , 0.552398 )( 2.5445 , 0.552066 )( 2.545 , 0.551734 )( 2.5455 , 0.551402 )( 2.546 , 0.55107 )( 2.5465 , 0.550738 )( 2.547 , 0.550406 )( 2.5475 , 0.550075 )( 2.548 , 0.549743 )( 2.5485 , 0.549411 )( 2.549 , 0.549079 )( 2.5495 , 0.548747 )( 2.55 , 0.548415 )( 2.5505 , 0.548083 )( 2.551 , 0.547751 )( 2.5515 , 0.547412 )( 2.552 , 0.54695 )( 2.5525 , 0.546488 )( 2.553 , 0.546027 )( 2.5535 , 0.545565 )( 2.554 , 0.545103 )( 2.5545 , 0.544641 )( 2.555 , 0.544179 )( 2.5555 , 0.543717 )( 2.556 , 0.543255 )( 2.5565 , 0.542794 )( 2.557 , 0.542332 )( 2.5575 , 0.54187 )( 2.558 , 0.541408 )( 2.5585 , 0.540946 )( 2.559 , 0.541019 )( 2.5595 , 0.542084 )( 2.56 , 0.54315 )( 2.5605 , 0.544215 )( 2.561 , 0.54528 )( 2.5615 , 0.546346 )( 2.562 , 0.547411 )( 2.5625 , 0.548476 )( 2.563 , 0.549781 )( 2.5635 , 0.551086 )( 2.564 , 0.552391 )( 2.5645 , 0.553696 )( 2.565 , 0.555001 )( 2.5655 , 0.556306 )( 2.566 , 0.557611 )( 2.5665 , 0.558916 )( 2.567 , 0.560222 )( 2.5675 , 0.561527 )( 2.568 , 0.562832 )( 2.5685 , 0.564137 )( 2.569 , 0.565442 )( 2.5695 , 0.566747 )( 2.57 , 0.568122 )( 2.5705 , 0.569667 )( 2.571 , 0.571211 )( 2.5715 , 0.572756 )( 2.572 , 0.574301 )( 2.5725 , 0.575846 )( 2.573 , 0.577391 )( 2.5735 , 0.578935 )( 2.574 , 0.578815 )( 2.5745 , 0.578585 )( 2.575 , 0.578355 )( 2.5755 , 0.578125 )( 2.576 , 0.577895 )( 2.5765 , 0.577665 )( 2.577 , 0.577435 )( 2.5775 , 0.577205 )( 2.578 , 0.576975 )( 2.5785 , 0.576745 )( 2.579 , 0.576515 )( 2.5795 , 0.576285 )( 2.58 , 0.576055 )( 2.5805 , 0.575825 )( 2.581 , 0.575719 )( 2.5815 , 0.576022 )( 2.582 , 0.576324 )( 2.5825 , 0.576627 )( 2.583 , 0.57693 )( 2.5835 , 0.577232 )( 2.584 , 0.577535 )( 2.5845 , 0.577838 )( 2.585 , 0.57814 )( 2.5855 , 0.578443 )( 2.586 , 0.578746 )( 2.5865 , 0.579048 )( 2.587 , 0.579351 )( 2.5875 , 0.579654 )( 2.588 , 0.579956 )( 2.5885 , 0.580259 )( 2.589 , 0.580561 )( 2.5895 , 0.580864 )( 2.59 , 0.581167 )( 2.5905 , 0.581469 )( 2.591 , 0.581772 )( 2.5915 , 0.582075 )( 2.592 , 0.582377 )( 2.5925 , 0.58268 )( 2.593 , 0.582983 )( 2.5935 , 0.583285 )( 2.594 , 0.583588 )( 2.5945 , 0.583891 )( 2.595 , 0.584193 )( 2.5955 , 0.584496 )( 2.596 , 0.58462 )( 2.5965 , 0.584706 )( 2.597 , 0.584791 )( 2.5975 , 0.584877 )( 2.598 , 0.584962 )( 2.5985 , 0.585048 )( 2.599 , 0.585133 )( 2.5995 , 0.585219 )( 2.6 , 0.585304 )( 2.6005 , 0.585389 )( 2.601 , 0.585475 )( 2.6015 , 0.58556 )( 2.602 , 0.585646 )( 2.6025 , 0.585731 )( 2.603 , 0.585601 )( 2.6035 , 0.583816 )( 2.604 , 0.58203 )( 2.6045 , 0.580245 )( 2.605 , 0.578459 )( 2.6055 , 0.576674 )( 2.606 , 0.574888 )( 2.6065 , 0.573102 )( 2.607 , 0.573766 )( 2.6075 , 0.575194 )( 2.608 , 0.576622 )( 2.6085 , 0.578051 )( 2.609 , 0.579479 )( 2.6095 , 0.580907 )( 2.61 , 0.582335 )( 2.6105 , 0.583763 )( 2.611 , 0.585192 )( 2.6115 , 0.58662 )( 2.612 , 0.588048 )( 2.6125 , 0.589476 )( 2.613 , 0.590904 )( 2.6135 , 0.592332 )( 2.614 , 0.593754 )( 2.6145 , 0.595069 )( 2.615 , 0.596383 )( 2.6155 , 0.597697 )( 2.616 , 0.599011 )( 2.6165 , 0.600326 )( 2.617 , 0.60164 )( 2.6175 , 0.602954 )( 2.618 , 0.603083 )( 2.6185 , 0.602713 )( 2.619 , 0.602342 )( 2.6195 , 0.601971 )( 2.62 , 0.601601 )( 2.6205 , 0.60123 )( 2.621 , 0.600859 )( 2.6215 , 0.600489 )( 2.622 , 0.600118 )( 2.6225 , 0.599748 )( 2.623 , 0.599377 )( 2.6235 , 0.599006 )( 2.624 , 0.598636 )( 2.6245 , 0.598265 )( 2.625 , 0.597894 )( 2.6255 , 0.596778 )( 2.626 , 0.59566 )( 2.6265 , 0.594542 )( 2.627 , 0.593424 )( 2.6275 , 0.592306 )( 2.628 , 0.591188 )( 2.6285 , 0.59007 )( 2.629 , 0.589501 )( 2.6295 , 0.589234 )( 2.63 , 0.588966 )( 2.6305 , 0.588699 )( 2.631 , 0.588432 )( 2.6315 , 0.588165 )( 2.632 , 0.587898 )( 2.6325 , 0.58763 )( 2.633 , 0.587363 )( 2.6335 , 0.587096 )( 2.634 , 0.586829 )( 2.6345 , 0.586561 )( 2.635 , 0.586294 )( 2.6355 , 0.586027 )( 2.636 , 0.58576 )( 2.6365 , 0.588892 )( 2.637 , 0.592246 )( 2.6375 , 0.5956 )( 2.638 , 0.598954 )( 2.6385 , 0.602308 )( 2.639 , 0.605662 )( 2.6395 , 0.609016 )( 2.64 , 0.61016 )( 2.6405 , 0.609742 )( 2.641 , 0.609324 )( 2.6415 , 0.608906 )( 2.642 , 0.608488 )( 2.6425 , 0.60807 )( 2.643 , 0.607652 )( 2.6435 , 0.607234 )( 2.644 , 0.606816 )( 2.6445 , 0.606398 )( 2.645 , 0.60598 )( 2.6455 , 0.605562 )( 2.646 , 0.605143 )( 2.6465 , 0.604725 )( 2.647 , 0.604307 )( 2.6475 , 0.603254 )( 2.648 , 0.602114 )( 2.6485 , 0.600974 )( 2.649 , 0.599834 )( 2.6495 , 0.598694 )( 2.65 , 0.597554 )( 2.6505 , 0.596414 )( 2.651 , 0.595274 )( 2.6515 , 0.594134 )( 2.652 , 0.592994 )( 2.6525 , 0.591854 )( 2.653 , 0.590714 )( 2.6535 , 0.589574 )( 2.654 , 0.588434 )( 2.6545 , 0.587098 )( 2.655 , 0.584833 )( 2.6555 , 0.582569 )( 2.656 , 0.580304 )( 2.6565 , 0.578039 )( 2.657 , 0.575775 )( 2.6575 , 0.57351 )( 2.658 , 0.571246 )( 2.6585 , 0.571962 )( 2.659 , 0.573326 )( 2.6595 , 0.574691 )( 2.66 , 0.576056 )( 2.6605 , 0.577421 )( 2.661 , 0.578786 )( 2.6615 , 0.580151 )( 2.662 , 0.581516 )( 2.6625 , 0.58288 )( 2.663 , 0.584245 )( 2.6635 , 0.58561 )( 2.664 , 0.586975 )( 2.6645 , 0.58834 )( 2.665 , 0.589705 )( 2.6655 , 0.591095 )( 2.666 , 0.592677 )( 2.6665 , 0.594258 )( 2.667 , 0.59584 )( 2.6675 , 0.597422 )( 2.668 , 0.599004 )( 2.6685 , 0.600586 )( 2.669 , 0.602168 )( 2.6695 , 0.602525 )( 2.67 , 0.602501 )( 2.6705 , 0.602476 )( 2.671 , 0.602452 )( 2.6715 , 0.602427 )( 2.672 , 0.602403 )( 2.6725 , 0.602378 )( 2.673 , 0.602354 )( 2.6735 , 0.602329 )( 2.674 , 0.602305 )( 2.6745 , 0.60228 )( 2.675 , 0.602256 )( 2.6755 , 0.602231 )( 2.676 , 0.602207 )( 2.6765 , 0.602072 )( 2.677 , 0.600091 )( 2.6775 , 0.598109 )( 2.678 , 0.596128 )( 2.6785 , 0.594147 )( 2.679 , 0.592166 )( 2.6795 , 0.590185 )( 2.68 , 0.588204 )( 2.6805 , 0.588535 )( 2.681 , 0.589839 )( 2.6815 , 0.591143 )( 2.682 , 0.592448 )( 2.6825 , 0.593752 )( 2.683 , 0.595056 )( 2.6835 , 0.596361 )( 2.684 , 0.597665 )( 2.6845 , 0.598969 )( 2.685 , 0.600273 )( 2.6855 , 0.601578 )( 2.686 , 0.602882 )( 2.6865 , 0.604186 )( 2.687 , 0.605491 )( 2.6875 , 0.606795 )( 2.688 , 0.607312 )( 2.6885 , 0.607827 )( 2.689 , 0.608342 )( 2.6895 , 0.608857 )( 2.69 , 0.609372 )( 2.6905 , 0.609888 )( 2.691 , 0.610403 )( 2.6915 , 0.610291 )( 2.692 , 0.609834 )( 2.6925 , 0.609377 )( 2.693 , 0.60892 )( 2.6935 , 0.608463 )( 2.694 , 0.608006 )( 2.6945 , 0.607549 )( 2.695 , 0.607092 )( 2.6955 , 0.606635 )( 2.696 , 0.606178 )( 2.6965 , 0.605721 )( 2.697 , 0.605264 )( 2.6975 , 0.604807 )( 2.698 , 0.60435 )( 2.6985 , 0.603893 )( 2.699 , 0.604662 )( 2.6995 , 0.60551 )( 2.7 , 0.606358 )( 2.7005 , 0.607206 )( 2.701 , 0.608054 )( 2.7015 , 0.608902 )( 2.702 , 0.60975 )( 2.7025 , 0.609775 )( 2.703 , 0.60922 )( 2.7035 , 0.608665 )( 2.704 , 0.60811 )( 2.7045 , 0.606484 )( 2.705 , 0.604751 )( 2.7055 , 0.603018 )( 2.706 , 0.601285 )( 2.7065 , 0.599553 )( 2.707 , 0.59782 )( 2.7075 , 0.596087 )( 2.708 , 0.59501 )( 2.7085 , 0.594455 )( 2.709 , 0.5939 )( 2.7095 , 0.593345 )( 2.71 , 0.594123 )( 2.7105 , 0.595082 )( 2.711 , 0.59604 )( 2.7115 , 0.596999 )( 2.712 , 0.597958 )( 2.7125 , 0.598916 )( 2.713 , 0.599875 )( 2.7135 , 0.600899 )( 2.714 , 0.601981 )( 2.7145 , 0.603063 )( 2.715 , 0.604146 )( 2.7155 , 0.605228 )( 2.716 , 0.60631 )( 2.7165 , 0.607392 )( 2.717 , 0.608474 )( 2.7175 , 0.609557 )( 2.718 , 0.610639 )( 2.7185 , 0.611721 )( 2.719 , 0.612803 )( 2.7195 , 0.613886 )( 2.72 , 0.614968 )( 2.7205 , 0.61605 )( 2.721 , 0.615627 )( 2.7215 , 0.614876 )( 2.722 , 0.614126 )( 2.7225 , 0.613375 )( 2.723 , 0.612625 )( 2.7235 , 0.611875 )( 2.724 , 0.611124 )( 2.7245 , 0.610392 )( 2.725 , 0.609681 )( 2.7255 , 0.608971 )( 2.726 , 0.60826 )( 2.7265 , 0.607549 )( 2.727 , 0.606838 )( 2.7275 , 0.606127 )( 2.728 , 0.605416 )( 2.7285 , 0.604705 )( 2.729 , 0.603994 )( 2.7295 , 0.603283 )( 2.73 , 0.602572 )( 2.7305 , 0.601861 )( 2.731 , 0.60115 )( 2.7315 , 0.600439 )( 2.732 , 0.600775 )( 2.7325 , 0.601436 )( 2.733 , 0.602097 )( 2.7335 , 0.602758 )( 2.734 , 0.60342 )( 2.7345 , 0.604081 )( 2.735 , 0.604742 )( 2.7355 , 0.605272 )( 2.736 , 0.605613 )( 2.7365 , 0.605954 )( 2.737 , 0.606295 )( 2.7375 , 0.606637 )( 2.738 , 0.606978 )( 2.7385 , 0.607319 )( 2.739 , 0.60766 )( 2.7395 , 0.608001 )( 2.74 , 0.608343 )( 2.7405 , 0.608684 )( 2.741 , 0.609025 )( 2.7415 , 0.609366 )( 2.742 , 0.609708 )( 2.7425 , 0.610049 )( 2.743 , 0.610032 )( 2.7435 , 0.609865 )( 2.744 , 0.609697 )( 2.7445 , 0.60953 )( 2.745 , 0.609363 )( 2.7455 , 0.609196 )( 2.746 , 0.609028 )( 2.7465 , 0.608734 )( 2.747 , 0.608203 )( 2.7475 , 0.607673 )( 2.748 , 0.607142 )( 2.7485 , 0.605663 )( 2.749 , 0.603725 )( 2.7495 , 0.601788 )( 2.75 , 0.59985 )( 2.7505 , 0.597913 )( 2.751 , 0.595975 )( 2.7515 , 0.594038 )( 2.752 , 0.592553 )( 2.7525 , 0.592023 )( 2.753 , 0.591492 )( 2.7535 , 0.590962 )( 2.754 , 0.59221 )( 2.7545 , 0.594434 )( 2.755 , 0.596658 )( 2.7555 , 0.598883 )( 2.756 , 0.601107 )( 2.7565 , 0.603331 )( 2.757 , 0.605556 )( 2.7575 , 0.607077 )( 2.758 , 0.606899 )( 2.7585 , 0.606722 )( 2.759 , 0.606544 )( 2.7595 , 0.606366 )( 2.76 , 0.606188 )( 2.7605 , 0.60601 )( 2.761 , 0.605832 )( 2.7615 , 0.605654 )( 2.762 , 0.605476 )( 2.7625 , 0.605298 )( 2.763 , 0.60512 )( 2.7635 , 0.604942 )( 2.764 , 0.604764 )( 2.7645 , 0.604586 )( 2.765 , 0.60432 )( 2.7655 , 0.603991 )( 2.766 , 0.603662 )( 2.7665 , 0.603334 )( 2.767 , 0.603005 )( 2.7675 , 0.602676 )( 2.768 , 0.602347 )( 2.7685 , 0.602019 )( 2.769 , 0.60169 )( 2.7695 , 0.601361 )( 2.77 , 0.601033 )( 2.7705 , 0.600704 )( 2.771 , 0.600375 )( 2.7715 , 0.600046 )( 2.772 , 0.599718 )( 2.7725 , 0.599389 )( 2.773 , 0.59906 )( 2.7735 , 0.598731 )( 2.774 , 0.598403 )( 2.7745 , 0.598074 )( 2.775 , 0.597745 )( 2.7755 , 0.597416 )( 2.776 , 0.597088 )( 2.7765 , 0.596759 )( 2.777 , 0.59643 )( 2.7775 , 0.596102 )( 2.778 , 0.595773 )( 2.7785 , 0.595444 )( 2.779 , 0.595115 )( 2.7795 , 0.594915 )( 2.78 , 0.595319 )( 2.7805 , 0.595723 )( 2.781 , 0.596127 )( 2.7815 , 0.596531 )( 2.782 , 0.596935 )( 2.7825 , 0.597339 )( 2.783 , 0.597742 )( 2.7835 , 0.598146 )( 2.784 , 0.59855 )( 2.7845 , 0.598954 )( 2.785 , 0.599358 )( 2.7855 , 0.599762 )( 2.786 , 0.600166 )( 2.7865 , 0.60057 )( 2.787 , 0.600478 )( 2.7875 , 0.599824 )( 2.788 , 0.59917 )( 2.7885 , 0.598515 )( 2.789 , 0.597861 )( 2.7895 , 0.597207 )( 2.79 , 0.596553 )( 2.7905 , 0.595899 )( 2.791 , 0.595245 )( 2.7915 , 0.594591 )( 2.792 , 0.593937 )( 2.7925 , 0.593283 )( 2.793 , 0.592628 )( 2.7935 , 0.591974 )( 2.794 , 0.59132 )( 2.7945 , 0.590666 )( 2.795 , 0.590012 )( 2.7955 , 0.589358 )( 2.796 , 0.588704 )( 2.7965 , 0.58805 )( 2.797 , 0.587396 )( 2.7975 , 0.586742 )( 2.798 , 0.586087 )( 2.7985 , 0.585433 )( 2.799 , 0.584779 )( 2.7995 , 0.584125 )( 2.8 , 0.583471 )( 2.8005 , 0.582817 )( 2.801 , 0.582163 )( 2.8015 , 0.581539 )( 2.802 , 0.581412 )( 2.8025 , 0.581286 )( 2.803 , 0.581159 )( 2.8035 , 0.581032 )( 2.804 , 0.580905 )( 2.8045 , 0.580779 )( 2.805 , 0.580652 )( 2.8055 , 0.580525 )( 2.806 , 0.580398 )( 2.8065 , 0.580272 )( 2.807 , 0.580145 )( 2.8075 , 0.580018 )( 2.808 , 0.579891 )( 2.8085 , 0.579765 )( 2.809 , 0.580134 )( 2.8095 , 0.581419 )( 2.81 , 0.582703 )( 2.8105 , 0.583988 )( 2.811 , 0.585272 )( 2.8115 , 0.586556 )( 2.812 , 0.587841 )( 2.8125 , 0.589126 )( 2.813 , 0.58955 )( 2.8135 , 0.589974 )( 2.814 , 0.590398 )( 2.8145 , 0.590821 )( 2.815 , 0.591245 )( 2.8155 , 0.591669 )( 2.816 , 0.592093 )( 2.8165 , 0.592516 )( 2.817 , 0.59294 )( 2.8175 , 0.593364 )( 2.818 , 0.593788 )( 2.8185 , 0.594211 )( 2.819 , 0.594635 )( 2.8195 , 0.595059 )( 2.82 , 0.59523 )( 2.8205 , 0.594793 )( 2.821 , 0.594356 )( 2.8215 , 0.593919 )( 2.822 , 0.593482 )( 2.8225 , 0.593045 )( 2.823 , 0.592608 )( 2.8235 , 0.592171 )( 2.824 , 0.592091 )( 2.8245 , 0.592033 )( 2.825 , 0.591974 )( 2.8255 , 0.591916 )( 2.826 , 0.591858 )( 2.8265 , 0.5918 )( 2.827 , 0.591742 )( 2.8275 , 0.591684 )( 2.828 , 0.591626 )( 2.8285 , 0.591568 )( 2.829 , 0.59151 )( 2.8295 , 0.591451 )( 2.83 , 0.591393 )( 2.8305 , 0.591335 )( 2.831 , 0.591278 )( 2.8315 , 0.591222 )( 2.832 , 0.591167 )( 2.8325 , 0.591112 )( 2.833 , 0.591057 )( 2.8335 , 0.591001 )( 2.834 , 0.590946 )( 2.8345 , 0.590891 )( 2.835 , 0.590836 )( 2.8355 , 0.59078 )( 2.836 , 0.590725 )( 2.8365 , 0.59067 )( 2.837 , 0.590615 )( 2.8375 , 0.590559 )( 2.838 , 0.590504 )( 2.8385 , 0.590449 )( 2.839 , 0.590394 )( 2.8395 , 0.590338 )( 2.84 , 0.590283 )( 2.8405 , 0.590228 )( 2.841 , 0.590172 )( 2.8415 , 0.590117 )( 2.842 , 0.590062 )( 2.8425 , 0.590007 )( 2.843 , 0.589951 )( 2.8435 , 0.589896 )( 2.844 , 0.589841 )( 2.8445 , 0.589786 )( 2.845 , 0.58973 )( 2.8455 , 0.589675 )( 2.846 , 0.589458 )( 2.8465 , 0.589206 )( 2.847 , 0.588954 )( 2.8475 , 0.588703 )( 2.848 , 0.588451 )( 2.8485 , 0.588199 )( 2.849 , 0.587947 )( 2.8495 , 0.587695 )( 2.85 , 0.587444 )( 2.8505 , 0.587192 )( 2.851 , 0.58694 )( 2.8515 , 0.586688 )( 2.852 , 0.586436 )( 2.8525 , 0.586184 )( 2.853 , 0.585721 )( 2.8535 , 0.583656 )( 2.854 , 0.581591 )( 2.8545 , 0.579526 )( 2.855 , 0.577462 )( 2.8555 , 0.575397 )( 2.856 , 0.573332 )( 2.8565 , 0.571267 )( 2.857 , 0.572111 )( 2.8575 , 0.573855 )( 2.858 , 0.575599 )( 2.8585 , 0.577343 )( 2.859 , 0.579087 )( 2.8595 , 0.580831 )( 2.86 , 0.582575 )( 2.8605 , 0.584319 )( 2.861 , 0.586063 )( 2.8615 , 0.587807 )( 2.862 , 0.589551 )( 2.8625 , 0.591295 )( 2.863 , 0.593039 )( 2.8635 , 0.594783 )( 2.864 , 0.596468 )( 2.8645 , 0.597182 )( 2.865 , 0.597896 )( 2.8655 , 0.598611 )( 2.866 , 0.599325 )( 2.8665 , 0.600039 )( 2.867 , 0.600754 )( 2.8675 , 0.601468 )( 2.868 , 0.601721 )( 2.8685 , 0.60178 )( 2.869 , 0.601839 )( 2.8695 , 0.601899 )( 2.87 , 0.601958 )( 2.8705 , 0.602018 )( 2.871 , 0.602077 )( 2.8715 , 0.602136 )( 2.872 , 0.602196 )( 2.8725 , 0.602255 )( 2.873 , 0.602315 )( 2.8735 , 0.602374 )( 2.874 , 0.602434 )( 2.8745 , 0.602493 )( 2.875 , 0.602552 )( 2.8755 , 0.603167 )( 2.876 , 0.603783 )( 2.8765 , 0.604398 )( 2.877 , 0.605013 )( 2.8775 , 0.605629 )( 2.878 , 0.606244 )( 2.8785 , 0.606859 )( 2.879 , 0.606018 )( 2.8795 , 0.604379 )( 2.88 , 0.602739 )( 2.8805 , 0.6011 )( 2.881 , 0.599461 )( 2.8815 , 0.597822 )( 2.882 , 0.596183 )( 2.8825 , 0.594543 )( 2.883 , 0.592904 )( 2.8835 , 0.591265 )( 2.884 , 0.589626 )( 2.8845 , 0.587987 )( 2.885 , 0.586347 )( 2.8855 , 0.584708 )( 2.886 , 0.583069 )( 2.8865 , 0.583457 )( 2.887 , 0.583974 )( 2.8875 , 0.584491 )( 2.888 , 0.585007 )( 2.8885 , 0.585524 )( 2.889 , 0.586041 )( 2.8895 , 0.586558 )( 2.89 , 0.586754 )( 2.8905 , 0.586724 )( 2.891 , 0.586695 )( 2.8915 , 0.586665 )( 2.892 , 0.586636 )( 2.8925 , 0.586607 )( 2.893 , 0.586577 )( 2.8935 , 0.586548 )( 2.894 , 0.586518 )( 2.8945 , 0.586489 )( 2.895 , 0.586459 )( 2.8955 , 0.58643 )( 2.896 , 0.586401 )( 2.8965 , 0.586371 )( 2.897 , 0.586342 )( 2.8975 , 0.586463 )( 2.898 , 0.586605 )( 2.8985 , 0.586746 )( 2.899 , 0.586887 )( 2.8995 , 0.587029 )( 2.9 , 0.58717 )( 2.9005 , 0.587312 )( 2.901 , 0.587453 )( 2.9015 , 0.587595 )( 2.902 , 0.587736 )( 2.9025 , 0.587878 )( 2.903 , 0.588019 )( 2.9035 , 0.58816 )( 2.904 , 0.588302 )( 2.9045 , 0.588443 )( 2.905 , 0.588585 )( 2.9055 , 0.588726 )( 2.906 , 0.588868 )( 2.9065 , 0.589009 )( 2.907 , 0.589151 )( 2.9075 , 0.589292 )( 2.908 , 0.589434 )( 2.9085 , 0.589575 )( 2.909 , 0.589716 )( 2.9095 , 0.589858 )( 2.91 , 0.589999 )( 2.9105 , 0.590141 )( 2.911 , 0.590282 )( 2.9115 , 0.590424 )( 2.912 , 0.589611 )( 2.9125 , 0.587722 )( 2.913 , 0.585833 )( 2.9135 , 0.583945 )( 2.914 , 0.582056 )( 2.9145 , 0.580167 )( 2.915 , 0.578278 )( 2.9155 , 0.57639 )( 2.916 , 0.574501 )( 2.9165 , 0.572612 )( 2.917 , 0.570723 )( 2.9175 , 0.568835 )( 2.918 , 0.566946 )( 2.9185 , 0.565057 )( 2.919 , 0.563168 )( 2.9195 , 0.563117 )( 2.92 , 0.563632 )( 2.9205 , 0.564146 )( 2.921 , 0.564661 )( 2.9215 , 0.565176 )( 2.922 , 0.565691 )( 2.9225 , 0.566206 )( 2.923 , 0.566958 )( 2.9235 , 0.568048 )( 2.924 , 0.569139 )( 2.9245 , 0.570229 )( 2.925 , 0.570149 )( 2.9255 , 0.569647 )( 2.926 , 0.569144 )( 2.9265 , 0.568642 )( 2.927 , 0.568139 )( 2.9275 , 0.567637 )( 2.928 , 0.567134 )( 2.9285 , 0.56724 )( 2.929 , 0.568331 )( 2.9295 , 0.569421 )( 2.93 , 0.570512 )( 2.9305 , 0.57183 )( 2.931 , 0.573244 )( 2.9315 , 0.574658 )( 2.932 , 0.576072 )( 2.9325 , 0.577486 )( 2.933 , 0.5789 )( 2.9335 , 0.580314 )( 2.934 , 0.581464 )( 2.9345 , 0.582129 )( 2.935 , 0.582793 )( 2.9355 , 0.583458 )( 2.936 , 0.584123 )( 2.9365 , 0.584788 )( 2.937 , 0.585452 )( 2.9375 , 0.586117 )( 2.938 , 0.586782 )( 2.9385 , 0.587447 )( 2.939 , 0.588111 )( 2.9395 , 0.588776 )( 2.94 , 0.589441 )( 2.9405 , 0.590106 )( 2.941 , 0.59077 )( 2.9415 , 0.591256 )( 2.942 , 0.591643 )( 2.9425 , 0.592031 )( 2.943 , 0.592419 )( 2.9435 , 0.592806 )( 2.944 , 0.593194 )( 2.9445 , 0.593581 )( 2.945 , 0.593969 )( 2.9455 , 0.594356 )( 2.946 , 0.594744 )( 2.9465 , 0.595131 )( 2.947 , 0.595519 )( 2.9475 , 0.595906 )( 2.948 , 0.596294 )( 2.9485 , 0.596682 )( 2.949 , 0.597069 )( 2.9495 , 0.597457 )( 2.95 , 0.597844 )( 2.9505 , 0.598232 )( 2.951 , 0.598619 )( 2.9515 , 0.599007 )( 2.952 , 0.599394 )( 2.9525 , 0.599782 )( 2.953 , 0.60017 )( 2.9535 , 0.600557 )( 2.954 , 0.600945 )( 2.9545 , 0.601332 )( 2.955 , 0.60172 )( 2.9555 , 0.602107 )( 2.956 , 0.602003 )( 2.9565 , 0.600299 )( 2.957 , 0.598595 )( 2.9575 , 0.596891 )( 2.958 , 0.595187 )( 2.9585 , 0.593483 )( 2.959 , 0.591778 )( 2.9595 , 0.590074 )( 2.96 , 0.58837 )( 2.9605 , 0.586666 )( 2.961 , 0.584962 )( 2.9615 , 0.583258 )( 2.962 , 0.581554 )( 2.9625 , 0.579849 )( 2.963 , 0.578145 )( 2.9635 , 0.577112 )( 2.964 , 0.576675 )( 2.9645 , 0.576238 )( 2.965 , 0.5758 )( 2.9655 , 0.575363 )( 2.966 , 0.574926 )( 2.9665 , 0.574489 )( 2.967 , 0.574369 )( 2.9675 , 0.575728 )( 2.968 , 0.577087 )( 2.9685 , 0.578447 )( 2.969 , 0.579625 )( 2.9695 , 0.580623 )( 2.97 , 0.581621 )( 2.9705 , 0.582619 )( 2.971 , 0.583618 )( 2.9715 , 0.584616 )( 2.972 , 0.585614 )( 2.9725 , 0.586665 )( 2.973 , 0.588024 )( 2.9735 , 0.589383 )( 2.974 , 0.590743 )( 2.9745 , 0.590303 )( 2.975 , 0.587839 )( 2.9755 , 0.585376 )( 2.976 , 0.582912 )( 2.9765 , 0.580448 )( 2.977 , 0.577984 )( 2.9775 , 0.57552 )( 2.978 , 0.573289 )( 2.9785 , 0.572804 )( 2.979 , 0.572319 )( 2.9795 , 0.571834 )( 2.98 , 0.571349 )( 2.9805 , 0.570865 )( 2.981 , 0.57038 )( 2.9815 , 0.569895 )( 2.982 , 0.56941 )( 2.9825 , 0.568925 )( 2.983 , 0.568441 )( 2.9835 , 0.567956 )( 2.984 , 0.567471 )( 2.9845 , 0.566986 )( 2.985 , 0.566501 )( 2.9855 , 0.566039 )( 2.986 , 0.56561 )( 2.9865 , 0.565181 )( 2.987 , 0.564752 )( 2.9875 , 0.564322 )( 2.988 , 0.563893 )( 2.9885 , 0.563464 )( 2.989 , 0.562998 )( 2.9895 , 0.561944 )( 2.99 , 0.56089 )( 2.9905 , 0.559836 )( 2.991 , 0.558782 )( 2.9915 , 0.557727 )( 2.992 , 0.556673 )( 2.9925 , 0.555619 )( 2.993 , 0.554565 )( 2.9935 , 0.553511 )( 2.994 , 0.552457 )( 2.9945 , 0.551403 )( 2.995 , 0.550349 )( 2.9955 , 0.549295 )( 2.996 , 0.54824 )( 2.9965 , 0.547407 )( 2.997 , 0.546978 )( 2.9975 , 0.546548 )( 2.998 , 0.546119 )( 2.9985 , 0.54569 )( 2.999 , 0.545261 )( 2.9995 , 0.544831 )( 3.0 , 0.544402 )( 3.0005 , 0.544754 )( 3.001 , 0.545106 )( 3.0015 , 0.545458 )( 3.002 , 0.54581 )( 3.0025 , 0.546162 )( 3.003 , 0.546513 )( 3.0035 , 0.546865 )( 3.004 , 0.547217 )( 3.0045 , 0.547569 )( 3.005 , 0.547921 )( 3.0055 , 0.548273 )( 3.006 , 0.548625 )( 3.0065 , 0.548977 )( 3.007 , 0.549329 )( 3.0075 , 0.549662 )( 3.008 , 0.549952 )( 3.0085 , 0.550242 )( 3.009 , 0.550532 )( 3.0095 , 0.550822 )( 3.01 , 0.551112 )( 3.0105 , 0.551402 )( 3.011 , 0.551692 )( 3.0115 , 0.552401 )( 3.012 , 0.553136 )( 3.0125 , 0.553871 )( 3.013 , 0.553902 )( 3.0135 , 0.551975 )( 3.014 , 0.550048 )( 3.0145 , 0.548121 )( 3.015 , 0.546195 )( 3.0155 , 0.544268 )( 3.016 , 0.542341 )( 3.0165 , 0.540414 )( 3.017 , 0.540915 )( 3.0175 , 0.54165 )( 3.018 , 0.542385 )( 3.0185 , 0.543241 )( 3.019 , 0.544488 )( 3.0195 , 0.545735 )( 3.02 , 0.546982 )( 3.0205 , 0.548229 )( 3.021 , 0.549476 )( 3.0215 , 0.550723 )( 3.022 , 0.55197 )( 3.0225 , 0.551636 )( 3.023 , 0.551092 )( 3.0235 , 0.550547 )( 3.024 , 0.550003 )( 3.0245 , 0.549458 )( 3.025 , 0.548914 )( 3.0255 , 0.548369 )( 3.026 , 0.547825 )( 3.0265 , 0.547281 )( 3.027 , 0.546736 )( 3.0275 , 0.546192 )( 3.028 , 0.545647 )( 3.0285 , 0.545103 )( 3.029 , 0.544558 )( 3.0295 , 0.54412 )( 3.03 , 0.544178 )( 3.0305 , 0.544235 )( 3.031 , 0.544293 )( 3.0315 , 0.544351 )( 3.032 , 0.544408 )( 3.0325 , 0.544466 )( 3.033 , 0.544523 )( 3.0335 , 0.544376 )( 3.034 , 0.544185 )( 3.0345 , 0.543994 )( 3.035 , 0.543803 )( 3.0355 , 0.543612 )( 3.036 , 0.543421 )( 3.0365 , 0.54323 )( 3.037 , 0.543039 )( 3.0375 , 0.542848 )( 3.038 , 0.542657 )( 3.0385 , 0.542466 )( 3.039 , 0.542275 )( 3.0395 , 0.542083 )( 3.04 , 0.541892 )( 3.0405 , 0.541799 )( 3.041 , 0.542432 )( 3.0415 , 0.543066 )( 3.042 , 0.543699 )( 3.0425 , 0.544333 )( 3.043 , 0.544966 )( 3.0435 , 0.5456 )( 3.044 , 0.546233 )( 3.0445 , 0.545914 )( 3.045 , 0.545301 )( 3.0455 , 0.544689 )( 3.046 , 0.544077 )( 3.0465 , 0.543465 )( 3.047 , 0.542853 )( 3.0475 , 0.542241 )( 3.048 , 0.541629 )( 3.0485 , 0.541016 )( 3.049 , 0.540404 )( 3.0495 , 0.539792 )( 3.05 , 0.53918 )( 3.0505 , 0.538568 )( 3.051 , 0.537956 )( 3.0515 , 0.537456 )( 3.052 , 0.538739 )( 3.0525 , 0.540023 )( 3.053 , 0.541307 )( 3.0535 , 0.54259 )( 3.054 , 0.543874 )( 3.0545 , 0.545157 )( 3.055 , 0.546441 )( 3.0555 , 0.547335 )( 3.056 , 0.548067 )( 3.0565 , 0.548799 )( 3.057 , 0.549529 )( 3.0575 , 0.550193 )( 3.058 , 0.550857 )( 3.0585 , 0.551521 )( 3.059 , 0.552185 )( 3.0595 , 0.552849 )( 3.06 , 0.553512 )( 3.0605 , 0.554176 )( 3.061 , 0.554886 )( 3.0615 , 0.555618 )( 3.062 , 0.556351 )( 3.0625 , 0.557082 )( 3.063 , 0.555139 )( 3.0635 , 0.553196 )( 3.064 , 0.551253 )( 3.0645 , 0.549311 )( 3.065 , 0.547368 )( 3.0655 , 0.545425 )( 3.066 , 0.543483 )( 3.0665 , 0.542685 )( 3.067 , 0.542511 )( 3.0675 , 0.542336 )( 3.068 , 0.542162 )( 3.0685 , 0.541987 )( 3.069 , 0.541813 )( 3.0695 , 0.541638 )( 3.07 , 0.541464 )( 3.0705 , 0.54129 )( 3.071 , 0.541115 )( 3.0715 , 0.540941 )( 3.072 , 0.540766 )( 3.0725 , 0.540592 )( 3.073 , 0.540418 )( 3.0735 , 0.540243 )( 3.074 , 0.540237 )( 3.0745 , 0.540242 )( 3.075 , 0.540246 )( 3.0755 , 0.540251 )( 3.076 , 0.540255 )( 3.0765 , 0.54026 )( 3.077 , 0.540264 )( 3.0775 , 0.540316 )( 3.078 , 0.540401 )( 3.0785 , 0.540486 )( 3.079 , 0.540571 )( 3.0795 , 0.540656 )( 3.08 , 0.540741 )( 3.0805 , 0.540826 )( 3.081 , 0.54091 )( 3.0815 , 0.540995 )( 3.082 , 0.54108 )( 3.0825 , 0.541165 )( 3.083 , 0.54125 )( 3.0835 , 0.541335 )( 3.084 , 0.54142 )( 3.0845 , 0.541505 )( 3.085 , 0.541972 )( 3.0855 , 0.54249 )( 3.086 , 0.543008 )( 3.0865 , 0.543527 )( 3.087 , 0.544045 )( 3.0875 , 0.544563 )( 3.088 , 0.545081 )( 3.0885 , 0.544909 )( 3.089 , 0.544124 )( 3.0895 , 0.543339 )( 3.09 , 0.542555 )( 3.0905 , 0.54177 )( 3.091 , 0.540985 )( 3.0915 , 0.540201 )( 3.092 , 0.539416 )( 3.0925 , 0.538631 )( 3.093 , 0.537847 )( 3.0935 , 0.537062 )( 3.094 , 0.536277 )( 3.0945 , 0.535493 )( 3.095 , 0.534708 )( 3.0955 , 0.533923 )( 3.096 , 0.534872 )( 3.0965 , 0.53619 )( 3.097 , 0.537508 )( 3.0975 , 0.538826 )( 3.098 , 0.540144 )( 3.0985 , 0.541462 )( 3.099 , 0.542781 )( 3.0995 , 0.543928 )( 3.1 , 0.544883 )( 3.1005 , 0.545838 )( 3.101 , 0.546794 )( 3.1015 , 0.547165 )( 3.102 , 0.547385 )( 3.1025 , 0.547606 )( 3.103 , 0.547826 )( 3.1035 , 0.548047 )( 3.104 , 0.548267 )( 3.1045 , 0.548488 )( 3.105 , 0.549033 )( 3.1055 , 0.549988 )( 3.106 , 0.550944 )( 3.1065 , 0.551899 )( 3.107 , 0.551189 )( 3.1075 , 0.549968 )( 3.108 , 0.548748 )( 3.1085 , 0.547527 )( 3.109 , 0.546307 )( 3.1095 , 0.545086 )( 3.11 , 0.543865 )( 3.1105 , 0.543105 )( 3.111 , 0.543001 )( 3.1115 , 0.542897 )( 3.112 , 0.542793 )( 3.1125 , 0.542688 )( 3.113 , 0.542584 )( 3.1135 , 0.54248 )( 3.114 , 0.542375 )( 3.1145 , 0.542271 )( 3.115 , 0.542167 )( 3.1155 , 0.542063 )( 3.116 , 0.541958 )( 3.1165 , 0.541854 )( 3.117 , 0.54175 )( 3.1175 , 0.541645 )( 3.118 , 0.542035 )( 3.1185 , 0.542631 )( 3.119 , 0.543226 )( 3.1195 , 0.543821 )( 3.12 , 0.544416 )( 3.1205 , 0.545011 )( 3.121 , 0.545607 )( 3.1215 , 0.545684 )( 3.122 , 0.544814 )( 3.1225 , 0.543944 )( 3.123 , 0.543075 )( 3.1235 , 0.542205 )( 3.124 , 0.541336 )( 3.1245 , 0.540466 )( 3.125 , 0.539596 )( 3.1255 , 0.538727 )( 3.126 , 0.537857 )( 3.1265 , 0.536987 )( 3.127 , 0.536118 )( 3.1275 , 0.535248 )( 3.128 , 0.534379 )( 3.1285 , 0.533509 )( 3.129 , 0.533521 )( 3.1295 , 0.534012 )( 3.13 , 0.534503 )( 3.1305 , 0.534995 )( 3.131 , 0.535486 )( 3.1315 , 0.535977 )( 3.132 , 0.536468 )( 3.1325 , 0.536947 )( 3.133 , 0.537397 )( 3.1335 , 0.537846 )( 3.134 , 0.538296 )( 3.1345 , 0.538745 )( 3.135 , 0.539195 )( 3.1355 , 0.539644 )( 3.136 , 0.540094 )( 3.1365 , 0.540543 )( 3.137 , 0.540993 )( 3.1375 , 0.541442 )( 3.138 , 0.541892 )( 3.1385 , 0.542341 )( 3.139 , 0.542791 )( 3.1395 , 0.543241 )( 3.14 , 0.543293 )( 3.1405 , 0.543069 )( 3.141 , 0.542844 )( 3.1415 , 0.54262 )( 3.142 , 0.542395 )( 3.1425 , 0.542171 )( 3.143 , 0.541947 )( 3.1435 , 0.541914 )( 3.144 , 0.542503 )( 3.1445 , 0.543092 )( 3.145 , 0.543681 )( 3.1455 , 0.54427 )( 3.146 , 0.544859 )( 3.1465 , 0.545448 )( 3.147 , 0.546037 )( 3.1475 , 0.546627 )( 3.148 , 0.547216 )( 3.1485 , 0.547805 )( 3.149 , 0.548394 )( 3.1495 , 0.548983 )( 3.15 , 0.549572 )( 3.1505 , 0.550161 )( 3.151 , 0.550289 )( 3.1515 , 0.550008 )( 3.152 , 0.549728 )( 3.1525 , 0.549447 )( 3.153 , 0.549167 )( 3.1535 , 0.548887 )( 3.154 , 0.548606 )( 3.1545 , 0.548351 )( 3.155 , 0.548213 )( 3.1555 , 0.548075 )( 3.156 , 0.547937 )( 3.1565 , 0.547799 )( 3.157 , 0.547661 )( 3.1575 , 0.547523 )( 3.158 , 0.547385 )( 3.1585 , 0.547246 )( 3.159 , 0.547108 )( 3.1595 , 0.54697 )( 3.16 , 0.546832 )( 3.1605 , 0.546694 )( 3.161 , 0.546556 )( 3.1615 , 0.546418 )( 3.162 , 0.546491 )( 3.1625 , 0.5468 )( 3.163 , 0.547109 )( 3.1635 , 0.547418 )( 3.164 , 0.547726 )( 3.1645 , 0.548035 )( 3.165 , 0.548344 )( 3.1655 , 0.548593 )( 3.166 , 0.548399 )( 3.1665 , 0.548205 )( 3.167 , 0.548011 )( 3.1675 , 0.547817 )( 3.168 , 0.547623 )( 3.1685 , 0.547429 )( 3.169 , 0.547235 )( 3.1695 , 0.547041 )( 3.17 , 0.546847 )( 3.1705 , 0.546652 )( 3.171 , 0.546458 )( 3.1715 , 0.546264 )( 3.172 , 0.54607 )( 3.1725 , 0.545876 )( 3.173 , 0.54589 )( 3.1735 , 0.546199 )( 3.174 , 0.546508 )( 3.1745 , 0.546816 )( 3.175 , 0.547125 )( 3.1755 , 0.547434 )( 3.176 , 0.547743 )( 3.1765 , 0.547985 )( 3.177 , 0.547172 )( 3.1775 , 0.54636 )( 3.178 , 0.545547 )( 3.1785 , 0.544735 )( 3.179 , 0.543922 )( 3.1795 , 0.54311 )( 3.18 , 0.542297 )( 3.1805 , 0.541485 )( 3.181 , 0.540672 )( 3.1815 , 0.53986 )( 3.182 , 0.539047 )( 3.1825 , 0.538235 )( 3.183 , 0.537422 )( 3.1835 , 0.53661 )( 3.184 , 0.536833 )( 3.1845 , 0.538945 )( 3.185 , 0.541058 )( 3.1855 , 0.54317 )( 3.186 , 0.545282 )( 3.1865 , 0.547394 )( 3.187 , 0.549506 )( 3.1875 , 0.551617 )( 3.188 , 0.552271 )( 3.1885 , 0.552924 )( 3.189 , 0.553578 )( 3.1895 , 0.553097 )( 3.19 , 0.550256 )( 3.1905 , 0.547415 )( 3.191 , 0.544574 )( 3.1915 , 0.541733 )( 3.192 , 0.538892 )( 3.1925 , 0.536052 )( 3.193 , 0.533211 )( 3.1935 , 0.533766 )( 3.194 , 0.53442 )( 3.1945 , 0.535074 )( 3.195 , 0.536274 )( 3.1955 , 0.538776 )( 3.196 , 0.541278 )( 3.1965 , 0.54378 )( 3.197 , 0.546282 )( 3.1975 , 0.548784 )( 3.198 , 0.551286 )( 3.1985 , 0.553788 )( 3.199 , 0.5536 )( 3.1995 , 0.553249 )( 3.2 , 0.552897 )( 3.2005 , 0.552546 )( 3.201 , 0.552194 )( 3.2015 , 0.551843 )( 3.202 , 0.551491 )( 3.2025 , 0.55114 )( 3.203 , 0.550788 )( 3.2035 , 0.550437 )( 3.204 , 0.550085 )( 3.2045 , 0.549734 )( 3.205 , 0.549382 )( 3.2055 , 0.54903 )( 3.206 , 0.548685 )( 3.2065 , 0.548361 )( 3.207 , 0.548037 )( 3.2075 , 0.547712 )( 3.208 , 0.547388 )( 3.2085 , 0.547064 )( 3.209 , 0.546739 )( 3.2095 , 0.546415 )( 3.21 , 0.546851 )( 3.2105 , 0.547387 )( 3.211 , 0.547922 )( 3.2115 , 0.548458 )( 3.212 , 0.548994 )( 3.2125 , 0.549529 )( 3.213 , 0.550065 )( 3.2135 , 0.550601 )( 3.214 , 0.551137 )( 3.2145 , 0.551672 )( 3.215 , 0.552208 )( 3.2155 , 0.552744 )( 3.216 , 0.55328 )( 3.2165 , 0.553815 )( 3.217 , 0.554197 )( 3.2175 , 0.553869 )( 3.218 , 0.553542 )( 3.2185 , 0.553214 )( 3.219 , 0.552886 )( 3.2195 , 0.552558 )( 3.22 , 0.55223 )( 3.2205 , 0.551902 )( 3.221 , 0.551477 )( 3.2215 , 0.551031 )( 3.222 , 0.550586 )( 3.2225 , 0.55014 )( 3.223 , 0.549694 )( 3.2235 , 0.549249 )( 3.224 , 0.548803 )( 3.2245 , 0.548358 )( 3.225 , 0.547912 )( 3.2255 , 0.547467 )( 3.226 , 0.547021 )( 3.2265 , 0.546575 )( 3.227 , 0.54613 )( 3.2275 , 0.545684 )( 3.228 , 0.545318 )( 3.2285 , 0.545537 )( 3.229 , 0.545755 )( 3.2295 , 0.545974 )( 3.23 , 0.546193 )( 3.2305 , 0.546412 )( 3.231 , 0.546631 )( 3.2315 , 0.546849 )( 3.232 , 0.547034 )( 3.2325 , 0.547208 )( 3.233 , 0.547383 )( 3.2335 , 0.547383 )( 3.234 , 0.545624 )( 3.2345 , 0.543865 )( 3.235 , 0.542105 )( 3.2355 , 0.540346 )( 3.236 , 0.538586 )( 3.2365 , 0.536827 )( 3.237 , 0.535068 )( 3.2375 , 0.534733 )( 3.238 , 0.534908 )( 3.2385 , 0.535082 )( 3.239 , 0.535307 )( 3.2395 , 0.536318 )( 3.24 , 0.537329 )( 3.2405 , 0.538339 )( 3.241 , 0.53935 )( 3.2415 , 0.540361 )( 3.242 , 0.541372 )( 3.2425 , 0.542383 )( 3.243 , 0.543477 )( 3.2435 , 0.544606 )( 3.244 , 0.545734 )( 3.2445 , 0.546863 )( 3.245 , 0.547991 )( 3.2455 , 0.54912 )( 3.246 , 0.550248 )( 3.2465 , 0.551376 )( 3.247 , 0.552505 )( 3.2475 , 0.553633 )( 3.248 , 0.554762 )( 3.2485 , 0.55589 )( 3.249 , 0.557019 )( 3.2495 , 0.558147 )( 3.25 , 0.559276 )( 3.2505 , 0.560262 )( 3.251 , 0.561249 )( 3.2515 , 0.562236 )( 3.252 , 0.563222 )( 3.2525 , 0.564209 )( 3.253 , 0.565196 )( 3.2535 , 0.566183 )( 3.254 , 0.565955 )( 3.2545 , 0.565069 )( 3.255 , 0.564184 )( 3.2555 , 0.563299 )( 3.256 , 0.562413 )( 3.2565 , 0.561528 )( 3.257 , 0.560642 )( 3.2575 , 0.559757 )( 3.258 , 0.558872 )( 3.2585 , 0.557986 )( 3.259 , 0.557101 )( 3.2595 , 0.556216 )( 3.26 , 0.55533 )( 3.2605 , 0.554445 )( 3.261 , 0.553559 )( 3.2615 , 0.553436 )( 3.262 , 0.553359 )( 3.2625 , 0.553282 )( 3.263 , 0.553206 )( 3.2635 , 0.553129 )( 3.264 , 0.553052 )( 3.2645 , 0.552975 )( 3.265 , 0.553125 )( 3.2655 , 0.553434 )( 3.266 , 0.553742 )( 3.2665 , 0.554051 )( 3.267 , 0.554359 )( 3.2675 , 0.554668 )( 3.268 , 0.554977 )( 3.2685 , 0.555285 )( 3.269 , 0.555594 )( 3.2695 , 0.555902 )( 3.27 , 0.556211 )( 3.2705 , 0.556519 )( 3.271 , 0.556828 )( 3.2715 , 0.557136 )( 3.272 , 0.557445 )( 3.2725 , 0.557313 )( 3.273 , 0.557123 )( 3.2735 , 0.556933 )( 3.274 , 0.556743 )( 3.2745 , 0.556553 )( 3.275 , 0.556363 )( 3.2755 , 0.556173 )( 3.276 , 0.555859 )( 3.2765 , 0.555436 )( 3.277 , 0.555012 )( 3.2775 , 0.554588 )( 3.278 , 0.554164 )( 3.2785 , 0.55374 )( 3.279 , 0.553317 )( 3.2795 , 0.552893 )( 3.28 , 0.552469 )( 3.2805 , 0.552045 )( 3.281 , 0.551622 )( 3.2815 , 0.551198 )( 3.282 , 0.550774 )( 3.2825 , 0.55035 )( 3.283 , 0.549927 )( 3.2835 , 0.550408 )( 3.284 , 0.551082 )( 3.2845 , 0.551755 )( 3.285 , 0.552428 )( 3.2855 , 0.553102 )( 3.286 , 0.553775 )( 3.2865 , 0.554448 )( 3.287 , 0.555119 )( 3.2875 , 0.555787 )( 3.288 , 0.556455 )( 3.2885 , 0.557123 )( 3.289 , 0.557791 )( 3.2895 , 0.558459 )( 3.29 , 0.559126 )( 3.2905 , 0.559794 )( 3.291 , 0.560462 )( 3.2915 , 0.56113 )( 3.292 , 0.561798 )( 3.2925 , 0.562466 )( 3.293 , 0.563134 )( 3.2935 , 0.563802 )( 3.294 , 0.56447 )( 3.2945 , 0.565261 )( 3.295 , 0.566091 )( 3.2955 , 0.56692 )( 3.296 , 0.567749 )( 3.2965 , 0.568578 )( 3.297 , 0.569407 )( 3.2975 , 0.570237 )( 3.298 , 0.571066 )( 3.2985 , 0.571895 )( 3.299 , 0.572724 )( 3.2995 , 0.573553 )( 3.3 , 0.574383 )( 3.3005 , 0.575212 )( 3.301 , 0.576041 )( 3.3015 , 0.57687 )( 3.302 , 0.5777 )( 3.3025 , 0.578529 )( 3.303 , 0.579358 )( 3.3035 , 0.580187 )( 3.304 , 0.581016 )( 3.3045 , 0.581846 )( 3.305 , 0.582675 )( 3.3055 , 0.583504 )( 3.306 , 0.584333 )( 3.3065 , 0.585162 )( 3.307 , 0.585992 )( 3.3075 , 0.586821 )( 3.308 , 0.58765 )( 3.3085 , 0.588479 )( 3.309 , 0.588933 )( 3.3095 , 0.588705 )( 3.31 , 0.588477 )( 3.3105 , 0.588249 )( 3.311 , 0.588021 )( 3.3115 , 0.587792 )( 3.312 , 0.587564 )( 3.3125 , 0.587336 )( 3.313 , 0.587108 )( 3.3135 , 0.58688 )( 3.314 , 0.586652 )( 3.3145 , 0.586423 )( 3.315 , 0.586195 )( 3.3155 , 0.585967 )( 3.316 , 0.585739 )( 3.3165 , 0.585328 )( 3.317 , 0.584818 )( 3.3175 , 0.584308 )( 3.318 , 0.583798 )( 3.3185 , 0.583289 )( 3.319 , 0.582779 )( 3.3195 , 0.582269 )( 3.32 , 0.581755 )( 3.3205 , 0.581231 )( 3.321 , 0.580707 )( 3.3215 , 0.580183 )( 3.322 , 0.578007 )( 3.3225 , 0.574818 )( 3.323 , 0.571629 )( 3.3235 , 0.56844 )( 3.324 , 0.565251 )( 3.3245 , 0.562062 )( 3.325 , 0.558873 )( 3.3255 , 0.556395 )( 3.326 , 0.555871 )( 3.3265 , 0.555347 )( 3.327 , 0.554823 )( 3.3275 , 0.556333 )( 3.328 , 0.559255 )( 3.3285 , 0.562178 )( 3.329 , 0.5651 )( 3.3295 , 0.568022 )( 3.33 , 0.570944 )( 3.3305 , 0.573866 )( 3.331 , 0.576231 )( 3.3315 , 0.57681 )( 3.332 , 0.577389 )( 3.3325 , 0.577968 )( 3.333 , 0.578547 )( 3.3335 , 0.579126 )( 3.334 , 0.579705 )( 3.3345 , 0.580284 )( 3.335 , 0.580863 )( 3.3355 , 0.581441 )( 3.336 , 0.58202 )( 3.3365 , 0.582599 )( 3.337 , 0.583178 )( 3.3375 , 0.583757 )( 3.338 , 0.584336 )( 3.3385 , 0.584788 )( 3.339 , 0.585129 )( 3.3395 , 0.585469 )( 3.34 , 0.58581 )( 3.3405 , 0.58615 )( 3.341 , 0.58649 )( 3.3415 , 0.586831 )( 3.342 , 0.587171 )( 3.3425 , 0.587512 )( 3.343 , 0.587852 )( 3.3435 , 0.588193 )( 3.344 , 0.588533 )( 3.3445 , 0.588874 )( 3.345 , 0.589214 )( 3.3455 , 0.589555 )( 3.346 , 0.589895 )( 3.3465 , 0.590236 )( 3.347 , 0.590576 )( 3.3475 , 0.590916 )( 3.348 , 0.591257 )( 3.3485 , 0.591597 )( 3.349 , 0.591938 )( 3.3495 , 0.592278 )( 3.35 , 0.592619 )( 3.3505 , 0.592959 )( 3.351 , 0.5933 )( 3.3515 , 0.59364 )( 3.352 , 0.593981 )( 3.3525 , 0.594321 )( 3.353 , 0.594546 )( 3.3535 , 0.593927 )( 3.354 , 0.593308 )( 3.3545 , 0.592689 )( 3.355 , 0.59207 )( 3.3555 , 0.59145 )( 3.356 , 0.590831 )( 3.3565 , 0.590212 )( 3.357 , 0.589593 )( 3.3575 , 0.588974 )( 3.358 , 0.588354 )( 3.3585 , 0.587735 )( 3.359 , 0.587116 )( 3.3595 , 0.586497 )( 3.36 , 0.585878 )( 3.3605 , 0.585652 )( 3.361 , 0.585984 )( 3.3615 , 0.586316 )( 3.362 , 0.586647 )( 3.3625 , 0.586979 )( 3.363 , 0.587311 )( 3.3635 , 0.587643 )( 3.364 , 0.587974 )( 3.3645 , 0.588306 )( 3.365 , 0.588638 )( 3.3655 , 0.588969 )( 3.366 , 0.589301 )( 3.3665 , 0.589633 )( 3.367 , 0.589964 )( 3.3675 , 0.590296 )( 3.368 , 0.590628 )( 3.3685 , 0.59096 )( 3.369 , 0.591291 )( 3.3695 , 0.591623 )( 3.37 , 0.591955 )( 3.3705 , 0.592286 )( 3.371 , 0.592618 )( 3.3715 , 0.59295 )( 3.372 , 0.593282 )( 3.3725 , 0.593613 )( 3.373 , 0.593945 )( 3.3735 , 0.594277 )( 3.374 , 0.594608 )( 3.3745 , 0.59494 )( 3.375 , 0.595271 )( 3.3755 , 0.595226 )( 3.376 , 0.595181 )( 3.3765 , 0.595136 )( 3.377 , 0.595092 )( 3.3775 , 0.595047 )( 3.378 , 0.595002 )( 3.3785 , 0.594957 )( 3.379 , 0.594913 )( 3.3795 , 0.594868 )( 3.38 , 0.594823 )( 3.3805 , 0.594778 )( 3.381 , 0.594733 )( 3.3815 , 0.594689 )( 3.382 , 0.594644 )( 3.3825 , 0.594542 )( 3.383 , 0.594307 )( 3.3835 , 0.594072 )( 3.384 , 0.593836 )( 3.3845 , 0.593601 )( 3.385 , 0.593366 )( 3.3855 , 0.59313 )( 3.386 , 0.592895 )( 3.3865 , 0.593376 )( 3.387 , 0.5939 )( 3.3875 , 0.594424 )( 3.388 , 0.594948 )( 3.3885 , 0.595472 )( 3.389 , 0.595996 )( 3.3895 , 0.59652 )( 3.39 , 0.597044 )( 3.3905 , 0.597568 )( 3.391 , 0.598092 )( 3.3915 , 0.598615 )( 3.392 , 0.599139 )( 3.3925 , 0.599663 )( 3.393 , 0.600187 )( 3.3935 , 0.600892 )( 3.394 , 0.602175 )( 3.3945 , 0.603458 )( 3.395 , 0.604741 )( 3.3955 , 0.606025 )( 3.396 , 0.607308 )( 3.3965 , 0.608591 )( 3.397 , 0.609874 )( 3.3975 , 0.609931 )( 3.398 , 0.609829 )( 3.3985 , 0.609726 )( 3.399 , 0.609624 )( 3.3995 , 0.609521 )( 3.4 , 0.609419 )( 3.4005 , 0.609317 )( 3.401 , 0.609214 )( 3.4015 , 0.609112 )( 3.402 , 0.609009 )( 3.4025 , 0.608907 )( 3.403 , 0.608804 )( 3.4035 , 0.608702 )( 3.404 , 0.6086 )( 3.4045 , 0.608476 )( 3.405 , 0.608252 )( 3.4055 , 0.608029 )( 3.406 , 0.607806 )( 3.4065 , 0.607583 )( 3.407 , 0.60736 )( 3.4075 , 0.607137 )( 3.408 , 0.606914 )( 3.4085 , 0.606556 )( 3.409 , 0.606169 )( 3.4095 , 0.605783 )( 3.41 , 0.605156 )( 3.4105 , 0.603169 )( 3.411 , 0.601182 )( 3.4115 , 0.599195 )( 3.412 , 0.597208 )( 3.4125 , 0.595221 )( 3.413 , 0.593234 )( 3.4135 , 0.591247 )( 3.414 , 0.590536 )( 3.4145 , 0.590149 )( 3.415 , 0.589763 )( 3.4155 , 0.589546 )( 3.416 , 0.59057 )( 3.4165 , 0.591594 )( 3.417 , 0.592619 )( 3.4175 , 0.593643 )( 3.418 , 0.594667 )( 3.4185 , 0.595691 )( 3.419 , 0.596715 )( 3.4195 , 0.597749 )( 3.42 , 0.598786 )( 3.4205 , 0.599823 )( 3.421 , 0.60086 )( 3.4215 , 0.601897 )( 3.422 , 0.602934 )( 3.4225 , 0.603972 )( 3.423 , 0.605009 )( 3.4235 , 0.606046 )( 3.424 , 0.607083 )( 3.4245 , 0.60812 )( 3.425 , 0.609157 )( 3.4255 , 0.610194 )( 3.426 , 0.611231 )( 3.4265 , 0.612162 )( 3.427 , 0.611481 )( 3.4275 , 0.610801 )( 3.428 , 0.61012 )( 3.4285 , 0.60944 )( 3.429 , 0.608759 )( 3.4295 , 0.608079 )( 3.43 , 0.607398 )( 3.4305 , 0.606842 )( 3.431 , 0.606337 )( 3.4315 , 0.605832 )( 3.432 , 0.605327 )( 3.4325 , 0.604822 )( 3.433 , 0.604317 )( 3.4335 , 0.603812 )( 3.434 , 0.603306 )( 3.4345 , 0.602801 )( 3.435 , 0.602296 )( 3.4355 , 0.601791 )( 3.436 , 0.601286 )( 3.4365 , 0.600781 )( 3.437 , 0.600276 )( 3.4375 , 0.599776 )( 3.438 , 0.601003 )( 3.4385 , 0.602231 )( 3.439 , 0.603458 )( 3.4395 , 0.604686 )( 3.44 , 0.605913 )( 3.4405 , 0.607141 )( 3.441 , 0.608368 )( 3.4415 , 0.608918 )( 3.442 , 0.609104 )( 3.4425 , 0.60929 )( 3.443 , 0.609475 )( 3.4435 , 0.609661 )( 3.444 , 0.609846 )( 3.4445 , 0.610032 )( 3.445 , 0.610218 )( 3.4455 , 0.610403 )( 3.446 , 0.610589 )( 3.4465 , 0.610774 )( 3.447 , 0.61096 )( 3.4475 , 0.611146 )( 3.448 , 0.611331 )( 3.4485 , 0.611517 )( 3.449 , 0.610927 )( 3.4495 , 0.61029 )( 3.45 , 0.609654 )( 3.4505 , 0.609018 )( 3.451 , 0.608382 )( 3.4515 , 0.607746 )( 3.452 , 0.60711 )( 3.4525 , 0.606473 )( 3.453 , 0.605837 )( 3.4535 , 0.605201 )( 3.454 , 0.604565 )( 3.4545 , 0.603929 )( 3.455 , 0.603293 )( 3.4555 , 0.602657 )( 3.456 , 0.60202 )( 3.4565 , 0.601384 )( 3.457 , 0.600748 )( 3.4575 , 0.600112 )( 3.458 , 0.599476 )( 3.4585 , 0.59884 )( 3.459 , 0.598203 )( 3.4595 , 0.597567 )( 3.46 , 0.596931 )( 3.4605 , 0.596295 )( 3.461 , 0.595659 )( 3.4615 , 0.595023 )( 3.462 , 0.594386 )( 3.4625 , 0.59375 )( 3.463 , 0.593114 )( 3.4635 , 0.59284 )( 3.464 , 0.592884 )( 3.4645 , 0.592927 )( 3.465 , 0.592971 )( 3.4655 , 0.593014 )( 3.466 , 0.593058 )( 3.4665 , 0.593102 )( 3.467 , 0.593145 )( 3.4675 , 0.593189 )( 3.468 , 0.593233 )( 3.4685 , 0.593276 )( 3.469 , 0.59332 )( 3.4695 , 0.593364 )( 3.47 , 0.593407 )( 3.4705 , 0.593451 )( 3.471 , 0.593206 )( 3.4715 , 0.592902 )( 3.472 , 0.592597 )( 3.4725 , 0.592292 )( 3.473 , 0.591987 )( 3.4735 , 0.591682 )( 3.474 , 0.591377 )( 3.4745 , 0.591072 )( 3.475 , 0.590767 )( 3.4755 , 0.590463 )( 3.476 , 0.590158 )( 3.4765 , 0.589853 )( 3.477 , 0.589548 )( 3.4775 , 0.589243 )( 3.478 , 0.588938 )( 3.4785 , 0.588633 )( 3.479 , 0.588328 )( 3.4795 , 0.588024 )( 3.48 , 0.587719 )( 3.4805 , 0.587414 )( 3.481 , 0.587109 )( 3.4815 , 0.586804 )( 3.482 , 0.586499 )( 3.4825 , 0.586194 )( 3.483 , 0.585889 )( 3.4835 , 0.585585 )( 3.484 , 0.58528 )( 3.4845 , 0.584975 )( 3.485 , 0.58467 )( 3.4855 , 0.584596 )( 3.486 , 0.584848 )( 3.4865 , 0.585099 )( 3.487 , 0.585351 )( 3.4875 , 0.585603 )( 3.488 , 0.585854 )( 3.4885 , 0.586106 )( 3.489 , 0.586357 )( 3.4895 , 0.586609 )( 3.49 , 0.586861 )( 3.4905 , 0.587112 )( 3.491 , 0.587364 )( 3.4915 , 0.587615 )( 3.492 , 0.587867 )( 3.4925 , 0.588119 )( 3.493 , 0.587942 )( 3.4935 , 0.58759 )( 3.494 , 0.587239 )( 3.4945 , 0.586887 )( 3.495 , 0.586535 )( 3.4955 , 0.586183 )( 3.496 , 0.585831 )( 3.4965 , 0.585479 )( 3.497 , 0.585127 )( 3.4975 , 0.584775 )( 3.498 , 0.584424 )( 3.4985 , 0.584072 )( 3.499 , 0.58372 )( 3.4995 , 0.583368 )( 3.5 , 0.583016 )( 3.5005 , 0.582664 )( 3.501 , 0.582312 )( 3.5015 , 0.581961 )( 3.502 , 0.581609 )( 3.5025 , 0.581257 )( 3.503 , 0.580905 )( 3.5035 , 0.580553 )( 3.504 , 0.580201 )( 3.5045 , 0.579849 )( 3.505 , 0.579497 )( 3.5055 , 0.579146 )( 3.506 , 0.578794 )( 3.5065 , 0.578442 )( 3.507 , 0.57809 )( 3.5075 , 0.577814 )( 3.508 , 0.577715 )( 3.5085 , 0.577617 )( 3.509 , 0.577519 )( 3.5095 , 0.57742 )( 3.51 , 0.577322 )( 3.5105 , 0.577224 )( 3.511 , 0.577126 )( 3.5115 , 0.577027 )( 3.512 , 0.576929 )( 3.5125 , 0.576831 )( 3.513 , 0.576733 )( 3.5135 , 0.576634 )( 3.514 , 0.576536 )( 3.5145 , 0.576438 )( 3.515 , 0.576301 )( 3.5155 , 0.576138 )( 3.516 , 0.575975 )( 3.5165 , 0.575812 )( 3.517 , 0.575649 )( 3.5175 , 0.575486 )( 3.518 , 0.575323 )( 3.5185 , 0.57516 )( 3.519 , 0.574997 )( 3.5195 , 0.574834 )( 3.52 , 0.574671 )( 3.5205 , 0.574508 )( 3.521 , 0.574345 )( 3.5215 , 0.574182 )( 3.522 , 0.574019 )( 3.5225 , 0.573856 )( 3.523 , 0.573693 )( 3.5235 , 0.57353 )( 3.524 , 0.573367 )( 3.5245 , 0.573204 )( 3.525 , 0.573041 )( 3.5255 , 0.572878 )( 3.526 , 0.572715 )( 3.5265 , 0.572552 )( 3.527 , 0.572389 )( 3.5275 , 0.572226 )( 3.528 , 0.572063 )( 3.5285 , 0.5719 )( 3.529 , 0.571737 )( 3.5295 , 0.571602 )( 3.53 , 0.571594 )( 3.5305 , 0.571586 )( 3.531 , 0.571578 )( 3.5315 , 0.57157 )( 3.532 , 0.571562 )( 3.5325 , 0.571554 )( 3.533 , 0.571546 )( 3.5335 , 0.571538 )( 3.534 , 0.57153 )( 3.5345 , 0.571522 )( 3.535 , 0.571514 )( 3.5355 , 0.571506 )( 3.536 , 0.571498 )( 3.5365 , 0.57149 )( 3.537 , 0.571341 )( 3.5375 , 0.571036 )( 3.538 , 0.57073 )( 3.5385 , 0.570425 )( 3.539 , 0.57012 )( 3.5395 , 0.569814 )( 3.54 , 0.569509 )( 3.5405 , 0.569204 )( 3.541 , 0.568898 )( 3.5415 , 0.568593 )( 3.542 , 0.568288 )( 3.5425 , 0.567982 )( 3.543 , 0.567677 )( 3.5435 , 0.567372 )( 3.544 , 0.567066 )( 3.5445 , 0.566761 )( 3.545 , 0.566456 )( 3.5455 , 0.56615 )( 3.546 , 0.565845 )( 3.5465 , 0.56554 )( 3.547 , 0.565234 )( 3.5475 , 0.564929 )( 3.548 , 0.564624 )( 3.5485 , 0.564318 )( 3.549 , 0.564013 )( 3.5495 , 0.563708 )( 3.55 , 0.563402 )( 3.5505 , 0.563097 )( 3.551 , 0.562791 )( 3.5515 , 0.562512 )( 3.552 , 0.562622 )( 3.5525 , 0.562733 )( 3.553 , 0.562843 )( 3.5535 , 0.562953 )( 3.554 , 0.563063 )( 3.5545 , 0.563173 )( 3.555 , 0.563284 )( 3.5555 , 0.563394 )( 3.556 , 0.563504 )( 3.5565 , 0.563614 )( 3.557 , 0.563724 )( 3.5575 , 0.563835 )( 3.558 , 0.563945 )( 3.5585 , 0.564055 )( 3.559 , 0.564269 )( 3.5595 , 0.564671 )( 3.56 , 0.565073 )( 3.5605 , 0.565475 )( 3.561 , 0.565877 )( 3.5615 , 0.566279 )( 3.562 , 0.566681 )( 3.5625 , 0.567083 )( 3.563 , 0.567485 )( 3.5635 , 0.567887 )( 3.564 , 0.568289 )( 3.5645 , 0.568691 )( 3.565 , 0.569093 )( 3.5655 , 0.569495 )( 3.566 , 0.569897 )( 3.5665 , 0.570299 )( 3.567 , 0.570701 )( 3.5675 , 0.571103 )( 3.568 , 0.571505 )( 3.5685 , 0.571907 )( 3.569 , 0.572309 )( 3.5695 , 0.572711 )( 3.57 , 0.573113 )( 3.5705 , 0.573515 )( 3.571 , 0.573917 )( 3.5715 , 0.574319 )( 3.572 , 0.574721 )( 3.5725 , 0.575123 )( 3.573 , 0.575525 )( 3.5735 , 0.575927 )( 3.574 , 0.57548 )( 3.5745 , 0.574984 )( 3.575 , 0.574488 )( 3.5755 , 0.573991 )( 3.576 , 0.573495 )( 3.5765 , 0.572999 )( 3.577 , 0.572503 )( 3.5775 , 0.572007 )( 3.578 , 0.571511 )( 3.5785 , 0.571015 )( 3.579 , 0.570519 )( 3.5795 , 0.570023 )( 3.58 , 0.569526 )( 3.5805 , 0.56903 )( 3.581 , 0.568544 )( 3.5815 , 0.568089 )( 3.582 , 0.567634 )( 3.5825 , 0.567179 )( 3.583 , 0.566724 )( 3.5835 , 0.566269 )( 3.584 , 0.565813 )( 3.5845 , 0.565358 )( 3.585 , 0.567184 )( 3.5855 , 0.569302 )( 3.586 , 0.57142 )( 3.5865 , 0.573538 )( 3.587 , 0.575656 )( 3.5875 , 0.577774 )( 3.588 , 0.579892 )( 3.5885 , 0.58201 )( 3.589 , 0.584128 )( 3.5895 , 0.586245 )( 3.59 , 0.588363 )( 3.5905 , 0.590481 )( 3.591 , 0.592599 )( 3.5915 , 0.594717 )( 3.592 , 0.596371 )( 3.5925 , 0.595916 )( 3.593 , 0.595461 )( 3.5935 , 0.595006 )( 3.594 , 0.594551 )( 3.5945 , 0.594096 )( 3.595 , 0.593641 )( 3.5955 , 0.593186 )( 3.596 , 0.592391 )( 3.5965 , 0.591527 )( 3.597 , 0.590662 )( 3.5975 , 0.589797 )( 3.598 , 0.588932 )( 3.5985 , 0.588067 )( 3.599 , 0.587202 )( 3.5995 , 0.586338 )( 3.6 , 0.585473 )( 3.6005 , 0.584608 )( 3.601 , 0.583743 )( 3.6015 , 0.582878 )( 3.602 , 0.582014 )( 3.6025 , 0.581149 )( 3.603 , 0.580333 )( 3.6035 , 0.579875 )( 3.604 , 0.579417 )( 3.6045 , 0.578959 )( 3.605 , 0.578501 )( 3.6055 , 0.578043 )( 3.606 , 0.577585 )( 3.6065 , 0.577127 )( 3.607 , 0.576201 )( 3.6075 , 0.575133 )( 3.608 , 0.574066 )( 3.6085 , 0.572998 )( 3.609 , 0.571931 )( 3.6095 , 0.570863 )( 3.61 , 0.569796 )( 3.6105 , 0.568728 )( 3.611 , 0.567661 )( 3.6115 , 0.566594 )( 3.612 , 0.565526 )( 3.6125 , 0.564459 )( 3.613 , 0.563391 )( 3.6135 , 0.562324 )( 3.614 , 0.561372 )( 3.6145 , 0.562147 )( 3.615 , 0.562922 )( 3.6155 , 0.563697 )( 3.616 , 0.564472 )( 3.6165 , 0.565247 )( 3.617 , 0.566022 )( 3.6175 , 0.566797 )( 3.618 , 0.566844 )( 3.6185 , 0.566594 )( 3.619 , 0.566343 )( 3.6195 , 0.566093 )( 3.62 , 0.565843 )( 3.6205 , 0.565592 )( 3.621 , 0.565342 )( 3.6215 , 0.565091 )( 3.622 , 0.564841 )( 3.6225 , 0.564591 )( 3.623 , 0.56434 )( 3.6235 , 0.56409 )( 3.624 , 0.56384 )( 3.6245 , 0.563589 )( 3.625 , 0.563347 )( 3.6255 , 0.565102 )( 3.626 , 0.566856 )( 3.6265 , 0.568611 )( 3.627 , 0.570365 )( 3.6275 , 0.57212 )( 3.628 , 0.573874 )( 3.6285 , 0.575629 )( 3.629 , 0.576444 )( 3.6295 , 0.576756 )( 3.63 , 0.577068 )( 3.6305 , 0.57738 )( 3.631 , 0.574703 )( 3.6315 , 0.571948 )( 3.632 , 0.569193 )( 3.6325 , 0.566439 )( 3.633 , 0.563684 )( 3.6335 , 0.560929 )( 3.634 , 0.558174 )( 3.6345 , 0.557326 )( 3.635 , 0.557639 )( 3.6355 , 0.557951 )( 3.636 , 0.558263 )( 3.6365 , 0.560574 )( 3.637 , 0.563 )( 3.6375 , 0.565426 )( 3.638 , 0.567853 )( 3.6385 , 0.570279 )( 3.639 , 0.572705 )( 3.6395 , 0.575131 )( 3.64 , 0.575946 )( 3.6405 , 0.575651 )( 3.641 , 0.575357 )( 3.6415 , 0.575063 )( 3.642 , 0.574768 )( 3.6425 , 0.574474 )( 3.643 , 0.574179 )( 3.6435 , 0.573885 )( 3.644 , 0.57359 )( 3.6445 , 0.573296 )( 3.645 , 0.573002 )( 3.6455 , 0.572707 )( 3.646 , 0.572413 )( 3.6465 , 0.572118 )( 3.647 , 0.571824 )( 3.6475 , 0.570704 )( 3.648 , 0.569478 )( 3.6485 , 0.568252 )( 3.649 , 0.567026 )( 3.6495 , 0.565801 )( 3.65 , 0.564575 )( 3.6505 , 0.563349 )( 3.651 , 0.563567 )( 3.6515 , 0.565045 )( 3.652 , 0.566524 )( 3.6525 , 0.568002 )( 3.653 , 0.569481 )( 3.6535 , 0.570959 )( 3.654 , 0.572438 )( 3.6545 , 0.573917 )( 3.655 , 0.575395 )( 3.6555 , 0.576874 )( 3.656 , 0.578352 )( 3.6565 , 0.579831 )( 3.657 , 0.581309 )( 3.6575 , 0.582788 )( 3.658 , 0.584266 )( 3.6585 , 0.586649 )( 3.659 , 0.589219 )( 3.6595 , 0.59179 )( 3.66 , 0.59436 )( 3.6605 , 0.596931 )( 3.661 , 0.599501 )( 3.6615 , 0.602072 )( 3.662 , 0.603045 )( 3.6625 , 0.602254 )( 3.663 , 0.601463 )( 3.6635 , 0.600672 )( 3.664 , 0.599881 )( 3.6645 , 0.599089 )( 3.665 , 0.598298 )( 3.6655 , 0.597507 )( 3.666 , 0.596716 )( 3.6665 , 0.595924 )( 3.667 , 0.595133 )( 3.6675 , 0.594342 )( 3.668 , 0.593551 )( 3.6685 , 0.592759 )( 3.669 , 0.591968 )( 3.6695 , 0.591775 )( 3.67 , 0.591762 )( 3.6705 , 0.591748 )( 3.671 , 0.591735 )( 3.6715 , 0.591721 )( 3.672 , 0.591708 )( 3.6725 , 0.591694 )( 3.673 , 0.591958 )( 3.6735 , 0.592611 )( 3.674 , 0.593263 )( 3.6745 , 0.593916 )( 3.675 , 0.592309 )( 3.6755 , 0.589907 )( 3.676 , 0.587505 )( 3.6765 , 0.585104 )( 3.677 , 0.582702 )( 3.6775 , 0.5803 )( 3.678 , 0.577898 )( 3.6785 , 0.576678 )( 3.679 , 0.577331 )( 3.6795 , 0.577983 )( 3.68 , 0.578636 )( 3.6805 , 0.580358 )( 3.681 , 0.582517 )( 3.6815 , 0.584675 )( 3.682 , 0.586834 )( 3.6825 , 0.588992 )( 3.683 , 0.591151 )( 3.6835 , 0.593309 )( 3.684 , 0.594408 )( 3.6845 , 0.593601 )( 3.685 , 0.592794 )( 3.6855 , 0.591988 )( 3.686 , 0.591181 )( 3.6865 , 0.590374 )( 3.687 , 0.589567 )( 3.6875 , 0.588761 )( 3.688 , 0.587954 )( 3.6885 , 0.587147 )( 3.689 , 0.586341 )( 3.6895 , 0.585534 )( 3.69 , 0.584727 )( 3.6905 , 0.58392 )( 3.691 , 0.583114 )( 3.6915 , 0.583338 )( 3.692 , 0.584115 )( 3.6925 , 0.584891 )( 3.693 , 0.585667 )( 3.6935 , 0.586443 )( 3.694 , 0.587219 )( 3.6945 , 0.587995 )( 3.695 , 0.588523 )( 3.6955 , 0.588468 )( 3.696 , 0.588414 )( 3.6965 , 0.588359 )( 3.697 , 0.588304 )( 3.6975 , 0.58825 )( 3.698 , 0.588195 )( 3.6985 , 0.588141 )( 3.699 , 0.588086 )( 3.6995 , 0.588032 )( 3.7 , 0.587977 )( 3.7005 , 0.587922 )( 3.701 , 0.587868 )( 3.7015 , 0.587813 )( 3.702 , 0.587759 )( 3.7025 , 0.587256 )( 3.703 , 0.586445 )( 3.7035 , 0.585634 )( 3.704 , 0.584823 )( 3.7045 , 0.584013 )( 3.705 , 0.583202 )( 3.7055 , 0.582391 )( 3.706 , 0.581874 )( 3.7065 , 0.582285 )( 3.707 , 0.582697 )( 3.7075 , 0.583108 )( 3.708 , 0.58352 )( 3.7085 , 0.583931 )( 3.709 , 0.584343 )( 3.7095 , 0.584754 )( 3.71 , 0.585166 )( 3.7105 , 0.585577 )( 3.711 , 0.585989 )( 3.7115 , 0.5864 )( 3.712 , 0.586812 )( 3.7125 , 0.587223 )( 3.713 , 0.587635 )( 3.7135 , 0.587838 )( 3.714 , 0.587858 )( 3.7145 , 0.587879 )( 3.715 , 0.5879 )( 3.7155 , 0.587921 )( 3.716 , 0.587941 )( 3.7165 , 0.587962 )( 3.717 , 0.588076 )( 3.7175 , 0.588613 )( 3.718 , 0.589149 )( 3.7185 , 0.589686 )( 3.719 , 0.590571 )( 3.7195 , 0.591798 )( 3.72 , 0.593026 )( 3.7205 , 0.594253 )( 3.721 , 0.595481 )( 3.7215 , 0.596709 )( 3.722 , 0.597936 )( 3.7225 , 0.599059 )( 3.723 , 0.599595 )( 3.7235 , 0.600131 )( 3.724 , 0.600668 )( 3.7245 , 0.599507 )( 3.725 , 0.596472 )( 3.7255 , 0.593437 )( 3.726 , 0.590402 )( 3.7265 , 0.587367 )( 3.727 , 0.584332 )( 3.7275 , 0.581298 )( 3.728 , 0.578626 )( 3.7285 , 0.578553 )( 3.729 , 0.57848 )( 3.7295 , 0.578408 )( 3.73 , 0.578335 )( 3.7305 , 0.578263 )( 3.731 , 0.57819 )( 3.7315 , 0.578117 )( 3.732 , 0.578045 )( 3.7325 , 0.577972 )( 3.733 , 0.577899 )( 3.7335 , 0.577827 )( 3.734 , 0.577754 )( 3.7345 , 0.577681 )( 3.735 , 0.577609 )( 3.7355 , 0.577769 )( 3.736 , 0.578255 )( 3.7365 , 0.578741 )( 3.737 , 0.579227 )( 3.7375 , 0.579713 )( 3.738 , 0.5802 )( 3.7385 , 0.580686 )( 3.739 , 0.58109 )( 3.7395 , 0.580293 )( 3.74 , 0.579496 )( 3.7405 , 0.578699 )( 3.741 , 0.577902 )( 3.7415 , 0.577105 )( 3.742 , 0.576308 )( 3.7425 , 0.575512 )( 3.743 , 0.574715 )( 3.7435 , 0.573918 )( 3.744 , 0.573121 )( 3.7445 , 0.572324 )( 3.745 , 0.571527 )( 3.7455 , 0.57073 )( 3.746 , 0.569933 )( 3.7465 , 0.569595 )( 3.747 , 0.570081 )( 3.7475 , 0.570568 )( 3.748 , 0.571054 )( 3.7485 , 0.57154 )( 3.749 , 0.572026 )( 3.7495 , 0.572512 )( 3.75 , 0.572993 )( 3.7505 , 0.572536 )( 3.751 , 0.572079 )( 3.7515 , 0.571622 )( 3.752 , 0.571165 )( 3.7525 , 0.570708 )( 3.753 , 0.570251 )( 3.7535 , 0.569794 )( 3.754 , 0.569337 )( 3.7545 , 0.56888 )( 3.755 , 0.568423 )( 3.7555 , 0.567965 )( 3.756 , 0.567508 )( 3.7565 , 0.567051 )( 3.757 , 0.566594 )( 3.7575 , 0.566535 )( 3.758 , 0.567408 )( 3.7585 , 0.568282 )( 3.759 , 0.569155 )( 3.7595 , 0.570028 )( 3.76 , 0.570901 )( 3.7605 , 0.571775 )( 3.761 , 0.572648 )( 3.7615 , 0.572361 )( 3.762 , 0.572007 )( 3.7625 , 0.571654 )( 3.763 , 0.570611 )( 3.7635 , 0.567703 )( 3.764 , 0.564795 )( 3.7645 , 0.561886 )( 3.765 , 0.558978 )( 3.7655 , 0.55607 )( 3.766 , 0.553161 )( 3.7665 , 0.550253 )( 3.767 , 0.549687 )( 3.7675 , 0.549334 )( 3.768 , 0.548981 )( 3.7685 , 0.549199 )( 3.769 , 0.551225 )( 3.7695 , 0.553251 )( 3.77 , 0.555277 )( 3.7705 , 0.557303 )( 3.771 , 0.559329 )( 3.7715 , 0.561354 )( 3.772 , 0.56338 )( 3.7725 , 0.564671 )( 3.773 , 0.565867 )( 3.7735 , 0.567064 )( 3.774 , 0.568261 )( 3.7745 , 0.569458 )( 3.775 , 0.570655 )( 3.7755 , 0.571852 )( 3.776 , 0.573049 )( 3.7765 , 0.574246 )( 3.777 , 0.575443 )( 3.7775 , 0.576639 )( 3.778 , 0.577836 )( 3.7785 , 0.579033 )( 3.779 , 0.58023 )( 3.7795 , 0.581248 )( 3.78 , 0.581462 )( 3.7805 , 0.581675 )( 3.781 , 0.581889 )( 3.7815 , 0.582102 )( 3.782 , 0.582316 )( 3.7825 , 0.582529 )( 3.783 , 0.582743 )( 3.7835 , 0.581897 )( 3.784 , 0.580831 )( 3.7845 , 0.579766 )( 3.785 , 0.578701 )( 3.7855 , 0.577636 )( 3.786 , 0.576571 )( 3.7865 , 0.575506 )( 3.787 , 0.574441 )( 3.7875 , 0.573375 )( 3.788 , 0.57231 )( 3.7885 , 0.571245 )( 3.789 , 0.57018 )( 3.7895 , 0.569115 )( 3.79 , 0.56805 )( 3.7905 , 0.567147 )( 3.791 , 0.567403 )( 3.7915 , 0.56766 )( 3.792 , 0.567916 )( 3.7925 , 0.568172 )( 3.793 , 0.568429 )( 3.7935 , 0.568685 )( 3.794 , 0.568942 )( 3.7945 , 0.569793 )( 3.795 , 0.570823 )( 3.7955 , 0.571852 )( 3.796 , 0.572882 )( 3.7965 , 0.573911 )( 3.797 , 0.57494 )( 3.7975 , 0.57597 )( 3.798 , 0.576999 )( 3.7985 , 0.578029 )( 3.799 , 0.579058 )( 3.7995 , 0.580088 )( 3.8 , 0.581117 )( 3.8005 , 0.582147 )( 3.801 , 0.583176 )( 3.8015 , 0.584148 )( 3.802 , 0.584289 )( 3.8025 , 0.584429 )( 3.803 , 0.584569 )( 3.8035 , 0.584709 )( 3.804 , 0.584849 )( 3.8045 , 0.58499 )( 3.805 , 0.58513 )( 3.8055 , 0.584384 )( 3.806 , 0.583277 )( 3.8065 , 0.582171 )( 3.807 , 0.581065 )( 3.8075 , 0.579959 )( 3.808 , 0.578853 )( 3.8085 , 0.577747 )( 3.809 , 0.576641 )( 3.8095 , 0.575535 )( 3.81 , 0.574428 )( 3.8105 , 0.573322 )( 3.811 , 0.572216 )( 3.8115 , 0.57111 )( 3.812 , 0.570004 )( 3.8125 , 0.568906 )( 3.813 , 0.569371 )( 3.8135 , 0.569835 )( 3.814 , 0.570299 )( 3.8145 , 0.570763 )( 3.815 , 0.571228 )( 3.8155 , 0.571692 )( 3.816 , 0.572156 )( 3.8165 , 0.572838 )( 3.817 , 0.573635 )( 3.8175 , 0.574433 )( 3.818 , 0.57523 )( 3.8185 , 0.576027 )( 3.819 , 0.576825 )( 3.8195 , 0.577622 )( 3.82 , 0.578419 )( 3.8205 , 0.579217 )( 3.821 , 0.580014 )( 3.8215 , 0.580811 )( 3.822 , 0.581609 )( 3.8225 , 0.582406 )( 3.823 , 0.583203 )( 3.8235 , 0.584001 )( 3.824 , 0.584008 )( 3.8245 , 0.58397 )( 3.825 , 0.583932 )( 3.8255 , 0.583895 )( 3.826 , 0.583857 )( 3.8265 , 0.583819 )( 3.827 , 0.583782 )( 3.8275 , 0.583744 )( 3.828 , 0.583706 )( 3.8285 , 0.583669 )( 3.829 , 0.583631 )( 3.8295 , 0.583593 )( 3.83 , 0.583556 )( 3.8305 , 0.583518 )( 3.831 , 0.583481 )( 3.8315 , 0.583443 )( 3.832 , 0.583405 )( 3.8325 , 0.583368 )( 3.833 , 0.58333 )( 3.8335 , 0.583292 )( 3.834 , 0.583255 )( 3.8345 , 0.583217 )( 3.835 , 0.583179 )( 3.8355 , 0.583142 )( 3.836 , 0.583104 )( 3.8365 , 0.583066 )( 3.837 , 0.583029 )( 3.8375 , 0.582991 )( 3.838 , 0.582953 )( 3.8385 , 0.583114 )( 3.839 , 0.583445 )( 3.8395 , 0.583777 )( 3.84 , 0.584109 )( 3.8405 , 0.584441 )( 3.841 , 0.584773 )( 3.8415 , 0.585105 )( 3.842 , 0.585436 )( 3.8425 , 0.585768 )( 3.843 , 0.5861 )( 3.8435 , 0.586432 )( 3.844 , 0.586764 )( 3.8445 , 0.587096 )( 3.845 , 0.587428 )( 3.8455 , 0.587759 )( 3.846 , 0.58749 )( 3.8465 , 0.587096 )( 3.847 , 0.586702 )( 3.8475 , 0.586308 )( 3.848 , 0.585914 )( 3.8485 , 0.585521 )( 3.849 , 0.585127 )( 3.8495 , 0.584733 )( 3.85 , 0.584339 )( 3.8505 , 0.583946 )( 3.851 , 0.583552 )( 3.8515 , 0.583158 )( 3.852 , 0.582764 )( 3.8525 , 0.58237 )( 3.853 , 0.581977 )( 3.8535 , 0.581583 )( 3.854 , 0.581189 )( 3.8545 , 0.580795 )( 3.855 , 0.580401 )( 3.8555 , 0.580008 )( 3.856 , 0.579614 )( 3.8565 , 0.57922 )( 3.857 , 0.578826 )( 3.8575 , 0.578433 )( 3.858 , 0.578039 )( 3.8585 , 0.577645 )( 3.859 , 0.577251 )( 3.8595 , 0.576857 )( 3.86 , 0.576464 )( 3.8605 , 0.576282 )( 3.861 , 0.576396 )( 3.8615 , 0.576509 )( 3.862 , 0.576623 )( 3.8625 , 0.576737 )( 3.863 , 0.576851 )( 3.8635 , 0.576964 )( 3.864 , 0.577078 )( 3.8645 , 0.577192 )( 3.865 , 0.577306 )( 3.8655 , 0.57742 )( 3.866 , 0.577533 )( 3.8665 , 0.577647 )( 3.867 , 0.577761 )( 3.8675 , 0.577875 )( 3.868 , 0.578461 )( 3.8685 , 0.579238 )( 3.869 , 0.580016 )( 3.8695 , 0.580794 )( 3.87 , 0.581571 )( 3.8705 , 0.582349 )( 3.871 , 0.583127 )( 3.8715 , 0.583826 )( 3.872 , 0.584385 )( 3.8725 , 0.584943 )( 3.873 , 0.585502 )( 3.8735 , 0.586061 )( 3.874 , 0.58662 )( 3.8745 , 0.587179 )( 3.875 , 0.587737 )( 3.8755 , 0.588296 )( 3.876 , 0.588855 )( 3.8765 , 0.589414 )( 3.877 , 0.589973 )( 3.8775 , 0.590531 )( 3.878 , 0.59109 )( 3.8785 , 0.591649 )( 3.879 , 0.592065 )( 3.8795 , 0.592405 )( 3.88 , 0.592745 )( 3.8805 , 0.593085 )( 3.881 , 0.593425 )( 3.8815 , 0.593765 )( 3.882 , 0.594105 )( 3.8825 , 0.59416 )( 3.883 , 0.593549 )( 3.8835 , 0.592939 )( 3.884 , 0.592329 )( 3.8845 , 0.591719 )( 3.885 , 0.591109 )( 3.8855 , 0.590499 )( 3.886 , 0.589888 )( 3.8865 , 0.589278 )( 3.887 , 0.588668 )( 3.8875 , 0.588058 )( 3.888 , 0.587448 )( 3.8885 , 0.586838 )( 3.889 , 0.586228 )( 3.8895 , 0.585617 )( 3.89 , 0.585304 )( 3.8905 , 0.585192 )( 3.891 , 0.585081 )( 3.8915 , 0.58497 )( 3.892 , 0.584858 )( 3.8925 , 0.584747 )( 3.893 , 0.584636 )( 3.8935 , 0.584525 )( 3.894 , 0.584413 )( 3.8945 , 0.584302 )( 3.895 , 0.584191 )( 3.8955 , 0.584079 )( 3.896 , 0.583968 )( 3.8965 , 0.583857 )( 3.897 , 0.583746 )( 3.8975 , 0.583634 )( 3.898 , 0.583523 )( 3.8985 , 0.583412 )( 3.899 , 0.5833 )( 3.8995 , 0.583189 )( 3.9 , 0.583078 )( 3.9005 , 0.582967 )( 3.901 , 0.582855 )( 3.9015 , 0.582744 )( 3.902 , 0.582633 )( 3.9025 , 0.582521 )( 3.903 , 0.58241 )( 3.9035 , 0.582299 )( 3.904 , 0.582188 )( 3.9045 , 0.582151 )( 3.905 , 0.582451 )( 3.9055 , 0.582751 )( 3.906 , 0.583051 )( 3.9065 , 0.583351 )( 3.907 , 0.583651 )( 3.9075 , 0.58395 )( 3.908 , 0.58425 )( 3.9085 , 0.58455 )( 3.909 , 0.58485 )( 3.9095 , 0.58515 )( 3.91 , 0.58545 )( 3.9105 , 0.585749 )( 3.911 , 0.586049 )( 3.9115 , 0.586349 )( 3.912 , 0.586352 )( 3.9125 , 0.586028 )( 3.913 , 0.585703 )( 3.9135 , 0.585379 )( 3.914 , 0.585055 )( 3.9145 , 0.584731 )( 3.915 , 0.584407 )( 3.9155 , 0.584083 )( 3.916 , 0.583759 )( 3.9165 , 0.583435 )( 3.917 , 0.583111 )( 3.9175 , 0.582787 )( 3.918 , 0.582463 )( 3.9185 , 0.582139 )( 3.919 , 0.581815 )( 3.9195 , 0.581491 )( 3.92 , 0.581167 )( 3.9205 , 0.580843 )( 3.921 , 0.580519 )( 3.9215 , 0.580195 )( 3.922 , 0.579871 )( 3.9225 , 0.579547 )( 3.923 , 0.579223 )( 3.9235 , 0.578899 )( 3.924 , 0.578574 )( 3.9245 , 0.57825 )( 3.925 , 0.577926 )( 3.9255 , 0.577602 )( 3.926 , 0.577278 )( 3.9265 , 0.576982 )( 3.927 , 0.577079 )( 3.9275 , 0.577176 )( 3.928 , 0.577274 )( 3.9285 , 0.577371 )( 3.929 , 0.577468 )( 3.9295 , 0.577565 )( 3.93 , 0.577663 )( 3.9305 , 0.57776 )( 3.931 , 0.577857 )( 3.9315 , 0.577955 )( 3.932 , 0.578052 )( 3.9325 , 0.578149 )( 3.933 , 0.578246 )( 3.9335 , 0.578344 )( 3.934 , 0.578522 )( 3.9345 , 0.578845 )( 3.935 , 0.579168 )( 3.9355 , 0.57949 )( 3.936 , 0.579813 )( 3.9365 , 0.580136 )( 3.937 , 0.580459 )( 3.9375 , 0.58079 )( 3.938 , 0.582509 )( 3.9385 , 0.584228 )( 3.939 , 0.585947 )( 3.9395 , 0.58598 )( 3.94 , 0.582588 )( 3.9405 , 0.579195 )( 3.941 , 0.575802 )( 3.9415 , 0.57241 )( 3.942 , 0.569017 )( 3.9425 , 0.565624 )( 3.943 , 0.562232 )( 3.9435 , 0.563833 )( 3.944 , 0.565551 )( 3.9445 , 0.56727 )( 3.945 , 0.569285 )( 3.9455 , 0.571989 )( 3.946 , 0.574692 )( 3.9465 , 0.577396 )( 3.947 , 0.580099 )( 3.9475 , 0.582803 )( 3.948 , 0.585506 )( 3.9485 , 0.58821 )( 3.949 , 0.587495 )( 3.9495 , 0.586591 )( 3.95 , 0.585686 )( 3.9505 , 0.584782 )( 3.951 , 0.583878 )( 3.9515 , 0.582974 )( 3.952 , 0.58207 )( 3.9525 , 0.581165 )( 3.953 , 0.580261 )( 3.9535 , 0.579357 )( 3.954 , 0.578453 )( 3.9545 , 0.577549 )( 3.955 , 0.576645 )( 3.9555 , 0.57574 )( 3.956 , 0.575112 )( 3.9565 , 0.575352 )( 3.957 , 0.575591 )( 3.9575 , 0.57583 )( 3.958 , 0.576069 )( 3.9585 , 0.576308 )( 3.959 , 0.576548 )( 3.9595 , 0.576787 )( 3.96 , 0.576855 )( 3.9605 , 0.576902 )( 3.961 , 0.576949 )( 3.9615 , 0.576995 )( 3.962 , 0.577042 )( 3.9625 , 0.577089 )( 3.963 , 0.577136 )( 3.9635 , 0.577183 )( 3.964 , 0.57723 )( 3.9645 , 0.577276 )( 3.965 , 0.577323 )( 3.9655 , 0.57737 )( 3.966 , 0.577417 )( 3.9665 , 0.577464 )( 3.967 , 0.577752 )( 3.9675 , 0.579115 )( 3.968 , 0.580479 )( 3.9685 , 0.581842 )( 3.969 , 0.583206 )( 3.9695 , 0.584569 )( 3.97 , 0.585933 )( 3.9705 , 0.587296 )( 3.971 , 0.58665 )( 3.9715 , 0.585593 )( 3.972 , 0.584535 )( 3.9725 , 0.583478 )( 3.973 , 0.58242 )( 3.9735 , 0.581363 )( 3.974 , 0.580305 )( 3.9745 , 0.579248 )( 3.975 , 0.57819 )( 3.9755 , 0.577133 )( 3.976 , 0.576075 )( 3.9765 , 0.575017 )( 3.977 , 0.57396 )( 3.9775 , 0.572902 )( 3.978 , 0.572048 )( 3.9785 , 0.572627 )( 3.979 , 0.573207 )( 3.9795 , 0.573786 )( 3.98 , 0.574366 )( 3.9805 , 0.574945 )( 3.981 , 0.575524 )( 3.9815 , 0.576104 )( 3.982 , 0.576683 )( 3.9825 , 0.577262 )( 3.983 , 0.577842 )( 3.9835 , 0.578421 )( 3.984 , 0.579 )( 3.9845 , 0.57958 )( 3.985 , 0.580159 )( 3.9855 , 0.580738 )( 3.986 , 0.581318 )( 3.9865 , 0.581897 )( 3.987 , 0.582476 )( 3.9875 , 0.583056 )( 3.988 , 0.583635 )( 3.9885 , 0.584215 )( 3.989 , 0.584794 )( 3.9895 , 0.585373 )( 3.99 , 0.585953 )( 3.9905 , 0.586532 )( 3.991 , 0.587111 )( 3.9915 , 0.587691 )( 3.992 , 0.58827 )( 3.9925 , 0.588849 )( 3.993 , 0.588554 )( 3.9935 , 0.587906 )( 3.994 , 0.587257 )( 3.9945 , 0.586609 )( 3.995 , 0.58596 )( 3.9955 , 0.585312 )( 3.996 , 0.584664 )( 3.9965 , 0.584015 )( 3.997 , 0.583367 )( 3.9975 , 0.582718 )( 3.998 , 0.58207 )( 3.9985 , 0.581422 )( 3.999 , 0.580773 )( 3.9995 , 0.580125 )( 4.0 , 0.579467 )( 4.0005 , 0.577458 )( 4.001 , 0.575448 )( 4.0015 , 0.573439 )( 4.002 , 0.571429 )( 4.0025 , 0.569419 )( 4.003 , 0.56741 )( 4.0035 , 0.5654 )( 4.004 , 0.565738 )( 4.0045 , 0.567319 )( 4.005 , 0.568899 )( 4.0055 , 0.57048 )( 4.006 , 0.572061 )( 4.0065 , 0.573642 )( 4.007 , 0.575223 )( 4.0075 , 0.576803 )( 4.008 , 0.578384 )( 4.0085 , 0.579965 )( 4.009 , 0.581546 )( 4.0095 , 0.583127 )( 4.01 , 0.584707 )( 4.0105 , 0.586288 )( 4.011 , 0.587869 )( 4.0115 , 0.588605 )( 4.012 , 0.589294 )( 4.0125 , 0.589984 )( 4.013 , 0.590674 )( 4.0135 , 0.591363 )( 4.014 , 0.592053 )( 4.0145 , 0.592742 )( 4.015 , 0.59295 )( 4.0155 , 0.592829 )( 4.016 , 0.592709 )( 4.0165 , 0.592589 )( 4.017 , 0.592468 )( 4.0175 , 0.592348 )( 4.018 , 0.592227 )( 4.0185 , 0.592107 )( 4.019 , 0.591986 )( 4.0195 , 0.591866 )( 4.02 , 0.591745 )( 4.0205 , 0.591625 )( 4.021 , 0.591505 )( 4.0215 , 0.591384 )( 4.022 , 0.591264 )( 4.0225 , 0.592017 )( 4.023 , 0.59288 )( 4.0235 , 0.593742 )( 4.024 , 0.594605 )( 4.0245 , 0.595467 )( 4.025 , 0.59633 )( 4.0255 , 0.597192 )( 4.026 , 0.597307 )( 4.0265 , 0.596776 )( 4.027 , 0.596244 )( 4.0275 , 0.595713 )( 4.028 , 0.595012 )( 4.0285 , 0.594285 )( 4.029 , 0.593557 )( 4.0295 , 0.592829 )( 4.03 , 0.592101 )( 4.0305 , 0.591373 )( 4.031 , 0.590645 )( 4.0315 , 0.590017 )( 4.032 , 0.589485 )( 4.0325 , 0.588954 )( 4.033 , 0.588422 )( 4.0335 , 0.587893 )( 4.034 , 0.587364 )( 4.0345 , 0.586836 )( 4.035 , 0.586307 )( 4.0355 , 0.585779 )( 4.036 , 0.58525 )( 4.0365 , 0.584721 )( 4.037 , 0.584845 )( 4.0375 , 0.585681 )( 4.038 , 0.586518 )( 4.0385 , 0.587354 )( 4.039 , 0.588191 )( 4.0395 , 0.589027 )( 4.04 , 0.589864 )( 4.0405 , 0.5907 )( 4.041 , 0.591537 )( 4.0415 , 0.592373 )( 4.042 , 0.59321 )( 4.0425 , 0.594046 )( 4.043 , 0.594883 )( 4.0435 , 0.595719 )( 4.044 , 0.596556 )( 4.0445 , 0.597412 )( 4.045 , 0.598274 )( 4.0455 , 0.599136 )( 4.046 , 0.599998 )( 4.0465 , 0.60086 )( 4.047 , 0.601722 )( 4.0475 , 0.602584 )( 4.048 , 0.602591 )( 4.0485 , 0.60141 )( 4.049 , 0.600229 )( 4.0495 , 0.599048 )( 4.05 , 0.597867 )( 4.0505 , 0.596686 )( 4.051 , 0.595505 )( 4.0515 , 0.594324 )( 4.052 , 0.593143 )( 4.0525 , 0.591963 )( 4.053 , 0.590782 )( 4.0535 , 0.589601 )( 4.054 , 0.58842 )( 4.0545 , 0.587239 )( 4.055 , 0.586058 )( 4.0555 , 0.584741 )( 4.056 , 0.58337 )( 4.0565 , 0.581999 )( 4.057 , 0.580627 )( 4.0575 , 0.579256 )( 4.058 , 0.577884 )( 4.0585 , 0.576513 )( 4.059 , 0.576006 )( 4.0595 , 0.577036 )( 4.06 , 0.578066 )( 4.0605 , 0.579096 )( 4.061 , 0.580126 )( 4.0615 , 0.581156 )( 4.062 , 0.582186 )( 4.0625 , 0.583207 )( 4.063 , 0.582929 )( 4.0635 , 0.582652 )( 4.064 , 0.582374 )( 4.0645 , 0.582097 )( 4.065 , 0.58182 )( 4.0655 , 0.581542 )( 4.066 , 0.581265 )( 4.0665 , 0.580987 )( 4.067 , 0.58071 )( 4.0675 , 0.580433 )( 4.068 , 0.580155 )( 4.0685 , 0.579878 )( 4.069 , 0.5796 )( 4.0695 , 0.579323 )( 4.07 , 0.579281 )( 4.0705 , 0.579785 )( 4.071 , 0.580288 )( 4.0715 , 0.580792 )( 4.072 , 0.581296 )( 4.0725 , 0.5818 )( 4.073 , 0.582303 )( 4.0735 , 0.582807 )( 4.074 , 0.583074 )( 4.0745 , 0.583327 )( 4.075 , 0.583581 )( 4.0755 , 0.583834 )( 4.076 , 0.584088 )( 4.0765 , 0.584341 )( 4.077 , 0.584595 )( 4.0775 , 0.584848 )( 4.078 , 0.585102 )( 4.0785 , 0.585356 )( 4.079 , 0.585609 )( 4.0795 , 0.585863 )( 4.08 , 0.586116 )( 4.0805 , 0.58637 )( 4.081 , 0.586626 )( 4.0815 , 0.58689 )( 4.082 , 0.587154 )( 4.0825 , 0.587418 )( 4.083 , 0.587683 )( 4.0835 , 0.587947 )( 4.084 , 0.588211 )( 4.0845 , 0.588475 )( 4.085 , 0.588739 )( 4.0855 , 0.589003 )( 4.086 , 0.589268 )( 4.0865 , 0.589532 )( 4.087 , 0.589796 )( 4.0875 , 0.59006 )( 4.088 , 0.590324 )( 4.0885 , 0.590589 )( 4.089 , 0.590853 )( 4.0895 , 0.591117 )( 4.09 , 0.591381 )( 4.0905 , 0.591645 )( 4.091 , 0.59191 )( 4.0915 , 0.592174 )( 4.092 , 0.592438 )( 4.0925 , 0.592702 )( 4.093 , 0.592966 )( 4.0935 , 0.593231 )( 4.094 , 0.593495 )( 4.0945 , 0.593759 )( 4.095 , 0.594023 )( 4.0955 , 0.594287 )( 4.096 , 0.593898 )( 4.0965 , 0.593374 )( 4.097 , 0.592851 )( 4.0975 , 0.592328 )( 4.098 , 0.591804 )( 4.0985 , 0.591281 )( 4.099 , 0.590757 )( 4.0995 , 0.590234 )( 4.1 , 0.58971 )( 4.1005 , 0.589187 )( 4.101 , 0.588663 )( 4.1015 , 0.58814 )( 4.102 , 0.587617 )( 4.1025 , 0.587093 )( 4.103 , 0.58664 )( 4.1035 , 0.586681 )( 4.104 , 0.586722 )( 4.1045 , 0.586763 )( 4.105 , 0.586805 )( 4.1055 , 0.586846 )( 4.106 , 0.586887 )( 4.1065 , 0.586928 )( 4.107 , 0.58697 )( 4.1075 , 0.587011 )( 4.108 , 0.587052 )( 4.1085 , 0.587093 )( 4.109 , 0.587135 )( 4.1095 , 0.587176 )( 4.11 , 0.587217 )( 4.1105 , 0.587258 )( 4.111 , 0.5873 )( 4.1115 , 0.587341 )( 4.112 , 0.587382 )( 4.1125 , 0.587424 )( 4.113 , 0.587465 )( 4.1135 , 0.587506 )( 4.114 , 0.587547 )( 4.1145 , 0.587589 )( 4.115 , 0.58763 )( 4.1155 , 0.587671 )( 4.116 , 0.587712 )( 4.1165 , 0.587754 )( 4.117 , 0.587795 )( 4.1175 , 0.587836 )( 4.118 , 0.588072 )( 4.1185 , 0.588386 )( 4.119 , 0.588701 )( 4.1195 , 0.589015 )( 4.12 , 0.58933 )( 4.1205 , 0.589644 )( 4.121 , 0.589959 )( 4.1215 , 0.590273 )( 4.122 , 0.590588 )( 4.1225 , 0.590903 )( 4.123 , 0.591217 )( 4.1235 , 0.591532 )( 4.124 , 0.591846 )( 4.1245 , 0.592161 )( 4.125 , 0.592473 )( 4.1255 , 0.592419 )( 4.126 , 0.592364 )( 4.1265 , 0.59231 )( 4.127 , 0.592256 )( 4.1275 , 0.592202 )( 4.128 , 0.592147 )( 4.1285 , 0.592093 )( 4.129 , 0.592039 )( 4.1295 , 0.591985 )( 4.13 , 0.59193 )( 4.1305 , 0.591876 )( 4.131 , 0.591822 )( 4.1315 , 0.591768 )( 4.132 , 0.591713 )( 4.1325 , 0.591659 )( 4.133 , 0.591605 )( 4.1335 , 0.59155 )( 4.134 , 0.591496 )( 4.1345 , 0.591442 )( 4.135 , 0.591388 )( 4.1355 , 0.591333 )( 4.136 , 0.591279 )( 4.1365 , 0.591225 )( 4.137 , 0.591171 )( 4.1375 , 0.591116 )( 4.138 , 0.591062 )( 4.1385 , 0.591008 )( 4.139 , 0.590954 )( 4.1395 , 0.590899 )( 4.14 , 0.590912 )( 4.1405 , 0.59097 )( 4.141 , 0.591029 )( 4.1415 , 0.591087 )( 4.142 , 0.591146 )( 4.1425 , 0.591204 )( 4.143 , 0.591263 )( 4.1435 , 0.591321 )( 4.144 , 0.59138 )( 4.1445 , 0.591439 )( 4.145 , 0.591497 )( 4.1455 , 0.591556 )( 4.146 , 0.591614 )( 4.1465 , 0.591673 )( 4.147 , 0.591731 )( 4.1475 , 0.591509 )( 4.148 , 0.591252 )( 4.1485 , 0.590995 )( 4.149 , 0.590738 )( 4.1495 , 0.59048 )( 4.15 , 0.590223 )( 4.1505 , 0.589966 )( 4.151 , 0.589709 )( 4.1515 , 0.589452 )( 4.152 , 0.589194 )( 4.1525 , 0.588937 )( 4.153 , 0.58868 )( 4.1535 , 0.588423 )( 4.154 , 0.588166 )( 4.1545 , 0.587908 )( 4.155 , 0.587651 )( 4.1555 , 0.587394 )( 4.156 , 0.587137 )( 4.1565 , 0.586879 )( 4.157 , 0.586622 )( 4.1575 , 0.586365 )( 4.158 , 0.586108 )( 4.1585 , 0.585851 )( 4.159 , 0.585593 )( 4.1595 , 0.585336 )( 4.16 , 0.585079 )( 4.1605 , 0.584822 )( 4.161 , 0.584564 )( 4.1615 , 0.584307 )( 4.162 , 0.584157 )( 4.1625 , 0.584124 )( 4.163 , 0.584091 )( 4.1635 , 0.584058 )( 4.164 , 0.584025 )( 4.1645 , 0.583992 )( 4.165 , 0.583959 )( 4.1655 , 0.583926 )( 4.166 , 0.583893 )( 4.1665 , 0.58386 )( 4.167 , 0.583827 )( 4.1675 , 0.583794 )( 4.168 , 0.583761 )( 4.1685 , 0.583728 )( 4.169 , 0.583695 )( 4.1695 , 0.5834 )( 4.17 , 0.583026 )( 4.1705 , 0.582653 )( 4.171 , 0.582279 )( 4.1715 , 0.581906 )( 4.172 , 0.581532 )( 4.1725 , 0.581159 )( 4.173 , 0.580785 )( 4.1735 , 0.580412 )( 4.174 , 0.580038 )( 4.1745 , 0.579665 )( 4.175 , 0.579291 )( 4.1755 , 0.578918 )( 4.176 , 0.578544 )( 4.1765 , 0.578171 )( 4.177 , 0.577797 )( 4.1775 , 0.577424 )( 4.178 , 0.57705 )( 4.1785 , 0.576677 )( 4.179 , 0.576303 )( 4.1795 , 0.57593 )( 4.18 , 0.575556 )( 4.1805 , 0.575183 )( 4.181 , 0.574809 )( 4.1815 , 0.574436 )( 4.182 , 0.574062 )( 4.1825 , 0.573689 )( 4.183 , 0.573315 )( 4.1835 , 0.572942 )( 4.184 , 0.572795 )( 4.1845 , 0.573057 )( 4.185 , 0.573318 )( 4.1855 , 0.57358 )( 4.186 , 0.573842 )( 4.1865 , 0.574103 )( 4.187 , 0.574365 )( 4.1875 , 0.574626 )( 4.188 , 0.574888 )( 4.1885 , 0.57515 )( 4.189 , 0.575411 )( 4.1895 , 0.575673 )( 4.19 , 0.575934 )( 4.1905 , 0.576196 )( 4.191 , 0.576458 )( 4.1915 , 0.576509 )( 4.192 , 0.576447 )( 4.1925 , 0.576385 )( 4.193 , 0.576324 )( 4.1935 , 0.576262 )( 4.194 , 0.5762 )( 4.1945 , 0.576139 )( 4.195 , 0.576077 )( 4.1955 , 0.576016 )( 4.196 , 0.575954 )( 4.1965 , 0.575892 )( 4.197 , 0.575831 )( 4.1975 , 0.575769 )( 4.198 , 0.575707 )( 4.1985 , 0.575646 )( 4.199 , 0.575584 )( 4.1995 , 0.575523 )( 4.2 , 0.575461 )( 4.2005 , 0.575399 )( 4.201 , 0.575338 )( 4.2015 , 0.575276 )( 4.202 , 0.575214 )( 4.2025 , 0.575153 )( 4.203 , 0.575091 )( 4.2035 , 0.57503 )( 4.204 , 0.574968 )( 4.2045 , 0.574906 )( 4.205 , 0.574845 )( 4.2055 , 0.574783 )( 4.206 , 0.574557 )( 4.2065 , 0.573809 )( 4.207 , 0.57306 )( 4.2075 , 0.572311 )( 4.208 , 0.571563 )( 4.2085 , 0.570814 )( 4.209 , 0.570065 )( 4.2095 , 0.569317 )( 4.21 , 0.568568 )( 4.2105 , 0.567819 )( 4.211 , 0.567071 )( 4.2115 , 0.566322 )( 4.212 , 0.565574 )( 4.2125 , 0.564825 )( 4.213 , 0.564076 )( 4.2135 , 0.564048 )( 4.214 , 0.564652 )( 4.2145 , 0.565255 )( 4.215 , 0.565859 )( 4.2155 , 0.566462 )( 4.216 , 0.567065 )( 4.2165 , 0.567669 )( 4.217 , 0.568272 )( 4.2175 , 0.568876 )( 4.218 , 0.569479 )( 4.2185 , 0.570082 )( 4.219 , 0.570686 )( 4.2195 , 0.571289 )( 4.22 , 0.571893 )( 4.2205 , 0.572496 )( 4.221 , 0.573099 )( 4.2215 , 0.573703 )( 4.222 , 0.574306 )( 4.2225 , 0.57491 )( 4.223 , 0.575513 )( 4.2235 , 0.576116 )( 4.224 , 0.57672 )( 4.2245 , 0.577323 )( 4.225 , 0.577927 )( 4.2255 , 0.57853 )( 4.226 , 0.579133 )( 4.2265 , 0.579737 )( 4.227 , 0.58034 )( 4.2275 , 0.580944 )( 4.228 , 0.581492 )( 4.2285 , 0.581639 )( 4.229 , 0.581786 )( 4.2295 , 0.581933 )( 4.23 , 0.58208 )( 4.2305 , 0.582227 )( 4.231 , 0.582374 )( 4.2315 , 0.58252 )( 4.232 , 0.582667 )( 4.2325 , 0.582814 )( 4.233 , 0.582961 )( 4.2335 , 0.583108 )( 4.234 , 0.583255 )( 4.2345 , 0.583402 )( 4.235 , 0.583549 )( 4.2355 , 0.5835 )( 4.236 , 0.583175 )( 4.2365 , 0.58285 )( 4.237 , 0.582525 )( 4.2375 , 0.5822 )( 4.238 , 0.581875 )( 4.2385 , 0.58155 )( 4.239 , 0.581225 )( 4.2395 , 0.5809 )( 4.24 , 0.580575 )( 4.2405 , 0.58025 )( 4.241 , 0.579925 )( 4.2415 , 0.5796 )( 4.242 , 0.579275 )( 4.2425 , 0.57895 )( 4.243 , 0.578625 )( 4.2435 , 0.5783 )( 4.244 , 0.577975 )( 4.2445 , 0.57765 )( 4.245 , 0.577324 )( 4.2455 , 0.576999 )( 4.246 , 0.576674 )( 4.2465 , 0.576349 )( 4.247 , 0.576024 )( 4.2475 , 0.575699 )( 4.248 , 0.575374 )( 4.2485 , 0.575049 )( 4.249 , 0.574724 )( 4.2495 , 0.574399 )( 4.25 , 0.574076 )( 4.2505 , 0.5744 )( 4.251 , 0.574725 )( 4.2515 , 0.575049 )( 4.252 , 0.575374 )( 4.2525 , 0.575698 )( 4.253 , 0.576023 )( 4.2535 , 0.576347 )( 4.254 , 0.576672 )( 4.2545 , 0.576996 )( 4.255 , 0.577321 )( 4.2555 , 0.577645 )( 4.256 , 0.57797 )( 4.2565 , 0.578294 )( 4.257 , 0.578619 )( 4.2575 , 0.578882 )( 4.258 , 0.579001 )( 4.2585 , 0.57912 )( 4.259 , 0.579239 )( 4.2595 , 0.579357 )( 4.26 , 0.579476 )( 4.2605 , 0.579595 )( 4.261 , 0.579714 )( 4.2615 , 0.581081 )( 4.262 , 0.582523 )( 4.2625 , 0.583965 )( 4.263 , 0.584173 )( 4.2635 , 0.581003 )( 4.264 , 0.577832 )( 4.2645 , 0.574662 )( 4.265 , 0.571491 )( 4.2655 , 0.56832 )( 4.266 , 0.56515 )( 4.2665 , 0.561979 )( 4.267 , 0.563026 )( 4.2675 , 0.564467 )( 4.268 , 0.565909 )( 4.2685 , 0.567666 )( 4.269 , 0.570432 )( 4.2695 , 0.573197 )( 4.27 , 0.575963 )( 4.2705 , 0.578729 )( 4.271 , 0.581494 )( 4.2715 , 0.58426 )( 4.272 , 0.587026 )( 4.2725 , 0.586686 )( 4.273 , 0.585942 )( 4.2735 , 0.585198 )( 4.274 , 0.584454 )( 4.2745 , 0.58371 )( 4.275 , 0.582966 )( 4.2755 , 0.582222 )( 4.276 , 0.581478 )( 4.2765 , 0.580733 )( 4.277 , 0.579989 )( 4.2775 , 0.579245 )( 4.278 , 0.578501 )( 4.2785 , 0.577757 )( 4.279 , 0.577013 )( 4.2795 , 0.576361 )( 4.28 , 0.576134 )( 4.2805 , 0.575907 )( 4.281 , 0.57568 )( 4.2815 , 0.575453 )( 4.282 , 0.575226 )( 4.2825 , 0.574999 )( 4.283 , 0.574771 )( 4.2835 , 0.574448 )( 4.284 , 0.574104 )( 4.2845 , 0.57376 )( 4.285 , 0.573417 )( 4.2855 , 0.573073 )( 4.286 , 0.572729 )( 4.2865 , 0.572385 )( 4.287 , 0.572042 )( 4.2875 , 0.571698 )( 4.288 , 0.571354 )( 4.2885 , 0.57101 )( 4.289 , 0.570667 )( 4.2895 , 0.570323 )( 4.29 , 0.569979 )( 4.2905 , 0.569649 )( 4.291 , 0.569422 )( 4.2915 , 0.569195 )( 4.292 , 0.568968 )( 4.2925 , 0.568741 )( 4.293 , 0.568513 )( 4.2935 , 0.568286 )( 4.294 , 0.568059 )( 4.2945 , 0.567699 )( 4.295 , 0.567299 )( 4.2955 , 0.566899 )( 4.296 , 0.566498 )( 4.2965 , 0.566098 )( 4.297 , 0.565698 )( 4.2975 , 0.565297 )( 4.298 , 0.564897 )( 4.2985 , 0.564497 )( 4.299 , 0.564096 )( 4.2995 , 0.563696 )( 4.3 , 0.563295 )( 4.3005 , 0.562895 )( 4.301 , 0.562495 )( 4.3015 , 0.562079 )( 4.302 , 0.56142 )( 4.3025 , 0.56076 )( 4.303 , 0.560101 )( 4.3035 , 0.559442 )( 4.304 , 0.558783 )( 4.3045 , 0.558124 )( 4.305 , 0.557465 )( 4.3055 , 0.55735 )( 4.306 , 0.557459 )( 4.3065 , 0.557569 )( 4.307 , 0.557598 )( 4.3075 , 0.555082 )( 4.308 , 0.552566 )( 4.3085 , 0.550051 )( 4.309 , 0.547535 )( 4.3095 , 0.545019 )( 4.31 , 0.542503 )( 4.3105 , 0.539988 )( 4.311 , 0.539252 )( 4.3115 , 0.539362 )( 4.312 , 0.539472 )( 4.3125 , 0.539585 )( 4.313 , 0.542799 )( 4.3135 , 0.546011 )( 4.314 , 0.549223 )( 4.3145 , 0.552434 )( 4.315 , 0.555646 )( 4.3155 , 0.558858 )( 4.316 , 0.56207 )( 4.3165 , 0.562448 )( 4.317 , 0.561291 )( 4.3175 , 0.560134 )( 4.318 , 0.558976 )( 4.3185 , 0.557819 )( 4.319 , 0.556662 )( 4.3195 , 0.555505 )( 4.32 , 0.554347 )( 4.3205 , 0.55319 )( 4.321 , 0.552033 )( 4.3215 , 0.550876 )( 4.322 , 0.549718 )( 4.3225 , 0.548561 )( 4.323 , 0.547404 )( 4.3235 , 0.546246 )( 4.324 , 0.546597 )( 4.3245 , 0.54704 )( 4.325 , 0.547482 )( 4.3255 , 0.547925 )( 4.326 , 0.548367 )( 4.3265 , 0.54881 )( 4.327 , 0.549252 )( 4.3275 , 0.549695 )( 4.328 , 0.550137 )( 4.3285 , 0.55058 )( 4.329 , 0.551023 )( 4.3295 , 0.551465 )( 4.33 , 0.551908 )( 4.3305 , 0.55235 )( 4.331 , 0.552793 )( 4.3315 , 0.553235 )( 4.332 , 0.553678 )( 4.3325 , 0.55412 )( 4.333 , 0.554563 )( 4.3335 , 0.555006 )( 4.334 , 0.555448 )( 4.3345 , 0.555891 )( 4.335 , 0.556333 )( 4.3355 , 0.556776 )( 4.336 , 0.557218 )( 4.3365 , 0.557661 )( 4.337 , 0.558103 )( 4.3375 , 0.558546 )( 4.338 , 0.558989 )( 4.3385 , 0.558881 )( 4.339 , 0.558285 )( 4.3395 , 0.55769 )( 4.34 , 0.557095 )( 4.3405 , 0.5565 )( 4.341 , 0.555904 )( 4.3415 , 0.555309 )( 4.342 , 0.554714 )( 4.3425 , 0.554119 )( 4.343 , 0.553524 )( 4.3435 , 0.552928 )( 4.344 , 0.552333 )( 4.3445 , 0.551738 )( 4.345 , 0.551143 )( 4.3455 , 0.550547 )( 4.346 , 0.550569 )( 4.3465 , 0.550723 )( 4.347 , 0.550877 )( 4.3475 , 0.55103 )( 4.348 , 0.551184 )( 4.3485 , 0.551338 )( 4.349 , 0.551491 )( 4.3495 , 0.552093 )( 4.35 , 0.553198 )( 4.3505 , 0.554302 )( 4.351 , 0.555407 )( 4.3515 , 0.553249 )( 4.352 , 0.550249 )( 4.3525 , 0.547249 )( 4.353 , 0.544249 )( 4.3535 , 0.54125 )( 4.354 , 0.53825 )( 4.3545 , 0.53525 )( 4.355 , 0.534064 )( 4.3555 , 0.535168 )( 4.356 , 0.536273 )( 4.3565 , 0.537377 )( 4.357 , 0.539769 )( 4.3575 , 0.542556 )( 4.358 , 0.545342 )( 4.3585 , 0.548129 )( 4.359 , 0.550916 )( 4.3595 , 0.553702 )( 4.36 , 0.556489 )( 4.3605 , 0.557965 )( 4.361 , 0.557573 )( 4.3615 , 0.557181 )( 4.362 , 0.556789 )( 4.3625 , 0.556397 )( 4.363 , 0.556006 )( 4.3635 , 0.555614 )( 4.364 , 0.555222 )( 4.3645 , 0.55483 )( 4.365 , 0.554438 )( 4.3655 , 0.554046 )( 4.366 , 0.553654 )( 4.3665 , 0.553262 )( 4.367 , 0.55287 )( 4.3675 , 0.552478 )( 4.368 , 0.55271 )( 4.3685 , 0.553201 )( 4.369 , 0.553692 )( 4.3695 , 0.554183 )( 4.37 , 0.554674 )( 4.3705 , 0.555165 )( 4.371 , 0.555656 )( 4.3715 , 0.555858 )( 4.372 , 0.555531 )( 4.3725 , 0.555204 )( 4.373 , 0.554877 )( 4.3735 , 0.55455 )( 4.374 , 0.554223 )( 4.3745 , 0.553896 )( 4.375 , 0.553569 )( 4.3755 , 0.553242 )( 4.376 , 0.552914 )( 4.3765 , 0.552587 )( 4.377 , 0.55226 )( 4.3775 , 0.551933 )( 4.378 , 0.551606 )( 4.3785 , 0.551279 )( 4.379 , 0.551481 )( 4.3795 , 0.551972 )( 4.38 , 0.552463 )( 4.3805 , 0.552954 )( 4.381 , 0.553446 )( 4.3815 , 0.553937 )( 4.382 , 0.554428 )( 4.3825 , 0.55461 )( 4.383 , 0.55405 )( 4.3835 , 0.55349 )( 4.384 , 0.55293 )( 4.3845 , 0.55237 )( 4.385 , 0.551811 )( 4.3855 , 0.551251 )( 4.386 , 0.550691 )( 4.3865 , 0.550131 )( 4.387 , 0.549572 )( 4.3875 , 0.549012 )( 4.388 , 0.548452 )( 4.3885 , 0.547892 )( 4.389 , 0.547333 )( 4.3895 , 0.546773 )( 4.39 , 0.546745 )( 4.3905 , 0.547089 )( 4.391 , 0.547432 )( 4.3915 , 0.547776 )( 4.392 , 0.54812 )( 4.3925 , 0.548464 )( 4.393 , 0.548808 )( 4.3935 , 0.549475 )( 4.394 , 0.551192 )( 4.3945 , 0.552909 )( 4.395 , 0.554626 )( 4.3955 , 0.556343 )( 4.396 , 0.55806 )( 4.3965 , 0.559777 )( 4.397 , 0.561493 )( 4.3975 , 0.56321 )( 4.398 , 0.564927 )( 4.3985 , 0.566644 )( 4.399 , 0.568361 )( 4.3995 , 0.570078 )( 4.4 , 0.571795 )( 4.4005 , 0.573512 )( 4.401 , 0.574503 )( 4.4015 , 0.574847 )( 4.402 , 0.57519 )( 4.4025 , 0.575534 )( 4.403 , 0.575878 )( 4.4035 , 0.576222 )( 4.404 , 0.576566 )( 4.4045 , 0.576677 )( 4.405 , 0.575698 )( 4.4055 , 0.574718 )( 4.406 , 0.573739 )( 4.4065 , 0.57276 )( 4.407 , 0.57178 )( 4.4075 , 0.570801 )( 4.408 , 0.569821 )( 4.4085 , 0.568842 )( 4.409 , 0.567863 )( 4.4095 , 0.566883 )( 4.41 , 0.565904 )( 4.4105 , 0.564924 )( 4.411 , 0.563945 )( 4.4115 , 0.562966 )( 4.412 , 0.56239 )( 4.4125 , 0.562271 )( 4.413 , 0.562151 )( 4.4135 , 0.562032 )( 4.414 , 0.561912 )( 4.4145 , 0.561793 )( 4.415 , 0.561673 )( 4.4155 , 0.561554 )( 4.416 , 0.561434 )( 4.4165 , 0.561315 )( 4.417 , 0.561195 )( 4.4175 , 0.561076 )( 4.418 , 0.560956 )( 4.4185 , 0.560837 )( 4.419 , 0.560717 )( 4.4195 , 0.560598 )( 4.42 , 0.560478 )( 4.4205 , 0.560358 )( 4.421 , 0.560239 )( 4.4215 , 0.560119 )( 4.422 , 0.56 )( 4.4225 , 0.55988 )( 4.423 , 0.559761 )( 4.4235 , 0.559641 )( 4.424 , 0.559522 )( 4.4245 , 0.559402 )( 4.425 , 0.559283 )( 4.4255 , 0.559163 )( 4.426 , 0.559044 )( 4.4265 , 0.558909 )( 4.427 , 0.558519 )( 4.4275 , 0.558129 )( 4.428 , 0.55774 )( 4.4285 , 0.55735 )( 4.429 , 0.556961 )( 4.4295 , 0.556571 )( 4.43 , 0.556182 )( 4.4305 , 0.555792 )( 4.431 , 0.555402 )( 4.4315 , 0.555013 )( 4.432 , 0.554623 )( 4.4325 , 0.554234 )( 4.433 , 0.553844 )( 4.4335 , 0.553455 )( 4.434 , 0.553275 )( 4.4345 , 0.553481 )( 4.435 , 0.553687 )( 4.4355 , 0.553894 )( 4.436 , 0.5541 )( 4.4365 , 0.554306 )( 4.437 , 0.554513 )( 4.4375 , 0.554718 )( 4.438 , 0.55651 )( 4.4385 , 0.558304 )( 4.439 , 0.560097 )( 4.4395 , 0.56189 )( 4.44 , 0.563683 )( 4.4405 , 0.565477 )( 4.441 , 0.56727 )( 4.4415 , 0.569063 )( 4.442 , 0.570856 )( 4.4425 , 0.57265 )( 4.443 , 0.574443 )( 4.4435 , 0.576236 )( 4.444 , 0.57803 )( 4.4445 , 0.579823 )( 4.445 , 0.581151 )( 4.4455 , 0.581358 )( 4.446 , 0.581564 )( 4.4465 , 0.58177 )( 4.447 , 0.581977 )( 4.4475 , 0.582183 )( 4.448 , 0.582389 )( 4.4485 , 0.582596 )( 4.449 , 0.581711 )( 4.4495 , 0.580756 )( 4.45 , 0.579801 )( 4.4505 , 0.578846 )( 4.451 , 0.577891 )( 4.4515 , 0.576936 )( 4.452 , 0.575981 )( 4.4525 , 0.575026 )( 4.453 , 0.574072 )( 4.4535 , 0.573117 )( 4.454 , 0.572162 )( 4.4545 , 0.571207 )( 4.455 , 0.570252 )( 4.4555 , 0.569297 )( 4.456 , 0.568595 )( 4.4565 , 0.568723 )( 4.457 , 0.56885 )( 4.4575 , 0.568977 )( 4.458 , 0.569105 )( 4.4585 , 0.569232 )( 4.459 , 0.569359 )( 4.4595 , 0.569487 )( 4.46 , 0.569614 )( 4.4605 , 0.569741 )( 4.461 , 0.569869 )( 4.4615 , 0.569996 )( 4.462 , 0.570123 )( 4.4625 , 0.570251 )( 4.463 , 0.570378 )( 4.4635 , 0.570505 )( 4.464 , 0.570633 )( 4.4645 , 0.57076 )( 4.465 , 0.570887 )( 4.4655 , 0.571015 )( 4.466 , 0.571142 )( 4.4665 , 0.57127 )( 4.467 , 0.571397 )( 4.4675 , 0.571524 )( 4.468 , 0.571652 )( 4.4685 , 0.571779 )( 4.469 , 0.571906 )( 4.4695 , 0.572034 )( 4.47 , 0.572161 )( 4.4705 , 0.572288 )( 4.471 , 0.57155 )( 4.4715 , 0.570623 )( 4.472 , 0.569697 )( 4.4725 , 0.56877 )( 4.473 , 0.567844 )( 4.4735 , 0.566917 )( 4.474 , 0.565991 )( 4.4745 , 0.565064 )( 4.475 , 0.564138 )( 4.4755 , 0.563211 )( 4.476 , 0.562285 )( 4.4765 , 0.561358 )( 4.477 , 0.560432 )( 4.4775 , 0.559505 )( 4.478 , 0.558805 )( 4.4785 , 0.559834 )( 4.479 , 0.560864 )( 4.4795 , 0.561894 )( 4.48 , 0.562924 )( 4.4805 , 0.563953 )( 4.481 , 0.564983 )( 4.4815 , 0.566013 )( 4.482 , 0.567853 )( 4.4825 , 0.569946 )( 4.483 , 0.572038 )( 4.4835 , 0.57413 )( 4.484 , 0.576223 )( 4.4845 , 0.578315 )( 4.485 , 0.580408 )( 4.4855 , 0.5825 )( 4.486 , 0.584593 )( 4.4865 , 0.586685 )( 4.487 , 0.588778 )( 4.4875 , 0.59087 )( 4.488 , 0.592963 )( 4.4885 , 0.595055 )( 4.489 , 0.596981 )( 4.4895 , 0.59612 )( 4.49 , 0.59526 )( 4.4905 , 0.594399 )( 4.491 , 0.593539 )( 4.4915 , 0.592678 )( 4.492 , 0.591818 )( 4.4925 , 0.590957 )( 4.493 , 0.590128 )( 4.4935 , 0.589312 )( 4.494 , 0.588495 )( 4.4945 , 0.587679 )( 4.495 , 0.586863 )( 4.4955 , 0.586046 )( 4.496 , 0.58523 )( 4.4965 , 0.584414 )( 4.497 , 0.583597 )( 4.4975 , 0.582781 )( 4.498 , 0.581965 )( 4.4985 , 0.581148 )( 4.499 , 0.580332 )( 4.4995 , 0.579516 )( 4.5 , 0.578699 )( 4.5005 , 0.579173 )( 4.501 , 0.579651 )( 4.5015 , 0.580128 )( 4.502 , 0.580605 )( 4.5025 , 0.581082 )( 4.503 , 0.581559 )( 4.5035 , 0.582037 )( 4.504 , 0.582479 )( 4.5045 , 0.582903 )( 4.505 , 0.583327 )( 4.5055 , 0.583751 )( 4.506 , 0.584175 )( 4.5065 , 0.584599 )( 4.507 , 0.585023 )( 4.5075 , 0.585447 )( 4.508 , 0.585871 )( 4.5085 , 0.586295 )( 4.509 , 0.586719 )( 4.5095 , 0.587143 )( 4.51 , 0.587566 )( 4.5105 , 0.58799 )( 4.511 , 0.588414 )( 4.5115 , 0.589754 )( 4.512 , 0.591153 )( 4.5125 , 0.592552 )( 4.513 , 0.593952 )( 4.5135 , 0.595351 )( 4.514 , 0.59675 )( 4.5145 , 0.598149 )( 4.515 , 0.598616 )( 4.5155 , 0.598422 )( 4.516 , 0.598227 )( 4.5165 , 0.598033 )( 4.517 , 0.597839 )( 4.5175 , 0.597644 )( 4.518 , 0.59745 )( 4.5185 , 0.597256 )( 4.519 , 0.597062 )( 4.5195 , 0.596867 )( 4.52 , 0.596673 )( 4.5205 , 0.596479 )( 4.521 , 0.596285 )( 4.5215 , 0.59609 )( 4.522 , 0.595896 )( 4.5225 , 0.595994 )( 4.523 , 0.596133 )( 4.5235 , 0.596271 )( 4.524 , 0.59641 )( 4.5245 , 0.596549 )( 4.525 , 0.596687 )( 4.5255 , 0.596826 )( 4.526 , 0.596746 )( 4.5265 , 0.59647 )( 4.527 , 0.596194 )( 4.5275 , 0.595918 )( 4.528 , 0.595642 )( 4.5285 , 0.595367 )( 4.529 , 0.595091 )( 4.5295 , 0.594815 )( 4.53 , 0.594539 )( 4.5305 , 0.594263 )( 4.531 , 0.593987 )( 4.5315 , 0.593711 )( 4.532 , 0.593435 )( 4.5325 , 0.593159 )( 4.533 , 0.592884 )( 4.5335 , 0.592456 )( 4.534 , 0.591996 )( 4.5345 , 0.591535 )( 4.535 , 0.591074 )( 4.5355 , 0.590614 )( 4.536 , 0.590153 )( 4.5365 , 0.589693 )( 4.537 , 0.590033 )( 4.5375 , 0.591287 )( 4.538 , 0.59254 )( 4.5385 , 0.593793 )( 4.539 , 0.595047 )( 4.5395 , 0.5963 )( 4.54 , 0.597554 )( 4.5405 , 0.598807 )( 4.541 , 0.600061 )( 4.5415 , 0.601314 )( 4.542 , 0.602568 )( 4.5425 , 0.603821 )( 4.543 , 0.605074 )( 4.5435 , 0.606328 )( 4.544 , 0.607581 )( 4.5445 , 0.607149 )( 4.545 , 0.606188 )( 4.5455 , 0.605227 )( 4.546 , 0.604266 )( 4.5465 , 0.603305 )( 4.547 , 0.602344 )( 4.5475 , 0.601383 )( 4.548 , 0.600623 )( 4.5485 , 0.600155 )( 4.549 , 0.599687 )( 4.5495 , 0.599219 )( 4.55 , 0.598751 )( 4.5505 , 0.598282 )( 4.551 , 0.597814 )( 4.5515 , 0.597346 )( 4.552 , 0.596878 )( 4.5525 , 0.59641 )( 4.553 , 0.595942 )( 4.5535 , 0.595474 )( 4.554 , 0.595006 )( 4.5545 , 0.594538 )( 4.555 , 0.59407 )( 4.5555 , 0.595157 )( 4.556 , 0.596904 )( 4.5565 , 0.598651 )( 4.557 , 0.600398 )( 4.5575 , 0.602145 )( 4.558 , 0.603892 )( 4.5585 , 0.605639 )( 4.559 , 0.606712 )( 4.5595 , 0.606529 )( 4.56 , 0.606346 )( 4.5605 , 0.606163 )( 4.561 , 0.60598 )( 4.5615 , 0.605797 )( 4.562 , 0.605614 )( 4.5625 , 0.605431 )( 4.563 , 0.605248 )( 4.5635 , 0.605066 )( 4.564 , 0.604883 )( 4.5645 , 0.6047 )( 4.565 , 0.604517 )( 4.5655 , 0.604334 )( 4.566 , 0.604151 )( 4.5665 , 0.603953 )( 4.567 , 0.603745 )( 4.5675 , 0.603538 )( 4.568 , 0.603331 )( 4.5685 , 0.603124 )( 4.569 , 0.602916 )( 4.5695 , 0.602709 )( 4.57 , 0.602891 )( 4.5705 , 0.604023 )( 4.571 , 0.605155 )( 4.5715 , 0.606286 )( 4.572 , 0.605314 )( 4.5725 , 0.603016 )( 4.573 , 0.600719 )( 4.5735 , 0.598421 )( 4.574 , 0.596123 )( 4.5745 , 0.593825 )( 4.575 , 0.591528 )( 4.5755 , 0.590124 )( 4.576 , 0.591256 )( 4.5765 , 0.592388 )( 4.577 , 0.59352 )( 4.5775 , 0.593967 )( 4.578 , 0.593927 )( 4.5785 , 0.593887 )( 4.579 , 0.593847 )( 4.5795 , 0.593808 )( 4.58 , 0.593768 )( 4.5805 , 0.593728 )( 4.581 , 0.593545 )( 4.5815 , 0.592888 )( 4.582 , 0.592231 )( 4.5825 , 0.591574 )( 4.583 , 0.590916 )( 4.5835 , 0.590259 )( 4.584 , 0.589602 )( 4.5845 , 0.588945 )( 4.585 , 0.588288 )( 4.5855 , 0.58763 )( 4.586 , 0.586973 )( 4.5865 , 0.586316 )( 4.587 , 0.585659 )( 4.5875 , 0.585002 )( 4.588 , 0.584344 )( 4.5885 , 0.584337 )( 4.589 , 0.584916 )( 4.5895 , 0.585496 )( 4.59 , 0.586076 )( 4.5905 , 0.586656 )( 4.591 , 0.587235 )( 4.5915 , 0.587815 )( 4.592 , 0.588098 )( 4.5925 , 0.586949 )( 4.593 , 0.5858 )( 4.5935 , 0.584651 )( 4.594 , 0.583502 )( 4.5945 , 0.582353 )( 4.595 , 0.581204 )( 4.5955 , 0.580055 )( 4.596 , 0.578906 )( 4.5965 , 0.577757 )( 4.597 , 0.576608 )( 4.5975 , 0.575459 )( 4.598 , 0.57431 )( 4.5985 , 0.573162 )( 4.599 , 0.572013 )( 4.5995 , 0.572133 )( 4.6 , 0.573708 )( 4.6005 , 0.575284 )( 4.601 , 0.576859 )( 4.6015 , 0.578435 )( 4.602 , 0.58001 )( 4.6025 , 0.581585 )( 4.603 , 0.583031 )( 4.6035 , 0.583455 )( 4.604 , 0.583879 )( 4.6045 , 0.584303 )( 4.605 , 0.584727 )( 4.6055 , 0.585151 )( 4.606 , 0.585575 )( 4.6065 , 0.585999 )( 4.607 , 0.586423 )( 4.6075 , 0.586847 )( 4.608 , 0.587271 )( 4.6085 , 0.587695 )( 4.609 , 0.588119 )( 4.6095 , 0.588543 )( 4.61 , 0.588968 )( 4.6105 , 0.588793 )( 4.611 , 0.587746 )( 4.6115 , 0.586698 )( 4.612 , 0.585651 )( 4.6125 , 0.584604 )( 4.613 , 0.583556 )( 4.6135 , 0.582509 )( 4.614 , 0.581461 )( 4.6145 , 0.580414 )( 4.615 , 0.579367 )( 4.6155 , 0.578319 )( 4.616 , 0.577272 )( 4.6165 , 0.576225 )( 4.617 , 0.575177 )( 4.6175 , 0.57413 )( 4.618 , 0.573083 )( 4.6185 , 0.572035 )( 4.619 , 0.570988 )( 4.6195 , 0.569941 )( 4.62 , 0.568893 )( 4.6205 , 0.567846 )( 4.621 , 0.566799 )( 4.6215 , 0.565751 )( 4.622 , 0.564704 )( 4.6225 , 0.563657 )( 4.623 , 0.562609 )( 4.6235 , 0.561562 )( 4.624 , 0.560515 )( 4.6245 , 0.559467 )( 4.625 , 0.55842 )( 4.6255 , 0.558455 )( 4.626 , 0.558496 )( 4.6265 , 0.558537 )( 4.627 , 0.558578 )( 4.6275 , 0.558619 )( 4.628 , 0.55866 )( 4.6285 , 0.558701 )( 4.629 , 0.558742 )( 4.6295 , 0.558783 )( 4.63 , 0.558824 )( 4.6305 , 0.558865 )( 4.631 , 0.558906 )( 4.6315 , 0.558947 )( 4.632 , 0.558988 )( 4.6325 , 0.559258 )( 4.633 , 0.560089 )( 4.6335 , 0.56092 )( 4.634 , 0.561751 )( 4.6345 , 0.562582 )( 4.635 , 0.563413 )( 4.6355 , 0.564244 )( 4.636 , 0.565075 )( 4.6365 , 0.565906 )( 4.637 , 0.566738 )( 4.6375 , 0.567569 )( 4.638 , 0.5684 )( 4.6385 , 0.569231 )( 4.639 , 0.570062 )( 4.6395 , 0.570893 )( 4.64 , 0.571724 )( 4.6405 , 0.572555 )( 4.641 , 0.573386 )( 4.6415 , 0.574217 )( 4.642 , 0.575049 )( 4.6425 , 0.57588 )( 4.643 , 0.576711 )( 4.6435 , 0.577542 )( 4.644 , 0.578373 )( 4.6445 , 0.579204 )( 4.645 , 0.580035 )( 4.6455 , 0.580866 )( 4.646 , 0.581697 )( 4.6465 , 0.582529 )( 4.647 , 0.58336 )( 4.6475 , 0.583078 )( 4.648 , 0.582641 )( 4.6485 , 0.582203 )( 4.649 , 0.581766 )( 4.6495 , 0.581328 )( 4.65 , 0.58089 )( 4.6505 , 0.580453 )( 4.651 , 0.580015 )( 4.6515 , 0.579578 )( 4.652 , 0.57914 )( 4.6525 , 0.578702 )( 4.653 , 0.578265 )( 4.6535 , 0.577827 )( 4.654 , 0.57739 )( 4.6545 , 0.577112 )( 4.655 , 0.577612 )( 4.6555 , 0.578111 )( 4.656 , 0.578611 )( 4.6565 , 0.579111 )( 4.657 , 0.579611 )( 4.6575 , 0.58011 )( 4.658 , 0.58061 )( 4.6585 , 0.58111 )( 4.659 , 0.58161 )( 4.6595 , 0.582109 )( 4.66 , 0.582609 )( 4.6605 , 0.583109 )( 4.661 , 0.583609 )( 4.6615 , 0.584108 )( 4.662 , 0.584608 )( 4.6625 , 0.585108 )( 4.663 , 0.585608 )( 4.6635 , 0.586107 )( 4.664 , 0.586607 )( 4.6645 , 0.587107 )( 4.665 , 0.587607 )( 4.6655 , 0.588106 )( 4.666 , 0.588606 )( 4.6665 , 0.589106 )( 4.667 , 0.589606 )( 4.6675 , 0.590105 )( 4.668 , 0.590605 )( 4.6685 , 0.591105 )( 4.669 , 0.591605 )( 4.6695 , 0.591517 )( 4.67 , 0.591242 )( 4.6705 , 0.590966 )( 4.671 , 0.590691 )( 4.6715 , 0.590416 )( 4.672 , 0.590141 )( 4.6725 , 0.589866 )( 4.673 , 0.589591 )( 4.6735 , 0.589316 )( 4.674 , 0.589041 )( 4.6745 , 0.588765 )( 4.675 , 0.58849 )( 4.6755 , 0.588215 )( 4.676 , 0.58794 )( 4.6765 , 0.587665 )( 4.677 , 0.587384 )( 4.6775 , 0.587103 )( 4.678 , 0.586823 )( 4.6785 , 0.586542 )( 4.679 , 0.586261 )( 4.6795 , 0.58598 )( 4.68 , 0.5857 )( 4.6805 , 0.586043 )( 4.681 , 0.586655 )( 4.6815 , 0.587266 )( 4.682 , 0.587878 )( 4.6825 , 0.588489 )( 4.683 , 0.589101 )( 4.6835 , 0.589712 )( 4.684 , 0.590324 )( 4.6845 , 0.590935 )( 4.685 , 0.591547 )( 4.6855 , 0.592158 )( 4.686 , 0.59277 )( 4.6865 , 0.593381 )( 4.687 , 0.593993 )( 4.6875 , 0.594604 )( 4.688 , 0.596102 )( 4.6885 , 0.597606 )( 4.689 , 0.599109 )( 4.6895 , 0.600613 )( 4.69 , 0.602117 )( 4.6905 , 0.603621 )( 4.691 , 0.605124 )( 4.6915 , 0.605706 )( 4.692 , 0.605769 )( 4.6925 , 0.605833 )( 4.693 , 0.605897 )( 4.6935 , 0.60596 )( 4.694 , 0.606024 )( 4.6945 , 0.606088 )( 4.695 , 0.606152 )( 4.6955 , 0.606215 )( 4.696 , 0.606279 )( 4.6965 , 0.606343 )( 4.697 , 0.606406 )( 4.6975 , 0.60647 )( 4.698 , 0.606534 )( 4.6985 , 0.606597 )( 4.699 , 0.606688 )( 4.6995 , 0.606781 )( 4.7 , 0.606874 )( 4.7005 , 0.606967 )( 4.701 , 0.60706 )( 4.7015 , 0.607153 )( 4.702 , 0.607246 )( 4.7025 , 0.607343 )( 4.703 , 0.607444 )( 4.7035 , 0.607544 )( 4.704 , 0.607645 )( 4.7045 , 0.607745 )( 4.705 , 0.607845 )( 4.7055 , 0.607946 )( 4.706 , 0.608046 )( 4.7065 , 0.608147 )( 4.707 , 0.608247 )( 4.7075 , 0.608347 )( 4.708 , 0.608448 )( 4.7085 , 0.608548 )( 4.709 , 0.608649 )( 4.7095 , 0.608749 )( 4.71 , 0.608856 )( 4.7105 , 0.608964 )( 4.711 , 0.609072 )( 4.7115 , 0.60918 )( 4.712 , 0.609288 )( 4.7125 , 0.609395 )( 4.713 , 0.609503 )( 4.7135 , 0.609431 )( 4.714 , 0.609193 )( 4.7145 , 0.608956 )( 4.715 , 0.608718 )( 4.7155 , 0.608481 )( 4.716 , 0.608243 )( 4.7165 , 0.608006 )( 4.717 , 0.607768 )( 4.7175 , 0.607531 )( 4.718 , 0.607293 )( 4.7185 , 0.607056 )( 4.719 , 0.606818 )( 4.7195 , 0.606581 )( 4.72 , 0.606343 )( 4.7205 , 0.606106 )( 4.721 , 0.605989 )( 4.7215 , 0.6059 )( 4.722 , 0.60581 )( 4.7225 , 0.605721 )( 4.723 , 0.605631 )( 4.7235 , 0.605542 )( 4.724 , 0.605453 )( 4.7245 , 0.605363 )( 4.725 , 0.605274 )( 4.7255 , 0.605185 )( 4.726 , 0.605095 )( 4.7265 , 0.605006 )( 4.727 , 0.604917 )( 4.7275 , 0.604827 )( 4.728 , 0.604738 )( 4.7285 , 0.604649 )( 4.729 , 0.604559 )( 4.7295 , 0.60447 )( 4.73 , 0.60438 )( 4.7305 , 0.604291 )( 4.731 , 0.604202 )( 4.7315 , 0.604112 )( 4.732 , 0.604023 )( 4.7325 , 0.603934 )( 4.733 , 0.603844 )( 4.7335 , 0.603755 )( 4.734 , 0.603666 )( 4.7345 , 0.603576 )( 4.735 , 0.603487 )( 4.7355 , 0.603556 )( 4.736 , 0.603858 )( 4.7365 , 0.604161 )( 4.737 , 0.604463 )( 4.7375 , 0.604766 )( 4.738 , 0.605069 )( 4.7385 , 0.605371 )( 4.739 , 0.605674 )( 4.7395 , 0.605976 )( 4.74 , 0.606279 )( 4.7405 , 0.606581 )( 4.741 , 0.606884 )( 4.7415 , 0.607186 )( 4.742 , 0.607489 )( 4.7425 , 0.607791 )( 4.743 , 0.60798 )( 4.7435 , 0.608118 )( 4.744 , 0.608257 )( 4.7445 , 0.608396 )( 4.745 , 0.608535 )( 4.7455 , 0.608673 )( 4.746 , 0.608812 )( 4.7465 , 0.608951 )( 4.747 , 0.60909 )( 4.7475 , 0.609228 )( 4.748 , 0.609367 )( 4.7485 , 0.609506 )( 4.749 , 0.609645 )( 4.7495 , 0.609783 )( 4.75 , 0.609922 )( 4.7505 , 0.610061 )( 4.751 , 0.6102 )( 4.7515 , 0.610339 )( 4.752 , 0.610477 )( 4.7525 , 0.610616 )( 4.753 , 0.610755 )( 4.7535 , 0.610894 )( 4.754 , 0.611032 )( 4.7545 , 0.611171 )( 4.755 , 0.61131 )( 4.7555 , 0.611449 )( 4.756 , 0.611587 )( 4.7565 , 0.611726 )( 4.757 , 0.611865 )( 4.7575 , 0.611885 )( 4.758 , 0.611608 )( 4.7585 , 0.611331 )( 4.759 , 0.611054 )( 4.7595 , 0.610777 )( 4.76 , 0.6105 )( 4.7605 , 0.610223 )( 4.761 , 0.609946 )( 4.7615 , 0.609669 )( 4.762 , 0.609392 )( 4.7625 , 0.609116 )( 4.763 , 0.608839 )( 4.7635 , 0.608562 )( 4.764 , 0.608285 )( 4.7645 , 0.608008 )( 4.765 , 0.60813 )( 4.7655 , 0.608541 )( 4.766 , 0.608952 )( 4.7665 , 0.609364 )( 4.767 , 0.609775 )( 4.7675 , 0.610186 )( 4.768 , 0.610597 )( 4.7685 , 0.610874 )( 4.769 , 0.610692 )( 4.7695 , 0.610511 )( 4.77 , 0.61033 )( 4.7705 , 0.610148 )( 4.771 , 0.609967 )( 4.7715 , 0.609786 )( 4.772 , 0.609604 )( 4.7725 , 0.609423 )( 4.773 , 0.609241 )( 4.7735 , 0.60906 )( 4.774 , 0.608879 )( 4.7745 , 0.608697 )( 4.775 , 0.608516 )( 4.7755 , 0.608335 )( 4.776 , 0.607844 )( 4.7765 , 0.607071 )( 4.777 , 0.606297 )( 4.7775 , 0.605523 )( 4.778 , 0.604749 )( 4.7785 , 0.603975 )( 4.779 , 0.603201 )( 4.7795 , 0.6026 )( 4.78 , 0.602855 )( 4.7805 , 0.603109 )( 4.781 , 0.603364 )( 4.7815 , 0.603619 )( 4.782 , 0.603873 )( 4.7825 , 0.604128 )( 4.783 , 0.604382 )( 4.7835 , 0.604637 )( 4.784 , 0.604891 )( 4.7845 , 0.605146 )( 4.785 , 0.605401 )( 4.7855 , 0.605655 )( 4.786 , 0.60591 )( 4.7865 , 0.606164 )( 4.787 , 0.605978 )( 4.7875 , 0.605279 )( 4.788 , 0.60458 )( 4.7885 , 0.603882 )( 4.789 , 0.603183 )( 4.7895 , 0.602484 )( 4.79 , 0.601785 )( 4.7905 , 0.601086 )( 4.791 , 0.600388 )( 4.7915 , 0.599689 )( 4.792 , 0.59899 )( 4.7925 , 0.598291 )( 4.793 , 0.597592 )( 4.7935 , 0.596894 )( 4.794 , 0.596195 )( 4.7945 , 0.595496 )( 4.795 , 0.594797 )( 4.7955 , 0.594098 )( 4.796 , 0.5934 )( 4.7965 , 0.592701 )( 4.797 , 0.592002 )( 4.7975 , 0.591303 )( 4.798 , 0.590604 )( 4.7985 , 0.589906 )( 4.799 , 0.589207 )( 4.7995 , 0.588508 )( 4.8 , 0.587809 )( 4.8005 , 0.58711 )( 4.801 , 0.586412 )( 4.8015 , 0.585747 )( 4.802 , 0.58572 )( 4.8025 , 0.585692 )( 4.803 , 0.585665 )( 4.8035 , 0.585638 )( 4.804 , 0.585611 )( 4.8045 , 0.585583 )( 4.805 , 0.585556 )( 4.8055 , 0.585529 )( 4.806 , 0.585501 )( 4.8065 , 0.585474 )( 4.807 , 0.585447 )( 4.8075 , 0.58542 )( 4.808 , 0.585392 )( 4.8085 , 0.585365 )( 4.809 , 0.585553 )( 4.8095 , 0.586148 )( 4.81 , 0.586744 )( 4.8105 , 0.587339 )( 4.811 , 0.587935 )( 4.8115 , 0.58853 )( 4.812 , 0.589126 )( 4.8125 , 0.589722 )( 4.813 , 0.590317 )( 4.8135 , 0.590913 )( 4.814 , 0.591508 )( 4.8145 , 0.592104 )( 4.815 , 0.592699 )( 4.8155 , 0.593295 )( 4.816 , 0.593891 )( 4.8165 , 0.594486 )( 4.817 , 0.595082 )( 4.8175 , 0.595677 )( 4.818 , 0.596273 )( 4.8185 , 0.596868 )( 4.819 , 0.597464 )( 4.8195 , 0.598059 )( 4.82 , 0.598655 )( 4.8205 , 0.599251 )( 4.821 , 0.599846 )( 4.8215 , 0.600442 )( 4.822 , 0.601037 )( 4.8225 , 0.601633 )( 4.823 , 0.602228 )( 4.8235 , 0.602824 )( 4.824 , 0.602956 )( 4.8245 , 0.603055 )( 4.825 , 0.603153 )( 4.8255 , 0.603252 )( 4.826 , 0.603351 )( 4.8265 , 0.60345 )( 4.827 , 0.603549 )( 4.8275 , 0.603647 )( 4.828 , 0.603746 )( 4.8285 , 0.603845 )( 4.829 , 0.603944 )( 4.8295 , 0.604043 )( 4.83 , 0.604141 )( 4.8305 , 0.60424 )( 4.831 , 0.604187 )( 4.8315 , 0.60362 )( 4.832 , 0.603053 )( 4.8325 , 0.602485 )( 4.833 , 0.601918 )( 4.8335 , 0.601351 )( 4.834 , 0.600783 )( 4.8345 , 0.600216 )( 4.835 , 0.599263 )( 4.8355 , 0.598254 )( 4.836 , 0.597245 )( 4.8365 , 0.596237 )( 4.837 , 0.595228 )( 4.8375 , 0.594219 )( 4.838 , 0.593211 )( 4.8385 , 0.592202 )( 4.839 , 0.591193 )( 4.8395 , 0.590185 )( 4.84 , 0.589176 )( 4.8405 , 0.588167 )( 4.841 , 0.587159 )( 4.8415 , 0.58615 )( 4.842 , 0.585216 )( 4.8425 , 0.584648 )( 4.843 , 0.584081 )( 4.8435 , 0.583514 )( 4.844 , 0.582946 )( 4.8445 , 0.582379 )( 4.845 , 0.581812 )( 4.8455 , 0.581244 )( 4.846 , 0.581358 )( 4.8465 , 0.581625 )( 4.847 , 0.581892 )( 4.8475 , 0.582159 )( 4.848 , 0.582427 )( 4.8485 , 0.582694 )( 4.849 , 0.582961 )( 4.8495 , 0.583228 )( 4.85 , 0.583496 )( 4.8505 , 0.583763 )( 4.851 , 0.58403 )( 4.8515 , 0.584297 )( 4.852 , 0.584565 )( 4.8525 , 0.584832 )( 4.853 , 0.585112 )( 4.8535 , 0.585496 )( 4.854 , 0.585881 )( 4.8545 , 0.586265 )( 4.855 , 0.586649 )( 4.8555 , 0.587034 )( 4.856 , 0.587418 )( 4.8565 , 0.587802 )( 4.857 , 0.588187 )( 4.8575 , 0.588571 )( 4.858 , 0.588955 )( 4.8585 , 0.58934 )( 4.859 , 0.589724 )( 4.8595 , 0.590108 )( 4.86 , 0.590493 )( 4.8605 , 0.590877 )( 4.861 , 0.591261 )( 4.8615 , 0.591646 )( 4.862 , 0.59203 )( 4.8625 , 0.592414 )( 4.863 , 0.592799 )( 4.8635 , 0.593183 )( 4.864 , 0.593567 )( 4.8645 , 0.593952 )( 4.865 , 0.594336 )( 4.8655 , 0.59472 )( 4.866 , 0.595105 )( 4.8665 , 0.595489 )( 4.867 , 0.595873 )( 4.8675 , 0.596258 )( 4.868 , 0.596185 )( 4.8685 , 0.595915 )( 4.869 , 0.595645 )( 4.8695 , 0.595375 )( 4.87 , 0.595105 )( 4.8705 , 0.594835 )( 4.871 , 0.594565 )( 4.8715 , 0.594295 )( 4.872 , 0.594025 )( 4.8725 , 0.593755 )( 4.873 , 0.593485 )( 4.8735 , 0.593215 )( 4.874 , 0.592945 )( 4.8745 , 0.592675 )( 4.875 , 0.592405 )( 4.8755 , 0.592161 )( 4.876 , 0.591919 )( 4.8765 , 0.591676 )( 4.877 , 0.591433 )( 4.8775 , 0.59119 )( 4.878 , 0.590947 )( 4.8785 , 0.590704 )( 4.879 , 0.590462 )( 4.8795 , 0.590219 )( 4.88 , 0.589976 )( 4.8805 , 0.589733 )( 4.881 , 0.58949 )( 4.8815 , 0.589247 )( 4.882 , 0.589005 )( 4.8825 , 0.588762 )( 4.883 , 0.588519 )( 4.8835 , 0.588276 )( 4.884 , 0.588033 )( 4.8845 , 0.58779 )( 4.885 , 0.587548 )( 4.8855 , 0.587305 )( 4.886 , 0.587062 )( 4.8865 , 0.586819 )( 4.887 , 0.586576 )( 4.8875 , 0.586333 )( 4.888 , 0.58609 )( 4.8885 , 0.585848 )( 4.889 , 0.585605 )( 4.8895 , 0.585362 )( 4.89 , 0.585387 )( 4.8905 , 0.585605 )( 4.891 , 0.585823 )( 4.8915 , 0.586041 )( 4.892 , 0.58626 )( 4.8925 , 0.586478 )( 4.893 , 0.586696 )( 4.8935 , 0.586914 )( 4.894 , 0.587132 )( 4.8945 , 0.58735 )( 4.895 , 0.587569 )( 4.8955 , 0.587787 )( 4.896 , 0.588005 )( 4.8965 , 0.588223 )( 4.897 , 0.588441 )( 4.8975 , 0.588624 )( 4.898 , 0.588801 )( 4.8985 , 0.588979 )( 4.899 , 0.589156 )( 4.8995 , 0.589334 )( 4.9 , 0.589511 )( 4.9005 , 0.589688 )( 4.901 , 0.589866 )( 4.9015 , 0.590043 )( 4.902 , 0.590221 )( 4.9025 , 0.590398 )( 4.903 , 0.590575 )( 4.9035 , 0.590753 )( 4.904 , 0.59093 )( 4.9045 , 0.591108 )( 4.905 , 0.591285 )( 4.9055 , 0.591463 )( 4.906 , 0.59164 )( 4.9065 , 0.591817 )( 4.907 , 0.591995 )( 4.9075 , 0.592172 )( 4.908 , 0.59235 )( 4.9085 , 0.592527 )( 4.909 , 0.592704 )( 4.9095 , 0.592882 )( 4.91 , 0.593059 )( 4.9105 , 0.593237 )( 4.911 , 0.593414 )( 4.9115 , 0.593592 )( 4.912 , 0.592932 )( 4.9125 , 0.591302 )( 4.913 , 0.589672 )( 4.9135 , 0.588043 )( 4.914 , 0.586413 )( 4.9145 , 0.584783 )( 4.915 , 0.583154 )( 4.9155 , 0.581524 )( 4.916 , 0.579894 )( 4.9165 , 0.578265 )( 4.917 , 0.576635 )( 4.9175 , 0.575005 )( 4.918 , 0.573376 )( 4.9185 , 0.571746 )( 4.919 , 0.570116 )( 4.9195 , 0.569025 )( 4.92 , 0.568105 )( 4.9205 , 0.567186 )( 4.921 , 0.566267 )( 4.9215 , 0.565348 )( 4.922 , 0.564428 )( 4.9225 , 0.563509 )( 4.923 , 0.563121 )( 4.9235 , 0.563513 )( 4.924 , 0.563906 )( 4.9245 , 0.564298 )( 4.925 , 0.56469 )( 4.9255 , 0.565083 )( 4.926 , 0.565475 )( 4.9265 , 0.565868 )( 4.927 , 0.56626 )( 4.9275 , 0.566653 )( 4.928 , 0.567045 )( 4.9285 , 0.567438 )( 4.929 , 0.56783 )( 4.9295 , 0.568223 )( 4.93 , 0.568615 )( 4.9305 , 0.568091 )( 4.931 , 0.567172 )( 4.9315 , 0.566253 )( 4.932 , 0.565333 )( 4.9325 , 0.564414 )( 4.933 , 0.563495 )( 4.9335 , 0.562576 )( 4.934 , 0.561875 )( 4.9345 , 0.561588 )( 4.935 , 0.561301 )( 4.9355 , 0.561015 )( 4.936 , 0.560728 )( 4.9365 , 0.560441 )( 4.937 , 0.560154 )( 4.9375 , 0.559868 )( 4.938 , 0.559581 )( 4.9385 , 0.559294 )( 4.939 , 0.559007 )( 4.9395 , 0.55872 )( 4.94 , 0.558434 )( 4.9405 , 0.558147 )( 4.941 , 0.55786 )( 4.9415 , 0.557406 )( 4.942 , 0.556857 )( 4.9425 , 0.556308 )( 4.943 , 0.555759 )( 4.9435 , 0.55521 )( 4.944 , 0.554661 )( 4.9445 , 0.554113 )( 4.945 , 0.553781 )( 4.9455 , 0.553991 )( 4.946 , 0.5542 )( 4.9465 , 0.554409 )( 4.947 , 0.554619 )( 4.9475 , 0.554828 )( 4.948 , 0.555037 )( 4.9485 , 0.555247 )( 4.949 , 0.555456 )( 4.9495 , 0.555665 )( 4.95 , 0.555874 )( 4.9505 , 0.556084 )( 4.951 , 0.556293 )( 4.9515 , 0.556502 )( 4.952 , 0.556712 )( 4.9525 , 0.55648 )( 4.953 , 0.555931 )( 4.9535 , 0.555383 )( 4.954 , 0.554834 )( 4.9545 , 0.554285 )( 4.955 , 0.553736 )( 4.9555 , 0.553187 )( 4.956 , 0.552797 )( 4.9565 , 0.552944 )( 4.957 , 0.553091 )( 4.9575 , 0.553238 )( 4.958 , 0.553385 )( 4.9585 , 0.553532 )( 4.959 , 0.553679 )( 4.9595 , 0.553826 )( 4.96 , 0.553973 )( 4.9605 , 0.55412 )( 4.961 , 0.554267 )( 4.9615 , 0.554414 )( 4.962 , 0.554561 )( 4.9625 , 0.554708 )( 4.963 , 0.554855 )( 4.9635 , 0.554784 )( 4.964 , 0.554513 )( 4.9645 , 0.554242 )( 4.965 , 0.553971 )( 4.9655 , 0.5537 )( 4.966 , 0.553429 )( 4.9665 , 0.553157 )( 4.967 , 0.552861 )( 4.9675 , 0.55244 )( 4.968 , 0.552019 )( 4.9685 , 0.551599 )( 4.969 , 0.550302 )( 4.9695 , 0.548105 )( 4.97 , 0.545908 )( 4.9705 , 0.543711 )( 4.971 , 0.541515 )( 4.9715 , 0.539318 )( 4.972 , 0.537121 )( 4.9725 , 0.535173 )( 4.973 , 0.534752 )( 4.9735 , 0.534332 )( 4.974 , 0.533911 )( 4.9745 , 0.534408 )( 4.975 , 0.535966 )( 4.9755 , 0.537525 )( 4.976 , 0.539083 )( 4.9765 , 0.540642 )( 4.977 , 0.542201 )( 4.9775 , 0.543759 )( 4.978 , 0.545173 )( 4.9785 , 0.545425 )( 4.979 , 0.545677 )( 4.9795 , 0.545929 )( 4.98 , 0.546181 )( 4.9805 , 0.546433 )( 4.981 , 0.546685 )( 4.9815 , 0.546937 )( 4.982 , 0.547189 )( 4.9825 , 0.547441 )( 4.983 , 0.547693 )( 4.9835 , 0.547945 )( 4.984 , 0.548197 )( 4.9845 , 0.548449 )( 4.985 , 0.5487 )( 4.9855 , 0.548852 )( 4.986 , 0.548855 )( 4.9865 , 0.548858 )( 4.987 , 0.548862 )( 4.9875 , 0.548865 )( 4.988 , 0.548868 )( 4.9885 , 0.548872 )( 4.989 , 0.548875 )( 4.9895 , 0.548878 )( 4.99 , 0.548882 )( 4.9905 , 0.548885 )( 4.991 , 0.548888 )( 4.9915 , 0.548892 )( 4.992 , 0.548895 )( 4.9925 , 0.548898 )( 4.993 , 0.548902 )( 4.9935 , 0.548905 )( 4.994 , 0.548908 )( 4.9945 , 0.548912 )( 4.995 , 0.548915 )( 4.9955 , 0.548918 )( 4.996 , 0.548921 )( 4.9965 , 0.548925 )( 4.997 , 0.548928 )( 4.9975 , 0.548931 )( 4.998 , 0.548935 )( 4.9985 , 0.548938 )( 4.999 , 0.548941 )( 4.9995 , 0.548945 )( 5.0 , 0.548948 )( 5.0005 , 0.548696 )( 5.001 , 0.548442 )( 5.0015 , 0.548189 )( 5.002 , 0.547935 )( 5.0025 , 0.547681 )( 5.003 , 0.547428 )( 5.0035 , 0.547174 )( 5.004 , 0.54692 )( 5.0045 , 0.546666 )( 5.005 , 0.546413 )( 5.0055 , 0.546159 )( 5.006 , 0.545905 )( 5.0065 , 0.545652 )( 5.007 , 0.545398 )( 5.0075 , 0.545405 )( 5.008 , 0.54606 )( 5.0085 , 0.546714 )( 5.009 , 0.547369 )( 5.0095 , 0.548024 )( 5.01 , 0.548678 )( 5.0105 , 0.549333 )( 5.011 , 0.549987 )( 5.0115 , 0.550642 )( 5.012 , 0.551296 )( 5.0125 , 0.551951 )( 5.013 , 0.552605 )( 5.0135 , 0.55326 )( 5.014 , 0.553915 )( 5.0145 , 0.554569 )( 5.015 , 0.555224 )( 5.0155 , 0.555878 )( 5.016 , 0.556533 )( 5.0165 , 0.557187 )( 5.017 , 0.557842 )( 5.0175 , 0.558496 )( 5.018 , 0.559151 )( 5.0185 , 0.559805 )( 5.019 , 0.56046 )( 5.0195 , 0.561115 )( 5.02 , 0.561769 )( 5.0205 , 0.562424 )( 5.021 , 0.563078 )( 5.0215 , 0.563733 )( 5.022 , 0.564387 )( 5.0225 , 0.564068 )( 5.023 , 0.563611 )( 5.0235 , 0.563154 )( 5.024 , 0.562697 )( 5.0245 , 0.56224 )( 5.025 , 0.561783 )( 5.0255 , 0.561326 )( 5.026 , 0.560868 )( 5.0265 , 0.560411 )( 5.027 , 0.559954 )( 5.0275 , 0.559497 )( 5.028 , 0.55904 )( 5.0285 , 0.558583 )( 5.029 , 0.558126 )( 5.0295 , 0.557725 )( 5.03 , 0.557601 )( 5.0305 , 0.557476 )( 5.031 , 0.557352 )( 5.0315 , 0.557227 )( 5.032 , 0.557103 )( 5.0325 , 0.556978 )( 5.033 , 0.556854 )( 5.0335 , 0.557429 )( 5.034 , 0.558161 )( 5.0345 , 0.558892 )( 5.035 , 0.559624 )( 5.0355 , 0.560356 )( 5.036 , 0.561088 )( 5.0365 , 0.56182 )( 5.037 , 0.562552 )( 5.0375 , 0.563284 )( 5.038 , 0.564015 )( 5.0385 , 0.564747 )( 5.039 , 0.565479 )( 5.0395 , 0.566211 )( 5.04 , 0.566943 )( 5.0405 , 0.56777 )( 5.041 , 0.569358 )( 5.0415 , 0.570946 )( 5.042 , 0.572534 )( 5.0425 , 0.574123 )( 5.043 , 0.575711 )( 5.0435 , 0.577299 )( 5.044 , 0.578887 )( 5.0445 , 0.57941 )( 5.045 , 0.579594 )( 5.0455 , 0.579777 )( 5.046 , 0.579961 )( 5.0465 , 0.580144 )( 5.047 , 0.580328 )( 5.0475 , 0.580512 )( 5.048 , 0.580695 )( 5.0485 , 0.580879 )( 5.049 , 0.581062 )( 5.0495 , 0.581246 )( 5.05 , 0.581429 )( 5.0505 , 0.581613 )( 5.051 , 0.581797 )( 5.0515 , 0.581958 )( 5.052 , 0.581715 )( 5.0525 , 0.581472 )( 5.053 , 0.581229 )( 5.0535 , 0.580986 )( 5.054 , 0.580743 )( 5.0545 , 0.580501 )( 5.055 , 0.580258 )( 5.0555 , 0.580015 )( 5.056 , 0.579772 )( 5.0565 , 0.579529 )( 5.057 , 0.579286 )( 5.0575 , 0.579043 )( 5.058 , 0.5788 )( 5.0585 , 0.578558 )( 5.059 , 0.578315 )( 5.0595 , 0.578072 )( 5.06 , 0.577829 )( 5.0605 , 0.577586 )( 5.061 , 0.577343 )( 5.0615 , 0.5771 )( 5.062 , 0.576857 )( 5.0625 , 0.576614 )( 5.063 , 0.576372 )( 5.0635 , 0.576129 )( 5.064 , 0.575886 )( 5.0645 , 0.575643 )( 5.065 , 0.5754 )( 5.0655 , 0.575157 )( 5.066 , 0.574914 )( 5.0665 , 0.574609 )( 5.067 , 0.574268 )( 5.0675 , 0.573927 )( 5.068 , 0.573587 )( 5.0685 , 0.573246 )( 5.069 , 0.572905 )( 5.0695 , 0.572564 )( 5.07 , 0.572224 )( 5.0705 , 0.571883 )( 5.071 , 0.571542 )( 5.0715 , 0.571202 )( 5.072 , 0.570861 )( 5.0725 , 0.57052 )( 5.073 , 0.570179 )( 5.0735 , 0.569839 )( 5.074 , 0.57024 )( 5.0745 , 0.570693 )( 5.075 , 0.571146 )( 5.0755 , 0.5716 )( 5.076 , 0.572053 )( 5.0765 , 0.572506 )( 5.077 , 0.572959 )( 5.0775 , 0.573302 )( 5.078 , 0.573566 )( 5.0785 , 0.573831 )( 5.079 , 0.574095 )( 5.0795 , 0.574359 )( 5.08 , 0.574624 )( 5.0805 , 0.574888 )( 5.081 , 0.575152 )( 5.0815 , 0.575417 )( 5.082 , 0.575681 )( 5.0825 , 0.575945 )( 5.083 , 0.57621 )( 5.0835 , 0.576474 )( 5.084 , 0.576738 )( 5.0845 , 0.577003 )( 5.085 , 0.577102 )( 5.0855 , 0.577177 )( 5.086 , 0.577253 )( 5.0865 , 0.577329 )( 5.087 , 0.577404 )( 5.0875 , 0.57748 )( 5.088 , 0.577555 )( 5.0885 , 0.577802 )( 5.089 , 0.578205 )( 5.0895 , 0.578607 )( 5.09 , 0.57901 )( 5.0905 , 0.579412 )( 5.091 , 0.579815 )( 5.0915 , 0.580217 )( 5.092 , 0.58062 )( 5.0925 , 0.581022 )( 5.093 , 0.581425 )( 5.0935 , 0.581827 )( 5.094 , 0.58223 )( 5.0945 , 0.582632 )( 5.095 , 0.583035 )( 5.0955 , 0.583437 )( 5.096 , 0.583085 )( 5.0965 , 0.582563 )( 5.097 , 0.582042 )( 5.0975 , 0.581521 )( 5.098 , 0.581 )( 5.0985 , 0.580479 )( 5.099 , 0.579958 )( 5.0995 , 0.579436 )( 5.1 , 0.578915 )( 5.1005 , 0.578394 )( 5.101 , 0.577873 )( 5.1015 , 0.577352 )( 5.102 , 0.576831 )( 5.1025 , 0.576309 )( 5.103 , 0.575788 )( 5.1035 , 0.575267 )( 5.104 , 0.574746 )( 5.1045 , 0.574225 )( 5.105 , 0.573704 )( 5.1055 , 0.573182 )( 5.106 , 0.572661 )( 5.1065 , 0.57214 )( 5.107 , 0.571619 )( 5.1075 , 0.571098 )( 5.108 , 0.570577 )( 5.1085 , 0.570055 )( 5.109 , 0.569534 )( 5.1095 , 0.569013 )( 5.11 , 0.568492 )( 5.1105 , 0.568284 )( 5.111 , 0.568536 )( 5.1115 , 0.568788 )( 5.112 , 0.56904 )( 5.1125 , 0.569292 )( 5.113 , 0.569544 )( 5.1135 , 0.569796 )( 5.114 , 0.570048 )( 5.1145 , 0.570299 )( 5.115 , 0.570551 )( 5.1155 , 0.570803 )( 5.116 , 0.571055 )( 5.1165 , 0.571307 )( 5.117 , 0.571559 )( 5.1175 , 0.571811 )( 5.118 , 0.571927 )( 5.1185 , 0.571986 )( 5.119 , 0.572044 )( 5.1195 , 0.572103 )( 5.12 , 0.572161 )( 5.1205 , 0.57222 )( 5.121 , 0.572278 )( 5.1215 , 0.572336 )( 5.122 , 0.572395 )( 5.1225 , 0.572453 )( 5.123 , 0.572512 )( 5.1235 , 0.57257 )( 5.124 , 0.572629 )( 5.1245 , 0.572687 )( 5.125 , 0.572746 )( 5.1255 , 0.572804 )( 5.126 , 0.572863 )( 5.1265 , 0.572921 )( 5.127 , 0.572979 )( 5.1275 , 0.573038 )( 5.128 , 0.573096 )( 5.1285 , 0.573155 )( 5.129 , 0.573213 )( 5.1295 , 0.573272 )( 5.13 , 0.57333 )( 5.1305 , 0.573389 )( 5.131 , 0.573447 )( 5.1315 , 0.573506 )( 5.132 , 0.573564 )( 5.1325 , 0.573637 )( 5.133 , 0.573744 )( 5.1335 , 0.573852 )( 5.134 , 0.573959 )( 5.1345 , 0.574067 )( 5.135 , 0.574174 )( 5.1355 , 0.574282 )( 5.136 , 0.574389 )( 5.1365 , 0.574497 )( 5.137 , 0.574604 )( 5.1375 , 0.574712 )( 5.138 , 0.574819 )( 5.1385 , 0.574927 )( 5.139 , 0.575035 )( 5.1395 , 0.575142 )( 5.14 , 0.575153 )( 5.1405 , 0.575095 )( 5.141 , 0.575036 )( 5.1415 , 0.574978 )( 5.142 , 0.57492 )( 5.1425 , 0.574861 )( 5.143 , 0.574803 )( 5.1435 , 0.574745 )( 5.144 , 0.574687 )( 5.1445 , 0.574628 )( 5.145 , 0.57457 )( 5.1455 , 0.574512 )( 5.146 , 0.574453 )( 5.1465 , 0.574395 )( 5.147 , 0.574337 )( 5.1475 , 0.574278 )( 5.148 , 0.57422 )( 5.1485 , 0.574162 )( 5.149 , 0.574104 )( 5.1495 , 0.574045 )( 5.15 , 0.573987 )( 5.1505 , 0.573929 )( 5.151 , 0.57387 )( 5.1515 , 0.573812 )( 5.152 , 0.573754 )( 5.1525 , 0.573695 )( 5.153 , 0.573637 )( 5.1535 , 0.573579 )( 5.154 , 0.57352 )( 5.1545 , 0.573376 )( 5.155 , 0.572816 )( 5.1555 , 0.572255 )( 5.156 , 0.571694 )( 5.1565 , 0.571133 )( 5.157 , 0.570572 )( 5.1575 , 0.570012 )( 5.158 , 0.569451 )( 5.1585 , 0.56889 )( 5.159 , 0.568329 )( 5.1595 , 0.567768 )( 5.16 , 0.567208 )( 5.1605 , 0.566647 )( 5.161 , 0.566086 )( 5.1615 , 0.565525 )( 5.162 , 0.565363 )( 5.1625 , 0.565659 )( 5.163 , 0.565956 )( 5.1635 , 0.566252 )( 5.164 , 0.566549 )( 5.1645 , 0.566845 )( 5.165 , 0.567141 )( 5.1655 , 0.567438 )( 5.166 , 0.567734 )( 5.1665 , 0.56803 )( 5.167 , 0.568327 )( 5.1675 , 0.568623 )( 5.168 , 0.568919 )( 5.1685 , 0.569216 )( 5.169 , 0.569512 )( 5.1695 , 0.569808 )( 5.17 , 0.570105 )( 5.1705 , 0.570401 )( 5.171 , 0.570697 )( 5.1715 , 0.570994 )( 5.172 , 0.57129 )( 5.1725 , 0.571586 )( 5.173 , 0.571883 )( 5.1735 , 0.572179 )( 5.174 , 0.572475 )( 5.1745 , 0.572772 )( 5.175 , 0.573068 )( 5.1755 , 0.573364 )( 5.176 , 0.573661 )( 5.1765 , 0.573923 )( 5.177 , 0.573587 )( 5.1775 , 0.57325 )( 5.178 , 0.572913 )( 5.1785 , 0.572576 )( 5.179 , 0.572239 )( 5.1795 , 0.571903 )( 5.18 , 0.571566 )( 5.1805 , 0.571229 )( 5.181 , 0.570892 )( 5.1815 , 0.570555 )( 5.182 , 0.570219 )( 5.1825 , 0.569882 )( 5.183 , 0.569545 )( 5.1835 , 0.569208 )( 5.184 , 0.569071 )( 5.1845 , 0.569309 )( 5.185 , 0.569547 )( 5.1855 , 0.569785 )( 5.186 , 0.570023 )( 5.1865 , 0.570261 )( 5.187 , 0.570499 )( 5.1875 , 0.570737 )( 5.188 , 0.570975 )( 5.1885 , 0.571213 )( 5.189 , 0.571451 )( 5.1895 , 0.571689 )( 5.19 , 0.571927 )( 5.1905 , 0.572165 )( 5.191 , 0.572402 )( 5.1915 , 0.57264 )( 5.192 , 0.572878 )( 5.1925 , 0.573116 )( 5.193 , 0.573354 )( 5.1935 , 0.573592 )( 5.194 , 0.57383 )( 5.1945 , 0.574068 )( 5.195 , 0.574306 )( 5.1955 , 0.574544 )( 5.196 , 0.574782 )( 5.1965 , 0.57502 )( 5.197 , 0.575258 )( 5.1975 , 0.575496 )( 5.198 , 0.575734 )( 5.1985 , 0.575972 )( 5.199 , 0.576029 )( 5.1995 , 0.576075 )( 5.2 , 0.57612 )( 5.2005 , 0.576165 )( 5.201 , 0.57621 )( 5.2015 , 0.576256 )( 5.202 , 0.576301 )( 5.2025 , 0.576346 )( 5.203 , 0.576392 )( 5.2035 , 0.576437 )( 5.204 , 0.576482 )( 5.2045 , 0.576527 )( 5.205 , 0.576573 )( 5.2055 , 0.576618 )( 5.206 , 0.576618 )( 5.2065 , 0.576467 )( 5.207 , 0.576316 )( 5.2075 , 0.576164 )( 5.208 , 0.576013 )( 5.2085 , 0.575862 )( 5.209 , 0.575711 )( 5.2095 , 0.575559 )( 5.21 , 0.575408 )( 5.2105 , 0.575257 )( 5.211 , 0.575106 )( 5.2115 , 0.574954 )( 5.212 , 0.574803 )( 5.2125 , 0.574652 )( 5.213 , 0.574501 )( 5.2135 , 0.574349 )( 5.214 , 0.574198 )( 5.2145 , 0.574047 )( 5.215 , 0.573896 )( 5.2155 , 0.573745 )( 5.216 , 0.573593 )( 5.2165 , 0.573442 )( 5.217 , 0.573291 )( 5.2175 , 0.57314 )( 5.218 , 0.572988 )( 5.2185 , 0.572837 )( 5.219 , 0.572686 )( 5.2195 , 0.572535 )( 5.22 , 0.572383 )( 5.2205 , 0.572232 )( 5.221 , 0.572509 )( 5.2215 , 0.572881 )( 5.222 , 0.573254 )( 5.2225 , 0.573626 )( 5.223 , 0.573998 )( 5.2235 , 0.57437 )( 5.224 , 0.574742 )( 5.2245 , 0.575115 )( 5.225 , 0.575487 )( 5.2255 , 0.575859 )( 5.226 , 0.576231 )( 5.2265 , 0.576604 )( 5.227 , 0.576976 )( 5.2275 , 0.577348 )( 5.228 , 0.577718 )( 5.2285 , 0.578075 )( 5.229 , 0.578432 )( 5.2295 , 0.578789 )( 5.23 , 0.579145 )( 5.2305 , 0.579502 )( 5.231 , 0.579859 )( 5.2315 , 0.580216 )( 5.232 , 0.580572 )( 5.2325 , 0.580929 )( 5.233 , 0.581286 )( 5.2335 , 0.581643 )( 5.234 , 0.581999 )( 5.2345 , 0.582356 )( 5.235 , 0.582713 )( 5.2355 , 0.58307 )( 5.236 , 0.583426 )( 5.2365 , 0.583783 )( 5.237 , 0.58414 )( 5.2375 , 0.584497 )( 5.238 , 0.584853 )( 5.2385 , 0.58521 )( 5.239 , 0.585567 )( 5.2395 , 0.585924 )( 5.24 , 0.58628 )( 5.2405 , 0.586637 )( 5.241 , 0.586994 )( 5.2415 , 0.587351 )( 5.242 , 0.587707 )( 5.2425 , 0.588064 )( 5.243 , 0.587934 )( 5.2435 , 0.587597 )( 5.244 , 0.58726 )( 5.2445 , 0.586922 )( 5.245 , 0.586585 )( 5.2455 , 0.586247 )( 5.246 , 0.58591 )( 5.2465 , 0.585572 )( 5.247 , 0.585235 )( 5.2475 , 0.584898 )( 5.248 , 0.58456 )( 5.2485 , 0.584223 )( 5.249 , 0.583885 )( 5.2495 , 0.583548 )( 5.25 , 0.58321 )( 5.2505 , 0.582844 )( 5.251 , 0.582478 )( 5.2515 , 0.582112 )( 5.252 , 0.581746 )( 5.2525 , 0.58138 )( 5.253 , 0.581014 )( 5.2535 , 0.580648 )( 5.254 , 0.580282 )( 5.2545 , 0.579916 )( 5.255 , 0.57955 )( 5.2555 , 0.579184 )( 5.256 , 0.578818 )( 5.2565 , 0.578452 )( 5.257 , 0.578086 )( 5.2575 , 0.577719 )( 5.258 , 0.577353 )( 5.2585 , 0.576987 )( 5.259 , 0.576621 )( 5.2595 , 0.576255 )( 5.26 , 0.575889 )( 5.2605 , 0.575523 )( 5.261 , 0.575157 )( 5.2615 , 0.574791 )( 5.262 , 0.574425 )( 5.2625 , 0.574059 )( 5.263 , 0.573693 )( 5.2635 , 0.573327 )( 5.264 , 0.572961 )( 5.2645 , 0.572594 )( 5.265 , 0.572782 )( 5.2655 , 0.573366 )( 5.266 , 0.57395 )( 5.2665 , 0.574534 )( 5.267 , 0.575118 )( 5.2675 , 0.575701 )( 5.268 , 0.576285 )( 5.2685 , 0.576869 )( 5.269 , 0.577453 )( 5.2695 , 0.578037 )( 5.27 , 0.57862 )( 5.2705 , 0.579204 )( 5.271 , 0.579788 )( 5.2715 , 0.580372 )( 5.272 , 0.580956 )( 5.2725 , 0.580705 )( 5.273 , 0.580337 )( 5.2735 , 0.579969 )( 5.274 , 0.579602 )( 5.2745 , 0.579234 )( 5.275 , 0.578866 )( 5.2755 , 0.578499 )( 5.276 , 0.578131 )( 5.2765 , 0.577764 )( 5.277 , 0.577396 )( 5.2775 , 0.577028 )( 5.278 , 0.576661 )( 5.2785 , 0.576293 )( 5.279 , 0.575925 )( 5.2795 , 0.575558 )( 5.28 , 0.57519 )( 5.2805 , 0.574823 )( 5.281 , 0.574455 )( 5.2815 , 0.574087 )( 5.282 , 0.57372 )( 5.2825 , 0.573352 )( 5.283 , 0.572985 )( 5.2835 , 0.572617 )( 5.284 , 0.572249 )( 5.2845 , 0.571882 )( 5.285 , 0.571514 )( 5.2855 , 0.571146 )( 5.286 , 0.570779 )( 5.2865 , 0.570411 )( 5.287 , 0.57013 )( 5.2875 , 0.569949 )( 5.288 , 0.569768 )( 5.2885 , 0.569587 )( 5.289 , 0.569405 )( 5.2895 , 0.569224 )( 5.29 , 0.569043 )( 5.2905 , 0.568862 )( 5.291 , 0.56868 )( 5.2915 , 0.568499 )( 5.292 , 0.568318 )( 5.2925 , 0.568137 )( 5.293 , 0.567955 )( 5.2935 , 0.567774 )( 5.294 , 0.567593 )( 5.2945 , 0.567993 )( 5.295 , 0.568578 )( 5.2955 , 0.569162 )( 5.296 , 0.569747 )( 5.2965 , 0.570331 )( 5.297 , 0.570916 )( 5.2975 , 0.5715 )( 5.298 , 0.572085 )( 5.2985 , 0.572669 )( 5.299 , 0.573254 )( 5.2995 , 0.573838 )( 5.3 , 0.574423 )( 5.3005 , 0.575007 )( 5.301 , 0.575592 )( 5.3015 , 0.576176 )( 5.302 , 0.576761 )( 5.3025 , 0.577345 )( 5.303 , 0.57793 )( 5.3035 , 0.578514 )( 5.304 , 0.579099 )( 5.3045 , 0.579683 )( 5.305 , 0.580268 )( 5.3055 , 0.580852 )( 5.306 , 0.581437 )( 5.3065 , 0.582021 )( 5.307 , 0.582605 )( 5.3075 , 0.58319 )( 5.308 , 0.583774 )( 5.3085 , 0.584359 )( 5.309 , 0.584587 )( 5.3095 , 0.58415 )( 5.31 , 0.583712 )( 5.3105 , 0.583274 )( 5.311 , 0.582836 )( 5.3115 , 0.582398 )( 5.312 , 0.581961 )( 5.3125 , 0.581523 )( 5.313 , 0.581085 )( 5.3135 , 0.580647 )( 5.314 , 0.580209 )( 5.3145 , 0.579772 )( 5.315 , 0.579334 )( 5.3155 , 0.578896 )( 5.316 , 0.578458 )( 5.3165 , 0.578489 )( 5.317 , 0.57878 )( 5.3175 , 0.579071 )( 5.318 , 0.579362 )( 5.3185 , 0.579654 )( 5.319 , 0.579945 )( 5.3195 , 0.580236 )( 5.32 , 0.580663 )( 5.3205 , 0.581425 )( 5.321 , 0.582187 )( 5.3215 , 0.582948 )( 5.322 , 0.582075 )( 5.3225 , 0.58017 )( 5.323 , 0.578264 )( 5.3235 , 0.576359 )( 5.324 , 0.574454 )( 5.3245 , 0.572549 )( 5.325 , 0.570644 )( 5.3255 , 0.569433 )( 5.326 , 0.570194 )( 5.3265 , 0.570956 )( 5.327 , 0.571717 )( 5.3275 , 0.572738 )( 5.328 , 0.573944 )( 5.3285 , 0.57515 )( 5.329 , 0.576356 )( 5.3295 , 0.577562 )( 5.33 , 0.578768 )( 5.3305 , 0.579974 )( 5.331 , 0.580653 )( 5.3315 , 0.579576 )( 5.332 , 0.578498 )( 5.3325 , 0.577421 )( 5.333 , 0.576344 )( 5.3335 , 0.575267 )( 5.334 , 0.57419 )( 5.3345 , 0.573113 )( 5.335 , 0.572036 )( 5.3355 , 0.570959 )( 5.336 , 0.569882 )( 5.3365 , 0.568804 )( 5.337 , 0.567727 )( 5.3375 , 0.56665 )( 5.338 , 0.565573 )( 5.3385 , 0.565012 )( 5.339 , 0.564919 )( 5.3395 , 0.564825 )( 5.34 , 0.564731 )( 5.3405 , 0.564638 )( 5.341 , 0.564544 )( 5.3415 , 0.56445 )( 5.342 , 0.564357 )( 5.3425 , 0.564263 )( 5.343 , 0.564169 )( 5.3435 , 0.564076 )( 5.344 , 0.563982 )( 5.3445 , 0.563888 )( 5.345 , 0.563795 )( 5.3455 , 0.563701 )( 5.346 , 0.563607 )( 5.3465 , 0.563514 )( 5.347 , 0.56342 )( 5.3475 , 0.563326 )( 5.348 , 0.563233 )( 5.3485 , 0.563139 )( 5.349 , 0.563045 )( 5.3495 , 0.562952 )( 5.35 , 0.562858 )( 5.3505 , 0.562765 )( 5.351 , 0.562671 )( 5.3515 , 0.562577 )( 5.352 , 0.562484 )( 5.3525 , 0.56239 )( 5.353 , 0.562308 )( 5.3535 , 0.56232 )( 5.354 , 0.562332 )( 5.3545 , 0.562343 )( 5.355 , 0.562355 )( 5.3555 , 0.562367 )( 5.356 , 0.562379 )( 5.3565 , 0.562391 )( 5.357 , 0.562402 )( 5.3575 , 0.562414 )( 5.358 , 0.562426 )( 5.3585 , 0.562438 )( 5.359 , 0.562449 )( 5.3595 , 0.562461 )( 5.36 , 0.562473 )( 5.3605 , 0.562477 )( 5.361 , 0.562468 )( 5.3615 , 0.56246 )( 5.362 , 0.562452 )( 5.3625 , 0.562443 )( 5.363 , 0.562435 )( 5.3635 , 0.562427 )( 5.364 , 0.562418 )( 5.3645 , 0.56241 )( 5.365 , 0.562402 )( 5.3655 , 0.562393 )( 5.366 , 0.562385 )( 5.3665 , 0.562377 )( 5.367 , 0.562368 )( 5.3675 , 0.56236 )( 5.368 , 0.562352 )( 5.3685 , 0.562343 )( 5.369 , 0.562335 )( 5.3695 , 0.562327 )( 5.37 , 0.562318 )( 5.3705 , 0.56231 )( 5.371 , 0.562302 )( 5.3715 , 0.562293 )( 5.372 , 0.562285 )( 5.3725 , 0.562277 )( 5.373 , 0.562268 )( 5.3735 , 0.56226 )( 5.374 , 0.562252 )( 5.3745 , 0.562243 )( 5.375 , 0.562235 )( 5.3755 , 0.562175 )( 5.376 , 0.562116 )( 5.3765 , 0.562056 )( 5.377 , 0.561996 )( 5.3775 , 0.561936 )( 5.378 , 0.561876 )( 5.3785 , 0.561816 )( 5.379 , 0.561756 )( 5.3795 , 0.561697 )( 5.38 , 0.561637 )( 5.3805 , 0.561577 )( 5.381 , 0.561517 )( 5.3815 , 0.561457 )( 5.382 , 0.561397 )( 5.3825 , 0.561358 )( 5.383 , 0.561368 )( 5.3835 , 0.561379 )( 5.384 , 0.561389 )( 5.3845 , 0.5614 )( 5.385 , 0.56141 )( 5.3855 , 0.56142 )( 5.386 , 0.561431 )( 5.3865 , 0.561441 )( 5.387 , 0.561452 )( 5.3875 , 0.561462 )( 5.388 , 0.561472 )( 5.3885 , 0.561483 )( 5.389 , 0.561493 )( 5.3895 , 0.561504 )( 5.39 , 0.561514 )( 5.3905 , 0.561524 )( 5.391 , 0.561535 )( 5.3915 , 0.561545 )( 5.392 , 0.561556 )( 5.3925 , 0.561566 )( 5.393 , 0.561576 )( 5.3935 , 0.561587 )( 5.394 , 0.561597 )( 5.3945 , 0.561608 )( 5.395 , 0.561618 )( 5.3955 , 0.561628 )( 5.396 , 0.561639 )( 5.3965 , 0.561649 )( 5.397 , 0.56166 )( 5.3975 , 0.55992 )( 5.398 , 0.557938 )( 5.3985 , 0.555956 )( 5.399 , 0.553974 )( 5.3995 , 0.551992 )( 5.4 , 0.55001 )( 5.4005 , 0.548027 )( 5.401 , 0.546045 )( 5.4015 , 0.544063 )( 5.402 , 0.542081 )( 5.4025 , 0.540099 )( 5.403 , 0.538117 )( 5.4035 , 0.536135 )( 5.404 , 0.534153 )( 5.4045 , 0.532581 )( 5.405 , 0.532977 )( 5.4055 , 0.533372 )( 5.406 , 0.533768 )( 5.4065 , 0.534163 )( 5.407 , 0.534559 )( 5.4075 , 0.534954 )( 5.408 , 0.53535 )( 5.4085 , 0.535816 )( 5.409 , 0.536299 )( 5.4095 , 0.536781 )( 5.41 , 0.537264 )( 5.4105 , 0.537746 )( 5.411 , 0.538228 )( 5.4115 , 0.538711 )( 5.412 , 0.539193 )( 5.4125 , 0.539676 )( 5.413 , 0.540158 )( 5.4135 , 0.54064 )( 5.414 , 0.541123 )( 5.4145 , 0.541605 )( 5.415 , 0.542088 )( 5.4155 , 0.542492 )( 5.416 , 0.542291 )( 5.4165 , 0.542091 )( 5.417 , 0.54189 )( 5.4175 , 0.541689 )( 5.418 , 0.541488 )( 5.4185 , 0.541287 )( 5.419 , 0.541087 )( 5.4195 , 0.541437 )( 5.42 , 0.541961 )( 5.4205 , 0.542486 )( 5.421 , 0.54301 )( 5.4215 , 0.543534 )( 5.422 , 0.544058 )( 5.4225 , 0.544582 )( 5.423 , 0.545106 )( 5.4235 , 0.545631 )( 5.424 , 0.546155 )( 5.4245 , 0.546679 )( 5.425 , 0.547203 )( 5.4255 , 0.547727 )( 5.426 , 0.548251 )( 5.4265 , 0.5487 )( 5.427 , 0.547855 )( 5.4275 , 0.547009 )( 5.428 , 0.546164 )( 5.4285 , 0.545319 )( 5.429 , 0.544473 )( 5.4295 , 0.543628 )( 5.43 , 0.542782 )( 5.4305 , 0.543638 )( 5.431 , 0.545215 )( 5.4315 , 0.546792 )( 5.432 , 0.54837 )( 5.4325 , 0.549947 )( 5.433 , 0.551524 )( 5.4335 , 0.553102 )( 5.434 , 0.554679 )( 5.4345 , 0.556256 )( 5.435 , 0.557834 )( 5.4355 , 0.559411 )( 5.436 , 0.560989 )( 5.4365 , 0.562566 )( 5.437 , 0.564143 )( 5.4375 , 0.565721 )( 5.438 , 0.5673 )( 5.4385 , 0.568879 )( 5.439 , 0.570458 )( 5.4395 , 0.572038 )( 5.44 , 0.573617 )( 5.4405 , 0.575196 )( 5.441 , 0.576775 )( 5.4415 , 0.576797 )( 5.442 , 0.575956 )( 5.4425 , 0.575115 )( 5.443 , 0.574273 )( 5.4435 , 0.573432 )( 5.444 , 0.572591 )( 5.4445 , 0.571749 )( 5.445 , 0.570908 )( 5.4455 , 0.570067 )( 5.446 , 0.569225 )( 5.4465 , 0.568384 )( 5.447 , 0.567543 )( 5.4475 , 0.566701 )( 5.448 , 0.56586 )( 5.4485 , 0.565019 )( 5.449 , 0.565576 )( 5.4495 , 0.566228 )( 5.45 , 0.566879 )( 5.4505 , 0.56753 )( 5.451 , 0.568181 )( 5.4515 , 0.568832 )( 5.452 , 0.569484 )( 5.4525 , 0.570135 )( 5.453 , 0.570786 )( 5.4535 , 0.571437 )( 5.454 , 0.572088 )( 5.4545 , 0.57274 )( 5.455 , 0.573391 )( 5.4555 , 0.574042 )( 5.456 , 0.574693 )( 5.4565 , 0.575344 )( 5.457 , 0.575996 )( 5.4575 , 0.576647 )( 5.458 , 0.577298 )( 5.4585 , 0.577949 )( 5.459 , 0.5786 )( 5.4595 , 0.579252 )( 5.46 , 0.579903 )( 5.4605 , 0.580554 )( 5.461 , 0.581205 )( 5.4615 , 0.581856 )( 5.462 , 0.582507 )( 5.4625 , 0.583159 )( 5.463 , 0.58381 )( 5.4635 , 0.584548 )( 5.464 , 0.585365 )( 5.4645 , 0.586182 )( 5.465 , 0.586998 )( 5.4655 , 0.587815 )( 5.466 , 0.588632 )( 5.4665 , 0.589449 )( 5.467 , 0.590265 )( 5.4675 , 0.591082 )( 5.468 , 0.591899 )( 5.4685 , 0.592716 )( 5.469 , 0.593532 )( 5.4695 , 0.594349 )( 5.47 , 0.595166 )( 5.4705 , 0.595983 )( 5.471 , 0.595335 )( 5.4715 , 0.594365 )( 5.472 , 0.593395 )( 5.4725 , 0.592426 )( 5.473 , 0.591456 )( 5.4735 , 0.590486 )( 5.474 , 0.589517 )( 5.4745 , 0.588547 )( 5.475 , 0.587578 )( 5.4755 , 0.586608 )( 5.476 , 0.585638 )( 5.4765 , 0.584669 )( 5.477 , 0.583699 )( 5.4775 , 0.582729 )( 5.478 , 0.581735 )( 5.4785 , 0.580548 )( 5.479 , 0.579362 )( 5.4795 , 0.578176 )( 5.48 , 0.576989 )( 5.4805 , 0.575803 )( 5.481 , 0.574616 )( 5.4815 , 0.57343 )( 5.482 , 0.573478 )( 5.4825 , 0.573912 )( 5.483 , 0.574347 )( 5.4835 , 0.574782 )( 5.484 , 0.575217 )( 5.4845 , 0.575652 )( 5.485 , 0.576087 )( 5.4855 , 0.576522 )( 5.486 , 0.576957 )( 5.4865 , 0.577391 )( 5.487 , 0.577826 )( 5.4875 , 0.578261 )( 5.488 , 0.578696 )( 5.4885 , 0.579131 )( 5.489 , 0.579582 )( 5.4895 , 0.58031 )( 5.49 , 0.581038 )( 5.4905 , 0.581766 )( 5.491 , 0.582494 )( 5.4915 , 0.583222 )( 5.492 , 0.58395 )( 5.4925 , 0.584678 )( 5.493 , 0.584857 )( 5.4935 , 0.584802 )( 5.494 , 0.584748 )( 5.4945 , 0.584694 )( 5.495 , 0.58464 )( 5.4955 , 0.584586 )( 5.496 , 0.584532 )( 5.4965 , 0.584478 )( 5.497 , 0.584424 )( 5.4975 , 0.584369 )( 5.498 , 0.584315 )( 5.4985 , 0.584261 )( 5.499 , 0.584207 )( 5.4995 , 0.584153 )( 5.5 , 0.584099 )( 5.5005 , 0.58421 )( 5.501 , 0.584321 )( 5.5015 , 0.584432 )( 5.502 , 0.584544 )( 5.5025 , 0.584655 )( 5.503 , 0.584767 )( 5.5035 , 0.584878 )( 5.504 , 0.585797 )( 5.5045 , 0.587161 )( 5.505 , 0.588526 )( 5.5055 , 0.589891 )( 5.506 , 0.591256 )( 5.5065 , 0.592621 )( 5.507 , 0.593986 )( 5.5075 , 0.595351 )( 5.508 , 0.596715 )( 5.5085 , 0.59808 )( 5.509 , 0.599445 )( 5.5095 , 0.60081 )( 5.51 , 0.602175 )( 5.5105 , 0.60354 )( 5.511 , 0.604905 )( 5.5115 , 0.603285 )( 5.512 , 0.601469 )( 5.5125 , 0.599652 )( 5.513 , 0.597835 )( 5.5135 , 0.596018 )( 5.514 , 0.594202 )( 5.5145 , 0.592385 )( 5.515 , 0.591512 )( 5.5155 , 0.591307 )( 5.516 , 0.591103 )( 5.5165 , 0.590899 )( 5.517 , 0.590695 )( 5.5175 , 0.59049 )( 5.518 , 0.590286 )( 5.5185 , 0.590082 )( 5.519 , 0.589878 )( 5.5195 , 0.589674 )( 5.52 , 0.589469 )( 5.5205 , 0.589265 )( 5.521 , 0.589061 )( 5.5215 , 0.588857 )( 5.522 , 0.588652 )( 5.5225 , 0.588308 )( 5.523 , 0.587945 )( 5.5235 , 0.587582 )( 5.524 , 0.587218 )( 5.5245 , 0.586855 )( 5.525 , 0.586492 )( 5.5255 , 0.586128 )( 5.526 , 0.585649 )( 5.5265 , 0.585064 )( 5.527 , 0.58448 )( 5.5275 , 0.583895 )( 5.528 , 0.58331 )( 5.5285 , 0.582726 )( 5.529 , 0.582141 )( 5.5295 , 0.581557 )( 5.53 , 0.580972 )( 5.5305 , 0.580388 )( 5.531 , 0.579803 )( 5.5315 , 0.579219 )( 5.532 , 0.578634 )( 5.5325 , 0.57805 )( 5.533 , 0.577465 )( 5.5335 , 0.577062 )( 5.534 , 0.576699 )( 5.5345 , 0.576336 )( 5.535 , 0.575972 )( 5.5355 , 0.575609 )( 5.536 , 0.575246 )( 5.5365 , 0.574882 )( 5.537 , 0.574565 )( 5.5375 , 0.5743 )( 5.538 , 0.574035 )( 5.5385 , 0.57377 )( 5.539 , 0.573505 )( 5.5395 , 0.57324 )( 5.54 , 0.572976 )( 5.5405 , 0.572711 )( 5.541 , 0.572446 )( 5.5415 , 0.572181 )( 5.542 , 0.571916 )( 5.5425 , 0.571651 )( 5.543 , 0.571386 )( 5.5435 , 0.571121 )( 5.544 , 0.570856 )( 5.5445 , 0.570513 )( 5.545 , 0.570144 )( 5.5455 , 0.569776 )( 5.546 , 0.569407 )( 5.5465 , 0.569039 )( 5.547 , 0.56867 )( 5.5475 , 0.568302 )( 5.548 , 0.567984 )( 5.5485 , 0.567739 )( 5.549 , 0.567494 )( 5.5495 , 0.567249 )( 5.55 , 0.567003 )( 5.5505 , 0.566758 )( 5.551 , 0.566513 )( 5.5515 , 0.566268 )( 5.552 , 0.566023 )( 5.5525 , 0.565778 )( 5.553 , 0.565533 )( 5.5535 , 0.565288 )( 5.554 , 0.565043 )( 5.5545 , 0.564798 )( 5.555 , 0.564553 )( 5.5555 , 0.56539 )( 5.556 , 0.566686 )( 5.5565 , 0.567981 )( 5.557 , 0.569276 )( 5.5575 , 0.570572 )( 5.558 , 0.571867 )( 5.5585 , 0.573162 )( 5.559 , 0.57375 )( 5.5595 , 0.573022 )( 5.56 , 0.572295 )( 5.5605 , 0.571567 )( 5.561 , 0.57084 )( 5.5615 , 0.570112 )( 5.562 , 0.569385 )( 5.5625 , 0.568657 )( 5.563 , 0.56793 )( 5.5635 , 0.567203 )( 5.564 , 0.566475 )( 5.5645 , 0.565748 )( 5.565 , 0.56502 )( 5.5655 , 0.564293 )( 5.566 , 0.563565 )( 5.5665 , 0.563551 )( 5.567 , 0.563931 )( 5.5675 , 0.564311 )( 5.568 , 0.564691 )( 5.5685 , 0.565071 )( 5.569 , 0.56545 )( 5.5695 , 0.56583 )( 5.57 , 0.56621 )( 5.5705 , 0.56659 )( 5.571 , 0.56697 )( 5.5715 , 0.56735 )( 5.572 , 0.56773 )( 5.5725 , 0.568109 )( 5.573 , 0.568489 )( 5.5735 , 0.568869 )( 5.574 , 0.569249 )( 5.5745 , 0.569629 )( 5.575 , 0.570009 )( 5.5755 , 0.570389 )( 5.576 , 0.570768 )( 5.5765 , 0.571148 )( 5.577 , 0.571528 )( 5.5775 , 0.571908 )( 5.578 , 0.572288 )( 5.5785 , 0.572668 )( 5.579 , 0.573048 )( 5.5795 , 0.573427 )( 5.58 , 0.573807 )( 5.5805 , 0.574187 )( 5.581 , 0.574479 )( 5.5815 , 0.574481 )( 5.582 , 0.574482 )( 5.5825 , 0.574484 )( 5.583 , 0.574486 )( 5.5835 , 0.574487 )( 5.584 , 0.574489 )( 5.5845 , 0.57449 )( 5.585 , 0.574492 )( 5.5855 , 0.574494 )( 5.586 , 0.574495 )( 5.5865 , 0.574497 )( 5.587 , 0.574499 )( 5.5875 , 0.5745 )( 5.588 , 0.574502 )( 5.5885 , 0.573547 )( 5.589 , 0.571732 )( 5.5895 , 0.569917 )( 5.59 , 0.568103 )( 5.5905 , 0.566288 )( 5.591 , 0.564473 )( 5.5915 , 0.562658 )( 5.592 , 0.561414 )( 5.5925 , 0.562881 )( 5.593 , 0.564349 )( 5.5935 , 0.565816 )( 5.594 , 0.567284 )( 5.5945 , 0.568751 )( 5.595 , 0.570218 )( 5.5955 , 0.571686 )( 5.596 , 0.573153 )( 5.5965 , 0.57462 )( 5.597 , 0.576088 )( 5.5975 , 0.577555 )( 5.598 , 0.579023 )( 5.5985 , 0.58049 )( 5.599 , 0.581957 )( 5.5995 , 0.583034 )( 5.6 , 0.583665 )( 5.6005 , 0.584297 )( 5.601 , 0.584929 )( 5.6015 , 0.585561 )( 5.602 , 0.586192 )( 5.6025 , 0.586824 )( 5.603 , 0.587316 )( 5.6035 , 0.586739 )( 5.604 , 0.586161 )( 5.6045 , 0.585583 )( 5.605 , 0.585005 )( 5.6055 , 0.584428 )( 5.606 , 0.58385 )( 5.6065 , 0.583272 )( 5.607 , 0.582694 )( 5.6075 , 0.582117 )( 5.608 , 0.581539 )( 5.6085 , 0.580961 )( 5.609 , 0.580383 )( 5.6095 , 0.579805 )( 5.61 , 0.579228 )( 5.6105 , 0.57923 )( 5.611 , 0.580069 )( 5.6115 , 0.580908 )( 5.612 , 0.581748 )( 5.6125 , 0.582587 )( 5.613 , 0.583426 )( 5.6135 , 0.584265 )( 5.614 , 0.585061 )( 5.6145 , 0.585134 )( 5.615 , 0.585206 )( 5.6155 , 0.585279 )( 5.616 , 0.585351 )( 5.6165 , 0.585423 )( 5.617 , 0.585496 )( 5.6175 , 0.585568 )( 5.618 , 0.58564 )( 5.6185 , 0.585713 )( 5.619 , 0.585785 )( 5.6195 , 0.585857 )( 5.62 , 0.58593 )( 5.6205 , 0.586002 )( 5.621 , 0.586075 )( 5.6215 , 0.585813 )( 5.622 , 0.584933 )( 5.6225 , 0.584052 )( 5.623 , 0.583172 )( 5.6235 , 0.582291 )( 5.624 , 0.581411 )( 5.6245 , 0.580531 )( 5.625 , 0.57965 )( 5.6255 , 0.578559 )( 5.626 , 0.577466 )( 5.6265 , 0.576374 )( 5.627 , 0.575282 )( 5.6275 , 0.574189 )( 5.628 , 0.573097 )( 5.6285 , 0.572005 )( 5.629 , 0.570913 )( 5.6295 , 0.56982 )( 5.63 , 0.568728 )( 5.6305 , 0.567636 )( 5.631 , 0.566544 )( 5.6315 , 0.565451 )( 5.632 , 0.564359 )( 5.6325 , 0.563741 )( 5.633 , 0.564277 )( 5.6335 , 0.564812 )( 5.634 , 0.565347 )( 5.6345 , 0.565882 )( 5.635 , 0.566418 )( 5.6355 , 0.566953 )( 5.636 , 0.567488 )( 5.6365 , 0.568023 )( 5.637 , 0.568559 )( 5.6375 , 0.569094 )( 5.638 , 0.569629 )( 5.6385 , 0.570164 )( 5.639 , 0.570699 )( 5.6395 , 0.571235 )( 5.64 , 0.57177 )( 5.6405 , 0.572305 )( 5.641 , 0.57284 )( 5.6415 , 0.573376 )( 5.642 , 0.573911 )( 5.6425 , 0.574446 )( 5.643 , 0.574981 )( 5.6435 , 0.575517 )( 5.644 , 0.576052 )( 5.6445 , 0.576587 )( 5.645 , 0.577122 )( 5.6455 , 0.577657 )( 5.646 , 0.578193 )( 5.6465 , 0.578728 )( 5.647 , 0.579263 )( 5.6475 , 0.579164 )( 5.648 , 0.578978 )( 5.6485 , 0.578793 )( 5.649 , 0.578607 )( 5.6495 , 0.578421 )( 5.65 , 0.578236 )( 5.6505 , 0.57805 )( 5.651 , 0.577864 )( 5.6515 , 0.577679 )( 5.652 , 0.577493 )( 5.6525 , 0.577307 )( 5.653 , 0.577122 )( 5.6535 , 0.576936 )( 5.654 , 0.57675 )( 5.6545 , 0.576603 )( 5.655 , 0.576637 )( 5.6555 , 0.57667 )( 5.656 , 0.576704 )( 5.6565 , 0.576738 )( 5.657 , 0.576771 )( 5.6575 , 0.576805 )( 5.658 , 0.576839 )( 5.6585 , 0.577137 )( 5.659 , 0.577492 )( 5.6595 , 0.577847 )( 5.66 , 0.577819 )( 5.6605 , 0.575526 )( 5.661 , 0.573234 )( 5.6615 , 0.570941 )( 5.662 , 0.568649 )( 5.6625 , 0.566356 )( 5.663 , 0.564064 )( 5.6635 , 0.561771 )( 5.664 , 0.561575 )( 5.6645 , 0.56193 )( 5.665 , 0.562285 )( 5.6655 , 0.562904 )( 5.666 , 0.565542 )( 5.6665 , 0.568181 )( 5.667 , 0.570819 )( 5.6675 , 0.573457 )( 5.668 , 0.576095 )( 5.6685 , 0.578733 )( 5.669 , 0.581372 )( 5.6695 , 0.581705 )( 5.67 , 0.581321 )( 5.6705 , 0.580937 )( 5.671 , 0.580552 )( 5.6715 , 0.580168 )( 5.672 , 0.579784 )( 5.6725 , 0.579399 )( 5.673 , 0.579015 )( 5.6735 , 0.578631 )( 5.674 , 0.578247 )( 5.6745 , 0.577862 )( 5.675 , 0.577478 )( 5.6755 , 0.577094 )( 5.676 , 0.576709 )( 5.6765 , 0.576359 )( 5.677 , 0.576571 )( 5.6775 , 0.576782 )( 5.678 , 0.576994 )( 5.6785 , 0.577206 )( 5.679 , 0.577418 )( 5.6795 , 0.577629 )( 5.68 , 0.577841 )( 5.6805 , 0.578053 )( 5.681 , 0.578265 )( 5.6815 , 0.578477 )( 5.682 , 0.578688 )( 5.6825 , 0.5789 )( 5.683 , 0.579112 )( 5.6835 , 0.579324 )( 5.684 , 0.579535 )( 5.6845 , 0.579747 )( 5.685 , 0.579959 )( 5.6855 , 0.580171 )( 5.686 , 0.580382 )( 5.6865 , 0.580594 )( 5.687 , 0.580806 )( 5.6875 , 0.581018 )( 5.688 , 0.581229 )( 5.6885 , 0.581441 )( 5.689 , 0.581653 )( 5.6895 , 0.581865 )( 5.69 , 0.582076 )( 5.6905 , 0.582288 )( 5.691 , 0.5825 )( 5.6915 , 0.581655 )( 5.692 , 0.580228 )( 5.6925 , 0.578802 )( 5.693 , 0.577375 )( 5.6935 , 0.575948 )( 5.694 , 0.574522 )( 5.6945 , 0.573095 )( 5.695 , 0.571668 )( 5.6955 , 0.570242 )( 5.696 , 0.568815 )( 5.6965 , 0.567388 )( 5.697 , 0.565962 )( 5.6975 , 0.564535 )( 5.698 , 0.563109 )( 5.6985 , 0.561682 )( 5.699 , 0.561385 )( 5.6995 , 0.561161 )( 5.7 , 0.560936 )( 5.7005 , 0.560712 )( 5.701 , 0.560488 )( 5.7015 , 0.560264 )( 5.702 , 0.56004 )( 5.7025 , 0.560312 )( 5.703 , 0.560935 )( 5.7035 , 0.561557 )( 5.704 , 0.562179 )( 5.7045 , 0.562796 )( 5.705 , 0.563412 )( 5.7055 , 0.564029 )( 5.706 , 0.564645 )( 5.7065 , 0.565261 )( 5.707 , 0.565877 )( 5.7075 , 0.566494 )( 5.708 , 0.567113 )( 5.7085 , 0.567736 )( 5.709 , 0.568358 )( 5.7095 , 0.56898 )( 5.71 , 0.566955 )( 5.7105 , 0.56457 )( 5.711 , 0.562185 )( 5.7115 , 0.559801 )( 5.712 , 0.557416 )( 5.7125 , 0.555031 )( 5.713 , 0.552646 )( 5.7135 , 0.552219 )( 5.714 , 0.553546 )( 5.7145 , 0.554874 )( 5.715 , 0.556201 )( 5.7155 , 0.557528 )( 5.716 , 0.558855 )( 5.7165 , 0.560183 )( 5.717 , 0.56151 )( 5.7175 , 0.562837 )( 5.718 , 0.564164 )( 5.7185 , 0.565491 )( 5.719 , 0.566819 )( 5.7195 , 0.568146 )( 5.72 , 0.569473 )( 5.7205 , 0.5708 )( 5.721 , 0.570825 )( 5.7215 , 0.570567 )( 5.722 , 0.570308 )( 5.7225 , 0.57005 )( 5.723 , 0.569792 )( 5.7235 , 0.569534 )( 5.724 , 0.569276 )( 5.7245 , 0.568694 )( 5.725 , 0.567746 )( 5.7255 , 0.566798 )( 5.726 , 0.56585 )( 5.7265 , 0.564901 )( 5.727 , 0.563953 )( 5.7275 , 0.563005 )( 5.728 , 0.562057 )( 5.7285 , 0.561109 )( 5.729 , 0.560161 )( 5.7295 , 0.559212 )( 5.73 , 0.558264 )( 5.7305 , 0.557316 )( 5.731 , 0.556368 )( 5.7315 , 0.55542 )( 5.732 , 0.556228 )( 5.7325 , 0.557582 )( 5.733 , 0.558936 )( 5.7335 , 0.56029 )( 5.734 , 0.561645 )( 5.7345 , 0.562999 )( 5.735 , 0.564353 )( 5.7355 , 0.565072 )( 5.736 , 0.564879 )( 5.7365 , 0.564686 )( 5.737 , 0.564493 )( 5.7375 , 0.564299 )( 5.738 , 0.564106 )( 5.7385 , 0.563913 )( 5.739 , 0.56372 )( 5.7395 , 0.563527 )( 5.74 , 0.563333 )( 5.7405 , 0.56314 )( 5.741 , 0.562947 )( 5.7415 , 0.562754 )( 5.742 , 0.56256 )( 5.7425 , 0.562367 )( 5.743 , 0.562432 )( 5.7435 , 0.562606 )( 5.744 , 0.562779 )( 5.7445 , 0.562953 )( 5.745 , 0.563126 )( 5.7455 , 0.5633 )( 5.746 , 0.563474 )( 5.7465 , 0.563647 )( 5.747 , 0.563821 )( 5.7475 , 0.563994 )( 5.748 , 0.564168 )( 5.7485 , 0.564341 )( 5.749 , 0.564515 )( 5.7495 , 0.564689 )( 5.75 , 0.564862 )( 5.7505 , 0.565036 )( 5.751 , 0.565209 )( 5.7515 , 0.565383 )( 5.752 , 0.565556 )( 5.7525 , 0.56573 )( 5.753 , 0.565904 )( 5.7535 , 0.566077 )( 5.754 , 0.566251 )( 5.7545 , 0.566424 )( 5.755 , 0.566598 )( 5.7555 , 0.566771 )( 5.756 , 0.566945 )( 5.7565 , 0.567118 )( 5.757 , 0.567292 )( 5.7575 , 0.567416 )( 5.758 , 0.56742 )( 5.7585 , 0.567424 )( 5.759 , 0.567428 )( 5.7595 , 0.567431 )( 5.76 , 0.567435 )( 5.7605 , 0.567439 )( 5.761 , 0.567443 )( 5.7615 , 0.567447 )( 5.762 , 0.567451 )( 5.7625 , 0.567455 )( 5.763 , 0.567459 )( 5.7635 , 0.567462 )( 5.764 , 0.567466 )( 5.7645 , 0.56747 )( 5.765 , 0.567368 )( 5.7655 , 0.567191 )( 5.766 , 0.567014 )( 5.7665 , 0.566836 )( 5.767 , 0.566659 )( 5.7675 , 0.566482 )( 5.768 , 0.566305 )( 5.7685 , 0.566128 )( 5.769 , 0.565951 )( 5.7695 , 0.565774 )( 5.77 , 0.565596 )( 5.7705 , 0.565419 )( 5.771 , 0.565242 )( 5.7715 , 0.565065 )( 5.772 , 0.564888 )( 5.7725 , 0.564711 )( 5.773 , 0.564534 )( 5.7735 , 0.564357 )( 5.774 , 0.564179 )( 5.7745 , 0.564002 )( 5.775 , 0.563825 )( 5.7755 , 0.563648 )( 5.776 , 0.563471 )( 5.7765 , 0.563294 )( 5.777 , 0.563117 )( 5.7775 , 0.562939 )( 5.778 , 0.562762 )( 5.7785 , 0.562585 )( 5.779 , 0.562408 )( 5.7795 , 0.56224 )( 5.78 , 0.562115 )( 5.7805 , 0.56199 )( 5.781 , 0.561865 )( 5.7815 , 0.56174 )( 5.782 , 0.561615 )( 5.7825 , 0.561491 )( 5.783 , 0.561366 )( 5.7835 , 0.561241 )( 5.784 , 0.561116 )( 5.7845 , 0.560991 )( 5.785 , 0.560866 )( 5.7855 , 0.560741 )( 5.786 , 0.560616 )( 5.7865 , 0.560491 )( 5.787 , 0.560178 )( 5.7875 , 0.559652 )( 5.788 , 0.559125 )( 5.7885 , 0.558599 )( 5.789 , 0.558073 )( 5.7895 , 0.557547 )( 5.79 , 0.55702 )( 5.7905 , 0.55658 )( 5.791 , 0.556796 )( 5.7915 , 0.557012 )( 5.792 , 0.557228 )( 5.7925 , 0.556143 )( 5.793 , 0.5534 )( 5.7935 , 0.550657 )( 5.794 , 0.547914 )( 5.7945 , 0.545171 )( 5.795 , 0.542428 )( 5.7955 , 0.539685 )( 5.796 , 0.537199 )( 5.7965 , 0.537415 )( 5.797 , 0.537631 )( 5.7975 , 0.537847 )( 5.798 , 0.539159 )( 5.7985 , 0.542045 )( 5.799 , 0.544931 )( 5.7995 , 0.547817 )( 5.8 , 0.550703 )( 5.8005 , 0.553589 )( 5.801 , 0.556475 )( 5.8015 , 0.559179 )( 5.802 , 0.558896 )( 5.8025 , 0.558614 )( 5.803 , 0.558332 )( 5.8035 , 0.55805 )( 5.804 , 0.557768 )( 5.8045 , 0.557485 )( 5.805 , 0.557203 )( 5.8055 , 0.556921 )( 5.806 , 0.556639 )( 5.8065 , 0.556357 )( 5.807 , 0.556074 )( 5.8075 , 0.555792 )( 5.808 , 0.55551 )( 5.8085 , 0.555228 )( 5.809 , 0.555055 )( 5.8095 , 0.555083 )( 5.81 , 0.555112 )( 5.8105 , 0.55514 )( 5.811 , 0.555168 )( 5.8115 , 0.555197 )( 5.812 , 0.555225 )( 5.8125 , 0.555254 )( 5.813 , 0.555282 )( 5.8135 , 0.55531 )( 5.814 , 0.555339 )( 5.8145 , 0.555367 )( 5.815 , 0.555396 )( 5.8155 , 0.555424 )( 5.816 , 0.555452 )( 5.8165 , 0.555481 )( 5.817 , 0.555509 )( 5.8175 , 0.555538 )( 5.818 , 0.555566 )( 5.8185 , 0.555595 )( 5.819 , 0.555623 )( 5.8195 , 0.555651 )( 5.82 , 0.55568 )( 5.8205 , 0.555708 )( 5.821 , 0.555737 )( 5.8215 , 0.555765 )( 5.822 , 0.555793 )( 5.8225 , 0.555822 )( 5.823 , 0.55585 )( 5.8235 , 0.555879 )( 5.824 , 0.555712 )( 5.8245 , 0.555534 )( 5.825 , 0.555355 )( 5.8255 , 0.555176 )( 5.826 , 0.554997 )( 5.8265 , 0.554818 )( 5.827 , 0.55464 )( 5.8275 , 0.554461 )( 5.828 , 0.554282 )( 5.8285 , 0.554103 )( 5.829 , 0.553925 )( 5.8295 , 0.553746 )( 5.83 , 0.553567 )( 5.8305 , 0.553388 )( 5.831 , 0.553312 )( 5.8315 , 0.553569 )( 5.832 , 0.553826 )( 5.8325 , 0.554083 )( 5.833 , 0.55434 )( 5.8335 , 0.554597 )( 5.834 , 0.554855 )( 5.8345 , 0.555112 )( 5.835 , 0.555975 )( 5.8355 , 0.556921 )( 5.836 , 0.557866 )( 5.8365 , 0.558024 )( 5.837 , 0.555124 )( 5.8375 , 0.552223 )( 5.838 , 0.549323 )( 5.8385 , 0.546423 )( 5.839 , 0.543523 )( 5.8395 , 0.540622 )( 5.84 , 0.537722 )( 5.8405 , 0.538098 )( 5.841 , 0.539043 )( 5.8415 , 0.539988 )( 5.842 , 0.541165 )( 5.8425 , 0.54343 )( 5.843 , 0.545695 )( 5.8435 , 0.547959 )( 5.844 , 0.550224 )( 5.8445 , 0.552489 )( 5.845 , 0.554754 )( 5.8455 , 0.557018 )( 5.846 , 0.556975 )( 5.8465 , 0.556433 )( 5.847 , 0.555891 )( 5.8475 , 0.55535 )( 5.848 , 0.554808 )( 5.8485 , 0.554266 )( 5.849 , 0.553725 )( 5.8495 , 0.553183 )( 5.85 , 0.552641 )( 5.8505 , 0.5521 )( 5.851 , 0.551558 )( 5.8515 , 0.551016 )( 5.852 , 0.550475 )( 5.8525 , 0.549933 )( 5.853 , 0.549535 )( 5.8535 , 0.550224 )( 5.854 , 0.550913 )( 5.8545 , 0.551602 )( 5.855 , 0.552291 )( 5.8555 , 0.55298 )( 5.856 , 0.553669 )( 5.8565 , 0.554358 )( 5.857 , 0.554563 )( 5.8575 , 0.554618 )( 5.858 , 0.554673 )( 5.8585 , 0.554728 )( 5.859 , 0.554783 )( 5.8595 , 0.554838 )( 5.86 , 0.554892 )( 5.8605 , 0.554947 )( 5.861 , 0.555002 )( 5.8615 , 0.555057 )( 5.862 , 0.555112 )( 5.8625 , 0.555167 )( 5.863 , 0.555222 )( 5.8635 , 0.555277 )( 5.864 , 0.555367 )( 5.8645 , 0.556041 )( 5.865 , 0.556715 )( 5.8655 , 0.557389 )( 5.866 , 0.558063 )( 5.8665 , 0.558736 )( 5.867 , 0.55941 )( 5.8675 , 0.560084 )( 5.868 , 0.560074 )( 5.8685 , 0.559777 )( 5.869 , 0.559481 )( 5.8695 , 0.559184 )( 5.87 , 0.558887 )( 5.8705 , 0.558591 )( 5.871 , 0.558294 )( 5.8715 , 0.557997 )( 5.872 , 0.557701 )( 5.8725 , 0.557404 )( 5.873 , 0.557108 )( 5.8735 , 0.556811 )( 5.874 , 0.556514 )( 5.8745 , 0.556218 )( 5.875 , 0.555921 )( 5.8755 , 0.555957 )( 5.876 , 0.555992 )( 5.8765 , 0.556028 )( 5.877 , 0.556064 )( 5.8775 , 0.556099 )( 5.878 , 0.556135 )( 5.8785 , 0.55617 )( 5.879 , 0.556206 )( 5.8795 , 0.556242 )( 5.88 , 0.556277 )( 5.8805 , 0.556313 )( 5.881 , 0.556349 )( 5.8815 , 0.556384 )( 5.882 , 0.55642 )( 5.8825 , 0.556456 )( 5.883 , 0.556491 )( 5.8835 , 0.556527 )( 5.884 , 0.556562 )( 5.8845 , 0.556598 )( 5.885 , 0.556634 )( 5.8855 , 0.556669 )( 5.886 , 0.556705 )( 5.8865 , 0.556741 )( 5.887 , 0.556776 )( 5.8875 , 0.556812 )( 5.888 , 0.556848 )( 5.8885 , 0.556883 )( 5.889 , 0.556919 )( 5.8895 , 0.556955 )( 5.89 , 0.556846 )( 5.8905 , 0.556637 )( 5.891 , 0.556427 )( 5.8915 , 0.556218 )( 5.892 , 0.556009 )( 5.8925 , 0.555799 )( 5.893 , 0.55559 )( 5.8935 , 0.55538 )( 5.894 , 0.555171 )( 5.8945 , 0.554962 )( 5.895 , 0.554752 )( 5.8955 , 0.554543 )( 5.896 , 0.554333 )( 5.8965 , 0.554124 )( 5.897 , 0.553915 )( 5.8975 , 0.554054 )( 5.898 , 0.55424 )( 5.8985 , 0.554427 )( 5.899 , 0.554613 )( 5.8995 , 0.5548 )( 5.9 , 0.554986 )( 5.9005 , 0.555172 )( 5.901 , 0.555359 )( 5.9015 , 0.555545 )( 5.902 , 0.555731 )( 5.9025 , 0.555918 )( 5.903 , 0.556104 )( 5.9035 , 0.556291 )( 5.904 , 0.556477 )( 5.9045 , 0.556663 )( 5.905 , 0.55685 )( 5.9055 , 0.557036 )( 5.906 , 0.557222 )( 5.9065 , 0.557409 )( 5.907 , 0.557595 )( 5.9075 , 0.557782 )( 5.908 , 0.557968 )( 5.9085 , 0.558154 )( 5.909 , 0.558341 )( 5.9095 , 0.558527 )( 5.91 , 0.558713 )( 5.9105 , 0.5589 )( 5.911 , 0.559086 )( 5.9115 , 0.559273 )( 5.912 , 0.558461 )( 5.9125 , 0.556524 )( 5.913 , 0.554587 )( 5.9135 , 0.55265 )( 5.914 , 0.550713 )( 5.9145 , 0.548777 )( 5.915 , 0.54684 )( 5.9155 , 0.544903 )( 5.916 , 0.542966 )( 5.9165 , 0.541029 )( 5.917 , 0.539092 )( 5.9175 , 0.537155 )( 5.918 , 0.535218 )( 5.9185 , 0.533282 )( 5.919 , 0.531345 )( 5.9195 , 0.531322 )( 5.92 , 0.531889 )( 5.9205 , 0.532457 )( 5.921 , 0.533024 )( 5.9215 , 0.533592 )( 5.922 , 0.534159 )( 5.9225 , 0.534726 )( 5.923 , 0.535344 )( 5.9235 , 0.536033 )( 5.924 , 0.536722 )( 5.9245 , 0.53741 )( 5.925 , 0.538099 )( 5.9255 , 0.538788 )( 5.926 , 0.539477 )( 5.9265 , 0.540166 )( 5.927 , 0.540854 )( 5.9275 , 0.541543 )( 5.928 , 0.542232 )( 5.9285 , 0.542921 )( 5.929 , 0.54361 )( 5.9295 , 0.544298 )( 5.93 , 0.544987 )( 5.9305 , 0.545553 )( 5.931 , 0.546068 )( 5.9315 , 0.546583 )( 5.932 , 0.547098 )( 5.9325 , 0.547613 )( 5.933 , 0.548128 )( 5.9335 , 0.548643 )( 5.934 , 0.549226 )( 5.9345 , 0.549936 )( 5.935 , 0.550645 )( 5.9355 , 0.551355 )( 5.936 , 0.551448 )( 5.9365 , 0.551247 )( 5.937 , 0.551045 )( 5.9375 , 0.550844 )( 5.938 , 0.550642 )( 5.9385 , 0.550441 )( 5.939 , 0.550239 )( 5.9395 , 0.550373 )( 5.94 , 0.55121 )( 5.9405 , 0.552047 )( 5.941 , 0.552884 )( 5.9415 , 0.553021 )( 5.942 , 0.552776 )( 5.9425 , 0.552531 )( 5.943 , 0.552287 )( 5.9435 , 0.552042 )( 5.944 , 0.551797 )( 5.9445 , 0.551552 )( 5.945 , 0.551519 )( 5.9455 , 0.551995 )( 5.946 , 0.552471 )( 5.9465 , 0.552948 )( 5.947 , 0.553424 )( 5.9475 , 0.5539 )( 5.948 , 0.554376 )( 5.9485 , 0.554853 )( 5.949 , 0.555329 )( 5.9495 , 0.555805 )( 5.95 , 0.556281 )( 5.9505 , 0.556758 )( 5.951 , 0.557234 )( 5.9515 , 0.55771 )( 5.952 , 0.558187 )( 5.9525 , 0.558339 )( 5.953 , 0.558265 )( 5.9535 , 0.558192 )( 5.954 , 0.558118 )( 5.9545 , 0.558044 )( 5.955 , 0.55797 )( 5.9555 , 0.557896 )( 5.956 , 0.557969 )( 5.9565 , 0.55852 )( 5.957 , 0.55907 )( 5.9575 , 0.559621 )( 5.958 , 0.560172 )( 5.9585 , 0.560723 )( 5.959 , 0.561274 )( 5.9595 , 0.561825 )( 5.96 , 0.562375 )( 5.9605 , 0.562926 )( 5.961 , 0.563477 )( 5.9615 , 0.564028 )( 5.962 , 0.564579 )( 5.9625 , 0.565129 )( 5.963 , 0.56568 )( 5.9635 , 0.565597 )( 5.964 , 0.564949 )( 5.9645 , 0.564301 )( 5.965 , 0.563653 )( 5.9655 , 0.563005 )( 5.966 , 0.562357 )( 5.9665 , 0.56171 )( 5.967 , 0.561062 )( 5.9675 , 0.560414 )( 5.968 , 0.559766 )( 5.9685 , 0.559118 )( 5.969 , 0.55847 )( 5.9695 , 0.557822 )( 5.97 , 0.557174 )( 5.9705 , 0.556527 )( 5.971 , 0.555879 )( 5.9715 , 0.555231 )( 5.972 , 0.554583 )( 5.9725 , 0.553935 )( 5.973 , 0.553287 )( 5.9735 , 0.552639 )( 5.974 , 0.551991 )( 5.9745 , 0.551344 )( 5.975 , 0.550696 )( 5.9755 , 0.550048 )( 5.976 , 0.5494 )( 5.9765 , 0.548752 )( 5.977 , 0.548104 )( 5.9775 , 0.547456 )( 5.978 , 0.546883 )( 5.9785 , 0.54687 )( 5.979 , 0.546856 )( 5.9795 , 0.546843 )( 5.98 , 0.54683 )( 5.9805 , 0.546816 )( 5.981 , 0.546803 )( 5.9815 , 0.54679 )( 5.982 , 0.546776 )( 5.9825 , 0.546763 )( 5.983 , 0.54675 )( 5.9835 , 0.546736 )( 5.984 , 0.546723 )( 5.9845 , 0.54671 )( 5.985 , 0.546697 )( 5.9855 , 0.546749 )( 5.986 , 0.546895 )( 5.9865 , 0.54704 )( 5.987 , 0.547186 )( 5.9875 , 0.547332 )( 5.988 , 0.547478 )( 5.9885 , 0.547624 )( 5.989 , 0.54777 )( 5.9895 , 0.547916 )( 5.99 , 0.548062 )( 5.9905 , 0.548207 )( 5.991 , 0.548353 )( 5.9915 , 0.548499 )( 5.992 , 0.548645 )( 5.9925 , 0.548791 )( 5.993 , 0.548937 )( 5.9935 , 0.549083 )( 5.994 , 0.549228 )( 5.9945 , 0.549374 )( 5.995 , 0.54952 )( 5.9955 , 0.549666 )( 5.996 , 0.549812 )( 5.9965 , 0.549958 )( 5.997 , 0.550104 )( 5.9975 , 0.55025 )( 5.998 , 0.550395 )( 5.9985 , 0.550541 )( 5.999 , 0.550687 )( 5.9995 , 0.550833 )( 6.0 , 0.550979 )( 6.0005 , 0.550504 )( 6.001 , 0.550028 )( 6.0015 , 0.549553 )( 6.002 , 0.549078 )( 6.0025 , 0.548603 )( 6.003 , 0.548127 )( 6.0035 , 0.547652 )( 6.004 , 0.547177 )( 6.0045 , 0.546702 )( 6.005 , 0.546227 )( 6.0055 , 0.545751 )( 6.006 , 0.545276 )( 6.0065 , 0.544801 )( 6.007 , 0.544326 )( 6.0075 , 0.54393 )( 6.008 , 0.543726 )( 6.0085 , 0.543521 )( 6.009 , 0.543317 )( 6.0095 , 0.543112 )( 6.01 , 0.542908 )( 6.0105 , 0.542703 )( 6.011 , 0.542499 )( 6.0115 , 0.543968 )( 6.012 , 0.545543 )( 6.0125 , 0.547117 )( 6.013 , 0.548691 )( 6.0135 , 0.550266 )( 6.014 , 0.55184 )( 6.0145 , 0.553414 )( 6.015 , 0.554989 )( 6.0155 , 0.556563 )( 6.016 , 0.558137 )( 6.0165 , 0.559712 )( 6.017 , 0.561286 )( 6.0175 , 0.56286 )( 6.018 , 0.564434 )( 6.0185 , 0.56559 )( 6.019 , 0.565386 )( 6.0195 , 0.565181 )( 6.02 , 0.564977 )( 6.0205 , 0.564772 )( 6.021 , 0.564568 )( 6.0215 , 0.564363 )( 6.022 , 0.564159 )( 6.0225 , 0.562709 )( 6.023 , 0.561093 )( 6.0235 , 0.559477 )( 6.024 , 0.557861 )( 6.0245 , 0.556246 )( 6.025 , 0.55463 )( 6.0255 , 0.553014 )( 6.026 , 0.551398 )( 6.0265 , 0.549782 )( 6.027 , 0.548167 )( 6.0275 , 0.546551 )( 6.028 , 0.544935 )( 6.0285 , 0.543319 )( 6.029 , 0.541704 )( 6.0295 , 0.54055 )( 6.03 , 0.541553 )( 6.0305 , 0.542555 )( 6.031 , 0.543558 )( 6.0315 , 0.54456 )( 6.032 , 0.545563 )( 6.0325 , 0.546565 )( 6.033 , 0.547568 )( 6.0335 , 0.548571 )( 6.034 , 0.549573 )( 6.0345 , 0.550576 )( 6.035 , 0.551578 )( 6.0355 , 0.552581 )( 6.036 , 0.553583 )( 6.0365 , 0.554586 )( 6.037 , 0.555588 )( 6.0375 , 0.556591 )( 6.038 , 0.557593 )( 6.0385 , 0.558596 )( 6.039 , 0.559598 )( 6.0395 , 0.560601 )( 6.04 , 0.561603 )( 6.0405 , 0.562606 )( 6.041 , 0.563608 )( 6.0415 , 0.564611 )( 6.042 , 0.565613 )( 6.0425 , 0.566616 )( 6.043 , 0.567618 )( 6.0435 , 0.568621 )( 6.044 , 0.569623 )( 6.0445 , 0.568291 )( 6.045 , 0.566241 )( 6.0455 , 0.564191 )( 6.046 , 0.562141 )( 6.0465 , 0.560091 )( 6.047 , 0.558041 )( 6.0475 , 0.555991 )( 6.048 , 0.553942 )( 6.0485 , 0.551892 )( 6.049 , 0.549842 )( 6.0495 , 0.547792 )( 6.05 , 0.545742 )( 6.0505 , 0.543692 )( 6.051 , 0.541642 )( 6.0515 , 0.539667 )( 6.052 , 0.538882 )( 6.0525 , 0.538096 )( 6.053 , 0.537311 )( 6.0535 , 0.536526 )( 6.054 , 0.535741 )( 6.0545 , 0.534955 )( 6.055 , 0.53417 )( 6.0555 , 0.533925 )( 6.056 , 0.533905 )( 6.0565 , 0.533885 )( 6.057 , 0.533865 )( 6.0575 , 0.533845 )( 6.058 , 0.533825 )( 6.0585 , 0.533805 )( 6.059 , 0.533785 )( 6.0595 , 0.533765 )( 6.06 , 0.533744 )( 6.0605 , 0.533724 )( 6.061 , 0.533704 )( 6.0615 , 0.533684 )( 6.062 , 0.533664 )( 6.0625 , 0.533644 )( 6.063 , 0.532858 )( 6.0635 , 0.532073 )( 6.064 , 0.531288 )( 6.0645 , 0.530503 )( 6.065 , 0.529717 )( 6.0655 , 0.528932 )( 6.066 , 0.528147 )( 6.0665 , 0.528079 )( 6.067 , 0.528402 )( 6.0675 , 0.528724 )( 6.068 , 0.529047 )( 6.0685 , 0.52937 )( 6.069 , 0.529693 )( 6.0695 , 0.530015 )( 6.07 , 0.530338 )( 6.0705 , 0.530661 )( 6.071 , 0.530984 )( 6.0715 , 0.531306 )( 6.072 , 0.531629 )( 6.0725 , 0.531952 )( 6.073 , 0.532275 )( 6.0735 , 0.532597 )( 6.074 , 0.531955 )( 6.0745 , 0.531253 )( 6.075 , 0.53055 )( 6.0755 , 0.529848 )( 6.076 , 0.529146 )( 6.0765 , 0.528444 )( 6.077 , 0.527741 )( 6.0775 , 0.528702 )( 6.078 , 0.530824 )( 6.0785 , 0.532946 )( 6.079 , 0.535068 )( 6.0795 , 0.537189 )( 6.08 , 0.539311 )( 6.0805 , 0.541433 )( 6.081 , 0.543555 )( 6.0815 , 0.545677 )( 6.082 , 0.547799 )( 6.0825 , 0.549921 )( 6.083 , 0.552042 )( 6.0835 , 0.554164 )( 6.084 , 0.556286 )( 6.0845 , 0.558408 )( 6.085 , 0.561221 )( 6.0855 , 0.564126 )( 6.086 , 0.56703 )( 6.0865 , 0.569935 )( 6.087 , 0.572839 )( 6.0875 , 0.575744 )( 6.088 , 0.578649 )( 6.0885 , 0.579548 )( 6.089 , 0.578668 )( 6.0895 , 0.577789 )( 6.09 , 0.57691 )( 6.0905 , 0.576031 )( 6.091 , 0.575151 )( 6.0915 , 0.574272 )( 6.092 , 0.573393 )( 6.0925 , 0.572514 )( 6.093 , 0.571634 )( 6.0935 , 0.570755 )( 6.094 , 0.569876 )( 6.0945 , 0.568996 )( 6.095 , 0.568117 )( 6.0955 , 0.567238 )( 6.096 , 0.567194 )( 6.0965 , 0.567329 )( 6.097 , 0.567464 )( 6.0975 , 0.567599 )( 6.098 , 0.567734 )( 6.0985 , 0.567869 )( 6.099 , 0.568004 )( 6.0995 , 0.568083 )( 6.1 , 0.5681 )( 6.1005 , 0.568117 )( 6.101 , 0.568134 )( 6.1015 , 0.568964 )( 6.102 , 0.570003 )( 6.1025 , 0.571043 )( 6.103 , 0.572082 )( 6.1035 , 0.573121 )( 6.104 , 0.574161 )( 6.1045 , 0.5752 )( 6.105 , 0.575788 )( 6.1055 , 0.575805 )( 6.106 , 0.575822 )( 6.1065 , 0.575839 )( 6.107 , 0.573479 )( 6.1075 , 0.570392 )( 6.108 , 0.567304 )( 6.1085 , 0.564216 )( 6.109 , 0.561128 )( 6.1095 , 0.55804 )( 6.11 , 0.554953 )( 6.1105 , 0.553759 )( 6.111 , 0.555262 )( 6.1115 , 0.556764 )( 6.112 , 0.558267 )( 6.1125 , 0.55977 )( 6.113 , 0.561273 )( 6.1135 , 0.562776 )( 6.114 , 0.564279 )( 6.1145 , 0.565782 )( 6.115 , 0.567285 )( 6.1155 , 0.568788 )( 6.116 , 0.570291 )( 6.1165 , 0.571794 )( 6.117 , 0.573297 )( 6.1175 , 0.5748 )( 6.118 , 0.575493 )( 6.1185 , 0.575849 )( 6.119 , 0.576206 )( 6.1195 , 0.576563 )( 6.12 , 0.576919 )( 6.1205 , 0.577276 )( 6.121 , 0.577632 )( 6.1215 , 0.577989 )( 6.122 , 0.578346 )( 6.1225 , 0.578702 )( 6.123 , 0.579059 )( 6.1235 , 0.579416 )( 6.124 , 0.579772 )( 6.1245 , 0.580129 )( 6.125 , 0.580485 )( 6.1255 , 0.580842 )( 6.126 , 0.581199 )( 6.1265 , 0.581555 )( 6.127 , 0.581912 )( 6.1275 , 0.582269 )( 6.128 , 0.582625 )( 6.1285 , 0.582982 )( 6.129 , 0.583338 )( 6.1295 , 0.583695 )( 6.13 , 0.584052 )( 6.1305 , 0.584408 )( 6.131 , 0.584765 )( 6.1315 , 0.585122 )( 6.132 , 0.585478 )( 6.1325 , 0.585586 )( 6.133 , 0.585101 )( 6.1335 , 0.584615 )( 6.134 , 0.584129 )( 6.1345 , 0.583643 )( 6.135 , 0.583158 )( 6.1355 , 0.582672 )( 6.136 , 0.582186 )( 6.1365 , 0.5817 )( 6.137 , 0.581214 )( 6.1375 , 0.580729 )( 6.138 , 0.580243 )( 6.1385 , 0.579757 )( 6.139 , 0.579271 )( 6.1395 , 0.578786 )( 6.14 , 0.578545 )( 6.1405 , 0.578475 )( 6.141 , 0.578405 )( 6.1415 , 0.578336 )( 6.142 , 0.578266 )( 6.1425 , 0.578196 )( 6.143 , 0.578126 )( 6.1435 , 0.578056 )( 6.144 , 0.577987 )( 6.1445 , 0.577917 )( 6.145 , 0.577847 )( 6.1455 , 0.577777 )( 6.146 , 0.577707 )( 6.1465 , 0.577638 )( 6.147 , 0.577568 )( 6.1475 , 0.577498 )( 6.148 , 0.577428 )( 6.1485 , 0.577359 )( 6.149 , 0.577289 )( 6.1495 , 0.577219 )( 6.15 , 0.577149 )( 6.1505 , 0.577079 )( 6.151 , 0.57701 )( 6.1515 , 0.57694 )( 6.152 , 0.57687 )( 6.1525 , 0.5768 )( 6.153 , 0.57673 )( 6.1535 , 0.576661 )( 6.154 , 0.576591 )( 6.1545 , 0.576455 )( 6.155 , 0.576014 )( 6.1555 , 0.575573 )( 6.156 , 0.575132 )( 6.1565 , 0.574691 )( 6.157 , 0.57425 )( 6.1575 , 0.573808 )( 6.158 , 0.573367 )( 6.1585 , 0.572926 )( 6.159 , 0.572485 )( 6.1595 , 0.572044 )( 6.16 , 0.571603 )( 6.1605 , 0.571162 )( 6.161 , 0.570721 )( 6.1615 , 0.570279 )( 6.162 , 0.570211 )( 6.1625 , 0.570561 )( 6.163 , 0.570911 )( 6.1635 , 0.571261 )( 6.164 , 0.571611 )( 6.1645 , 0.57196 )( 6.165 , 0.57231 )( 6.1655 , 0.57266 )( 6.166 , 0.57301 )( 6.1665 , 0.57336 )( 6.167 , 0.573709 )( 6.1675 , 0.574059 )( 6.168 , 0.574409 )( 6.1685 , 0.574759 )( 6.169 , 0.575109 )( 6.1695 , 0.575459 )( 6.17 , 0.575808 )( 6.1705 , 0.576158 )( 6.171 , 0.576508 )( 6.1715 , 0.576858 )( 6.172 , 0.577208 )( 6.1725 , 0.577557 )( 6.173 , 0.577907 )( 6.1735 , 0.578257 )( 6.174 , 0.578607 )( 6.1745 , 0.578957 )( 6.175 , 0.579306 )( 6.1755 , 0.579656 )( 6.176 , 0.580006 )( 6.1765 , 0.580328 )( 6.177 , 0.580222 )( 6.1775 , 0.580115 )( 6.178 , 0.580008 )( 6.1785 , 0.579901 )( 6.179 , 0.579795 )( 6.1795 , 0.579688 )( 6.18 , 0.579581 )( 6.1805 , 0.579474 )( 6.181 , 0.579368 )( 6.1815 , 0.579261 )( 6.182 , 0.579154 )( 6.1825 , 0.579047 )( 6.183 , 0.578941 )( 6.1835 , 0.578834 )( 6.184 , 0.578667 )( 6.1845 , 0.57839 )( 6.185 , 0.578114 )( 6.1855 , 0.577837 )( 6.186 , 0.57756 )( 6.1865 , 0.577283 )( 6.187 , 0.577007 )( 6.1875 , 0.576731 )( 6.188 , 0.578488 )( 6.1885 , 0.580243 )( 6.189 , 0.581999 )( 6.1895 , 0.583754 )( 6.19 , 0.58551 )( 6.1905 , 0.587265 )( 6.191 , 0.589021 )( 6.1915 , 0.590776 )( 6.192 , 0.592532 )( 6.1925 , 0.594287 )( 6.193 , 0.596043 )( 6.1935 , 0.597798 )( 6.194 , 0.599554 )( 6.1945 , 0.601309 )( 6.195 , 0.602464 )( 6.1955 , 0.602188 )( 6.196 , 0.601911 )( 6.1965 , 0.601634 )( 6.197 , 0.601357 )( 6.1975 , 0.601081 )( 6.198 , 0.600804 )( 6.1985 , 0.600527 )( 6.199 , 0.598519 )( 6.1995 , 0.596404 )( 6.2 , 0.59429 )( 6.2005 , 0.592176 )( 6.201 , 0.590062 )( 6.2015 , 0.587947 )( 6.202 , 0.585833 )( 6.2025 , 0.583719 )( 6.203 , 0.581604 )( 6.2035 , 0.57949 )( 6.204 , 0.577376 )( 6.2045 , 0.575262 )( 6.205 , 0.573147 )( 6.2055 , 0.571033 )( 6.206 , 0.569634 )( 6.2065 , 0.570542 )( 6.207 , 0.57145 )( 6.2075 , 0.572358 )( 6.208 , 0.573266 )( 6.2085 , 0.574174 )( 6.209 , 0.575082 )( 6.2095 , 0.57599 )( 6.21 , 0.576898 )( 6.2105 , 0.577806 )( 6.211 , 0.578714 )( 6.2115 , 0.579622 )( 6.212 , 0.58053 )( 6.2125 , 0.581438 )( 6.213 , 0.582346 )( 6.2135 , 0.583254 )( 6.214 , 0.584162 )( 6.2145 , 0.58507 )( 6.215 , 0.585978 )( 6.2155 , 0.586886 )( 6.216 , 0.587794 )( 6.2165 , 0.588702 )( 6.217 , 0.58961 )( 6.2175 , 0.590518 )( 6.218 , 0.591426 )( 6.2185 , 0.592334 )( 6.219 , 0.593242 )( 6.2195 , 0.59415 )( 6.22 , 0.595058 )( 6.2205 , 0.595966 )( 6.221 , 0.595934 )( 6.2215 , 0.595702 )( 6.222 , 0.595471 )( 6.2225 , 0.595239 )( 6.223 , 0.595007 )( 6.2235 , 0.594776 )( 6.224 , 0.594544 )( 6.2245 , 0.594312 )( 6.225 , 0.594081 )( 6.2255 , 0.593849 )( 6.226 , 0.593618 )( 6.2265 , 0.593386 )( 6.227 , 0.593154 )( 6.2275 , 0.592923 )( 6.228 , 0.592791 )( 6.2285 , 0.593399 )( 6.229 , 0.594008 )( 6.2295 , 0.594616 )( 6.23 , 0.595225 )( 6.2305 , 0.595833 )( 6.231 , 0.596441 )( 6.2315 , 0.59705 )( 6.232 , 0.598005 )( 6.2325 , 0.599065 )( 6.233 , 0.600126 )( 6.2335 , 0.600863 )( 6.234 , 0.598319 )( 6.2345 , 0.595775 )( 6.235 , 0.59323 )( 6.2355 , 0.590686 )( 6.236 , 0.588142 )( 6.2365 , 0.585598 )( 6.237 , 0.583054 )( 6.2375 , 0.583166 )( 6.238 , 0.584227 )( 6.2385 , 0.585287 )( 6.239 , 0.586394 )( 6.2395 , 0.588211 )( 6.24 , 0.590028 )( 6.2405 , 0.591845 )( 6.241 , 0.593662 )( 6.2415 , 0.595479 )( 6.242 , 0.597296 )( 6.2425 , 0.599113 )( 6.243 , 0.598419 )( 6.2435 , 0.596687 )( 6.244 , 0.594955 )( 6.2445 , 0.593224 )( 6.245 , 0.591492 )( 6.2455 , 0.58976 )( 6.246 , 0.588028 )( 6.2465 , 0.586296 )( 6.247 , 0.584565 )( 6.2475 , 0.582833 )( 6.248 , 0.581101 )( 6.2485 , 0.579369 )( 6.249 , 0.577637 )( 6.2495 , 0.575906 )( 6.25 , 0.574175 )( 6.2505 , 0.574154 )( 6.251 , 0.574132 )( 6.2515 , 0.574109 )( 6.252 , 0.574087 )( 6.2525 , 0.574065 )( 6.253 , 0.574042 )( 6.2535 , 0.57402 )( 6.254 , 0.573997 )( 6.2545 , 0.573975 )( 6.255 , 0.573952 )( 6.2555 , 0.57393 )( 6.256 , 0.573908 )( 6.2565 , 0.573885 )( 6.257 , 0.573863 )( 6.2575 , 0.57384 )( 6.258 , 0.573818 )( 6.2585 , 0.573796 )( 6.259 , 0.573773 )( 6.2595 , 0.573751 )( 6.26 , 0.573728 )( 6.2605 , 0.573706 )( 6.261 , 0.573683 )( 6.2615 , 0.573661 )( 6.262 , 0.573639 )( 6.2625 , 0.573616 )( 6.263 , 0.573594 )( 6.2635 , 0.573571 )( 6.264 , 0.573549 )( 6.2645 , 0.573527 )( 6.265 , 0.573526 )( 6.2655 , 0.57354 )( 6.266 , 0.573554 )( 6.2665 , 0.573568 )( 6.267 , 0.573582 )( 6.2675 , 0.573596 )( 6.268 , 0.57361 )( 6.2685 , 0.573624 )( 6.269 , 0.573638 )( 6.2695 , 0.573652 )( 6.27 , 0.573666 )( 6.2705 , 0.573681 )( 6.271 , 0.573695 )( 6.2715 , 0.573709 )( 6.272 , 0.573723 )( 6.2725 , 0.57388 )( 6.273 , 0.574057 )( 6.2735 , 0.574233 )( 6.274 , 0.57441 )( 6.2745 , 0.574586 )( 6.275 , 0.574763 )( 6.2755 , 0.574939 )( 6.276 , 0.575116 )( 6.2765 , 0.575292 )( 6.277 , 0.575469 )( 6.2775 , 0.575645 )( 6.278 , 0.575822 )( 6.2785 , 0.575998 )( 6.279 , 0.576175 )( 6.2795 , 0.576351 )( 6.28 , 0.576528 )( 6.2805 , 0.576704 )( 6.281 , 0.576881 )( 6.2815 , 0.577057 )( 6.282 , 0.577234 )( 6.2825 , 0.57741 )( 6.283 , 0.577587 )( 6.2835 , 0.577763 )( 6.284 , 0.57794 )( 6.2845 , 0.578116 )( 6.285 , 0.578293 )( 6.2855 , 0.578469 )( 6.286 , 0.578646 )( 6.2865 , 0.578822 )( 6.287 , 0.578727 )( 6.2875 , 0.578328 )( 6.288 , 0.577929 )( 6.2885 , 0.57753 )( 6.289 , 0.577131 )( 6.2895 , 0.576732 )( 6.29 , 0.576333 )( 6.2905 , 0.575934 )( 6.291 , 0.575536 )( 6.2915 , 0.575137 )( 6.292 , 0.574738 )( 6.2925 , 0.574339 )( 6.293 , 0.57394 )( 6.2935 , 0.573541 )( 6.294 , 0.573142 )( 6.2945 , 0.57325 )( 6.295 , 0.573512 )( 6.2955 , 0.573775 )( 6.296 , 0.574037 )( 6.2965 , 0.5743 )( 6.297 , 0.574562 )( 6.2975 , 0.574824 )( 6.298 , 0.575087 )( 6.2985 , 0.575349 )( 6.299 , 0.575611 )( 6.2995 , 0.575874 )( 6.3 , 0.576136 )( 6.3005 , 0.576398 )( 6.301 , 0.576661 )( 6.3015 , 0.576923 )( 6.302 , 0.577186 )( 6.3025 , 0.577448 )( 6.303 , 0.57771 )( 6.3035 , 0.577973 )( 6.304 , 0.578235 )( 6.3045 , 0.578497 )( 6.305 , 0.57876 )( 6.3055 , 0.579022 )( 6.306 , 0.579285 )( 6.3065 , 0.579547 )( 6.307 , 0.579809 )( 6.3075 , 0.580072 )( 6.308 , 0.580334 )( 6.3085 , 0.580596 )( 6.309 , 0.580672 )( 6.3095 , 0.580408 )( 6.31 , 0.580145 )( 6.3105 , 0.579881 )( 6.311 , 0.579617 )( 6.3115 , 0.579354 )( 6.312 , 0.57909 )( 6.3125 , 0.578827 )( 6.313 , 0.578563 )( 6.3135 , 0.578299 )( 6.314 , 0.578036 )( 6.3145 , 0.577772 )( 6.315 , 0.577508 )( 6.3155 , 0.577245 )( 6.316 , 0.576981 )( 6.3165 , 0.57643 )( 6.317 , 0.575724 )( 6.3175 , 0.575018 )( 6.318 , 0.574311 )( 6.3185 , 0.573605 )( 6.319 , 0.572899 )( 6.3195 , 0.572193 )( 6.32 , 0.571554 )( 6.3205 , 0.571078 )( 6.321 , 0.570601 )( 6.3215 , 0.570124 )( 6.322 , 0.569648 )( 6.3225 , 0.569171 )( 6.323 , 0.568694 )( 6.3235 , 0.568217 )( 6.324 , 0.567741 )( 6.3245 , 0.567264 )( 6.325 , 0.566787 )( 6.3255 , 0.56631 )( 6.326 , 0.565834 )( 6.3265 , 0.565357 )( 6.327 , 0.56488 )( 6.3275 , 0.564268 )( 6.328 , 0.563562 )( 6.3285 , 0.562856 )( 6.329 , 0.562149 )( 6.3295 , 0.561443 )( 6.33 , 0.560737 )( 6.3305 , 0.560031 )( 6.331 , 0.559501 )( 6.3315 , 0.559538 )( 6.332 , 0.559575 )( 6.3325 , 0.559612 )( 6.333 , 0.55965 )( 6.3335 , 0.559687 )( 6.334 , 0.559724 )( 6.3345 , 0.559761 )( 6.335 , 0.559798 )( 6.3355 , 0.559835 )( 6.336 , 0.559872 )( 6.3365 , 0.559909 )( 6.337 , 0.559946 )( 6.3375 , 0.559984 )( 6.338 , 0.560021 )( 6.3385 , 0.559793 )( 6.339 , 0.559333 )( 6.3395 , 0.558872 )( 6.34 , 0.558411 )( 6.3405 , 0.557951 )( 6.341 , 0.55749 )( 6.3415 , 0.55703 )( 6.342 , 0.556874 )( 6.3425 , 0.558121 )( 6.343 , 0.559368 )( 6.3435 , 0.560616 )( 6.344 , 0.561863 )( 6.3445 , 0.56311 )( 6.345 , 0.564357 )( 6.3455 , 0.565604 )( 6.346 , 0.566851 )( 6.3465 , 0.568098 )( 6.347 , 0.569345 )( 6.3475 , 0.570592 )( 6.348 , 0.57184 )( 6.3485 , 0.573087 )( 6.349 , 0.574334 )( 6.3495 , 0.575838 )( 6.35 , 0.577627 )( 6.3505 , 0.579417 )( 6.351 , 0.581207 )( 6.3515 , 0.582996 )( 6.352 , 0.584786 )( 6.3525 , 0.586576 )( 6.353 , 0.588046 )( 6.3535 , 0.587174 )( 6.354 , 0.586303 )( 6.3545 , 0.585431 )( 6.355 , 0.584559 )( 6.3555 , 0.583687 )( 6.356 , 0.582816 )( 6.3565 , 0.581944 )( 6.357 , 0.581072 )( 6.3575 , 0.5802 )( 6.358 , 0.579329 )( 6.3585 , 0.578457 )( 6.359 , 0.577585 )( 6.3595 , 0.576713 )( 6.36 , 0.575842 )( 6.3605 , 0.575158 )( 6.361 , 0.574741 )( 6.3615 , 0.574323 )( 6.362 , 0.573906 )( 6.3625 , 0.573488 )( 6.363 , 0.573071 )( 6.3635 , 0.572653 )( 6.364 , 0.572333 )( 6.3645 , 0.573511 )( 6.365 , 0.574688 )( 6.3655 , 0.575866 )( 6.366 , 0.577043 )( 6.3665 , 0.57822 )( 6.367 , 0.579398 )( 6.3675 , 0.580575 )( 6.368 , 0.581753 )( 6.3685 , 0.58293 )( 6.369 , 0.584107 )( 6.3695 , 0.585285 )( 6.37 , 0.586462 )( 6.3705 , 0.58764 )( 6.371 , 0.588817 )( 6.3715 , 0.589428 )( 6.372 , 0.58901 )( 6.3725 , 0.588593 )( 6.373 , 0.588175 )( 6.3735 , 0.587758 )( 6.374 , 0.58734 )( 6.3745 , 0.586923 )( 6.375 , 0.586503 )( 6.3755 , 0.585156 )( 6.376 , 0.583808 )( 6.3765 , 0.582461 )( 6.377 , 0.581114 )( 6.3775 , 0.579766 )( 6.378 , 0.578419 )( 6.3785 , 0.577071 )( 6.379 , 0.575724 )( 6.3795 , 0.574377 )( 6.38 , 0.573029 )( 6.3805 , 0.571682 )( 6.381 , 0.570335 )( 6.3815 , 0.568987 )( 6.382 , 0.56764 )( 6.3825 , 0.566874 )( 6.383 , 0.567488 )( 6.3835 , 0.568101 )( 6.384 , 0.568715 )( 6.3845 , 0.569328 )( 6.385 , 0.569942 )( 6.3855 , 0.570556 )( 6.386 , 0.571169 )( 6.3865 , 0.571783 )( 6.387 , 0.572396 )( 6.3875 , 0.57301 )( 6.388 , 0.573623 )( 6.3885 , 0.574237 )( 6.389 , 0.57485 )( 6.3895 , 0.575464 )( 6.39 , 0.576077 )( 6.3905 , 0.576691 )( 6.391 , 0.577305 )( 6.3915 , 0.577918 )( 6.392 , 0.578532 )( 6.3925 , 0.579145 )( 6.393 , 0.579759 )( 6.3935 , 0.580372 )( 6.394 , 0.580986 )( 6.3945 , 0.581599 )( 6.395 , 0.582213 )( 6.3955 , 0.582826 )( 6.396 , 0.58344 )( 6.3965 , 0.584054 )( 6.397 , 0.584667 )( 6.3975 , 0.584933 )( 6.398 , 0.585153 )( 6.3985 , 0.585373 )( 6.399 , 0.585593 )( 6.3995 , 0.585813 )( 6.4 , 0.586033 )( 6.4005 , 0.586254 )( 6.401 , 0.586474 )( 6.4015 , 0.586694 )( 6.402 , 0.586914 )( 6.4025 , 0.587134 )( 6.403 , 0.587355 )( 6.4035 , 0.587575 )( 6.404 , 0.587795 )( 6.4045 , 0.587837 )( 6.405 , 0.58706 )( 6.4055 , 0.586283 )( 6.406 , 0.585507 )( 6.4065 , 0.58473 )( 6.407 , 0.583953 )( 6.4075 , 0.583177 )( 6.408 , 0.5824 )( 6.4085 , 0.581428 )( 6.409 , 0.580415 )( 6.4095 , 0.579402 )( 6.41 , 0.578389 )( 6.4105 , 0.577376 )( 6.411 , 0.576364 )( 6.4115 , 0.575351 )( 6.412 , 0.574338 )( 6.4125 , 0.573325 )( 6.413 , 0.572312 )( 6.4135 , 0.571299 )( 6.414 , 0.570286 )( 6.4145 , 0.569273 )( 6.415 , 0.56826 )( 6.4155 , 0.567276 )( 6.416 , 0.566499 )( 6.4165 , 0.565722 )( 6.417 , 0.564946 )( 6.4175 , 0.564169 )( 6.418 , 0.563392 )( 6.4185 , 0.562616 )( 6.419 , 0.561839 )( 6.4195 , 0.562274 )( 6.42 , 0.563075 )( 6.4205 , 0.563877 )( 6.421 , 0.564678 )( 6.4215 , 0.56548 )( 6.422 , 0.566281 )( 6.4225 , 0.567083 )( 6.423 , 0.567884 )( 6.4235 , 0.568686 )( 6.424 , 0.569487 )( 6.4245 , 0.570289 )( 6.425 , 0.57109 )( 6.4255 , 0.571892 )( 6.426 , 0.572693 )( 6.4265 , 0.573418 )( 6.427 , 0.57298 )( 6.4275 , 0.572543 )( 6.428 , 0.572105 )( 6.4285 , 0.571667 )( 6.429 , 0.571229 )( 6.4295 , 0.570791 )( 6.43 , 0.570353 )( 6.4305 , 0.57041 )( 6.431 , 0.570671 )( 6.4315 , 0.570931 )( 6.432 , 0.571192 )( 6.4325 , 0.571453 )( 6.433 , 0.571713 )( 6.4335 , 0.571974 )( 6.434 , 0.572234 )( 6.4345 , 0.572495 )( 6.435 , 0.572756 )( 6.4355 , 0.573016 )( 6.436 , 0.573277 )( 6.4365 , 0.573537 )( 6.437 , 0.573798 )( 6.4375 , 0.574063 )( 6.438 , 0.575841 )( 6.4385 , 0.57762 )( 6.439 , 0.579398 )( 6.4395 , 0.581177 )( 6.44 , 0.582956 )( 6.4405 , 0.584734 )( 6.441 , 0.586513 )( 6.4415 , 0.586945 )( 6.442 , 0.586652 )( 6.4425 , 0.58636 )( 6.443 , 0.586067 )( 6.4435 , 0.585774 )( 6.444 , 0.585482 )( 6.4445 , 0.585189 )( 6.445 , 0.584896 )( 6.4455 , 0.584604 )( 6.446 , 0.584311 )( 6.4465 , 0.584019 )( 6.447 , 0.583726 )( 6.4475 , 0.583433 )( 6.448 , 0.583141 )( 6.4485 , 0.582848 )( 6.449 , 0.582771 )( 6.4495 , 0.582706 )( 6.45 , 0.582642 )( 6.4505 , 0.582577 )( 6.451 , 0.582513 )( 6.4515 , 0.582449 )( 6.452 , 0.582384 )( 6.4525 , 0.582796 )( 6.453 , 0.583536 )( 6.4535 , 0.584277 )( 6.454 , 0.585017 )( 6.4545 , 0.585757 )( 6.455 , 0.586498 )( 6.4555 , 0.587238 )( 6.456 , 0.587979 )( 6.4565 , 0.588719 )( 6.457 , 0.58946 )( 6.4575 , 0.5902 )( 6.458 , 0.590941 )( 6.4585 , 0.591681 )( 6.459 , 0.592422 )( 6.4595 , 0.593162 )( 6.46 , 0.59319 )( 6.4605 , 0.593125 )( 6.461 , 0.593061 )( 6.4615 , 0.592997 )( 6.462 , 0.592932 )( 6.4625 , 0.592868 )( 6.463 , 0.592803 )( 6.4635 , 0.592498 )( 6.464 , 0.59198 )( 6.4645 , 0.591463 )( 6.465 , 0.590945 )( 6.4655 , 0.590428 )( 6.466 , 0.58991 )( 6.4665 , 0.589393 )( 6.467 , 0.588875 )( 6.4675 , 0.588358 )( 6.468 , 0.58784 )( 6.4685 , 0.587323 )( 6.469 , 0.586805 )( 6.4695 , 0.586287 )( 6.47 , 0.58577 )( 6.4705 , 0.585252 )( 6.471 , 0.58502 )( 6.4715 , 0.584847 )( 6.472 , 0.584675 )( 6.4725 , 0.584502 )( 6.473 , 0.58433 )( 6.4735 , 0.584157 )( 6.474 , 0.583984 )( 6.4745 , 0.583812 )( 6.475 , 0.583639 )( 6.4755 , 0.583466 )( 6.476 , 0.583294 )( 6.4765 , 0.583121 )( 6.477 , 0.582948 )( 6.4775 , 0.582776 )( 6.478 , 0.582603 )( 6.4785 , 0.582431 )( 6.479 , 0.582258 )( 6.4795 , 0.582085 )( 6.48 , 0.581913 )( 6.4805 , 0.58174 )( 6.481 , 0.581567 )( 6.4815 , 0.581395 )( 6.482 , 0.581222 )( 6.4825 , 0.581049 )( 6.483 , 0.580877 )( 6.4835 , 0.580704 )( 6.484 , 0.580532 )( 6.4845 , 0.580359 )( 6.485 , 0.580186 )( 6.4855 , 0.579962 )( 6.486 , 0.579665 )( 6.4865 , 0.579369 )( 6.487 , 0.579072 )( 6.4875 , 0.578775 )( 6.488 , 0.578478 )( 6.4885 , 0.578181 )( 6.489 , 0.577885 )( 6.4895 , 0.577588 )( 6.49 , 0.577291 )( 6.4905 , 0.576994 )( 6.491 , 0.576697 )( 6.4915 , 0.576401 )( 6.492 , 0.576104 )( 6.4925 , 0.575807 )( 6.493 , 0.575878 )( 6.4935 , 0.5761 )( 6.494 , 0.576322 )( 6.4945 , 0.576544 )( 6.495 , 0.576766 )( 6.4955 , 0.576987 )( 6.496 , 0.577209 )( 6.4965 , 0.577912 )( 6.497 , 0.579484 )( 6.4975 , 0.581057 )( 6.498 , 0.582629 )( 6.4985 , 0.584201 )( 6.499 , 0.585773 )( 6.4995 , 0.587345 )( 6.5 , 0.588918 )( 6.5005 , 0.59049 )( 6.501 , 0.592062 )( 6.5015 , 0.593634 )( 6.502 , 0.595206 )( 6.5025 , 0.596779 )( 6.503 , 0.598351 )( 6.5035 , 0.599923 )( 6.504 , 0.600617 )( 6.5045 , 0.600839 )( 6.505 , 0.601061 )( 6.5055 , 0.601282 )( 6.506 , 0.601504 )( 6.5065 , 0.601726 )( 6.507 , 0.601948 )( 6.5075 , 0.601823 )( 6.508 , 0.600879 )( 6.5085 , 0.599934 )( 6.509 , 0.59899 )( 6.5095 , 0.598045 )( 6.51 , 0.597101 )( 6.5105 , 0.596156 )( 6.511 , 0.595212 )( 6.5115 , 0.594268 )( 6.512 , 0.593323 )( 6.5125 , 0.592379 )( 6.513 , 0.591434 )( 6.5135 , 0.59049 )( 6.514 , 0.589546 )( 6.5145 , 0.588601 )( 6.515 , 0.58825 )( 6.5155 , 0.588309 )( 6.516 , 0.588367 )( 6.5165 , 0.588426 )( 6.517 , 0.588484 )( 6.5175 , 0.588543 )( 6.518 , 0.588601 )( 6.5185 , 0.58866 )( 6.519 , 0.588718 )( 6.5195 , 0.588777 )( 6.52 , 0.588835 )( 6.5205 , 0.588894 )( 6.521 , 0.588952 )( 6.5215 , 0.589011 )( 6.522 , 0.589069 )( 6.5225 , 0.589128 )( 6.523 , 0.589186 )( 6.5235 , 0.589245 )( 6.524 , 0.589303 )( 6.5245 , 0.589362 )( 6.525 , 0.58942 )( 6.5255 , 0.589479 )( 6.526 , 0.589537 )( 6.5265 , 0.589596 )( 6.527 , 0.589654 )( 6.5275 , 0.589713 )( 6.528 , 0.589771 )( 6.5285 , 0.58983 )( 6.529 , 0.589888 )( 6.5295 , 0.5899 )( 6.53 , 0.589702 )( 6.5305 , 0.589503 )( 6.531 , 0.589305 )( 6.5315 , 0.589107 )( 6.532 , 0.588908 )( 6.5325 , 0.58871 )( 6.533 , 0.588511 )( 6.5335 , 0.588313 )( 6.534 , 0.588115 )( 6.5345 , 0.587916 )( 6.535 , 0.587718 )( 6.5355 , 0.587519 )( 6.536 , 0.587321 )( 6.5365 , 0.587123 )( 6.537 , 0.587039 )( 6.5375 , 0.587083 )( 6.538 , 0.587127 )( 6.5385 , 0.587171 )( 6.539 , 0.587214 )( 6.5395 , 0.587258 )( 6.54 , 0.587302 )( 6.5405 , 0.587346 )( 6.541 , 0.58739 )( 6.5415 , 0.587434 )( 6.542 , 0.587478 )( 6.5425 , 0.587521 )( 6.543 , 0.587565 )( 6.5435 , 0.587609 )( 6.544 , 0.587653 )( 6.5445 , 0.587697 )( 6.545 , 0.587741 )( 6.5455 , 0.587785 )( 6.546 , 0.587828 )( 6.5465 , 0.587872 )( 6.547 , 0.587916 )( 6.5475 , 0.58796 )( 6.548 , 0.588004 )( 6.5485 , 0.588048 )( 6.549 , 0.588091 )( 6.5495 , 0.588135 )( 6.55 , 0.588179 )( 6.5505 , 0.588223 )( 6.551 , 0.588267 )( 6.5515 , 0.58834 )( 6.552 , 0.588855 )( 6.5525 , 0.589371 )( 6.553 , 0.589886 )( 6.5535 , 0.590401 )( 6.554 , 0.590916 )( 6.5545 , 0.591432 )( 6.555 , 0.591947 )( 6.5555 , 0.592462 )( 6.556 , 0.592978 )( 6.5565 , 0.593493 )( 6.557 , 0.594008 )( 6.5575 , 0.594523 )( 6.558 , 0.595039 )( 6.5585 , 0.595554 )( 6.559 , 0.595755 )( 6.5595 , 0.595389 )( 6.56 , 0.595022 )( 6.5605 , 0.594656 )( 6.561 , 0.59429 )( 6.5615 , 0.593924 )( 6.562 , 0.593558 )( 6.5625 , 0.593191 )( 6.563 , 0.592825 )( 6.5635 , 0.592459 )( 6.564 , 0.592093 )( 6.5645 , 0.591727 )( 6.565 , 0.59136 )( 6.5655 , 0.590994 )( 6.566 , 0.590628 )( 6.5665 , 0.590262 )( 6.567 , 0.589896 )( 6.5675 , 0.58953 )( 6.568 , 0.589163 )( 6.5685 , 0.588797 )( 6.569 , 0.588431 )( 6.5695 , 0.588065 )( 6.57 , 0.587699 )( 6.5705 , 0.587332 )( 6.571 , 0.586966 )( 6.5715 , 0.5866 )( 6.572 , 0.586234 )( 6.5725 , 0.585868 )( 6.573 , 0.585501 )( 6.5735 , 0.585135 )( 6.574 , 0.585363 )( 6.5745 , 0.585625 )( 6.575 , 0.585887 )( 6.5755 , 0.586149 )( 6.576 , 0.586411 )( 6.5765 , 0.586673 )( 6.577 , 0.586935 )( 6.5775 , 0.587197 )( 6.578 , 0.58746 )( 6.5785 , 0.587722 )( 6.579 , 0.587984 )( 6.5795 , 0.588246 )( 6.58 , 0.588508 )( 6.5805 , 0.58877 )( 6.581 , 0.589056 )( 6.5815 , 0.589415 )( 6.582 , 0.589775 )( 6.5825 , 0.590135 )( 6.583 , 0.590495 )( 6.5835 , 0.590855 )( 6.584 , 0.591215 )( 6.5845 , 0.591574 )( 6.585 , 0.591934 )( 6.5855 , 0.592294 )( 6.586 , 0.592654 )( 6.5865 , 0.593014 )( 6.587 , 0.593374 )( 6.5875 , 0.593734 )( 6.588 , 0.594093 )( 6.5885 , 0.594453 )( 6.589 , 0.594813 )( 6.5895 , 0.595173 )( 6.59 , 0.595533 )( 6.5905 , 0.595893 )( 6.591 , 0.596253 )( 6.5915 , 0.596612 )( 6.592 , 0.596972 )( 6.5925 , 0.597332 )( 6.593 , 0.597692 )( 6.5935 , 0.598052 )( 6.594 , 0.598412 )( 6.5945 , 0.598772 )( 6.595 , 0.599131 )( 6.5955 , 0.599491 )( 6.596 , 0.59977 )( 6.5965 , 0.600032 )( 6.597 , 0.600294 )( 6.5975 , 0.600556 )( 6.598 , 0.600819 )( 6.5985 , 0.601081 )( 6.599 , 0.601343 )( 6.5995 , 0.601605 )( 6.6 , 0.601867 )( 6.6005 , 0.602129 )( 6.601 , 0.602391 )( 6.6015 , 0.602653 )( 6.602 , 0.602915 )( 6.6025 , 0.603177 )( 6.603 , 0.603384 )( 6.6035 , 0.60319 )( 6.604 , 0.602996 )( 6.6045 , 0.602801 )( 6.605 , 0.602607 )( 6.6055 , 0.602413 )( 6.606 , 0.602219 )( 6.6065 , 0.602025 )( 6.607 , 0.60183 )( 6.6075 , 0.601636 )( 6.608 , 0.601442 )( 6.6085 , 0.601248 )( 6.609 , 0.601054 )( 6.6095 , 0.600859 )( 6.61 , 0.600665 )( 6.6105 , 0.600471 )( 6.611 , 0.600277 )( 6.6115 , 0.600082 )( 6.612 , 0.599888 )( 6.6125 , 0.599694 )( 6.613 , 0.5995 )( 6.6135 , 0.599306 )( 6.614 , 0.599111 )( 6.6145 , 0.598917 )( 6.615 , 0.598723 )( 6.6155 , 0.598529 )( 6.616 , 0.598335 )( 6.6165 , 0.59814 )( 6.617 , 0.597946 )( 6.6175 , 0.597752 )( 6.618 , 0.596793 )( 6.6185 , 0.595521 )( 6.619 , 0.59425 )( 6.6195 , 0.592978 )( 6.62 , 0.591707 )( 6.6205 , 0.590436 )( 6.621 , 0.589164 )( 6.6215 , 0.587893 )( 6.622 , 0.586621 )( 6.6225 , 0.58535 )( 6.623 , 0.584078 )( 6.6235 , 0.582807 )( 6.624 , 0.581535 )( 6.6245 , 0.580264 )( 6.625 , 0.578996 )( 6.6255 , 0.578667 )( 6.626 , 0.578337 )( 6.6265 , 0.578008 )( 6.627 , 0.577678 )( 6.6275 , 0.577349 )( 6.628 , 0.577019 )( 6.6285 , 0.57669 )( 6.629 , 0.576617 )( 6.6295 , 0.576683 )( 6.63 , 0.576748 )( 6.6305 , 0.576814 )( 6.631 , 0.576879 )( 6.6315 , 0.576945 )( 6.632 , 0.57701 )( 6.6325 , 0.577076 )( 6.633 , 0.577141 )( 6.6335 , 0.577207 )( 6.634 , 0.577272 )( 6.6345 , 0.577338 )( 6.635 , 0.577403 )( 6.6355 , 0.577469 )( 6.636 , 0.577534 )( 6.6365 , 0.577227 )( 6.637 , 0.576897 )( 6.6375 , 0.576568 )( 6.638 , 0.576238 )( 6.6385 , 0.575909 )( 6.639 , 0.575579 )( 6.6395 , 0.57525 )( 6.64 , 0.57508 )( 6.6405 , 0.575019 )( 6.641 , 0.574959 )( 6.6415 , 0.574899 )( 6.642 , 0.574839 )( 6.6425 , 0.574779 )( 6.643 , 0.574718 )( 6.6435 , 0.574658 )( 6.644 , 0.574598 )( 6.6445 , 0.574538 )( 6.645 , 0.574478 )( 6.6455 , 0.574417 )( 6.646 , 0.574357 )( 6.6465 , 0.574297 )( 6.647 , 0.574237 )( 6.6475 , 0.574267 )( 6.648 , 0.574309 )( 6.6485 , 0.574351 )( 6.649 , 0.574393 )( 6.6495 , 0.574434 )( 6.65 , 0.574476 )( 6.6505 , 0.574518 )( 6.651 , 0.57519 )( 6.6515 , 0.576411 )( 6.652 , 0.577633 )( 6.6525 , 0.578855 )( 6.653 , 0.580077 )( 6.6535 , 0.581298 )( 6.654 , 0.58252 )( 6.6545 , 0.583742 )( 6.655 , 0.584964 )( 6.6555 , 0.586185 )( 6.656 , 0.587407 )( 6.6565 , 0.588629 )( 6.657 , 0.58985 )( 6.6575 , 0.591072 )( 6.658 , 0.592294 )( 6.6585 , 0.593682 )( 6.659 , 0.595106 )( 6.6595 , 0.596529 )( 6.66 , 0.597952 )( 6.6605 , 0.599375 )( 6.661 , 0.600798 )( 6.6615 , 0.602221 )( 6.662 , 0.602682 )( 6.6625 , 0.602079 )( 6.663 , 0.601476 )( 6.6635 , 0.600874 )( 6.664 , 0.600271 )( 6.6645 , 0.599668 )( 6.665 , 0.599065 )( 6.6655 , 0.598462 )( 6.666 , 0.597859 )( 6.6665 , 0.597256 )( 6.667 , 0.596653 )( 6.6675 , 0.596051 )( 6.668 , 0.595448 )( 6.6685 , 0.594845 )( 6.669 , 0.594242 )( 6.6695 , 0.594107 )( 6.67 , 0.594112 )( 6.6705 , 0.594118 )( 6.671 , 0.594123 )( 6.6715 , 0.594129 )( 6.672 , 0.594134 )( 6.6725 , 0.59414 )( 6.673 , 0.594145 )( 6.6735 , 0.594151 )( 6.674 , 0.594156 )( 6.6745 , 0.594162 )( 6.675 , 0.594167 )( 6.6755 , 0.594173 )( 6.676 , 0.594178 )( 6.6765 , 0.594184 )( 6.677 , 0.594189 )( 6.6775 , 0.594195 )( 6.678 , 0.5942 )( 6.6785 , 0.594206 )( 6.679 , 0.594211 )( 6.6795 , 0.594217 )( 6.68 , 0.594222 )( 6.6805 , 0.594228 )( 6.681 , 0.594234 )( 6.6815 , 0.594239 )( 6.682 , 0.594245 )( 6.6825 , 0.59425 )( 6.683 , 0.594256 )( 6.6835 , 0.594261 )( 6.684 , 0.594373 )( 6.6845 , 0.594678 )( 6.685 , 0.594982 )( 6.6855 , 0.595286 )( 6.686 , 0.595591 )( 6.6865 , 0.595895 )( 6.687 , 0.596199 )( 6.6875 , 0.596504 )( 6.688 , 0.596808 )( 6.6885 , 0.597112 )( 6.689 , 0.597417 )( 6.6895 , 0.597721 )( 6.69 , 0.598025 )( 6.6905 , 0.59833 )( 6.691 , 0.598634 )( 6.6915 , 0.598875 )( 6.692 , 0.599082 )( 6.6925 , 0.599289 )( 6.693 , 0.599496 )( 6.6935 , 0.599703 )( 6.694 , 0.599911 )( 6.6945 , 0.600118 )( 6.695 , 0.600325 )( 6.6955 , 0.600532 )( 6.696 , 0.600739 )( 6.6965 , 0.600946 )( 6.697 , 0.601153 )( 6.6975 , 0.60136 )( 6.698 , 0.601567 )( 6.6985 , 0.601774 )( 6.699 , 0.601981 )( 6.6995 , 0.602189 )( 6.7 , 0.602396 )( 6.7005 , 0.602603 )( 6.701 , 0.60281 )( 6.7015 , 0.603017 )( 6.702 , 0.603224 )( 6.7025 , 0.603431 )( 6.703 , 0.603638 )( 6.7035 , 0.603845 )( 6.704 , 0.604052 )( 6.7045 , 0.604259 )( 6.705 , 0.604467 )( 6.7055 , 0.604674 )( 6.706 , 0.604718 )( 6.7065 , 0.604246 )( 6.707 , 0.603775 )( 6.7075 , 0.603303 )( 6.708 , 0.602831 )( 6.7085 , 0.60236 )( 6.709 , 0.601888 )( 6.7095 , 0.601416 )( 6.71 , 0.600945 )( 6.7105 , 0.600473 )( 6.711 , 0.600001 )( 6.7115 , 0.59953 )( 6.712 , 0.599058 )( 6.7125 , 0.598586 )( 6.713 , 0.598115 )( 6.7135 , 0.597876 )( 6.714 , 0.597841 )( 6.7145 , 0.597806 )( 6.715 , 0.59777 )( 6.7155 , 0.597735 )( 6.716 , 0.5977 )( 6.7165 , 0.597665 )( 6.717 , 0.597629 )( 6.7175 , 0.597594 )( 6.718 , 0.597559 )( 6.7185 , 0.597523 )( 6.719 , 0.597488 )( 6.7195 , 0.597453 )( 6.72 , 0.597418 )( 6.7205 , 0.597382 )( 6.721 , 0.597347 )( 6.7215 , 0.597312 )( 6.722 , 0.597276 )( 6.7225 , 0.597241 )( 6.723 , 0.597206 )( 6.7235 , 0.597171 )( 6.724 , 0.597135 )( 6.7245 , 0.5971 )( 6.725 , 0.597065 )( 6.7255 , 0.59703 )( 6.726 , 0.596994 )( 6.7265 , 0.596959 )( 6.727 , 0.596924 )( 6.7275 , 0.596888 )( 6.728 , 0.596866 )( 6.7285 , 0.596935 )( 6.729 , 0.597003 )( 6.7295 , 0.597072 )( 6.73 , 0.597141 )( 6.7305 , 0.59721 )( 6.731 , 0.597278 )( 6.7315 , 0.597347 )( 6.732 , 0.597416 )( 6.7325 , 0.597485 )( 6.733 , 0.597554 )( 6.7335 , 0.597622 )( 6.734 , 0.597691 )( 6.7345 , 0.59776 )( 6.735 , 0.597829 )( 6.7355 , 0.59779 )( 6.736 , 0.5976 )( 6.7365 , 0.59741 )( 6.737 , 0.597221 )( 6.7375 , 0.597031 )( 6.738 , 0.596841 )( 6.7385 , 0.596652 )( 6.739 , 0.596462 )( 6.7395 , 0.596272 )( 6.74 , 0.596083 )( 6.7405 , 0.595893 )( 6.741 , 0.595703 )( 6.7415 , 0.595514 )( 6.742 , 0.595324 )( 6.7425 , 0.595134 )( 6.743 , 0.594945 )( 6.7435 , 0.594755 )( 6.744 , 0.594565 )( 6.7445 , 0.594376 )( 6.745 , 0.594186 )( 6.7455 , 0.593996 )( 6.746 , 0.593807 )( 6.7465 , 0.593617 )( 6.747 , 0.593427 )( 6.7475 , 0.593238 )( 6.748 , 0.593048 )( 6.7485 , 0.592858 )( 6.749 , 0.592669 )( 6.7495 , 0.592479 )( 6.75 , 0.592291 )( 6.7505 , 0.592431 )( 6.751 , 0.592572 )( 6.7515 , 0.592712 )( 6.752 , 0.592853 )( 6.7525 , 0.592993 )( 6.753 , 0.593134 )( 6.7535 , 0.593274 )( 6.754 , 0.593415 )( 6.7545 , 0.593555 )( 6.755 , 0.593696 )( 6.7555 , 0.593836 )( 6.756 , 0.593977 )( 6.7565 , 0.594117 )( 6.757 , 0.594258 )( 6.7575 , 0.594394 )( 6.758 , 0.594522 )( 6.7585 , 0.594649 )( 6.759 , 0.594776 )( 6.7595 , 0.594904 )( 6.76 , 0.595031 )( 6.7605 , 0.595158 )( 6.761 , 0.595286 )( 6.7615 , 0.595413 )( 6.762 , 0.595541 )( 6.7625 , 0.595668 )( 6.763 , 0.595795 )( 6.7635 , 0.595923 )( 6.764 , 0.59605 )( 6.7645 , 0.596177 )( 6.765 , 0.596305 )( 6.7655 , 0.596432 )( 6.766 , 0.596559 )( 6.7665 , 0.596687 )( 6.767 , 0.596814 )( 6.7675 , 0.596942 )( 6.768 , 0.597069 )( 6.7685 , 0.597196 )( 6.769 , 0.597324 )( 6.7695 , 0.597451 )( 6.77 , 0.597578 )( 6.7705 , 0.597706 )( 6.771 , 0.597833 )( 6.7715 , 0.59796 )( 6.772 , 0.598088 )( 6.7725 , 0.598151 )( 6.773 , 0.598206 )( 6.7735 , 0.59826 )( 6.774 , 0.598315 )( 6.7745 , 0.59837 )( 6.775 , 0.598425 )( 6.7755 , 0.59848 )( 6.776 , 0.598534 )( 6.7765 , 0.598589 )( 6.777 , 0.598644 )( 6.7775 , 0.598699 )( 6.778 , 0.598753 )( 6.7785 , 0.598808 )( 6.779 , 0.598863 )( 6.7795 , 0.598841 )( 6.78 , 0.598472 )( 6.7805 , 0.598103 )( 6.781 , 0.597733 )( 6.7815 , 0.597364 )( 6.782 , 0.596995 )( 6.7825 , 0.596626 )( 6.783 , 0.596257 )( 6.7835 , 0.595888 )( 6.784 , 0.595519 )( 6.7845 , 0.59515 )( 6.785 , 0.59478 )( 6.7855 , 0.594411 )( 6.786 , 0.594042 )( 6.7865 , 0.593673 )( 6.787 , 0.593304 )( 6.7875 , 0.592935 )( 6.788 , 0.592566 )( 6.7885 , 0.592197 )( 6.789 , 0.591827 )( 6.7895 , 0.591458 )( 6.79 , 0.591089 )( 6.7905 , 0.59072 )( 6.791 , 0.590351 )( 6.7915 , 0.589982 )( 6.792 , 0.589613 )( 6.7925 , 0.589244 )( 6.793 , 0.588874 )( 6.7935 , 0.588505 )( 6.794 , 0.588136 )( 6.7945 , 0.588103 )( 6.795 , 0.588169 )( 6.7955 , 0.588236 )( 6.796 , 0.588302 )( 6.7965 , 0.588369 )( 6.797 , 0.588435 )( 6.7975 , 0.588502 )( 6.798 , 0.588568 )( 6.7985 , 0.588635 )( 6.799 , 0.588702 )( 6.7995 , 0.588768 )( 6.8 , 0.588835 )( 6.8005 , 0.588901 )( 6.801 , 0.588968 )( 6.8015 , 0.589026 )( 6.802 , 0.588953 )( 6.8025 , 0.588881 )( 6.803 , 0.588809 )( 6.8035 , 0.588737 )( 6.804 , 0.588664 )( 6.8045 , 0.588592 )( 6.805 , 0.58852 )( 6.8055 , 0.588448 )( 6.806 , 0.588376 )( 6.8065 , 0.588303 )( 6.807 , 0.588231 )( 6.8075 , 0.588159 )( 6.808 , 0.588087 )( 6.8085 , 0.588015 )( 6.809 , 0.587942 )( 6.8095 , 0.58787 )( 6.81 , 0.587798 )( 6.8105 , 0.587726 )( 6.811 , 0.587654 )( 6.8115 , 0.587581 )( 6.812 , 0.587509 )( 6.8125 , 0.587437 )( 6.813 , 0.587365 )( 6.8135 , 0.587293 )( 6.814 , 0.58722 )( 6.8145 , 0.587148 )( 6.815 , 0.587076 )( 6.8155 , 0.587004 )( 6.816 , 0.586932 )( 6.8165 , 0.586631 )( 6.817 , 0.586209 )( 6.8175 , 0.585787 )( 6.818 , 0.585365 )( 6.8185 , 0.584943 )( 6.819 , 0.584521 )( 6.8195 , 0.584099 )( 6.82 , 0.583678 )( 6.8205 , 0.583256 )( 6.821 , 0.582834 )( 6.8215 , 0.582412 )( 6.822 , 0.58199 )( 6.8225 , 0.581568 )( 6.823 , 0.581146 )( 6.8235 , 0.580724 )( 6.824 , 0.581011 )( 6.8245 , 0.581338 )( 6.825 , 0.581665 )( 6.8255 , 0.581992 )( 6.826 , 0.58232 )( 6.8265 , 0.582647 )( 6.827 , 0.582974 )( 6.8275 , 0.583301 )( 6.828 , 0.583628 )( 6.8285 , 0.583955 )( 6.829 , 0.584282 )( 6.8295 , 0.584609 )( 6.83 , 0.584937 )( 6.8305 , 0.585264 )( 6.831 , 0.585591 )( 6.8315 , 0.585918 )( 6.832 , 0.586245 )( 6.8325 , 0.586572 )( 6.833 , 0.586899 )( 6.8335 , 0.587226 )( 6.834 , 0.587553 )( 6.8345 , 0.587881 )( 6.835 , 0.588208 )( 6.8355 , 0.588535 )( 6.836 , 0.588862 )( 6.8365 , 0.589189 )( 6.837 , 0.589516 )( 6.8375 , 0.589843 )( 6.838 , 0.59017 )( 6.8385 , 0.590531 )( 6.839 , 0.590922 )( 6.8395 , 0.591312 )( 6.84 , 0.591702 )( 6.8405 , 0.592093 )( 6.841 , 0.592483 )( 6.8415 , 0.592874 )( 6.842 , 0.593264 )( 6.8425 , 0.593654 )( 6.843 , 0.594045 )( 6.8435 , 0.594435 )( 6.844 , 0.594825 )( 6.8445 , 0.595216 )( 6.845 , 0.595606 )( 6.8455 , 0.595996 )( 6.846 , 0.596255 )( 6.8465 , 0.596486 )( 6.847 , 0.596718 )( 6.8475 , 0.596949 )( 6.848 , 0.59718 )( 6.8485 , 0.597412 )( 6.849 , 0.597643 )( 6.8495 , 0.598345 )( 6.85 , 0.599565 )( 6.8505 , 0.600784 )( 6.851 , 0.602004 )( 6.8515 , 0.603223 )( 6.852 , 0.604443 )( 6.8525 , 0.605662 )( 6.853 , 0.606882 )( 6.8535 , 0.608101 )( 6.854 , 0.609321 )( 6.8545 , 0.61054 )( 6.855 , 0.61176 )( 6.8555 , 0.612979 )( 6.856 , 0.614199 )( 6.8565 , 0.615418 )( 6.857 , 0.615877 )( 6.8575 , 0.616108 )( 6.858 , 0.616339 )( 6.8585 , 0.616571 )( 6.859 , 0.616802 )( 6.8595 , 0.617034 )( 6.86 , 0.617265 )( 6.8605 , 0.616648 )( 6.861 , 0.614848 )( 6.8615 , 0.613048 )( 6.862 , 0.611248 )( 6.8625 , 0.609448 )( 6.863 , 0.607648 )( 6.8635 , 0.605849 )( 6.864 , 0.604049 )( 6.8645 , 0.602249 )( 6.865 , 0.600449 )( 6.8655 , 0.598649 )( 6.866 , 0.596849 )( 6.8665 , 0.595049 )( 6.867 , 0.593249 )( 6.8675 , 0.591449 )( 6.868 , 0.59078 )( 6.8685 , 0.590569 )( 6.869 , 0.590359 )( 6.8695 , 0.590148 )( 6.87 , 0.589938 )( 6.8705 , 0.589727 )( 6.871 , 0.589517 )( 6.8715 , 0.589306 )( 6.872 , 0.589096 )( 6.8725 , 0.588885 )( 6.873 , 0.588675 )( 6.8735 , 0.588464 )( 6.874 , 0.588254 )( 6.8745 , 0.588043 )( 6.875 , 0.587832 )( 6.8755 , 0.587622 )( 6.876 , 0.587411 )( 6.8765 , 0.587201 )( 6.877 , 0.58699 )( 6.8775 , 0.58678 )( 6.878 , 0.586569 )( 6.8785 , 0.586359 )( 6.879 , 0.586148 )( 6.8795 , 0.585938 )( 6.88 , 0.585727 )( 6.8805 , 0.585517 )( 6.881 , 0.585306 )( 6.8815 , 0.585095 )( 6.882 , 0.584885 )( 6.8825 , 0.584868 )( 6.883 , 0.585302 )( 6.8835 , 0.585735 )( 6.884 , 0.586169 )( 6.8845 , 0.586603 )( 6.885 , 0.587037 )( 6.8855 , 0.587471 )( 6.886 , 0.587905 )( 6.8865 , 0.588339 )( 6.887 , 0.588772 )( 6.8875 , 0.589206 )( 6.888 , 0.58964 )( 6.8885 , 0.590074 )( 6.889 , 0.590508 )( 6.8895 , 0.590942 )( 6.89 , 0.591376 )( 6.8905 , 0.59181 )( 6.891 , 0.592243 )( 6.8915 , 0.592677 )( 6.892 , 0.593111 )( 6.8925 , 0.593545 )( 6.893 , 0.593979 )( 6.8935 , 0.594413 )( 6.894 , 0.594847 )( 6.8945 , 0.595281 )( 6.895 , 0.595714 )( 6.8955 , 0.596148 )( 6.896 , 0.596582 )( 6.8965 , 0.597016 )( 6.897 , 0.59745 )( 6.8975 , 0.597807 )( 6.898 , 0.598154 )( 6.8985 , 0.598502 )( 6.899 , 0.598849 )( 6.8995 , 0.599196 )( 6.9 , 0.599544 )( 6.9005 , 0.599891 )( 6.901 , 0.600238 )( 6.9015 , 0.600586 )( 6.902 , 0.600933 )( 6.9025 , 0.60128 )( 6.903 , 0.601628 )( 6.9035 , 0.601975 )( 6.904 , 0.602322 )( 6.9045 , 0.60252 )( 6.905 , 0.602048 )( 6.9055 , 0.601576 )( 6.906 , 0.601104 )( 6.9065 , 0.600632 )( 6.907 , 0.600159 )( 6.9075 , 0.599687 )( 6.908 , 0.599215 )( 6.9085 , 0.600186 )( 6.909 , 0.601455 )( 6.9095 , 0.602724 )( 6.91 , 0.603994 )( 6.9105 , 0.605263 )( 6.911 , 0.606532 )( 6.9115 , 0.607801 )( 6.912 , 0.60907 )( 6.9125 , 0.610339 )( 6.913 , 0.611608 )( 6.9135 , 0.612877 )( 6.914 , 0.614146 )( 6.9145 , 0.615416 )( 6.915 , 0.616685 )( 6.9155 , 0.617747 )( 6.916 , 0.617329 )( 6.9165 , 0.616911 )( 6.917 , 0.616493 )( 6.9175 , 0.616075 )( 6.918 , 0.615658 )( 6.9185 , 0.61524 )( 6.919 , 0.614822 )( 6.9195 , 0.61293 )( 6.92 , 0.610597 )( 6.9205 , 0.608264 )( 6.921 , 0.605931 )( 6.9215 , 0.603598 )( 6.922 , 0.601265 )( 6.9225 , 0.598932 )( 6.923 , 0.596599 )( 6.9235 , 0.594266 )( 6.924 , 0.591933 )( 6.9245 , 0.5896 )( 6.925 , 0.587267 )( 6.9255 , 0.584934 )( 6.926 , 0.582601 )( 6.9265 , 0.580424 )( 6.927 , 0.580534 )( 6.9275 , 0.580644 )( 6.928 , 0.580754 )( 6.9285 , 0.580865 )( 6.929 , 0.580975 )( 6.9295 , 0.581085 )( 6.93 , 0.581195 )( 6.9305 , 0.581306 )( 6.931 , 0.581416 )( 6.9315 , 0.581526 )( 6.932 , 0.581636 )( 6.9325 , 0.581746 )( 6.933 , 0.581857 )( 6.9335 , 0.581967 )( 6.934 , 0.582077 )( 6.9345 , 0.582187 )( 6.935 , 0.582298 )( 6.9355 , 0.582408 )( 6.936 , 0.582518 )( 6.9365 , 0.582628 )( 6.937 , 0.582739 )( 6.9375 , 0.582849 )( 6.938 , 0.582959 )( 6.9385 , 0.583069 )( 6.939 , 0.583179 )( 6.9395 , 0.58329 )( 6.94 , 0.5834 )( 6.9405 , 0.58351 )( 6.941 , 0.58362 )( 6.9415 , 0.583224 )( 6.942 , 0.582556 )( 6.9425 , 0.581888 )( 6.943 , 0.58122 )( 6.9435 , 0.580552 )( 6.944 , 0.579884 )( 6.9445 , 0.579216 )( 6.945 , 0.578548 )( 6.9455 , 0.57788 )( 6.946 , 0.577212 )( 6.9465 , 0.576544 )( 6.947 , 0.575876 )( 6.9475 , 0.575209 )( 6.948 , 0.574541 )( 6.9485 , 0.573873 )( 6.949 , 0.573719 )( 6.9495 , 0.573595 )( 6.95 , 0.573472 )( 6.9505 , 0.573348 )( 6.951 , 0.573224 )( 6.9515 , 0.5731 )( 6.952 , 0.572977 )( 6.9525 , 0.573583 )( 6.953 , 0.574692 )( 6.9535 , 0.575801 )( 6.954 , 0.57691 )( 6.9545 , 0.578018 )( 6.955 , 0.579127 )( 6.9555 , 0.580236 )( 6.956 , 0.581345 )( 6.9565 , 0.582454 )( 6.957 , 0.583562 )( 6.9575 , 0.584671 )( 6.958 , 0.58578 )( 6.9585 , 0.586889 )( 6.959 , 0.587998 )( 6.9595 , 0.589106 )( 6.96 , 0.589122 )( 6.9605 , 0.588999 )( 6.961 , 0.588875 )( 6.9615 , 0.588751 )( 6.962 , 0.588627 )( 6.9625 , 0.588503 )( 6.963 , 0.58838 )( 6.9635 , 0.588383 )( 6.964 , 0.588498 )( 6.9645 , 0.588612 )( 6.965 , 0.588727 )( 6.9655 , 0.588841 )( 6.966 , 0.588956 )( 6.9665 , 0.58907 )( 6.967 , 0.589185 )( 6.9675 , 0.5893 )( 6.968 , 0.589414 )( 6.9685 , 0.589529 )( 6.969 , 0.589643 )( 6.9695 , 0.589758 )( 6.97 , 0.589873 )( 6.9705 , 0.589987 )( 6.971 , 0.589878 )( 6.9715 , 0.589722 )( 6.972 , 0.589565 )( 6.9725 , 0.589409 )( 6.973 , 0.589253 )( 6.9735 , 0.589097 )( 6.974 , 0.588941 )( 6.9745 , 0.588785 )( 6.975 , 0.588629 )( 6.9755 , 0.588473 )( 6.976 , 0.588317 )( 6.9765 , 0.588161 )( 6.977 , 0.588005 )( 6.9775 , 0.587848 )( 6.978 , 0.587692 )( 6.9785 , 0.587536 )( 6.979 , 0.58738 )( 6.9795 , 0.587224 )( 6.98 , 0.587068 )( 6.9805 , 0.586912 )( 6.981 , 0.586756 )( 6.9815 , 0.5866 )( 6.982 , 0.586444 )( 6.9825 , 0.586287 )( 6.983 , 0.586131 )( 6.9835 , 0.585975 )( 6.984 , 0.585819 )( 6.9845 , 0.585663 )( 6.985 , 0.585507 )( 6.9855 , 0.585354 )( 6.986 , 0.585206 )( 6.9865 , 0.585057 )( 6.987 , 0.584909 )( 6.9875 , 0.584761 )( 6.988 , 0.584612 )( 6.9885 , 0.584464 )( 6.989 , 0.584316 )( 6.9895 , 0.584167 )( 6.99 , 0.584019 )( 6.9905 , 0.583871 )( 6.991 , 0.583722 )( 6.9915 , 0.583574 )( 6.992 , 0.583425 )( 6.9925 , 0.583277 )( 6.993 , 0.58337 )( 6.9935 , 0.583562 )( 6.994 , 0.583754 )( 6.9945 , 0.583947 )( 6.995 , 0.584139 )( 6.9955 , 0.584331 )( 6.996 , 0.584523 )( 6.9965 , 0.584715 )( 6.997 , 0.584907 )( 6.9975 , 0.585099 )( 6.998 , 0.585291 )( 6.9985 , 0.585483 )( 6.999 , 0.585675 )( 6.9995 , 0.585867 )( 7.0 , 0.58606 )( 7.0005 , 0.586252 )( 7.001 , 0.586444 )( 7.0015 , 0.586636 )( 7.002 , 0.586828 )( 7.0025 , 0.58702 )( 7.003 , 0.587212 )( 7.0035 , 0.587404 )( 7.004 , 0.587596 )( 7.0045 , 0.587788 )( 7.005 , 0.58798 )( 7.0055 , 0.588173 )( 7.006 , 0.588365 )( 7.0065 , 0.588557 )( 7.007 , 0.588749 )( 7.0075 , 0.588914 )( 7.008 , 0.589014 )( 7.0085 , 0.589115 )( 7.009 , 0.589215 )( 7.0095 , 0.589316 )( 7.01 , 0.589417 )( 7.0105 , 0.589517 )( 7.011 , 0.589618 )( 7.0115 , 0.589718 )( 7.012 , 0.589819 )( 7.0125 , 0.58992 )( 7.013 , 0.59002 )( 7.0135 , 0.590121 )( 7.014 , 0.590221 )( 7.0145 , 0.590322 )( 7.015 , 0.590281 )( 7.0155 , 0.590142 )( 7.016 , 0.590004 )( 7.0165 , 0.589865 )( 7.017 , 0.589727 )( 7.0175 , 0.589588 )( 7.018 , 0.58945 )( 7.0185 , 0.589311 )( 7.019 , 0.589173 )( 7.0195 , 0.589034 )( 7.02 , 0.588896 )( 7.0205 , 0.588757 )( 7.021 , 0.588619 )( 7.0215 , 0.58848 )( 7.022 , 0.588341 )( 7.0225 , 0.588203 )( 7.023 , 0.588064 )( 7.0235 , 0.587926 )( 7.024 , 0.587787 )( 7.0245 , 0.587649 )( 7.025 , 0.58751 )( 7.0255 , 0.587372 )( 7.026 , 0.587233 )( 7.0265 , 0.587095 )( 7.027 , 0.586956 )( 7.0275 , 0.586818 )( 7.028 , 0.586679 )( 7.0285 , 0.58654 )( 7.029 , 0.586402 )( 7.0295 , 0.586089 )( 7.03 , 0.58498 )( 7.0305 , 0.58387 )( 7.031 , 0.582761 )( 7.0315 , 0.581652 )( 7.032 , 0.580542 )( 7.0325 , 0.579433 )( 7.033 , 0.578323 )( 7.0335 , 0.577214 )( 7.034 , 0.576104 )( 7.0345 , 0.574995 )( 7.035 , 0.573885 )( 7.0355 , 0.572776 )( 7.036 , 0.571666 )( 7.0365 , 0.570557 )( 7.037 , 0.569787 )( 7.0375 , 0.569396 )( 7.038 , 0.569004 )( 7.0385 , 0.568613 )( 7.039 , 0.568222 )( 7.0395 , 0.56783 )( 7.04 , 0.567439 )( 7.0405 , 0.567147 )( 7.041 , 0.567581 )( 7.0415 , 0.568015 )( 7.042 , 0.568448 )( 7.0425 , 0.568567 )( 7.043 , 0.56829 )( 7.0435 , 0.568012 )( 7.044 , 0.567735 )( 7.0445 , 0.567458 )( 7.045 , 0.567181 )( 7.0455 , 0.566904 )( 7.046 , 0.566691 )( 7.0465 , 0.567125 )( 7.047 , 0.567559 )( 7.0475 , 0.567993 )( 7.048 , 0.568219 )( 7.0485 , 0.568152 )( 7.049 , 0.568086 )( 7.0495 , 0.568019 )( 7.05 , 0.567952 )( 7.0505 , 0.567885 )( 7.051 , 0.567819 )( 7.0515 , 0.567744 )( 7.052 , 0.567543 )( 7.0525 , 0.567343 )( 7.053 , 0.567143 )( 7.0535 , 0.566943 )( 7.054 , 0.566742 )( 7.0545 , 0.566542 )( 7.055 , 0.566342 )( 7.0555 , 0.566141 )( 7.056 , 0.565941 )( 7.0565 , 0.565741 )( 7.057 , 0.56554 )( 7.0575 , 0.56534 )( 7.058 , 0.56514 )( 7.0585 , 0.564939 )( 7.059 , 0.564881 )( 7.0595 , 0.565079 )( 7.06 , 0.565278 )( 7.0605 , 0.565477 )( 7.061 , 0.565676 )( 7.0615 , 0.565875 )( 7.062 , 0.566073 )( 7.0625 , 0.566272 )( 7.063 , 0.566471 )( 7.0635 , 0.56667 )( 7.064 , 0.566869 )( 7.0645 , 0.567067 )( 7.065 , 0.567266 )( 7.0655 , 0.567465 )( 7.066 , 0.567664 )( 7.0665 , 0.567862 )( 7.067 , 0.568061 )( 7.0675 , 0.56826 )( 7.068 , 0.568459 )( 7.0685 , 0.568658 )( 7.069 , 0.568856 )( 7.0695 , 0.569055 )( 7.07 , 0.569254 )( 7.0705 , 0.569453 )( 7.071 , 0.569652 )( 7.0715 , 0.56985 )( 7.072 , 0.570049 )( 7.0725 , 0.570248 )( 7.073 , 0.570447 )( 7.0735 , 0.570645 )( 7.074 , 0.570894 )( 7.0745 , 0.571146 )( 7.075 , 0.571399 )( 7.0755 , 0.571651 )( 7.076 , 0.571903 )( 7.0765 , 0.572155 )( 7.077 , 0.572407 )( 7.0775 , 0.572659 )( 7.078 , 0.572911 )( 7.0785 , 0.573163 )( 7.079 , 0.573415 )( 7.0795 , 0.573667 )( 7.08 , 0.573919 )( 7.0805 , 0.574171 )( 7.081 , 0.574324 )( 7.0815 , 0.574157 )( 7.082 , 0.57399 )( 7.0825 , 0.573824 )( 7.083 , 0.573657 )( 7.0835 , 0.57349 )( 7.084 , 0.573324 )( 7.0845 , 0.573157 )( 7.085 , 0.572189 )( 7.0855 , 0.571115 )( 7.086 , 0.570041 )( 7.0865 , 0.568968 )( 7.087 , 0.567894 )( 7.0875 , 0.56682 )( 7.088 , 0.565747 )( 7.0885 , 0.564673 )( 7.089 , 0.563599 )( 7.0895 , 0.562526 )( 7.09 , 0.561452 )( 7.0905 , 0.560379 )( 7.091 , 0.559305 )( 7.0915 , 0.558231 )( 7.092 , 0.557319 )( 7.0925 , 0.557152 )( 7.093 , 0.556985 )( 7.0935 , 0.556819 )( 7.094 , 0.556652 )( 7.0945 , 0.556485 )( 7.095 , 0.556319 )( 7.0955 , 0.556152 )( 7.096 , 0.556723 )( 7.0965 , 0.557452 )( 7.097 , 0.55818 )( 7.0975 , 0.558909 )( 7.098 , 0.559637 )( 7.0985 , 0.560365 )( 7.099 , 0.561094 )( 7.0995 , 0.561822 )( 7.1 , 0.562551 )( 7.1005 , 0.563279 )( 7.101 , 0.564007 )( 7.1015 , 0.564736 )( 7.102 , 0.565464 )( 7.1025 , 0.566193 )( 7.103 , 0.56683 )( 7.1035 , 0.566789 )( 7.104 , 0.566748 )( 7.1045 , 0.566707 )( 7.105 , 0.566666 )( 7.1055 , 0.566625 )( 7.106 , 0.566584 )( 7.1065 , 0.566543 )( 7.107 , 0.566503 )( 7.1075 , 0.566462 )( 7.108 , 0.566421 )( 7.1085 , 0.56638 )( 7.109 , 0.566339 )( 7.1095 , 0.566298 )( 7.11 , 0.566257 )( 7.1105 , 0.566216 )( 7.111 , 0.566175 )( 7.1115 , 0.566135 )( 7.112 , 0.566094 )( 7.1125 , 0.566053 )( 7.113 , 0.566012 )( 7.1135 , 0.565971 )( 7.114 , 0.56593 )( 7.1145 , 0.565889 )( 7.115 , 0.565848 )( 7.1155 , 0.565807 )( 7.116 , 0.565767 )( 7.1165 , 0.565726 )( 7.117 , 0.565685 )( 7.1175 , 0.565644 )( 7.118 , 0.565821 )( 7.1185 , 0.566088 )( 7.119 , 0.566355 )( 7.1195 , 0.566622 )( 7.12 , 0.566889 )( 7.1205 , 0.567156 )( 7.121 , 0.567423 )( 7.1215 , 0.56769 )( 7.122 , 0.567957 )( 7.1225 , 0.568224 )( 7.123 , 0.568491 )( 7.1235 , 0.568758 )( 7.124 , 0.569025 )( 7.1245 , 0.569292 )( 7.125 , 0.569559 )( 7.1255 , 0.569335 )( 7.126 , 0.569112 )( 7.1265 , 0.568889 )( 7.127 , 0.568665 )( 7.1275 , 0.568442 )( 7.128 , 0.568218 )( 7.1285 , 0.567995 )( 7.129 , 0.567772 )( 7.1295 , 0.567548 )( 7.13 , 0.567325 )( 7.1305 , 0.567101 )( 7.131 , 0.566878 )( 7.1315 , 0.566654 )( 7.132 , 0.566431 )( 7.1325 , 0.566208 )( 7.133 , 0.565984 )( 7.1335 , 0.565761 )( 7.134 , 0.565537 )( 7.1345 , 0.565314 )( 7.135 , 0.565091 )( 7.1355 , 0.564867 )( 7.136 , 0.564644 )( 7.1365 , 0.56442 )( 7.137 , 0.564197 )( 7.1375 , 0.563974 )( 7.138 , 0.56375 )( 7.1385 , 0.563527 )( 7.139 , 0.563303 )( 7.1395 , 0.56308 )( 7.14 , 0.562927 )( 7.1405 , 0.562824 )( 7.141 , 0.56272 )( 7.1415 , 0.562617 )( 7.142 , 0.562513 )( 7.1425 , 0.56241 )( 7.143 , 0.562307 )( 7.1435 , 0.562203 )( 7.144 , 0.5621 )( 7.1445 , 0.561996 )( 7.145 , 0.561893 )( 7.1455 , 0.561789 )( 7.146 , 0.561686 )( 7.1465 , 0.561582 )( 7.147 , 0.561479 )( 7.1475 , 0.562037 )( 7.148 , 0.562683 )( 7.1485 , 0.563329 )( 7.149 , 0.563975 )( 7.1495 , 0.564621 )( 7.15 , 0.565267 )( 7.1505 , 0.565913 )( 7.151 , 0.566559 )( 7.1515 , 0.567205 )( 7.152 , 0.567851 )( 7.1525 , 0.568497 )( 7.153 , 0.569143 )( 7.1535 , 0.569789 )( 7.154 , 0.570435 )( 7.1545 , 0.571081 )( 7.155 , 0.571727 )( 7.1555 , 0.572373 )( 7.156 , 0.573019 )( 7.1565 , 0.573665 )( 7.157 , 0.574311 )( 7.1575 , 0.574957 )( 7.158 , 0.575603 )( 7.1585 , 0.576249 )( 7.159 , 0.576895 )( 7.1595 , 0.577541 )( 7.16 , 0.578187 )( 7.1605 , 0.578833 )( 7.161 , 0.579479 )( 7.1615 , 0.580125 )( 7.162 , 0.580226 )( 7.1625 , 0.579715 )( 7.163 , 0.579203 )( 7.1635 , 0.578692 )( 7.164 , 0.57818 )( 7.1645 , 0.577669 )( 7.165 , 0.577157 )( 7.1655 , 0.576646 )( 7.166 , 0.576134 )( 7.1665 , 0.575623 )( 7.167 , 0.575111 )( 7.1675 , 0.574599 )( 7.168 , 0.574088 )( 7.1685 , 0.573576 )( 7.169 , 0.573065 )( 7.1695 , 0.572842 )( 7.17 , 0.572709 )( 7.1705 , 0.572575 )( 7.171 , 0.572441 )( 7.1715 , 0.572308 )( 7.172 , 0.572174 )( 7.1725 , 0.57204 )( 7.173 , 0.571907 )( 7.1735 , 0.571773 )( 7.174 , 0.571639 )( 7.1745 , 0.571506 )( 7.175 , 0.571372 )( 7.1755 , 0.571238 )( 7.176 , 0.571105 )( 7.1765 , 0.570971 )( 7.177 , 0.570838 )( 7.1775 , 0.570704 )( 7.178 , 0.57057 )( 7.1785 , 0.570437 )( 7.179 , 0.570303 )( 7.1795 , 0.570169 )( 7.18 , 0.570036 )( 7.1805 , 0.569902 )( 7.181 , 0.569768 )( 7.1815 , 0.569635 )( 7.182 , 0.569501 )( 7.1825 , 0.569367 )( 7.183 , 0.569234 )( 7.1835 , 0.5691 )( 7.184 , 0.569192 )( 7.1845 , 0.569698 )( 7.185 , 0.570204 )( 7.1855 , 0.57071 )( 7.186 , 0.571216 )( 7.1865 , 0.571722 )( 7.187 , 0.572228 )( 7.1875 , 0.572734 )( 7.188 , 0.57324 )( 7.1885 , 0.573746 )( 7.189 , 0.574252 )( 7.1895 , 0.574758 )( 7.19 , 0.575264 )( 7.1905 , 0.57577 )( 7.191 , 0.576276 )( 7.1915 , 0.576415 )( 7.192 , 0.576352 )( 7.1925 , 0.57629 )( 7.193 , 0.576228 )( 7.1935 , 0.576166 )( 7.194 , 0.576103 )( 7.1945 , 0.576041 )( 7.195 , 0.575979 )( 7.1955 , 0.575917 )( 7.196 , 0.575854 )( 7.1965 , 0.575792 )( 7.197 , 0.57573 )( 7.1975 , 0.575668 )( 7.198 , 0.575605 )( 7.1985 , 0.575543 )( 7.199 , 0.575481 )( 7.1995 , 0.575419 )( 7.2 , 0.575356 )( 7.2005 , 0.575294 )( 7.201 , 0.575232 )( 7.2015 , 0.57517 )( 7.202 , 0.575107 )( 7.2025 , 0.575045 )( 7.203 , 0.574983 )( 7.2035 , 0.574921 )( 7.204 , 0.574858 )( 7.2045 , 0.574796 )( 7.205 , 0.574734 )( 7.2055 , 0.574672 )( 7.206 , 0.574655 )( 7.2065 , 0.574789 )( 7.207 , 0.574922 )( 7.2075 , 0.575056 )( 7.208 , 0.57519 )( 7.2085 , 0.575323 )( 7.209 , 0.575457 )( 7.2095 , 0.57559 )( 7.21 , 0.575724 )( 7.2105 , 0.575857 )( 7.211 , 0.575991 )( 7.2115 , 0.576125 )( 7.212 , 0.576258 )( 7.2125 , 0.576392 )( 7.213 , 0.576525 )( 7.2135 , 0.576297 )( 7.214 , 0.575745 )( 7.2145 , 0.575194 )( 7.215 , 0.574642 )( 7.2155 , 0.574091 )( 7.216 , 0.573539 )( 7.2165 , 0.572987 )( 7.217 , 0.572392 )( 7.2175 , 0.571589 )( 7.218 , 0.570787 )( 7.2185 , 0.569984 )( 7.219 , 0.569181 )( 7.2195 , 0.568378 )( 7.22 , 0.567576 )( 7.2205 , 0.566773 )( 7.221 , 0.56597 )( 7.2215 , 0.565168 )( 7.222 , 0.564365 )( 7.2225 , 0.563562 )( 7.223 , 0.56276 )( 7.2235 , 0.561957 )( 7.224 , 0.561154 )( 7.2245 , 0.560842 )( 7.225 , 0.561085 )( 7.2255 , 0.561328 )( 7.226 , 0.561572 )( 7.2265 , 0.561815 )( 7.227 , 0.562058 )( 7.2275 , 0.562301 )( 7.228 , 0.562543 )( 7.2285 , 0.562775 )( 7.229 , 0.563007 )( 7.2295 , 0.56324 )( 7.23 , 0.563472 )( 7.2305 , 0.563704 )( 7.231 , 0.563936 )( 7.2315 , 0.564169 )( 7.232 , 0.564401 )( 7.2325 , 0.564633 )( 7.233 , 0.564865 )( 7.2335 , 0.565097 )( 7.234 , 0.56533 )( 7.2345 , 0.565562 )( 7.235 , 0.565794 )( 7.2355 , 0.566006 )( 7.236 , 0.56619 )( 7.2365 , 0.566373 )( 7.237 , 0.566557 )( 7.2375 , 0.56674 )( 7.238 , 0.566923 )( 7.2385 , 0.567107 )( 7.239 , 0.56729 )( 7.2395 , 0.567474 )( 7.24 , 0.567657 )( 7.2405 , 0.567841 )( 7.241 , 0.568024 )( 7.2415 , 0.568207 )( 7.242 , 0.568391 )( 7.2425 , 0.568574 )( 7.243 , 0.568758 )( 7.2435 , 0.568941 )( 7.244 , 0.569124 )( 7.2445 , 0.569308 )( 7.245 , 0.569491 )( 7.2455 , 0.569675 )( 7.246 , 0.569858 )( 7.2465 , 0.570041 )( 7.247 , 0.570225 )( 7.2475 , 0.570408 )( 7.248 , 0.570592 )( 7.2485 , 0.570775 )( 7.249 , 0.570959 )( 7.2495 , 0.571142 )( 7.25 , 0.571325 )( 7.2505 , 0.570029 )( 7.251 , 0.56873 )( 7.2515 , 0.567431 )( 7.252 , 0.566132 )( 7.2525 , 0.564834 )( 7.253 , 0.563535 )( 7.2535 , 0.562236 )( 7.254 , 0.560937 )( 7.2545 , 0.559638 )( 7.255 , 0.558339 )( 7.2555 , 0.55704 )( 7.256 , 0.555741 )( 7.2565 , 0.554442 )( 7.257 , 0.553143 )( 7.2575 , 0.552187 )( 7.258 , 0.552062 )( 7.2585 , 0.551938 )( 7.259 , 0.551814 )( 7.2595 , 0.55169 )( 7.26 , 0.551566 )( 7.2605 , 0.551441 )( 7.261 , 0.551317 )( 7.2615 , 0.552199 )( 7.262 , 0.553146 )( 7.2625 , 0.554093 )( 7.263 , 0.55504 )( 7.2635 , 0.555987 )( 7.264 , 0.556934 )( 7.2645 , 0.557882 )( 7.265 , 0.558829 )( 7.2655 , 0.559776 )( 7.266 , 0.560723 )( 7.2665 , 0.56167 )( 7.267 , 0.562617 )( 7.2675 , 0.563564 )( 7.268 , 0.564511 )( 7.2685 , 0.565209 )( 7.269 , 0.565085 )( 7.2695 , 0.564961 )( 7.27 , 0.564836 )( 7.2705 , 0.564712 )( 7.271 , 0.564588 )( 7.2715 , 0.564464 )( 7.272 , 0.56434 )( 7.2725 , 0.564165 )( 7.273 , 0.563984 )( 7.2735 , 0.563803 )( 7.274 , 0.563621 )( 7.2745 , 0.56344 )( 7.275 , 0.563259 )( 7.2755 , 0.563077 )( 7.276 , 0.562896 )( 7.2765 , 0.562715 )( 7.277 , 0.562534 )( 7.2775 , 0.562352 )( 7.278 , 0.562171 )( 7.2785 , 0.56199 )( 7.279 , 0.561808 )( 7.2795 , 0.561682 )( 7.28 , 0.561815 )( 7.2805 , 0.561948 )( 7.281 , 0.562081 )( 7.2815 , 0.562214 )( 7.282 , 0.562347 )( 7.2825 , 0.56248 )( 7.283 , 0.562613 )( 7.2835 , 0.562746 )( 7.284 , 0.562879 )( 7.2845 , 0.563012 )( 7.285 , 0.563145 )( 7.2855 , 0.563279 )( 7.286 , 0.563412 )( 7.2865 , 0.563545 )( 7.287 , 0.563678 )( 7.2875 , 0.563811 )( 7.288 , 0.563944 )( 7.2885 , 0.564077 )( 7.289 , 0.56421 )( 7.2895 , 0.564343 )( 7.29 , 0.564476 )( 7.2905 , 0.564609 )( 7.291 , 0.564742 )( 7.2915 , 0.564875 )( 7.292 , 0.565009 )( 7.2925 , 0.565142 )( 7.293 , 0.565275 )( 7.2935 , 0.565408 )( 7.294 , 0.565541 )( 7.2945 , 0.565516 )( 7.295 , 0.565443 )( 7.2955 , 0.565369 )( 7.296 , 0.565295 )( 7.2965 , 0.565221 )( 7.297 , 0.565148 )( 7.2975 , 0.565074 )( 7.298 , 0.565 )( 7.2985 , 0.564926 )( 7.299 , 0.564853 )( 7.2995 , 0.564779 )( 7.3 , 0.564705 )( 7.3005 , 0.564631 )( 7.301 , 0.564558 )( 7.3015 , 0.564465 )( 7.302 , 0.564059 )( 7.3025 , 0.563653 )( 7.303 , 0.563247 )( 7.3035 , 0.562841 )( 7.304 , 0.562435 )( 7.3045 , 0.56203 )( 7.305 , 0.561624 )( 7.3055 , 0.561102 )( 7.306 , 0.560532 )( 7.3065 , 0.559962 )( 7.307 , 0.559393 )( 7.3075 , 0.558823 )( 7.308 , 0.558253 )( 7.3085 , 0.557683 )( 7.309 , 0.557113 )( 7.3095 , 0.556543 )( 7.31 , 0.555973 )( 7.3105 , 0.555403 )( 7.311 , 0.554833 )( 7.3115 , 0.554263 )( 7.312 , 0.553693 )( 7.3125 , 0.553123 )( 7.313 , 0.552716 )( 7.3135 , 0.552311 )( 7.314 , 0.551905 )( 7.3145 , 0.551499 )( 7.315 , 0.551093 )( 7.3155 , 0.550687 )( 7.316 , 0.550281 )( 7.3165 , 0.550421 )( 7.317 , 0.550864 )( 7.3175 , 0.551306 )( 7.318 , 0.551749 )( 7.3185 , 0.552192 )( 7.319 , 0.552634 )( 7.3195 , 0.553077 )( 7.32 , 0.55352 )( 7.3205 , 0.553963 )( 7.321 , 0.554405 )( 7.3215 , 0.554848 )( 7.322 , 0.555291 )( 7.3225 , 0.555733 )( 7.323 , 0.556176 )( 7.3235 , 0.556619 )( 7.324 , 0.556944 )( 7.3245 , 0.557261 )( 7.325 , 0.557578 )( 7.3255 , 0.557896 )( 7.326 , 0.558213 )( 7.3265 , 0.55853 )( 7.327 , 0.558847 )( 7.3275 , 0.559165 )( 7.328 , 0.559482 )( 7.3285 , 0.559799 )( 7.329 , 0.560116 )( 7.3295 , 0.560434 )( 7.33 , 0.560751 )( 7.3305 , 0.561068 )( 7.331 , 0.561385 )( 7.3315 , 0.561703 )( 7.332 , 0.56202 )( 7.3325 , 0.562337 )( 7.333 , 0.562654 )( 7.3335 , 0.562972 )( 7.334 , 0.563289 )( 7.3345 , 0.563606 )( 7.335 , 0.563923 )( 7.3355 , 0.564241 )( 7.336 , 0.564558 )( 7.3365 , 0.564875 )( 7.337 , 0.565192 )( 7.3375 , 0.56551 )( 7.338 , 0.565827 )( 7.3385 , 0.565943 )( 7.339 , 0.565877 )( 7.3395 , 0.565811 )( 7.34 , 0.565746 )( 7.3405 , 0.56568 )( 7.341 , 0.565614 )( 7.3415 , 0.565548 )( 7.342 , 0.565482 )( 7.3425 , 0.565417 )( 7.343 , 0.565351 )( 7.3435 , 0.565285 )( 7.344 , 0.565219 )( 7.3445 , 0.565153 )( 7.345 , 0.565088 )( 7.3455 , 0.565022 )( 7.346 , 0.564877 )( 7.3465 , 0.564714 )( 7.347 , 0.564551 )( 7.3475 , 0.564388 )( 7.348 , 0.564225 )( 7.3485 , 0.564063 )( 7.349 , 0.5639 )( 7.3495 , 0.564287 )( 7.35 , 0.565303 )( 7.3505 , 0.566319 )( 7.351 , 0.567336 )( 7.3515 , 0.568352 )( 7.352 , 0.569368 )( 7.3525 , 0.570384 )( 7.353 , 0.5714 )( 7.3535 , 0.572417 )( 7.354 , 0.573433 )( 7.3545 , 0.574449 )( 7.355 , 0.575465 )( 7.3555 , 0.576481 )( 7.356 , 0.577498 )( 7.3565 , 0.578514 )( 7.357 , 0.578634 )( 7.3575 , 0.578471 )( 7.358 , 0.578308 )( 7.3585 , 0.578145 )( 7.359 , 0.577982 )( 7.3595 , 0.57782 )( 7.36 , 0.577657 )( 7.3605 , 0.577089 )( 7.361 , 0.575933 )( 7.3615 , 0.574777 )( 7.362 , 0.573621 )( 7.3625 , 0.572464 )( 7.363 , 0.571308 )( 7.3635 , 0.570152 )( 7.364 , 0.568996 )( 7.3645 , 0.567839 )( 7.365 , 0.566683 )( 7.3655 , 0.565527 )( 7.366 , 0.564371 )( 7.3665 , 0.563214 )( 7.367 , 0.562058 )( 7.3675 , 0.560902 )( 7.368 , 0.560511 )( 7.3685 , 0.560447 )( 7.369 , 0.560382 )( 7.3695 , 0.560317 )( 7.37 , 0.560253 )( 7.3705 , 0.560188 )( 7.371 , 0.560124 )( 7.3715 , 0.560059 )( 7.372 , 0.559995 )( 7.3725 , 0.55993 )( 7.373 , 0.559865 )( 7.3735 , 0.559801 )( 7.374 , 0.559736 )( 7.3745 , 0.559672 )( 7.375 , 0.559607 )( 7.3755 , 0.559543 )( 7.376 , 0.559478 )( 7.3765 , 0.559413 )( 7.377 , 0.559349 )( 7.3775 , 0.559284 )( 7.378 , 0.55922 )( 7.3785 , 0.559155 )( 7.379 , 0.559091 )( 7.3795 , 0.559026 )( 7.38 , 0.558961 )( 7.3805 , 0.558897 )( 7.381 , 0.558832 )( 7.3815 , 0.558768 )( 7.382 , 0.558703 )( 7.3825 , 0.558704 )( 7.383 , 0.558868 )( 7.3835 , 0.559031 )( 7.384 , 0.559194 )( 7.3845 , 0.559357 )( 7.385 , 0.559521 )( 7.3855 , 0.559684 )( 7.386 , 0.559847 )( 7.3865 , 0.56001 )( 7.387 , 0.560173 )( 7.3875 , 0.560337 )( 7.388 , 0.5605 )( 7.3885 , 0.560663 )( 7.389 , 0.560826 )( 7.3895 , 0.56099 )( 7.39 , 0.561066 )( 7.3905 , 0.561081 )( 7.391 , 0.561095 )( 7.3915 , 0.56111 )( 7.392 , 0.561124 )( 7.3925 , 0.561139 )( 7.393 , 0.561153 )( 7.3935 , 0.561168 )( 7.394 , 0.561183 )( 7.3945 , 0.561197 )( 7.395 , 0.561212 )( 7.3955 , 0.561226 )( 7.396 , 0.561241 )( 7.3965 , 0.561255 )( 7.397 , 0.56127 )( 7.3975 , 0.561284 )( 7.398 , 0.561299 )( 7.3985 , 0.561314 )( 7.399 , 0.561328 )( 7.3995 , 0.561343 )( 7.4 , 0.561357 )( 7.4005 , 0.561372 )( 7.401 , 0.561386 )( 7.4015 , 0.561401 )( 7.402 , 0.561415 )( 7.4025 , 0.56143 )( 7.403 , 0.561444 )( 7.4035 , 0.561459 )( 7.404 , 0.561474 )( 7.4045 , 0.561448 )( 7.405 , 0.561229 )( 7.4055 , 0.56101 )( 7.406 , 0.560791 )( 7.4065 , 0.560572 )( 7.407 , 0.560352 )( 7.4075 , 0.560133 )( 7.408 , 0.559914 )( 7.4085 , 0.559695 )( 7.409 , 0.559476 )( 7.4095 , 0.559256 )( 7.41 , 0.559037 )( 7.4105 , 0.558818 )( 7.411 , 0.558599 )( 7.4115 , 0.55838 )( 7.412 , 0.558301 )( 7.4125 , 0.558383 )( 7.413 , 0.558466 )( 7.4135 , 0.558548 )( 7.414 , 0.55863 )( 7.4145 , 0.558713 )( 7.415 , 0.558795 )( 7.4155 , 0.558877 )( 7.416 , 0.55896 )( 7.4165 , 0.559042 )( 7.417 , 0.559125 )( 7.4175 , 0.559207 )( 7.418 , 0.559289 )( 7.4185 , 0.559372 )( 7.419 , 0.559454 )( 7.4195 , 0.559536 )( 7.42 , 0.559619 )( 7.4205 , 0.559701 )( 7.421 , 0.559784 )( 7.4215 , 0.559866 )( 7.422 , 0.559948 )( 7.4225 , 0.560031 )( 7.423 , 0.560113 )( 7.4235 , 0.560195 )( 7.424 , 0.560278 )( 7.4245 , 0.56036 )( 7.425 , 0.560443 )( 7.4255 , 0.560525 )( 7.426 , 0.560607 )( 7.4265 , 0.560696 )( 7.427 , 0.560899 )( 7.4275 , 0.561103 )( 7.428 , 0.561306 )( 7.4285 , 0.561509 )( 7.429 , 0.561713 )( 7.4295 , 0.561916 )( 7.43 , 0.562119 )( 7.4305 , 0.562323 )( 7.431 , 0.562526 )( 7.4315 , 0.562729 )( 7.432 , 0.562932 )( 7.4325 , 0.563136 )( 7.433 , 0.563339 )( 7.4335 , 0.563542 )( 7.434 , 0.563557 )( 7.4345 , 0.563215 )( 7.435 , 0.562874 )( 7.4355 , 0.562532 )( 7.436 , 0.562191 )( 7.4365 , 0.561849 )( 7.437 , 0.561508 )( 7.4375 , 0.561166 )( 7.438 , 0.560074 )( 7.4385 , 0.558976 )( 7.439 , 0.557879 )( 7.4395 , 0.556781 )( 7.44 , 0.555684 )( 7.4405 , 0.554587 )( 7.441 , 0.553489 )( 7.4415 , 0.552392 )( 7.442 , 0.551294 )( 7.4425 , 0.550197 )( 7.443 , 0.549099 )( 7.4435 , 0.548002 )( 7.444 , 0.546904 )( 7.4445 , 0.545807 )( 7.445 , 0.544927 )( 7.4455 , 0.544586 )( 7.446 , 0.544244 )( 7.4465 , 0.543903 )( 7.447 , 0.543561 )( 7.4475 , 0.54322 )( 7.448 , 0.542878 )( 7.4485 , 0.542537 )( 7.449 , 0.543331 )( 7.4495 , 0.544204 )( 7.45 , 0.545076 )( 7.4505 , 0.545949 )( 7.451 , 0.546822 )( 7.4515 , 0.547695 )( 7.452 , 0.548568 )( 7.4525 , 0.549441 )( 7.453 , 0.550314 )( 7.4535 , 0.551187 )( 7.454 , 0.55206 )( 7.4545 , 0.552933 )( 7.455 , 0.553806 )( 7.4555 , 0.554679 )( 7.456 , 0.555387 )( 7.4565 , 0.555541 )( 7.457 , 0.555695 )( 7.4575 , 0.555849 )( 7.458 , 0.556003 )( 7.4585 , 0.556157 )( 7.459 , 0.556311 )( 7.4595 , 0.556465 )( 7.46 , 0.556619 )( 7.4605 , 0.556773 )( 7.461 , 0.556927 )( 7.4615 , 0.557081 )( 7.462 , 0.557235 )( 7.4625 , 0.557389 )( 7.463 , 0.557542 )( 7.4635 , 0.557696 )( 7.464 , 0.55785 )( 7.4645 , 0.558004 )( 7.465 , 0.558158 )( 7.4655 , 0.558312 )( 7.466 , 0.558466 )( 7.4665 , 0.55862 )( 7.467 , 0.558774 )( 7.4675 , 0.558928 )( 7.468 , 0.559082 )( 7.4685 , 0.559236 )( 7.469 , 0.55939 )( 7.4695 , 0.559544 )( 7.47 , 0.559698 )( 7.4705 , 0.559852 )( 7.471 , 0.559602 )( 7.4715 , 0.559262 )( 7.472 , 0.558922 )( 7.4725 , 0.558581 )( 7.473 , 0.558241 )( 7.4735 , 0.557901 )( 7.474 , 0.55756 )( 7.4745 , 0.55722 )( 7.475 , 0.55688 )( 7.4755 , 0.556539 )( 7.476 , 0.556199 )( 7.4765 , 0.555859 )( 7.477 , 0.555518 )( 7.4775 , 0.555178 )( 7.478 , 0.554874 )( 7.4785 , 0.554863 )( 7.479 , 0.554851 )( 7.4795 , 0.55484 )( 7.48 , 0.554828 )( 7.4805 , 0.554817 )( 7.481 , 0.554805 )( 7.4815 , 0.554794 )( 7.482 , 0.554782 )( 7.4825 , 0.554771 )( 7.483 , 0.554759 )( 7.4835 , 0.554748 )( 7.484 , 0.554737 )( 7.4845 , 0.554725 )( 7.485 , 0.554714 )( 7.4855 , 0.554702 )( 7.486 , 0.554691 )( 7.4865 , 0.554679 )( 7.487 , 0.554668 )( 7.4875 , 0.554656 )( 7.488 , 0.554645 )( 7.4885 , 0.554633 )( 7.489 , 0.554622 )( 7.4895 , 0.55461 )( 7.49 , 0.554599 )( 7.4905 , 0.554587 )( 7.491 , 0.554576 )( 7.4915 , 0.554564 )( 7.492 , 0.554553 )( 7.4925 , 0.554541 )( 7.493 , 0.554538 )( 7.4935 , 0.554537 )( 7.494 , 0.554536 )( 7.4945 , 0.554536 )( 7.495 , 0.554535 )( 7.4955 , 0.554534 )( 7.496 , 0.554533 )( 7.4965 , 0.554533 )( 7.497 , 0.554532 )( 7.4975 , 0.554531 )( 7.498 , 0.554531 )( 7.4985 , 0.55453 )( 7.499 , 0.554529 )( 7.4995 , 0.554529 )( 7.5 , 0.554528 )( 7.5005 , 0.554465 )( 7.501 , 0.554401 )( 7.5015 , 0.554338 )( 7.502 , 0.554274 )( 7.5025 , 0.55421 )( 7.503 , 0.554147 )( 7.5035 , 0.554083 )( 7.504 , 0.554019 )( 7.5045 , 0.553956 )( 7.505 , 0.553892 )( 7.5055 , 0.553829 )( 7.506 , 0.553765 )( 7.5065 , 0.553701 )( 7.507 , 0.553638 )( 7.5075 , 0.553574 )( 7.508 , 0.55351 )( 7.5085 , 0.553447 )( 7.509 , 0.553383 )( 7.5095 , 0.553319 )( 7.51 , 0.553256 )( 7.5105 , 0.553192 )( 7.511 , 0.553129 )( 7.5115 , 0.553065 )( 7.512 , 0.553001 )( 7.5125 , 0.552938 )( 7.513 , 0.552874 )( 7.5135 , 0.55281 )( 7.514 , 0.552747 )( 7.5145 , 0.552683 )( 7.515 , 0.552801 )( 7.5155 , 0.553051 )( 7.516 , 0.5533 )( 7.5165 , 0.55355 )( 7.517 , 0.553799 )( 7.5175 , 0.554049 )( 7.518 , 0.554298 )( 7.5185 , 0.554548 )( 7.519 , 0.554797 )( 7.5195 , 0.555047 )( 7.52 , 0.555296 )( 7.5205 , 0.555546 )( 7.521 , 0.555795 )( 7.5215 , 0.556045 )( 7.522 , 0.556294 )( 7.5225 , 0.556493 )( 7.523 , 0.556685 )( 7.5235 , 0.556876 )( 7.524 , 0.557068 )( 7.5245 , 0.55726 )( 7.525 , 0.557451 )( 7.5255 , 0.557643 )( 7.526 , 0.557835 )( 7.5265 , 0.558026 )( 7.527 , 0.558218 )( 7.5275 , 0.55841 )( 7.528 , 0.558601 )( 7.5285 , 0.558793 )( 7.529 , 0.558985 )( 7.5295 , 0.559177 )( 7.53 , 0.559368 )( 7.5305 , 0.55956 )( 7.531 , 0.559752 )( 7.5315 , 0.559943 )( 7.532 , 0.560135 )( 7.5325 , 0.560327 )( 7.533 , 0.560518 )( 7.5335 , 0.56071 )( 7.534 , 0.560902 )( 7.5345 , 0.561093 )( 7.535 , 0.561285 )( 7.5355 , 0.561477 )( 7.536 , 0.561668 )( 7.5365 , 0.56186 )( 7.537 , 0.561836 )( 7.5375 , 0.561562 )( 7.538 , 0.561287 )( 7.5385 , 0.561013 )( 7.539 , 0.560738 )( 7.5395 , 0.560463 )( 7.54 , 0.560189 )( 7.5405 , 0.559914 )( 7.541 , 0.55964 )( 7.5415 , 0.559365 )( 7.542 , 0.559091 )( 7.5425 , 0.558816 )( 7.543 , 0.558542 )( 7.5435 , 0.558267 )( 7.544 , 0.557992 )( 7.5445 , 0.557857 )( 7.545 , 0.557767 )( 7.5455 , 0.557677 )( 7.546 , 0.557586 )( 7.5465 , 0.557496 )( 7.547 , 0.557406 )( 7.5475 , 0.557316 )( 7.548 , 0.557225 )( 7.5485 , 0.557135 )( 7.549 , 0.557045 )( 7.5495 , 0.556954 )( 7.55 , 0.556864 )( 7.5505 , 0.556774 )( 7.551 , 0.556684 )( 7.5515 , 0.556593 )( 7.552 , 0.556503 )( 7.5525 , 0.556413 )( 7.553 , 0.556322 )( 7.5535 , 0.556232 )( 7.554 , 0.556142 )( 7.5545 , 0.556052 )( 7.555 , 0.555961 )( 7.5555 , 0.555871 )( 7.556 , 0.555781 )( 7.5565 , 0.55569 )( 7.557 , 0.5556 )( 7.5575 , 0.55551 )( 7.558 , 0.55542 )( 7.5585 , 0.555329 )( 7.559 , 0.555353 )( 7.5595 , 0.555592 )( 7.56 , 0.555832 )( 7.5605 , 0.556072 )( 7.561 , 0.556312 )( 7.5615 , 0.556552 )( 7.562 , 0.556791 )( 7.5625 , 0.557031 )( 7.563 , 0.557271 )( 7.5635 , 0.557511 )( 7.564 , 0.55775 )( 7.5645 , 0.55799 )( 7.565 , 0.55823 )( 7.5655 , 0.55847 )( 7.566 , 0.55871 )( 7.5665 , 0.558551 )( 7.567 , 0.558165 )( 7.5675 , 0.55778 )( 7.568 , 0.557395 )( 7.5685 , 0.557009 )( 7.569 , 0.556624 )( 7.5695 , 0.556239 )( 7.57 , 0.555625 )( 7.5705 , 0.554437 )( 7.571 , 0.55325 )( 7.5715 , 0.552062 )( 7.572 , 0.550874 )( 7.5725 , 0.549687 )( 7.573 , 0.548499 )( 7.5735 , 0.547311 )( 7.574 , 0.546123 )( 7.5745 , 0.544936 )( 7.575 , 0.543748 )( 7.5755 , 0.54256 )( 7.576 , 0.541373 )( 7.5765 , 0.540185 )( 7.577 , 0.538997 )( 7.5775 , 0.538274 )( 7.578 , 0.537889 )( 7.5785 , 0.537504 )( 7.579 , 0.537119 )( 7.5795 , 0.536733 )( 7.58 , 0.536348 )( 7.5805 , 0.535963 )( 7.581 , 0.535893 )( 7.5815 , 0.536905 )( 7.582 , 0.537917 )( 7.5825 , 0.538929 )( 7.583 , 0.539941 )( 7.5835 , 0.540953 )( 7.584 , 0.541964 )( 7.5845 , 0.542976 )( 7.585 , 0.543988 )( 7.5855 , 0.545 )( 7.586 , 0.546012 )( 7.5865 , 0.547024 )( 7.587 , 0.548035 )( 7.5875 , 0.549047 )( 7.588 , 0.550059 )( 7.5885 , 0.550619 )( 7.589 , 0.550761 )( 7.5895 , 0.550904 )( 7.59 , 0.551046 )( 7.5905 , 0.551188 )( 7.591 , 0.551331 )( 7.5915 , 0.551473 )( 7.592 , 0.551616 )( 7.5925 , 0.551758 )( 7.593 , 0.5519 )( 7.5935 , 0.552043 )( 7.594 , 0.552185 )( 7.5945 , 0.552328 )( 7.595 , 0.55247 )( 7.5955 , 0.552612 )( 7.596 , 0.552755 )( 7.5965 , 0.552897 )( 7.597 , 0.55304 )( 7.5975 , 0.553182 )( 7.598 , 0.553324 )( 7.5985 , 0.553467 )( 7.599 , 0.553609 )( 7.5995 , 0.553752 )( 7.6 , 0.553894 )( 7.6005 , 0.554036 )( 7.601 , 0.554179 )( 7.6015 , 0.554321 )( 7.602 , 0.554464 )( 7.6025 , 0.554606 )( 7.603 , 0.554702 )( 7.6035 , 0.554414 )( 7.604 , 0.554126 )( 7.6045 , 0.553839 )( 7.605 , 0.553551 )( 7.6055 , 0.553264 )( 7.606 , 0.552976 )( 7.6065 , 0.552688 )( 7.607 , 0.552401 )( 7.6075 , 0.552113 )( 7.608 , 0.551825 )( 7.6085 , 0.551538 )( 7.609 , 0.55125 )( 7.6095 , 0.550962 )( 7.61 , 0.550675 )( 7.6105 , 0.550689 )( 7.611 , 0.55115 )( 7.6115 , 0.551612 )( 7.612 , 0.552073 )( 7.6125 , 0.552535 )( 7.613 , 0.552996 )( 7.6135 , 0.553458 )( 7.614 , 0.553919 )( 7.6145 , 0.554381 )( 7.615 , 0.554842 )( 7.6155 , 0.555304 )( 7.616 , 0.555765 )( 7.6165 , 0.556227 )( 7.617 , 0.556688 )( 7.6175 , 0.55715 )( 7.618 , 0.557611 )( 7.6185 , 0.558072 )( 7.619 , 0.558534 )( 7.6195 , 0.558995 )( 7.62 , 0.559457 )( 7.6205 , 0.559918 )( 7.621 , 0.56038 )( 7.6215 , 0.560841 )( 7.622 , 0.561303 )( 7.6225 , 0.561764 )( 7.623 , 0.562226 )( 7.6235 , 0.562687 )( 7.624 , 0.563149 )( 7.6245 , 0.56361 )( 7.625 , 0.564072 )( 7.6255 , 0.563938 )( 7.626 , 0.563799 )( 7.6265 , 0.56366 )( 7.627 , 0.56352 )( 7.6275 , 0.563381 )( 7.628 , 0.563242 )( 7.6285 , 0.563103 )( 7.629 , 0.562963 )( 7.6295 , 0.562824 )( 7.63 , 0.562685 )( 7.6305 , 0.562546 )( 7.631 , 0.562406 )( 7.6315 , 0.562267 )( 7.632 , 0.562128 )( 7.6325 , 0.561918 )( 7.633 , 0.561534 )( 7.6335 , 0.561149 )( 7.634 , 0.560764 )( 7.6345 , 0.560379 )( 7.635 , 0.559994 )( 7.6355 , 0.559609 )( 7.636 , 0.559224 )( 7.6365 , 0.558839 )( 7.637 , 0.558454 )( 7.6375 , 0.558069 )( 7.638 , 0.557685 )( 7.6385 , 0.5573 )( 7.639 , 0.556915 )( 7.6395 , 0.55653 )( 7.64 , 0.556145 )( 7.6405 , 0.55576 )( 7.641 , 0.555375 )( 7.6415 , 0.55499 )( 7.642 , 0.554605 )( 7.6425 , 0.55422 )( 7.643 , 0.553836 )( 7.6435 , 0.553451 )( 7.644 , 0.553066 )( 7.6445 , 0.552681 )( 7.645 , 0.552296 )( 7.6455 , 0.551911 )( 7.646 , 0.551526 )( 7.6465 , 0.551141 )( 7.647 , 0.550756 )( 7.6475 , 0.551161 )( 7.648 , 0.551681 )( 7.6485 , 0.5522 )( 7.649 , 0.55272 )( 7.6495 , 0.553239 )( 7.65 , 0.553758 )( 7.6505 , 0.554278 )( 7.651 , 0.554797 )( 7.6515 , 0.555317 )( 7.652 , 0.555836 )( 7.6525 , 0.556355 )( 7.653 , 0.556875 )( 7.6535 , 0.557394 )( 7.654 , 0.557914 )( 7.6545 , 0.558292 )( 7.655 , 0.557969 )( 7.6555 , 0.557646 )( 7.656 , 0.557322 )( 7.6565 , 0.556999 )( 7.657 , 0.556676 )( 7.6575 , 0.556353 )( 7.658 , 0.55603 )( 7.6585 , 0.555706 )( 7.659 , 0.555383 )( 7.6595 , 0.55506 )( 7.66 , 0.554737 )( 7.6605 , 0.554414 )( 7.661 , 0.554091 )( 7.6615 , 0.553767 )( 7.662 , 0.553444 )( 7.6625 , 0.553121 )( 7.663 , 0.552798 )( 7.6635 , 0.552475 )( 7.664 , 0.552151 )( 7.6645 , 0.551828 )( 7.665 , 0.551505 )( 7.6655 , 0.551182 )( 7.666 , 0.550859 )( 7.6665 , 0.550536 )( 7.667 , 0.550212 )( 7.6675 , 0.549889 )( 7.668 , 0.549566 )( 7.6685 , 0.549243 )( 7.669 , 0.54892 )( 7.6695 , 0.548318 )( 7.67 , 0.547626 )( 7.6705 , 0.546934 )( 7.671 , 0.546242 )( 7.6715 , 0.54555 )( 7.672 , 0.544859 )( 7.6725 , 0.544167 )( 7.673 , 0.543475 )( 7.6735 , 0.542783 )( 7.674 , 0.542091 )( 7.6745 , 0.541399 )( 7.675 , 0.540707 )( 7.6755 , 0.540016 )( 7.676 , 0.539324 )( 7.6765 , 0.538713 )( 7.677 , 0.539642 )( 7.6775 , 0.540572 )( 7.678 , 0.541501 )( 7.6785 , 0.54243 )( 7.679 , 0.543359 )( 7.6795 , 0.544289 )( 7.68 , 0.545218 )( 7.6805 , 0.546147 )( 7.681 , 0.547077 )( 7.6815 , 0.548006 )( 7.682 , 0.548935 )( 7.6825 , 0.549864 )( 7.683 , 0.550794 )( 7.6835 , 0.551723 )( 7.684 , 0.552652 )( 7.6845 , 0.553582 )( 7.685 , 0.554511 )( 7.6855 , 0.55544 )( 7.686 , 0.55637 )( 7.6865 , 0.557299 )( 7.687 , 0.558228 )( 7.6875 , 0.559157 )( 7.688 , 0.560087 )( 7.6885 , 0.561016 )( 7.689 , 0.561945 )( 7.6895 , 0.562875 )( 7.69 , 0.563804 )( 7.6905 , 0.564733 )( 7.691 , 0.565662 )( 7.6915 , 0.565671 )( 7.692 , 0.565157 )( 7.6925 , 0.564643 )( 7.693 , 0.564129 )( 7.6935 , 0.563616 )( 7.694 , 0.563102 )( 7.6945 , 0.562588 )( 7.695 , 0.562074 )( 7.6955 , 0.561561 )( 7.696 , 0.561047 )( 7.6965 , 0.560533 )( 7.697 , 0.560019 )( 7.6975 , 0.559505 )( 7.698 , 0.558992 )( 7.6985 , 0.558478 )( 7.699 , 0.557964 )( 7.6995 , 0.55745 )( 7.7 , 0.556937 )( 7.7005 , 0.556423 )( 7.701 , 0.555909 )( 7.7015 , 0.555395 )( 7.702 , 0.554882 )( 7.7025 , 0.554368 )( 7.703 , 0.553854 )( 7.7035 , 0.55334 )( 7.704 , 0.552827 )( 7.7045 , 0.552313 )( 7.705 , 0.551799 )( 7.7055 , 0.551285 )( 7.706 , 0.550772 )( 7.7065 , 0.550258 )( 7.707 , 0.549744 )( 7.7075 , 0.54923 )( 7.708 , 0.548717 )( 7.7085 , 0.548203 )( 7.709 , 0.547689 )( 7.7095 , 0.547175 )( 7.71 , 0.546662 )( 7.7105 , 0.546148 )( 7.711 , 0.545634 )( 7.7115 , 0.54512 )( 7.712 , 0.544606 )( 7.7125 , 0.544093 )( 7.713 , 0.543579 )( 7.7135 , 0.543065 )( 7.714 , 0.542551 )( 7.7145 , 0.542038 )( 7.715 , 0.541524 )( 7.7155 , 0.54101 )( 7.716 , 0.540496 )( 7.7165 , 0.539983 )( 7.717 , 0.539469 )( 7.7175 , 0.538955 )( 7.718 , 0.538441 )( 7.7185 , 0.537928 )( 7.719 , 0.537414 )( 7.7195 , 0.5369 )( 7.72 , 0.536386 )( 7.7205 , 0.535873 )( 7.721 , 0.536133 )( 7.7215 , 0.536569 )( 7.722 , 0.537006 )( 7.7225 , 0.537442 )( 7.723 , 0.537879 )( 7.7235 , 0.538315 )( 7.724 , 0.538751 )( 7.7245 , 0.539188 )( 7.725 , 0.539624 )( 7.7255 , 0.54006 )( 7.726 , 0.540497 )( 7.7265 , 0.540933 )( 7.727 , 0.541369 )( 7.7275 , 0.541806 )( 7.728 , 0.542242 )( 7.7285 , 0.542678 )( 7.729 , 0.543115 )( 7.7295 , 0.543551 )( 7.73 , 0.543987 )( 7.7305 , 0.544424 )( 7.731 , 0.54486 )( 7.7315 , 0.545296 )( 7.732 , 0.545733 )( 7.7325 , 0.546169 )( 7.733 , 0.546605 )( 7.7335 , 0.547042 )( 7.734 , 0.547478 )( 7.7345 , 0.547914 )( 7.735 , 0.548351 )( 7.7355 , 0.5487 )( 7.736 , 0.548922 )( 7.7365 , 0.549143 )( 7.737 , 0.549364 )( 7.7375 , 0.549585 )( 7.738 , 0.549806 )( 7.7385 , 0.550028 )( 7.739 , 0.550249 )( 7.7395 , 0.55047 )( 7.74 , 0.550691 )( 7.7405 , 0.550912 )( 7.741 , 0.551134 )( 7.7415 , 0.551355 )( 7.742 , 0.551576 )( 7.7425 , 0.551797 )( 7.743 , 0.551663 )( 7.7435 , 0.551375 )( 7.744 , 0.551087 )( 7.7445 , 0.550799 )( 7.745 , 0.550511 )( 7.7455 , 0.550223 )( 7.746 , 0.549935 )( 7.7465 , 0.549964 )( 7.747 , 0.550599 )( 7.7475 , 0.551234 )( 7.748 , 0.551868 )( 7.7485 , 0.552503 )( 7.749 , 0.553138 )( 7.7495 , 0.553772 )( 7.75 , 0.554407 )( 7.7505 , 0.555042 )( 7.751 , 0.555676 )( 7.7515 , 0.556311 )( 7.752 , 0.556946 )( 7.7525 , 0.55758 )( 7.753 , 0.558215 )( 7.7535 , 0.55885 )( 7.754 , 0.558895 )( 7.7545 , 0.558607 )( 7.755 , 0.558319 )( 7.7555 , 0.558031 )( 7.756 , 0.557743 )( 7.7565 , 0.557454 )( 7.757 , 0.557166 )( 7.7575 , 0.556752 )( 7.758 , 0.55602 )( 7.7585 , 0.555289 )( 7.759 , 0.554558 )( 7.7595 , 0.553826 )( 7.76 , 0.553095 )( 7.7605 , 0.552364 )( 7.761 , 0.551632 )( 7.7615 , 0.550901 )( 7.762 , 0.55017 )( 7.7625 , 0.549439 )( 7.763 , 0.548707 )( 7.7635 , 0.547976 )( 7.764 , 0.547245 )( 7.7645 , 0.546513 )( 7.765 , 0.546279 )( 7.7655 , 0.546405 )( 7.766 , 0.54653 )( 7.7665 , 0.546656 )( 7.767 , 0.546781 )( 7.7675 , 0.546907 )( 7.768 , 0.547032 )( 7.7685 , 0.547158 )( 7.769 , 0.547283 )( 7.7695 , 0.547409 )( 7.77 , 0.547534 )( 7.7705 , 0.54766 )( 7.771 , 0.547786 )( 7.7715 , 0.547911 )( 7.772 , 0.548037 )( 7.7725 , 0.548162 )( 7.773 , 0.548288 )( 7.7735 , 0.548413 )( 7.774 , 0.548539 )( 7.7745 , 0.548664 )( 7.775 , 0.54879 )( 7.7755 , 0.548915 )( 7.776 , 0.549041 )( 7.7765 , 0.549166 )( 7.777 , 0.549292 )( 7.7775 , 0.549418 )( 7.778 , 0.549543 )( 7.7785 , 0.549669 )( 7.779 , 0.549794 )( 7.7795 , 0.54992 )( 7.78 , 0.550047 )( 7.7805 , 0.550174 )( 7.781 , 0.550301 )( 7.7815 , 0.550429 )( 7.782 , 0.550556 )( 7.7825 , 0.550683 )( 7.783 , 0.55081 )( 7.7835 , 0.550937 )( 7.784 , 0.551064 )( 7.7845 , 0.551192 )( 7.785 , 0.551319 )( 7.7855 , 0.551446 )( 7.786 , 0.551573 )( 7.7865 , 0.5517 )( 7.787 , 0.551836 )( 7.7875 , 0.551983 )( 7.788 , 0.55213 )( 7.7885 , 0.552277 )( 7.789 , 0.552423 )( 7.7895 , 0.55257 )( 7.79 , 0.552717 )( 7.7905 , 0.552864 )( 7.791 , 0.55301 )( 7.7915 , 0.553157 )( 7.792 , 0.553304 )( 7.7925 , 0.553451 )( 7.793 , 0.553597 )( 7.7935 , 0.553744 )( 7.794 , 0.553891 )( 7.7945 , 0.554037 )( 7.795 , 0.554184 )( 7.7955 , 0.554331 )( 7.796 , 0.554478 )( 7.7965 , 0.554624 )( 7.797 , 0.554771 )( 7.7975 , 0.554918 )( 7.798 , 0.555065 )( 7.7985 , 0.555211 )( 7.799 , 0.555358 )( 7.7995 , 0.555505 )( 7.8 , 0.555652 )( 7.8005 , 0.555798 )( 7.801 , 0.555945 )( 7.8015 , 0.556089 )( 7.802 , 0.556176 )( 7.8025 , 0.556264 )( 7.803 , 0.556351 )( 7.8035 , 0.556438 )( 7.804 , 0.556526 )( 7.8045 , 0.556613 )( 7.805 , 0.556701 )( 7.8055 , 0.556788 )( 7.806 , 0.556876 )( 7.8065 , 0.556963 )( 7.807 , 0.55705 )( 7.8075 , 0.557138 )( 7.808 , 0.557225 )( 7.8085 , 0.557313 )( 7.809 , 0.557345 )( 7.8095 , 0.557272 )( 7.81 , 0.557198 )( 7.8105 , 0.557125 )( 7.811 , 0.557052 )( 7.8115 , 0.556979 )( 7.812 , 0.556906 )( 7.8125 , 0.556832 )( 7.813 , 0.556759 )( 7.8135 , 0.556686 )( 7.814 , 0.556613 )( 7.8145 , 0.55654 )( 7.815 , 0.556467 )( 7.8155 , 0.556393 )( 7.816 , 0.55632 )( 7.8165 , 0.556247 )( 7.817 , 0.556174 )( 7.8175 , 0.556101 )( 7.818 , 0.556027 )( 7.8185 , 0.555954 )( 7.819 , 0.555881 )( 7.8195 , 0.555808 )( 7.82 , 0.555735 )( 7.8205 , 0.555661 )( 7.821 , 0.555588 )( 7.8215 , 0.555515 )( 7.822 , 0.555442 )( 7.8225 , 0.555369 )( 7.823 , 0.555296 )( 7.8235 , 0.555222 )( 7.824 , 0.555621 )( 7.8245 , 0.556053 )( 7.825 , 0.556486 )( 7.8255 , 0.556918 )( 7.826 , 0.55735 )( 7.8265 , 0.557783 )( 7.827 , 0.558215 )( 7.8275 , 0.558648 )( 7.828 , 0.55908 )( 7.8285 , 0.559512 )( 7.829 , 0.559945 )( 7.8295 , 0.560377 )( 7.83 , 0.560809 )( 7.8305 , 0.561242 )( 7.831 , 0.561567 )( 7.8315 , 0.561531 )( 7.832 , 0.561494 )( 7.8325 , 0.561458 )( 7.833 , 0.561421 )( 7.8335 , 0.561385 )( 7.834 , 0.561348 )( 7.8345 , 0.561312 )( 7.835 , 0.561275 )( 7.8355 , 0.561239 )( 7.836 , 0.561202 )( 7.8365 , 0.561165 )( 7.837 , 0.561129 )( 7.8375 , 0.561092 )( 7.838 , 0.561056 )( 7.8385 , 0.561019 )( 7.839 , 0.560983 )( 7.8395 , 0.560946 )( 7.84 , 0.56091 )( 7.8405 , 0.560873 )( 7.841 , 0.560836 )( 7.8415 , 0.5608 )( 7.842 , 0.560763 )( 7.8425 , 0.560727 )( 7.843 , 0.56069 )( 7.8435 , 0.560654 )( 7.844 , 0.560617 )( 7.8445 , 0.560581 )( 7.845 , 0.560544 )( 7.8455 , 0.560507 )( 7.846 , 0.560189 )( 7.8465 , 0.559806 )( 7.847 , 0.559424 )( 7.8475 , 0.559042 )( 7.848 , 0.558659 )( 7.8485 , 0.558277 )( 7.849 , 0.557895 )( 7.8495 , 0.557512 )( 7.85 , 0.55713 )( 7.8505 , 0.556748 )( 7.851 , 0.556365 )( 7.8515 , 0.555983 )( 7.852 , 0.5556 )( 7.8525 , 0.555218 )( 7.853 , 0.554854 )( 7.8535 , 0.554642 )( 7.854 , 0.554429 )( 7.8545 , 0.554216 )( 7.855 , 0.554003 )( 7.8555 , 0.55379 )( 7.856 , 0.553577 )( 7.8565 , 0.553364 )( 7.857 , 0.553152 )( 7.8575 , 0.552939 )( 7.858 , 0.552726 )( 7.8585 , 0.552513 )( 7.859 , 0.5523 )( 7.8595 , 0.552087 )( 7.86 , 0.551875 )( 7.8605 , 0.551662 )( 7.861 , 0.551449 )( 7.8615 , 0.551236 )( 7.862 , 0.551023 )( 7.8625 , 0.55081 )( 7.863 , 0.550597 )( 7.8635 , 0.550385 )( 7.864 , 0.550172 )( 7.8645 , 0.549959 )( 7.865 , 0.549746 )( 7.8655 , 0.549533 )( 7.866 , 0.54932 )( 7.8665 , 0.549107 )( 7.867 , 0.548895 )( 7.8675 , 0.548682 )( 7.868 , 0.548903 )( 7.8685 , 0.549313 )( 7.869 , 0.549722 )( 7.8695 , 0.550132 )( 7.87 , 0.550541 )( 7.8705 , 0.55095 )( 7.871 , 0.55136 )( 7.8715 , 0.551769 )( 7.872 , 0.552179 )( 7.8725 , 0.552588 )( 7.873 , 0.552997 )( 7.8735 , 0.553407 )( 7.874 , 0.553816 )( 7.8745 , 0.554226 )( 7.875 , 0.554635 )( 7.8755 , 0.55494 )( 7.876 , 0.555244 )( 7.8765 , 0.555548 )( 7.877 , 0.555853 )( 7.8775 , 0.556157 )( 7.878 , 0.556461 )( 7.8785 , 0.556765 )( 7.879 , 0.557069 )( 7.8795 , 0.557374 )( 7.88 , 0.557678 )( 7.8805 , 0.557982 )( 7.881 , 0.558286 )( 7.8815 , 0.558591 )( 7.882 , 0.558895 )( 7.8825 , 0.559199 )( 7.883 , 0.559503 )( 7.8835 , 0.559807 )( 7.884 , 0.560112 )( 7.8845 , 0.560416 )( 7.885 , 0.56072 )( 7.8855 , 0.561024 )( 7.886 , 0.561329 )( 7.8865 , 0.561633 )( 7.887 , 0.561937 )( 7.8875 , 0.562241 )( 7.888 , 0.562545 )( 7.8885 , 0.56285 )( 7.889 , 0.563154 )( 7.8895 , 0.563458 )( 7.89 , 0.563379 )( 7.8905 , 0.563024 )( 7.891 , 0.562669 )( 7.8915 , 0.562314 )( 7.892 , 0.561959 )( 7.8925 , 0.561603 )( 7.893 , 0.561248 )( 7.8935 , 0.560893 )( 7.894 , 0.560538 )( 7.8945 , 0.560183 )( 7.895 , 0.559828 )( 7.8955 , 0.559472 )( 7.896 , 0.559117 )( 7.8965 , 0.558762 )( 7.897 , 0.558407 )( 7.8975 , 0.558029 )( 7.898 , 0.557647 )( 7.8985 , 0.557266 )( 7.899 , 0.556884 )( 7.8995 , 0.556503 )( 7.9 , 0.556121 )( 7.9005 , 0.55574 )( 7.901 , 0.555358 )( 7.9015 , 0.554977 )( 7.902 , 0.554595 )( 7.9025 , 0.554214 )( 7.903 , 0.553832 )( 7.9035 , 0.553451 )( 7.904 , 0.553069 )( 7.9045 , 0.552688 )( 7.905 , 0.552306 )( 7.9055 , 0.551925 )( 7.906 , 0.551543 )( 7.9065 , 0.551162 )( 7.907 , 0.55078 )( 7.9075 , 0.550399 )( 7.908 , 0.550017 )( 7.9085 , 0.549636 )( 7.909 , 0.549254 )( 7.9095 , 0.548873 )( 7.91 , 0.548491 )( 7.9105 , 0.54811 )( 7.911 , 0.547728 )( 7.9115 , 0.547347 )( 7.912 , 0.547389 )( 7.9125 , 0.547921 )( 7.913 , 0.548454 )( 7.9135 , 0.548986 )( 7.914 , 0.549519 )( 7.9145 , 0.550051 )( 7.915 , 0.550584 )( 7.9155 , 0.551116 )( 7.916 , 0.551649 )( 7.9165 , 0.552181 )( 7.917 , 0.552714 )( 7.9175 , 0.553246 )( 7.918 , 0.553779 )( 7.9185 , 0.554311 )( 7.919 , 0.554844 )( 7.9195 , 0.554763 )( 7.92 , 0.554485 )( 7.9205 , 0.554208 )( 7.921 , 0.553931 )( 7.9215 , 0.553653 )( 7.922 , 0.553376 )( 7.9225 , 0.553098 )( 7.923 , 0.552821 )( 7.9235 , 0.552543 )( 7.924 , 0.552266 )( 7.9245 , 0.551989 )( 7.925 , 0.551711 )( 7.9255 , 0.551434 )( 7.926 , 0.551156 )( 7.9265 , 0.550879 )( 7.927 , 0.550601 )( 7.9275 , 0.550324 )( 7.928 , 0.550047 )( 7.9285 , 0.549769 )( 7.929 , 0.549492 )( 7.9295 , 0.549214 )( 7.93 , 0.548937 )( 7.9305 , 0.548659 )( 7.931 , 0.548382 )( 7.9315 , 0.548105 )( 7.932 , 0.547827 )( 7.9325 , 0.54755 )( 7.933 , 0.547272 )( 7.9335 , 0.546995 )( 7.934 , 0.54657 )( 7.9345 , 0.545868 )( 7.935 , 0.545165 )( 7.9355 , 0.544463 )( 7.936 , 0.54376 )( 7.9365 , 0.543058 )( 7.937 , 0.542355 )( 7.9375 , 0.541652 )( 7.938 , 0.54095 )( 7.9385 , 0.540247 )( 7.939 , 0.539545 )( 7.9395 , 0.538842 )( 7.94 , 0.53814 )( 7.9405 , 0.537437 )( 7.941 , 0.536734 )( 7.9415 , 0.536863 )( 7.942 , 0.537459 )( 7.9425 , 0.538055 )( 7.943 , 0.538651 )( 7.9435 , 0.539247 )( 7.944 , 0.539843 )( 7.9445 , 0.540439 )( 7.945 , 0.541035 )( 7.9455 , 0.541631 )( 7.946 , 0.542227 )( 7.9465 , 0.542823 )( 7.947 , 0.543419 )( 7.9475 , 0.544014 )( 7.948 , 0.54461 )( 7.9485 , 0.545206 )( 7.949 , 0.545802 )( 7.9495 , 0.546398 )( 7.95 , 0.546994 )( 7.9505 , 0.54759 )( 7.951 , 0.548186 )( 7.9515 , 0.548782 )( 7.952 , 0.549378 )( 7.9525 , 0.549974 )( 7.953 , 0.55057 )( 7.9535 , 0.551166 )( 7.954 , 0.551762 )( 7.9545 , 0.552358 )( 7.955 , 0.552954 )( 7.9555 , 0.55355 )( 7.956 , 0.553968 )( 7.9565 , 0.553786 )( 7.957 , 0.553604 )( 7.9575 , 0.553422 )( 7.958 , 0.55324 )( 7.9585 , 0.553058 )( 7.959 , 0.552876 )( 7.9595 , 0.552694 )( 7.96 , 0.552512 )( 7.9605 , 0.55233 )( 7.961 , 0.552148 )( 7.9615 , 0.551966 )( 7.962 , 0.551784 )( 7.9625 , 0.551602 )( 7.963 , 0.55142 )( 7.9635 , 0.551137 )( 7.964 , 0.55076 )( 7.9645 , 0.550384 )( 7.965 , 0.550008 )( 7.9655 , 0.549631 )( 7.966 , 0.549255 )( 7.9665 , 0.548878 )( 7.967 , 0.548501 )( 7.9675 , 0.54812 )( 7.968 , 0.547739 )( 7.9685 , 0.547358 )( 7.969 , 0.546977 )( 7.9695 , 0.546596 )( 7.97 , 0.546214 )( 7.9705 , 0.545833 )( 7.971 , 0.545452 )( 7.9715 , 0.545071 )( 7.972 , 0.54469 )( 7.9725 , 0.544309 )( 7.973 , 0.543927 )( 7.9735 , 0.543546 )( 7.974 , 0.543165 )( 7.9745 , 0.542786 )( 7.975 , 0.54241 )( 7.9755 , 0.542034 )( 7.976 , 0.541657 )( 7.9765 , 0.541281 )( 7.977 , 0.540904 )( 7.9775 , 0.540528 )( 7.978 , 0.540249 )( 7.9785 , 0.540754 )( 7.979 , 0.541258 )( 7.9795 , 0.541762 )( 7.98 , 0.542267 )( 7.9805 , 0.542771 )( 7.981 , 0.543275 )( 7.9815 , 0.54378 )( 7.982 , 0.544284 )( 7.9825 , 0.544788 )( 7.983 , 0.545293 )( 7.9835 , 0.545797 )( 7.984 , 0.546301 )( 7.9845 , 0.546806 )( 7.985 , 0.54731 )( 7.9855 , 0.547664 )( 7.986 , 0.547797 )( 7.9865 , 0.54793 )( 7.987 , 0.548063 )( 7.9875 , 0.548197 )( 7.988 , 0.54833 )( 7.9885 , 0.548463 )( 7.989 , 0.548596 )( 7.9895 , 0.548729 )( 7.99 , 0.548863 )( 7.9905 , 0.548996 )( 7.991 , 0.549129 )( 7.9915 , 0.549262 )( 7.992 , 0.549395 )( 7.9925 , 0.549529 )( 7.993 , 0.549662 )( 7.9935 , 0.549795 )( 7.994 , 0.549928 )( 7.9945 , 0.550061 )( 7.995 , 0.550195 )( 7.9955 , 0.550328 )( 7.996 , 0.550461 )( 7.9965 , 0.550594 )( 7.997 , 0.550727 )( 7.9975 , 0.550861 )( 7.998 , 0.550994 )( 7.9985 , 0.551127 )( 7.999 , 0.55126 )( 7.9995 , 0.551393 )( 8.0 , 0.551527 )};
\addlegendentry{Kuzmin} 
\addplot[color=dark_green, line width = 0.5mm, dashdotted] 
coordinates{( -2.0 , 2.78119e-37 )( -1.9995 , 2.82277e-37 )( -1.999 , 2.86435e-37 )( -1.9985 , 2.90594e-37 )( -1.998 , 2.94752e-37 )( -1.9975 , 2.9891e-37 )( -1.997 , 3.03069e-37 )( -1.9965 , 3.07227e-37 )( -1.996 , 3.11385e-37 )( -1.9955 , 3.15544e-37 )( -1.995 , 3.19702e-37 )( -1.9945 , 3.2386e-37 )( -1.994 , 3.28019e-37 )( -1.9935 , 3.32177e-37 )( -1.993 , 3.36335e-37 )( -1.9925 , 3.40494e-37 )( -1.992 , 3.44652e-37 )( -1.9915 , 3.4881e-37 )( -1.991 , 3.52969e-37 )( -1.9905 , 3.57127e-37 )( -1.99 , 3.61285e-37 )( -1.9895 , 3.65444e-37 )( -1.989 , 3.69602e-37 )( -1.9885 , 3.7376e-37 )( -1.988 , 3.77919e-37 )( -1.9875 , 3.82077e-37 )( -1.987 , 3.86235e-37 )( -1.9865 , 3.90394e-37 )( -1.986 , 3.94552e-37 )( -1.9855 , 3.9871e-37 )( -1.985 , 4.02869e-37 )( -1.9845 , 4.07027e-37 )( -1.984 , 4.11185e-37 )( -1.9835 , 4.15344e-37 )( -1.983 , 4.19502e-37 )( -1.9825 , 4.2366e-37 )( -1.982 , 4.27819e-37 )( -1.9815 , 4.31977e-37 )( -1.981 , 4.36136e-37 )( -1.9805 , 4.40294e-37 )( -1.98 , 4.44452e-37 )( -1.9795 , 4.48611e-37 )( -1.979 , 4.52769e-37 )( -1.9785 , 4.56927e-37 )( -1.978 , 4.61086e-37 )( -1.9775 , 4.65244e-37 )( -1.977 , 4.69402e-37 )( -1.9765 , 4.73561e-37 )( -1.976 , 4.77719e-37 )( -1.9755 , 4.81877e-37 )( -1.975 , 4.86036e-37 )( -1.9745 , 4.90194e-37 )( -1.974 , 4.94352e-37 )( -1.9735 , 4.98511e-37 )( -1.973 , 5.02669e-37 )( -1.9725 , 5.06827e-37 )( -1.972 , 5.10986e-37 )( -1.9715 , 5.15144e-37 )( -1.971 , 5.19302e-37 )( -1.9705 , 5.23461e-37 )( -1.97 , 5.27619e-37 )( -1.9695 , 5.31777e-37 )( -1.969 , 5.35936e-37 )( -1.9685 , 5.40094e-37 )( -1.968 , 5.44252e-37 )( -1.9675 , 5.48411e-37 )( -1.967 , 5.52569e-37 )( -1.9665 , 5.56727e-37 )( -1.966 , 5.60886e-37 )( -1.9655 , 5.65044e-37 )( -1.965 , 5.69202e-37 )( -1.9645 , 5.73361e-37 )( -1.964 , 5.77519e-37 )( -1.9635 , 5.81677e-37 )( -1.963 , 5.85836e-37 )( -1.9625 , 5.89994e-37 )( -1.962 , 5.94152e-37 )( -1.9615 , 5.98311e-37 )( -1.961 , 6.02469e-37 )( -1.9605 , 6.06627e-37 )( -1.96 , 6.10786e-37 )( -1.9595 , 6.14944e-37 )( -1.959 , 6.19102e-37 )( -1.9585 , 6.23261e-37 )( -1.958 , 6.27419e-37 )( -1.9575 , 6.31577e-37 )( -1.957 , 6.35736e-37 )( -1.9565 , 6.39894e-37 )( -1.956 , 6.44052e-37 )( -1.9555 , 6.48211e-37 )( -1.955 , 6.52369e-37 )( -1.9545 , 6.56528e-37 )( -1.954 , 6.60686e-37 )( -1.9535 , 6.64844e-37 )( -1.953 , 6.69003e-37 )( -1.9525 , 6.73161e-37 )( -1.952 , 6.77319e-37 )( -1.9515 , 6.81478e-37 )( -1.951 , 6.85636e-37 )( -1.9505 , 6.89794e-37 )( -1.95 , 6.93953e-37 )( -1.9495 , 6.98111e-37 )( -1.949 , 7.02269e-37 )( -1.9485 , 7.06428e-37 )( -1.948 , 7.10586e-37 )( -1.9475 , 7.14744e-37 )( -1.947 , 7.18903e-37 )( -1.9465 , 7.23061e-37 )( -1.946 , 7.27219e-37 )( -1.9455 , 7.31378e-37 )( -1.945 , 7.35536e-37 )( -1.9445 , 7.39694e-37 )( -1.944 , 7.43853e-37 )( -1.9435 , 7.48011e-37 )( -1.943 , 7.52169e-37 )( -1.9425 , 7.56328e-37 )( -1.942 , 7.60486e-37 )( -1.9415 , 7.64644e-37 )( -1.941 , 7.58285e-37 )( -1.9405 , 7.33227e-37 )( -1.94 , 7.08169e-37 )( -1.9395 , 6.83111e-37 )( -1.939 , 6.58053e-37 )( -1.9385 , 6.32995e-37 )( -1.938 , 6.07937e-37 )( -1.9375 , 5.82879e-37 )( -1.937 , 5.57821e-37 )( -1.9365 , 5.32763e-37 )( -1.936 , 5.07705e-37 )( -1.9355 , 4.82647e-37 )( -1.935 , 4.57589e-37 )( -1.9345 , 4.32531e-37 )( -1.934 , 4.07473e-37 )( -1.9335 , 3.82415e-37 )( -1.933 , 3.57357e-37 )( -1.9325 , 3.32299e-37 )( -1.932 , 3.07241e-37 )( -1.9315 , 2.82183e-37 )( -1.931 , 2.57125e-37 )( -1.9305 , 2.32067e-37 )( -1.93 , 2.07009e-37 )( -1.9295 , 1.81951e-37 )( -1.929 , 1.56893e-37 )( -1.9285 , 1.31835e-37 )( -1.928 , 1.06777e-37 )( -1.9275 , 8.17188e-38 )( -1.927 , 5.66608e-38 )( -1.9265 , 3.16028e-38 )( -1.926 , 6.54483e-39 )( -1.9255 , -1.85132e-38 )( -1.925 , -4.35712e-38 )( -1.9245 , -6.86292e-38 )( -1.924 , -9.36872e-38 )( -1.9235 , -1.18745e-37 )( -1.923 , -1.43803e-37 )( -1.9225 , -1.68861e-37 )( -1.922 , -1.93919e-37 )( -1.9215 , -2.18977e-37 )( -1.921 , -2.44035e-37 )( -1.9205 , -2.69093e-37 )( -1.92 , -2.94151e-37 )( -1.9195 , -3.19209e-37 )( -1.919 , -3.44267e-37 )( -1.9185 , -3.69325e-37 )( -1.918 , -3.94383e-37 )( -1.9175 , -4.19441e-37 )( -1.917 , -4.44499e-37 )( -1.9165 , -4.69557e-37 )( -1.916 , -4.94615e-37 )( -1.9155 , -5.19673e-37 )( -1.915 , -5.44731e-37 )( -1.9145 , -5.69789e-37 )( -1.914 , -5.94847e-37 )( -1.9135 , -6.19905e-37 )( -1.913 , -6.44963e-37 )( -1.9125 , -6.70021e-37 )( -1.912 , -6.95079e-37 )( -1.9115 , -7.20137e-37 )( -1.911 , -7.45195e-37 )( -1.9105 , -7.70253e-37 )( -1.91 , -7.95311e-37 )( -1.9095 , -8.20369e-37 )( -1.909 , -8.45427e-37 )( -1.9085 , -8.70485e-37 )( -1.908 , -8.95543e-37 )( -1.9075 , -9.20601e-37 )( -1.907 , -9.45659e-37 )( -1.9065 , -9.70717e-37 )( -1.906 , -9.95775e-37 )( -1.9055 , -1.02083e-36 )( -1.905 , -1.04589e-36 )( -1.9045 , -1.07095e-36 )( -1.904 , -1.09601e-36 )( -1.9035 , -1.12107e-36 )( -1.903 , -1.14612e-36 )( -1.9025 , -1.17118e-36 )( -1.902 , -1.19624e-36 )( -1.9015 , -1.2213e-36 )( -1.901 , -1.24636e-36 )( -1.9005 , -1.27141e-36 )( -1.9 , -1.29647e-36 )( -1.8995 , -1.32153e-36 )( -1.899 , -1.34659e-36 )( -1.8985 , -1.37165e-36 )( -1.898 , -1.3967e-36 )( -1.8975 , -1.42176e-36 )( -1.897 , -1.44682e-36 )( -1.8965 , -1.47188e-36 )( -1.896 , -1.49694e-36 )( -1.8955 , -1.52199e-36 )( -1.895 , -1.54705e-36 )( -1.8945 , -1.57211e-36 )( -1.894 , -1.59717e-36 )( -1.8935 , -1.62223e-36 )( -1.893 , -1.64728e-36 )( -1.8925 , -1.67234e-36 )( -1.892 , -1.6974e-36 )( -1.8915 , -1.72246e-36 )( -1.891 , -1.74752e-36 )( -1.8905 , -1.77257e-36 )( -1.89 , -1.79763e-36 )( -1.8895 , -1.82269e-36 )( -1.889 , -1.84775e-36 )( -1.8885 , -1.87281e-36 )( -1.888 , -1.89786e-36 )( -1.8875 , -1.92292e-36 )( -1.887 , -1.94798e-36 )( -1.8865 , -1.97304e-36 )( -1.886 , -1.9981e-36 )( -1.8855 , -2.02315e-36 )( -1.885 , -2.04821e-36 )( -1.8845 , -2.07327e-36 )( -1.884 , -2.09833e-36 )( -1.8835 , -2.12339e-36 )( -1.883 , -2.14844e-36 )( -1.8825 , -2.1735e-36 )( -1.882 , -2.19856e-36 )( -1.8815 , -2.22362e-36 )( -1.881 , -2.24868e-36 )( -1.8805 , -2.27373e-36 )( -1.88 , -2.29879e-36 )( -1.8795 , -2.32385e-36 )( -1.879 , -2.34891e-36 )( -1.8785 , -2.37397e-36 )( -1.878 , -2.39902e-36 )( -1.8775 , -2.42408e-36 )( -1.877 , -2.44914e-36 )( -1.8765 , -2.4742e-36 )( -1.876 , -2.49926e-36 )( -1.8755 , -2.52431e-36 )( -1.875 , -2.54937e-36 )( -1.8745 , -2.57443e-36 )( -1.874 , -2.59949e-36 )( -1.8735 , -2.62455e-36 )( -1.873 , -2.6496e-36 )( -1.8725 , -2.67466e-36 )( -1.872 , -2.69972e-36 )( -1.8715 , -2.72478e-36 )( -1.871 , -2.74984e-36 )( -1.8705 , -2.77489e-36 )( -1.87 , -2.79995e-36 )( -1.8695 , -2.82501e-36 )( -1.869 , -2.85007e-36 )( -1.8685 , -2.87513e-36 )( -1.868 , -2.90018e-36 )( -1.8675 , -2.92524e-36 )( -1.867 , -2.9503e-36 )( -1.8665 , -2.97536e-36 )( -1.866 , -3.00042e-36 )( -1.8655 , -3.02547e-36 )( -1.865 , -3.05053e-36 )( -1.8645 , -3.07559e-36 )( -1.864 , -3.10065e-36 )( -1.8635 , -3.12571e-36 )( -1.863 , -3.15076e-36 )( -1.8625 , -3.17582e-36 )( -1.862 , -3.20088e-36 )( -1.8615 , -3.22594e-36 )( -1.861 , -3.251e-36 )( -1.8605 , -3.27605e-36 )( -1.86 , -3.30111e-36 )( -1.8595 , -3.32617e-36 )( -1.859 , -3.35123e-36 )( -1.8585 , -3.37629e-36 )( -1.858 , -3.40134e-36 )( -1.8575 , -3.4264e-36 )( -1.857 , -3.45146e-36 )( -1.8565 , -3.47652e-36 )( -1.856 , -3.50158e-36 )( -1.8555 , -3.52663e-36 )( -1.855 , -3.55169e-36 )( -1.8545 , -3.57675e-36 )( -1.854 , -3.60181e-36 )( -1.8535 , -3.62687e-36 )( -1.853 , -3.65192e-36 )( -1.8525 , -3.67698e-36 )( -1.852 , -3.70204e-36 )( -1.8515 , -3.7271e-36 )( -1.851 , -3.75216e-36 )( -1.8505 , -3.77721e-36 )( -1.85 , -3.80227e-36 )( -1.8495 , -3.82733e-36 )( -1.849 , -3.85239e-36 )( -1.8485 , -3.87745e-36 )( -1.848 , -3.9025e-36 )( -1.8475 , -3.92756e-36 )( -1.847 , -3.95262e-36 )( -1.8465 , -3.97768e-36 )( -1.846 , -4.00274e-36 )( -1.8455 , -4.02779e-36 )( -1.845 , -4.05285e-36 )( -1.8445 , -4.07791e-36 )( -1.844 , -4.10297e-36 )( -1.8435 , -4.12803e-36 )( -1.843 , -4.15308e-36 )( -1.8425 , -4.17814e-36 )( -1.842 , -4.2032e-36 )( -1.8415 , -4.22826e-36 )( -1.841 , -4.25332e-36 )( -1.8405 , -4.27837e-36 )( -1.84 , -4.30343e-36 )( -1.8395 , -4.32849e-36 )( -1.839 , -4.35355e-36 )( -1.8385 , -4.3786e-36 )( -1.838 , -4.40366e-36 )( -1.8375 , -4.42872e-36 )( -1.837 , -4.45378e-36 )( -1.8365 , -4.47884e-36 )( -1.836 , -4.50389e-36 )( -1.8355 , -4.52895e-36 )( -1.835 , -4.55401e-36 )( -1.8345 , -4.57907e-36 )( -1.834 , -4.60413e-36 )( -1.8335 , -4.62918e-36 )( -1.833 , -4.65424e-36 )( -1.8325 , -4.6793e-36 )( -1.832 , -4.70436e-36 )( -1.8315 , -4.72942e-36 )( -1.831 , -4.75447e-36 )( -1.8305 , -4.77953e-36 )( -1.83 , -4.80459e-36 )( -1.8295 , -4.82965e-36 )( -1.829 , -4.85471e-36 )( -1.8285 , -4.87976e-36 )( -1.828 , -4.90482e-36 )( -1.8275 , -4.92988e-36 )( -1.827 , -4.95494e-36 )( -1.8265 , -4.98e-36 )( -1.826 , -5.00505e-36 )( -1.8255 , -5.03011e-36 )( -1.825 , -5.05517e-36 )( -1.8245 , -5.08023e-36 )( -1.824 , -5.10529e-36 )( -1.8235 , -5.1257e-36 )( -1.823 , -5.08113e-36 )( -1.8225 , -5.03656e-36 )( -1.822 , -4.99199e-36 )( -1.8215 , -4.94742e-36 )( -1.821 , -4.90285e-36 )( -1.8205 , -4.85828e-36 )( -1.82 , -4.81371e-36 )( -1.8195 , -4.76913e-36 )( -1.819 , -4.72456e-36 )( -1.8185 , -4.67999e-36 )( -1.818 , -4.63542e-36 )( -1.8175 , -4.59085e-36 )( -1.817 , -4.54628e-36 )( -1.8165 , -4.50171e-36 )( -1.816 , -4.45714e-36 )( -1.8155 , -4.41257e-36 )( -1.815 , -4.36799e-36 )( -1.8145 , -4.32342e-36 )( -1.814 , -4.27885e-36 )( -1.8135 , -4.23428e-36 )( -1.813 , -4.18971e-36 )( -1.8125 , -4.14514e-36 )( -1.812 , -4.10057e-36 )( -1.8115 , -4.056e-36 )( -1.811 , -4.01143e-36 )( -1.8105 , -3.96685e-36 )( -1.81 , -3.92228e-36 )( -1.8095 , -3.87771e-36 )( -1.809 , -3.83314e-36 )( -1.8085 , -3.78857e-36 )( -1.808 , -3.744e-36 )( -1.8075 , -3.69943e-36 )( -1.807 , -3.65486e-36 )( -1.8065 , -3.61029e-36 )( -1.806 , -3.56571e-36 )( -1.8055 , -3.52114e-36 )( -1.805 , -3.47657e-36 )( -1.8045 , -3.432e-36 )( -1.804 , -3.38743e-36 )( -1.8035 , -3.34286e-36 )( -1.803 , -3.29829e-36 )( -1.8025 , -3.25372e-36 )( -1.802 , -3.20915e-36 )( -1.8015 , -3.16457e-36 )( -1.801 , -3.12e-36 )( -1.8005 , -3.07543e-36 )( -1.8 , -3.03086e-36 )( -1.7995 , -2.98629e-36 )( -1.799 , -2.94172e-36 )( -1.7985 , -2.89715e-36 )( -1.798 , -2.85258e-36 )( -1.7975 , -2.80801e-36 )( -1.797 , -2.76343e-36 )( -1.7965 , -2.71886e-36 )( -1.796 , -2.67429e-36 )( -1.7955 , -2.62972e-36 )( -1.795 , -2.58515e-36 )( -1.7945 , -2.54058e-36 )( -1.794 , -2.49601e-36 )( -1.7935 , -2.45144e-36 )( -1.793 , -2.40687e-36 )( -1.7925 , -2.36229e-36 )( -1.792 , -2.31772e-36 )( -1.7915 , -2.27315e-36 )( -1.791 , -2.22858e-36 )( -1.7905 , -2.18401e-36 )( -1.79 , -2.13944e-36 )( -1.7895 , -2.09487e-36 )( -1.789 , -2.0503e-36 )( -1.7885 , -2.00572e-36 )( -1.788 , -1.96115e-36 )( -1.7875 , -1.91658e-36 )( -1.787 , -1.87201e-36 )( -1.7865 , -1.82744e-36 )( -1.786 , -1.78287e-36 )( -1.7855 , -1.7383e-36 )( -1.785 , -1.69373e-36 )( -1.7845 , -1.64916e-36 )( -1.784 , -1.60458e-36 )( -1.7835 , -1.56001e-36 )( -1.783 , -1.51544e-36 )( -1.7825 , -1.47087e-36 )( -1.782 , -1.4263e-36 )( -1.7815 , -1.38173e-36 )( -1.781 , -1.33716e-36 )( -1.7805 , -1.29259e-36 )( -1.78 , -1.24802e-36 )( -1.7795 , -1.20344e-36 )( -1.779 , -1.15887e-36 )( -1.7785 , -1.1143e-36 )( -1.778 , -1.06973e-36 )( -1.7775 , -1.02516e-36 )( -1.777 , -9.80589e-37 )( -1.7765 , -9.36018e-37 )( -1.776 , -8.91447e-37 )( -1.7755 , -8.46876e-37 )( -1.775 , -8.02305e-37 )( -1.7745 , -7.57734e-37 )( -1.774 , -7.13163e-37 )( -1.7735 , -6.68592e-37 )( -1.773 , -6.2402e-37 )( -1.7725 , -5.79449e-37 )( -1.772 , -5.34878e-37 )( -1.7715 , -4.90307e-37 )( -1.771 , -4.45736e-37 )( -1.7705 , -4.01165e-37 )( -1.77 , -3.56594e-37 )( -1.7695 , -3.12023e-37 )( -1.769 , -2.67452e-37 )( -1.7685 , -2.2288e-37 )( -1.768 , -1.78309e-37 )( -1.7675 , -1.33738e-37 )( -1.767 , -8.91671e-38 )( -1.7665 , -4.45959e-38 )( -1.766 , -2.48335e-41 )( -1.7655 , 4.45463e-38 )( -1.765 , 8.91174e-38 )( -1.7645 , 1.33989e-37 )( -1.764 , 1.79276e-37 )( -1.7635 , 2.24563e-37 )( -1.763 , 2.69849e-37 )( -1.7625 , 3.15136e-37 )( -1.762 , 3.60423e-37 )( -1.7615 , 4.05709e-37 )( -1.761 , 4.50996e-37 )( -1.7605 , 4.96283e-37 )( -1.76 , 5.4157e-37 )( -1.7595 , 5.86856e-37 )( -1.759 , 6.32143e-37 )( -1.7585 , 6.7743e-37 )( -1.758 , 7.22717e-37 )( -1.7575 , 7.68003e-37 )( -1.757 , 8.1329e-37 )( -1.7565 , 8.58577e-37 )( -1.756 , 9.03864e-37 )( -1.7555 , 9.4915e-37 )( -1.755 , 9.94437e-37 )( -1.7545 , 1.03972e-36 )( -1.754 , 1.08501e-36 )( -1.7535 , 1.1303e-36 )( -1.753 , 1.17558e-36 )( -1.7525 , 1.22087e-36 )( -1.752 , 1.26616e-36 )( -1.7515 , 1.31144e-36 )( -1.751 , 1.35673e-36 )( -1.7505 , 1.40202e-36 )( -1.75 , 1.4473e-36 )( -1.7495 , 1.49259e-36 )( -1.749 , 1.53788e-36 )( -1.7485 , 1.58316e-36 )( -1.748 , 1.62845e-36 )( -1.7475 , 1.67374e-36 )( -1.747 , 1.71902e-36 )( -1.7465 , 1.76431e-36 )( -1.746 , 1.8096e-36 )( -1.7455 , 1.85488e-36 )( -1.745 , 1.90017e-36 )( -1.7445 , 1.94546e-36 )( -1.744 , 1.99075e-36 )( -1.7435 , 2.03603e-36 )( -1.743 , 2.08132e-36 )( -1.7425 , 2.12661e-36 )( -1.742 , 2.17189e-36 )( -1.7415 , 2.21718e-36 )( -1.741 , 2.26247e-36 )( -1.7405 , 2.30775e-36 )( -1.74 , 2.35304e-36 )( -1.7395 , 2.39833e-36 )( -1.739 , 2.44361e-36 )( -1.7385 , 2.4889e-36 )( -1.738 , 2.53419e-36 )( -1.7375 , 2.57947e-36 )( -1.737 , 2.62476e-36 )( -1.7365 , 2.67005e-36 )( -1.736 , 2.71533e-36 )( -1.7355 , 2.76062e-36 )( -1.735 , 2.80591e-36 )( -1.7345 , 2.85119e-36 )( -1.734 , 2.89648e-36 )( -1.7335 , 2.94177e-36 )( -1.733 , 2.98705e-36 )( -1.7325 , 3.03234e-36 )( -1.732 , 3.07763e-36 )( -1.7315 , 3.12291e-36 )( -1.731 , 3.1682e-36 )( -1.7305 , 3.21349e-36 )( -1.73 , 3.25877e-36 )( -1.7295 , 3.30406e-36 )( -1.729 , 3.34935e-36 )( -1.7285 , 3.39463e-36 )( -1.728 , 3.43992e-36 )( -1.7275 , 3.48521e-36 )( -1.727 , 3.53049e-36 )( -1.7265 , 3.57578e-36 )( -1.726 , 3.62107e-36 )( -1.7255 , 3.66635e-36 )( -1.725 , 3.71164e-36 )( -1.7245 , 3.75693e-36 )( -1.724 , 3.80221e-36 )( -1.7235 , 3.8475e-36 )( -1.723 , 3.89279e-36 )( -1.7225 , 3.93807e-36 )( -1.722 , 3.98336e-36 )( -1.7215 , 4.02865e-36 )( -1.721 , 4.07393e-36 )( -1.7205 , 4.11922e-36 )( -1.72 , 4.16451e-36 )( -1.7195 , 4.20979e-36 )( -1.719 , 4.25508e-36 )( -1.7185 , 4.30037e-36 )( -1.718 , 4.34566e-36 )( -1.7175 , 4.39094e-36 )( -1.717 , 4.43623e-36 )( -1.7165 , 4.48152e-36 )( -1.716 , 4.5268e-36 )( -1.7155 , 4.57209e-36 )( -1.715 , 4.61738e-36 )( -1.7145 , 4.66266e-36 )( -1.714 , 4.70795e-36 )( -1.7135 , 4.75324e-36 )( -1.713 , 4.79852e-36 )( -1.7125 , 4.84381e-36 )( -1.712 , 4.8891e-36 )( -1.7115 , 4.93438e-36 )( -1.711 , 4.97967e-36 )( -1.7105 , 5.02496e-36 )( -1.71 , 5.07024e-36 )( -1.7095 , 5.11553e-36 )( -1.709 , 5.16082e-36 )( -1.7085 , 5.2061e-36 )( -1.708 , 5.25139e-36 )( -1.7075 , 5.29668e-36 )( -1.707 , 5.34196e-36 )( -1.7065 , 5.38725e-36 )( -1.706 , 5.43254e-36 )( -1.7055 , 5.47782e-36 )( -1.705 , 5.52311e-36 )( -1.7045 , 5.5684e-36 )( -1.704 , 5.61368e-36 )( -1.7035 , 5.65897e-36 )( -1.703 , 5.70426e-36 )( -1.7025 , 5.74954e-36 )( -1.702 , 5.79483e-36 )( -1.7015 , 5.84012e-36 )( -1.701 , 5.8854e-36 )( -1.7005 , 5.93069e-36 )( -1.7 , 5.97598e-36 )( -1.6995 , 6.02126e-36 )( -1.699 , 6.06655e-36 )( -1.6985 , 6.11184e-36 )( -1.698 , 6.15712e-36 )( -1.6975 , 6.20241e-36 )( -1.697 , 6.2477e-36 )( -1.6965 , 6.29298e-36 )( -1.696 , 6.33827e-36 )( -1.6955 , 6.38356e-36 )( -1.695 , 6.42884e-36 )( -1.6945 , 6.47413e-36 )( -1.694 , 6.51942e-36 )( -1.6935 , 6.5647e-36 )( -1.693 , 6.60999e-36 )( -1.6925 , 6.65528e-36 )( -1.692 , 6.70057e-36 )( -1.6915 , 6.74585e-36 )( -1.691 , 6.79114e-36 )( -1.6905 , 6.83643e-36 )( -1.69 , 6.88171e-36 )( -1.6895 , 6.927e-36 )( -1.689 , 6.97229e-36 )( -1.6885 , 7.01757e-36 )( -1.688 , 7.06286e-36 )( -1.6875 , 7.10815e-36 )( -1.687 , 7.15343e-36 )( -1.6865 , 7.19872e-36 )( -1.686 , 7.24401e-36 )( -1.6855 , 7.28929e-36 )( -1.685 , 7.33458e-36 )( -1.6845 , 7.37987e-36 )( -1.684 , 7.42515e-36 )( -1.6835 , 7.47044e-36 )( -1.683 , 7.51573e-36 )( -1.6825 , 7.56101e-36 )( -1.682 , 7.6063e-36 )( -1.6815 , 7.65159e-36 )( -1.681 , 7.69687e-36 )( -1.6805 , 7.74216e-36 )( -1.68 , 7.78745e-36 )( -1.6795 , 7.83273e-36 )( -1.679 , 7.87802e-36 )( -1.6785 , 7.92331e-36 )( -1.678 , 7.96859e-36 )( -1.6775 , 8.01388e-36 )( -1.677 , 8.05917e-36 )( -1.6765 , 8.10445e-36 )( -1.676 , 8.14974e-36 )( -1.6755 , 8.19503e-36 )( -1.675 , 8.24031e-36 )( -1.6745 , 8.2856e-36 )( -1.674 , 8.33089e-36 )( -1.6735 , 8.37617e-36 )( -1.673 , 8.42146e-36 )( -1.6725 , 8.46675e-36 )( -1.672 , 8.51203e-36 )( -1.6715 , 8.55732e-36 )( -1.671 , 8.60261e-36 )( -1.6705 , 8.64789e-36 )( -1.67 , 8.69318e-36 )( -1.6695 , 8.73847e-36 )( -1.669 , 8.78375e-36 )( -1.6685 , 8.82904e-36 )( -1.668 , 8.87433e-36 )( -1.6675 , 8.91961e-36 )( -1.667 , 8.9649e-36 )( -1.6665 , 9.01019e-36 )( -1.666 , 9.05548e-36 )( -1.6655 , 9.10076e-36 )( -1.665 , 9.14605e-36 )( -1.6645 , 9.19134e-36 )( -1.664 , 9.23662e-36 )( -1.6635 , 9.28191e-36 )( -1.663 , 9.3272e-36 )( -1.6625 , 9.37248e-36 )( -1.662 , 9.41777e-36 )( -1.6615 , 9.46306e-36 )( -1.661 , 9.50834e-36 )( -1.6605 , 9.55363e-36 )( -1.66 , 9.59892e-36 )( -1.6595 , 9.6442e-36 )( -1.659 , 9.68949e-36 )( -1.6585 , 9.73478e-36 )( -1.658 , 9.78006e-36 )( -1.6575 , 9.82535e-36 )( -1.657 , 9.87064e-36 )( -1.6565 , 9.91592e-36 )( -1.656 , 9.96121e-36 )( -1.6555 , 1.00065e-35 )( -1.655 , 1.00518e-35 )( -1.6545 , 1.00971e-35 )( -1.654 , 1.01424e-35 )( -1.6535 , 1.01876e-35 )( -1.653 , 1.02329e-35 )( -1.6525 , 1.02782e-35 )( -1.652 , 1.03235e-35 )( -1.6515 , 1.03688e-35 )( -1.651 , 1.04141e-35 )( -1.6505 , 1.04594e-35 )( -1.65 , 1.05047e-35 )( -1.6495 , 1.05499e-35 )( -1.649 , 1.05952e-35 )( -1.6485 , 1.06405e-35 )( -1.648 , 1.06858e-35 )( -1.6475 , 1.07311e-35 )( -1.647 , 1.07639e-35 )( -1.6465 , 1.07112e-35 )( -1.646 , 1.06584e-35 )( -1.6455 , 1.06056e-35 )( -1.645 , 1.05528e-35 )( -1.6445 , 1.05001e-35 )( -1.644 , 1.04473e-35 )( -1.6435 , 1.03945e-35 )( -1.643 , 1.03417e-35 )( -1.6425 , 1.0289e-35 )( -1.642 , 1.02362e-35 )( -1.6415 , 1.01834e-35 )( -1.641 , 1.01306e-35 )( -1.6405 , 1.00778e-35 )( -1.64 , 1.00251e-35 )( -1.6395 , 9.97229e-36 )( -1.639 , 9.91951e-36 )( -1.6385 , 9.86674e-36 )( -1.638 , 9.81396e-36 )( -1.6375 , 9.76118e-36 )( -1.637 , 9.7084e-36 )( -1.6365 , 9.65563e-36 )( -1.636 , 9.60285e-36 )( -1.6355 , 9.55007e-36 )( -1.635 , 9.49729e-36 )( -1.6345 , 9.44452e-36 )( -1.634 , 9.39174e-36 )( -1.6335 , 9.33896e-36 )( -1.633 , 9.28618e-36 )( -1.6325 , 9.23341e-36 )( -1.632 , 9.18063e-36 )( -1.6315 , 9.12785e-36 )( -1.631 , 9.07508e-36 )( -1.6305 , 9.0223e-36 )( -1.63 , 8.96952e-36 )( -1.6295 , 8.91674e-36 )( -1.629 , 8.86397e-36 )( -1.6285 , 8.81119e-36 )( -1.628 , 8.75841e-36 )( -1.6275 , 8.70563e-36 )( -1.627 , 8.65286e-36 )( -1.6265 , 8.60008e-36 )( -1.626 , 8.5473e-36 )( -1.6255 , 8.49452e-36 )( -1.625 , 8.44175e-36 )( -1.6245 , 8.38897e-36 )( -1.624 , 8.33619e-36 )( -1.6235 , 8.28342e-36 )( -1.623 , 8.23064e-36 )( -1.6225 , 8.17786e-36 )( -1.622 , 8.12508e-36 )( -1.6215 , 8.07231e-36 )( -1.621 , 8.01953e-36 )( -1.6205 , 7.96675e-36 )( -1.62 , 7.91397e-36 )( -1.6195 , 7.8612e-36 )( -1.619 , 7.80842e-36 )( -1.6185 , 7.75564e-36 )( -1.618 , 7.70286e-36 )( -1.6175 , 7.65009e-36 )( -1.617 , 7.59731e-36 )( -1.6165 , 7.54453e-36 )( -1.616 , 7.49176e-36 )( -1.6155 , 7.43898e-36 )( -1.615 , 7.3862e-36 )( -1.6145 , 7.33342e-36 )( -1.614 , 7.28065e-36 )( -1.6135 , 7.22787e-36 )( -1.613 , 7.17509e-36 )( -1.6125 , 7.12231e-36 )( -1.612 , 7.06954e-36 )( -1.6115 , 7.01676e-36 )( -1.611 , 6.96398e-36 )( -1.6105 , 6.9112e-36 )( -1.61 , 6.85843e-36 )( -1.6095 , 6.80565e-36 )( -1.609 , 6.75287e-36 )( -1.6085 , 6.7001e-36 )( -1.608 , 6.64732e-36 )( -1.6075 , 6.59454e-36 )( -1.607 , 6.54176e-36 )( -1.6065 , 6.48899e-36 )( -1.606 , 6.43621e-36 )( -1.6055 , 6.38343e-36 )( -1.605 , 6.33065e-36 )( -1.6045 , 6.27788e-36 )( -1.604 , 6.2251e-36 )( -1.6035 , 6.17232e-36 )( -1.603 , 6.11954e-36 )( -1.6025 , 6.06677e-36 )( -1.602 , 6.01399e-36 )( -1.6015 , 5.96121e-36 )( -1.601 , 5.90844e-36 )( -1.6005 , 5.85566e-36 )( -1.6 , 5.80288e-36 )( -1.5995 , 5.7501e-36 )( -1.599 , 5.69733e-36 )( -1.5985 , 5.64455e-36 )( -1.598 , 5.59177e-36 )( -1.5975 , 5.53899e-36 )( -1.597 , 5.48622e-36 )( -1.5965 , 5.43344e-36 )( -1.596 , 5.38066e-36 )( -1.5955 , 5.32789e-36 )( -1.595 , 5.27511e-36 )( -1.5945 , 5.22233e-36 )( -1.594 , 5.16955e-36 )( -1.5935 , 5.11678e-36 )( -1.593 , 5.064e-36 )( -1.5925 , 5.01122e-36 )( -1.592 , 4.95844e-36 )( -1.5915 , 4.90567e-36 )( -1.591 , 4.85289e-36 )( -1.5905 , 4.80011e-36 )( -1.59 , 4.74733e-36 )( -1.5895 , 4.69456e-36 )( -1.589 , 4.64178e-36 )( -1.5885 , 4.589e-36 )( -1.588 , 4.51618e-36 )( -1.5875 , 4.42164e-36 )( -1.587 , 4.3271e-36 )( -1.5865 , 4.23257e-36 )( -1.586 , 4.13803e-36 )( -1.5855 , 4.04349e-36 )( -1.585 , 3.94895e-36 )( -1.5845 , 3.85442e-36 )( -1.584 , 3.75988e-36 )( -1.5835 , 3.66534e-36 )( -1.583 , 3.5708e-36 )( -1.5825 , 3.47627e-36 )( -1.582 , 3.38173e-36 )( -1.5815 , 3.28719e-36 )( -1.581 , 3.19265e-36 )( -1.5805 , 3.09811e-36 )( -1.58 , 3.00358e-36 )( -1.5795 , 2.90904e-36 )( -1.579 , 2.8145e-36 )( -1.5785 , 2.71996e-36 )( -1.578 , 2.62543e-36 )( -1.5775 , 2.53089e-36 )( -1.577 , 2.43635e-36 )( -1.5765 , 2.34181e-36 )( -1.576 , 2.24727e-36 )( -1.5755 , 2.15274e-36 )( -1.575 , 2.0582e-36 )( -1.5745 , 1.96366e-36 )( -1.574 , 1.86912e-36 )( -1.5735 , 1.77459e-36 )( -1.573 , 1.68005e-36 )( -1.5725 , 1.58551e-36 )( -1.572 , 1.49097e-36 )( -1.5715 , 1.39643e-36 )( -1.571 , 1.3019e-36 )( -1.5705 , 1.20736e-36 )( -1.57 , 1.11282e-36 )( -1.5695 , 1.01828e-36 )( -1.569 , 9.23746e-37 )( -1.5685 , 8.29208e-37 )( -1.568 , 7.34671e-37 )( -1.5675 , 6.40133e-37 )( -1.567 , 5.45595e-37 )( -1.5665 , 4.51057e-37 )( -1.566 , 3.5652e-37 )( -1.5655 , 2.61982e-37 )( -1.565 , 1.67444e-37 )( -1.5645 , 7.29063e-38 )( -1.564 , -2.16314e-38 )( -1.5635 , -1.16169e-37 )( -1.563 , -2.10707e-37 )( -1.5625 , -3.05245e-37 )( -1.562 , -3.99782e-37 )( -1.5615 , -4.9432e-37 )( -1.561 , -5.88858e-37 )( -1.5605 , -6.83396e-37 )( -1.56 , -7.77933e-37 )( -1.5595 , -8.72471e-37 )( -1.559 , -9.67009e-37 )( -1.5585 , -1.06155e-36 )( -1.558 , -1.15608e-36 )( -1.5575 , -1.25062e-36 )( -1.557 , -1.34516e-36 )( -1.5565 , -1.4397e-36 )( -1.556 , -1.53424e-36 )( -1.5555 , -1.62877e-36 )( -1.555 , -1.72331e-36 )( -1.5545 , -1.81785e-36 )( -1.554 , -1.91239e-36 )( -1.5535 , -2.00692e-36 )( -1.553 , -2.10146e-36 )( -1.5525 , -2.196e-36 )( -1.552 , -2.29054e-36 )( -1.5515 , -2.38508e-36 )( -1.551 , -2.47961e-36 )( -1.5505 , -2.57415e-36 )( -1.55 , -2.66869e-36 )( -1.5495 , -2.76323e-36 )( -1.549 , -2.85776e-36 )( -1.5485 , -2.9523e-36 )( -1.548 , -3.04684e-36 )( -1.5475 , -3.14138e-36 )( -1.547 , -3.23591e-36 )( -1.5465 , -3.33045e-36 )( -1.546 , -3.42499e-36 )( -1.5455 , -3.51953e-36 )( -1.545 , -3.61407e-36 )( -1.5445 , -3.7086e-36 )( -1.544 , -3.80314e-36 )( -1.5435 , -3.89768e-36 )( -1.543 , -3.99222e-36 )( -1.5425 , -4.08675e-36 )( -1.542 , -4.18129e-36 )( -1.5415 , -4.27583e-36 )( -1.541 , -4.37037e-36 )( -1.5405 , -4.46491e-36 )( -1.54 , -4.55944e-36 )( -1.5395 , -4.65398e-36 )( -1.539 , -4.74852e-36 )( -1.5385 , -4.84306e-36 )( -1.538 , -4.93759e-36 )( -1.5375 , -5.03213e-36 )( -1.537 , -5.12667e-36 )( -1.5365 , -5.22121e-36 )( -1.536 , -5.31575e-36 )( -1.5355 , -5.41028e-36 )( -1.535 , -5.50482e-36 )( -1.5345 , -5.59936e-36 )( -1.534 , -5.6939e-36 )( -1.5335 , -5.78843e-36 )( -1.533 , -5.88297e-36 )( -1.5325 , -5.97751e-36 )( -1.532 , -6.07205e-36 )( -1.5315 , -6.16658e-36 )( -1.531 , -6.26112e-36 )( -1.5305 , -6.35566e-36 )( -1.53 , -6.4502e-36 )( -1.5295 , -6.54474e-36 )( -1.529 , -6.63927e-36 )( -1.5285 , -6.73381e-36 )( -1.528 , -6.82835e-36 )( -1.5275 , -6.92289e-36 )( -1.527 , -7.01742e-36 )( -1.5265 , -7.11196e-36 )( -1.526 , -7.2065e-36 )( -1.5255 , -7.30104e-36 )( -1.525 , -7.39558e-36 )( -1.5245 , -7.49011e-36 )( -1.524 , -7.58465e-36 )( -1.5235 , -7.67919e-36 )( -1.523 , -7.77373e-36 )( -1.5225 , -7.86826e-36 )( -1.522 , -7.9628e-36 )( -1.5215 , -8.05734e-36 )( -1.521 , -8.15188e-36 )( -1.5205 , -8.24642e-36 )( -1.52 , -8.34095e-36 )( -1.5195 , -8.43549e-36 )( -1.519 , -8.53003e-36 )( -1.5185 , -8.62457e-36 )( -1.518 , -8.7191e-36 )( -1.5175 , -8.81364e-36 )( -1.517 , -8.90818e-36 )( -1.5165 , -9.00272e-36 )( -1.516 , -9.09725e-36 )( -1.5155 , -9.19179e-36 )( -1.515 , -9.28633e-36 )( -1.5145 , -9.38087e-36 )( -1.514 , -9.47541e-36 )( -1.5135 , -9.56994e-36 )( -1.513 , -9.66448e-36 )( -1.5125 , -9.75902e-36 )( -1.512 , -9.85356e-36 )( -1.5115 , -9.94809e-36 )( -1.511 , -1.00426e-35 )( -1.5105 , -1.01372e-35 )( -1.51 , -1.02317e-35 )( -1.5095 , -1.03262e-35 )( -1.509 , -1.04208e-35 )( -1.5085 , -1.05153e-35 )( -1.508 , -1.06099e-35 )( -1.5075 , -1.07044e-35 )( -1.507 , -1.07989e-35 )( -1.5065 , -1.08935e-35 )( -1.506 , -1.0988e-35 )( -1.5055 , -1.10825e-35 )( -1.505 , -1.11771e-35 )( -1.5045 , -1.12716e-35 )( -1.504 , -1.13662e-35 )( -1.5035 , -1.14607e-35 )( -1.503 , -1.15552e-35 )( -1.5025 , -1.16498e-35 )( -1.502 , -1.17443e-35 )( -1.5015 , -1.18388e-35 )( -1.501 , -1.19334e-35 )( -1.5005 , -1.20279e-35 )( -1.5 , -1.21225e-35 )( -1.4995 , -1.2217e-35 )( -1.499 , -1.23115e-35 )( -1.4985 , -1.24061e-35 )( -1.498 , -1.25006e-35 )( -1.4975 , -1.25952e-35 )( -1.497 , -1.26897e-35 )( -1.4965 , -1.27842e-35 )( -1.496 , -1.28788e-35 )( -1.4955 , -1.29733e-35 )( -1.495 , -1.30678e-35 )( -1.4945 , -1.31624e-35 )( -1.494 , -1.32569e-35 )( -1.4935 , -1.33515e-35 )( -1.493 , -1.3446e-35 )( -1.4925 , -1.35405e-35 )( -1.492 , -1.36351e-35 )( -1.4915 , -1.37296e-35 )( -1.491 , -1.38241e-35 )( -1.4905 , -1.39187e-35 )( -1.49 , -1.40132e-35 )( -1.4895 , -1.41078e-35 )( -1.489 , -1.42023e-35 )( -1.4885 , -1.42968e-35 )( -1.488 , -1.43914e-35 )( -1.4875 , -1.44859e-35 )( -1.487 , -1.45804e-35 )( -1.4865 , -1.4675e-35 )( -1.486 , -1.47695e-35 )( -1.4855 , -1.48641e-35 )( -1.485 , -1.49586e-35 )( -1.4845 , -1.50531e-35 )( -1.484 , -1.51477e-35 )( -1.4835 , -1.52422e-35 )( -1.483 , -1.53367e-35 )( -1.4825 , -1.54313e-35 )( -1.482 , -1.55258e-35 )( -1.4815 , -1.56204e-35 )( -1.481 , -1.57149e-35 )( -1.4805 , -1.58094e-35 )( -1.48 , -1.5904e-35 )( -1.4795 , -1.59985e-35 )( -1.479 , -1.6093e-35 )( -1.4785 , -1.61876e-35 )( -1.478 , -1.62821e-35 )( -1.4775 , -1.63767e-35 )( -1.477 , -1.64712e-35 )( -1.4765 , -1.65657e-35 )( -1.476 , -1.66603e-35 )( -1.4755 , -1.67548e-35 )( -1.475 , -1.68493e-35 )( -1.4745 , -1.69439e-35 )( -1.474 , -1.70384e-35 )( -1.4735 , -1.7133e-35 )( -1.473 , -1.72275e-35 )( -1.4725 , -1.7322e-35 )( -1.472 , -1.74166e-35 )( -1.4715 , -1.75111e-35 )( -1.471 , -1.76057e-35 )( -1.4705 , -1.77002e-35 )( -1.47 , -1.77947e-35 )( -1.4695 , -1.78893e-35 )( -1.469 , -1.79838e-35 )( -1.4685 , -1.80783e-35 )( -1.468 , -1.81729e-35 )( -1.4675 , -1.82674e-35 )( -1.467 , -1.8362e-35 )( -1.4665 , -1.84565e-35 )( -1.466 , -1.8551e-35 )( -1.4655 , -1.86456e-35 )( -1.465 , -1.87401e-35 )( -1.4645 , -1.88346e-35 )( -1.464 , -1.89292e-35 )( -1.4635 , -1.90237e-35 )( -1.463 , -1.91183e-35 )( -1.4625 , -1.92128e-35 )( -1.462 , -1.93073e-35 )( -1.4615 , -1.94019e-35 )( -1.461 , -1.94964e-35 )( -1.4605 , -1.95909e-35 )( -1.46 , -1.96855e-35 )( -1.4595 , -1.978e-35 )( -1.459 , -1.98746e-35 )( -1.4585 , -1.99691e-35 )( -1.458 , -2.00636e-35 )( -1.4575 , -2.01582e-35 )( -1.457 , -2.02527e-35 )( -1.4565 , -2.03472e-35 )( -1.456 , -2.04418e-35 )( -1.4555 , -2.05363e-35 )( -1.455 , -2.06309e-35 )( -1.4545 , -2.06994e-35 )( -1.454 , -2.07359e-35 )( -1.4535 , -2.07725e-35 )( -1.453 , -2.08091e-35 )( -1.4525 , -2.08456e-35 )( -1.452 , -2.08822e-35 )( -1.4515 , -2.09188e-35 )( -1.451 , -2.09554e-35 )( -1.4505 , -2.09919e-35 )( -1.45 , -2.10285e-35 )( -1.4495 , -2.10651e-35 )( -1.449 , -2.11017e-35 )( -1.4485 , -2.11382e-35 )( -1.448 , -2.11748e-35 )( -1.4475 , -2.12114e-35 )( -1.447 , -2.12479e-35 )( -1.4465 , -2.12845e-35 )( -1.446 , -2.13211e-35 )( -1.4455 , -2.13577e-35 )( -1.445 , -2.13942e-35 )( -1.4445 , -2.14308e-35 )( -1.444 , -2.14674e-35 )( -1.4435 , -2.15039e-35 )( -1.443 , -2.15405e-35 )( -1.4425 , -2.15771e-35 )( -1.442 , -2.16137e-35 )( -1.4415 , -2.16502e-35 )( -1.441 , -2.16868e-35 )( -1.4405 , -2.17234e-35 )( -1.44 , -2.176e-35 )( -1.4395 , -2.17965e-35 )( -1.439 , -2.18331e-35 )( -1.4385 , -2.18697e-35 )( -1.438 , -2.19062e-35 )( -1.4375 , -2.19428e-35 )( -1.437 , -2.19794e-35 )( -1.4365 , -2.2016e-35 )( -1.436 , -2.20525e-35 )( -1.4355 , -2.20891e-35 )( -1.435 , -2.21257e-35 )( -1.4345 , -2.21623e-35 )( -1.434 , -2.21988e-35 )( -1.4335 , -2.22354e-35 )( -1.433 , -2.2272e-35 )( -1.4325 , -2.23085e-35 )( -1.432 , -2.23451e-35 )( -1.4315 , -2.23817e-35 )( -1.431 , -2.24183e-35 )( -1.4305 , -2.24548e-35 )( -1.43 , -2.24914e-35 )( -1.4295 , -2.2528e-35 )( -1.429 , -2.25646e-35 )( -1.4285 , -2.26011e-35 )( -1.428 , -2.26377e-35 )( -1.4275 , -2.26743e-35 )( -1.427 , -2.27108e-35 )( -1.4265 , -2.27474e-35 )( -1.426 , -2.2784e-35 )( -1.4255 , -2.28206e-35 )( -1.425 , -2.28571e-35 )( -1.4245 , -2.28937e-35 )( -1.424 , -2.29303e-35 )( -1.4235 , -2.29669e-35 )( -1.423 , -2.30034e-35 )( -1.4225 , -2.304e-35 )( -1.422 , -2.30766e-35 )( -1.4215 , -2.31131e-35 )( -1.421 , -2.31497e-35 )( -1.4205 , -2.31863e-35 )( -1.42 , -2.32229e-35 )( -1.4195 , -2.32594e-35 )( -1.419 , -2.3296e-35 )( -1.4185 , -2.33326e-35 )( -1.418 , -2.33692e-35 )( -1.4175 , -2.34057e-35 )( -1.417 , -2.34423e-35 )( -1.4165 , -2.34789e-35 )( -1.416 , -2.35154e-35 )( -1.4155 , -2.3552e-35 )( -1.415 , -2.35886e-35 )( -1.4145 , -2.36252e-35 )( -1.414 , -2.36617e-35 )( -1.4135 , -2.36983e-35 )( -1.413 , -2.37349e-35 )( -1.4125 , -2.37714e-35 )( -1.412 , -2.3808e-35 )( -1.4115 , -2.38446e-35 )( -1.411 , -2.38812e-35 )( -1.4105 , -2.39177e-35 )( -1.41 , -2.39543e-35 )( -1.4095 , -2.39909e-35 )( -1.409 , -2.40275e-35 )( -1.4085 , -2.4064e-35 )( -1.408 , -2.41006e-35 )( -1.4075 , -2.41372e-35 )( -1.407 , -2.41737e-35 )( -1.4065 , -2.42103e-35 )( -1.406 , -2.42469e-35 )( -1.4055 , -2.42835e-35 )( -1.405 , -2.432e-35 )( -1.4045 , -2.43566e-35 )( -1.404 , -2.43932e-35 )( -1.4035 , -2.44298e-35 )( -1.403 , -2.44663e-35 )( -1.4025 , -2.45029e-35 )( -1.402 , -2.45395e-35 )( -1.4015 , -2.4576e-35 )( -1.401 , -2.46126e-35 )( -1.4005 , -2.46492e-35 )( -1.4 , -2.46858e-35 )( -1.3995 , -2.47223e-35 )( -1.399 , -2.47589e-35 )( -1.3985 , -2.47955e-35 )( -1.398 , -2.48321e-35 )( -1.3975 , -2.48686e-35 )( -1.397 , -2.49052e-35 )( -1.3965 , -2.49418e-35 )( -1.396 , -2.49783e-35 )( -1.3955 , -2.50149e-35 )( -1.395 , -2.50515e-35 )( -1.3945 , -2.50881e-35 )( -1.394 , -2.51246e-35 )( -1.3935 , -2.51612e-35 )( -1.393 , -2.51978e-35 )( -1.3925 , -2.52344e-35 )( -1.392 , -2.52709e-35 )( -1.3915 , -2.53075e-35 )( -1.391 , -2.53441e-35 )( -1.3905 , -2.53806e-35 )( -1.39 , -2.54172e-35 )( -1.3895 , -2.54538e-35 )( -1.389 , -2.54904e-35 )( -1.3885 , -2.55269e-35 )( -1.388 , -2.55635e-35 )( -1.3875 , -2.55698e-35 )( -1.387 , -2.5574e-35 )( -1.3865 , -2.55781e-35 )( -1.386 , -2.55823e-35 )( -1.3855 , -2.55864e-35 )( -1.385 , -2.55906e-35 )( -1.3845 , -2.55947e-35 )( -1.384 , -2.55989e-35 )( -1.3835 , -2.5603e-35 )( -1.383 , -2.56072e-35 )( -1.3825 , -2.56113e-35 )( -1.382 , -2.56155e-35 )( -1.3815 , -2.56197e-35 )( -1.381 , -2.56238e-35 )( -1.3805 , -2.5628e-35 )( -1.38 , -2.56321e-35 )( -1.3795 , -2.56363e-35 )( -1.379 , -2.56404e-35 )( -1.3785 , -2.56446e-35 )( -1.378 , -2.56487e-35 )( -1.3775 , -2.56529e-35 )( -1.377 , -2.5657e-35 )( -1.3765 , -2.56612e-35 )( -1.376 , -2.56654e-35 )( -1.3755 , -2.56695e-35 )( -1.375 , -2.56737e-35 )( -1.3745 , -2.56778e-35 )( -1.374 , -2.5682e-35 )( -1.3735 , -2.56861e-35 )( -1.373 , -2.56903e-35 )( -1.3725 , -2.56944e-35 )( -1.372 , -2.56986e-35 )( -1.3715 , -2.57027e-35 )( -1.371 , -2.57069e-35 )( -1.3705 , -2.57111e-35 )( -1.37 , -2.57152e-35 )( -1.3695 , -2.57194e-35 )( -1.369 , -2.57235e-35 )( -1.3685 , -2.57277e-35 )( -1.368 , -2.57318e-35 )( -1.3675 , -2.5736e-35 )( -1.367 , -2.57401e-35 )( -1.3665 , -2.57443e-35 )( -1.366 , -2.57484e-35 )( -1.3655 , -2.57526e-35 )( -1.365 , -2.57568e-35 )( -1.3645 , -2.57609e-35 )( -1.364 , -2.57651e-35 )( -1.3635 , -2.57692e-35 )( -1.363 , -2.57734e-35 )( -1.3625 , -2.57775e-35 )( -1.362 , -2.57817e-35 )( -1.3615 , -2.57858e-35 )( -1.361 , -2.579e-35 )( -1.3605 , -2.57941e-35 )( -1.36 , -2.57983e-35 )( -1.3595 , -2.58025e-35 )( -1.359 , -2.58066e-35 )( -1.3585 , -2.58108e-35 )( -1.358 , -2.58149e-35 )( -1.3575 , -2.58191e-35 )( -1.357 , -2.58232e-35 )( -1.3565 , -2.58274e-35 )( -1.356 , -2.58315e-35 )( -1.3555 , -2.58357e-35 )( -1.355 , -2.58398e-35 )( -1.3545 , -2.5844e-35 )( -1.354 , -2.58481e-35 )( -1.3535 , -2.58523e-35 )( -1.353 , -2.58565e-35 )( -1.3525 , -2.58606e-35 )( -1.352 , -2.58648e-35 )( -1.3515 , -2.58689e-35 )( -1.351 , -2.58731e-35 )( -1.3505 , -2.58772e-35 )( -1.35 , -2.58814e-35 )( -1.3495 , -2.58855e-35 )( -1.349 , -2.58897e-35 )( -1.3485 , -2.58938e-35 )( -1.348 , -2.5898e-35 )( -1.3475 , -2.59022e-35 )( -1.347 , -2.59063e-35 )( -1.3465 , -2.59105e-35 )( -1.346 , -2.59146e-35 )( -1.3455 , -2.59188e-35 )( -1.345 , -2.59229e-35 )( -1.3445 , -2.59271e-35 )( -1.344 , -2.59312e-35 )( -1.3435 , -2.59354e-35 )( -1.343 , -2.59395e-35 )( -1.3425 , -2.59437e-35 )( -1.342 , -2.59479e-35 )( -1.3415 , -2.5952e-35 )( -1.341 , -2.59562e-35 )( -1.3405 , -2.59603e-35 )( -1.34 , -2.59645e-35 )( -1.3395 , -2.59686e-35 )( -1.339 , -2.59728e-35 )( -1.3385 , -2.59769e-35 )( -1.338 , -2.59811e-35 )( -1.3375 , -2.59852e-35 )( -1.337 , -2.59894e-35 )( -1.3365 , -2.59936e-35 )( -1.336 , -2.59977e-35 )( -1.3355 , -2.60019e-35 )( -1.335 , -2.6006e-35 )( -1.3345 , -2.60102e-35 )( -1.334 , -2.60143e-35 )( -1.3335 , -2.60185e-35 )( -1.333 , -2.60226e-35 )( -1.3325 , -2.60268e-35 )( -1.332 , -2.60309e-35 )( -1.3315 , -2.60351e-35 )( -1.331 , -2.60393e-35 )( -1.3305 , -2.60434e-35 )( -1.33 , -2.60476e-35 )( -1.3295 , -2.60517e-35 )( -1.329 , -2.60559e-35 )( -1.3285 , -2.606e-35 )( -1.328 , -2.60642e-35 )( -1.3275 , -2.60683e-35 )( -1.327 , -2.60725e-35 )( -1.3265 , -2.60766e-35 )( -1.326 , -2.60808e-35 )( -1.3255 , -2.6085e-35 )( -1.325 , -2.60891e-35 )( -1.3245 , -2.60933e-35 )( -1.324 , -2.60974e-35 )( -1.3235 , -2.61016e-35 )( -1.323 , -2.61057e-35 )( -1.3225 , -2.61099e-35 )( -1.322 , -2.6114e-35 )( -1.3215 , -2.61182e-35 )( -1.321 , -2.60752e-35 )( -1.3205 , -2.59668e-35 )( -1.32 , -2.58585e-35 )( -1.3195 , -2.57501e-35 )( -1.319 , -2.56417e-35 )( -1.3185 , -2.55333e-35 )( -1.318 , -2.54249e-35 )( -1.3175 , -2.53165e-35 )( -1.317 , -2.52081e-35 )( -1.3165 , -2.50998e-35 )( -1.316 , -2.49914e-35 )( -1.3155 , -2.4883e-35 )( -1.315 , -2.47746e-35 )( -1.3145 , -2.46662e-35 )( -1.314 , -2.45578e-35 )( -1.3135 , -2.44494e-35 )( -1.313 , -2.4341e-35 )( -1.3125 , -2.42327e-35 )( -1.312 , -2.41243e-35 )( -1.3115 , -2.40159e-35 )( -1.311 , -2.39075e-35 )( -1.3105 , -2.37991e-35 )( -1.31 , -2.36907e-35 )( -1.3095 , -2.35823e-35 )( -1.309 , -2.3474e-35 )( -1.3085 , -2.33656e-35 )( -1.308 , -2.32572e-35 )( -1.3075 , -2.31488e-35 )( -1.307 , -2.30404e-35 )( -1.3065 , -2.2932e-35 )( -1.306 , -2.28236e-35 )( -1.3055 , -2.27153e-35 )( -1.305 , -2.26069e-35 )( -1.3045 , -2.24985e-35 )( -1.304 , -2.23901e-35 )( -1.3035 , -2.22817e-35 )( -1.303 , -2.21733e-35 )( -1.3025 , -2.20649e-35 )( -1.302 , -2.19566e-35 )( -1.3015 , -2.18482e-35 )( -1.301 , -2.17398e-35 )( -1.3005 , -2.16314e-35 )( -1.3 , -2.1523e-35 )( -1.2995 , -2.14146e-35 )( -1.299 , -2.13062e-35 )( -1.2985 , -2.11978e-35 )( -1.298 , -2.10895e-35 )( -1.2975 , -2.09811e-35 )( -1.297 , -2.08727e-35 )( -1.2965 , -2.07643e-35 )( -1.296 , -2.06559e-35 )( -1.2955 , -2.05475e-35 )( -1.295 , -2.04391e-35 )( -1.2945 , -2.03308e-35 )( -1.294 , -2.02224e-35 )( -1.2935 , -2.0114e-35 )( -1.293 , -2.00056e-35 )( -1.2925 , -1.98972e-35 )( -1.292 , -1.97888e-35 )( -1.2915 , -1.96804e-35 )( -1.291 , -1.95721e-35 )( -1.2905 , -1.94637e-35 )( -1.29 , -1.93553e-35 )( -1.2895 , -1.92469e-35 )( -1.289 , -1.91385e-35 )( -1.2885 , -1.90301e-35 )( -1.288 , -1.89217e-35 )( -1.2875 , -1.88134e-35 )( -1.287 , -1.8705e-35 )( -1.2865 , -1.85966e-35 )( -1.286 , -1.84882e-35 )( -1.2855 , -1.83798e-35 )( -1.285 , -1.82714e-35 )( -1.2845 , -1.8163e-35 )( -1.284 , -1.80546e-35 )( -1.2835 , -1.79463e-35 )( -1.283 , -1.78379e-35 )( -1.2825 , -1.77295e-35 )( -1.282 , -1.76211e-35 )( -1.2815 , -1.75127e-35 )( -1.281 , -1.74043e-35 )( -1.2805 , -1.72959e-35 )( -1.28 , -1.71876e-35 )( -1.2795 , -1.70792e-35 )( -1.279 , -1.69708e-35 )( -1.2785 , -1.68624e-35 )( -1.278 , -1.6754e-35 )( -1.2775 , -1.66456e-35 )( -1.277 , -1.65372e-35 )( -1.2765 , -1.64289e-35 )( -1.276 , -1.63205e-35 )( -1.2755 , -1.62121e-35 )( -1.275 , -1.61037e-35 )( -1.2745 , -1.59953e-35 )( -1.274 , -1.58869e-35 )( -1.2735 , -1.57785e-35 )( -1.273 , -1.56702e-35 )( -1.2725 , -1.55618e-35 )( -1.272 , -1.54534e-35 )( -1.2715 , -1.5345e-35 )( -1.271 , -1.52366e-35 )( -1.2705 , -1.51282e-35 )( -1.27 , -1.50198e-35 )( -1.2695 , -1.49114e-35 )( -1.269 , -1.48031e-35 )( -1.2685 , -1.46947e-35 )( -1.268 , -1.45863e-35 )( -1.2675 , -1.44779e-35 )( -1.267 , -1.43695e-35 )( -1.2665 , -1.42611e-35 )( -1.266 , -1.41527e-35 )( -1.2655 , -1.40444e-35 )( -1.265 , -1.3936e-35 )( -1.2645 , -1.38276e-35 )( -1.264 , -1.37192e-35 )( -1.2635 , -1.36108e-35 )( -1.263 , -1.35024e-35 )( -1.2625 , -1.3394e-35 )( -1.262 , -1.32857e-35 )( -1.2615 , -1.31773e-35 )( -1.261 , -1.30689e-35 )( -1.2605 , -1.29605e-35 )( -1.26 , -1.28521e-35 )( -1.2595 , -1.27437e-35 )( -1.259 , -1.26353e-35 )( -1.2585 , -1.2527e-35 )( -1.258 , -1.24186e-35 )( -1.2575 , -1.23102e-35 )( -1.257 , -1.22018e-35 )( -1.2565 , -1.20934e-35 )( -1.256 , -1.1985e-35 )( -1.2555 , -1.18766e-35 )( -1.255 , -1.17682e-35 )( -1.2545 , -1.16599e-35 )( -1.254 , -1.15515e-35 )( -1.2535 , -1.14431e-35 )( -1.253 , -1.13347e-35 )( -1.2525 , -1.12263e-35 )( -1.252 , -1.11179e-35 )( -1.2515 , -1.10095e-35 )( -1.251 , -1.09012e-35 )( -1.2505 , -1.07928e-35 )( -1.25 , -1.06844e-35 )( -1.2495 , -1.0576e-35 )( -1.249 , -1.04676e-35 )( -1.2485 , -1.03592e-35 )( -1.248 , -1.02508e-35 )( -1.2475 , -1.01425e-35 )( -1.247 , -1.00341e-35 )( -1.2465 , -9.92568e-36 )( -1.246 , -9.8173e-36 )( -1.2455 , -9.70891e-36 )( -1.245 , -9.60053e-36 )( -1.2445 , -9.49214e-36 )( -1.244 , -9.38375e-36 )( -1.2435 , -9.27537e-36 )( -1.243 , -9.16698e-36 )( -1.2425 , -9.05859e-36 )( -1.242 , -8.95021e-36 )( -1.2415 , -8.84182e-36 )( -1.241 , -8.73344e-36 )( -1.2405 , -8.62505e-36 )( -1.24 , -8.51666e-36 )( -1.2395 , -8.40828e-36 )( -1.239 , -8.29989e-36 )( -1.2385 , -8.1915e-36 )( -1.238 , -8.08312e-36 )( -1.2375 , -7.97473e-36 )( -1.237 , -7.86635e-36 )( -1.2365 , -7.75796e-36 )( -1.236 , -7.64957e-36 )( -1.2355 , -7.54119e-36 )( -1.235 , -7.4328e-36 )( -1.2345 , -7.32441e-36 )( -1.234 , -7.21603e-36 )( -1.2335 , -7.10764e-36 )( -1.233 , -6.99926e-36 )( -1.2325 , -6.89087e-36 )( -1.232 , -6.78248e-36 )( -1.2315 , -6.6741e-36 )( -1.231 , -6.56571e-36 )( -1.2305 , -6.45733e-36 )( -1.23 , -6.34894e-36 )( -1.2295 , -6.24055e-36 )( -1.229 , -6.13217e-36 )( -1.2285 , -6.02378e-36 )( -1.228 , -5.91539e-36 )( -1.2275 , -5.80701e-36 )( -1.227 , -5.69862e-36 )( -1.2265 , -5.59024e-36 )( -1.226 , -5.48185e-36 )( -1.2255 , -5.37346e-36 )( -1.225 , -5.26508e-36 )( -1.2245 , -5.15669e-36 )( -1.224 , -5.0483e-36 )( -1.2235 , -4.93992e-36 )( -1.223 , -4.83153e-36 )( -1.2225 , -4.72315e-36 )( -1.222 , -4.61476e-36 )( -1.2215 , -4.50637e-36 )( -1.221 , -4.39799e-36 )( -1.2205 , -4.2896e-36 )( -1.22 , -4.18121e-36 )( -1.2195 , -4.07283e-36 )( -1.219 , -3.96444e-36 )( -1.2185 , -3.85606e-36 )( -1.218 , -3.74767e-36 )( -1.2175 , -3.63928e-36 )( -1.217 , -3.5309e-36 )( -1.2165 , -3.42251e-36 )( -1.216 , -3.31413e-36 )( -1.2155 , -3.20574e-36 )( -1.215 , -3.09735e-36 )( -1.2145 , -2.98897e-36 )( -1.214 , -2.88058e-36 )( -1.2135 , -2.77219e-36 )( -1.213 , -2.66381e-36 )( -1.2125 , -2.55542e-36 )( -1.212 , -2.44704e-36 )( -1.2115 , -2.33865e-36 )( -1.211 , -2.23026e-36 )( -1.2105 , -2.12188e-36 )( -1.21 , -2.01349e-36 )( -1.2095 , -1.9051e-36 )( -1.209 , -1.79672e-36 )( -1.2085 , -1.68833e-36 )( -1.208 , -1.57995e-36 )( -1.2075 , -1.47156e-36 )( -1.207 , -1.36317e-36 )( -1.2065 , -1.25479e-36 )( -1.206 , -1.1464e-36 )( -1.2055 , -1.03802e-36 )( -1.205 , -9.29629e-37 )( -1.2045 , -8.21243e-37 )( -1.204 , -7.12856e-37 )( -1.2035 , -6.0447e-37 )( -1.203 , -4.96084e-37 )( -1.2025 , -3.87698e-37 )( -1.202 , -2.79312e-37 )( -1.2015 , -1.70925e-37 )( -1.201 , -6.25392e-38 )( -1.2005 , 4.5847e-38 )( -1.2 , 1.54233e-37 )( -1.1995 , 2.62619e-37 )( -1.199 , 3.71006e-37 )( -1.1985 , 4.79392e-37 )( -1.198 , 5.87778e-37 )( -1.1975 , 6.96164e-37 )( -1.197 , 8.0455e-37 )( -1.1965 , 9.12937e-37 )( -1.196 , 1.02132e-36 )( -1.1955 , 1.12971e-36 )( -1.195 , 1.2381e-36 )( -1.1945 , 1.34648e-36 )( -1.194 , 1.45487e-36 )( -1.1935 , 1.56325e-36 )( -1.193 , 1.67164e-36 )( -1.1925 , 1.78003e-36 )( -1.192 , 1.88841e-36 )( -1.1915 , 1.9968e-36 )( -1.191 , 2.10518e-36 )( -1.1905 , 2.21357e-36 )( -1.19 , 2.32196e-36 )( -1.1895 , 2.43034e-36 )( -1.189 , 2.53873e-36 )( -1.1885 , 2.64712e-36 )( -1.188 , 2.7555e-36 )( -1.1875 , 2.69065e-36 )( -1.187 , 2.35254e-36 )( -1.1865 , 2.01443e-36 )( -1.186 , 1.67632e-36 )( -1.1855 , 1.33821e-36 )( -1.185 , 1.0001e-36 )( -1.1845 , 6.61989e-37 )( -1.184 , 3.23879e-37 )( -1.1835 , -1.42312e-38 )( -1.183 , -3.52341e-37 )( -1.1825 , -6.90451e-37 )( -1.182 , -1.02856e-36 )( -1.1815 , -1.36667e-36 )( -1.181 , -1.70478e-36 )( -1.1805 , -2.04289e-36 )( -1.18 , -2.381e-36 )( -1.1795 , -2.71911e-36 )( -1.179 , -3.05722e-36 )( -1.1785 , -3.39533e-36 )( -1.178 , -3.73344e-36 )( -1.1775 , -4.07155e-36 )( -1.177 , -4.40966e-36 )( -1.1765 , -4.74777e-36 )( -1.176 , -5.08588e-36 )( -1.1755 , -5.42399e-36 )( -1.175 , -5.7621e-36 )( -1.1745 , -6.10021e-36 )( -1.174 , -6.43832e-36 )( -1.1735 , -6.77643e-36 )( -1.173 , -7.11454e-36 )( -1.1725 , -7.45265e-36 )( -1.172 , -7.79076e-36 )( -1.1715 , -8.12887e-36 )( -1.171 , -8.46698e-36 )( -1.1705 , -8.80509e-36 )( -1.17 , -9.1432e-36 )( -1.1695 , -9.48131e-36 )( -1.169 , -9.81942e-36 )( -1.1685 , -1.01575e-35 )( -1.168 , -1.04956e-35 )( -1.1675 , -1.08337e-35 )( -1.167 , -1.11719e-35 )( -1.1665 , -1.151e-35 )( -1.166 , -1.18481e-35 )( -1.1655 , -1.21862e-35 )( -1.165 , -1.25243e-35 )( -1.1645 , -1.28624e-35 )( -1.164 , -1.32005e-35 )( -1.1635 , -1.35386e-35 )( -1.163 , -1.38767e-35 )( -1.1625 , -1.42148e-35 )( -1.162 , -1.4553e-35 )( -1.1615 , -1.48911e-35 )( -1.161 , -1.52292e-35 )( -1.1605 , -1.55673e-35 )( -1.16 , -1.59054e-35 )( -1.1595 , -1.62435e-35 )( -1.159 , -1.65816e-35 )( -1.1585 , -1.69197e-35 )( -1.158 , -1.72578e-35 )( -1.1575 , -1.75959e-35 )( -1.157 , -1.79341e-35 )( -1.1565 , -1.82722e-35 )( -1.156 , -1.86103e-35 )( -1.1555 , -1.89484e-35 )( -1.155 , -1.92865e-35 )( -1.1545 , -1.96246e-35 )( -1.154 , -1.99627e-35 )( -1.1535 , -2.03008e-35 )( -1.153 , -2.06389e-35 )( -1.1525 , -2.0977e-35 )( -1.152 , -2.13152e-35 )( -1.1515 , -2.16533e-35 )( -1.151 , -2.19914e-35 )( -1.1505 , -2.23295e-35 )( -1.15 , -2.26676e-35 )( -1.1495 , -2.30057e-35 )( -1.149 , -2.33438e-35 )( -1.1485 , -2.36819e-35 )( -1.148 , -2.402e-35 )( -1.1475 , -2.43581e-35 )( -1.147 , -2.46963e-35 )( -1.1465 , -2.50344e-35 )( -1.146 , -2.53725e-35 )( -1.1455 , -2.57106e-35 )( -1.145 , -2.60487e-35 )( -1.1445 , -2.63868e-35 )( -1.144 , -2.67249e-35 )( -1.1435 , -2.7063e-35 )( -1.143 , -2.74011e-35 )( -1.1425 , -2.77392e-35 )( -1.142 , -2.80774e-35 )( -1.1415 , -2.84155e-35 )( -1.141 , -2.87536e-35 )( -1.1405 , -2.90917e-35 )( -1.14 , -2.94298e-35 )( -1.1395 , -2.97679e-35 )( -1.139 , -3.0106e-35 )( -1.1385 , -3.04441e-35 )( -1.138 , -3.07822e-35 )( -1.1375 , -3.11203e-35 )( -1.137 , -3.14585e-35 )( -1.1365 , -3.17966e-35 )( -1.136 , -3.21347e-35 )( -1.1355 , -3.24728e-35 )( -1.135 , -3.28109e-35 )( -1.1345 , -3.3149e-35 )( -1.134 , -3.34871e-35 )( -1.1335 , -3.38252e-35 )( -1.133 , -3.41633e-35 )( -1.1325 , -3.45014e-35 )( -1.132 , -3.48395e-35 )( -1.1315 , -3.51777e-35 )( -1.131 , -3.55158e-35 )( -1.1305 , -3.58539e-35 )( -1.13 , -3.6192e-35 )( -1.1295 , -3.65301e-35 )( -1.129 , -3.68682e-35 )( -1.1285 , -3.72063e-35 )( -1.128 , -3.75444e-35 )( -1.1275 , -3.78825e-35 )( -1.127 , -3.82206e-35 )( -1.1265 , -3.85588e-35 )( -1.126 , -3.88969e-35 )( -1.1255 , -3.9235e-35 )( -1.125 , -3.95731e-35 )( -1.1245 , -3.99112e-35 )( -1.124 , -4.02493e-35 )( -1.1235 , -4.05874e-35 )( -1.123 , -4.09255e-35 )( -1.1225 , -4.12636e-35 )( -1.122 , -4.16017e-35 )( -1.1215 , -4.19399e-35 )( -1.121 , -4.2278e-35 )( -1.1205 , -4.26161e-35 )( -1.12 , -4.29542e-35 )( -1.1195 , -4.32923e-35 )( -1.119 , -4.36304e-35 )( -1.1185 , -4.39685e-35 )( -1.118 , -4.43066e-35 )( -1.1175 , -4.46447e-35 )( -1.117 , -4.49828e-35 )( -1.1165 , -4.5321e-35 )( -1.116 , -4.56591e-35 )( -1.1155 , -4.59972e-35 )( -1.115 , -4.63353e-35 )( -1.1145 , -4.66734e-35 )( -1.114 , -4.70115e-35 )( -1.1135 , -4.73496e-35 )( -1.113 , -4.76877e-35 )( -1.1125 , -4.80258e-35 )( -1.112 , -4.83639e-35 )( -1.1115 , -4.87021e-35 )( -1.111 , -4.90402e-35 )( -1.1105 , -4.93783e-35 )( -1.11 , -4.97164e-35 )( -1.1095 , -5.00545e-35 )( -1.109 , -5.03926e-35 )( -1.1085 , -5.07307e-35 )( -1.108 , -5.10688e-35 )( -1.1075 , -5.14069e-35 )( -1.107 , -5.1745e-35 )( -1.1065 , -5.20832e-35 )( -1.106 , -5.24213e-35 )( -1.1055 , -5.27594e-35 )( -1.105 , -5.30975e-35 )( -1.1045 , -5.34356e-35 )( -1.104 , -5.37737e-35 )( -1.1035 , -5.41118e-35 )( -1.103 , -5.44499e-35 )( -1.1025 , -5.4788e-35 )( -1.102 , -5.51261e-35 )( -1.1015 , -5.54643e-35 )( -1.101 , -5.58024e-35 )( -1.1005 , -5.61405e-35 )( -1.1 , -5.64786e-35 )( -1.0995 , -5.68167e-35 )( -1.099 , -5.71548e-35 )( -1.0985 , -5.74929e-35 )( -1.098 , -5.7831e-35 )( -1.0975 , -5.81691e-35 )( -1.097 , -5.85072e-35 )( -1.0965 , -5.88454e-35 )( -1.096 , -5.91835e-35 )( -1.0955 , -5.95216e-35 )( -1.095 , -5.98597e-35 )( -1.0945 , -6.01978e-35 )( -1.094 , -6.05359e-35 )( -1.0935 , -6.0874e-35 )( -1.093 , -6.12121e-35 )( -1.0925 , -6.15502e-35 )( -1.092 , -6.18883e-35 )( -1.0915 , -6.22265e-35 )( -1.091 , -6.25646e-35 )( -1.0905 , -6.29027e-35 )( -1.09 , -6.32408e-35 )( -1.0895 , -6.35789e-35 )( -1.089 , -6.3917e-35 )( -1.0885 , -6.42551e-35 )( -1.088 , -6.45932e-35 )( -1.0875 , -6.49313e-35 )( -1.087 , -6.52694e-35 )( -1.0865 , -6.56075e-35 )( -1.086 , -6.59457e-35 )( -1.0855 , -6.62838e-35 )( -1.085 , -6.66219e-35 )( -1.0845 , -6.696e-35 )( -1.084 , -6.72981e-35 )( -1.0835 , -6.76362e-35 )( -1.083 , -6.79743e-35 )( -1.0825 , -6.83124e-35 )( -1.082 , -6.86505e-35 )( -1.0815 , -6.89886e-35 )( -1.081 , -6.93268e-35 )( -1.0805 , -6.96649e-35 )( -1.08 , -7.0003e-35 )( -1.0795 , -7.03411e-35 )( -1.079 , -7.06792e-35 )( -1.0785 , -7.10173e-35 )( -1.078 , -7.13554e-35 )( -1.0775 , -7.16935e-35 )( -1.077 , -7.20316e-35 )( -1.0765 , -7.23697e-35 )( -1.076 , -7.27079e-35 )( -1.0755 , -7.3046e-35 )( -1.075 , -7.33841e-35 )( -1.0745 , -7.37222e-35 )( -1.074 , -7.40603e-35 )( -1.0735 , -7.43984e-35 )( -1.073 , -7.47365e-35 )( -1.0725 , -7.50746e-35 )( -1.072 , -7.54127e-35 )( -1.0715 , -7.57508e-35 )( -1.071 , -7.6089e-35 )( -1.0705 , -7.64271e-35 )( -1.07 , -7.67652e-35 )( -1.0695 , -7.71033e-35 )( -1.069 , -7.74414e-35 )( -1.0685 , -7.77795e-35 )( -1.068 , -7.81176e-35 )( -1.0675 , -7.84557e-35 )( -1.067 , -7.87938e-35 )( -1.0665 , -7.91319e-35 )( -1.066 , -7.94701e-35 )( -1.0655 , -7.98082e-35 )( -1.065 , -8.01463e-35 )( -1.0645 , -8.04844e-35 )( -1.064 , -8.08225e-35 )( -1.0635 , -8.11606e-35 )( -1.063 , -8.14987e-35 )( -1.0625 , -8.18368e-35 )( -1.062 , -8.21749e-35 )( -1.0615 , -8.2513e-35 )( -1.061 , -8.28512e-35 )( -1.0605 , -8.31893e-35 )( -1.06 , -8.35274e-35 )( -1.0595 , -8.38655e-35 )( -1.059 , -8.42036e-35 )( -1.0585 , -8.45417e-35 )( -1.058 , -8.48798e-35 )( -1.0575 , -8.52179e-35 )( -1.057 , -8.5556e-35 )( -1.0565 , -8.58941e-35 )( -1.056 , -8.62323e-35 )( -1.0555 , -8.65704e-35 )( -1.055 , -8.69085e-35 )( -1.0545 , -8.72466e-35 )( -1.054 , -8.7458e-35 )( -1.0535 , -8.74416e-35 )( -1.053 , -8.74252e-35 )( -1.0525 , -8.74087e-35 )( -1.052 , -8.73923e-35 )( -1.0515 , -8.73759e-35 )( -1.051 , -8.73595e-35 )( -1.0505 , -8.73431e-35 )( -1.05 , -8.73266e-35 )( -1.0495 , -8.73102e-35 )( -1.049 , -8.72938e-35 )( -1.0485 , -8.72774e-35 )( -1.048 , -8.7261e-35 )( -1.0475 , -8.72445e-35 )( -1.047 , -8.72281e-35 )( -1.0465 , -8.72117e-35 )( -1.046 , -8.71953e-35 )( -1.0455 , -8.71788e-35 )( -1.045 , -8.71624e-35 )( -1.0445 , -8.7146e-35 )( -1.044 , -8.71296e-35 )( -1.0435 , -8.71132e-35 )( -1.043 , -8.70967e-35 )( -1.0425 , -8.70803e-35 )( -1.042 , -8.70639e-35 )( -1.0415 , -8.70475e-35 )( -1.041 , -8.70311e-35 )( -1.0405 , -8.70146e-35 )( -1.04 , -8.69982e-35 )( -1.0395 , -8.69818e-35 )( -1.039 , -8.69654e-35 )( -1.0385 , -8.6949e-35 )( -1.038 , -8.69325e-35 )( -1.0375 , -8.69161e-35 )( -1.037 , -8.68997e-35 )( -1.0365 , -8.68833e-35 )( -1.036 , -8.68668e-35 )( -1.0355 , -8.68504e-35 )( -1.035 , -8.6834e-35 )( -1.0345 , -8.68176e-35 )( -1.034 , -8.68012e-35 )( -1.0335 , -8.67847e-35 )( -1.033 , -8.67683e-35 )( -1.0325 , -8.67519e-35 )( -1.032 , -8.67355e-35 )( -1.0315 , -8.67191e-35 )( -1.031 , -8.67026e-35 )( -1.0305 , -8.66862e-35 )( -1.03 , -8.66698e-35 )( -1.0295 , -8.66534e-35 )( -1.029 , -8.6637e-35 )( -1.0285 , -8.66205e-35 )( -1.028 , -8.66041e-35 )( -1.0275 , -8.65877e-35 )( -1.027 , -8.65713e-35 )( -1.0265 , -8.65548e-35 )( -1.026 , -8.65384e-35 )( -1.0255 , -8.6522e-35 )( -1.025 , -8.65056e-35 )( -1.0245 , -8.64892e-35 )( -1.024 , -8.64727e-35 )( -1.0235 , -8.64563e-35 )( -1.023 , -8.64399e-35 )( -1.0225 , -8.64235e-35 )( -1.022 , -8.64071e-35 )( -1.0215 , -8.63906e-35 )( -1.021 , -8.63742e-35 )( -1.0205 , -8.63578e-35 )( -1.02 , -8.63414e-35 )( -1.0195 , -8.6325e-35 )( -1.019 , -8.63085e-35 )( -1.0185 , -8.62921e-35 )( -1.018 , -8.62757e-35 )( -1.0175 , -8.62593e-35 )( -1.017 , -8.62428e-35 )( -1.0165 , -8.62264e-35 )( -1.016 , -8.621e-35 )( -1.0155 , -8.61936e-35 )( -1.015 , -8.61772e-35 )( -1.0145 , -8.61607e-35 )( -1.014 , -8.61443e-35 )( -1.0135 , -8.61279e-35 )( -1.013 , -8.61115e-35 )( -1.0125 , -8.60951e-35 )( -1.012 , -8.60786e-35 )( -1.0115 , -8.60622e-35 )( -1.011 , -8.60458e-35 )( -1.0105 , -8.60294e-35 )( -1.01 , -8.6013e-35 )( -1.0095 , -8.59965e-35 )( -1.009 , -8.59801e-35 )( -1.0085 , -8.59637e-35 )( -1.008 , -8.59473e-35 )( -1.0075 , -8.59308e-35 )( -1.007 , -8.59144e-35 )( -1.0065 , -8.5898e-35 )( -1.006 , -8.58816e-35 )( -1.0055 , -8.58652e-35 )( -1.005 , -8.58487e-35 )( -1.0045 , -8.58323e-35 )( -1.004 , -8.58159e-35 )( -1.0035 , -8.57995e-35 )( -1.003 , -8.57831e-35 )( -1.0025 , -8.57666e-35 )( -1.002 , -8.57502e-35 )( -1.0015 , -8.57338e-35 )( -1.001 , -8.57174e-35 )( -1.0005 , -8.5701e-35 )( -1.0 , -8.56845e-35 )( -0.9995 , -8.56681e-35 )( -0.999 , -8.56517e-35 )( -0.9985 , -8.56353e-35 )( -0.998 , -8.56188e-35 )( -0.9975 , -8.56024e-35 )( -0.997 , -8.5586e-35 )( -0.9965 , -8.55696e-35 )( -0.996 , -8.55532e-35 )( -0.9955 , -8.55367e-35 )( -0.995 , -8.55362e-35 )( -0.9945 , -8.55421e-35 )( -0.994 , -8.5548e-35 )( -0.9935 , -8.55539e-35 )( -0.993 , -8.55598e-35 )( -0.9925 , -8.55658e-35 )( -0.992 , -8.55717e-35 )( -0.9915 , -8.55776e-35 )( -0.991 , -8.55835e-35 )( -0.9905 , -8.55894e-35 )( -0.99 , -8.55953e-35 )( -0.9895 , -8.56013e-35 )( -0.989 , -8.56072e-35 )( -0.9885 , -8.56131e-35 )( -0.988 , -8.5619e-35 )( -0.9875 , -8.56249e-35 )( -0.987 , -8.56308e-35 )( -0.9865 , -8.56368e-35 )( -0.986 , -8.56427e-35 )( -0.9855 , -8.56486e-35 )( -0.985 , -8.56545e-35 )( -0.9845 , -8.56604e-35 )( -0.984 , -8.56663e-35 )( -0.9835 , -8.56723e-35 )( -0.983 , -8.56782e-35 )( -0.9825 , -8.56841e-35 )( -0.982 , -8.569e-35 )( -0.9815 , -8.56959e-35 )( -0.981 , -8.57018e-35 )( -0.9805 , -8.57078e-35 )( -0.98 , -8.57137e-35 )( -0.9795 , -8.57196e-35 )( -0.979 , -8.57255e-35 )( -0.9785 , -8.57314e-35 )( -0.978 , -8.57373e-35 )( -0.9775 , -8.57433e-35 )( -0.977 , -8.57492e-35 )( -0.9765 , -8.57551e-35 )( -0.976 , -8.5761e-35 )( -0.9755 , -8.57669e-35 )( -0.975 , -8.57728e-35 )( -0.9745 , -8.57788e-35 )( -0.974 , -8.57847e-35 )( -0.9735 , -8.57906e-35 )( -0.973 , -8.57965e-35 )( -0.9725 , -8.58024e-35 )( -0.972 , -8.58084e-35 )( -0.9715 , -8.58143e-35 )( -0.971 , -8.58202e-35 )( -0.9705 , -8.58261e-35 )( -0.97 , -8.5832e-35 )( -0.9695 , -8.58379e-35 )( -0.969 , -8.58439e-35 )( -0.9685 , -8.58498e-35 )( -0.968 , -8.58557e-35 )( -0.9675 , -8.58616e-35 )( -0.967 , -8.58675e-35 )( -0.9665 , -8.58734e-35 )( -0.966 , -8.58794e-35 )( -0.9655 , -8.58853e-35 )( -0.965 , -8.58912e-35 )( -0.9645 , -8.58971e-35 )( -0.964 , -8.5903e-35 )( -0.9635 , -8.59089e-35 )( -0.963 , -8.59149e-35 )( -0.9625 , -8.59208e-35 )( -0.962 , -8.59267e-35 )( -0.9615 , -8.59326e-35 )( -0.961 , -8.59385e-35 )( -0.9605 , -8.59444e-35 )( -0.96 , -8.59504e-35 )( -0.9595 , -8.59563e-35 )( -0.959 , -8.59622e-35 )( -0.9585 , -8.59681e-35 )( -0.958 , -8.5974e-35 )( -0.9575 , -8.59799e-35 )( -0.957 , -8.59859e-35 )( -0.9565 , -8.59918e-35 )( -0.956 , -8.59977e-35 )( -0.9555 , -8.60036e-35 )( -0.955 , -8.60095e-35 )( -0.9545 , -8.60154e-35 )( -0.954 , -8.60214e-35 )( -0.9535 , -8.60273e-35 )( -0.953 , -8.60332e-35 )( -0.9525 , -8.60391e-35 )( -0.952 , -8.6045e-35 )( -0.9515 , -8.60509e-35 )( -0.951 , -8.60569e-35 )( -0.9505 , -8.60628e-35 )( -0.95 , -8.60687e-35 )( -0.9495 , -8.60746e-35 )( -0.949 , -8.60805e-35 )( -0.9485 , -8.60864e-35 )( -0.948 , -8.60924e-35 )( -0.9475 , -8.60983e-35 )( -0.947 , -8.61042e-35 )( -0.9465 , -8.61101e-35 )( -0.946 , -8.6116e-35 )( -0.9455 , -8.61219e-35 )( -0.945 , -8.61279e-35 )( -0.9445 , -8.61338e-35 )( -0.944 , -8.61397e-35 )( -0.9435 , -8.61456e-35 )( -0.943 , -8.61515e-35 )( -0.9425 , -8.61574e-35 )( -0.942 , -8.61634e-35 )( -0.9415 , -8.61693e-35 )( -0.941 , -8.61752e-35 )( -0.9405 , -8.61811e-35 )( -0.94 , -8.6187e-35 )( -0.9395 , -8.61929e-35 )( -0.939 , -8.61989e-35 )( -0.9385 , -8.62048e-35 )( -0.938 , -8.62107e-35 )( -0.9375 , -8.62166e-35 )( -0.937 , -8.62225e-35 )( -0.9365 , -8.62285e-35 )( -0.936 , -8.62344e-35 )( -0.9355 , -8.62403e-35 )( -0.935 , -8.62462e-35 )( -0.9345 , -8.62521e-35 )( -0.934 , -8.6258e-35 )( -0.9335 , -8.6264e-35 )( -0.933 , -8.62699e-35 )( -0.9325 , -8.62758e-35 )( -0.932 , -8.62817e-35 )( -0.9315 , -8.62876e-35 )( -0.931 , -8.62935e-35 )( -0.9305 , -8.62995e-35 )( -0.93 , -8.63054e-35 )( -0.9295 , -8.63113e-35 )( -0.929 , -8.63172e-35 )( -0.9285 , -8.63231e-35 )( -0.928 , -8.6329e-35 )( -0.9275 , -8.6335e-35 )( -0.927 , -8.63409e-35 )( -0.9265 , -8.63468e-35 )( -0.926 , -8.63527e-35 )( -0.9255 , -8.63586e-35 )( -0.925 , -8.63645e-35 )( -0.9245 , -8.63705e-35 )( -0.924 , -8.63764e-35 )( -0.9235 , -8.63823e-35 )( -0.923 , -8.63882e-35 )( -0.9225 , -8.63941e-35 )( -0.922 , -8.64e-35 )( -0.9215 , -8.6406e-35 )( -0.921 , -8.64119e-35 )( -0.9205 , -8.64178e-35 )( -0.92 , -8.64237e-35 )( -0.9195 , -8.64296e-35 )( -0.919 , -8.64355e-35 )( -0.9185 , -8.64415e-35 )( -0.918 , -8.64474e-35 )( -0.9175 , -8.64533e-35 )( -0.917 , -8.64592e-35 )( -0.9165 , -8.64651e-35 )( -0.916 , -8.6471e-35 )( -0.9155 , -8.6477e-35 )( -0.915 , -8.64829e-35 )( -0.9145 , -8.64888e-35 )( -0.914 , -8.64947e-35 )( -0.9135 , -8.65006e-35 )( -0.913 , -8.65065e-35 )( -0.9125 , -8.65125e-35 )( -0.912 , -8.65184e-35 )( -0.9115 , -8.65243e-35 )( -0.911 , -8.65302e-35 )( -0.9105 , -8.65361e-35 )( -0.91 , -8.6542e-35 )( -0.9095 , -8.6548e-35 )( -0.909 , -8.65539e-35 )( -0.9085 , -8.65598e-35 )( -0.908 , -8.65657e-35 )( -0.9075 , -8.65716e-35 )( -0.907 , -8.65775e-35 )( -0.9065 , -8.65835e-35 )( -0.906 , -8.65894e-35 )( -0.9055 , -8.65953e-35 )( -0.905 , -8.66012e-35 )( -0.9045 , -8.66071e-35 )( -0.904 , -8.66131e-35 )( -0.9035 , -8.6619e-35 )( -0.903 , -8.66249e-35 )( -0.9025 , -8.66308e-35 )( -0.902 , -8.66367e-35 )( -0.9015 , -8.66426e-35 )( -0.901 , -8.66486e-35 )( -0.9005 , -8.66545e-35 )( -0.9 , -8.66604e-35 )( -0.8995 , -8.66663e-35 )( -0.899 , -8.66722e-35 )( -0.8985 , -8.66781e-35 )( -0.898 , -8.66841e-35 )( -0.8975 , -8.669e-35 )( -0.897 , -8.66959e-35 )( -0.8965 , -8.67018e-35 )( -0.896 , -8.67077e-35 )( -0.8955 , -8.67136e-35 )( -0.895 , -8.67196e-35 )( -0.8945 , -8.67255e-35 )( -0.894 , -8.67314e-35 )( -0.8935 , -8.67373e-35 )( -0.893 , -8.67432e-35 )( -0.8925 , -8.67491e-35 )( -0.892 , -8.67551e-35 )( -0.8915 , -8.6761e-35 )( -0.891 , -8.67669e-35 )( -0.8905 , -8.67728e-35 )( -0.89 , -8.67787e-35 )( -0.8895 , -8.67846e-35 )( -0.889 , -8.67906e-35 )( -0.8885 , -8.67965e-35 )( -0.888 , -8.68024e-35 )( -0.8875 , -8.68083e-35 )( -0.887 , -8.68142e-35 )( -0.8865 , -8.68201e-35 )( -0.886 , -8.68261e-35 )( -0.8855 , -8.6832e-35 )( -0.885 , -8.68379e-35 )( -0.8845 , -8.68438e-35 )( -0.884 , -8.68497e-35 )( -0.8835 , -8.68556e-35 )( -0.883 , -8.68616e-35 )( -0.8825 , -8.68675e-35 )( -0.882 , -8.68734e-35 )( -0.8815 , -8.68793e-35 )( -0.881 , -8.68852e-35 )( -0.8805 , -8.68911e-35 )( -0.88 , -8.68971e-35 )( -0.8795 , -8.6903e-35 )( -0.879 , -8.69089e-35 )( -0.8785 , -8.69148e-35 )( -0.878 , -8.69207e-35 )( -0.8775 , -8.69096e-35 )( -0.877 , -8.68742e-35 )( -0.8765 , -8.68388e-35 )( -0.876 , -8.68034e-35 )( -0.8755 , -8.6768e-35 )( -0.875 , -8.67327e-35 )( -0.8745 , -8.66973e-35 )( -0.874 , -8.66619e-35 )( -0.8735 , -8.66265e-35 )( -0.873 , -8.65912e-35 )( -0.8725 , -8.65558e-35 )( -0.872 , -8.65204e-35 )( -0.8715 , -8.6485e-35 )( -0.871 , -8.64496e-35 )( -0.8705 , -8.64143e-35 )( -0.87 , -8.63789e-35 )( -0.8695 , -8.63435e-35 )( -0.869 , -8.63081e-35 )( -0.8685 , -8.62727e-35 )( -0.868 , -8.62374e-35 )( -0.8675 , -8.6202e-35 )( -0.867 , -8.61666e-35 )( -0.8665 , -8.61312e-35 )( -0.866 , -8.60958e-35 )( -0.8655 , -8.60605e-35 )( -0.865 , -8.60251e-35 )( -0.8645 , -8.59897e-35 )( -0.864 , -8.59543e-35 )( -0.8635 , -8.5919e-35 )( -0.863 , -8.58836e-35 )( -0.8625 , -8.58482e-35 )( -0.862 , -8.58128e-35 )( -0.8615 , -8.57774e-35 )( -0.861 , -8.57421e-35 )( -0.8605 , -8.57067e-35 )( -0.86 , -8.56713e-35 )( -0.8595 , -8.56359e-35 )( -0.859 , -8.56005e-35 )( -0.8585 , -8.55652e-35 )( -0.858 , -8.55298e-35 )( -0.8575 , -8.54944e-35 )( -0.857 , -8.5459e-35 )( -0.8565 , -8.54237e-35 )( -0.856 , -8.53883e-35 )( -0.8555 , -8.53529e-35 )( -0.855 , -8.53175e-35 )( -0.8545 , -8.52821e-35 )( -0.854 , -8.52468e-35 )( -0.8535 , -8.52114e-35 )( -0.853 , -8.5176e-35 )( -0.8525 , -8.51406e-35 )( -0.852 , -8.51052e-35 )( -0.8515 , -8.50699e-35 )( -0.851 , -8.50345e-35 )( -0.8505 , -8.49991e-35 )( -0.85 , -8.49637e-35 )( -0.8495 , -8.49284e-35 )( -0.849 , -8.4893e-35 )( -0.8485 , -8.48576e-35 )( -0.848 , -8.48222e-35 )( -0.8475 , -8.47868e-35 )( -0.847 , -8.47515e-35 )( -0.8465 , -8.47161e-35 )( -0.846 , -8.46807e-35 )( -0.8455 , -8.46453e-35 )( -0.845 , -8.46099e-35 )( -0.8445 , -8.45746e-35 )( -0.844 , -8.45392e-35 )( -0.8435 , -8.45038e-35 )( -0.843 , -8.44684e-35 )( -0.8425 , -8.44331e-35 )( -0.842 , -8.43977e-35 )( -0.8415 , -8.43623e-35 )( -0.841 , -8.43269e-35 )( -0.8405 , -8.42915e-35 )( -0.84 , -8.42562e-35 )( -0.8395 , -8.42208e-35 )( -0.839 , -8.41854e-35 )( -0.8385 , -8.415e-35 )( -0.838 , -8.41146e-35 )( -0.8375 , -8.40793e-35 )( -0.837 , -8.40439e-35 )( -0.8365 , -8.40085e-35 )( -0.836 , -8.39731e-35 )( -0.8355 , -8.39378e-35 )( -0.835 , -8.39024e-35 )( -0.8345 , -8.3867e-35 )( -0.834 , -8.38316e-35 )( -0.8335 , -8.37962e-35 )( -0.833 , -8.37609e-35 )( -0.8325 , -8.37255e-35 )( -0.832 , -8.36901e-35 )( -0.8315 , -8.36547e-35 )( -0.831 , -8.36193e-35 )( -0.8305 , -8.3584e-35 )( -0.83 , -8.35486e-35 )( -0.8295 , -8.35132e-35 )( -0.829 , -8.34778e-35 )( -0.8285 , -8.34425e-35 )( -0.828 , -8.34071e-35 )( -0.8275 , -8.33717e-35 )( -0.827 , -8.33363e-35 )( -0.8265 , -8.33009e-35 )( -0.826 , -8.32656e-35 )( -0.8255 , -8.32302e-35 )( -0.825 , -8.31948e-35 )( -0.8245 , -8.31594e-35 )( -0.824 , -8.3124e-35 )( -0.8235 , -8.30887e-35 )( -0.823 , -8.30533e-35 )( -0.8225 , -8.30179e-35 )( -0.822 , -8.29825e-35 )( -0.8215 , -8.29472e-35 )( -0.821 , -8.29118e-35 )( -0.8205 , -8.28764e-35 )( -0.82 , -8.2841e-35 )( -0.8195 , -8.28056e-35 )( -0.819 , -8.27703e-35 )( -0.8185 , -8.29494e-35 )( -0.818 , -8.3194e-35 )( -0.8175 , -8.34386e-35 )( -0.817 , -8.36832e-35 )( -0.8165 , -8.39278e-35 )( -0.816 , -8.41724e-35 )( -0.8155 , -8.4417e-35 )( -0.815 , -8.46616e-35 )( -0.8145 , -8.49062e-35 )( -0.814 , -8.51508e-35 )( -0.8135 , -8.53954e-35 )( -0.813 , -8.564e-35 )( -0.8125 , -8.58846e-35 )( -0.812 , -8.61292e-35 )( -0.8115 , -8.63738e-35 )( -0.811 , -8.66184e-35 )( -0.8105 , -8.6863e-35 )( -0.81 , -8.71077e-35 )( -0.8095 , -8.73523e-35 )( -0.809 , -8.75969e-35 )( -0.8085 , -8.78415e-35 )( -0.808 , -8.80861e-35 )( -0.8075 , -8.83307e-35 )( -0.807 , -8.85753e-35 )( -0.8065 , -8.88199e-35 )( -0.806 , -8.90645e-35 )( -0.8055 , -8.93091e-35 )( -0.805 , -8.95537e-35 )( -0.8045 , -8.97983e-35 )( -0.804 , -9.00429e-35 )( -0.8035 , -9.02875e-35 )( -0.803 , -9.05321e-35 )( -0.8025 , -9.07767e-35 )( -0.802 , -9.10214e-35 )( -0.8015 , -9.1266e-35 )( -0.801 , -9.15106e-35 )( -0.8005 , -9.17552e-35 )( -0.8 , -9.19998e-35 )( -0.7995 , -9.22444e-35 )( -0.799 , -9.2489e-35 )( -0.7985 , -9.27336e-35 )( -0.798 , -9.25163e-35 )( -0.7975 , -9.21554e-35 )( -0.797 , -9.17945e-35 )( -0.7965 , -9.14336e-35 )( -0.796 , -9.10727e-35 )( -0.7955 , -9.07118e-35 )( -0.795 , -9.03509e-35 )( -0.7945 , -8.999e-35 )( -0.794 , -8.96291e-35 )( -0.7935 , -8.92683e-35 )( -0.793 , -8.89074e-35 )( -0.7925 , -8.85465e-35 )( -0.792 , -8.81856e-35 )( -0.7915 , -8.78247e-35 )( -0.791 , -8.74638e-35 )( -0.7905 , -8.71029e-35 )( -0.79 , -8.6742e-35 )( -0.7895 , -8.63811e-35 )( -0.789 , -8.60202e-35 )( -0.7885 , -8.56593e-35 )( -0.788 , -8.52985e-35 )( -0.7875 , -8.49376e-35 )( -0.787 , -8.45767e-35 )( -0.7865 , -8.42158e-35 )( -0.786 , -8.38549e-35 )( -0.7855 , -8.3494e-35 )( -0.785 , -8.31331e-35 )( -0.7845 , -8.27722e-35 )( -0.784 , -8.24113e-35 )( -0.7835 , -8.20504e-35 )( -0.783 , -8.16895e-35 )( -0.7825 , -8.13286e-35 )( -0.782 , -8.09678e-35 )( -0.7815 , -8.06069e-35 )( -0.781 , -8.0246e-35 )( -0.7805 , -7.98851e-35 )( -0.78 , -7.95242e-35 )( -0.7795 , -7.91633e-35 )( -0.779 , -7.88024e-35 )( -0.7785 , -7.84415e-35 )( -0.778 , -7.80806e-35 )( -0.7775 , -7.77197e-35 )( -0.777 , -7.73588e-35 )( -0.7765 , -7.6998e-35 )( -0.776 , -7.66371e-35 )( -0.7755 , -7.62762e-35 )( -0.775 , -7.59153e-35 )( -0.7745 , -7.55544e-35 )( -0.774 , -7.51935e-35 )( -0.7735 , -7.48326e-35 )( -0.773 , -7.44717e-35 )( -0.7725 , -7.41108e-35 )( -0.772 , -7.37499e-35 )( -0.7715 , -7.3389e-35 )( -0.771 , -7.30282e-35 )( -0.7705 , -7.26673e-35 )( -0.77 , -7.23064e-35 )( -0.7695 , -7.19455e-35 )( -0.769 , -7.15846e-35 )( -0.7685 , -7.12237e-35 )( -0.768 , -7.08628e-35 )( -0.7675 , -7.05019e-35 )( -0.767 , -7.0141e-35 )( -0.7665 , -6.97801e-35 )( -0.766 , -6.94192e-35 )( -0.7655 , -6.90584e-35 )( -0.765 , -6.86975e-35 )( -0.7645 , -6.83366e-35 )( -0.764 , -6.79757e-35 )( -0.7635 , -6.76148e-35 )( -0.763 , -6.72539e-35 )( -0.7625 , -6.6893e-35 )( -0.762 , -6.65321e-35 )( -0.7615 , -6.61712e-35 )( -0.761 , -6.58103e-35 )( -0.7605 , -6.54494e-35 )( -0.76 , -6.51118e-35 )( -0.7595 , -6.59279e-35 )( -0.759 , -6.67439e-35 )( -0.7585 , -6.75599e-35 )( -0.758 , -6.83759e-35 )( -0.7575 , -6.9192e-35 )( -0.757 , -7.0008e-35 )( -0.7565 , -7.0824e-35 )( -0.756 , -7.164e-35 )( -0.7555 , -7.24561e-35 )( -0.755 , -7.32721e-35 )( -0.7545 , -7.40881e-35 )( -0.754 , -7.49042e-35 )( -0.7535 , -7.57202e-35 )( -0.753 , -7.65362e-35 )( -0.7525 , -7.73522e-35 )( -0.752 , -7.81683e-35 )( -0.7515 , -7.89843e-35 )( -0.751 , -7.98003e-35 )( -0.7505 , -8.06163e-35 )( -0.75 , -8.14324e-35 )( -0.7495 , -8.22484e-35 )( -0.749 , -8.30644e-35 )( -0.7485 , -8.38805e-35 )( -0.748 , -8.46965e-35 )( -0.7475 , -8.55125e-35 )( -0.747 , -8.63285e-35 )( -0.7465 , -8.71446e-35 )( -0.746 , -8.79606e-35 )( -0.7455 , -8.87766e-35 )( -0.745 , -8.95927e-35 )( -0.7445 , -9.04087e-35 )( -0.744 , -9.12247e-35 )( -0.7435 , -9.20407e-35 )( -0.743 , -9.28568e-35 )( -0.7425 , -9.36728e-35 )( -0.742 , -9.44888e-35 )( -0.7415 , -9.53048e-35 )( -0.741 , -9.61209e-35 )( -0.7405 , -9.69369e-35 )( -0.74 , -9.77529e-35 )( -0.7395 , -9.8569e-35 )( -0.739 , -9.9385e-35 )( -0.7385 , -1.00201e-34 )( -0.738 , -1.01017e-34 )( -0.7375 , -1.01833e-34 )( -0.737 , -1.02649e-34 )( -0.7365 , -1.02927e-34 )( -0.736 , -1.03029e-34 )( -0.7355 , -1.03132e-34 )( -0.735 , -1.03234e-34 )( -0.7345 , -1.03336e-34 )( -0.734 , -1.03438e-34 )( -0.7335 , -1.0354e-34 )( -0.733 , -1.03643e-34 )( -0.7325 , -1.03745e-34 )( -0.732 , -1.03847e-34 )( -0.7315 , -1.03949e-34 )( -0.731 , -1.04052e-34 )( -0.7305 , -1.04154e-34 )( -0.73 , -1.04256e-34 )( -0.7295 , -1.04358e-34 )( -0.729 , -1.0446e-34 )( -0.7285 , -1.04563e-34 )( -0.728 , -1.04665e-34 )( -0.7275 , -1.04767e-34 )( -0.727 , -1.04869e-34 )( -0.7265 , -1.04971e-34 )( -0.726 , -1.05074e-34 )( -0.7255 , -1.05176e-34 )( -0.725 , -1.05278e-34 )( -0.7245 , -1.0538e-34 )( -0.724 , -1.05482e-34 )( -0.7235 , -1.05585e-34 )( -0.723 , -1.05687e-34 )( -0.7225 , -1.05789e-34 )( -0.722 , -1.05891e-34 )( -0.7215 , -1.05993e-34 )( -0.721 , -1.06096e-34 )( -0.7205 , -1.06198e-34 )( -0.72 , -1.063e-34 )( -0.7195 , -1.06402e-34 )( -0.719 , -1.06504e-34 )( -0.7185 , -1.06607e-34 )( -0.718 , -1.06709e-34 )( -0.7175 , -1.06811e-34 )( -0.717 , -1.06913e-34 )( -0.7165 , -1.07016e-34 )( -0.716 , -1.07118e-34 )( -0.7155 , -1.0722e-34 )( -0.715 , -1.07322e-34 )( -0.7145 , -1.07424e-34 )( -0.714 , -1.07527e-34 )( -0.7135 , -1.07629e-34 )( -0.713 , -1.07731e-34 )( -0.7125 , -1.07833e-34 )( -0.712 , -1.07935e-34 )( -0.7115 , -1.08038e-34 )( -0.711 , -1.0814e-34 )( -0.7105 , -1.08242e-34 )( -0.71 , -1.08344e-34 )( -0.7095 , -1.08446e-34 )( -0.709 , -1.08549e-34 )( -0.7085 , -1.08651e-34 )( -0.708 , -1.08753e-34 )( -0.7075 , -1.08855e-34 )( -0.707 , -1.08957e-34 )( -0.7065 , -1.0906e-34 )( -0.706 , -1.09162e-34 )( -0.7055 , -1.09264e-34 )( -0.705 , -1.09366e-34 )( -0.7045 , -1.09468e-34 )( -0.704 , -1.09571e-34 )( -0.7035 , -1.09673e-34 )( -0.703 , -1.09775e-34 )( -0.7025 , -1.09877e-34 )( -0.702 , -1.09979e-34 )( -0.7015 , -1.10082e-34 )( -0.701 , -1.10184e-34 )( -0.7005 , -1.10286e-34 )( -0.7 , -1.10388e-34 )( -0.6995 , -1.10491e-34 )( -0.699 , -1.10593e-34 )( -0.6985 , -1.10695e-34 )( -0.698 , -1.10797e-34 )( -0.6975 , -1.10899e-34 )( -0.697 , -1.11002e-34 )( -0.6965 , -1.11104e-34 )( -0.696 , -1.11206e-34 )( -0.6955 , -1.11308e-34 )( -0.695 , -1.1141e-34 )( -0.6945 , -1.11513e-34 )( -0.694 , -1.11615e-34 )( -0.6935 , -1.11717e-34 )( -0.693 , -1.11819e-34 )( -0.6925 , -1.11921e-34 )( -0.692 , -1.12024e-34 )( -0.6915 , -1.12126e-34 )( -0.691 , -1.12228e-34 )( -0.6905 , -1.1233e-34 )( -0.69 , -1.12432e-34 )( -0.6895 , -1.12535e-34 )( -0.689 , -1.12637e-34 )( -0.6885 , -1.12739e-34 )( -0.688 , -1.12841e-34 )( -0.6875 , -1.12943e-34 )( -0.687 , -1.13046e-34 )( -0.6865 , -1.13148e-34 )( -0.686 , -1.1325e-34 )( -0.6855 , -1.13352e-34 )( -0.685 , -1.13455e-34 )( -0.6845 , -1.13557e-34 )( -0.684 , -1.13659e-34 )( -0.6835 , -1.13761e-34 )( -0.683 , -1.13863e-34 )( -0.6825 , -1.13966e-34 )( -0.682 , -1.14068e-34 )( -0.6815 , -1.1417e-34 )( -0.681 , -1.14272e-34 )( -0.6805 , -1.14374e-34 )( -0.68 , -1.14477e-34 )( -0.6795 , -1.14579e-34 )( -0.679 , -1.14681e-34 )( -0.6785 , -1.14783e-34 )( -0.678 , -1.14885e-34 )( -0.6775 , -1.14988e-34 )( -0.677 , -1.1509e-34 )( -0.6765 , -1.15192e-34 )( -0.676 , -1.15294e-34 )( -0.6755 , -1.15396e-34 )( -0.675 , -1.15499e-34 )( -0.6745 , -1.15601e-34 )( -0.674 , -1.15703e-34 )( -0.6735 , -1.15805e-34 )( -0.673 , -1.15907e-34 )( -0.6725 , -1.1601e-34 )( -0.672 , -1.16112e-34 )( -0.6715 , -1.16214e-34 )( -0.671 , -1.16316e-34 )( -0.6705 , -1.16419e-34 )( -0.67 , -1.16521e-34 )( -0.6695 , -1.16623e-34 )( -0.669 , -1.16725e-34 )( -0.6685 , -1.16827e-34 )( -0.668 , -1.1693e-34 )( -0.6675 , -1.17032e-34 )( -0.667 , -1.17134e-34 )( -0.6665 , -1.17236e-34 )( -0.666 , -1.17338e-34 )( -0.6655 , -1.17441e-34 )( -0.665 , -1.17543e-34 )( -0.6645 , -1.17645e-34 )( -0.664 , -1.17747e-34 )( -0.6635 , -1.17849e-34 )( -0.663 , -1.17952e-34 )( -0.6625 , -1.18054e-34 )( -0.662 , -1.18156e-34 )( -0.6615 , -1.18258e-34 )( -0.661 , -1.1836e-34 )( -0.6605 , -1.18463e-34 )( -0.66 , -1.18565e-34 )( -0.6595 , -1.18667e-34 )( -0.659 , -1.18769e-34 )( -0.6585 , -1.18871e-34 )( -0.658 , -1.18974e-34 )( -0.6575 , -1.19076e-34 )( -0.657 , -1.19178e-34 )( -0.6565 , -1.1928e-34 )( -0.656 , -1.19383e-34 )( -0.6555 , -1.19485e-34 )( -0.655 , -1.19587e-34 )( -0.6545 , -1.19689e-34 )( -0.654 , -1.19791e-34 )( -0.6535 , -1.19894e-34 )( -0.653 , -1.19996e-34 )( -0.6525 , -1.20098e-34 )( -0.652 , -1.202e-34 )( -0.6515 , -1.20302e-34 )( -0.651 , -1.20405e-34 )( -0.6505 , -1.20507e-34 )( -0.65 , -1.20609e-34 )( -0.6495 , -1.20711e-34 )( -0.649 , -1.20813e-34 )( -0.6485 , -1.20916e-34 )( -0.648 , -1.21018e-34 )( -0.6475 , -1.2112e-34 )( -0.647 , -1.21222e-34 )( -0.6465 , -1.21324e-34 )( -0.646 , -1.21427e-34 )( -0.6455 , -1.21529e-34 )( -0.645 , -1.21631e-34 )( -0.6445 , -1.21733e-34 )( -0.644 , -1.21835e-34 )( -0.6435 , -1.21938e-34 )( -0.643 , -1.2204e-34 )( -0.6425 , -1.22142e-34 )( -0.642 , -1.22244e-34 )( -0.6415 , -1.22347e-34 )( -0.641 , -1.22449e-34 )( -0.6405 , -1.22551e-34 )( -0.64 , -1.22653e-34 )( -0.6395 , -1.22755e-34 )( -0.639 , -1.22858e-34 )( -0.6385 , -1.2296e-34 )( -0.638 , -1.23062e-34 )( -0.6375 , -1.23164e-34 )( -0.637 , -1.23266e-34 )( -0.6365 , -1.23369e-34 )( -0.636 , -1.23471e-34 )( -0.6355 , -1.23573e-34 )( -0.635 , -1.23675e-34 )( -0.6345 , -1.23777e-34 )( -0.634 , -1.2388e-34 )( -0.6335 , -1.23982e-34 )( -0.633 , -1.24084e-34 )( -0.6325 , -1.24186e-34 )( -0.632 , -1.24288e-34 )( -0.6315 , -1.24391e-34 )( -0.631 , -1.24493e-34 )( -0.6305 , -1.24595e-34 )( -0.63 , -1.24697e-34 )( -0.6295 , -1.24799e-34 )( -0.629 , -1.24902e-34 )( -0.6285 , -1.25004e-34 )( -0.628 , -1.25106e-34 )( -0.6275 , -1.25208e-34 )( -0.627 , -1.2531e-34 )( -0.6265 , -1.25413e-34 )( -0.626 , -1.25515e-34 )( -0.6255 , -1.25617e-34 )( -0.625 , -1.25719e-34 )( -0.6245 , -1.25822e-34 )( -0.624 , -1.25924e-34 )( -0.6235 , -1.26026e-34 )( -0.623 , -1.26128e-34 )( -0.6225 , -1.2623e-34 )( -0.622 , -1.26333e-34 )( -0.6215 , -1.26435e-34 )( -0.621 , -1.26537e-34 )( -0.6205 , -1.26639e-34 )( -0.62 , -1.26741e-34 )( -0.6195 , -1.26844e-34 )( -0.619 , -1.26946e-34 )( -0.6185 , -1.27048e-34 )( -0.618 , -1.2715e-34 )( -0.6175 , -1.27252e-34 )( -0.617 , -1.27355e-34 )( -0.6165 , -1.27457e-34 )( -0.616 , -1.27559e-34 )( -0.6155 , -1.27661e-34 )( -0.615 , -1.27763e-34 )( -0.6145 , -1.27866e-34 )( -0.614 , -1.27968e-34 )( -0.6135 , -1.2807e-34 )( -0.613 , -1.28172e-34 )( -0.6125 , -1.28274e-34 )( -0.612 , -1.28377e-34 )( -0.6115 , -1.28479e-34 )( -0.611 , -1.28581e-34 )( -0.6105 , -1.28683e-34 )( -0.61 , -1.28786e-34 )( -0.6095 , -1.28888e-34 )( -0.609 , -1.2899e-34 )( -0.6085 , -1.29092e-34 )( -0.608 , -1.29194e-34 )( -0.6075 , -1.29297e-34 )( -0.607 , -1.29399e-34 )( -0.6065 , -1.29501e-34 )( -0.606 , -1.29603e-34 )( -0.6055 , -1.29705e-34 )( -0.605 , -1.29808e-34 )( -0.6045 , -1.2991e-34 )( -0.604 , -1.30012e-34 )( -0.6035 , -1.30114e-34 )( -0.603 , -1.30216e-34 )( -0.6025 , -1.30319e-34 )( -0.602 , -1.30421e-34 )( -0.6015 , -1.30523e-34 )( -0.601 , -1.30625e-34 )( -0.6005 , -1.30727e-34 )( -0.6 , -1.3083e-34 )( -0.5995 , -1.30932e-34 )( -0.599 , -1.31034e-34 )( -0.5985 , -1.31136e-34 )( -0.598 , -1.31238e-34 )( -0.5975 , -1.31341e-34 )( -0.597 , -1.31443e-34 )( -0.5965 , -1.31545e-34 )( -0.596 , -1.31647e-34 )( -0.5955 , -1.3175e-34 )( -0.595 , -1.31852e-34 )( -0.5945 , -1.31954e-34 )( -0.594 , -1.32056e-34 )( -0.5935 , -1.32158e-34 )( -0.593 , -1.32261e-34 )( -0.5925 , -1.32363e-34 )( -0.592 , -1.32465e-34 )( -0.5915 , -1.32567e-34 )( -0.591 , -1.32669e-34 )( -0.5905 , -1.32772e-34 )( -0.59 , -1.32874e-34 )( -0.5895 , -1.32976e-34 )( -0.589 , -1.33078e-34 )( -0.5885 , -1.3318e-34 )( -0.588 , -1.33283e-34 )( -0.5875 , -1.33385e-34 )( -0.587 , -1.33487e-34 )( -0.5865 , -1.33589e-34 )( -0.586 , -1.33691e-34 )( -0.5855 , -1.33794e-34 )( -0.585 , -1.33896e-34 )( -0.5845 , -1.33998e-34 )( -0.584 , -1.341e-34 )( -0.5835 , -1.34202e-34 )( -0.583 , -1.34305e-34 )( -0.5825 , -1.34407e-34 )( -0.582 , -1.34509e-34 )( -0.5815 , -1.34611e-34 )( -0.581 , -1.34714e-34 )( -0.5805 , -1.34816e-34 )( -0.58 , -1.34918e-34 )( -0.5795 , -1.3502e-34 )( -0.579 , -1.35122e-34 )( -0.5785 , -1.35225e-34 )( -0.578 , -1.35327e-34 )( -0.5775 , -1.35429e-34 )( -0.577 , -1.35531e-34 )( -0.5765 , -1.35633e-34 )( -0.576 , -1.35736e-34 )( -0.5755 , -1.35838e-34 )( -0.575 , -1.3594e-34 )( -0.5745 , -1.36042e-34 )( -0.574 , -1.36144e-34 )( -0.5735 , -1.36247e-34 )( -0.573 , -1.36349e-34 )( -0.5725 , -1.36451e-34 )( -0.572 , -1.36553e-34 )( -0.5715 , -1.36655e-34 )( -0.571 , -1.36758e-34 )( -0.5705 , -1.3686e-34 )( -0.57 , -1.36962e-34 )( -0.5695 , -1.37064e-34 )( -0.569 , -1.37166e-34 )( -0.5685 , -1.37269e-34 )( -0.568 , -1.37371e-34 )( -0.5675 , -1.37473e-34 )( -0.567 , -1.37575e-34 )( -0.5665 , -1.37678e-34 )( -0.566 , -1.3778e-34 )( -0.5655 , -1.37882e-34 )( -0.565 , 2.23509e-10 )( -0.5645 , 6.06852e-10 )( -0.564 , 9.90196e-10 )( -0.5635 , 1.37354e-09 )( -0.563 , 1.75688e-09 )( -0.5625 , 2.14023e-09 )( -0.562 , 2.52357e-09 )( -0.5615 , 2.90691e-09 )( -0.561 , 3.29026e-09 )( -0.5605 , 3.6736e-09 )( -0.56 , 4.05694e-09 )( -0.5595 , 4.44029e-09 )( -0.559 , 4.82363e-09 )( -0.5585 , 5.20698e-09 )( -0.558 , 5.59032e-09 )( -0.5575 , 5.97366e-09 )( -0.557 , 6.35701e-09 )( -0.5565 , 6.74035e-09 )( -0.556 , 7.12369e-09 )( -0.5555 , 7.50704e-09 )( -0.555 , 7.89038e-09 )( -0.5545 , 8.27372e-09 )( -0.554 , 8.65707e-09 )( -0.5535 , 9.04041e-09 )( -0.553 , 9.42376e-09 )( -0.5525 , 1.0981e-08 )( -0.552 , 1.81212e-08 )( -0.5515 , 2.52614e-08 )( -0.551 , 3.24017e-08 )( -0.5505 , 3.95419e-08 )( -0.55 , 4.66821e-08 )( -0.5495 , 5.38223e-08 )( -0.549 , 6.09626e-08 )( -0.5485 , 6.81028e-08 )( -0.548 , 7.5243e-08 )( -0.5475 , 8.23832e-08 )( -0.547 , 8.95235e-08 )( -0.5465 , 9.66637e-08 )( -0.546 , 1.03804e-07 )( -0.5455 , 1.10944e-07 )( -0.545 , 1.18084e-07 )( -0.5445 , 1.25225e-07 )( -0.544 , 1.32365e-07 )( -0.5435 , 1.39505e-07 )( -0.543 , 1.46645e-07 )( -0.5425 , 1.53785e-07 )( -0.542 , 1.60926e-07 )( -0.5415 , 1.68066e-07 )( -0.541 , 1.75206e-07 )( -0.5405 , 1.82346e-07 )( -0.54 , 1.89487e-07 )( -0.5395 , 1.96627e-07 )( -0.539 , 2.03767e-07 )( -0.5385 , 2.10907e-07 )( -0.538 , 2.18047e-07 )( -0.5375 , 2.25188e-07 )( -0.537 , 2.32328e-07 )( -0.5365 , 2.39468e-07 )( -0.536 , 2.46608e-07 )( -0.5355 , 2.53749e-07 )( -0.535 , 2.60889e-07 )( -0.5345 , 2.68029e-07 )( -0.534 , 2.75169e-07 )( -0.5335 , 2.82309e-07 )( -0.533 , 2.8945e-07 )( -0.5325 , 2.9659e-07 )( -0.532 , 3.0373e-07 )( -0.5315 , 3.1087e-07 )( -0.531 , 3.18011e-07 )( -0.5305 , 3.25151e-07 )( -0.53 , 3.32291e-07 )( -0.5295 , 3.39431e-07 )( -0.529 , 3.46571e-07 )( -0.5285 , 3.53712e-07 )( -0.528 , 3.60852e-07 )( -0.5275 , 3.67992e-07 )( -0.527 , 3.75132e-07 )( -0.5265 , 3.82273e-07 )( -0.526 , 3.89413e-07 )( -0.5255 , 3.96553e-07 )( -0.525 , 4.03693e-07 )( -0.5245 , 4.10834e-07 )( -0.524 , 4.17974e-07 )( -0.5235 , 4.25114e-07 )( -0.523 , 4.32254e-07 )( -0.5225 , 4.39394e-07 )( -0.522 , 4.46535e-07 )( -0.5215 , 4.53675e-07 )( -0.521 , 4.60815e-07 )( -0.5205 , 4.67955e-07 )( -0.52 , 4.75096e-07 )( -0.5195 , 4.82236e-07 )( -0.519 , 4.89376e-07 )( -0.5185 , 4.96516e-07 )( -0.518 , 5.03656e-07 )( -0.5175 , 5.10797e-07 )( -0.517 , 5.17937e-07 )( -0.5165 , 5.25077e-07 )( -0.516 , 5.32217e-07 )( -0.5155 , 5.39358e-07 )( -0.515 , 5.46498e-07 )( -0.5145 , 5.53638e-07 )( -0.514 , 5.60778e-07 )( -0.5135 , 5.67918e-07 )( -0.513 , 5.75059e-07 )( -0.5125 , 5.82199e-07 )( -0.512 , 5.89339e-07 )( -0.5115 , 5.96479e-07 )( -0.511 , 6.0362e-07 )( -0.5105 , 6.1076e-07 )( -0.51 , 6.179e-07 )( -0.5095 , 6.2504e-07 )( -0.509 , 6.3218e-07 )( -0.5085 , 6.39321e-07 )( -0.508 , 6.46461e-07 )( -0.5075 , 6.53601e-07 )( -0.507 , 6.60741e-07 )( -0.5065 , 6.67882e-07 )( -0.506 , 6.75022e-07 )( -0.5055 , 6.82162e-07 )( -0.505 , 6.89302e-07 )( -0.5045 , 6.96442e-07 )( -0.504 , 7.03583e-07 )( -0.5035 , 7.10723e-07 )( -0.503 , 7.17863e-07 )( -0.5025 , 7.25003e-07 )( -0.502 , 7.32144e-07 )( -0.5015 , 7.39284e-07 )( -0.501 , 7.46424e-07 )( -0.5005 , 7.53564e-07 )( -0.5 , 7.60704e-07 )( -0.4995 , 7.67845e-07 )( -0.499 , 7.74985e-07 )( -0.4985 , 7.82125e-07 )( -0.498 , 7.89265e-07 )( -0.4975 , 7.96406e-07 )( -0.497 , 8.03546e-07 )( -0.4965 , 8.10686e-07 )( -0.496 , 8.17826e-07 )( -0.4955 , 8.24966e-07 )( -0.495 , 8.32107e-07 )( -0.4945 , 8.39247e-07 )( -0.494 , 8.46387e-07 )( -0.4935 , 8.53527e-07 )( -0.493 , 8.60668e-07 )( -0.4925 , 8.67808e-07 )( -0.492 , 8.74948e-07 )( -0.4915 , 8.82088e-07 )( -0.491 , 8.89228e-07 )( -0.4905 , 8.96369e-07 )( -0.49 , 9.03509e-07 )( -0.4895 , 9.10649e-07 )( -0.489 , 9.17789e-07 )( -0.4885 , 9.2493e-07 )( -0.488 , 9.3207e-07 )( -0.4875 , 9.3921e-07 )( -0.487 , 9.4635e-07 )( -0.4865 , 9.5349e-07 )( -0.486 , 9.60631e-07 )( -0.4855 , 9.67771e-07 )( -0.485 , 9.74911e-07 )( -0.4845 , 9.82051e-07 )( -0.484 , 9.89192e-07 )( -0.4835 , 9.96332e-07 )( -0.483 , 1.00347e-06 )( -0.4825 , 1.01061e-06 )( -0.482 , 1.01775e-06 )( -0.4815 , 1.02489e-06 )( -0.481 , 1.03203e-06 )( -0.4805 , 1.03917e-06 )( -0.48 , 1.04631e-06 )( -0.4795 , 1.05345e-06 )( -0.479 , 1.06059e-06 )( -0.4785 , 1.06773e-06 )( -0.478 , 1.07487e-06 )( -0.4775 , 1.08201e-06 )( -0.477 , 1.08915e-06 )( -0.4765 , 1.09629e-06 )( -0.476 , 1.10344e-06 )( -0.4755 , 1.11058e-06 )( -0.475 , 1.11772e-06 )( -0.4745 , 1.12486e-06 )( -0.474 , 1.132e-06 )( -0.4735 , 1.13914e-06 )( -0.473 , 1.14628e-06 )( -0.4725 , 1.15342e-06 )( -0.472 , 1.16056e-06 )( -0.4715 , 1.1677e-06 )( -0.471 , 1.17484e-06 )( -0.4705 , 1.18198e-06 )( -0.47 , 1.18912e-06 )( -0.4695 , 1.19626e-06 )( -0.469 , 1.2034e-06 )( -0.4685 , 1.21054e-06 )( -0.468 , 1.21768e-06 )( -0.4675 , 1.22482e-06 )( -0.467 , 1.23196e-06 )( -0.4665 , 1.2391e-06 )( -0.466 , 1.24624e-06 )( -0.4655 , 1.25338e-06 )( -0.465 , 1.26052e-06 )( -0.4645 , 1.26766e-06 )( -0.464 , 1.2748e-06 )( -0.4635 , 1.28194e-06 )( -0.463 , 1.28908e-06 )( -0.4625 , 1.29622e-06 )( -0.462 , 1.30336e-06 )( -0.4615 , 1.3105e-06 )( -0.461 , 1.31764e-06 )( -0.4605 , 1.32478e-06 )( -0.46 , 1.33192e-06 )( -0.4595 , 1.33906e-06 )( -0.459 , 1.3462e-06 )( -0.4585 , 1.35334e-06 )( -0.458 , 1.36048e-06 )( -0.4575 , 1.36762e-06 )( -0.457 , 1.37476e-06 )( -0.4565 , 1.3819e-06 )( -0.456 , 1.38904e-06 )( -0.4555 , 1.39618e-06 )( -0.455 , 1.40332e-06 )( -0.4545 , 1.41046e-06 )( -0.454 , 1.41761e-06 )( -0.4535 , 1.42475e-06 )( -0.453 , 1.43189e-06 )( -0.4525 , 1.43903e-06 )( -0.452 , 1.44617e-06 )( -0.4515 , 1.45331e-06 )( -0.451 , 1.46045e-06 )( -0.4505 , 1.46759e-06 )( -0.45 , 1.47473e-06 )( -0.4495 , 1.48187e-06 )( -0.449 , 1.48901e-06 )( -0.4485 , 1.49615e-06 )( -0.448 , 1.50329e-06 )( -0.4475 , 1.51043e-06 )( -0.447 , 1.51757e-06 )( -0.4465 , 1.52471e-06 )( -0.446 , 1.53185e-06 )( -0.4455 , 1.53899e-06 )( -0.445 , 1.54613e-06 )( -0.4445 , 1.55327e-06 )( -0.444 , 1.56041e-06 )( -0.4435 , 1.56755e-06 )( -0.443 , 1.57469e-06 )( -0.4425 , 1.58183e-06 )( -0.442 , 1.58897e-06 )( -0.4415 , 1.59611e-06 )( -0.441 , 1.60325e-06 )( -0.4405 , 1.61039e-06 )( -0.44 , 1.61753e-06 )( -0.4395 , 1.62467e-06 )( -0.439 , 1.63181e-06 )( -0.4385 , 1.63895e-06 )( -0.438 , 1.64609e-06 )( -0.4375 , 1.65323e-06 )( -0.437 , 1.66037e-06 )( -0.4365 , 1.66751e-06 )( -0.436 , 1.67465e-06 )( -0.4355 , 1.68179e-06 )( -0.435 , 1.68893e-06 )( -0.4345 , 1.69607e-06 )( -0.434 , 1.70321e-06 )( -0.4335 , 1.71035e-06 )( -0.433 , 1.71749e-06 )( -0.4325 , 1.72463e-06 )( -0.432 , 1.73177e-06 )( -0.4315 , 1.73892e-06 )( -0.431 , 1.74606e-06 )( -0.4305 , 1.7532e-06 )( -0.43 , 1.76034e-06 )( -0.4295 , 1.76748e-06 )( -0.429 , 1.77462e-06 )( -0.4285 , 1.78176e-06 )( -0.428 , 1.7889e-06 )( -0.4275 , 1.79604e-06 )( -0.427 , 1.80318e-06 )( -0.4265 , 1.81032e-06 )( -0.426 , 1.81746e-06 )( -0.4255 , 1.8246e-06 )( -0.425 , 1.83174e-06 )( -0.4245 , 1.83888e-06 )( -0.424 , 1.84602e-06 )( -0.4235 , 1.85316e-06 )( -0.423 , 1.8603e-06 )( -0.4225 , 1.86744e-06 )( -0.422 , 1.87458e-06 )( -0.4215 , 1.88172e-06 )( -0.421 , 1.88886e-06 )( -0.4205 , 1.896e-06 )( -0.42 , 1.90314e-06 )( -0.4195 , 1.91028e-06 )( -0.419 , 1.91742e-06 )( -0.4185 , 1.92456e-06 )( -0.418 , 1.9317e-06 )( -0.4175 , 1.93884e-06 )( -0.417 , 1.94598e-06 )( -0.4165 , 1.95312e-06 )( -0.416 , 1.96026e-06 )( -0.4155 , 1.9674e-06 )( -0.415 , 1.97454e-06 )( -0.4145 , 1.98168e-06 )( -0.414 , 1.98882e-06 )( -0.4135 , 1.99596e-06 )( -0.413 , 2.0031e-06 )( -0.4125 , 2.01024e-06 )( -0.412 , 2.01738e-06 )( -0.4115 , 2.02452e-06 )( -0.411 , 2.03166e-06 )( -0.4105 , 2.0388e-06 )( -0.41 , 2.04594e-06 )( -0.4095 , 2.05308e-06 )( -0.409 , 2.06023e-06 )( -0.4085 , 2.06737e-06 )( -0.408 , 2.07451e-06 )( -0.4075 , 2.08165e-06 )( -0.407 , 2.08879e-06 )( -0.4065 , 2.09593e-06 )( -0.406 , 2.10307e-06 )( -0.4055 , 2.11021e-06 )( -0.405 , 2.11735e-06 )( -0.4045 , 2.12449e-06 )( -0.404 , 2.13163e-06 )( -0.4035 , 2.13877e-06 )( -0.403 , 2.14591e-06 )( -0.4025 , 2.15305e-06 )( -0.402 , 2.16019e-06 )( -0.4015 , 2.16733e-06 )( -0.401 , 2.17447e-06 )( -0.4005 , 2.18161e-06 )( -0.4 , 2.18875e-06 )( -0.3995 , 2.19589e-06 )( -0.399 , 2.20303e-06 )( -0.3985 , 2.21017e-06 )( -0.398 , 2.21731e-06 )( -0.3975 , 2.22445e-06 )( -0.397 , 2.23159e-06 )( -0.3965 , 2.23873e-06 )( -0.396 , 2.24587e-06 )( -0.3955 , 2.25301e-06 )( -0.395 , 2.26015e-06 )( -0.3945 , 2.26729e-06 )( -0.394 , 2.27443e-06 )( -0.3935 , 2.28157e-06 )( -0.393 , 2.28871e-06 )( -0.3925 , 2.29585e-06 )( -0.392 , 2.30299e-06 )( -0.3915 , 2.31013e-06 )( -0.391 , 2.31727e-06 )( -0.3905 , 2.32441e-06 )( -0.39 , 2.33155e-06 )( -0.3895 , 2.33869e-06 )( -0.389 , 2.34583e-06 )( -0.3885 , 2.35297e-06 )( -0.388 , 2.36011e-06 )( -0.3875 , 2.36725e-06 )( -0.387 , 2.37439e-06 )( -0.3865 , 2.38154e-06 )( -0.386 , 2.38868e-06 )( -0.3855 , 2.39582e-06 )( -0.385 , 2.40296e-06 )( -0.3845 , 2.4101e-06 )( -0.384 , 2.41724e-06 )( -0.3835 , 2.42438e-06 )( -0.383 , 2.43152e-06 )( -0.3825 , 2.43866e-06 )( -0.382 , 2.4458e-06 )( -0.3815 , 2.45294e-06 )( -0.381 , 2.46008e-06 )( -0.3805 , 2.46722e-06 )( -0.38 , 2.47436e-06 )( -0.3795 , 2.4815e-06 )( -0.379 , 2.48864e-06 )( -0.3785 , 2.49578e-06 )( -0.378 , 2.50292e-06 )( -0.3775 , 2.51006e-06 )( -0.377 , 2.5172e-06 )( -0.3765 , 2.52434e-06 )( -0.376 , 2.53148e-06 )( -0.3755 , 2.53862e-06 )( -0.375 , 2.54576e-06 )( -0.3745 , 2.5529e-06 )( -0.374 , 2.56004e-06 )( -0.3735 , 2.56718e-06 )( -0.373 , 2.57432e-06 )( -0.3725 , 2.58146e-06 )( -0.372 , 2.5886e-06 )( -0.3715 , 2.59574e-06 )( -0.371 , 2.60288e-06 )( -0.3705 , 2.60537e-06 )( -0.37 , 2.60499e-06 )( -0.3695 , 2.60461e-06 )( -0.369 , 2.60423e-06 )( -0.3685 , 2.60385e-06 )( -0.368 , 2.60347e-06 )( -0.3675 , 2.60309e-06 )( -0.367 , 2.60383e-06 )( -0.3665 , 2.60509e-06 )( -0.366 , 2.60636e-06 )( -0.3655 , 2.60763e-06 )( -0.365 , 2.6089e-06 )( -0.3645 , 2.61017e-06 )( -0.364 , 2.61144e-06 )( -0.3635 , 2.61271e-06 )( -0.363 , 2.61398e-06 )( -0.3625 , 2.61525e-06 )( -0.362 , 2.61652e-06 )( -0.3615 , 2.61779e-06 )( -0.361 , 2.61906e-06 )( -0.3605 , 2.62033e-06 )( -0.36 , 2.6216e-06 )( -0.3595 , 2.62286e-06 )( -0.359 , 2.62413e-06 )( -0.3585 , 2.6254e-06 )( -0.358 , 2.62667e-06 )( -0.3575 , 2.62794e-06 )( -0.357 , 2.62921e-06 )( -0.3565 , 2.63048e-06 )( -0.356 , 2.63175e-06 )( -0.3555 , 2.63302e-06 )( -0.355 , 2.63429e-06 )( -0.3545 , 2.63743e-06 )( -0.354 , 2.6428e-06 )( -0.3535 , 2.64816e-06 )( -0.353 , 2.65353e-06 )( -0.3525 , 2.6589e-06 )( -0.352 , 2.66426e-06 )( -0.3515 , 2.66963e-06 )( -0.351 , 2.675e-06 )( -0.3505 , 2.68036e-06 )( -0.35 , 2.68573e-06 )( -0.3495 , 2.69109e-06 )( -0.349 , 2.69646e-06 )( -0.3485 , 2.70183e-06 )( -0.348 , 2.70719e-06 )( -0.3475 , 2.71256e-06 )( -0.347 , 2.71792e-06 )( -0.3465 , 2.72329e-06 )( -0.346 , 2.72866e-06 )( -0.3455 , 2.73402e-06 )( -0.345 , 2.73939e-06 )( -0.3445 , 2.74476e-06 )( -0.344 , 2.75012e-06 )( -0.3435 , 2.75549e-06 )( -0.343 , 2.76085e-06 )( -0.3425 , 2.76622e-06 )( -0.342 , 2.77159e-06 )( -0.3415 , 2.77695e-06 )( -0.341 , 2.78232e-06 )( -0.3405 , 2.78768e-06 )( -0.34 , 2.79305e-06 )( -0.3395 , 2.79842e-06 )( -0.339 , 2.80378e-06 )( -0.3385 , 2.80915e-06 )( -0.338 , 2.81452e-06 )( -0.3375 , 2.81988e-06 )( -0.337 , 2.82525e-06 )( -0.3365 , 2.83061e-06 )( -0.336 , 2.83598e-06 )( -0.3355 , 2.84135e-06 )( -0.335 , 2.84671e-06 )( -0.3345 , 2.85208e-06 )( -0.334 , 2.85744e-06 )( -0.3335 , 2.86281e-06 )( -0.333 , 2.86818e-06 )( -0.3325 , 2.87354e-06 )( -0.332 , 2.87891e-06 )( -0.3315 , 2.88427e-06 )( -0.331 , 2.88964e-06 )( -0.3305 , 2.89501e-06 )( -0.33 , 2.90037e-06 )( -0.3295 , 2.90574e-06 )( -0.329 , 2.91111e-06 )( -0.3285 , 2.91647e-06 )( -0.328 , 2.92184e-06 )( -0.3275 , 2.9272e-06 )( -0.327 , 2.93257e-06 )( -0.3265 , 2.93794e-06 )( -0.326 , 2.9433e-06 )( -0.3255 , 2.94867e-06 )( -0.325 , 2.95403e-06 )( -0.3245 , 2.9594e-06 )( -0.324 , 2.96477e-06 )( -0.3235 , 2.97013e-06 )( -0.323 , 2.9755e-06 )( -0.3225 , 2.98087e-06 )( -0.322 , 2.98623e-06 )( -0.3215 , 2.9916e-06 )( -0.321 , 2.99696e-06 )( -0.3205 , 3.00233e-06 )( -0.32 , 3.0077e-06 )( -0.3195 , 3.01306e-06 )( -0.319 , 3.01843e-06 )( -0.3185 , 3.02379e-06 )( -0.318 , 3.02916e-06 )( -0.3175 , 3.03453e-06 )( -0.317 , 3.03989e-06 )( -0.3165 , 3.04526e-06 )( -0.316 , 3.05062e-06 )( -0.3155 , 3.05599e-06 )( -0.315 , 3.06136e-06 )( -0.3145 , 3.06672e-06 )( -0.314 , 3.07209e-06 )( -0.3135 , 3.07746e-06 )( -0.313 , 3.08282e-06 )( -0.3125 , 3.08819e-06 )( -0.312 , 3.09355e-06 )( -0.3115 , 3.09892e-06 )( -0.311 , 3.10429e-06 )( -0.3105 , 3.10965e-06 )( -0.31 , 3.11502e-06 )( -0.3095 , 3.12038e-06 )( -0.309 , 3.12575e-06 )( -0.3085 , 3.13112e-06 )( -0.308 , 3.13648e-06 )( -0.3075 , 3.14185e-06 )( -0.307 , 3.14722e-06 )( -0.3065 , 3.15258e-06 )( -0.306 , 3.15795e-06 )( -0.3055 , 3.16331e-06 )( -0.305 , 3.16868e-06 )( -0.3045 , 3.17405e-06 )( -0.304 , 3.17941e-06 )( -0.3035 , 3.18478e-06 )( -0.303 , 3.19014e-06 )( -0.3025 , 3.19551e-06 )( -0.302 , 3.20088e-06 )( -0.3015 , 3.20624e-06 )( -0.301 , 3.21161e-06 )( -0.3005 , 3.21698e-06 )( -0.3 , 3.22234e-06 )( -0.2995 , 3.22771e-06 )( -0.299 , 3.23307e-06 )( -0.2985 , 3.23844e-06 )( -0.298 , 3.24381e-06 )( -0.2975 , 3.24917e-06 )( -0.297 , 3.25454e-06 )( -0.2965 , 3.2599e-06 )( -0.296 , 3.26527e-06 )( -0.2955 , 3.27064e-06 )( -0.295 , 3.276e-06 )( -0.2945 , 3.28137e-06 )( -0.294 , 3.28673e-06 )( -0.2935 , 3.2921e-06 )( -0.293 , 3.29747e-06 )( -0.2925 , 3.30283e-06 )( -0.292 , 3.3082e-06 )( -0.2915 , 3.31357e-06 )( -0.291 , 3.31893e-06 )( -0.2905 , 3.3243e-06 )( -0.29 , 3.32966e-06 )( -0.2895 , 3.33503e-06 )( -0.289 , 3.3404e-06 )( -0.2885 , 3.34576e-06 )( -0.288 , 3.35113e-06 )( -0.2875 , 3.35649e-06 )( -0.287 , 3.36186e-06 )( -0.2865 , 3.36723e-06 )( -0.286 , 3.37259e-06 )( -0.2855 , 3.37796e-06 )( -0.285 , 3.38333e-06 )( -0.2845 , 3.38869e-06 )( -0.284 , 3.39406e-06 )( -0.2835 , 3.39942e-06 )( -0.283 , 3.40479e-06 )( -0.2825 , 3.41016e-06 )( -0.282 , 3.41552e-06 )( -0.2815 , 3.42089e-06 )( -0.281 , 3.42625e-06 )( -0.2805 , 3.43162e-06 )( -0.28 , 3.43699e-06 )( -0.2795 , 3.44235e-06 )( -0.279 , 3.44772e-06 )( -0.2785 , 3.45309e-06 )( -0.278 , 3.45845e-06 )( -0.2775 , 3.46382e-06 )( -0.277 , 3.46918e-06 )( -0.2765 , 3.47455e-06 )( -0.276 , 3.47992e-06 )( -0.2755 , 3.48528e-06 )( -0.275 , 3.49065e-06 )( -0.2745 , 3.49601e-06 )( -0.274 , 3.60429e-06 )( -0.2735 , 3.82957e-06 )( -0.273 , 4.05486e-06 )( -0.2725 , 4.28015e-06 )( -0.272 , 4.50544e-06 )( -0.2715 , 4.73073e-06 )( -0.271 , 4.95602e-06 )( -0.2705 , 5.18131e-06 )( -0.27 , 5.4066e-06 )( -0.2695 , 5.63189e-06 )( -0.269 , 5.85718e-06 )( -0.2685 , 6.08247e-06 )( -0.268 , 6.30776e-06 )( -0.2675 , 6.53305e-06 )( -0.267 , 6.75834e-06 )( -0.2665 , 6.98362e-06 )( -0.266 , 7.20891e-06 )( -0.2655 , 7.4342e-06 )( -0.265 , 7.65949e-06 )( -0.2645 , 7.88478e-06 )( -0.264 , 8.11007e-06 )( -0.2635 , 8.33536e-06 )( -0.263 , 8.56065e-06 )( -0.2625 , 8.78594e-06 )( -0.262 , 9.01123e-06 )( -0.2615 , 9.23652e-06 )( -0.261 , 9.46181e-06 )( -0.2605 , 9.6871e-06 )( -0.26 , 9.91239e-06 )( -0.2595 , 1.01377e-05 )( -0.259 , 1.0363e-05 )( -0.2585 , 1.05883e-05 )( -0.258 , 1.08135e-05 )( -0.2575 , 1.10388e-05 )( -0.257 , 1.12641e-05 )( -0.2565 , 1.14894e-05 )( -0.256 , 1.17147e-05 )( -0.2555 , 1.194e-05 )( -0.255 , 1.21653e-05 )( -0.2545 , 1.23906e-05 )( -0.254 , 1.26159e-05 )( -0.2535 , 1.28411e-05 )( -0.253 , 1.30664e-05 )( -0.2525 , 1.32917e-05 )( -0.252 , 1.3517e-05 )( -0.2515 , 1.37423e-05 )( -0.251 , 1.39676e-05 )( -0.2505 , 1.41929e-05 )( -0.25 , 1.44182e-05 )( -0.2495 , 1.46435e-05 )( -0.249 , 1.48687e-05 )( -0.2485 , 1.5094e-05 )( -0.248 , 1.53193e-05 )( -0.2475 , 1.55446e-05 )( -0.247 , 1.57699e-05 )( -0.2465 , 1.59952e-05 )( -0.246 , 1.62205e-05 )( -0.2455 , 1.64458e-05 )( -0.245 , 1.66711e-05 )( -0.2445 , 1.68964e-05 )( -0.244 , 1.71216e-05 )( -0.2435 , 1.73469e-05 )( -0.243 , 1.75722e-05 )( -0.2425 , 1.77975e-05 )( -0.242 , 1.80228e-05 )( -0.2415 , 1.82481e-05 )( -0.241 , 1.84734e-05 )( -0.2405 , 1.86987e-05 )( -0.24 , 1.8924e-05 )( -0.2395 , 1.91492e-05 )( -0.239 , 1.93745e-05 )( -0.2385 , 1.95998e-05 )( -0.238 , 1.98251e-05 )( -0.2375 , 2.00504e-05 )( -0.237 , 2.02757e-05 )( -0.2365 , 2.0501e-05 )( -0.236 , 2.07263e-05 )( -0.2355 , 2.09516e-05 )( -0.235 , 2.11768e-05 )( -0.2345 , 2.14021e-05 )( -0.234 , 2.16274e-05 )( -0.2335 , 2.18527e-05 )( -0.233 , 2.2078e-05 )( -0.2325 , 2.23033e-05 )( -0.232 , 2.25286e-05 )( -0.2315 , 2.27539e-05 )( -0.231 , 2.29792e-05 )( -0.2305 , 2.31417e-05 )( -0.23 , 2.32423e-05 )( -0.2295 , 2.3343e-05 )( -0.229 , 2.34436e-05 )( -0.2285 , 2.35442e-05 )( -0.228 , 2.36449e-05 )( -0.2275 , 2.36915e-05 )( -0.227 , 2.36723e-05 )( -0.2265 , 2.36532e-05 )( -0.226 , 2.36341e-05 )( -0.2255 , 2.3615e-05 )( -0.225 , 2.35959e-05 )( -0.2245 , 2.35768e-05 )( -0.224 , 2.35577e-05 )( -0.2235 , 2.35386e-05 )( -0.223 , 2.35195e-05 )( -0.2225 , 2.35004e-05 )( -0.222 , 2.34917e-05 )( -0.2215 , 2.35146e-05 )( -0.221 , 2.35374e-05 )( -0.2205 , 2.35603e-05 )( -0.22 , 2.35832e-05 )( -0.2195 , 2.36061e-05 )( -0.219 , 2.3629e-05 )( -0.2185 , 2.36519e-05 )( -0.218 , 2.36748e-05 )( -0.2175 , 2.36977e-05 )( -0.217 , 2.37205e-05 )( -0.2165 , 2.37434e-05 )( -0.216 , 2.37663e-05 )( -0.2155 , 2.37892e-05 )( -0.215 , 2.38121e-05 )( -0.2145 , 2.3835e-05 )( -0.214 , 2.38579e-05 )( -0.2135 , 2.38808e-05 )( -0.213 , 2.39036e-05 )( -0.2125 , 2.39265e-05 )( -0.212 , 2.39494e-05 )( -0.2115 , 2.39723e-05 )( -0.211 , 2.39952e-05 )( -0.2105 , 2.40181e-05 )( -0.21 , 2.4041e-05 )( -0.2095 , 2.40638e-05 )( -0.209 , 2.40867e-05 )( -0.2085 , 2.41096e-05 )( -0.208 , 2.41325e-05 )( -0.2075 , 2.41554e-05 )( -0.207 , 2.41783e-05 )( -0.2065 , 2.42012e-05 )( -0.206 , 2.42241e-05 )( -0.2055 , 2.42469e-05 )( -0.205 , 2.42698e-05 )( -0.2045 , 2.42927e-05 )( -0.204 , 2.43156e-05 )( -0.2035 , 2.43385e-05 )( -0.203 , 2.43614e-05 )( -0.2025 , 2.43843e-05 )( -0.202 , 2.44072e-05 )( -0.2015 , 2.443e-05 )( -0.201 , 2.44529e-05 )( -0.2005 , 2.44758e-05 )( -0.2 , 2.44987e-05 )( -0.1995 , 2.45216e-05 )( -0.199 , 2.45445e-05 )( -0.1985 , 2.45674e-05 )( -0.198 , 2.45903e-05 )( -0.1975 , 2.46131e-05 )( -0.197 , 2.4636e-05 )( -0.1965 , 2.46589e-05 )( -0.196 , 2.46818e-05 )( -0.1955 , 2.47047e-05 )( -0.195 , 2.47276e-05 )( -0.1945 , 2.47505e-05 )( -0.194 , 2.47734e-05 )( -0.1935 , 2.47962e-05 )( -0.193 , 2.48191e-05 )( -0.1925 , 2.4842e-05 )( -0.192 , 2.48649e-05 )( -0.1915 , 2.48878e-05 )( -0.191 , 2.49107e-05 )( -0.1905 , 2.49336e-05 )( -0.19 , 2.49565e-05 )( -0.1895 , 2.49793e-05 )( -0.189 , 2.50022e-05 )( -0.1885 , 2.50251e-05 )( -0.188 , 2.5048e-05 )( -0.1875 , 2.50709e-05 )( -0.187 , 2.50938e-05 )( -0.1865 , 2.51167e-05 )( -0.186 , 2.51396e-05 )( -0.1855 , 2.51624e-05 )( -0.185 , 2.51853e-05 )( -0.1845 , 2.52082e-05 )( -0.184 , 2.52311e-05 )( -0.1835 , 2.5254e-05 )( -0.183 , 2.52769e-05 )( -0.1825 , 2.52998e-05 )( -0.182 , 2.53227e-05 )( -0.1815 , 2.53455e-05 )( -0.181 , 2.53477e-05 )( -0.1805 , 2.5323e-05 )( -0.18 , 2.52983e-05 )( -0.1795 , 2.52735e-05 )( -0.179 , 2.52488e-05 )( -0.1785 , 2.5224e-05 )( -0.178 , 2.51993e-05 )( -0.1775 , 2.51745e-05 )( -0.177 , 2.51498e-05 )( -0.1765 , 2.51251e-05 )( -0.176 , 2.51003e-05 )( -0.1755 , 2.50756e-05 )( -0.175 , 2.50508e-05 )( -0.1745 , 2.50261e-05 )( -0.174 , 2.50014e-05 )( -0.1735 , 2.49766e-05 )( -0.173 , 2.49519e-05 )( -0.1725 , 2.49271e-05 )( -0.172 , 2.49024e-05 )( -0.1715 , 2.48776e-05 )( -0.171 , 2.48529e-05 )( -0.1705 , 2.48282e-05 )( -0.17 , 2.48034e-05 )( -0.1695 , 2.47787e-05 )( -0.169 , 2.47539e-05 )( -0.1685 , 2.47292e-05 )( -0.168 , 2.47045e-05 )( -0.1675 , 2.46797e-05 )( -0.167 , 2.4655e-05 )( -0.1665 , 2.46302e-05 )( -0.166 , 2.46055e-05 )( -0.1655 , 2.45808e-05 )( -0.165 , 2.4556e-05 )( -0.1645 , 2.45313e-05 )( -0.164 , 2.45065e-05 )( -0.1635 , 2.44818e-05 )( -0.163 , 2.4457e-05 )( -0.1625 , 2.44323e-05 )( -0.162 , 2.44076e-05 )( -0.1615 , 2.43828e-05 )( -0.161 , 2.43581e-05 )( -0.1605 , 2.43333e-05 )( -0.16 , 2.43086e-05 )( -0.1595 , 2.42839e-05 )( -0.159 , 2.42591e-05 )( -0.1585 , 2.42344e-05 )( -0.158 , 2.42096e-05 )( -0.1575 , 2.41849e-05 )( -0.157 , 2.41602e-05 )( -0.1565 , 2.41354e-05 )( -0.156 , 2.41107e-05 )( -0.1555 , 2.40859e-05 )( -0.155 , 2.40612e-05 )( -0.1545 , 2.40364e-05 )( -0.154 , 2.40117e-05 )( -0.1535 , 2.3987e-05 )( -0.153 , 2.39622e-05 )( -0.1525 , 2.39375e-05 )( -0.152 , 2.81121e-05 )( -0.1515 , 3.73249e-05 )( -0.151 , 4.65377e-05 )( -0.1505 , 5.57504e-05 )( -0.15 , 6.49632e-05 )( -0.1495 , 7.4176e-05 )( -0.149 , 8.33888e-05 )( -0.1485 , 9.26016e-05 )( -0.148 , 0.000101814 )( -0.1475 , 0.000111027 )( -0.147 , 0.00012024 )( -0.1465 , 0.000129453 )( -0.146 , 0.000138665 )( -0.1455 , 0.000147878 )( -0.145 , 0.000157091 )( -0.1445 , 0.000166304 )( -0.144 , 0.000175517 )( -0.1435 , 0.000184729 )( -0.143 , 0.000193942 )( -0.1425 , 0.000203155 )( -0.142 , 0.000212368 )( -0.1415 , 0.000221581 )( -0.141 , 0.000230793 )( -0.1405 , 0.000240006 )( -0.14 , 0.000249219 )( -0.1395 , 0.000258432 )( -0.139 , 0.000267644 )( -0.1385 , 0.000276857 )( -0.138 , 0.00028607 )( -0.1375 , 0.000295283 )( -0.137 , 0.000304496 )( -0.1365 , 0.000313708 )( -0.136 , 0.000322921 )( -0.1355 , 0.000332134 )( -0.135 , 0.000353167 )( -0.1345 , 0.000452025 )( -0.134 , 0.000550883 )( -0.1335 , 0.000649741 )( -0.133 , 0.000748598 )( -0.1325 , 0.000847456 )( -0.132 , 0.000946314 )( -0.1315 , 0.00104517 )( -0.131 , 0.00114403 )( -0.1305 , 0.00124289 )( -0.13 , 0.00134174 )( -0.1295 , 0.0014406 )( -0.129 , 0.00153946 )( -0.1285 , 0.00163832 )( -0.128 , 0.00173718 )( -0.1275 , 0.00183603 )( -0.127 , 0.00193489 )( -0.1265 , 0.00203375 )( -0.126 , 0.00213261 )( -0.1255 , 0.00223146 )( -0.125 , 0.00233032 )( -0.1245 , 0.00242918 )( -0.124 , 0.00252804 )( -0.1235 , 0.0026269 )( -0.123 , 0.00272575 )( -0.1225 , 0.00282461 )( -0.122 , 0.00292347 )( -0.1215 , 0.00302233 )( -0.121 , 0.00312118 )( -0.1205 , 0.00322004 )( -0.12 , 0.0033189 )( -0.1195 , 0.00341776 )( -0.119 , 0.00351662 )( -0.1185 , 0.00359701 )( -0.118 , 0.00364664 )( -0.1175 , 0.00369627 )( -0.117 , 0.0037459 )( -0.1165 , 0.00379553 )( -0.116 , 0.00384517 )( -0.1155 , 0.0038948 )( -0.115 , 0.00394443 )( -0.1145 , 0.00399406 )( -0.114 , 0.00404369 )( -0.1135 , 0.00409332 )( -0.113 , 0.00414295 )( -0.1125 , 0.00419258 )( -0.112 , 0.0042452 )( -0.1115 , 0.00430412 )( -0.111 , 0.00436303 )( -0.1105 , 0.00442195 )( -0.11 , 0.00448087 )( -0.1095 , 0.00453978 )( -0.109 , 0.0045987 )( -0.1085 , 0.00465761 )( -0.108 , 0.00471653 )( -0.1075 , 0.00477544 )( -0.107 , 0.00483436 )( -0.1065 , 0.00489328 )( -0.106 , 0.00495219 )( -0.1055 , 0.00501111 )( -0.105 , 0.00507002 )( -0.1045 , 0.00512894 )( -0.104 , 0.00518785 )( -0.1035 , 0.00524677 )( -0.103 , 0.00530569 )( -0.1025 , 0.0053646 )( -0.102 , 0.0054184 )( -0.1015 , 0.00617701 )( -0.101 , 0.00694075 )( -0.1005 , 0.00778095 )( -0.1 , 0.0086925 )( -0.0995 , 0.00952004 )( -0.099 , 0.0103416 )( -0.0985 , 0.0111631 )( -0.098 , 0.0119846 )( -0.0975 , 0.0128061 )( -0.097 , 0.0136276 )( -0.0965 , 0.0144492 )( -0.096 , 0.0152707 )( -0.0955 , 0.0160922 )( -0.095 , 0.0169137 )( -0.0945 , 0.0177352 )( -0.094 , 0.0185568 )( -0.0935 , 0.0193783 )( -0.093 , 0.0201998 )( -0.0925 , 0.0210213 )( -0.092 , 0.0218428 )( -0.0915 , 0.0226644 )( -0.091 , 0.0234859 )( -0.0905 , 0.0243074 )( -0.09 , 0.0251289 )( -0.0895 , 0.0259504 )( -0.089 , 0.0273176 )( -0.0885 , 0.0289044 )( -0.088 , 0.0304912 )( -0.0875 , 0.0320779 )( -0.087 , 0.0336647 )( -0.0865 , 0.0352515 )( -0.086 , 0.0368383 )( -0.0855 , 0.038425 )( -0.085 , 0.0400118 )( -0.0845 , 0.0415986 )( -0.084 , 0.0431854 )( -0.0835 , 0.0447721 )( -0.083 , 0.0463589 )( -0.0825 , 0.0479457 )( -0.082 , 0.0495325 )( -0.0815 , 0.0508036 )( -0.081 , 0.0519655 )( -0.0805 , 0.0531274 )( -0.08 , 0.0542893 )( -0.0795 , 0.0554512 )( -0.079 , 0.0566131 )( -0.0785 , 0.057775 )( -0.078 , 0.0589725 )( -0.0775 , 0.0614709 )( -0.077 , 0.0639693 )( -0.0765 , 0.0664677 )( -0.076 , 0.0689661 )( -0.0755 , 0.0714645 )( -0.075 , 0.0739628 )( -0.0745 , 0.0764612 )( -0.074 , 0.0789596 )( -0.0735 , 0.081458 )( -0.073 , 0.0839564 )( -0.0725 , 0.0864548 )( -0.072 , 0.0889532 )( -0.0715 , 0.0914516 )( -0.071 , 0.09395 )( -0.0705 , 0.0964484 )( -0.07 , 0.0989468 )( -0.0695 , 0.101445 )( -0.069 , 0.108143 )( -0.0685 , 0.116193 )( -0.068 , 0.124243 )( -0.0675 , 0.132293 )( -0.067 , 0.140343 )( -0.0665 , 0.149177 )( -0.066 , 0.159208 )( -0.0655 , 0.168976 )( -0.065 , 0.176162 )( -0.0645 , 0.183348 )( -0.064 , 0.190534 )( -0.0635 , 0.197719 )( -0.063 , 0.204905 )( -0.0625 , 0.212091 )( -0.062 , 0.219277 )( -0.0615 , 0.226462 )( -0.061 , 0.2333 )( -0.0605 , 0.237819 )( -0.06 , 0.242338 )( -0.0595 , 0.246857 )( -0.059 , 0.251376 )( -0.0585 , 0.255895 )( -0.058 , 0.260413 )( -0.0575 , 0.266481 )( -0.057 , 0.272962 )( -0.0565 , 0.279443 )( -0.056 , 0.285925 )( -0.0555 , 0.292406 )( -0.055 , 0.302636 )( -0.0545 , 0.313424 )( -0.054 , 0.324211 )( -0.0535 , 0.334999 )( -0.053 , 0.345786 )( -0.0525 , 0.356574 )( -0.052 , 0.367362 )( -0.0515 , 0.378149 )( -0.051 , 0.388937 )( -0.0505 , 0.399725 )( -0.05 , 0.410924 )( -0.0495 , 0.424069 )( -0.049 , 0.438241 )( -0.0485 , 0.452413 )( -0.048 , 0.466585 )( -0.0475 , 0.481723 )( -0.047 , 0.499048 )( -0.0465 , 0.510072 )( -0.046 , 0.518903 )( -0.0455 , 0.527734 )( -0.045 , 0.536565 )( -0.0445 , 0.545396 )( -0.044 , 1.0 )( -0.0435 , 1.0 )( -0.043 , 0.573778 )( -0.0425 , 0.583918 )( -0.042 , 0.594058 )( -0.0415 , 0.604198 )( -0.041 , 0.614338 )( -0.0405 , 0.624478 )( -0.04 , 0.634617 )( -0.0395 , 0.644757 )( -0.039 , 0.654897 )( -0.0385 , 1.0 )( -0.038 , 1.0 )( -0.0375 , 1.0 )( -0.037 , 1.0 )( -0.0365 , 1.0 )( -0.036 , 0.714626 )( -0.0355 , 0.734332 )( -0.035 , 0.754037 )( -0.0345 , 0.773743 )( -0.034 , 0.793449 )( -0.0335 , 0.813154 )( -0.033 , 1.0 )( -0.0325 , 1.0 )( -0.032 , 1.0 )( -0.0315 , 1.0 )( -0.031 , 1.0 )( -0.0305 , 1.0 )( -0.03 , 1.0 )( -0.0295 , 1.0 )( -0.029 , 1.0 )( -0.0285 , 1.0 )( -0.028 , 1.0 )( -0.0275 , 1.0 )( -0.027 , 1.0 )( -0.0265 , 1.0 )( -0.026 , 1.0 )( -0.0255 , 1.0 )( -0.025 , 1.0 )( -0.0245 , 1.0 )( -0.024 , 1.0 )( -0.0235 , 1.0 )( -0.023 , 0.916116 )( -0.0225 , 0.92081 )( -0.022 , 0.925504 )( -0.0215 , 1.0 )( -0.021 , 1.0 )( -0.0205 , 1.0 )( -0.02 , 1.0 )( -0.0195 , 1.0 )( -0.019 , 1.0 )( -0.0185 , 1.0 )( -0.018 , 1.0 )( -0.0175 , 1.0 )( -0.017 , 1.0 )( -0.0165 , 1.0 )( -0.016 , 1.0 )( -0.0155 , 1.0 )( -0.015 , 1.0 )( -0.0145 , 1.0 )( -0.014 , 1.0 )( -0.0135 , 1.0 )( -0.013 , 1.0 )( -0.0125 , 1.0 )( -0.012 , 1.0 )( -0.0115 , 1.0 )( -0.011 , 0.980834 )( -0.0105 , 1.0 )( -0.01 , 1.0 )( -0.0095 , 1.0 )( -0.009 , 1.0 )( -0.0085 , 1.0 )( -0.008 , 1.0 )( -0.0075 , 1.0 )( -0.007 , 1.0 )( -0.0065 , 1.0 )( -0.006 , 1.0 )( -0.0055 , 0.997384 )( -0.005 , 1.0 )( -0.0045 , 1.0 )( -0.004 , 1.0 )( -0.0035 , 1.0 )( -0.003 , 1.0 )( -0.0025 , 1.0 )( -0.002 , 1.0 )( -0.0015 , 1.0 )( -0.001 , 1.0 )( -0.0005 , 1.0 )( 0.0 , 1.0 )( 0.0005 , 1.0 )( 0.001 , 1.0 )( 0.0015 , 1.0 )( 0.002 , 1.0 )( 0.0025 , 1.0 )( 0.003 , 1.0 )( 0.0035 , 1.0 )( 0.004 , 1.0 )( 0.0045 , 1.0 )( 0.005 , 1.0 )( 0.0055 , 0.999173 )( 0.006 , 1.0 )( 0.0065 , 1.0 )( 0.007 , 1.0 )( 0.0075 , 1.0 )( 0.008 , 1.0 )( 0.0085 , 1.0 )( 0.009 , 1.0 )( 0.0095 , 1.0 )( 0.01 , 1.0 )( 0.0105 , 1.0 )( 0.011 , 1.0 )( 0.0115 , 1.0 )( 0.012 , 1.0 )( 0.0125 , 1.0 )( 0.013 , 1.0 )( 0.0135 , 1.0 )( 0.014 , 1.0 )( 0.0145 , 1.0 )( 0.015 , 1.0 )( 0.0155 , 1.0 )( 0.016 , 1.0 )( 0.0165 , 0.978278 )( 0.017 , 1.0 )( 0.0175 , 1.0 )( 0.018 , 1.0 )( 0.0185 , 1.0 )( 0.019 , 1.0 )( 0.0195 , 1.0 )( 0.02 , 1.0 )( 0.0205 , 1.0 )( 0.021 , 1.0 )( 0.0215 , 1.0 )( 0.022 , 0.96429 )( 0.0225 , 1.0 )( 0.023 , 1.0 )( 0.0235 , 1.0 )( 0.024 , 1.0 )( 0.0245 , 1.0 )( 0.025 , 1.0 )( 0.0255 , 1.0 )( 0.026 , 1.0 )( 0.0265 , 1.0 )( 0.027 , 1.0 )( 0.0275 , 0.943786 )( 0.028 , 1.0 )( 0.0285 , 1.0 )( 0.029 , 1.0 )( 0.0295 , 1.0 )( 0.03 , 1.0 )( 0.0305 , 1.0 )( 0.031 , 1.0 )( 0.0315 , 1.0 )( 0.032 , 1.0 )( 0.0325 , 1.0 )( 0.033 , 0.937298 )( 0.0335 , 1.0 )( 0.034 , 1.0 )( 0.0345 , 1.0 )( 0.035 , 1.0 )( 0.0355 , 1.0 )( 0.036 , 1.0 )( 0.0365 , 1.0 )( 0.037 , 1.0 )( 0.0375 , 1.0 )( 0.038 , 1.0 )( 0.0385 , 1.0 )( 0.039 , 1.0 )( 0.0395 , 1.0 )( 0.04 , 1.0 )( 0.0405 , 1.0 )( 0.041 , 1.0 )( 0.0415 , 1.0 )( 0.042 , 1.0 )( 0.0425 , 1.0 )( 0.043 , 1.0 )( 0.0435 , 0.913444 )( 0.044 , 0.914716 )( 0.0445 , 0.915987 )( 0.045 , 1.0 )( 0.0455 , 1.0 )( 0.046 , 1.0 )( 0.0465 , 1.0 )( 0.047 , 1.0 )( 0.0475 , 1.0 )( 0.048 , 1.0 )( 0.0485 , 1.0 )( 0.049 , 1.0 )( 0.0495 , 1.0 )( 0.05 , 1.0 )( 0.0505 , 1.0 )( 0.051 , 1.0 )( 0.0515 , 1.0 )( 0.052 , 1.0 )( 0.0525 , 1.0 )( 0.053 , 1.0 )( 0.0535 , 1.0 )( 0.054 , 1.0 )( 0.0545 , 0.878158 )( 0.055 , 0.878338 )( 0.0555 , 0.878519 )( 0.056 , 0.8787 )( 0.0565 , 1.0 )( 0.057 , 1.0 )( 0.0575 , 1.0 )( 0.058 , 1.0 )( 0.0585 , 1.0 )( 0.059 , 1.0 )( 0.0595 , 1.0 )( 0.06 , 1.0 )( 0.0605 , 1.0 )( 0.061 , 1.0 )( 0.0615 , 1.0 )( 0.062 , 1.0 )( 0.0625 , 1.0 )( 0.063 , 1.0 )( 0.0635 , 1.0 )( 0.064 , 1.0 )( 0.0645 , 1.0 )( 0.065 , 0.842292 )( 0.0655 , 0.847343 )( 0.066 , 0.852393 )( 0.0665 , 0.857444 )( 0.067 , 0.862494 )( 0.0675 , 0.867545 )( 0.068 , 1.0 )( 0.0685 , 1.0 )( 0.069 , 1.0 )( 0.0695 , 1.0 )( 0.07 , 1.0 )( 0.0705 , 1.0 )( 0.071 , 1.0 )( 0.0715 , 1.0 )( 0.072 , 1.0 )( 0.0725 , 1.0 )( 0.073 , 1.0 )( 0.0735 , 1.0 )( 0.074 , 1.0 )( 0.0745 , 1.0 )( 0.075 , 1.0 )( 0.0755 , 0.840596 )( 0.076 , 0.842398 )( 0.0765 , 0.8442 )( 0.077 , 0.846001 )( 0.0775 , 0.847803 )( 0.078 , 0.849605 )( 0.0785 , 0.851406 )( 0.079 , 0.853208 )( 0.0795 , 0.85501 )( 0.08 , 1.0 )( 0.0805 , 1.0 )( 0.081 , 1.0 )( 0.0815 , 1.0 )( 0.082 , 1.0 )( 0.0825 , 1.0 )( 0.083 , 1.0 )( 0.0835 , 1.0 )( 0.084 , 1.0 )( 0.0845 , 1.0 )( 0.085 , 1.0 )( 0.0855 , 1.0 )( 0.086 , 0.830722 )( 0.0865 , 0.826201 )( 0.087 , 0.82168 )( 0.0875 , 0.817159 )( 0.088 , 0.812638 )( 0.0885 , 0.808117 )( 0.089 , 0.803596 )( 0.0895 , 0.799075 )( 0.09 , 0.794554 )( 0.0905 , 0.790033 )( 0.091 , 0.785512 )( 0.0915 , 1.0 )( 0.092 , 1.0 )( 0.0925 , 1.0 )( 0.093 , 1.0 )( 0.0935 , 1.0 )( 0.094 , 1.0 )( 0.0945 , 1.0 )( 0.095 , 1.0 )( 0.0955 , 1.0 )( 0.096 , 1.0 )( 0.0965 , 0.87858 )( 0.097 , 0.757406 )( 0.0975 , 0.757652 )( 0.098 , 0.757897 )( 0.0985 , 0.758143 )( 0.099 , 0.758389 )( 0.0995 , 0.758635 )( 0.1 , 0.758881 )( 0.1005 , 0.759126 )( 0.101 , 0.759372 )( 0.1015 , 0.759618 )( 0.102 , 0.759864 )( 0.1025 , 0.76011 )( 0.103 , 0.760355 )( 0.1035 , 1.0 )( 0.104 , 1.0 )( 0.1045 , 1.0 )( 0.105 , 1.0 )( 0.1055 , 1.0 )( 0.106 , 1.0 )( 0.1065 , 1.0 )( 0.107 , 1.0 )( 0.1075 , 0.74576 )( 0.108 , 0.74742 )( 0.1085 , 0.74908 )( 0.109 , 0.75074 )( 0.1095 , 0.7524 )( 0.11 , 0.75406 )( 0.1105 , 0.75572 )( 0.111 , 0.757379 )( 0.1115 , 0.759039 )( 0.112 , 0.760699 )( 0.1125 , 0.762359 )( 0.113 , 0.764019 )( 0.1135 , 0.765679 )( 0.114 , 0.767339 )( 0.1145 , 0.768999 )( 0.115 , 0.770659 )( 0.1155 , 0.772319 )( 0.116 , 1.0 )( 0.1165 , 1.0 )( 0.117 , 1.0 )( 0.1175 , 0.765597 )( 0.118 , 0.766323 )( 0.1185 , 0.767048 )( 0.119 , 0.767773 )( 0.1195 , 0.768498 )( 0.12 , 0.769223 )( 0.1205 , 0.769948 )( 0.121 , 0.770674 )( 0.1215 , 0.771399 )( 0.122 , 0.772124 )( 0.1225 , 0.772849 )( 0.123 , 0.773574 )( 0.1235 , 0.774299 )( 0.124 , 0.775025 )( 0.1245 , 0.77575 )( 0.125 , 0.776475 )( 0.1255 , 0.7772 )( 0.126 , 0.777925 )( 0.1265 , 0.77865 )( 0.127 , 0.779376 )( 0.1275 , 0.780101 )( 0.128 , 0.779857 )( 0.1285 , 0.776801 )( 0.129 , 0.774167 )( 0.1295 , 0.771533 )( 0.13 , 0.768899 )( 0.1305 , 0.766266 )( 0.131 , 0.763632 )( 0.1315 , 0.760998 )( 0.132 , 0.758364 )( 0.1325 , 0.75573 )( 0.133 , 0.753097 )( 0.1335 , 0.750463 )( 0.134 , 0.747829 )( 0.1345 , 0.745195 )( 0.135 , 0.742562 )( 0.1355 , 0.739928 )( 0.136 , 0.737294 )( 0.1365 , 0.73466 )( 0.137 , 0.732026 )( 0.1375 , 0.729393 )( 0.138 , 0.726759 )( 0.1385 , 0.725226 )( 0.139 , 0.725102 )( 0.1395 , 0.724979 )( 0.14 , 0.724855 )( 0.1405 , 0.724315 )( 0.141 , 0.722063 )( 0.1415 , 0.719811 )( 0.142 , 0.717559 )( 0.1425 , 0.715307 )( 0.143 , 0.713055 )( 0.1435 , 0.710803 )( 0.144 , 0.708551 )( 0.1445 , 0.706299 )( 0.145 , 0.704047 )( 0.1455 , 0.701795 )( 0.146 , 0.699542 )( 0.1465 , 0.69729 )( 0.147 , 0.695038 )( 0.1475 , 0.692786 )( 0.148 , 0.690534 )( 0.1485 , 0.688282 )( 0.149 , 0.687082 )( 0.1495 , 0.68623 )( 0.15 , 0.685377 )( 0.1505 , 0.684525 )( 0.151 , 0.683672 )( 0.1515 , 0.682819 )( 0.152 , 0.681967 )( 0.1525 , 0.681114 )( 0.153 , 0.680262 )( 0.1535 , 0.678432 )( 0.154 , 0.676537 )( 0.1545 , 0.674643 )( 0.155 , 0.672749 )( 0.1555 , 0.670854 )( 0.156 , 0.66896 )( 0.1565 , 0.667065 )( 0.157 , 0.665171 )( 0.1575 , 0.663276 )( 0.158 , 0.661382 )( 0.1585 , 0.659488 )( 0.159 , 0.65746 )( 0.1595 , 0.656111 )( 0.16 , 0.659357 )( 0.1605 , 0.662602 )( 0.161 , 0.665847 )( 0.1615 , 0.669092 )( 0.162 , 0.672337 )( 0.1625 , 0.675582 )( 0.163 , 0.678827 )( 0.1635 , 0.682072 )( 0.164 , 0.685317 )( 0.1645 , 0.685996 )( 0.165 , 0.686412 )( 0.1655 , 0.686828 )( 0.166 , 0.682912 )( 0.1665 , 0.674488 )( 0.167 , 0.666064 )( 0.1675 , 0.65764 )( 0.168 , 0.649216 )( 0.1685 , 0.640792 )( 0.169 , 0.632368 )( 0.1695 , 0.631594 )( 0.17 , 0.634867 )( 0.1705 , 0.63814 )( 0.171 , 0.641412 )( 0.1715 , 0.644685 )( 0.172 , 0.647958 )( 0.1725 , 0.651231 )( 0.173 , 0.654503 )( 0.1735 , 0.657776 )( 0.174 , 0.661049 )( 0.1745 , 0.664322 )( 0.175 , 0.667594 )( 0.1755 , 0.670867 )( 0.176 , 0.67414 )( 0.1765 , 0.677413 )( 0.177 , 0.680685 )( 0.1775 , 0.683958 )( 0.178 , 0.687231 )( 0.1785 , 0.690504 )( 0.179 , 0.690572 )( 0.1795 , 0.689623 )( 0.18 , 0.689179 )( 0.1805 , 0.688734 )( 0.181 , 0.688289 )( 0.1815 , 0.687844 )( 0.182 , 0.686546 )( 0.1825 , 0.684627 )( 0.183 , 0.682709 )( 0.1835 , 0.68079 )( 0.184 , 0.678872 )( 0.1845 , 0.677089 )( 0.185 , 0.675704 )( 0.1855 , 0.674652 )( 0.186 , 0.673685 )( 0.1865 , 0.672718 )( 0.187 , 0.671751 )( 0.1875 , 0.670785 )( 0.188 , 0.669818 )( 0.1885 , 0.668851 )( 0.189 , 0.667884 )( 0.1895 , 0.667241 )( 0.19 , 0.668922 )( 0.1905 , 0.670602 )( 0.191 , 0.672283 )( 0.1915 , 0.673964 )( 0.192 , 0.672897 )( 0.1925 , 0.671479 )( 0.193 , 0.67006 )( 0.1935 , 0.668641 )( 0.194 , 0.667223 )( 0.1945 , 0.665804 )( 0.195 , 0.664386 )( 0.1955 , 0.662967 )( 0.196 , 0.661548 )( 0.1965 , 0.66013 )( 0.197 , 0.658711 )( 0.1975 , 0.657293 )( 0.198 , 0.655874 )( 0.1985 , 0.654455 )( 0.199 , 0.653037 )( 0.1995 , 0.651618 )( 0.2 , 0.651743 )( 0.2005 , 0.651982 )( 0.201 , 0.652222 )( 0.2015 , 0.652461 )( 0.202 , 0.652701 )( 0.2025 , 0.65294 )( 0.203 , 0.653179 )( 0.2035 , 0.653419 )( 0.204 , 0.653658 )( 0.2045 , 0.653898 )( 0.205 , 0.654318 )( 0.2055 , 0.65494 )( 0.206 , 0.655561 )( 0.2065 , 0.656183 )( 0.207 , 0.656804 )( 0.2075 , 0.657425 )( 0.208 , 0.658047 )( 0.2085 , 0.658668 )( 0.209 , 0.65929 )( 0.2095 , 0.659911 )( 0.21 , 0.661289 )( 0.2105 , 0.662907 )( 0.211 , 0.664525 )( 0.2115 , 0.666143 )( 0.212 , 0.667761 )( 0.2125 , 0.669379 )( 0.213 , 0.670997 )( 0.2135 , 0.672615 )( 0.214 , 0.674233 )( 0.2145 , 0.675851 )( 0.215 , 0.677469 )( 0.2155 , 0.679087 )( 0.216 , 0.680705 )( 0.2165 , 0.682322 )( 0.217 , 0.68394 )( 0.2175 , 0.685558 )( 0.218 , 0.687176 )( 0.2185 , 0.68645 )( 0.219 , 0.684623 )( 0.2195 , 0.682796 )( 0.22 , 0.68457 )( 0.2205 , 0.687108 )( 0.221 , 0.689646 )( 0.2215 , 0.692184 )( 0.222 , 0.694722 )( 0.2225 , 0.69726 )( 0.223 , 0.699799 )( 0.2235 , 0.702337 )( 0.224 , 0.702379 )( 0.2245 , 0.70174 )( 0.225 , 0.7011 )( 0.2255 , 0.700461 )( 0.226 , 0.699822 )( 0.2265 , 0.699182 )( 0.227 , 0.698543 )( 0.2275 , 0.697903 )( 0.228 , 0.697264 )( 0.2285 , 0.696625 )( 0.229 , 0.695985 )( 0.2295 , 0.695346 )( 0.23 , 0.695124 )( 0.2305 , 0.694953 )( 0.231 , 0.694782 )( 0.2315 , 0.694612 )( 0.232 , 0.692464 )( 0.2325 , 0.68932 )( 0.233 , 0.686176 )( 0.2335 , 0.683032 )( 0.234 , 0.679888 )( 0.2345 , 0.676744 )( 0.235 , 0.6736 )( 0.2355 , 0.670456 )( 0.236 , 0.667312 )( 0.2365 , 0.664168 )( 0.237 , 0.661024 )( 0.2375 , 0.65788 )( 0.238 , 0.654736 )( 0.2385 , 0.651592 )( 0.239 , 0.648448 )( 0.2395 , 0.645304 )( 0.24 , 0.647165 )( 0.2405 , 0.649259 )( 0.241 , 0.651354 )( 0.2415 , 0.653448 )( 0.242 , 0.655542 )( 0.2425 , 0.657637 )( 0.243 , 0.659731 )( 0.2435 , 0.661825 )( 0.244 , 0.66392 )( 0.2445 , 0.666014 )( 0.245 , 0.668108 )( 0.2455 , 0.667493 )( 0.246 , 0.665418 )( 0.2465 , 0.663343 )( 0.247 , 0.661268 )( 0.2475 , 0.659194 )( 0.248 , 0.657119 )( 0.2485 , 0.655044 )( 0.249 , 0.652969 )( 0.2495 , 0.651246 )( 0.25 , 0.652902 )( 0.2505 , 0.654558 )( 0.251 , 0.656214 )( 0.2515 , 0.65787 )( 0.252 , 0.659526 )( 0.2525 , 0.661182 )( 0.253 , 0.662838 )( 0.2535 , 0.664494 )( 0.254 , 0.66615 )( 0.2545 , 0.667806 )( 0.255 , 0.669462 )( 0.2555 , 0.671118 )( 0.256 , 0.672774 )( 0.2565 , 0.67443 )( 0.257 , 0.676086 )( 0.2575 , 0.677742 )( 0.258 , 0.679398 )( 0.2585 , 0.681054 )( 0.259 , 0.682709 )( 0.2595 , 0.682266 )( 0.26 , 0.680153 )( 0.2605 , 0.67804 )( 0.261 , 0.675927 )( 0.2615 , 0.673813 )( 0.262 , 0.6717 )( 0.2625 , 0.669587 )( 0.263 , 0.667474 )( 0.2635 , 0.665361 )( 0.264 , 0.663248 )( 0.2645 , 0.661745 )( 0.265 , 0.660349 )( 0.2655 , 0.658953 )( 0.266 , 0.657557 )( 0.2665 , 0.65653 )( 0.267 , 0.655633 )( 0.2675 , 0.654736 )( 0.268 , 0.653838 )( 0.2685 , 0.652941 )( 0.269 , 0.65201 )( 0.2695 , 0.650782 )( 0.27 , 0.649554 )( 0.2705 , 0.648327 )( 0.271 , 0.647099 )( 0.2715 , 0.645871 )( 0.272 , 0.644643 )( 0.2725 , 0.643415 )( 0.273 , 0.642187 )( 0.2735 , 0.641079 )( 0.274 , 0.64002 )( 0.2745 , 0.638961 )( 0.275 , 0.637901 )( 0.2755 , 0.636842 )( 0.276 , 0.635783 )( 0.2765 , 0.634724 )( 0.277 , 0.633665 )( 0.2775 , 0.632606 )( 0.278 , 0.631546 )( 0.2785 , 0.630487 )( 0.279 , 0.632092 )( 0.2795 , 0.635435 )( 0.28 , 0.638777 )( 0.2805 , 0.64212 )( 0.281 , 0.645462 )( 0.2815 , 0.648805 )( 0.282 , 0.652148 )( 0.2825 , 0.65549 )( 0.283 , 0.658833 )( 0.2835 , 0.662175 )( 0.284 , 0.665518 )( 0.2845 , 0.66886 )( 0.285 , 0.672203 )( 0.2855 , 0.675545 )( 0.286 , 0.678888 )( 0.2865 , 0.68223 )( 0.287 , 0.685573 )( 0.2875 , 0.685536 )( 0.288 , 0.683653 )( 0.2885 , 0.681956 )( 0.289 , 0.68178 )( 0.2895 , 0.681603 )( 0.29 , 0.681426 )( 0.2905 , 0.68125 )( 0.291 , 0.681073 )( 0.2915 , 0.67998 )( 0.292 , 0.677051 )( 0.2925 , 0.674122 )( 0.293 , 0.671193 )( 0.2935 , 0.668264 )( 0.294 , 0.665335 )( 0.2945 , 0.662406 )( 0.295 , 0.659477 )( 0.2955 , 0.656548 )( 0.296 , 0.653619 )( 0.2965 , 0.65069 )( 0.297 , 0.647761 )( 0.2975 , 0.644832 )( 0.298 , 0.641903 )( 0.2985 , 0.644498 )( 0.299 , 0.650586 )( 0.2995 , 0.656673 )( 0.3 , 0.662761 )( 0.3005 , 0.668849 )( 0.301 , 0.674937 )( 0.3015 , 0.676468 )( 0.302 , 0.674762 )( 0.3025 , 0.673056 )( 0.303 , 0.67135 )( 0.3035 , 0.669644 )( 0.304 , 0.667937 )( 0.3045 , 0.666231 )( 0.305 , 0.664525 )( 0.3055 , 0.662819 )( 0.306 , 0.661113 )( 0.3065 , 0.659407 )( 0.307 , 0.657701 )( 0.3075 , 0.655994 )( 0.308 , 0.655115 )( 0.3085 , 0.65581 )( 0.309 , 0.656505 )( 0.3095 , 0.6572 )( 0.31 , 0.657896 )( 0.3105 , 0.658591 )( 0.311 , 0.659286 )( 0.3115 , 0.659981 )( 0.312 , 0.660676 )( 0.3125 , 0.661372 )( 0.313 , 0.662067 )( 0.3135 , 0.662762 )( 0.314 , 0.663457 )( 0.3145 , 0.664152 )( 0.315 , 0.664848 )( 0.3155 , 0.665543 )( 0.316 , 0.666944 )( 0.3165 , 0.668768 )( 0.317 , 0.670592 )( 0.3175 , 0.67124 )( 0.318 , 0.666453 )( 0.3185 , 0.661667 )( 0.319 , 0.65688 )( 0.3195 , 0.652094 )( 0.32 , 0.647308 )( 0.3205 , 0.642521 )( 0.321 , 0.63739 )( 0.3215 , 0.631804 )( 0.322 , 0.626217 )( 0.3225 , 0.62063 )( 0.323 , 0.615043 )( 0.3235 , 0.609456 )( 0.324 , 0.603869 )( 0.3245 , 0.598282 )( 0.325 , 0.592695 )( 0.3255 , 0.587108 )( 0.326 , 0.581521 )( 0.3265 , 0.575934 )( 0.327 , 0.570423 )( 0.3275 , 0.571291 )( 0.328 , 0.572158 )( 0.3285 , 0.573025 )( 0.329 , 0.573892 )( 0.3295 , 0.574759 )( 0.33 , 0.575626 )( 0.3305 , 0.576651 )( 0.331 , 0.577785 )( 0.3315 , 0.57892 )( 0.332 , 0.580054 )( 0.3325 , 0.581188 )( 0.333 , 0.582323 )( 0.3335 , 0.583457 )( 0.334 , 0.584592 )( 0.3345 , 0.585726 )( 0.335 , 0.586861 )( 0.3355 , 0.587995 )( 0.336 , 0.589129 )( 0.3365 , 0.587992 )( 0.337 , 0.586083 )( 0.3375 , 0.584173 )( 0.338 , 0.582264 )( 0.3385 , 0.580354 )( 0.339 , 0.578444 )( 0.3395 , 0.576535 )( 0.34 , 0.574625 )( 0.3405 , 0.572716 )( 0.341 , 0.570806 )( 0.3415 , 0.568897 )( 0.342 , 0.566987 )( 0.3425 , 0.565077 )( 0.343 , 0.563168 )( 0.3435 , 0.561258 )( 0.344 , 0.559349 )( 0.3445 , 0.557439 )( 0.345 , 0.555922 )( 0.3455 , 0.555457 )( 0.346 , 0.55523 )( 0.3465 , 0.556153 )( 0.347 , 0.557075 )( 0.3475 , 0.557998 )( 0.348 , 0.558921 )( 0.3485 , 0.559844 )( 0.349 , 0.560767 )( 0.3495 , 0.56169 )( 0.35 , 0.562613 )( 0.3505 , 0.563536 )( 0.351 , 0.564458 )( 0.3515 , 0.565381 )( 0.352 , 0.566304 )( 0.3525 , 0.567227 )( 0.353 , 0.56815 )( 0.3535 , 0.569073 )( 0.354 , 0.569996 )( 0.3545 , 0.570536 )( 0.355 , 0.569679 )( 0.3555 , 0.568823 )( 0.356 , 0.567966 )( 0.3565 , 0.567109 )( 0.357 , 0.566253 )( 0.3575 , 0.565396 )( 0.358 , 0.56454 )( 0.3585 , 0.563683 )( 0.359 , 0.562827 )( 0.3595 , 0.56197 )( 0.36 , 0.562787 )( 0.3605 , 0.563686 )( 0.361 , 0.564585 )( 0.3615 , 0.565484 )( 0.362 , 0.566383 )( 0.3625 , 0.567282 )( 0.363 , 0.568181 )( 0.3635 , 0.56908 )( 0.364 , 0.568141 )( 0.3645 , 0.567106 )( 0.365 , 0.56607 )( 0.3655 , 0.565034 )( 0.366 , 0.563998 )( 0.3665 , 0.562962 )( 0.367 , 0.561926 )( 0.3675 , 0.56089 )( 0.368 , 0.559854 )( 0.3685 , 0.558819 )( 0.369 , 0.557783 )( 0.3695 , 0.556747 )( 0.37 , 0.555711 )( 0.3705 , 0.555953 )( 0.371 , 0.556688 )( 0.3715 , 0.557422 )( 0.372 , 0.558157 )( 0.3725 , 0.558892 )( 0.373 , 0.560032 )( 0.3735 , 0.561359 )( 0.374 , 0.562687 )( 0.3745 , 0.563861 )( 0.375 , 0.564948 )( 0.3755 , 0.566035 )( 0.376 , 0.567122 )( 0.3765 , 0.568209 )( 0.377 , 0.569295 )( 0.3775 , 0.570382 )( 0.378 , 0.571469 )( 0.3785 , 0.572556 )( 0.379 , 0.573643 )( 0.3795 , 0.57473 )( 0.38 , 0.575817 )( 0.3805 , 0.576904 )( 0.381 , 0.57799 )( 0.3815 , 0.579077 )( 0.382 , 0.580256 )( 0.3825 , 0.58156 )( 0.383 , 0.582865 )( 0.3835 , 0.58417 )( 0.384 , 0.585475 )( 0.3845 , 0.58678 )( 0.385 , 0.588085 )( 0.3855 , 0.58939 )( 0.386 , 0.590695 )( 0.3865 , 0.592 )( 0.387 , 0.593304 )( 0.3875 , 0.594609 )( 0.388 , 0.595914 )( 0.3885 , 0.597219 )( 0.389 , 0.598758 )( 0.3895 , 0.600798 )( 0.39 , 0.602837 )( 0.3905 , 0.604877 )( 0.391 , 0.606282 )( 0.3915 , 0.604177 )( 0.392 , 0.602071 )( 0.3925 , 0.599966 )( 0.393 , 0.597861 )( 0.3935 , 0.595756 )( 0.394 , 0.593651 )( 0.3945 , 0.591534 )( 0.395 , 0.589385 )( 0.3955 , 0.587237 )( 0.396 , 0.585088 )( 0.3965 , 0.582939 )( 0.397 , 0.580791 )( 0.3975 , 0.578642 )( 0.398 , 0.576493 )( 0.3985 , 0.574344 )( 0.399 , 0.572196 )( 0.3995 , 0.570047 )( 0.4 , 0.567898 )( 0.4005 , 0.56586 )( 0.401 , 0.563835 )( 0.4015 , 0.561811 )( 0.402 , 0.559786 )( 0.4025 , 0.557762 )( 0.403 , 0.555737 )( 0.4035 , 0.553715 )( 0.404 , 0.556306 )( 0.4045 , 0.558893 )( 0.405 , 0.56148 )( 0.4055 , 0.564067 )( 0.406 , 0.566654 )( 0.4065 , 0.569241 )( 0.407 , 0.571829 )( 0.4075 , 0.574416 )( 0.408 , 0.577003 )( 0.4085 , 0.57959 )( 0.409 , 0.582177 )( 0.4095 , 0.585304 )( 0.41 , 0.588757 )( 0.4105 , 0.592211 )( 0.411 , 0.595665 )( 0.4115 , 0.599119 )( 0.412 , 0.602573 )( 0.4125 , 0.606026 )( 0.413 , 0.60948 )( 0.4135 , 0.612934 )( 0.414 , 0.616388 )( 0.4145 , 0.619841 )( 0.415 , 0.623295 )( 0.4155 , 0.626749 )( 0.416 , 0.630203 )( 0.4165 , 0.633657 )( 0.417 , 0.63711 )( 0.4175 , 0.640564 )( 0.418 , 0.644018 )( 0.4185 , 0.64421 )( 0.419 , 0.641271 )( 0.4195 , 0.638116 )( 0.42 , 0.634961 )( 0.4205 , 0.631805 )( 0.421 , 0.62865 )( 0.4215 , 0.625494 )( 0.422 , 0.622339 )( 0.4225 , 0.619184 )( 0.423 , 0.616028 )( 0.4235 , 0.612873 )( 0.424 , 0.609718 )( 0.4245 , 0.606562 )( 0.425 , 0.603407 )( 0.4255 , 0.600252 )( 0.426 , 0.597096 )( 0.4265 , 0.593941 )( 0.427 , 0.590786 )( 0.4275 , 0.590515 )( 0.428 , 0.592507 )( 0.4285 , 0.594499 )( 0.429 , 0.596491 )( 0.4295 , 0.598482 )( 0.43 , 0.600474 )( 0.4305 , 0.602466 )( 0.431 , 0.604458 )( 0.4315 , 0.60645 )( 0.432 , 0.608442 )( 0.4325 , 0.610434 )( 0.433 , 0.612426 )( 0.4335 , 0.614418 )( 0.434 , 0.615502 )( 0.4345 , 0.614573 )( 0.435 , 0.613644 )( 0.4355 , 0.612715 )( 0.436 , 0.611786 )( 0.4365 , 0.611547 )( 0.437 , 0.611532 )( 0.4375 , 0.611517 )( 0.438 , 0.611502 )( 0.4385 , 0.611487 )( 0.439 , 0.611472 )( 0.4395 , 0.611457 )( 0.44 , 0.611442 )( 0.4405 , 0.611427 )( 0.441 , 0.611412 )( 0.4415 , 0.611397 )( 0.442 , 0.611382 )( 0.4425 , 0.611367 )( 0.443 , 0.611352 )( 0.4435 , 0.611337 )( 0.444 , 0.611321 )( 0.4445 , 0.611306 )( 0.445 , 0.611291 )( 0.4455 , 0.611276 )( 0.446 , 0.611261 )( 0.4465 , 0.611246 )( 0.447 , 0.611231 )( 0.4475 , 0.611216 )( 0.448 , 0.611201 )( 0.4485 , 0.611186 )( 0.449 , 0.611171 )( 0.4495 , 0.611156 )( 0.45 , 0.609446 )( 0.4505 , 0.607624 )( 0.451 , 0.605803 )( 0.4515 , 0.603981 )( 0.452 , 0.602159 )( 0.4525 , 0.600337 )( 0.453 , 0.598515 )( 0.4535 , 0.596693 )( 0.454 , 0.595339 )( 0.4545 , 0.596707 )( 0.455 , 0.598075 )( 0.4555 , 0.599443 )( 0.456 , 0.600811 )( 0.4565 , 0.602179 )( 0.457 , 0.603547 )( 0.4575 , 0.604915 )( 0.458 , 0.606283 )( 0.4585 , 0.607651 )( 0.459 , 0.609019 )( 0.4595 , 0.610388 )( 0.46 , 0.610604 )( 0.4605 , 0.61009 )( 0.461 , 0.609575 )( 0.4615 , 0.609061 )( 0.462 , 0.608546 )( 0.4625 , 0.608032 )( 0.463 , 0.607549 )( 0.4635 , 0.607127 )( 0.464 , 0.606706 )( 0.4645 , 0.606284 )( 0.465 , 0.605862 )( 0.4655 , 0.604183 )( 0.466 , 0.601534 )( 0.4665 , 0.598885 )( 0.467 , 0.596235 )( 0.4675 , 0.593586 )( 0.468 , 0.590937 )( 0.4685 , 0.588288 )( 0.469 , 0.585639 )( 0.4695 , 0.582989 )( 0.47 , 0.58034 )( 0.4705 , 0.577691 )( 0.471 , 0.575042 )( 0.4715 , 0.572393 )( 0.472 , 0.570914 )( 0.4725 , 0.570441 )( 0.473 , 0.569968 )( 0.4735 , 0.569496 )( 0.474 , 0.569023 )( 0.4745 , 0.56855 )( 0.475 , 0.568077 )( 0.4755 , 0.567605 )( 0.476 , 0.567132 )( 0.4765 , 0.566659 )( 0.477 , 0.566186 )( 0.4775 , 0.565714 )( 0.478 , 0.565241 )( 0.4785 , 0.564768 )( 0.479 , 0.564295 )( 0.4795 , 0.563822 )( 0.48 , 0.56335 )( 0.4805 , 0.562877 )( 0.481 , 0.562404 )( 0.4815 , 0.561931 )( 0.482 , 0.561489 )( 0.4825 , 0.561051 )( 0.483 , 0.560614 )( 0.4835 , 0.560177 )( 0.484 , 0.559739 )( 0.4845 , 0.559302 )( 0.485 , 0.558865 )( 0.4855 , 0.558427 )( 0.486 , 0.55799 )( 0.4865 , 0.557553 )( 0.487 , 0.557115 )( 0.4875 , 0.556678 )( 0.488 , 0.556241 )( 0.4885 , 0.556323 )( 0.489 , 0.556881 )( 0.4895 , 0.55744 )( 0.49 , 0.557998 )( 0.4905 , 0.558557 )( 0.491 , 0.559115 )( 0.4915 , 0.559674 )( 0.492 , 0.560232 )( 0.4925 , 0.56079 )( 0.493 , 0.561349 )( 0.4935 , 0.561907 )( 0.494 , 0.562466 )( 0.4945 , 0.563024 )( 0.495 , 0.56284 )( 0.4955 , 0.562344 )( 0.496 , 0.561849 )( 0.4965 , 0.561354 )( 0.497 , 0.560858 )( 0.4975 , 0.560363 )( 0.498 , 0.559868 )( 0.4985 , 0.559372 )( 0.499 , 0.558877 )( 0.4995 , 0.558382 )( 0.5 , 0.557886 )( 0.5005 , 0.557391 )( 0.501 , 0.556896 )( 0.5015 , 0.556401 )( 0.502 , 0.555905 )( 0.5025 , 0.55541 )( 0.503 , 0.554915 )( 0.5035 , 0.554419 )( 0.504 , 0.553924 )( 0.5045 , 0.553429 )( 0.505 , 0.553223 )( 0.5055 , 0.553299 )( 0.506 , 0.553375 )( 0.5065 , 0.553452 )( 0.507 , 0.553528 )( 0.5075 , 0.553605 )( 0.508 , 0.553681 )( 0.5085 , 0.553757 )( 0.509 , 0.553834 )( 0.5095 , 0.55391 )( 0.51 , 0.553986 )( 0.5105 , 0.554063 )( 0.511 , 0.554139 )( 0.5115 , 0.554216 )( 0.512 , 0.554292 )( 0.5125 , 0.554368 )( 0.513 , 0.554445 )( 0.5135 , 0.554521 )( 0.514 , 0.554597 )( 0.5145 , 0.554674 )( 0.515 , 0.55475 )( 0.5155 , 0.554554 )( 0.516 , 0.554092 )( 0.5165 , 0.553629 )( 0.517 , 0.553166 )( 0.5175 , 0.552703 )( 0.518 , 0.55224 )( 0.5185 , 0.551778 )( 0.519 , 0.551315 )( 0.5195 , 0.550852 )( 0.52 , 0.550389 )( 0.5205 , 0.549926 )( 0.521 , 0.549464 )( 0.5215 , 0.54824 )( 0.522 , 0.546226 )( 0.5225 , 0.544211 )( 0.523 , 0.542197 )( 0.5235 , 0.540182 )( 0.524 , 0.538167 )( 0.5245 , 0.536153 )( 0.525 , 0.534138 )( 0.5255 , 0.532123 )( 0.526 , 0.530109 )( 0.5265 , 0.528094 )( 0.527 , 0.526079 )( 0.5275 , 0.525863 )( 0.528 , 0.525774 )( 0.5285 , 0.525685 )( 0.529 , 0.525596 )( 0.5295 , 0.525507 )( 0.53 , 0.526089 )( 0.5305 , 0.52684 )( 0.531 , 0.527592 )( 0.5315 , 0.528343 )( 0.532 , 0.529381 )( 0.5325 , 0.531685 )( 0.533 , 0.533989 )( 0.5335 , 0.536293 )( 0.534 , 0.538597 )( 0.5345 , 0.540901 )( 0.535 , 0.543205 )( 0.5355 , 0.545509 )( 0.536 , 0.547813 )( 0.5365 , 0.550117 )( 0.537 , 0.552421 )( 0.5375 , 0.554725 )( 0.538 , 0.557029 )( 0.5385 , 0.556831 )( 0.539 , 0.555437 )( 0.5395 , 0.554044 )( 0.54 , 0.55265 )( 0.5405 , 0.551256 )( 0.541 , 0.549862 )( 0.5415 , 0.548468 )( 0.542 , 0.547074 )( 0.5425 , 0.54568 )( 0.543 , 0.544286 )( 0.5435 , 0.542892 )( 0.544 , 0.541498 )( 0.5445 , 0.540104 )( 0.545 , 0.53871 )( 0.5455 , 0.537701 )( 0.546 , 0.53682 )( 0.5465 , 0.535939 )( 0.547 , 0.535316 )( 0.5475 , 0.534898 )( 0.548 , 0.53448 )( 0.5485 , 0.535351 )( 0.549 , 0.536817 )( 0.5495 , 0.538282 )( 0.55 , 0.539747 )( 0.5505 , 0.541212 )( 0.551 , 0.542677 )( 0.5515 , 0.544143 )( 0.552 , 0.545608 )( 0.5525 , 0.547073 )( 0.553 , 0.548538 )( 0.5535 , 0.550004 )( 0.554 , 0.551469 )( 0.5545 , 0.552934 )( 0.555 , 0.554399 )( 0.5555 , 0.554787 )( 0.556 , 0.553768 )( 0.5565 , 0.552749 )( 0.557 , 0.551729 )( 0.5575 , 0.55071 )( 0.558 , 0.54969 )( 0.5585 , 0.548671 )( 0.559 , 0.547652 )( 0.5595 , 0.546632 )( 0.56 , 0.545613 )( 0.5605 , 0.544593 )( 0.561 , 0.543574 )( 0.5615 , 0.542554 )( 0.562 , 0.541535 )( 0.5625 , 0.540516 )( 0.563 , 0.539496 )( 0.5635 , 0.539297 )( 0.564 , 0.539781 )( 0.5645 , 0.540479 )( 0.565 , 0.541555 )( 0.5655 , 0.542631 )( 0.566 , 0.543707 )( 0.5665 , 0.544783 )( 0.567 , 0.545858 )( 0.5675 , 0.546934 )( 0.568 , 0.54801 )( 0.5685 , 0.549086 )( 0.569 , 0.550162 )( 0.5695 , 0.551238 )( 0.57 , 0.552313 )( 0.5705 , 0.553389 )( 0.571 , 0.554465 )( 0.5715 , 0.555541 )( 0.572 , 0.556617 )( 0.5725 , 0.55751 )( 0.573 , 0.557628 )( 0.5735 , 0.557746 )( 0.574 , 0.557863 )( 0.5745 , 0.557981 )( 0.575 , 0.558099 )( 0.5755 , 0.558217 )( 0.576 , 0.558335 )( 0.5765 , 0.558453 )( 0.577 , 0.55857 )( 0.5775 , 0.558688 )( 0.578 , 0.558806 )( 0.5785 , 0.558924 )( 0.579 , 0.559042 )( 0.5795 , 0.559159 )( 0.58 , 0.559277 )( 0.5805 , 0.559395 )( 0.581 , 0.56032 )( 0.5815 , 0.558956 )( 0.582 , 0.558673 )( 0.5825 , 0.558391 )( 0.583 , 0.558108 )( 0.5835 , 0.557826 )( 0.584 , 0.557543 )( 0.5845 , 0.55726 )( 0.585 , 0.556978 )( 0.5855 , 0.556695 )( 0.586 , 0.556413 )( 0.5865 , 0.55613 )( 0.587 , 0.555847 )( 0.5875 , 0.555565 )( 0.588 , 0.555282 )( 0.5885 , 0.554999 )( 0.589 , 0.554717 )( 0.5895 , 0.554434 )( 0.59 , 0.553984 )( 0.5905 , 0.553524 )( 0.591 , 0.553064 )( 0.5915 , 0.552605 )( 0.592 , 0.552145 )( 0.5925 , 0.551685 )( 0.593 , 0.551226 )( 0.5935 , 0.550766 )( 0.594 , 0.550306 )( 0.5945 , 0.549847 )( 0.595 , 0.549387 )( 0.5955 , 0.548927 )( 0.596 , 0.548468 )( 0.5965 , 0.548008 )( 0.597 , 0.547929 )( 0.5975 , 0.54953 )( 0.598 , 0.551131 )( 0.5985 , 0.549501 )( 0.599 , 0.54719 )( 0.5995 , 0.545184 )( 0.6 , 0.544397 )( 0.6005 , 0.543609 )( 0.601 , 0.542822 )( 0.6015 , 0.542034 )( 0.602 , 0.541246 )( 0.6025 , 0.540459 )( 0.603 , 0.539671 )( 0.6035 , 0.538884 )( 0.604 , 0.538096 )( 0.6045 , 0.537309 )( 0.605 , 0.536521 )( 0.6055 , 0.535733 )( 0.606 , 0.534946 )( 0.6065 , 0.534158 )( 0.607 , 0.534618 )( 0.6075 , 0.535601 )( 0.608 , 0.536584 )( 0.6085 , 0.537567 )( 0.609 , 0.53855 )( 0.6095 , 0.539533 )( 0.61 , 0.540516 )( 0.6105 , 0.541499 )( 0.611 , 0.542482 )( 0.6115 , 0.542713 )( 0.612 , 0.54283 )( 0.6125 , 0.542947 )( 0.613 , 0.543064 )( 0.6135 , 0.543181 )( 0.614 , 0.543297 )( 0.6145 , 0.543414 )( 0.615 , 0.543531 )( 0.6155 , 0.543648 )( 0.616 , 0.543765 )( 0.6165 , 0.543882 )( 0.617 , 0.543999 )( 0.6175 , 0.544116 )( 0.618 , 0.544406 )( 0.6185 , 0.544791 )( 0.619 , 0.545176 )( 0.6195 , 0.545562 )( 0.62 , 0.545947 )( 0.6205 , 0.546332 )( 0.621 , 0.546717 )( 0.6215 , 0.547103 )( 0.622 , 0.547488 )( 0.6225 , 0.54968 )( 0.623 , 0.552299 )( 0.6235 , 0.554918 )( 0.624 , 0.557536 )( 0.6245 , 0.560155 )( 0.625 , 0.562774 )( 0.6255 , 0.565392 )( 0.626 , 0.568011 )( 0.6265 , 0.57063 )( 0.627 , 0.573248 )( 0.6275 , 0.575867 )( 0.628 , 0.578486 )( 0.6285 , 0.581104 )( 0.629 , 0.582096 )( 0.6295 , 0.581944 )( 0.63 , 0.581791 )( 0.6305 , 0.581639 )( 0.631 , 0.581487 )( 0.6315 , 0.581335 )( 0.632 , 0.581183 )( 0.6325 , 0.58103 )( 0.633 , 0.580878 )( 0.6335 , 0.579808 )( 0.634 , 0.578432 )( 0.6345 , 0.577057 )( 0.635 , 0.575681 )( 0.6355 , 0.574305 )( 0.636 , 0.57293 )( 0.6365 , 0.571554 )( 0.637 , 0.570179 )( 0.6375 , 0.568803 )( 0.638 , 0.567427 )( 0.6385 , 0.566052 )( 0.639 , 0.564676 )( 0.6395 , 0.563301 )( 0.64 , 0.562571 )( 0.6405 , 0.562417 )( 0.641 , 0.562262 )( 0.6415 , 0.562108 )( 0.642 , 0.561954 )( 0.6425 , 0.5618 )( 0.643 , 0.561646 )( 0.6435 , 0.561492 )( 0.644 , 0.561338 )( 0.6445 , 0.562029 )( 0.645 , 0.563096 )( 0.6455 , 0.564164 )( 0.646 , 0.565231 )( 0.6465 , 0.566299 )( 0.647 , 0.567366 )( 0.6475 , 0.568434 )( 0.648 , 0.569501 )( 0.6485 , 0.570569 )( 0.649 , 0.571636 )( 0.6495 , 0.572704 )( 0.65 , 0.573771 )( 0.6505 , 0.574839 )( 0.651 , 0.575339 )( 0.6515 , 0.575199 )( 0.652 , 0.575058 )( 0.6525 , 0.574918 )( 0.653 , 0.574778 )( 0.6535 , 0.574638 )( 0.654 , 0.574498 )( 0.6545 , 0.574358 )( 0.655 , 0.574218 )( 0.6555 , 0.573888 )( 0.656 , 0.573449 )( 0.6565 , 0.573009 )( 0.657 , 0.57257 )( 0.6575 , 0.57213 )( 0.658 , 0.571691 )( 0.6585 , 0.571251 )( 0.659 , 0.570811 )( 0.6595 , 0.570372 )( 0.66 , 0.569932 )( 0.6605 , 0.569493 )( 0.661 , 0.569053 )( 0.6615 , 0.568614 )( 0.662 , 0.568199 )( 0.6625 , 0.56782 )( 0.663 , 0.567441 )( 0.6635 , 0.567062 )( 0.664 , 0.566683 )( 0.6645 , 0.566303 )( 0.665 , 0.565924 )( 0.6655 , 0.565545 )( 0.666 , 0.565166 )( 0.6665 , 0.564822 )( 0.667 , 0.564503 )( 0.6675 , 0.564184 )( 0.668 , 0.563865 )( 0.6685 , 0.563547 )( 0.669 , 0.563228 )( 0.6695 , 0.562909 )( 0.67 , 0.562591 )( 0.6705 , 0.562272 )( 0.671 , 0.561953 )( 0.6715 , 0.561634 )( 0.672 , 0.561316 )( 0.6725 , 0.560997 )( 0.673 , 0.560801 )( 0.6735 , 0.560832 )( 0.674 , 0.560862 )( 0.6745 , 0.560892 )( 0.675 , 0.560922 )( 0.6755 , 0.560953 )( 0.676 , 0.560983 )( 0.6765 , 0.561013 )( 0.677 , 0.561044 )( 0.6775 , 0.561275 )( 0.678 , 0.561696 )( 0.6785 , 0.562118 )( 0.679 , 0.562539 )( 0.6795 , 0.56296 )( 0.68 , 0.563381 )( 0.6805 , 0.563802 )( 0.681 , 0.564223 )( 0.6815 , 0.564644 )( 0.682 , 0.565065 )( 0.6825 , 0.565486 )( 0.683 , 0.565907 )( 0.6835 , 0.566328 )( 0.684 , 0.566749 )( 0.6845 , 0.567171 )( 0.685 , 0.567592 )( 0.6855 , 0.568013 )( 0.686 , 0.568434 )( 0.6865 , 0.568855 )( 0.687 , 0.569276 )( 0.6875 , 0.569697 )( 0.688 , 0.570118 )( 0.6885 , 0.570539 )( 0.689 , 0.57096 )( 0.6895 , 0.571381 )( 0.69 , 0.571802 )( 0.6905 , 0.572223 )( 0.691 , 0.572645 )( 0.6915 , 0.573066 )( 0.692 , 0.573487 )( 0.6925 , 0.573908 )( 0.693 , 0.574329 )( 0.6935 , 0.57475 )( 0.694 , 0.575171 )( 0.6945 , 0.575592 )( 0.695 , 0.575958 )( 0.6955 , 0.576146 )( 0.696 , 0.576334 )( 0.6965 , 0.576521 )( 0.697 , 0.576709 )( 0.6975 , 0.576897 )( 0.698 , 0.577085 )( 0.6985 , 0.577272 )( 0.699 , 0.57746 )( 0.6995 , 0.57749 )( 0.7 , 0.577283 )( 0.7005 , 0.577075 )( 0.701 , 0.576867 )( 0.7015 , 0.57666 )( 0.702 , 0.576452 )( 0.7025 , 0.576244 )( 0.703 , 0.576037 )( 0.7035 , 0.575829 )( 0.704 , 0.575621 )( 0.7045 , 0.575414 )( 0.705 , 0.575206 )( 0.7055 , 0.574998 )( 0.706 , 0.574791 )( 0.7065 , 0.574583 )( 0.707 , 0.574375 )( 0.7075 , 0.574167 )( 0.708 , 0.57396 )( 0.7085 , 0.573752 )( 0.709 , 0.573544 )( 0.7095 , 0.573337 )( 0.71 , 0.573129 )( 0.7105 , 0.572921 )( 0.711 , 0.572714 )( 0.7115 , 0.572506 )( 0.712 , 0.572298 )( 0.7125 , 0.572091 )( 0.713 , 0.571883 )( 0.7135 , 0.571675 )( 0.714 , 0.571468 )( 0.7145 , 0.57126 )( 0.715 , 0.571052 )( 0.7155 , 0.570845 )( 0.716 , 0.570637 )( 0.7165 , 0.570429 )( 0.717 , 0.570176 )( 0.7175 , 0.56958 )( 0.718 , 0.568984 )( 0.7185 , 0.568387 )( 0.719 , 0.567791 )( 0.7195 , 0.567195 )( 0.72 , 0.566599 )( 0.7205 , 0.566003 )( 0.721 , 0.565406 )( 0.7215 , 0.564946 )( 0.722 , 0.564833 )( 0.7225 , 0.564721 )( 0.723 , 0.564608 )( 0.7235 , 0.564495 )( 0.724 , 0.564383 )( 0.7245 , 0.56427 )( 0.725 , 0.564157 )( 0.7255 , 0.564045 )( 0.726 , 0.563932 )( 0.7265 , 0.563819 )( 0.727 , 0.563707 )( 0.7275 , 0.563594 )( 0.728 , 0.563614 )( 0.7285 , 0.565738 )( 0.729 , 0.567863 )( 0.7295 , 0.569988 )( 0.73 , 0.572113 )( 0.7305 , 0.574238 )( 0.731 , 0.576362 )( 0.7315 , 0.578487 )( 0.732 , 0.580612 )( 0.7325 , 0.582421 )( 0.733 , 0.583126 )( 0.7335 , 0.583832 )( 0.734 , 0.584537 )( 0.7345 , 0.585242 )( 0.735 , 0.585947 )( 0.7355 , 0.586652 )( 0.736 , 0.587357 )( 0.7365 , 0.588062 )( 0.737 , 0.588767 )( 0.7375 , 0.589473 )( 0.738 , 0.590178 )( 0.7385 , 0.590883 )( 0.739 , 0.591587 )( 0.7395 , 0.588117 )( 0.74 , 0.584649 )( 0.7405 , 0.58118 )( 0.741 , 0.577711 )( 0.7415 , 0.574242 )( 0.742 , 0.570773 )( 0.7425 , 0.567304 )( 0.743 , 0.563835 )( 0.7435 , 0.56096 )( 0.744 , 0.561124 )( 0.7445 , 0.561288 )( 0.745 , 0.561452 )( 0.7455 , 0.561616 )( 0.746 , 0.56178 )( 0.7465 , 0.561944 )( 0.747 , 0.562108 )( 0.7475 , 0.562272 )( 0.748 , 0.562436 )( 0.7485 , 0.5626 )( 0.749 , 0.562764 )( 0.7495 , 0.562928 )( 0.75 , 0.563092 )( 0.7505 , 0.566234 )( 0.751 , 0.56956 )( 0.7515 , 0.572886 )( 0.752 , 0.576212 )( 0.7525 , 0.579538 )( 0.753 , 0.582864 )( 0.7535 , 0.58619 )( 0.754 , 0.589516 )( 0.7545 , 0.592511 )( 0.755 , 0.592675 )( 0.7555 , 0.592839 )( 0.756 , 0.593003 )( 0.7565 , 0.593167 )( 0.757 , 0.593331 )( 0.7575 , 0.593495 )( 0.758 , 0.593659 )( 0.7585 , 0.593823 )( 0.759 , 0.593987 )( 0.7595 , 0.59415 )( 0.76 , 0.594314 )( 0.7605 , 0.594478 )( 0.761 , 0.594642 )( 0.7615 , 0.594275 )( 0.762 , 0.593838 )( 0.7625 , 0.5934 )( 0.763 , 0.592963 )( 0.7635 , 0.592526 )( 0.764 , 0.592088 )( 0.7645 , 0.591651 )( 0.765 , 0.591213 )( 0.7655 , 0.590781 )( 0.766 , 0.590458 )( 0.7665 , 0.590134 )( 0.767 , 0.589811 )( 0.7675 , 0.589488 )( 0.768 , 0.589165 )( 0.7685 , 0.588841 )( 0.769 , 0.588518 )( 0.7695 , 0.588195 )( 0.77 , 0.587871 )( 0.7705 , 0.587548 )( 0.771 , 0.587225 )( 0.7715 , 0.586902 )( 0.772 , 0.586578 )( 0.7725 , 0.586255 )( 0.773 , 0.585932 )( 0.7735 , 0.585608 )( 0.774 , 0.585285 )( 0.7745 , 0.584962 )( 0.775 , 0.584638 )( 0.7755 , 0.584315 )( 0.776 , 0.583992 )( 0.7765 , 0.583669 )( 0.777 , 0.583345 )( 0.7775 , 0.583022 )( 0.778 , 0.582699 )( 0.7785 , 0.582375 )( 0.779 , 0.582052 )( 0.7795 , 0.581729 )( 0.78 , 0.581406 )( 0.7805 , 0.581082 )( 0.781 , 0.580759 )( 0.7815 , 0.580436 )( 0.782 , 0.580112 )( 0.7825 , 0.579789 )( 0.783 , 0.579466 )( 0.7835 , 0.57942 )( 0.784 , 0.579459 )( 0.7845 , 0.579499 )( 0.785 , 0.579538 )( 0.7855 , 0.579577 )( 0.786 , 0.579617 )( 0.7865 , 0.579656 )( 0.787 , 0.579695 )( 0.7875 , 0.579735 )( 0.788 , 0.57993 )( 0.7885 , 0.580137 )( 0.789 , 0.580344 )( 0.7895 , 0.580551 )( 0.79 , 0.580758 )( 0.7905 , 0.580965 )( 0.791 , 0.581172 )( 0.7915 , 0.581379 )( 0.792 , 0.581586 )( 0.7925 , 0.581793 )( 0.793 , 0.582 )( 0.7935 , 0.582207 )( 0.794 , 0.582414 )( 0.7945 , 0.582621 )( 0.795 , 0.582828 )( 0.7955 , 0.583035 )( 0.796 , 0.583242 )( 0.7965 , 0.583449 )( 0.797 , 0.583656 )( 0.7975 , 0.583863 )( 0.798 , 0.58407 )( 0.7985 , 0.584277 )( 0.799 , 0.584484 )( 0.7995 , 0.584692 )( 0.8 , 0.584899 )( 0.8005 , 0.585106 )( 0.801 , 0.585313 )( 0.8015 , 0.58552 )( 0.802 , 0.585727 )( 0.8025 , 0.585934 )( 0.803 , 0.586141 )( 0.8035 , 0.586348 )( 0.804 , 0.586555 )( 0.8045 , 0.586762 )( 0.805 , 0.586969 )( 0.8055 , 0.587759 )( 0.806 , 0.588866 )( 0.8065 , 0.589972 )( 0.807 , 0.591079 )( 0.8075 , 0.592185 )( 0.808 , 0.593292 )( 0.8085 , 0.594399 )( 0.809 , 0.595505 )( 0.8095 , 0.596612 )( 0.81 , 0.596919 )( 0.8105 , 0.59704 )( 0.811 , 0.597161 )( 0.8115 , 0.597283 )( 0.812 , 0.597404 )( 0.8125 , 0.597525 )( 0.813 , 0.597647 )( 0.8135 , 0.597768 )( 0.814 , 0.597889 )( 0.8145 , 0.598011 )( 0.815 , 0.598132 )( 0.8155 , 0.598253 )( 0.816 , 0.598375 )( 0.8165 , 0.597639 )( 0.817 , 0.596305 )( 0.8175 , 0.594972 )( 0.818 , 0.593639 )( 0.8185 , 0.592306 )( 0.819 , 0.590973 )( 0.8195 , 0.58964 )( 0.82 , 0.588307 )( 0.8205 , 0.586974 )( 0.821 , 0.585869 )( 0.8215 , 0.584839 )( 0.822 , 0.583809 )( 0.8225 , 0.582779 )( 0.823 , 0.581749 )( 0.8235 , 0.580719 )( 0.824 , 0.579689 )( 0.8245 , 0.578659 )( 0.825 , 0.577629 )( 0.8255 , 0.576599 )( 0.826 , 0.575569 )( 0.8265 , 0.574539 )( 0.827 , 0.573509 )( 0.8275 , 0.573134 )( 0.828 , 0.573338 )( 0.8285 , 0.573543 )( 0.829 , 0.573747 )( 0.8295 , 0.573951 )( 0.83 , 0.574155 )( 0.8305 , 0.57436 )( 0.831 , 0.574564 )( 0.8315 , 0.574768 )( 0.832 , 0.574419 )( 0.8325 , 0.573825 )( 0.833 , 0.573231 )( 0.8335 , 0.572637 )( 0.834 , 0.572043 )( 0.8345 , 0.571449 )( 0.835 , 0.570855 )( 0.8355 , 0.570261 )( 0.836 , 0.569667 )( 0.8365 , 0.569073 )( 0.837 , 0.568479 )( 0.8375 , 0.567885 )( 0.838 , 0.567292 )( 0.8385 , 0.566698 )( 0.839 , 0.566104 )( 0.8395 , 0.56551 )( 0.84 , 0.564916 )( 0.8405 , 0.564322 )( 0.841 , 0.563728 )( 0.8415 , 0.563134 )( 0.842 , 0.56254 )( 0.8425 , 0.561946 )( 0.843 , 0.561352 )( 0.8435 , 0.560759 )( 0.844 , 0.560165 )( 0.8445 , 0.559571 )( 0.845 , 0.558977 )( 0.8455 , 0.558383 )( 0.846 , 0.557789 )( 0.8465 , 0.557401 )( 0.847 , 0.559381 )( 0.8475 , 0.561361 )( 0.848 , 0.563341 )( 0.8485 , 0.565321 )( 0.849 , 0.567301 )( 0.8495 , 0.56928 )( 0.85 , 0.57126 )( 0.8505 , 0.57324 )( 0.851 , 0.573341 )( 0.8515 , 0.573118 )( 0.852 , 0.572895 )( 0.8525 , 0.572673 )( 0.853 , 0.57245 )( 0.8535 , 0.572227 )( 0.854 , 0.572004 )( 0.8545 , 0.571782 )( 0.855 , 0.571559 )( 0.8555 , 0.571336 )( 0.856 , 0.571113 )( 0.8565 , 0.570891 )( 0.857 , 0.570668 )( 0.8575 , 0.570445 )( 0.858 , 0.570222 )( 0.8585 , 0.57 )( 0.859 , 0.569777 )( 0.8595 , 0.569554 )( 0.86 , 0.569331 )( 0.8605 , 0.569108 )( 0.861 , 0.568886 )( 0.8615 , 0.568663 )( 0.862 , 0.56844 )( 0.8625 , 0.568217 )( 0.863 , 0.567995 )( 0.8635 , 0.567772 )( 0.864 , 0.567549 )( 0.8645 , 0.567326 )( 0.865 , 0.567213 )( 0.8655 , 0.569238 )( 0.866 , 0.571264 )( 0.8665 , 0.573289 )( 0.867 , 0.575315 )( 0.8675 , 0.577341 )( 0.868 , 0.579366 )( 0.8685 , 0.581392 )( 0.869 , 0.583417 )( 0.8695 , 0.585411 )( 0.87 , 0.584842 )( 0.8705 , 0.584274 )( 0.871 , 0.583705 )( 0.8715 , 0.583136 )( 0.872 , 0.582568 )( 0.8725 , 0.581999 )( 0.873 , 0.58143 )( 0.8735 , 0.580861 )( 0.874 , 0.580293 )( 0.8745 , 0.578847 )( 0.875 , 0.576634 )( 0.8755 , 0.574421 )( 0.876 , 0.572207 )( 0.8765 , 0.569994 )( 0.877 , 0.567781 )( 0.8775 , 0.565567 )( 0.878 , 0.563354 )( 0.8785 , 0.561141 )( 0.879 , 0.559238 )( 0.8795 , 0.56041 )( 0.88 , 0.561582 )( 0.8805 , 0.562755 )( 0.881 , 0.563927 )( 0.8815 , 0.565099 )( 0.882 , 0.566271 )( 0.8825 , 0.567444 )( 0.883 , 0.568616 )( 0.8835 , 0.569769 )( 0.884 , 0.569841 )( 0.8845 , 0.569912 )( 0.885 , 0.569984 )( 0.8855 , 0.570055 )( 0.886 , 0.570126 )( 0.8865 , 0.570198 )( 0.887 , 0.570269 )( 0.8875 , 0.570341 )( 0.888 , 0.570412 )( 0.8885 , 0.570335 )( 0.889 , 0.569539 )( 0.8895 , 0.568743 )( 0.89 , 0.567946 )( 0.8905 , 0.56715 )( 0.891 , 0.566354 )( 0.8915 , 0.565558 )( 0.892 , 0.564762 )( 0.8925 , 0.563966 )( 0.893 , 0.563557 )( 0.8935 , 0.563532 )( 0.894 , 0.563508 )( 0.8945 , 0.563484 )( 0.895 , 0.56346 )( 0.8955 , 0.563436 )( 0.896 , 0.563412 )( 0.8965 , 0.563388 )( 0.897 , 0.563363 )( 0.8975 , 0.563339 )( 0.898 , 0.563505 )( 0.8985 , 0.564236 )( 0.899 , 0.564967 )( 0.8995 , 0.565699 )( 0.9 , 0.56643 )( 0.9005 , 0.567161 )( 0.901 , 0.567893 )( 0.9015 , 0.568624 )( 0.902 , 0.569356 )( 0.9025 , 0.568437 )( 0.903 , 0.567494 )( 0.9035 , 0.566551 )( 0.904 , 0.565608 )( 0.9045 , 0.564665 )( 0.905 , 0.563723 )( 0.9055 , 0.56278 )( 0.906 , 0.561837 )( 0.9065 , 0.560894 )( 0.907 , 0.559952 )( 0.9075 , 0.559418 )( 0.908 , 0.559716 )( 0.9085 , 0.560014 )( 0.909 , 0.560312 )( 0.9095 , 0.56061 )( 0.91 , 0.560908 )( 0.9105 , 0.561206 )( 0.911 , 0.561504 )( 0.9115 , 0.561802 )( 0.912 , 0.562099 )( 0.9125 , 0.562397 )( 0.913 , 0.562695 )( 0.9135 , 0.562993 )( 0.914 , 0.563291 )( 0.9145 , 0.563589 )( 0.915 , 0.563887 )( 0.9155 , 0.564185 )( 0.916 , 0.564483 )( 0.9165 , 0.56478 )( 0.917 , 0.565078 )( 0.9175 , 0.565376 )( 0.918 , 0.565674 )( 0.9185 , 0.565972 )( 0.919 , 0.56627 )( 0.9195 , 0.566568 )( 0.92 , 0.566866 )( 0.9205 , 0.567164 )( 0.921 , 0.567269 )( 0.9215 , 0.567366 )( 0.922 , 0.567462 )( 0.9225 , 0.567559 )( 0.923 , 0.567656 )( 0.9235 , 0.567752 )( 0.924 , 0.567849 )( 0.9245 , 0.567945 )( 0.925 , 0.568042 )( 0.9255 , 0.568138 )( 0.926 , 0.568235 )( 0.9265 , 0.568561 )( 0.927 , 0.569126 )( 0.9275 , 0.569691 )( 0.928 , 0.570257 )( 0.9285 , 0.570822 )( 0.929 , 0.571388 )( 0.9295 , 0.571953 )( 0.93 , 0.572693 )( 0.9305 , 0.573656 )( 0.931 , 0.574619 )( 0.9315 , 0.575581 )( 0.932 , 0.576544 )( 0.9325 , 0.577507 )( 0.933 , 0.57847 )( 0.9335 , 0.579433 )( 0.934 , 0.580396 )( 0.9345 , 0.581359 )( 0.935 , 0.582322 )( 0.9355 , 0.583285 )( 0.936 , 0.583413 )( 0.9365 , 0.582909 )( 0.937 , 0.582405 )( 0.9375 , 0.581901 )( 0.938 , 0.581397 )( 0.9385 , 0.580892 )( 0.939 , 0.580388 )( 0.9395 , 0.580445 )( 0.94 , 0.580548 )( 0.9405 , 0.580652 )( 0.941 , 0.580755 )( 0.9415 , 0.580858 )( 0.942 , 0.580962 )( 0.9425 , 0.581065 )( 0.943 , 0.581169 )( 0.9435 , 0.581272 )( 0.944 , 0.581376 )( 0.9445 , 0.581479 )( 0.945 , 0.581582 )( 0.9455 , 0.58129 )( 0.946 , 0.580782 )( 0.9465 , 0.580274 )( 0.947 , 0.579767 )( 0.9475 , 0.579259 )( 0.948 , 0.578752 )( 0.9485 , 0.578244 )( 0.949 , 0.577736 )( 0.9495 , 0.577229 )( 0.95 , 0.576721 )( 0.9505 , 0.576213 )( 0.951 , 0.575706 )( 0.9515 , 0.575198 )( 0.952 , 0.57469 )( 0.9525 , 0.574183 )( 0.953 , 0.573675 )( 0.9535 , 0.573168 )( 0.954 , 0.57266 )( 0.9545 , 0.572152 )( 0.955 , 0.571645 )( 0.9555 , 0.571137 )( 0.956 , 0.570629 )( 0.9565 , 0.570122 )( 0.957 , 0.569614 )( 0.9575 , 0.569107 )( 0.958 , 0.568468 )( 0.9585 , 0.567813 )( 0.959 , 0.567159 )( 0.9595 , 0.566504 )( 0.96 , 0.56585 )( 0.9605 , 0.565195 )( 0.961 , 0.564541 )( 0.9615 , 0.563886 )( 0.962 , 0.563232 )( 0.9625 , 0.562577 )( 0.963 , 0.561923 )( 0.9635 , 0.561268 )( 0.964 , 0.560613 )( 0.9645 , 0.5619 )( 0.965 , 0.563649 )( 0.9655 , 0.565399 )( 0.966 , 0.567148 )( 0.9665 , 0.568898 )( 0.967 , 0.570647 )( 0.9675 , 0.572397 )( 0.968 , 0.574147 )( 0.9685 , 0.575896 )( 0.969 , 0.577646 )( 0.9695 , 0.579395 )( 0.97 , 0.581145 )( 0.9705 , 0.582894 )( 0.971 , 0.584644 )( 0.9715 , 0.586393 )( 0.972 , 0.588143 )( 0.9725 , 0.589892 )( 0.973 , 0.591642 )( 0.9735 , 0.593392 )( 0.974 , 0.595141 )( 0.9745 , 0.596891 )( 0.975 , 0.59864 )( 0.9755 , 0.60039 )( 0.976 , 0.602139 )( 0.9765 , 0.601827 )( 0.977 , 0.60118 )( 0.9775 , 0.600532 )( 0.978 , 0.599884 )( 0.9785 , 0.599237 )( 0.979 , 0.598589 )( 0.9795 , 0.597942 )( 0.98 , 0.597294 )( 0.9805 , 0.596647 )( 0.981 , 0.595999 )( 0.9815 , 0.595351 )( 0.982 , 0.594704 )( 0.9825 , 0.594056 )( 0.983 , 0.593409 )( 0.9835 , 0.592799 )( 0.984 , 0.592191 )( 0.9845 , 0.591583 )( 0.985 , 0.590975 )( 0.9855 , 0.590367 )( 0.986 , 0.589758 )( 0.9865 , 0.58915 )( 0.987 , 0.588542 )( 0.9875 , 0.587934 )( 0.988 , 0.587326 )( 0.9885 , 0.586717 )( 0.989 , 0.586109 )( 0.9895 , 0.585501 )( 0.99 , 0.584893 )( 0.9905 , 0.584285 )( 0.991 , 0.583677 )( 0.9915 , 0.583068 )( 0.992 , 0.58246 )( 0.9925 , 0.581852 )( 0.993 , 0.581244 )( 0.9935 , 0.580636 )( 0.994 , 0.580027 )( 0.9945 , 0.579419 )( 0.995 , 0.579437 )( 0.9955 , 0.579585 )( 0.996 , 0.579732 )( 0.9965 , 0.57988 )( 0.997 , 0.580027 )( 0.9975 , 0.580175 )( 0.998 , 0.580323 )( 0.9985 , 0.58047 )( 0.999 , 0.580618 )( 0.9995 , 0.580765 )( 1.0 , 0.580913 )( 1.0005 , 0.58106 )( 1.001 , 0.581208 )( 1.0015 , 0.581355 )( 1.002 , 0.581429 )( 1.0025 , 0.580984 )( 1.003 , 0.58054 )( 1.0035 , 0.580095 )( 1.004 , 0.579651 )( 1.0045 , 0.579206 )( 1.005 , 0.578761 )( 1.0055 , 0.578317 )( 1.006 , 0.577872 )( 1.0065 , 0.577428 )( 1.007 , 0.576983 )( 1.0075 , 0.576539 )( 1.008 , 0.576094 )( 1.0085 , 0.57565 )( 1.009 , 0.575205 )( 1.0095 , 0.574761 )( 1.01 , 0.574316 )( 1.0105 , 0.573871 )( 1.011 , 0.573427 )( 1.0115 , 0.572982 )( 1.012 , 0.572538 )( 1.0125 , 0.572093 )( 1.013 , 0.571649 )( 1.0135 , 0.572414 )( 1.014 , 0.573487 )( 1.0145 , 0.57456 )( 1.015 , 0.575633 )( 1.0155 , 0.576706 )( 1.016 , 0.577778 )( 1.0165 , 0.578851 )( 1.017 , 0.579924 )( 1.0175 , 0.580997 )( 1.018 , 0.58207 )( 1.0185 , 0.583143 )( 1.019 , 0.584216 )( 1.0195 , 0.585289 )( 1.02 , 0.586362 )( 1.0205 , 0.587435 )( 1.021 , 0.587726 )( 1.0215 , 0.586051 )( 1.022 , 0.584376 )( 1.0225 , 0.582721 )( 1.023 , 0.58112 )( 1.0235 , 0.579519 )( 1.024 , 0.577918 )( 1.0245 , 0.576318 )( 1.025 , 0.574717 )( 1.0255 , 0.573116 )( 1.026 , 0.571515 )( 1.0265 , 0.569914 )( 1.027 , 0.568313 )( 1.0275 , 0.566712 )( 1.028 , 0.565111 )( 1.0285 , 0.56351 )( 1.029 , 0.561909 )( 1.0295 , 0.560308 )( 1.03 , 0.558707 )( 1.0305 , 0.558176 )( 1.031 , 0.559517 )( 1.0315 , 0.560857 )( 1.032 , 0.56192 )( 1.0325 , 0.562898 )( 1.033 , 0.563875 )( 1.0335 , 0.564853 )( 1.034 , 0.565831 )( 1.0345 , 0.566808 )( 1.035 , 0.567786 )( 1.0355 , 0.568764 )( 1.036 , 0.569741 )( 1.0365 , 0.570719 )( 1.037 , 0.571697 )( 1.0375 , 0.572674 )( 1.038 , 0.573652 )( 1.0385 , 0.57463 )( 1.039 , 0.575607 )( 1.0395 , 0.576585 )( 1.04 , 0.577073 )( 1.0405 , 0.576945 )( 1.041 , 0.576972 )( 1.0415 , 0.577461 )( 1.042 , 0.57795 )( 1.0425 , 0.578439 )( 1.043 , 0.578928 )( 1.0435 , 0.579418 )( 1.044 , 0.579907 )( 1.0445 , 0.580396 )( 1.045 , 0.580885 )( 1.0455 , 0.581374 )( 1.046 , 0.581863 )( 1.0465 , 0.582352 )( 1.047 , 0.582841 )( 1.0475 , 0.58333 )( 1.048 , 0.58382 )( 1.0485 , 0.584309 )( 1.049 , 0.584798 )( 1.0495 , 0.58552 )( 1.05 , 0.586456 )( 1.0505 , 0.586208 )( 1.051 , 0.585533 )( 1.0515 , 0.584858 )( 1.052 , 0.584182 )( 1.0525 , 0.583507 )( 1.053 , 0.582832 )( 1.0535 , 0.582156 )( 1.054 , 0.581481 )( 1.0545 , 0.580806 )( 1.055 , 0.580131 )( 1.0555 , 0.579455 )( 1.056 , 0.57878 )( 1.0565 , 0.578105 )( 1.057 , 0.577429 )( 1.0575 , 0.576754 )( 1.058 , 0.576079 )( 1.0585 , 0.575403 )( 1.059 , 0.574959 )( 1.0595 , 0.574667 )( 1.06 , 0.574374 )( 1.0605 , 0.574082 )( 1.061 , 0.573789 )( 1.0615 , 0.573497 )( 1.062 , 0.573205 )( 1.0625 , 0.572912 )( 1.063 , 0.57262 )( 1.0635 , 0.572328 )( 1.064 , 0.572035 )( 1.0645 , 0.571743 )( 1.065 , 0.571451 )( 1.0655 , 0.571158 )( 1.066 , 0.570866 )( 1.0665 , 0.570573 )( 1.067 , 0.570281 )( 1.0675 , 0.569989 )( 1.068 , 0.569696 )( 1.0685 , 0.569404 )( 1.069 , 0.569522 )( 1.0695 , 0.569813 )( 1.07 , 0.570104 )( 1.0705 , 0.570396 )( 1.071 , 0.570687 )( 1.0715 , 0.570978 )( 1.072 , 0.571269 )( 1.0725 , 0.571561 )( 1.073 , 0.571852 )( 1.0735 , 0.572143 )( 1.074 , 0.572434 )( 1.0745 , 0.572726 )( 1.075 , 0.573017 )( 1.0755 , 0.573308 )( 1.076 , 0.573599 )( 1.0765 , 0.573891 )( 1.077 , 0.574182 )( 1.0775 , 0.574473 )( 1.078 , 0.573742 )( 1.0785 , 0.574449 )( 1.079 , 0.575157 )( 1.0795 , 0.575865 )( 1.08 , 0.576572 )( 1.0805 , 0.57728 )( 1.081 , 0.577987 )( 1.0815 , 0.578695 )( 1.082 , 0.579403 )( 1.0825 , 0.58011 )( 1.083 , 0.580818 )( 1.0835 , 0.581526 )( 1.084 , 0.582233 )( 1.0845 , 0.582941 )( 1.085 , 0.583648 )( 1.0855 , 0.584356 )( 1.086 , 0.585064 )( 1.0865 , 0.585771 )( 1.087 , 0.586479 )( 1.0875 , 0.585425 )( 1.088 , 0.583511 )( 1.0885 , 0.581597 )( 1.089 , 0.579684 )( 1.0895 , 0.57777 )( 1.09 , 0.575856 )( 1.0905 , 0.573943 )( 1.091 , 0.572029 )( 1.0915 , 0.570083 )( 1.092 , 0.568134 )( 1.0925 , 0.566185 )( 1.093 , 0.564236 )( 1.0935 , 0.562287 )( 1.094 , 0.560337 )( 1.0945 , 0.558388 )( 1.095 , 0.556439 )( 1.0955 , 0.55449 )( 1.096 , 0.552541 )( 1.0965 , 0.550861 )( 1.097 , 0.552833 )( 1.0975 , 0.554994 )( 1.098 , 0.557154 )( 1.0985 , 0.559315 )( 1.099 , 0.561476 )( 1.0995 , 0.563637 )( 1.1 , 0.565797 )( 1.1005 , 0.567958 )( 1.101 , 0.570119 )( 1.1015 , 0.572279 )( 1.102 , 0.57444 )( 1.1025 , 0.576601 )( 1.103 , 0.578762 )( 1.1035 , 0.580922 )( 1.104 , 0.583083 )( 1.1045 , 0.585244 )( 1.105 , 0.587405 )( 1.1055 , 0.589565 )( 1.106 , 0.590422 )( 1.1065 , 0.590809 )( 1.107 , 0.591195 )( 1.1075 , 0.591582 )( 1.108 , 0.591968 )( 1.1085 , 0.592355 )( 1.109 , 0.592741 )( 1.1095 , 0.593128 )( 1.11 , 0.593514 )( 1.1105 , 0.593901 )( 1.111 , 0.594287 )( 1.1115 , 0.594674 )( 1.112 , 0.59506 )( 1.1125 , 0.595447 )( 1.113 , 0.595833 )( 1.1135 , 0.59622 )( 1.114 , 0.596606 )( 1.1145 , 0.596993 )( 1.115 , 0.597875 )( 1.1155 , 0.601832 )( 1.116 , 0.600904 )( 1.1165 , 0.599976 )( 1.117 , 0.599048 )( 1.1175 , 0.59812 )( 1.118 , 0.597192 )( 1.1185 , 0.596264 )( 1.119 , 0.595336 )( 1.1195 , 0.594408 )( 1.12 , 0.59348 )( 1.1205 , 0.592552 )( 1.121 , 0.591624 )( 1.1215 , 0.590696 )( 1.122 , 0.589768 )( 1.1225 , 0.58884 )( 1.123 , 0.587912 )( 1.1235 , 0.586984 )( 1.124 , 0.586056 )( 1.1245 , 0.586105 )( 1.125 , 0.586633 )( 1.1255 , 0.586366 )( 1.126 , 0.586099 )( 1.1265 , 0.585833 )( 1.127 , 0.585566 )( 1.1275 , 0.585299 )( 1.128 , 0.585032 )( 1.1285 , 0.584765 )( 1.129 , 0.584498 )( 1.1295 , 0.584231 )( 1.13 , 0.583964 )( 1.1305 , 0.583697 )( 1.131 , 0.58343 )( 1.1315 , 0.583163 )( 1.132 , 0.582896 )( 1.1325 , 0.582629 )( 1.133 , 0.582362 )( 1.1335 , 0.582006 )( 1.134 , 0.580773 )( 1.1345 , 0.579922 )( 1.135 , 0.580289 )( 1.1355 , 0.580656 )( 1.136 , 0.581023 )( 1.1365 , 0.58139 )( 1.137 , 0.581757 )( 1.1375 , 0.582125 )( 1.138 , 0.582492 )( 1.1385 , 0.582859 )( 1.139 , 0.583226 )( 1.1395 , 0.583593 )( 1.14 , 0.58396 )( 1.1405 , 0.584327 )( 1.141 , 0.584695 )( 1.1415 , 0.585062 )( 1.142 , 0.585429 )( 1.1425 , 0.585796 )( 1.143 , 0.586258 )( 1.1435 , 0.586791 )( 1.144 , 0.58687 )( 1.1445 , 0.585978 )( 1.145 , 0.585087 )( 1.1455 , 0.584195 )( 1.146 , 0.583304 )( 1.1465 , 0.582412 )( 1.147 , 0.581521 )( 1.1475 , 0.580629 )( 1.148 , 0.579738 )( 1.1485 , 0.578846 )( 1.149 , 0.577954 )( 1.1495 , 0.577063 )( 1.15 , 0.576171 )( 1.1505 , 0.57528 )( 1.151 , 0.574388 )( 1.1515 , 0.573497 )( 1.152 , 0.572677 )( 1.1525 , 0.572953 )( 1.153 , 0.573228 )( 1.1535 , 0.573905 )( 1.154 , 0.57519 )( 1.1545 , 0.576475 )( 1.155 , 0.577759 )( 1.1555 , 0.579044 )( 1.156 , 0.580328 )( 1.1565 , 0.581613 )( 1.157 , 0.582898 )( 1.1575 , 0.584182 )( 1.158 , 0.585467 )( 1.1585 , 0.586751 )( 1.159 , 0.588036 )( 1.1595 , 0.589321 )( 1.16 , 0.590605 )( 1.1605 , 0.59189 )( 1.161 , 0.593174 )( 1.1615 , 0.593183 )( 1.162 , 0.59213 )( 1.1625 , 0.591078 )( 1.163 , 0.590439 )( 1.1635 , 0.590255 )( 1.164 , 0.590071 )( 1.1645 , 0.589887 )( 1.165 , 0.589703 )( 1.1655 , 0.589519 )( 1.166 , 0.589335 )( 1.1665 , 0.589151 )( 1.167 , 0.588967 )( 1.1675 , 0.588783 )( 1.168 , 0.588599 )( 1.1685 , 0.588415 )( 1.169 , 0.588231 )( 1.1695 , 0.588046 )( 1.17 , 0.587862 )( 1.1705 , 0.587693 )( 1.171 , 0.587984 )( 1.1715 , 0.588275 )( 1.172 , 0.588567 )( 1.1725 , 0.588732 )( 1.173 , 0.588795 )( 1.1735 , 0.588859 )( 1.174 , 0.588923 )( 1.1745 , 0.588987 )( 1.175 , 0.589051 )( 1.1755 , 0.589115 )( 1.176 , 0.589178 )( 1.1765 , 0.589242 )( 1.177 , 0.589306 )( 1.1775 , 0.58937 )( 1.178 , 0.589434 )( 1.1785 , 0.589497 )( 1.179 , 0.589561 )( 1.1795 , 0.589625 )( 1.18 , 0.589288 )( 1.1805 , 0.588571 )( 1.181 , 0.587855 )( 1.1815 , 0.587138 )( 1.182 , 0.586422 )( 1.1825 , 0.585705 )( 1.183 , 0.584989 )( 1.1835 , 0.584272 )( 1.184 , 0.583556 )( 1.1845 , 0.582839 )( 1.185 , 0.582123 )( 1.1855 , 0.581406 )( 1.186 , 0.58069 )( 1.1865 , 0.579974 )( 1.187 , 0.579257 )( 1.1875 , 0.578541 )( 1.188 , 0.577824 )( 1.1885 , 0.577108 )( 1.189 , 0.576391 )( 1.1895 , 0.575675 )( 1.19 , 0.574958 )( 1.1905 , 0.574242 )( 1.191 , 0.573525 )( 1.1915 , 0.574009 )( 1.192 , 0.57497 )( 1.1925 , 0.575931 )( 1.193 , 0.576892 )( 1.1935 , 0.577853 )( 1.194 , 0.578813 )( 1.1945 , 0.579774 )( 1.195 , 0.580735 )( 1.1955 , 0.581696 )( 1.196 , 0.582657 )( 1.1965 , 0.583618 )( 1.197 , 0.584578 )( 1.1975 , 0.585539 )( 1.198 , 0.5865 )( 1.1985 , 0.586881 )( 1.199 , 0.586642 )( 1.1995 , 0.586403 )( 1.2 , 0.586164 )( 1.2005 , 0.585925 )( 1.201 , 0.585686 )( 1.2015 , 0.585447 )( 1.202 , 0.585208 )( 1.2025 , 0.584968 )( 1.203 , 0.584729 )( 1.2035 , 0.58449 )( 1.204 , 0.584251 )( 1.2045 , 0.584012 )( 1.205 , 0.583773 )( 1.2055 , 0.583534 )( 1.206 , 0.583295 )( 1.2065 , 0.583055 )( 1.207 , 0.582816 )( 1.2075 , 0.582577 )( 1.208 , 0.582338 )( 1.2085 , 0.582099 )( 1.209 , 0.58186 )( 1.2095 , 0.581621 )( 1.21 , 0.581382 )( 1.2105 , 0.58092 )( 1.211 , 0.580427 )( 1.2115 , 0.579933 )( 1.212 , 0.57944 )( 1.2125 , 0.578946 )( 1.213 , 0.578453 )( 1.2135 , 0.57796 )( 1.214 , 0.577466 )( 1.2145 , 0.576973 )( 1.215 , 0.576479 )( 1.2155 , 0.575986 )( 1.216 , 0.575493 )( 1.2165 , 0.574999 )( 1.217 , 0.574856 )( 1.2175 , 0.575137 )( 1.218 , 0.575419 )( 1.2185 , 0.5757 )( 1.219 , 0.575981 )( 1.2195 , 0.576263 )( 1.22 , 0.577135 )( 1.2205 , 0.578035 )( 1.221 , 0.578935 )( 1.2215 , 0.579836 )( 1.222 , 0.580736 )( 1.2225 , 0.581636 )( 1.223 , 0.582537 )( 1.2235 , 0.583437 )( 1.224 , 0.584337 )( 1.2245 , 0.585237 )( 1.225 , 0.586138 )( 1.2255 , 0.587038 )( 1.226 , 0.587938 )( 1.2265 , 0.58943 )( 1.227 , 0.590963 )( 1.2275 , 0.592496 )( 1.228 , 0.594028 )( 1.2285 , 0.595561 )( 1.229 , 0.59703 )( 1.2295 , 0.596687 )( 1.23 , 0.596343 )( 1.2305 , 0.596 )( 1.231 , 0.595656 )( 1.2315 , 0.595312 )( 1.232 , 0.594969 )( 1.2325 , 0.594625 )( 1.233 , 0.594281 )( 1.2335 , 0.593938 )( 1.234 , 0.593594 )( 1.2345 , 0.593251 )( 1.235 , 0.592907 )( 1.2355 , 0.592522 )( 1.236 , 0.592079 )( 1.2365 , 0.591636 )( 1.237 , 0.591193 )( 1.2375 , 0.590751 )( 1.238 , 0.590308 )( 1.2385 , 0.589865 )( 1.239 , 0.589422 )( 1.2395 , 0.58898 )( 1.24 , 0.588537 )( 1.2405 , 0.588094 )( 1.241 , 0.587651 )( 1.2415 , 0.587208 )( 1.242 , 0.586766 )( 1.2425 , 0.586323 )( 1.243 , 0.58588 )( 1.2435 , 0.585437 )( 1.244 , 0.584995 )( 1.2445 , 0.584552 )( 1.245 , 0.584109 )( 1.2455 , 0.583666 )( 1.246 , 0.583223 )( 1.2465 , 0.582781 )( 1.247 , 0.582338 )( 1.2475 , 0.581895 )( 1.248 , 0.581452 )( 1.2485 , 0.581009 )( 1.249 , 0.580567 )( 1.2495 , 0.580124 )( 1.25 , 0.579684 )( 1.2505 , 0.579605 )( 1.251 , 0.579525 )( 1.2515 , 0.579446 )( 1.252 , 0.579367 )( 1.2525 , 0.579287 )( 1.253 , 0.579208 )( 1.2535 , 0.579129 )( 1.254 , 0.579049 )( 1.2545 , 0.57897 )( 1.255 , 0.578891 )( 1.2555 , 0.578811 )( 1.256 , 0.578732 )( 1.2565 , 0.578652 )( 1.257 , 0.578573 )( 1.2575 , 0.578733 )( 1.258 , 0.579445 )( 1.2585 , 0.580157 )( 1.259 , 0.580869 )( 1.2595 , 0.581581 )( 1.26 , 0.582293 )( 1.2605 , 0.583005 )( 1.261 , 0.583717 )( 1.2615 , 0.584429 )( 1.262 , 0.585141 )( 1.2625 , 0.585853 )( 1.263 , 0.586565 )( 1.2635 , 0.587277 )( 1.264 , 0.587989 )( 1.2645 , 0.588701 )( 1.265 , 0.589412 )( 1.2655 , 0.590124 )( 1.266 , 0.590836 )( 1.2665 , 0.591548 )( 1.267 , 0.59226 )( 1.2675 , 0.592972 )( 1.268 , 0.593684 )( 1.2685 , 0.594396 )( 1.269 , 0.595108 )( 1.2695 , 0.59582 )( 1.27 , 0.596532 )( 1.2705 , 0.597244 )( 1.271 , 0.597956 )( 1.2715 , 0.598668 )( 1.272 , 0.59938 )( 1.2725 , 0.599879 )( 1.273 , 0.60035 )( 1.2735 , 0.600822 )( 1.274 , 0.601294 )( 1.2745 , 0.601766 )( 1.275 , 0.602238 )( 1.2755 , 0.60271 )( 1.276 , 0.603181 )( 1.2765 , 0.603653 )( 1.277 , 0.604125 )( 1.2775 , 0.604597 )( 1.278 , 0.605069 )( 1.2785 , 0.605541 )( 1.279 , 0.606012 )( 1.2795 , 0.606031 )( 1.28 , 0.604038 )( 1.2805 , 0.602044 )( 1.281 , 0.600051 )( 1.2815 , 0.598058 )( 1.282 , 0.596064 )( 1.2825 , 0.594071 )( 1.283 , 0.592077 )( 1.2835 , 0.591444 )( 1.284 , 0.591089 )( 1.2845 , 0.590733 )( 1.285 , 0.590377 )( 1.2855 , 0.590022 )( 1.286 , 0.589666 )( 1.2865 , 0.58931 )( 1.287 , 0.588955 )( 1.2875 , 0.588599 )( 1.288 , 0.588243 )( 1.2885 , 0.587888 )( 1.289 , 0.587532 )( 1.2895 , 0.587176 )( 1.29 , 0.586821 )( 1.2905 , 0.586826 )( 1.291 , 0.589361 )( 1.2915 , 0.591897 )( 1.292 , 0.594433 )( 1.2925 , 0.596968 )( 1.293 , 0.599504 )( 1.2935 , 0.60204 )( 1.294 , 0.604575 )( 1.2945 , 0.604938 )( 1.295 , 0.604657 )( 1.2955 , 0.604377 )( 1.296 , 0.604096 )( 1.2965 , 0.603816 )( 1.297 , 0.603535 )( 1.2975 , 0.603254 )( 1.298 , 0.602974 )( 1.2985 , 0.602693 )( 1.299 , 0.602413 )( 1.2995 , 0.602132 )( 1.3 , 0.601852 )( 1.3005 , 0.601571 )( 1.301 , 0.601291 )( 1.3015 , 0.601037 )( 1.302 , 0.60116 )( 1.3025 , 0.601284 )( 1.303 , 0.601407 )( 1.3035 , 0.60153 )( 1.304 , 0.601654 )( 1.3045 , 0.601777 )( 1.305 , 0.601901 )( 1.3055 , 0.602061 )( 1.306 , 0.602236 )( 1.3065 , 0.602411 )( 1.307 , 0.602586 )( 1.3075 , 0.602761 )( 1.308 , 0.602936 )( 1.3085 , 0.603111 )( 1.309 , 0.603287 )( 1.3095 , 0.603462 )( 1.31 , 0.603637 )( 1.3105 , 0.603812 )( 1.311 , 0.603987 )( 1.3115 , 0.604162 )( 1.312 , 0.604337 )( 1.3125 , 0.604513 )( 1.313 , 0.60474 )( 1.3135 , 0.604966 )( 1.314 , 0.605193 )( 1.3145 , 0.60542 )( 1.315 , 0.605647 )( 1.3155 , 0.605874 )( 1.316 , 0.606101 )( 1.3165 , 0.606248 )( 1.317 , 0.606354 )( 1.3175 , 0.606459 )( 1.318 , 0.606565 )( 1.3185 , 0.60667 )( 1.319 , 0.606776 )( 1.3195 , 0.606881 )( 1.32 , 0.606987 )( 1.3205 , 0.607092 )( 1.321 , 0.607198 )( 1.3215 , 0.607303 )( 1.322 , 0.607409 )( 1.3225 , 0.607514 )( 1.323 , 0.60762 )( 1.3235 , 0.607725 )( 1.324 , 0.60656 )( 1.3245 , 0.605325 )( 1.325 , 0.604089 )( 1.3255 , 0.602853 )( 1.326 , 0.601618 )( 1.3265 , 0.600382 )( 1.327 , 0.599146 )( 1.3275 , 0.599428 )( 1.328 , 0.600745 )( 1.3285 , 0.602061 )( 1.329 , 0.603378 )( 1.3295 , 0.604695 )( 1.33 , 0.606011 )( 1.3305 , 0.607328 )( 1.331 , 0.608645 )( 1.3315 , 0.609961 )( 1.332 , 0.611278 )( 1.3325 , 0.612595 )( 1.333 , 0.613911 )( 1.3335 , 0.615228 )( 1.334 , 0.616545 )( 1.3345 , 0.617861 )( 1.335 , 0.618181 )( 1.3355 , 0.618375 )( 1.336 , 0.618569 )( 1.3365 , 0.618763 )( 1.337 , 0.618957 )( 1.3375 , 0.619151 )( 1.338 , 0.619345 )( 1.3385 , 0.618543 )( 1.339 , 0.616877 )( 1.3395 , 0.615212 )( 1.34 , 0.613546 )( 1.3405 , 0.61188 )( 1.341 , 0.610215 )( 1.3415 , 0.608549 )( 1.342 , 0.606883 )( 1.3425 , 0.605218 )( 1.343 , 0.603552 )( 1.3435 , 0.601886 )( 1.344 , 0.600221 )( 1.3445 , 0.598555 )( 1.345 , 0.59689 )( 1.3455 , 0.595224 )( 1.346 , 0.595184 )( 1.3465 , 0.595479 )( 1.347 , 0.595774 )( 1.3475 , 0.596069 )( 1.348 , 0.596363 )( 1.3485 , 0.596658 )( 1.349 , 0.596953 )( 1.3495 , 0.597248 )( 1.35 , 0.597542 )( 1.3505 , 0.597837 )( 1.351 , 0.598132 )( 1.3515 , 0.598427 )( 1.352 , 0.598722 )( 1.3525 , 0.599016 )( 1.353 , 0.599311 )( 1.3535 , 0.599606 )( 1.354 , 0.599901 )( 1.3545 , 0.600195 )( 1.355 , 0.60049 )( 1.3555 , 0.600785 )( 1.356 , 0.60108 )( 1.3565 , 0.601375 )( 1.357 , 0.601669 )( 1.3575 , 0.601964 )( 1.358 , 0.602259 )( 1.3585 , 0.602554 )( 1.359 , 0.602848 )( 1.3595 , 0.603143 )( 1.36 , 0.603438 )( 1.3605 , 0.603813 )( 1.361 , 0.604299 )( 1.3615 , 0.604785 )( 1.362 , 0.605271 )( 1.3625 , 0.605758 )( 1.363 , 0.606244 )( 1.3635 , 0.60673 )( 1.364 , 0.607216 )( 1.3645 , 0.607702 )( 1.365 , 0.608189 )( 1.3655 , 0.608675 )( 1.366 , 0.609161 )( 1.3665 , 0.609647 )( 1.367 , 0.610134 )( 1.3675 , 0.61062 )( 1.368 , 0.610382 )( 1.3685 , 0.60985 )( 1.369 , 0.609319 )( 1.3695 , 0.608787 )( 1.37 , 0.608256 )( 1.3705 , 0.607724 )( 1.371 , 0.607192 )( 1.3715 , 0.606353 )( 1.372 , 0.604963 )( 1.3725 , 0.603573 )( 1.373 , 0.602183 )( 1.3735 , 0.600793 )( 1.374 , 0.599403 )( 1.3745 , 0.598013 )( 1.375 , 0.596622 )( 1.3755 , 0.595232 )( 1.376 , 0.593842 )( 1.3765 , 0.592452 )( 1.377 , 0.591062 )( 1.3775 , 0.589672 )( 1.378 , 0.588282 )( 1.3785 , 0.586892 )( 1.379 , 0.585886 )( 1.3795 , 0.585086 )( 1.38 , 0.584286 )( 1.3805 , 0.583486 )( 1.381 , 0.582686 )( 1.3815 , 0.581886 )( 1.382 , 0.581086 )( 1.3825 , 0.580591 )( 1.383 , 0.580812 )( 1.3835 , 0.581032 )( 1.384 , 0.581253 )( 1.3845 , 0.581474 )( 1.385 , 0.581694 )( 1.3855 , 0.581915 )( 1.386 , 0.582136 )( 1.3865 , 0.582356 )( 1.387 , 0.582577 )( 1.3875 , 0.582798 )( 1.388 , 0.583019 )( 1.3885 , 0.583239 )( 1.389 , 0.58346 )( 1.3895 , 0.583681 )( 1.39 , 0.583518 )( 1.3905 , 0.583093 )( 1.391 , 0.582668 )( 1.3915 , 0.582243 )( 1.392 , 0.581818 )( 1.3925 , 0.581393 )( 1.393 , 0.580967 )( 1.3935 , 0.580757 )( 1.394 , 0.581226 )( 1.3945 , 0.581695 )( 1.395 , 0.582163 )( 1.3955 , 0.582632 )( 1.396 , 0.583101 )( 1.3965 , 0.58357 )( 1.397 , 0.584039 )( 1.3975 , 0.584508 )( 1.398 , 0.584977 )( 1.3985 , 0.585445 )( 1.399 , 0.585914 )( 1.3995 , 0.586383 )( 1.4 , 0.586852 )( 1.4005 , 0.587321 )( 1.401 , 0.588267 )( 1.4015 , 0.58963 )( 1.402 , 0.590993 )( 1.4025 , 0.592355 )( 1.403 , 0.593718 )( 1.4035 , 0.595081 )( 1.404 , 0.596444 )( 1.4045 , 0.597475 )( 1.405 , 0.597008 )( 1.4055 , 0.596541 )( 1.406 , 0.596074 )( 1.4065 , 0.595607 )( 1.407 , 0.59514 )( 1.4075 , 0.594673 )( 1.408 , 0.594206 )( 1.4085 , 0.593739 )( 1.409 , 0.593272 )( 1.4095 , 0.592805 )( 1.41 , 0.592338 )( 1.4105 , 0.591871 )( 1.411 , 0.591403 )( 1.4115 , 0.590936 )( 1.412 , 0.590811 )( 1.4125 , 0.591064 )( 1.413 , 0.591317 )( 1.4135 , 0.59157 )( 1.414 , 0.591823 )( 1.4145 , 0.592076 )( 1.415 , 0.592329 )( 1.4155 , 0.592626 )( 1.416 , 0.593239 )( 1.4165 , 0.593851 )( 1.417 , 0.594463 )( 1.4175 , 0.595076 )( 1.418 , 0.595688 )( 1.4185 , 0.5963 )( 1.419 , 0.596913 )( 1.4195 , 0.597525 )( 1.42 , 0.598138 )( 1.4205 , 0.59875 )( 1.421 , 0.599362 )( 1.4215 , 0.599975 )( 1.422 , 0.600587 )( 1.4225 , 0.601199 )( 1.423 , 0.601961 )( 1.4235 , 0.602933 )( 1.424 , 0.603905 )( 1.4245 , 0.604876 )( 1.425 , 0.605848 )( 1.4255 , 0.60682 )( 1.426 , 0.607791 )( 1.4265 , 0.60872 )( 1.427 , 0.609009 )( 1.4275 , 0.609298 )( 1.428 , 0.609587 )( 1.4285 , 0.609876 )( 1.429 , 0.610165 )( 1.4295 , 0.610454 )( 1.43 , 0.610743 )( 1.4305 , 0.611032 )( 1.431 , 0.611321 )( 1.4315 , 0.61161 )( 1.432 , 0.611899 )( 1.4325 , 0.612188 )( 1.433 , 0.612477 )( 1.4335 , 0.612766 )( 1.434 , 0.612932 )( 1.4345 , 0.612876 )( 1.435 , 0.61282 )( 1.4355 , 0.612764 )( 1.436 , 0.612708 )( 1.4365 , 0.612652 )( 1.437 , 0.612597 )( 1.4375 , 0.612539 )( 1.438 , 0.612147 )( 1.4385 , 0.611754 )( 1.439 , 0.611362 )( 1.4395 , 0.610969 )( 1.44 , 0.610576 )( 1.4405 , 0.610184 )( 1.441 , 0.609791 )( 1.4415 , 0.609399 )( 1.442 , 0.609006 )( 1.4425 , 0.608613 )( 1.443 , 0.608221 )( 1.4435 , 0.607828 )( 1.444 , 0.607436 )( 1.4445 , 0.607043 )( 1.445 , 0.60655 )( 1.4455 , 0.605821 )( 1.446 , 0.605092 )( 1.4465 , 0.604362 )( 1.447 , 0.603633 )( 1.4475 , 0.602904 )( 1.448 , 0.602174 )( 1.4485 , 0.601445 )( 1.449 , 0.601159 )( 1.4495 , 0.600899 )( 1.45 , 0.600639 )( 1.4505 , 0.600379 )( 1.451 , 0.600119 )( 1.4515 , 0.59986 )( 1.452 , 0.5996 )( 1.4525 , 0.59934 )( 1.453 , 0.59908 )( 1.4535 , 0.59882 )( 1.454 , 0.59856 )( 1.4545 , 0.5983 )( 1.455 , 0.59804 )( 1.4555 , 0.59778 )( 1.456 , 0.597616 )( 1.4565 , 0.597757 )( 1.457 , 0.597899 )( 1.4575 , 0.59804 )( 1.458 , 0.598182 )( 1.4585 , 0.598324 )( 1.459 , 0.598465 )( 1.4595 , 0.598607 )( 1.46 , 0.597692 )( 1.4605 , 0.596641 )( 1.461 , 0.59559 )( 1.4615 , 0.594539 )( 1.462 , 0.593488 )( 1.4625 , 0.592436 )( 1.463 , 0.591385 )( 1.4635 , 0.590334 )( 1.464 , 0.589283 )( 1.4645 , 0.588232 )( 1.465 , 0.587181 )( 1.4655 , 0.58613 )( 1.466 , 0.585079 )( 1.4665 , 0.584028 )( 1.467 , 0.58311 )( 1.4675 , 0.582797 )( 1.468 , 0.582484 )( 1.4685 , 0.582172 )( 1.469 , 0.581859 )( 1.4695 , 0.581547 )( 1.47 , 0.581234 )( 1.4705 , 0.580921 )( 1.471 , 0.582791 )( 1.4715 , 0.585119 )( 1.472 , 0.587447 )( 1.4725 , 0.589775 )( 1.473 , 0.592102 )( 1.4735 , 0.59443 )( 1.474 , 0.596758 )( 1.4745 , 0.599086 )( 1.475 , 0.601414 )( 1.4755 , 0.603741 )( 1.476 , 0.606069 )( 1.4765 , 0.608397 )( 1.477 , 0.610725 )( 1.4775 , 0.613052 )( 1.478 , 0.614853 )( 1.4785 , 0.612809 )( 1.479 , 0.610765 )( 1.4795 , 0.608721 )( 1.48 , 0.606678 )( 1.4805 , 0.604634 )( 1.481 , 0.60259 )( 1.4815 , 0.600546 )( 1.482 , 0.599736 )( 1.4825 , 0.599299 )( 1.483 , 0.598862 )( 1.4835 , 0.598426 )( 1.484 , 0.597989 )( 1.4845 , 0.597552 )( 1.485 , 0.597115 )( 1.4855 , 0.596678 )( 1.486 , 0.596241 )( 1.4865 , 0.595804 )( 1.487 , 0.595367 )( 1.4875 , 0.594931 )( 1.488 , 0.594494 )( 1.4885 , 0.594057 )( 1.489 , 0.593823 )( 1.4895 , 0.596683 )( 1.49 , 0.599544 )( 1.4905 , 0.602404 )( 1.491 , 0.605265 )( 1.4915 , 0.608126 )( 1.492 , 0.610986 )( 1.4925 , 0.613847 )( 1.493 , 0.614862 )( 1.4935 , 0.615117 )( 1.494 , 0.615373 )( 1.4945 , 0.615629 )( 1.495 , 0.615885 )( 1.4955 , 0.616141 )( 1.496 , 0.616397 )( 1.4965 , 0.616653 )( 1.497 , 0.616908 )( 1.4975 , 0.617164 )( 1.498 , 0.61742 )( 1.4985 , 0.617676 )( 1.499 , 0.617932 )( 1.4995 , 0.618188 )( 1.5 , 0.618444 )( 1.5005 , 0.61906 )( 1.501 , 0.619676 )( 1.5015 , 0.620292 )( 1.502 , 0.620908 )( 1.5025 , 0.621524 )( 1.503 , 0.62214 )( 1.5035 , 0.622756 )( 1.504 , 0.622753 )( 1.5045 , 0.622415 )( 1.505 , 0.622078 )( 1.5055 , 0.621741 )( 1.506 , 0.621403 )( 1.5065 , 0.621066 )( 1.507 , 0.620729 )( 1.5075 , 0.620391 )( 1.508 , 0.620054 )( 1.5085 , 0.619716 )( 1.509 , 0.619379 )( 1.5095 , 0.619042 )( 1.51 , 0.618704 )( 1.5105 , 0.618367 )( 1.511 , 0.61803 )( 1.5115 , 0.616793 )( 1.512 , 0.615503 )( 1.5125 , 0.614212 )( 1.513 , 0.612921 )( 1.5135 , 0.611631 )( 1.514 , 0.61034 )( 1.5145 , 0.60905 )( 1.515 , 0.608447 )( 1.5155 , 0.608322 )( 1.516 , 0.608198 )( 1.5165 , 0.608073 )( 1.517 , 0.607948 )( 1.5175 , 0.607823 )( 1.518 , 0.607698 )( 1.5185 , 0.607573 )( 1.519 , 0.607448 )( 1.5195 , 0.607324 )( 1.52 , 0.607199 )( 1.5205 , 0.607074 )( 1.521 , 0.606949 )( 1.5215 , 0.606824 )( 1.522 , 0.606699 )( 1.5225 , 0.606799 )( 1.523 , 0.606928 )( 1.5235 , 0.607058 )( 1.524 , 0.607187 )( 1.5245 , 0.607316 )( 1.525 , 0.607445 )( 1.5255 , 0.607575 )( 1.526 , 0.607704 )( 1.5265 , 0.607833 )( 1.527 , 0.607962 )( 1.5275 , 0.608091 )( 1.528 , 0.608221 )( 1.5285 , 0.60835 )( 1.529 , 0.608479 )( 1.5295 , 0.608608 )( 1.53 , 0.608737 )( 1.5305 , 0.608867 )( 1.531 , 0.608996 )( 1.5315 , 0.609125 )( 1.532 , 0.609254 )( 1.5325 , 0.609384 )( 1.533 , 0.609513 )( 1.5335 , 0.609642 )( 1.534 , 0.609771 )( 1.5345 , 0.6099 )( 1.535 , 0.61003 )( 1.5355 , 0.610159 )( 1.536 , 0.610288 )( 1.5365 , 0.610417 )( 1.537 , 0.610391 )( 1.5375 , 0.610191 )( 1.538 , 0.609991 )( 1.5385 , 0.609791 )( 1.539 , 0.609591 )( 1.5395 , 0.609391 )( 1.54 , 0.609191 )( 1.5405 , 0.60899 )( 1.541 , 0.60879 )( 1.5415 , 0.60859 )( 1.542 , 0.60839 )( 1.5425 , 0.60819 )( 1.543 , 0.60799 )( 1.5435 , 0.60779 )( 1.544 , 0.60759 )( 1.5445 , 0.607401 )( 1.545 , 0.607216 )( 1.5455 , 0.607031 )( 1.546 , 0.606845 )( 1.5465 , 0.60666 )( 1.547 , 0.606475 )( 1.5475 , 0.606289 )( 1.548 , 0.606104 )( 1.5485 , 0.605919 )( 1.549 , 0.605733 )( 1.5495 , 0.605548 )( 1.55 , 0.605363 )( 1.5505 , 0.605177 )( 1.551 , 0.604992 )( 1.5515 , 0.604807 )( 1.552 , 0.604621 )( 1.5525 , 0.604436 )( 1.553 , 0.604251 )( 1.5535 , 0.604065 )( 1.554 , 0.60388 )( 1.5545 , 0.603695 )( 1.555 , 0.603509 )( 1.5555 , 0.603324 )( 1.556 , 0.603139 )( 1.5565 , 0.602954 )( 1.557 , 0.602768 )( 1.5575 , 0.602583 )( 1.558 , 0.602398 )( 1.5585 , 0.602212 )( 1.559 , 0.601954 )( 1.5595 , 0.601562 )( 1.56 , 0.60117 )( 1.5605 , 0.600778 )( 1.561 , 0.600386 )( 1.5615 , 0.599994 )( 1.562 , 0.599602 )( 1.5625 , 0.59921 )( 1.563 , 0.598818 )( 1.5635 , 0.598426 )( 1.564 , 0.598034 )( 1.5645 , 0.597642 )( 1.565 , 0.59725 )( 1.5655 , 0.596858 )( 1.566 , 0.596466 )( 1.5665 , 0.596547 )( 1.567 , 0.596886 )( 1.5675 , 0.597224 )( 1.568 , 0.597562 )( 1.5685 , 0.597901 )( 1.569 , 0.598239 )( 1.5695 , 0.598577 )( 1.57 , 0.598916 )( 1.5705 , 0.599254 )( 1.571 , 0.599592 )( 1.5715 , 0.599931 )( 1.572 , 0.600269 )( 1.5725 , 0.600607 )( 1.573 , 0.600946 )( 1.5735 , 0.601284 )( 1.574 , 0.601622 )( 1.5745 , 0.601961 )( 1.575 , 0.602299 )( 1.5755 , 0.602637 )( 1.576 , 0.602976 )( 1.5765 , 0.603314 )( 1.577 , 0.603652 )( 1.5775 , 0.603991 )( 1.578 , 0.604329 )( 1.5785 , 0.604667 )( 1.579 , 0.605006 )( 1.5795 , 0.605344 )( 1.58 , 0.605682 )( 1.5805 , 0.606021 )( 1.581 , 0.606255 )( 1.5815 , 0.606151 )( 1.582 , 0.606047 )( 1.5825 , 0.605944 )( 1.583 , 0.60584 )( 1.5835 , 0.605736 )( 1.584 , 0.605633 )( 1.5845 , 0.605529 )( 1.585 , 0.605425 )( 1.5855 , 0.605322 )( 1.586 , 0.605218 )( 1.5865 , 0.605114 )( 1.587 , 0.60501 )( 1.5875 , 0.604907 )( 1.588 , 0.604803 )( 1.5885 , 0.604394 )( 1.589 , 0.603715 )( 1.5895 , 0.603036 )( 1.59 , 0.602356 )( 1.5905 , 0.601677 )( 1.591 , 0.600998 )( 1.5915 , 0.600318 )( 1.592 , 0.599639 )( 1.5925 , 0.59896 )( 1.593 , 0.59828 )( 1.5935 , 0.597601 )( 1.594 , 0.596922 )( 1.5945 , 0.596242 )( 1.595 , 0.595563 )( 1.5955 , 0.594884 )( 1.596 , 0.594204 )( 1.5965 , 0.593525 )( 1.597 , 0.592846 )( 1.5975 , 0.592166 )( 1.598 , 0.591487 )( 1.5985 , 0.590808 )( 1.599 , 0.590128 )( 1.5995 , 0.589449 )( 1.6 , 0.58877 )( 1.6005 , 0.58809 )( 1.601 , 0.587411 )( 1.6015 , 0.586732 )( 1.602 , 0.586052 )( 1.6025 , 0.585373 )( 1.603 , 0.584809 )( 1.6035 , 0.585109 )( 1.604 , 0.585409 )( 1.6045 , 0.585709 )( 1.605 , 0.586008 )( 1.6055 , 0.586308 )( 1.606 , 0.586608 )( 1.6065 , 0.586908 )( 1.607 , 0.587208 )( 1.6075 , 0.587508 )( 1.608 , 0.587807 )( 1.6085 , 0.588107 )( 1.609 , 0.588407 )( 1.6095 , 0.588707 )( 1.61 , 0.589007 )( 1.6105 , 0.589456 )( 1.611 , 0.59012 )( 1.6115 , 0.590784 )( 1.612 , 0.591448 )( 1.6125 , 0.592111 )( 1.613 , 0.592775 )( 1.6135 , 0.593439 )( 1.614 , 0.594102 )( 1.6145 , 0.594766 )( 1.615 , 0.59543 )( 1.6155 , 0.596093 )( 1.616 , 0.596757 )( 1.6165 , 0.597421 )( 1.617 , 0.598085 )( 1.6175 , 0.598748 )( 1.618 , 0.599412 )( 1.6185 , 0.600076 )( 1.619 , 0.600739 )( 1.6195 , 0.601403 )( 1.62 , 0.602067 )( 1.6205 , 0.60273 )( 1.621 , 0.603394 )( 1.6215 , 0.604058 )( 1.622 , 0.604722 )( 1.6225 , 0.605385 )( 1.623 , 0.606049 )( 1.6235 , 0.606713 )( 1.624 , 0.607376 )( 1.6245 , 0.60804 )( 1.625 , 0.608704 )( 1.6255 , 0.608905 )( 1.626 , 0.609106 )( 1.6265 , 0.609307 )( 1.627 , 0.609507 )( 1.6275 , 0.609708 )( 1.628 , 0.609909 )( 1.6285 , 0.61011 )( 1.629 , 0.610311 )( 1.6295 , 0.610512 )( 1.63 , 0.610713 )( 1.6305 , 0.610914 )( 1.631 , 0.611114 )( 1.6315 , 0.611315 )( 1.632 , 0.611516 )( 1.6325 , 0.610963 )( 1.633 , 0.608596 )( 1.6335 , 0.606229 )( 1.634 , 0.603862 )( 1.6345 , 0.601495 )( 1.635 , 0.599127 )( 1.6355 , 0.59676 )( 1.636 , 0.594393 )( 1.6365 , 0.594469 )( 1.637 , 0.594699 )( 1.6375 , 0.594929 )( 1.638 , 0.595159 )( 1.6385 , 0.595389 )( 1.639 , 0.595618 )( 1.6395 , 0.595848 )( 1.64 , 0.596078 )( 1.6405 , 0.596308 )( 1.641 , 0.596538 )( 1.6415 , 0.596768 )( 1.642 , 0.596998 )( 1.6425 , 0.597227 )( 1.643 , 0.597457 )( 1.6435 , 0.59777 )( 1.644 , 0.598356 )( 1.6445 , 0.598941 )( 1.645 , 0.599526 )( 1.6455 , 0.600111 )( 1.646 , 0.600697 )( 1.6465 , 0.601282 )( 1.647 , 0.601867 )( 1.6475 , 0.600876 )( 1.648 , 0.599673 )( 1.6485 , 0.598469 )( 1.649 , 0.597266 )( 1.6495 , 0.596063 )( 1.65 , 0.59486 )( 1.6505 , 0.593657 )( 1.651 , 0.592454 )( 1.6515 , 0.591251 )( 1.652 , 0.590048 )( 1.6525 , 0.588845 )( 1.653 , 0.587642 )( 1.6535 , 0.586439 )( 1.654 , 0.585236 )( 1.6545 , 0.584311 )( 1.655 , 0.584691 )( 1.6555 , 0.585071 )( 1.656 , 0.585451 )( 1.6565 , 0.585831 )( 1.657 , 0.586211 )( 1.6575 , 0.586591 )( 1.658 , 0.586971 )( 1.6585 , 0.587351 )( 1.659 , 0.587731 )( 1.6595 , 0.588111 )( 1.66 , 0.588491 )( 1.6605 , 0.588871 )( 1.661 , 0.589251 )( 1.6615 , 0.589631 )( 1.662 , 0.590011 )( 1.6625 , 0.590391 )( 1.663 , 0.590771 )( 1.6635 , 0.591151 )( 1.664 , 0.591531 )( 1.6645 , 0.591911 )( 1.665 , 0.592291 )( 1.6655 , 0.592671 )( 1.666 , 0.593051 )( 1.6665 , 0.593431 )( 1.667 , 0.593811 )( 1.6675 , 0.594191 )( 1.668 , 0.594571 )( 1.6685 , 0.594951 )( 1.669 , 0.595331 )( 1.6695 , 0.595062 )( 1.67 , 0.594591 )( 1.6705 , 0.594119 )( 1.671 , 0.593648 )( 1.6715 , 0.593177 )( 1.672 , 0.592706 )( 1.6725 , 0.592235 )( 1.673 , 0.591764 )( 1.6735 , 0.591293 )( 1.674 , 0.590822 )( 1.6745 , 0.590351 )( 1.675 , 0.58988 )( 1.6755 , 0.589409 )( 1.676 , 0.588938 )( 1.6765 , 0.588509 )( 1.677 , 0.588765 )( 1.6775 , 0.58902 )( 1.678 , 0.589276 )( 1.6785 , 0.589532 )( 1.679 , 0.589788 )( 1.6795 , 0.590044 )( 1.68 , 0.5903 )( 1.6805 , 0.590556 )( 1.681 , 0.590812 )( 1.6815 , 0.591068 )( 1.682 , 0.591324 )( 1.6825 , 0.59158 )( 1.683 , 0.591835 )( 1.6835 , 0.592091 )( 1.684 , 0.592347 )( 1.6845 , 0.592603 )( 1.685 , 0.592859 )( 1.6855 , 0.593115 )( 1.686 , 0.593371 )( 1.6865 , 0.593627 )( 1.687 , 0.593883 )( 1.6875 , 0.594139 )( 1.688 , 0.594394 )( 1.6885 , 0.59465 )( 1.689 , 0.594906 )( 1.6895 , 0.595162 )( 1.69 , 0.595418 )( 1.6905 , 0.595674 )( 1.691 , 0.59593 )( 1.6915 , 0.596138 )( 1.692 , 0.596319 )( 1.6925 , 0.5965 )( 1.693 , 0.596681 )( 1.6935 , 0.596862 )( 1.694 , 0.597043 )( 1.6945 , 0.597224 )( 1.695 , 0.597405 )( 1.6955 , 0.597586 )( 1.696 , 0.597767 )( 1.6965 , 0.597948 )( 1.697 , 0.598129 )( 1.6975 , 0.59831 )( 1.698 , 0.598491 )( 1.6985 , 0.598672 )( 1.699 , 0.597947 )( 1.6995 , 0.597165 )( 1.7 , 0.596382 )( 1.7005 , 0.595599 )( 1.701 , 0.594816 )( 1.7015 , 0.594034 )( 1.702 , 0.593251 )( 1.7025 , 0.593169 )( 1.703 , 0.593581 )( 1.7035 , 0.593994 )( 1.704 , 0.594406 )( 1.7045 , 0.594818 )( 1.705 , 0.595231 )( 1.7055 , 0.595643 )( 1.706 , 0.596056 )( 1.7065 , 0.596468 )( 1.707 , 0.59688 )( 1.7075 , 0.597293 )( 1.708 , 0.597705 )( 1.7085 , 0.598118 )( 1.709 , 0.59853 )( 1.7095 , 0.598943 )( 1.71 , 0.599523 )( 1.7105 , 0.600126 )( 1.711 , 0.600729 )( 1.7115 , 0.601332 )( 1.712 , 0.601936 )( 1.7125 , 0.602539 )( 1.713 , 0.603142 )( 1.7135 , 0.603 )( 1.714 , 0.602191 )( 1.7145 , 0.601382 )( 1.715 , 0.600572 )( 1.7155 , 0.599763 )( 1.716 , 0.598953 )( 1.7165 , 0.598144 )( 1.717 , 0.597334 )( 1.7175 , 0.596525 )( 1.718 , 0.595715 )( 1.7185 , 0.594906 )( 1.719 , 0.594097 )( 1.7195 , 0.593287 )( 1.72 , 0.592478 )( 1.7205 , 0.591668 )( 1.721 , 0.59128 )( 1.7215 , 0.590983 )( 1.722 , 0.590686 )( 1.7225 , 0.590389 )( 1.723 , 0.590092 )( 1.7235 , 0.589795 )( 1.724 , 0.589498 )( 1.7245 , 0.589201 )( 1.725 , 0.588904 )( 1.7255 , 0.588607 )( 1.726 , 0.588309 )( 1.7265 , 0.588012 )( 1.727 , 0.587715 )( 1.7275 , 0.587418 )( 1.728 , 0.587121 )( 1.7285 , 0.586824 )( 1.729 , 0.586527 )( 1.7295 , 0.58623 )( 1.73 , 0.585933 )( 1.7305 , 0.585636 )( 1.731 , 0.585339 )( 1.7315 , 0.585042 )( 1.732 , 0.584745 )( 1.7325 , 0.584448 )( 1.733 , 0.584151 )( 1.7335 , 0.583854 )( 1.734 , 0.583557 )( 1.7345 , 0.58326 )( 1.735 , 0.582963 )( 1.7355 , 0.582907 )( 1.736 , 0.5832 )( 1.7365 , 0.583493 )( 1.737 , 0.583785 )( 1.7375 , 0.584078 )( 1.738 , 0.584371 )( 1.7385 , 0.584664 )( 1.739 , 0.584956 )( 1.7395 , 0.585249 )( 1.74 , 0.585542 )( 1.7405 , 0.585835 )( 1.741 , 0.586127 )( 1.7415 , 0.58642 )( 1.742 , 0.586713 )( 1.7425 , 0.587005 )( 1.743 , 0.587183 )( 1.7435 , 0.587313 )( 1.744 , 0.587443 )( 1.7445 , 0.587573 )( 1.745 , 0.587702 )( 1.7455 , 0.587832 )( 1.746 , 0.587962 )( 1.7465 , 0.588091 )( 1.747 , 0.588221 )( 1.7475 , 0.588351 )( 1.748 , 0.58848 )( 1.7485 , 0.58861 )( 1.749 , 0.58874 )( 1.7495 , 0.588869 )( 1.75 , 0.588999 )( 1.7505 , 0.589129 )( 1.751 , 0.589258 )( 1.7515 , 0.589388 )( 1.752 , 0.589518 )( 1.7525 , 0.589647 )( 1.753 , 0.589777 )( 1.7535 , 0.589907 )( 1.754 , 0.590037 )( 1.7545 , 0.590166 )( 1.755 , 0.590296 )( 1.7555 , 0.590426 )( 1.756 , 0.590555 )( 1.7565 , 0.590685 )( 1.757 , 0.590815 )( 1.7575 , 0.590897 )( 1.758 , 0.590864 )( 1.7585 , 0.590831 )( 1.759 , 0.590798 )( 1.7595 , 0.590765 )( 1.76 , 0.590733 )( 1.7605 , 0.5907 )( 1.761 , 0.590667 )( 1.7615 , 0.590634 )( 1.762 , 0.590601 )( 1.7625 , 0.590568 )( 1.763 , 0.590535 )( 1.7635 , 0.590502 )( 1.764 , 0.590469 )( 1.7645 , 0.590436 )( 1.765 , 0.590438 )( 1.7655 , 0.590464 )( 1.766 , 0.59049 )( 1.7665 , 0.590516 )( 1.767 , 0.590542 )( 1.7675 , 0.590568 )( 1.768 , 0.590593 )( 1.7685 , 0.590597 )( 1.769 , 0.590525 )( 1.7695 , 0.590453 )( 1.77 , 0.590381 )( 1.7705 , 0.590309 )( 1.771 , 0.590238 )( 1.7715 , 0.590166 )( 1.772 , 0.590094 )( 1.7725 , 0.590022 )( 1.773 , 0.589951 )( 1.7735 , 0.589879 )( 1.774 , 0.589807 )( 1.7745 , 0.589735 )( 1.775 , 0.589663 )( 1.7755 , 0.589592 )( 1.776 , 0.589468 )( 1.7765 , 0.589299 )( 1.777 , 0.589129 )( 1.7775 , 0.58896 )( 1.778 , 0.58879 )( 1.7785 , 0.588621 )( 1.779 , 0.588451 )( 1.7795 , 0.588349 )( 1.78 , 0.588565 )( 1.7805 , 0.588782 )( 1.781 , 0.588999 )( 1.7815 , 0.589215 )( 1.782 , 0.589432 )( 1.7825 , 0.589649 )( 1.783 , 0.589865 )( 1.7835 , 0.590082 )( 1.784 , 0.590299 )( 1.7845 , 0.590515 )( 1.785 , 0.590732 )( 1.7855 , 0.590949 )( 1.786 , 0.591165 )( 1.7865 , 0.591382 )( 1.787 , 0.591343 )( 1.7875 , 0.591011 )( 1.788 , 0.590679 )( 1.7885 , 0.590347 )( 1.789 , 0.590016 )( 1.7895 , 0.589684 )( 1.79 , 0.589352 )( 1.7905 , 0.589054 )( 1.791 , 0.589016 )( 1.7915 , 0.588978 )( 1.792 , 0.588941 )( 1.7925 , 0.588903 )( 1.793 , 0.588865 )( 1.7935 , 0.588828 )( 1.794 , 0.58879 )( 1.7945 , 0.588752 )( 1.795 , 0.588715 )( 1.7955 , 0.588677 )( 1.796 , 0.588639 )( 1.7965 , 0.588602 )( 1.797 , 0.588564 )( 1.7975 , 0.588526 )( 1.798 , 0.588768 )( 1.7985 , 0.589416 )( 1.799 , 0.590065 )( 1.7995 , 0.590713 )( 1.8 , 0.591361 )( 1.8005 , 0.592009 )( 1.801 , 0.592658 )( 1.8015 , 0.59326 )( 1.802 , 0.593078 )( 1.8025 , 0.592895 )( 1.803 , 0.592712 )( 1.8035 , 0.59253 )( 1.804 , 0.592347 )( 1.8045 , 0.592165 )( 1.805 , 0.591982 )( 1.8055 , 0.591799 )( 1.806 , 0.591617 )( 1.8065 , 0.591434 )( 1.807 , 0.591251 )( 1.8075 , 0.591069 )( 1.808 , 0.590886 )( 1.8085 , 0.590704 )( 1.809 , 0.590597 )( 1.8095 , 0.590631 )( 1.81 , 0.590666 )( 1.8105 , 0.590701 )( 1.811 , 0.590736 )( 1.8115 , 0.59077 )( 1.812 , 0.590805 )( 1.8125 , 0.59084 )( 1.813 , 0.590874 )( 1.8135 , 0.590909 )( 1.814 , 0.590944 )( 1.8145 , 0.590978 )( 1.815 , 0.591013 )( 1.8155 , 0.591048 )( 1.816 , 0.591082 )( 1.8165 , 0.591117 )( 1.817 , 0.591152 )( 1.8175 , 0.591187 )( 1.818 , 0.591221 )( 1.8185 , 0.591256 )( 1.819 , 0.591291 )( 1.8195 , 0.591325 )( 1.82 , 0.59136 )( 1.8205 , 0.591395 )( 1.821 , 0.591429 )( 1.8215 , 0.591464 )( 1.822 , 0.591499 )( 1.8225 , 0.591534 )( 1.823 , 0.591568 )( 1.8235 , 0.591603 )( 1.824 , 0.591812 )( 1.8245 , 0.592032 )( 1.825 , 0.592252 )( 1.8255 , 0.592473 )( 1.826 , 0.592693 )( 1.8265 , 0.592914 )( 1.827 , 0.593134 )( 1.8275 , 0.593355 )( 1.828 , 0.593575 )( 1.8285 , 0.593795 )( 1.829 , 0.594016 )( 1.8295 , 0.594236 )( 1.83 , 0.594457 )( 1.8305 , 0.594677 )( 1.831 , 0.594821 )( 1.8315 , 0.594708 )( 1.832 , 0.594595 )( 1.8325 , 0.594483 )( 1.833 , 0.59437 )( 1.8335 , 0.594257 )( 1.834 , 0.594145 )( 1.8345 , 0.594032 )( 1.835 , 0.593919 )( 1.8355 , 0.593806 )( 1.836 , 0.593694 )( 1.8365 , 0.593581 )( 1.837 , 0.593468 )( 1.8375 , 0.593356 )( 1.838 , 0.593243 )( 1.8385 , 0.59313 )( 1.839 , 0.593017 )( 1.8395 , 0.592905 )( 1.84 , 0.592792 )( 1.8405 , 0.592679 )( 1.841 , 0.592567 )( 1.8415 , 0.592454 )( 1.842 , 0.592341 )( 1.8425 , 0.592229 )( 1.843 , 0.592116 )( 1.8435 , 0.592003 )( 1.844 , 0.59189 )( 1.8445 , 0.591778 )( 1.845 , 0.591665 )( 1.8455 , 0.591552 )( 1.846 , 0.591596 )( 1.8465 , 0.591674 )( 1.847 , 0.591752 )( 1.8475 , 0.59183 )( 1.848 , 0.591908 )( 1.8485 , 0.591986 )( 1.849 , 0.592064 )( 1.8495 , 0.592142 )( 1.85 , 0.59222 )( 1.8505 , 0.592298 )( 1.851 , 0.592376 )( 1.8515 , 0.592454 )( 1.852 , 0.592532 )( 1.8525 , 0.59261 )( 1.853 , 0.592653 )( 1.8535 , 0.592424 )( 1.854 , 0.592195 )( 1.8545 , 0.591966 )( 1.855 , 0.591737 )( 1.8555 , 0.591508 )( 1.856 , 0.591278 )( 1.8565 , 0.591049 )( 1.857 , 0.59082 )( 1.8575 , 0.590591 )( 1.858 , 0.590362 )( 1.8585 , 0.590132 )( 1.859 , 0.589903 )( 1.8595 , 0.589674 )( 1.86 , 0.589445 )( 1.8605 , 0.589216 )( 1.861 , 0.588986 )( 1.8615 , 0.588757 )( 1.862 , 0.588528 )( 1.8625 , 0.588299 )( 1.863 , 0.58807 )( 1.8635 , 0.587841 )( 1.864 , 0.587611 )( 1.8645 , 0.587382 )( 1.865 , 0.587153 )( 1.8655 , 0.586924 )( 1.866 , 0.586695 )( 1.8665 , 0.586465 )( 1.867 , 0.586236 )( 1.8675 , 0.586007 )( 1.868 , 0.585715 )( 1.8685 , 0.585396 )( 1.869 , 0.585077 )( 1.8695 , 0.584758 )( 1.87 , 0.584439 )( 1.8705 , 0.58412 )( 1.871 , 0.583801 )( 1.8715 , 0.583482 )( 1.872 , 0.583163 )( 1.8725 , 0.582844 )( 1.873 , 0.582525 )( 1.8735 , 0.582207 )( 1.874 , 0.581888 )( 1.8745 , 0.581569 )( 1.875 , 0.58125 )( 1.8755 , 0.581786 )( 1.876 , 0.582327 )( 1.8765 , 0.582869 )( 1.877 , 0.58341 )( 1.8775 , 0.583951 )( 1.878 , 0.584492 )( 1.8785 , 0.585034 )( 1.879 , 0.585575 )( 1.8795 , 0.586116 )( 1.88 , 0.586657 )( 1.8805 , 0.587198 )( 1.881 , 0.58774 )( 1.8815 , 0.588281 )( 1.882 , 0.588822 )( 1.8825 , 0.589363 )( 1.883 , 0.589905 )( 1.8835 , 0.590446 )( 1.884 , 0.590987 )( 1.8845 , 0.591528 )( 1.885 , 0.59207 )( 1.8855 , 0.592611 )( 1.886 , 0.593152 )( 1.8865 , 0.593693 )( 1.887 , 0.594235 )( 1.8875 , 0.594776 )( 1.888 , 0.595317 )( 1.8885 , 0.595858 )( 1.889 , 0.5964 )( 1.8895 , 0.596941 )( 1.89 , 0.597209 )( 1.8905 , 0.59728 )( 1.891 , 0.597352 )( 1.8915 , 0.597423 )( 1.892 , 0.597495 )( 1.8925 , 0.597566 )( 1.893 , 0.597638 )( 1.8935 , 0.59771 )( 1.894 , 0.597781 )( 1.8945 , 0.597853 )( 1.895 , 0.597924 )( 1.8955 , 0.597996 )( 1.896 , 0.598067 )( 1.8965 , 0.598139 )( 1.897 , 0.598211 )( 1.8975 , 0.597516 )( 1.898 , 0.596712 )( 1.8985 , 0.595909 )( 1.899 , 0.595106 )( 1.8995 , 0.594303 )( 1.9 , 0.5935 )( 1.9005 , 0.592696 )( 1.901 , 0.591893 )( 1.9015 , 0.59109 )( 1.902 , 0.590287 )( 1.9025 , 0.589483 )( 1.903 , 0.58868 )( 1.9035 , 0.587877 )( 1.904 , 0.587074 )( 1.9045 , 0.586271 )( 1.905 , 0.585467 )( 1.9055 , 0.584664 )( 1.906 , 0.583861 )( 1.9065 , 0.583058 )( 1.907 , 0.582254 )( 1.9075 , 0.581451 )( 1.908 , 0.580648 )( 1.9085 , 0.579845 )( 1.909 , 0.579042 )( 1.9095 , 0.578238 )( 1.91 , 0.577435 )( 1.9105 , 0.576632 )( 1.911 , 0.575829 )( 1.9115 , 0.575026 )( 1.912 , 0.574737 )( 1.9125 , 0.575044 )( 1.913 , 0.57535 )( 1.9135 , 0.575656 )( 1.914 , 0.575962 )( 1.9145 , 0.576268 )( 1.915 , 0.576575 )( 1.9155 , 0.576881 )( 1.916 , 0.577187 )( 1.9165 , 0.577493 )( 1.917 , 0.5778 )( 1.9175 , 0.578106 )( 1.918 , 0.578412 )( 1.9185 , 0.578718 )( 1.919 , 0.579025 )( 1.9195 , 0.580343 )( 1.92 , 0.581984 )( 1.9205 , 0.583625 )( 1.921 , 0.585266 )( 1.9215 , 0.586907 )( 1.922 , 0.588548 )( 1.9225 , 0.590189 )( 1.923 , 0.591494 )( 1.9235 , 0.592307 )( 1.924 , 0.593119 )( 1.9245 , 0.593932 )( 1.925 , 0.594744 )( 1.9255 , 0.595556 )( 1.926 , 0.596369 )( 1.9265 , 0.597181 )( 1.927 , 0.597994 )( 1.9275 , 0.598806 )( 1.928 , 0.599619 )( 1.9285 , 0.600431 )( 1.929 , 0.601243 )( 1.9295 , 0.602056 )( 1.93 , 0.602868 )( 1.9305 , 0.601403 )( 1.931 , 0.598958 )( 1.9315 , 0.596513 )( 1.932 , 0.594068 )( 1.9325 , 0.591623 )( 1.933 , 0.589178 )( 1.9335 , 0.586733 )( 1.934 , 0.585248 )( 1.9345 , 0.58558 )( 1.935 , 0.585911 )( 1.9355 , 0.586243 )( 1.936 , 0.586574 )( 1.9365 , 0.586906 )( 1.937 , 0.587237 )( 1.9375 , 0.587569 )( 1.938 , 0.5879 )( 1.9385 , 0.588232 )( 1.939 , 0.588563 )( 1.9395 , 0.588894 )( 1.94 , 0.589226 )( 1.9405 , 0.589557 )( 1.941 , 0.589889 )( 1.9415 , 0.589782 )( 1.942 , 0.589429 )( 1.9425 , 0.589076 )( 1.943 , 0.588722 )( 1.9435 , 0.588369 )( 1.944 , 0.588016 )( 1.9445 , 0.587663 )( 1.945 , 0.587335 )( 1.9455 , 0.58707 )( 1.946 , 0.586804 )( 1.9465 , 0.586539 )( 1.947 , 0.586274 )( 1.9475 , 0.586009 )( 1.948 , 0.585743 )( 1.9485 , 0.585478 )( 1.949 , 0.585213 )( 1.9495 , 0.584948 )( 1.95 , 0.584682 )( 1.9505 , 0.584417 )( 1.951 , 0.584152 )( 1.9515 , 0.583886 )( 1.952 , 0.583621 )( 1.9525 , 0.584986 )( 1.953 , 0.587526 )( 1.9535 , 0.590065 )( 1.954 , 0.592605 )( 1.9545 , 0.595144 )( 1.955 , 0.597683 )( 1.9555 , 0.600223 )( 1.956 , 0.602047 )( 1.9565 , 0.601452 )( 1.957 , 0.600857 )( 1.9575 , 0.600262 )( 1.958 , 0.599668 )( 1.9585 , 0.599073 )( 1.959 , 0.598478 )( 1.9595 , 0.597883 )( 1.96 , 0.597289 )( 1.9605 , 0.596694 )( 1.961 , 0.596099 )( 1.9615 , 0.595504 )( 1.962 , 0.594909 )( 1.9625 , 0.594315 )( 1.963 , 0.59372 )( 1.9635 , 0.593785 )( 1.964 , 0.594453 )( 1.9645 , 0.59512 )( 1.965 , 0.595788 )( 1.9655 , 0.596456 )( 1.966 , 0.597124 )( 1.9665 , 0.597791 )( 1.967 , 0.598395 )( 1.9675 , 0.598683 )( 1.968 , 0.59897 )( 1.9685 , 0.599258 )( 1.969 , 0.599546 )( 1.9695 , 0.599834 )( 1.97 , 0.600122 )( 1.9705 , 0.60041 )( 1.971 , 0.600698 )( 1.9715 , 0.600986 )( 1.972 , 0.601274 )( 1.9725 , 0.601561 )( 1.973 , 0.601849 )( 1.9735 , 0.602137 )( 1.974 , 0.602425 )( 1.9745 , 0.601341 )( 1.975 , 0.59867 )( 1.9755 , 0.596 )( 1.976 , 0.593329 )( 1.9765 , 0.590658 )( 1.977 , 0.587988 )( 1.9775 , 0.585317 )( 1.978 , 0.583016 )( 1.9785 , 0.583682 )( 1.979 , 0.584347 )( 1.9795 , 0.585013 )( 1.98 , 0.585679 )( 1.9805 , 0.586344 )( 1.981 , 0.58701 )( 1.9815 , 0.587676 )( 1.982 , 0.588341 )( 1.9825 , 0.589007 )( 1.983 , 0.589673 )( 1.9835 , 0.590338 )( 1.984 , 0.591004 )( 1.9845 , 0.591669 )( 1.985 , 0.592335 )( 1.9855 , 0.592504 )( 1.986 , 0.591943 )( 1.9865 , 0.591382 )( 1.987 , 0.590821 )( 1.9875 , 0.590261 )( 1.988 , 0.5897 )( 1.9885 , 0.589139 )( 1.989 , 0.588579 )( 1.9895 , 0.588034 )( 1.99 , 0.58749 )( 1.9905 , 0.586945 )( 1.991 , 0.5864 )( 1.9915 , 0.585856 )( 1.992 , 0.585311 )( 1.9925 , 0.584767 )( 1.993 , 0.584222 )( 1.9935 , 0.583677 )( 1.994 , 0.583133 )( 1.9945 , 0.582588 )( 1.995 , 0.582043 )( 1.9955 , 0.581499 )( 1.996 , 0.580954 )( 1.9965 , 0.58153 )( 1.997 , 0.584219 )( 1.9975 , 0.586909 )( 1.998 , 0.589599 )( 1.9985 , 0.592289 )( 1.999 , 0.594979 )( 1.9995 , 0.597668 )( 2.0 , 0.600358 )( 2.0005 , 0.599969 )( 2.001 , 0.59956 )( 2.0015 , 0.59915 )( 2.002 , 0.59874 )( 2.0025 , 0.598331 )( 2.003 , 0.597921 )( 2.0035 , 0.597512 )( 2.004 , 0.597102 )( 2.0045 , 0.596692 )( 2.005 , 0.596283 )( 2.0055 , 0.595873 )( 2.006 , 0.595464 )( 2.0065 , 0.595054 )( 2.007 , 0.594644 )( 2.0075 , 0.594606 )( 2.008 , 0.595487 )( 2.0085 , 0.596368 )( 2.009 , 0.597249 )( 2.0095 , 0.59813 )( 2.01 , 0.599011 )( 2.0105 , 0.599892 )( 2.011 , 0.600772 )( 2.0115 , 0.600422 )( 2.012 , 0.599984 )( 2.0125 , 0.599547 )( 2.013 , 0.59911 )( 2.0135 , 0.598673 )( 2.014 , 0.598236 )( 2.0145 , 0.597798 )( 2.015 , 0.597361 )( 2.0155 , 0.596924 )( 2.016 , 0.596487 )( 2.0165 , 0.59605 )( 2.017 , 0.595612 )( 2.0175 , 0.595175 )( 2.018 , 0.594738 )( 2.0185 , 0.594318 )( 2.019 , 0.593956 )( 2.0195 , 0.593594 )( 2.02 , 0.593233 )( 2.0205 , 0.592871 )( 2.021 , 0.592509 )( 2.0215 , 0.592147 )( 2.022 , 0.591786 )( 2.0225 , 0.592989 )( 2.023 , 0.594414 )( 2.0235 , 0.595838 )( 2.024 , 0.597263 )( 2.0245 , 0.598688 )( 2.025 , 0.600113 )( 2.0255 , 0.601538 )( 2.026 , 0.602963 )( 2.0265 , 0.604387 )( 2.027 , 0.605812 )( 2.0275 , 0.607237 )( 2.028 , 0.608662 )( 2.0285 , 0.610087 )( 2.029 , 0.611511 )( 2.0295 , 0.612416 )( 2.03 , 0.610778 )( 2.0305 , 0.609141 )( 2.031 , 0.607503 )( 2.0315 , 0.605866 )( 2.032 , 0.604228 )( 2.0325 , 0.602591 )( 2.033 , 0.600953 )( 2.0335 , 0.600209 )( 2.034 , 0.599664 )( 2.0345 , 0.59912 )( 2.035 , 0.598576 )( 2.0355 , 0.598031 )( 2.036 , 0.597487 )( 2.0365 , 0.596942 )( 2.037 , 0.596398 )( 2.0375 , 0.595854 )( 2.038 , 0.595309 )( 2.0385 , 0.594765 )( 2.039 , 0.594221 )( 2.0395 , 0.593676 )( 2.04 , 0.593132 )( 2.0405 , 0.592879 )( 2.041 , 0.594958 )( 2.0415 , 0.597038 )( 2.042 , 0.599117 )( 2.0425 , 0.601196 )( 2.043 , 0.603275 )( 2.0435 , 0.605355 )( 2.044 , 0.607434 )( 2.0445 , 0.608111 )( 2.045 , 0.608342 )( 2.0455 , 0.608573 )( 2.046 , 0.608804 )( 2.0465 , 0.609035 )( 2.047 , 0.609266 )( 2.0475 , 0.609497 )( 2.048 , 0.609728 )( 2.0485 , 0.609959 )( 2.049 , 0.610189 )( 2.0495 , 0.61042 )( 2.05 , 0.610651 )( 2.0505 , 0.610882 )( 2.051 , 0.611113 )( 2.0515 , 0.611368 )( 2.052 , 0.612061 )( 2.0525 , 0.612754 )( 2.053 , 0.613447 )( 2.0535 , 0.61414 )( 2.054 , 0.614833 )( 2.0545 , 0.615525 )( 2.055 , 0.616218 )( 2.0555 , 0.616327 )( 2.056 , 0.616184 )( 2.0565 , 0.616041 )( 2.057 , 0.615899 )( 2.0575 , 0.615756 )( 2.058 , 0.615613 )( 2.0585 , 0.615471 )( 2.059 , 0.615328 )( 2.0595 , 0.615185 )( 2.06 , 0.615043 )( 2.0605 , 0.6149 )( 2.061 , 0.614757 )( 2.0615 , 0.614614 )( 2.062 , 0.614472 )( 2.0625 , 0.614329 )( 2.063 , 0.614208 )( 2.0635 , 0.614087 )( 2.064 , 0.613966 )( 2.0645 , 0.613846 )( 2.065 , 0.613725 )( 2.0655 , 0.613604 )( 2.066 , 0.613483 )( 2.0665 , 0.613625 )( 2.067 , 0.613915 )( 2.0675 , 0.614205 )( 2.068 , 0.614495 )( 2.0685 , 0.614785 )( 2.069 , 0.615075 )( 2.0695 , 0.615365 )( 2.07 , 0.615655 )( 2.0705 , 0.615945 )( 2.071 , 0.616234 )( 2.0715 , 0.616524 )( 2.072 , 0.616814 )( 2.0725 , 0.617104 )( 2.073 , 0.617394 )( 2.0735 , 0.617684 )( 2.074 , 0.617964 )( 2.0745 , 0.618244 )( 2.075 , 0.618523 )( 2.0755 , 0.618803 )( 2.076 , 0.619082 )( 2.0765 , 0.619362 )( 2.077 , 0.619641 )( 2.0775 , 0.61936 )( 2.078 , 0.618676 )( 2.0785 , 0.617992 )( 2.079 , 0.617309 )( 2.0795 , 0.617793 )( 2.08 , 0.6184 )( 2.0805 , 0.619006 )( 2.081 , 0.619613 )( 2.0815 , 0.620219 )( 2.082 , 0.620825 )( 2.0825 , 0.621432 )( 2.083 , 0.622751 )( 2.0835 , 0.624648 )( 2.084 , 0.626544 )( 2.0845 , 0.628441 )( 2.085 , 0.625802 )( 2.0855 , 0.622523 )( 2.086 , 0.619243 )( 2.0865 , 0.615964 )( 2.087 , 0.612685 )( 2.0875 , 0.609405 )( 2.088 , 0.606126 )( 2.0885 , 0.604749 )( 2.089 , 0.605104 )( 2.0895 , 0.605458 )( 2.09 , 0.605813 )( 2.0905 , 0.606168 )( 2.091 , 0.606523 )( 2.0915 , 0.606878 )( 2.092 , 0.607233 )( 2.0925 , 0.607588 )( 2.093 , 0.607942 )( 2.0935 , 0.608297 )( 2.094 , 0.608652 )( 2.0945 , 0.609007 )( 2.095 , 0.609362 )( 2.0955 , 0.609717 )( 2.096 , 0.609411 )( 2.0965 , 0.608957 )( 2.097 , 0.608503 )( 2.0975 , 0.60805 )( 2.098 , 0.607596 )( 2.0985 , 0.607143 )( 2.099 , 0.606689 )( 2.0995 , 0.606234 )( 2.1 , 0.605776 )( 2.1005 , 0.605318 )( 2.101 , 0.60486 )( 2.1015 , 0.604403 )( 2.102 , 0.603945 )( 2.1025 , 0.603487 )( 2.103 , 0.603029 )( 2.1035 , 0.602572 )( 2.104 , 0.602114 )( 2.1045 , 0.601656 )( 2.105 , 0.601198 )( 2.1055 , 0.600741 )( 2.106 , 0.600283 )( 2.1065 , 0.599825 )( 2.107 , 0.600401 )( 2.1075 , 0.601306 )( 2.108 , 0.602211 )( 2.1085 , 0.603116 )( 2.109 , 0.604021 )( 2.1095 , 0.604926 )( 2.11 , 0.605832 )( 2.1105 , 0.605931 )( 2.111 , 0.604852 )( 2.1115 , 0.603773 )( 2.112 , 0.602694 )( 2.1125 , 0.601614 )( 2.113 , 0.600535 )( 2.1135 , 0.599456 )( 2.114 , 0.598377 )( 2.1145 , 0.597297 )( 2.115 , 0.596218 )( 2.1155 , 0.595139 )( 2.116 , 0.59406 )( 2.1165 , 0.59298 )( 2.117 , 0.591901 )( 2.1175 , 0.590822 )( 2.118 , 0.590973 )( 2.1185 , 0.591651 )( 2.119 , 0.592328 )( 2.1195 , 0.593006 )( 2.12 , 0.593684 )( 2.1205 , 0.594362 )( 2.121 , 0.59504 )( 2.1215 , 0.595812 )( 2.122 , 0.596762 )( 2.1225 , 0.597711 )( 2.123 , 0.598661 )( 2.1235 , 0.599611 )( 2.124 , 0.600561 )( 2.1245 , 0.60151 )( 2.125 , 0.60246 )( 2.1255 , 0.60341 )( 2.126 , 0.60436 )( 2.1265 , 0.605309 )( 2.127 , 0.606259 )( 2.1275 , 0.607209 )( 2.128 , 0.608159 )( 2.1285 , 0.609108 )( 2.129 , 0.608486 )( 2.1295 , 0.606985 )( 2.13 , 0.605484 )( 2.1305 , 0.603983 )( 2.131 , 0.602482 )( 2.1315 , 0.600981 )( 2.132 , 0.59948 )( 2.1325 , 0.598276 )( 2.133 , 0.597807 )( 2.1335 , 0.597338 )( 2.134 , 0.596869 )( 2.1345 , 0.596396 )( 2.135 , 0.595921 )( 2.1355 , 0.595446 )( 2.136 , 0.594971 )( 2.1365 , 0.594496 )( 2.137 , 0.594021 )( 2.1375 , 0.593546 )( 2.138 , 0.593069 )( 2.1385 , 0.592588 )( 2.139 , 0.592107 )( 2.1395 , 0.591626 )( 2.14 , 0.591169 )( 2.1405 , 0.59073 )( 2.141 , 0.590291 )( 2.1415 , 0.589851 )( 2.142 , 0.589412 )( 2.1425 , 0.588973 )( 2.143 , 0.588534 )( 2.1435 , 0.588337 )( 2.144 , 0.588957 )( 2.1445 , 0.589576 )( 2.145 , 0.590195 )( 2.1455 , 0.590815 )( 2.146 , 0.591434 )( 2.1465 , 0.592053 )( 2.147 , 0.592673 )( 2.1475 , 0.593292 )( 2.148 , 0.593911 )( 2.1485 , 0.594531 )( 2.149 , 0.59515 )( 2.1495 , 0.595769 )( 2.15 , 0.596388 )( 2.1505 , 0.597008 )( 2.151 , 0.597708 )( 2.1515 , 0.598482 )( 2.152 , 0.599256 )( 2.1525 , 0.60003 )( 2.153 , 0.600804 )( 2.1535 , 0.601578 )( 2.154 , 0.602352 )( 2.1545 , 0.602683 )( 2.155 , 0.600865 )( 2.1555 , 0.599046 )( 2.156 , 0.597228 )( 2.1565 , 0.59541 )( 2.157 , 0.593591 )( 2.1575 , 0.591773 )( 2.158 , 0.589954 )( 2.1585 , 0.588136 )( 2.159 , 0.586318 )( 2.1595 , 0.584499 )( 2.16 , 0.582681 )( 2.1605 , 0.580863 )( 2.161 , 0.579044 )( 2.1615 , 0.577226 )( 2.162 , 0.57624 )( 2.1625 , 0.576211 )( 2.163 , 0.576183 )( 2.1635 , 0.576154 )( 2.164 , 0.576126 )( 2.1645 , 0.576097 )( 2.165 , 0.576069 )( 2.1655 , 0.57604 )( 2.166 , 0.576012 )( 2.1665 , 0.575983 )( 2.167 , 0.575955 )( 2.1675 , 0.575926 )( 2.168 , 0.575898 )( 2.1685 , 0.575869 )( 2.169 , 0.575841 )( 2.1695 , 0.575812 )( 2.17 , 0.575784 )( 2.1705 , 0.575755 )( 2.171 , 0.575727 )( 2.1715 , 0.575698 )( 2.172 , 0.57567 )( 2.1725 , 0.575641 )( 2.173 , 0.575613 )( 2.1735 , 0.575584 )( 2.174 , 0.575556 )( 2.1745 , 0.575527 )( 2.175 , 0.575499 )( 2.1755 , 0.57547 )( 2.176 , 0.575442 )( 2.1765 , 0.575422 )( 2.177 , 0.575563 )( 2.1775 , 0.575703 )( 2.178 , 0.575844 )( 2.1785 , 0.575985 )( 2.179 , 0.576125 )( 2.1795 , 0.576266 )( 2.18 , 0.576406 )( 2.1805 , 0.576547 )( 2.181 , 0.576688 )( 2.1815 , 0.576828 )( 2.182 , 0.576969 )( 2.1825 , 0.577109 )( 2.183 , 0.57725 )( 2.1835 , 0.577391 )( 2.184 , 0.578062 )( 2.1845 , 0.57973 )( 2.185 , 0.581397 )( 2.1855 , 0.583065 )( 2.186 , 0.584733 )( 2.1865 , 0.586401 )( 2.187 , 0.588068 )( 2.1875 , 0.589736 )( 2.188 , 0.590518 )( 2.1885 , 0.591295 )( 2.189 , 0.592072 )( 2.1895 , 0.592849 )( 2.19 , 0.593627 )( 2.1905 , 0.594404 )( 2.191 , 0.595181 )( 2.1915 , 0.595958 )( 2.192 , 0.596735 )( 2.1925 , 0.597512 )( 2.193 , 0.598289 )( 2.1935 , 0.599067 )( 2.194 , 0.599844 )( 2.1945 , 0.600621 )( 2.195 , 0.600587 )( 2.1955 , 0.598556 )( 2.196 , 0.596525 )( 2.1965 , 0.594494 )( 2.197 , 0.592463 )( 2.1975 , 0.590432 )( 2.198 , 0.588401 )( 2.1985 , 0.58637 )( 2.199 , 0.586367 )( 2.1995 , 0.586503 )( 2.2 , 0.586638 )( 2.2005 , 0.586774 )( 2.201 , 0.58691 )( 2.2015 , 0.587046 )( 2.202 , 0.587182 )( 2.2025 , 0.587318 )( 2.203 , 0.587453 )( 2.2035 , 0.587589 )( 2.204 , 0.587725 )( 2.2045 , 0.587861 )( 2.205 , 0.587997 )( 2.2055 , 0.588133 )( 2.206 , 0.588086 )( 2.2065 , 0.587427 )( 2.207 , 0.586767 )( 2.2075 , 0.586108 )( 2.208 , 0.585449 )( 2.2085 , 0.58479 )( 2.209 , 0.584131 )( 2.2095 , 0.583472 )( 2.21 , 0.583356 )( 2.2105 , 0.583315 )( 2.211 , 0.583275 )( 2.2115 , 0.583235 )( 2.212 , 0.583195 )( 2.2125 , 0.583154 )( 2.213 , 0.583114 )( 2.2135 , 0.583074 )( 2.214 , 0.583033 )( 2.2145 , 0.582993 )( 2.215 , 0.582953 )( 2.2155 , 0.582912 )( 2.216 , 0.582872 )( 2.2165 , 0.582832 )( 2.217 , 0.582838 )( 2.2175 , 0.583072 )( 2.218 , 0.583306 )( 2.2185 , 0.583539 )( 2.219 , 0.583773 )( 2.2195 , 0.584007 )( 2.22 , 0.58424 )( 2.2205 , 0.584474 )( 2.221 , 0.583601 )( 2.2215 , 0.582482 )( 2.222 , 0.581363 )( 2.2225 , 0.580244 )( 2.223 , 0.579124 )( 2.2235 , 0.578005 )( 2.224 , 0.576886 )( 2.2245 , 0.575767 )( 2.225 , 0.574648 )( 2.2255 , 0.573529 )( 2.226 , 0.57241 )( 2.2265 , 0.571291 )( 2.227 , 0.570172 )( 2.2275 , 0.569053 )( 2.228 , 0.568185 )( 2.2285 , 0.569302 )( 2.229 , 0.570419 )( 2.2295 , 0.571536 )( 2.23 , 0.572653 )( 2.2305 , 0.57377 )( 2.231 , 0.574886 )( 2.2315 , 0.576003 )( 2.232 , 0.57712 )( 2.2325 , 0.578237 )( 2.233 , 0.579354 )( 2.2335 , 0.580471 )( 2.234 , 0.581588 )( 2.2345 , 0.582705 )( 2.235 , 0.583821 )( 2.2355 , 0.584938 )( 2.236 , 0.586055 )( 2.2365 , 0.587172 )( 2.237 , 0.588289 )( 2.2375 , 0.589406 )( 2.238 , 0.590523 )( 2.2385 , 0.59164 )( 2.239 , 0.592756 )( 2.2395 , 0.593873 )( 2.24 , 0.59499 )( 2.2405 , 0.596107 )( 2.241 , 0.597224 )( 2.2415 , 0.598341 )( 2.242 , 0.599458 )( 2.2425 , 0.600575 )( 2.243 , 0.600478 )( 2.2435 , 0.599864 )( 2.244 , 0.59925 )( 2.2445 , 0.598636 )( 2.245 , 0.598022 )( 2.2455 , 0.597408 )( 2.246 , 0.596794 )( 2.2465 , 0.59618 )( 2.247 , 0.595566 )( 2.2475 , 0.594952 )( 2.248 , 0.594338 )( 2.2485 , 0.593724 )( 2.249 , 0.59311 )( 2.2495 , 0.592496 )( 2.25 , 0.591882 )( 2.2505 , 0.591946 )( 2.251 , 0.592013 )( 2.2515 , 0.59208 )( 2.252 , 0.592147 )( 2.2525 , 0.592214 )( 2.253 , 0.592281 )( 2.2535 , 0.592349 )( 2.254 , 0.592566 )( 2.2545 , 0.592868 )( 2.255 , 0.59317 )( 2.2555 , 0.593471 )( 2.256 , 0.593773 )( 2.2565 , 0.594075 )( 2.257 , 0.594376 )( 2.2575 , 0.594678 )( 2.258 , 0.59498 )( 2.2585 , 0.595281 )( 2.259 , 0.595583 )( 2.2595 , 0.595885 )( 2.26 , 0.596186 )( 2.2605 , 0.596488 )( 2.261 , 0.59679 )( 2.2615 , 0.594836 )( 2.262 , 0.592728 )( 2.2625 , 0.59062 )( 2.263 , 0.588512 )( 2.2635 , 0.586404 )( 2.264 , 0.584296 )( 2.2645 , 0.582188 )( 2.265 , 0.581769 )( 2.2655 , 0.582557 )( 2.266 , 0.583344 )( 2.2665 , 0.584131 )( 2.267 , 0.584919 )( 2.2675 , 0.585706 )( 2.268 , 0.586493 )( 2.2685 , 0.58728 )( 2.269 , 0.588068 )( 2.2695 , 0.588855 )( 2.27 , 0.589642 )( 2.2705 , 0.59043 )( 2.271 , 0.591217 )( 2.2715 , 0.592004 )( 2.272 , 0.592791 )( 2.2725 , 0.592103 )( 2.273 , 0.591209 )( 2.2735 , 0.590315 )( 2.274 , 0.58942 )( 2.2745 , 0.588526 )( 2.275 , 0.587632 )( 2.2755 , 0.586737 )( 2.276 , 0.585937 )( 2.2765 , 0.58522 )( 2.277 , 0.584504 )( 2.2775 , 0.583788 )( 2.278 , 0.583072 )( 2.2785 , 0.582356 )( 2.279 , 0.58164 )( 2.2795 , 0.580924 )( 2.28 , 0.580208 )( 2.2805 , 0.579492 )( 2.281 , 0.578775 )( 2.2815 , 0.578059 )( 2.282 , 0.577343 )( 2.2825 , 0.576627 )( 2.283 , 0.575911 )( 2.2835 , 0.576764 )( 2.284 , 0.577964 )( 2.2845 , 0.579164 )( 2.285 , 0.580365 )( 2.2855 , 0.581565 )( 2.286 , 0.582765 )( 2.2865 , 0.583965 )( 2.287 , 0.584196 )( 2.2875 , 0.583315 )( 2.288 , 0.582435 )( 2.2885 , 0.581554 )( 2.289 , 0.580673 )( 2.2895 , 0.579792 )( 2.29 , 0.578912 )( 2.2905 , 0.578031 )( 2.291 , 0.57715 )( 2.2915 , 0.57627 )( 2.292 , 0.575389 )( 2.2925 , 0.574508 )( 2.293 , 0.573627 )( 2.2935 , 0.572747 )( 2.294 , 0.571866 )( 2.2945 , 0.571642 )( 2.295 , 0.571625 )( 2.2955 , 0.571608 )( 2.296 , 0.571591 )( 2.2965 , 0.571575 )( 2.297 , 0.571558 )( 2.2975 , 0.571541 )( 2.298 , 0.571524 )( 2.2985 , 0.571507 )( 2.299 , 0.571491 )( 2.2995 , 0.571474 )( 2.3 , 0.571457 )( 2.3005 , 0.57144 )( 2.301 , 0.571423 )( 2.3015 , 0.571407 )( 2.302 , 0.57139 )( 2.3025 , 0.571373 )( 2.303 , 0.571356 )( 2.3035 , 0.57134 )( 2.304 , 0.571323 )( 2.3045 , 0.571306 )( 2.305 , 0.571289 )( 2.3055 , 0.571272 )( 2.306 , 0.571256 )( 2.3065 , 0.571239 )( 2.307 , 0.571222 )( 2.3075 , 0.571205 )( 2.308 , 0.571188 )( 2.3085 , 0.571172 )( 2.309 , 0.571171 )( 2.3095 , 0.571202 )( 2.31 , 0.571233 )( 2.3105 , 0.571264 )( 2.311 , 0.571294 )( 2.3115 , 0.571325 )( 2.312 , 0.571356 )( 2.3125 , 0.571387 )( 2.313 , 0.571417 )( 2.3135 , 0.571448 )( 2.314 , 0.571479 )( 2.3145 , 0.57151 )( 2.315 , 0.57154 )( 2.3155 , 0.571571 )( 2.316 , 0.571602 )( 2.3165 , 0.571534 )( 2.317 , 0.571411 )( 2.3175 , 0.571288 )( 2.318 , 0.571164 )( 2.3185 , 0.571041 )( 2.319 , 0.570918 )( 2.3195 , 0.570795 )( 2.32 , 0.570672 )( 2.3205 , 0.570549 )( 2.321 , 0.570426 )( 2.3215 , 0.570303 )( 2.322 , 0.57018 )( 2.3225 , 0.570057 )( 2.323 , 0.569934 )( 2.3235 , 0.56981 )( 2.324 , 0.569687 )( 2.3245 , 0.569564 )( 2.325 , 0.569441 )( 2.3255 , 0.569318 )( 2.326 , 0.569195 )( 2.3265 , 0.569072 )( 2.327 , 0.568949 )( 2.3275 , 0.568826 )( 2.328 , 0.568703 )( 2.3285 , 0.56858 )( 2.329 , 0.568457 )( 2.3295 , 0.568333 )( 2.33 , 0.56821 )( 2.3305 , 0.568087 )( 2.331 , 0.567985 )( 2.3315 , 0.567952 )( 2.332 , 0.567919 )( 2.3325 , 0.567886 )( 2.333 , 0.567854 )( 2.3335 , 0.567821 )( 2.334 , 0.567788 )( 2.3345 , 0.567755 )( 2.335 , 0.567722 )( 2.3355 , 0.567689 )( 2.336 , 0.567656 )( 2.3365 , 0.567624 )( 2.337 , 0.567591 )( 2.3375 , 0.567558 )( 2.338 , 0.567525 )( 2.3385 , 0.567692 )( 2.339 , 0.568038 )( 2.3395 , 0.568385 )( 2.34 , 0.568732 )( 2.3405 , 0.569079 )( 2.341 , 0.569426 )( 2.3415 , 0.569773 )( 2.342 , 0.570072 )( 2.3425 , 0.570137 )( 2.343 , 0.570202 )( 2.3435 , 0.570266 )( 2.344 , 0.570331 )( 2.3445 , 0.570396 )( 2.345 , 0.570461 )( 2.3455 , 0.570526 )( 2.346 , 0.570591 )( 2.3465 , 0.570656 )( 2.347 , 0.57072 )( 2.3475 , 0.570785 )( 2.348 , 0.57085 )( 2.3485 , 0.570915 )( 2.349 , 0.57098 )( 2.3495 , 0.570913 )( 2.35 , 0.570696 )( 2.3505 , 0.570479 )( 2.351 , 0.570261 )( 2.3515 , 0.570044 )( 2.352 , 0.569827 )( 2.3525 , 0.56961 )( 2.353 , 0.569375 )( 2.3535 , 0.569008 )( 2.354 , 0.568641 )( 2.3545 , 0.568274 )( 2.355 , 0.567906 )( 2.3555 , 0.567539 )( 2.356 , 0.567172 )( 2.3565 , 0.566805 )( 2.357 , 0.566438 )( 2.3575 , 0.56607 )( 2.358 , 0.565703 )( 2.3585 , 0.565336 )( 2.359 , 0.564969 )( 2.3595 , 0.564601 )( 2.36 , 0.564234 )( 2.3605 , 0.564373 )( 2.361 , 0.565248 )( 2.3615 , 0.566122 )( 2.362 , 0.566997 )( 2.3625 , 0.567871 )( 2.363 , 0.568746 )( 2.3635 , 0.56962 )( 2.364 , 0.570487 )( 2.3645 , 0.571208 )( 2.365 , 0.571929 )( 2.3655 , 0.57265 )( 2.366 , 0.573372 )( 2.3665 , 0.574093 )( 2.367 , 0.574814 )( 2.3675 , 0.575536 )( 2.368 , 0.576257 )( 2.3685 , 0.576978 )( 2.369 , 0.5777 )( 2.3695 , 0.578421 )( 2.37 , 0.579142 )( 2.3705 , 0.579863 )( 2.371 , 0.580585 )( 2.3715 , 0.580358 )( 2.372 , 0.578362 )( 2.3725 , 0.576367 )( 2.373 , 0.574371 )( 2.3735 , 0.572375 )( 2.374 , 0.570379 )( 2.3745 , 0.568383 )( 2.375 , 0.566387 )( 2.3755 , 0.566685 )( 2.376 , 0.566992 )( 2.3765 , 0.567298 )( 2.377 , 0.567605 )( 2.3775 , 0.567912 )( 2.378 , 0.568219 )( 2.3785 , 0.568526 )( 2.379 , 0.568833 )( 2.3795 , 0.56914 )( 2.38 , 0.569447 )( 2.3805 , 0.569754 )( 2.381 , 0.57006 )( 2.3815 , 0.570367 )( 2.382 , 0.570674 )( 2.3825 , 0.570881 )( 2.383 , 0.570844 )( 2.3835 , 0.570807 )( 2.384 , 0.570769 )( 2.3845 , 0.570732 )( 2.385 , 0.570694 )( 2.3855 , 0.570657 )( 2.386 , 0.57062 )( 2.3865 , 0.569128 )( 2.387 , 0.567539 )( 2.3875 , 0.56595 )( 2.388 , 0.56436 )( 2.3885 , 0.562771 )( 2.389 , 0.561182 )( 2.3895 , 0.559593 )( 2.39 , 0.558003 )( 2.3905 , 0.556414 )( 2.391 , 0.554825 )( 2.3915 , 0.553235 )( 2.392 , 0.551646 )( 2.3925 , 0.550057 )( 2.393 , 0.548468 )( 2.3935 , 0.547223 )( 2.394 , 0.547122 )( 2.3945 , 0.547021 )( 2.395 , 0.54692 )( 2.3955 , 0.54682 )( 2.396 , 0.546719 )( 2.3965 , 0.546618 )( 2.397 , 0.546517 )( 2.3975 , 0.546682 )( 2.398 , 0.546883 )( 2.3985 , 0.547084 )( 2.399 , 0.547286 )( 2.3995 , 0.547487 )( 2.4 , 0.547688 )( 2.4005 , 0.547889 )( 2.401 , 0.548091 )( 2.4015 , 0.548292 )( 2.402 , 0.548493 )( 2.4025 , 0.548694 )( 2.403 , 0.548896 )( 2.4035 , 0.549097 )( 2.404 , 0.549298 )( 2.4045 , 0.549558 )( 2.405 , 0.550095 )( 2.4055 , 0.550633 )( 2.406 , 0.551171 )( 2.4065 , 0.551709 )( 2.407 , 0.552247 )( 2.4075 , 0.552784 )( 2.408 , 0.553322 )( 2.4085 , 0.553301 )( 2.409 , 0.553157 )( 2.4095 , 0.553013 )( 2.41 , 0.552869 )( 2.4105 , 0.552725 )( 2.411 , 0.552581 )( 2.4115 , 0.552437 )( 2.412 , 0.552293 )( 2.4125 , 0.552149 )( 2.413 , 0.552006 )( 2.4135 , 0.551862 )( 2.414 , 0.551718 )( 2.4145 , 0.551574 )( 2.415 , 0.55143 )( 2.4155 , 0.551312 )( 2.416 , 0.551402 )( 2.4165 , 0.551492 )( 2.417 , 0.551583 )( 2.4175 , 0.551673 )( 2.418 , 0.551763 )( 2.4185 , 0.551853 )( 2.419 , 0.551943 )( 2.4195 , 0.552261 )( 2.42 , 0.552652 )( 2.4205 , 0.553042 )( 2.421 , 0.553433 )( 2.4215 , 0.553823 )( 2.422 , 0.554214 )( 2.4225 , 0.554604 )( 2.423 , 0.554995 )( 2.4235 , 0.555385 )( 2.424 , 0.555776 )( 2.4245 , 0.556166 )( 2.425 , 0.556557 )( 2.4255 , 0.556947 )( 2.426 , 0.557338 )( 2.4265 , 0.557696 )( 2.427 , 0.557506 )( 2.4275 , 0.557315 )( 2.428 , 0.557124 )( 2.4285 , 0.556933 )( 2.429 , 0.556743 )( 2.4295 , 0.556552 )( 2.43 , 0.556361 )( 2.4305 , 0.556171 )( 2.431 , 0.55598 )( 2.4315 , 0.555789 )( 2.432 , 0.555598 )( 2.4325 , 0.555408 )( 2.433 , 0.555217 )( 2.4335 , 0.555026 )( 2.434 , 0.554835 )( 2.4345 , 0.554645 )( 2.435 , 0.554454 )( 2.4355 , 0.554263 )( 2.436 , 0.554073 )( 2.4365 , 0.553882 )( 2.437 , 0.553691 )( 2.4375 , 0.5535 )( 2.438 , 0.55331 )( 2.4385 , 0.553119 )( 2.439 , 0.552928 )( 2.4395 , 0.552737 )( 2.44 , 0.552547 )( 2.4405 , 0.552356 )( 2.441 , 0.552165 )( 2.4415 , 0.552014 )( 2.442 , 0.551883 )( 2.4425 , 0.551753 )( 2.443 , 0.551623 )( 2.4435 , 0.551493 )( 2.444 , 0.551363 )( 2.4445 , 0.551233 )( 2.445 , 0.551103 )( 2.4455 , 0.550973 )( 2.446 , 0.550843 )( 2.4465 , 0.550712 )( 2.447 , 0.550582 )( 2.4475 , 0.550452 )( 2.448 , 0.550322 )( 2.4485 , 0.550192 )( 2.449 , 0.551203 )( 2.4495 , 0.55229 )( 2.45 , 0.553377 )( 2.4505 , 0.554464 )( 2.451 , 0.555552 )( 2.4515 , 0.556639 )( 2.452 , 0.557726 )( 2.4525 , 0.558546 )( 2.453 , 0.559176 )( 2.4535 , 0.559806 )( 2.454 , 0.560437 )( 2.4545 , 0.561067 )( 2.455 , 0.561697 )( 2.4555 , 0.562327 )( 2.456 , 0.562957 )( 2.4565 , 0.563588 )( 2.457 , 0.564218 )( 2.4575 , 0.564848 )( 2.458 , 0.565478 )( 2.4585 , 0.566108 )( 2.459 , 0.566739 )( 2.4595 , 0.567369 )( 2.46 , 0.567084 )( 2.4605 , 0.566672 )( 2.461 , 0.566261 )( 2.4615 , 0.56585 )( 2.462 , 0.565438 )( 2.4625 , 0.565027 )( 2.463 , 0.564616 )( 2.4635 , 0.56413 )( 2.464 , 0.563578 )( 2.4645 , 0.563025 )( 2.465 , 0.562473 )( 2.4655 , 0.561921 )( 2.466 , 0.561368 )( 2.4665 , 0.560816 )( 2.467 , 0.560263 )( 2.4675 , 0.559711 )( 2.468 , 0.559158 )( 2.4685 , 0.558606 )( 2.469 , 0.558054 )( 2.4695 , 0.557501 )( 2.47 , 0.556949 )( 2.4705 , 0.556396 )( 2.471 , 0.556005 )( 2.4715 , 0.55565 )( 2.472 , 0.555295 )( 2.4725 , 0.554939 )( 2.473 , 0.554584 )( 2.4735 , 0.554228 )( 2.474 , 0.553873 )( 2.4745 , 0.553518 )( 2.475 , 0.553162 )( 2.4755 , 0.552807 )( 2.476 , 0.552452 )( 2.4765 , 0.552096 )( 2.477 , 0.551741 )( 2.4775 , 0.551385 )( 2.478 , 0.55103 )( 2.4785 , 0.550675 )( 2.479 , 0.550319 )( 2.4795 , 0.549964 )( 2.48 , 0.549609 )( 2.4805 , 0.549253 )( 2.481 , 0.548898 )( 2.4815 , 0.548542 )( 2.482 , 0.548187 )( 2.4825 , 0.547832 )( 2.483 , 0.547476 )( 2.4835 , 0.547121 )( 2.484 , 0.546766 )( 2.4845 , 0.54641 )( 2.485 , 0.546055 )( 2.4855 , 0.54584 )( 2.486 , 0.54583 )( 2.4865 , 0.545819 )( 2.487 , 0.545809 )( 2.4875 , 0.545799 )( 2.488 , 0.545788 )( 2.4885 , 0.545778 )( 2.489 , 0.545767 )( 2.4895 , 0.545757 )( 2.49 , 0.545746 )( 2.4905 , 0.545736 )( 2.491 , 0.545726 )( 2.4915 , 0.545715 )( 2.492 , 0.545705 )( 2.4925 , 0.545694 )( 2.493 , 0.546763 )( 2.4935 , 0.548289 )( 2.494 , 0.549816 )( 2.4945 , 0.551342 )( 2.495 , 0.552868 )( 2.4955 , 0.554394 )( 2.496 , 0.55592 )( 2.4965 , 0.557018 )( 2.497 , 0.55732 )( 2.4975 , 0.557622 )( 2.498 , 0.557924 )( 2.4985 , 0.558227 )( 2.499 , 0.558529 )( 2.4995 , 0.558831 )( 2.5 , 0.559133 )( 2.5005 , 0.559435 )( 2.501 , 0.559737 )( 2.5015 , 0.560039 )( 2.502 , 0.560341 )( 2.5025 , 0.560644 )( 2.503 , 0.560946 )( 2.5035 , 0.561248 )( 2.504 , 0.560762 )( 2.5045 , 0.55984 )( 2.505 , 0.558918 )( 2.5055 , 0.557996 )( 2.506 , 0.557074 )( 2.5065 , 0.556153 )( 2.507 , 0.555231 )( 2.5075 , 0.554709 )( 2.508 , 0.555164 )( 2.5085 , 0.555618 )( 2.509 , 0.556073 )( 2.5095 , 0.556527 )( 2.51 , 0.556982 )( 2.5105 , 0.557437 )( 2.511 , 0.557891 )( 2.5115 , 0.558346 )( 2.512 , 0.5588 )( 2.5125 , 0.559255 )( 2.513 , 0.55971 )( 2.5135 , 0.560164 )( 2.514 , 0.560619 )( 2.5145 , 0.561073 )( 2.515 , 0.561346 )( 2.5155 , 0.561491 )( 2.516 , 0.561635 )( 2.5165 , 0.561779 )( 2.517 , 0.561923 )( 2.5175 , 0.562067 )( 2.518 , 0.562212 )( 2.5185 , 0.56238 )( 2.519 , 0.56263 )( 2.5195 , 0.56288 )( 2.52 , 0.56313 )( 2.5205 , 0.56338 )( 2.521 , 0.56363 )( 2.5215 , 0.563879 )( 2.522 , 0.564129 )( 2.5225 , 0.564379 )( 2.523 , 0.564629 )( 2.5235 , 0.564879 )( 2.524 , 0.565128 )( 2.5245 , 0.565378 )( 2.525 , 0.565628 )( 2.5255 , 0.565878 )( 2.526 , 0.566183 )( 2.5265 , 0.566539 )( 2.527 , 0.566894 )( 2.5275 , 0.567249 )( 2.528 , 0.567605 )( 2.5285 , 0.56796 )( 2.529 , 0.568316 )( 2.5295 , 0.568604 )( 2.53 , 0.568572 )( 2.5305 , 0.56854 )( 2.531 , 0.568508 )( 2.5315 , 0.568476 )( 2.532 , 0.568444 )( 2.5325 , 0.568412 )( 2.533 , 0.56838 )( 2.5335 , 0.568348 )( 2.534 , 0.568316 )( 2.5345 , 0.568284 )( 2.535 , 0.568253 )( 2.5355 , 0.568221 )( 2.536 , 0.568189 )( 2.5365 , 0.568157 )( 2.537 , 0.568334 )( 2.5375 , 0.56875 )( 2.538 , 0.569166 )( 2.5385 , 0.569582 )( 2.539 , 0.569998 )( 2.5395 , 0.570414 )( 2.54 , 0.570829 )( 2.5405 , 0.571245 )( 2.541 , 0.571661 )( 2.5415 , 0.572077 )( 2.542 , 0.572493 )( 2.5425 , 0.572909 )( 2.543 , 0.573325 )( 2.5435 , 0.573741 )( 2.544 , 0.574157 )( 2.5445 , 0.574572 )( 2.545 , 0.574988 )( 2.5455 , 0.575404 )( 2.546 , 0.57582 )( 2.5465 , 0.576236 )( 2.547 , 0.576652 )( 2.5475 , 0.577068 )( 2.548 , 0.577484 )( 2.5485 , 0.577899 )( 2.549 , 0.578315 )( 2.5495 , 0.578731 )( 2.55 , 0.579147 )( 2.5505 , 0.579563 )( 2.551 , 0.579979 )( 2.5515 , 0.580367 )( 2.552 , 0.580293 )( 2.5525 , 0.580219 )( 2.553 , 0.580145 )( 2.5535 , 0.580071 )( 2.554 , 0.579997 )( 2.5545 , 0.579923 )( 2.555 , 0.579848 )( 2.5555 , 0.579774 )( 2.556 , 0.5797 )( 2.5565 , 0.579626 )( 2.557 , 0.579552 )( 2.5575 , 0.579478 )( 2.558 , 0.579404 )( 2.5585 , 0.57933 )( 2.559 , 0.579305 )( 2.5595 , 0.579372 )( 2.56 , 0.57944 )( 2.5605 , 0.579507 )( 2.561 , 0.579575 )( 2.5615 , 0.579642 )( 2.562 , 0.579709 )( 2.5625 , 0.579777 )( 2.563 , 0.579844 )( 2.5635 , 0.579912 )( 2.564 , 0.579979 )( 2.5645 , 0.580046 )( 2.565 , 0.580114 )( 2.5655 , 0.580181 )( 2.566 , 0.580249 )( 2.5665 , 0.580316 )( 2.567 , 0.580384 )( 2.5675 , 0.580451 )( 2.568 , 0.580518 )( 2.5685 , 0.580586 )( 2.569 , 0.580653 )( 2.5695 , 0.580721 )( 2.57 , 0.580788 )( 2.5705 , 0.580855 )( 2.571 , 0.580923 )( 2.5715 , 0.58099 )( 2.572 , 0.581058 )( 2.5725 , 0.581125 )( 2.573 , 0.581193 )( 2.5735 , 0.58126 )( 2.574 , 0.581054 )( 2.5745 , 0.580829 )( 2.575 , 0.580605 )( 2.5755 , 0.580381 )( 2.576 , 0.580156 )( 2.5765 , 0.579932 )( 2.577 , 0.579707 )( 2.5775 , 0.579483 )( 2.578 , 0.579259 )( 2.5785 , 0.579034 )( 2.579 , 0.57881 )( 2.5795 , 0.578586 )( 2.58 , 0.578361 )( 2.5805 , 0.578137 )( 2.581 , 0.577973 )( 2.5815 , 0.57801 )( 2.582 , 0.578047 )( 2.5825 , 0.578084 )( 2.583 , 0.578121 )( 2.5835 , 0.578158 )( 2.584 , 0.578195 )( 2.5845 , 0.578232 )( 2.585 , 0.578269 )( 2.5855 , 0.578305 )( 2.586 , 0.578342 )( 2.5865 , 0.578379 )( 2.587 , 0.578416 )( 2.5875 , 0.578453 )( 2.588 , 0.57849 )( 2.5885 , 0.578527 )( 2.589 , 0.578564 )( 2.5895 , 0.578601 )( 2.59 , 0.578637 )( 2.5905 , 0.578674 )( 2.591 , 0.578711 )( 2.5915 , 0.578748 )( 2.592 , 0.578785 )( 2.5925 , 0.578822 )( 2.593 , 0.578859 )( 2.5935 , 0.578896 )( 2.594 , 0.578933 )( 2.5945 , 0.578969 )( 2.595 , 0.579006 )( 2.5955 , 0.579043 )( 2.596 , 0.579223 )( 2.5965 , 0.579434 )( 2.597 , 0.579645 )( 2.5975 , 0.579857 )( 2.598 , 0.580068 )( 2.5985 , 0.580279 )( 2.599 , 0.58049 )( 2.5995 , 0.580701 )( 2.6 , 0.580912 )( 2.6005 , 0.581124 )( 2.601 , 0.581335 )( 2.6015 , 0.581546 )( 2.602 , 0.581757 )( 2.6025 , 0.581968 )( 2.603 , 0.58209 )( 2.6035 , 0.581529 )( 2.604 , 0.580967 )( 2.6045 , 0.580405 )( 2.605 , 0.579843 )( 2.6055 , 0.579281 )( 2.606 , 0.578719 )( 2.6065 , 0.578158 )( 2.607 , 0.577596 )( 2.6075 , 0.577034 )( 2.608 , 0.576472 )( 2.6085 , 0.57591 )( 2.609 , 0.575349 )( 2.6095 , 0.574787 )( 2.61 , 0.574225 )( 2.6105 , 0.573663 )( 2.611 , 0.573101 )( 2.6115 , 0.572539 )( 2.612 , 0.571978 )( 2.6125 , 0.571416 )( 2.613 , 0.570854 )( 2.6135 , 0.570292 )( 2.614 , 0.56973 )( 2.6145 , 0.569169 )( 2.615 , 0.568607 )( 2.6155 , 0.568045 )( 2.616 , 0.567483 )( 2.6165 , 0.566921 )( 2.617 , 0.566359 )( 2.6175 , 0.565798 )( 2.618 , 0.565662 )( 2.6185 , 0.565707 )( 2.619 , 0.565752 )( 2.6195 , 0.565796 )( 2.62 , 0.565841 )( 2.6205 , 0.565885 )( 2.621 , 0.56593 )( 2.6215 , 0.565974 )( 2.622 , 0.566019 )( 2.6225 , 0.566064 )( 2.623 , 0.566108 )( 2.6235 , 0.566153 )( 2.624 , 0.566197 )( 2.6245 , 0.566242 )( 2.625 , 0.566286 )( 2.6255 , 0.567118 )( 2.626 , 0.567951 )( 2.6265 , 0.568785 )( 2.627 , 0.569618 )( 2.6275 , 0.570452 )( 2.628 , 0.571285 )( 2.6285 , 0.572119 )( 2.629 , 0.57201 )( 2.6295 , 0.571383 )( 2.63 , 0.570756 )( 2.6305 , 0.570128 )( 2.631 , 0.569501 )( 2.6315 , 0.568874 )( 2.632 , 0.568246 )( 2.6325 , 0.567619 )( 2.633 , 0.566992 )( 2.6335 , 0.566364 )( 2.634 , 0.565737 )( 2.6345 , 0.56511 )( 2.635 , 0.564482 )( 2.6355 , 0.563855 )( 2.636 , 0.563228 )( 2.6365 , 0.564676 )( 2.637 , 0.566259 )( 2.6375 , 0.567842 )( 2.638 , 0.569425 )( 2.6385 , 0.571009 )( 2.639 , 0.572592 )( 2.6395 , 0.574175 )( 2.64 , 0.575899 )( 2.6405 , 0.577722 )( 2.641 , 0.579546 )( 2.6415 , 0.581369 )( 2.642 , 0.583192 )( 2.6425 , 0.585015 )( 2.643 , 0.586839 )( 2.6435 , 0.588662 )( 2.644 , 0.590485 )( 2.6445 , 0.592309 )( 2.645 , 0.594132 )( 2.6455 , 0.595955 )( 2.646 , 0.597778 )( 2.6465 , 0.599602 )( 2.647 , 0.601425 )( 2.6475 , 0.601112 )( 2.648 , 0.600507 )( 2.6485 , 0.599902 )( 2.649 , 0.599298 )( 2.6495 , 0.598693 )( 2.65 , 0.598088 )( 2.6505 , 0.597484 )( 2.651 , 0.596879 )( 2.6515 , 0.596274 )( 2.652 , 0.59567 )( 2.6525 , 0.595065 )( 2.653 , 0.59446 )( 2.6535 , 0.593856 )( 2.654 , 0.593251 )( 2.6545 , 0.592857 )( 2.655 , 0.593461 )( 2.6555 , 0.594066 )( 2.656 , 0.59467 )( 2.6565 , 0.595275 )( 2.657 , 0.595879 )( 2.6575 , 0.596484 )( 2.658 , 0.597088 )( 2.6585 , 0.597693 )( 2.659 , 0.598297 )( 2.6595 , 0.598902 )( 2.66 , 0.599507 )( 2.6605 , 0.600111 )( 2.661 , 0.600716 )( 2.6615 , 0.60132 )( 2.662 , 0.601925 )( 2.6625 , 0.602529 )( 2.663 , 0.603134 )( 2.6635 , 0.603738 )( 2.664 , 0.604343 )( 2.6645 , 0.604947 )( 2.665 , 0.605552 )( 2.6655 , 0.606156 )( 2.666 , 0.606761 )( 2.6665 , 0.607365 )( 2.667 , 0.60797 )( 2.6675 , 0.608574 )( 2.668 , 0.609179 )( 2.6685 , 0.609783 )( 2.669 , 0.610388 )( 2.6695 , 0.610726 )( 2.67 , 0.610983 )( 2.6705 , 0.611239 )( 2.671 , 0.611495 )( 2.6715 , 0.611751 )( 2.672 , 0.612007 )( 2.6725 , 0.612263 )( 2.673 , 0.612519 )( 2.6735 , 0.612775 )( 2.674 , 0.613031 )( 2.6745 , 0.613288 )( 2.675 , 0.613544 )( 2.6755 , 0.6138 )( 2.676 , 0.614056 )( 2.6765 , 0.61424 )( 2.677 , 0.613229 )( 2.6775 , 0.612218 )( 2.678 , 0.611207 )( 2.6785 , 0.610196 )( 2.679 , 0.609185 )( 2.6795 , 0.608174 )( 2.68 , 0.607163 )( 2.6805 , 0.606152 )( 2.681 , 0.605141 )( 2.6815 , 0.60413 )( 2.682 , 0.603118 )( 2.6825 , 0.602107 )( 2.683 , 0.601096 )( 2.6835 , 0.600085 )( 2.684 , 0.599074 )( 2.6845 , 0.598063 )( 2.685 , 0.597052 )( 2.6855 , 0.596041 )( 2.686 , 0.59503 )( 2.6865 , 0.594019 )( 2.687 , 0.593008 )( 2.6875 , 0.591997 )( 2.688 , 0.590986 )( 2.6885 , 0.589975 )( 2.689 , 0.588964 )( 2.6895 , 0.587953 )( 2.69 , 0.586941 )( 2.6905 , 0.58593 )( 2.691 , 0.584919 )( 2.6915 , 0.584653 )( 2.692 , 0.584797 )( 2.6925 , 0.584942 )( 2.693 , 0.585086 )( 2.6935 , 0.58523 )( 2.694 , 0.585374 )( 2.6945 , 0.585518 )( 2.695 , 0.585662 )( 2.6955 , 0.585806 )( 2.696 , 0.58595 )( 2.6965 , 0.586094 )( 2.697 , 0.586239 )( 2.6975 , 0.586383 )( 2.698 , 0.586527 )( 2.6985 , 0.586671 )( 2.699 , 0.587085 )( 2.6995 , 0.587517 )( 2.7 , 0.587949 )( 2.7005 , 0.588381 )( 2.701 , 0.588813 )( 2.7015 , 0.589244 )( 2.702 , 0.589676 )( 2.7025 , 0.590108 )( 2.703 , 0.59054 )( 2.7035 , 0.590972 )( 2.704 , 0.591403 )( 2.7045 , 0.591835 )( 2.705 , 0.592267 )( 2.7055 , 0.592699 )( 2.706 , 0.593131 )( 2.7065 , 0.593563 )( 2.707 , 0.593994 )( 2.7075 , 0.594426 )( 2.708 , 0.594858 )( 2.7085 , 0.59529 )( 2.709 , 0.595722 )( 2.7095 , 0.596154 )( 2.71 , 0.596585 )( 2.7105 , 0.597017 )( 2.711 , 0.597449 )( 2.7115 , 0.597881 )( 2.712 , 0.598313 )( 2.7125 , 0.598745 )( 2.713 , 0.599176 )( 2.7135 , 0.599312 )( 2.714 , 0.599182 )( 2.7145 , 0.599052 )( 2.715 , 0.598922 )( 2.7155 , 0.598792 )( 2.716 , 0.598662 )( 2.7165 , 0.598532 )( 2.717 , 0.598402 )( 2.7175 , 0.598272 )( 2.718 , 0.598142 )( 2.7185 , 0.598012 )( 2.719 , 0.597882 )( 2.7195 , 0.597752 )( 2.72 , 0.597623 )( 2.7205 , 0.597493 )( 2.721 , 0.596949 )( 2.7215 , 0.596316 )( 2.722 , 0.595683 )( 2.7225 , 0.59505 )( 2.723 , 0.594417 )( 2.7235 , 0.593784 )( 2.724 , 0.593151 )( 2.7245 , 0.592518 )( 2.725 , 0.591885 )( 2.7255 , 0.591252 )( 2.726 , 0.59062 )( 2.7265 , 0.589987 )( 2.727 , 0.589354 )( 2.7275 , 0.588721 )( 2.728 , 0.588088 )( 2.7285 , 0.587455 )( 2.729 , 0.586822 )( 2.7295 , 0.586189 )( 2.73 , 0.585556 )( 2.7305 , 0.584923 )( 2.731 , 0.58429 )( 2.7315 , 0.583657 )( 2.732 , 0.583024 )( 2.7325 , 0.582391 )( 2.733 , 0.581758 )( 2.7335 , 0.581125 )( 2.734 , 0.580492 )( 2.7345 , 0.579859 )( 2.735 , 0.579226 )( 2.7355 , 0.578964 )( 2.736 , 0.579235 )( 2.7365 , 0.579507 )( 2.737 , 0.579778 )( 2.7375 , 0.580049 )( 2.738 , 0.580321 )( 2.7385 , 0.580592 )( 2.739 , 0.580864 )( 2.7395 , 0.581135 )( 2.74 , 0.581406 )( 2.7405 , 0.581678 )( 2.741 , 0.581949 )( 2.7415 , 0.582221 )( 2.742 , 0.582492 )( 2.7425 , 0.582764 )( 2.743 , 0.58312 )( 2.7435 , 0.583512 )( 2.744 , 0.583904 )( 2.7445 , 0.584296 )( 2.745 , 0.584688 )( 2.7455 , 0.58508 )( 2.746 , 0.585472 )( 2.7465 , 0.586155 )( 2.747 , 0.587372 )( 2.7475 , 0.58859 )( 2.748 , 0.589807 )( 2.7485 , 0.591025 )( 2.749 , 0.592243 )( 2.7495 , 0.59346 )( 2.75 , 0.594678 )( 2.7505 , 0.595896 )( 2.751 , 0.597113 )( 2.7515 , 0.598331 )( 2.752 , 0.599548 )( 2.7525 , 0.600766 )( 2.753 , 0.601984 )( 2.7535 , 0.603201 )( 2.754 , 0.604952 )( 2.7545 , 0.606995 )( 2.755 , 0.609038 )( 2.7555 , 0.611081 )( 2.756 , 0.613124 )( 2.7565 , 0.615167 )( 2.757 , 0.617211 )( 2.7575 , 0.618641 )( 2.758 , 0.618589 )( 2.7585 , 0.618537 )( 2.759 , 0.618485 )( 2.7595 , 0.618433 )( 2.76 , 0.618381 )( 2.7605 , 0.618329 )( 2.761 , 0.618277 )( 2.7615 , 0.618225 )( 2.762 , 0.618173 )( 2.7625 , 0.618121 )( 2.763 , 0.618069 )( 2.7635 , 0.618017 )( 2.764 , 0.617965 )( 2.7645 , 0.617913 )( 2.765 , 0.618367 )( 2.7655 , 0.619176 )( 2.766 , 0.619985 )( 2.7665 , 0.620795 )( 2.767 , 0.621604 )( 2.7675 , 0.622413 )( 2.768 , 0.623223 )( 2.7685 , 0.623777 )( 2.769 , 0.623495 )( 2.7695 , 0.623212 )( 2.77 , 0.62293 )( 2.7705 , 0.622648 )( 2.771 , 0.622366 )( 2.7715 , 0.622083 )( 2.772 , 0.621801 )( 2.7725 , 0.621519 )( 2.773 , 0.621237 )( 2.7735 , 0.620955 )( 2.774 , 0.620672 )( 2.7745 , 0.62039 )( 2.775 , 0.620108 )( 2.7755 , 0.619826 )( 2.776 , 0.618967 )( 2.7765 , 0.617593 )( 2.777 , 0.61622 )( 2.7775 , 0.614846 )( 2.778 , 0.613472 )( 2.7785 , 0.612098 )( 2.779 , 0.610725 )( 2.7795 , 0.609627 )( 2.78 , 0.609833 )( 2.7805 , 0.610038 )( 2.781 , 0.610243 )( 2.7815 , 0.610448 )( 2.782 , 0.610654 )( 2.7825 , 0.610859 )( 2.783 , 0.611064 )( 2.7835 , 0.61127 )( 2.784 , 0.611475 )( 2.7845 , 0.61168 )( 2.785 , 0.611885 )( 2.7855 , 0.612091 )( 2.786 , 0.612296 )( 2.7865 , 0.612501 )( 2.787 , 0.61315 )( 2.7875 , 0.614302 )( 2.788 , 0.615453 )( 2.7885 , 0.616604 )( 2.789 , 0.617756 )( 2.7895 , 0.618907 )( 2.79 , 0.620058 )( 2.7905 , 0.62121 )( 2.791 , 0.622361 )( 2.7915 , 0.623512 )( 2.792 , 0.624664 )( 2.7925 , 0.625815 )( 2.793 , 0.626966 )( 2.7935 , 0.628117 )( 2.794 , 0.629269 )( 2.7945 , 0.63042 )( 2.795 , 0.631571 )( 2.7955 , 0.632723 )( 2.796 , 0.633874 )( 2.7965 , 0.635025 )( 2.797 , 0.636177 )( 2.7975 , 0.637328 )( 2.798 , 0.638479 )( 2.7985 , 0.639631 )( 2.799 , 0.640782 )( 2.7995 , 0.641933 )( 2.8 , 0.643084 )( 2.8005 , 0.644236 )( 2.801 , 0.645387 )( 2.8015 , 0.646484 )( 2.802 , 0.646689 )( 2.8025 , 0.646895 )( 2.803 , 0.6471 )( 2.8035 , 0.647305 )( 2.804 , 0.64751 )( 2.8045 , 0.647716 )( 2.805 , 0.647921 )( 2.8055 , 0.648126 )( 2.806 , 0.648332 )( 2.8065 , 0.648537 )( 2.807 , 0.648742 )( 2.8075 , 0.648948 )( 2.808 , 0.649153 )( 2.8085 , 0.649358 )( 2.809 , 0.649207 )( 2.8095 , 0.6484 )( 2.81 , 0.647593 )( 2.8105 , 0.646786 )( 2.811 , 0.645979 )( 2.8115 , 0.645172 )( 2.812 , 0.644365 )( 2.8125 , 0.643558 )( 2.813 , 0.642751 )( 2.8135 , 0.641944 )( 2.814 , 0.641137 )( 2.8145 , 0.64033 )( 2.815 , 0.639523 )( 2.8155 , 0.638716 )( 2.816 , 0.637909 )( 2.8165 , 0.637102 )( 2.817 , 0.636295 )( 2.8175 , 0.635488 )( 2.818 , 0.634681 )( 2.8185 , 0.633874 )( 2.819 , 0.633067 )( 2.8195 , 0.63226 )( 2.82 , 0.631453 )( 2.8205 , 0.630646 )( 2.821 , 0.629839 )( 2.8215 , 0.629032 )( 2.822 , 0.628225 )( 2.8225 , 0.627418 )( 2.823 , 0.626611 )( 2.8235 , 0.625804 )( 2.824 , 0.626061 )( 2.8245 , 0.626385 )( 2.825 , 0.62671 )( 2.8255 , 0.627034 )( 2.826 , 0.627358 )( 2.8265 , 0.627683 )( 2.827 , 0.628007 )( 2.8275 , 0.628331 )( 2.828 , 0.628656 )( 2.8285 , 0.62898 )( 2.829 , 0.629305 )( 2.8295 , 0.629629 )( 2.83 , 0.629953 )( 2.8305 , 0.630278 )( 2.831 , 0.630686 )( 2.8315 , 0.631368 )( 2.832 , 0.632049 )( 2.8325 , 0.632731 )( 2.833 , 0.633413 )( 2.8335 , 0.634095 )( 2.834 , 0.634776 )( 2.8345 , 0.635458 )( 2.835 , 0.63614 )( 2.8355 , 0.636822 )( 2.836 , 0.637504 )( 2.8365 , 0.638185 )( 2.837 , 0.638867 )( 2.8375 , 0.639549 )( 2.838 , 0.640231 )( 2.8385 , 0.640912 )( 2.839 , 0.641594 )( 2.8395 , 0.642276 )( 2.84 , 0.642958 )( 2.8405 , 0.643639 )( 2.841 , 0.644321 )( 2.8415 , 0.645003 )( 2.842 , 0.645685 )( 2.8425 , 0.646367 )( 2.843 , 0.647048 )( 2.8435 , 0.64773 )( 2.844 , 0.648412 )( 2.8445 , 0.649094 )( 2.845 , 0.649775 )( 2.8455 , 0.650457 )( 2.846 , 0.651023 )( 2.8465 , 0.651563 )( 2.847 , 0.652103 )( 2.8475 , 0.652643 )( 2.848 , 0.653184 )( 2.8485 , 0.653724 )( 2.849 , 0.654264 )( 2.8495 , 0.654804 )( 2.85 , 0.655345 )( 2.8505 , 0.655885 )( 2.851 , 0.656425 )( 2.8515 , 0.656965 )( 2.852 , 0.657506 )( 2.8525 , 0.658046 )( 2.853 , 0.658378 )( 2.8535 , 0.657139 )( 2.854 , 0.655899 )( 2.8545 , 0.654659 )( 2.855 , 0.65342 )( 2.8555 , 0.65218 )( 2.856 , 0.65094 )( 2.8565 , 0.649701 )( 2.857 , 0.648431 )( 2.8575 , 0.647152 )( 2.858 , 0.645873 )( 2.8585 , 0.644595 )( 2.859 , 0.643316 )( 2.8595 , 0.642037 )( 2.86 , 0.640758 )( 2.8605 , 0.639479 )( 2.861 , 0.638201 )( 2.8615 , 0.636922 )( 2.862 , 0.635643 )( 2.8625 , 0.634364 )( 2.863 , 0.633085 )( 2.8635 , 0.631807 )( 2.864 , 0.630652 )( 2.8645 , 0.631515 )( 2.865 , 0.632379 )( 2.8655 , 0.633242 )( 2.866 , 0.634105 )( 2.8665 , 0.634969 )( 2.867 , 0.635832 )( 2.8675 , 0.636696 )( 2.868 , 0.637134 )( 2.8685 , 0.637394 )( 2.869 , 0.637655 )( 2.8695 , 0.637915 )( 2.87 , 0.638176 )( 2.8705 , 0.638436 )( 2.871 , 0.638696 )( 2.8715 , 0.638957 )( 2.872 , 0.639217 )( 2.8725 , 0.639478 )( 2.873 , 0.639738 )( 2.8735 , 0.639999 )( 2.874 , 0.640259 )( 2.8745 , 0.640519 )( 2.875 , 0.64078 )( 2.8755 , 0.640206 )( 2.876 , 0.639632 )( 2.8765 , 0.639058 )( 2.877 , 0.638484 )( 2.8775 , 0.637909 )( 2.878 , 0.637335 )( 2.8785 , 0.636761 )( 2.879 , 0.636464 )( 2.8795 , 0.636318 )( 2.88 , 0.636172 )( 2.8805 , 0.636026 )( 2.881 , 0.635881 )( 2.8815 , 0.635735 )( 2.882 , 0.635589 )( 2.8825 , 0.635443 )( 2.883 , 0.635297 )( 2.8835 , 0.635152 )( 2.884 , 0.635006 )( 2.8845 , 0.63486 )( 2.885 , 0.634714 )( 2.8855 , 0.634569 )( 2.886 , 0.634423 )( 2.8865 , 0.63468 )( 2.887 , 0.634963 )( 2.8875 , 0.635246 )( 2.888 , 0.635528 )( 2.8885 , 0.635811 )( 2.889 , 0.636094 )( 2.8895 , 0.636376 )( 2.89 , 0.636596 )( 2.8905 , 0.63677 )( 2.891 , 0.636945 )( 2.8915 , 0.63712 )( 2.892 , 0.637295 )( 2.8925 , 0.637469 )( 2.893 , 0.637644 )( 2.8935 , 0.637819 )( 2.894 , 0.637993 )( 2.8945 , 0.638168 )( 2.895 , 0.638343 )( 2.8955 , 0.638518 )( 2.896 , 0.638692 )( 2.8965 , 0.638867 )( 2.897 , 0.639042 )( 2.8975 , 0.638619 )( 2.898 , 0.638117 )( 2.8985 , 0.637615 )( 2.899 , 0.637112 )( 2.8995 , 0.63661 )( 2.9 , 0.636108 )( 2.9005 , 0.635605 )( 2.901 , 0.635318 )( 2.9015 , 0.635222 )( 2.902 , 0.635126 )( 2.9025 , 0.63503 )( 2.903 , 0.634935 )( 2.9035 , 0.634839 )( 2.904 , 0.634743 )( 2.9045 , 0.634647 )( 2.905 , 0.634552 )( 2.9055 , 0.634456 )( 2.906 , 0.63436 )( 2.9065 , 0.634264 )( 2.907 , 0.634169 )( 2.9075 , 0.634073 )( 2.908 , 0.633977 )( 2.9085 , 0.634216 )( 2.909 , 0.634527 )( 2.9095 , 0.634838 )( 2.91 , 0.635148 )( 2.9105 , 0.635459 )( 2.911 , 0.63577 )( 2.9115 , 0.636081 )( 2.912 , 0.636482 )( 2.9125 , 0.636984 )( 2.913 , 0.637486 )( 2.9135 , 0.637989 )( 2.914 , 0.638491 )( 2.9145 , 0.638994 )( 2.915 , 0.639496 )( 2.9155 , 0.639998 )( 2.916 , 0.640501 )( 2.9165 , 0.641003 )( 2.917 , 0.641505 )( 2.9175 , 0.642008 )( 2.918 , 0.64251 )( 2.9185 , 0.643013 )( 2.919 , 0.643515 )( 2.9195 , 0.642891 )( 2.92 , 0.641919 )( 2.9205 , 0.640946 )( 2.921 , 0.639974 )( 2.9215 , 0.639002 )( 2.922 , 0.63803 )( 2.9225 , 0.637058 )( 2.923 , 0.636647 )( 2.9235 , 0.637039 )( 2.924 , 0.637431 )( 2.9245 , 0.637823 )( 2.925 , 0.638215 )( 2.9255 , 0.638607 )( 2.926 , 0.638999 )( 2.9265 , 0.639391 )( 2.927 , 0.639783 )( 2.9275 , 0.640175 )( 2.928 , 0.640567 )( 2.9285 , 0.640959 )( 2.929 , 0.641351 )( 2.9295 , 0.641743 )( 2.93 , 0.642136 )( 2.9305 , 0.642878 )( 2.931 , 0.643766 )( 2.9315 , 0.644655 )( 2.932 , 0.645543 )( 2.9325 , 0.646431 )( 2.933 , 0.64732 )( 2.9335 , 0.648208 )( 2.934 , 0.64849 )( 2.9345 , 0.647656 )( 2.935 , 0.646822 )( 2.9355 , 0.645988 )( 2.936 , 0.645154 )( 2.9365 , 0.64432 )( 2.937 , 0.643486 )( 2.9375 , 0.642653 )( 2.938 , 0.641819 )( 2.9385 , 0.640985 )( 2.939 , 0.640151 )( 2.9395 , 0.639317 )( 2.94 , 0.638483 )( 2.9405 , 0.637649 )( 2.941 , 0.636816 )( 2.9415 , 0.636308 )( 2.942 , 0.63598 )( 2.9425 , 0.635651 )( 2.943 , 0.635322 )( 2.9435 , 0.634993 )( 2.944 , 0.634665 )( 2.9445 , 0.634336 )( 2.945 , 0.634007 )( 2.9455 , 0.633678 )( 2.946 , 0.63335 )( 2.9465 , 0.633021 )( 2.947 , 0.632692 )( 2.9475 , 0.632364 )( 2.948 , 0.632035 )( 2.9485 , 0.631706 )( 2.949 , 0.631377 )( 2.9495 , 0.631049 )( 2.95 , 0.63072 )( 2.9505 , 0.630391 )( 2.951 , 0.630062 )( 2.9515 , 0.629734 )( 2.952 , 0.629405 )( 2.9525 , 0.629076 )( 2.953 , 0.628748 )( 2.9535 , 0.628419 )( 2.954 , 0.62809 )( 2.9545 , 0.627761 )( 2.955 , 0.627433 )( 2.9555 , 0.627104 )( 2.956 , 0.626841 )( 2.9565 , 0.626795 )( 2.957 , 0.626748 )( 2.9575 , 0.626702 )( 2.958 , 0.626655 )( 2.9585 , 0.626609 )( 2.959 , 0.626562 )( 2.9595 , 0.626516 )( 2.96 , 0.626469 )( 2.9605 , 0.626423 )( 2.961 , 0.626376 )( 2.9615 , 0.62633 )( 2.962 , 0.626283 )( 2.9625 , 0.626237 )( 2.963 , 0.62619 )( 2.9635 , 0.626418 )( 2.964 , 0.626891 )( 2.9645 , 0.627363 )( 2.965 , 0.627836 )( 2.9655 , 0.628308 )( 2.966 , 0.628781 )( 2.9665 , 0.629253 )( 2.967 , 0.629726 )( 2.9675 , 0.630198 )( 2.968 , 0.630671 )( 2.9685 , 0.631143 )( 2.969 , 0.631616 )( 2.9695 , 0.632088 )( 2.97 , 0.632561 )( 2.9705 , 0.633033 )( 2.971 , 0.633506 )( 2.9715 , 0.633978 )( 2.972 , 0.634451 )( 2.9725 , 0.634923 )( 2.973 , 0.635396 )( 2.9735 , 0.635868 )( 2.974 , 0.63634 )( 2.9745 , 0.636813 )( 2.975 , 0.637285 )( 2.9755 , 0.637758 )( 2.976 , 0.63823 )( 2.9765 , 0.638703 )( 2.977 , 0.639175 )( 2.9775 , 0.639648 )( 2.978 , 0.640123 )( 2.9785 , 0.640622 )( 2.979 , 0.641121 )( 2.9795 , 0.641619 )( 2.98 , 0.642118 )( 2.9805 , 0.642617 )( 2.981 , 0.643116 )( 2.9815 , 0.643614 )( 2.982 , 0.644113 )( 2.9825 , 0.644612 )( 2.983 , 0.64511 )( 2.9835 , 0.645609 )( 2.984 , 0.646108 )( 2.9845 , 0.646607 )( 2.985 , 0.647105 )( 2.9855 , 0.647109 )( 2.986 , 0.646407 )( 2.9865 , 0.645704 )( 2.987 , 0.645001 )( 2.9875 , 0.644299 )( 2.988 , 0.643596 )( 2.9885 , 0.642893 )( 2.989 , 0.642152 )( 2.9895 , 0.640787 )( 2.99 , 0.639422 )( 2.9905 , 0.638057 )( 2.991 , 0.636692 )( 2.9915 , 0.635327 )( 2.992 , 0.633962 )( 2.9925 , 0.632597 )( 2.993 , 0.631232 )( 2.9935 , 0.629867 )( 2.994 , 0.628502 )( 2.9945 , 0.627137 )( 2.995 , 0.625773 )( 2.9955 , 0.624408 )( 2.996 , 0.623043 )( 2.9965 , 0.622194 )( 2.997 , 0.622291 )( 2.9975 , 0.622388 )( 2.998 , 0.622484 )( 2.9985 , 0.622581 )( 2.999 , 0.622678 )( 2.9995 , 0.622775 )( 3.0 , 0.622872 )( 3.0005 , 0.623338 )( 3.001 , 0.623804 )( 3.0015 , 0.62427 )( 3.002 , 0.624736 )( 3.0025 , 0.625201 )( 3.003 , 0.625667 )( 3.0035 , 0.626133 )( 3.004 , 0.626599 )( 3.0045 , 0.627065 )( 3.005 , 0.627531 )( 3.0055 , 0.627997 )( 3.006 , 0.628462 )( 3.0065 , 0.628928 )( 3.007 , 0.629394 )( 3.0075 , 0.62943 )( 3.008 , 0.628435 )( 3.0085 , 0.627439 )( 3.009 , 0.626444 )( 3.0095 , 0.625448 )( 3.01 , 0.624453 )( 3.0105 , 0.623458 )( 3.011 , 0.622462 )( 3.0115 , 0.622804 )( 3.012 , 0.62323 )( 3.0125 , 0.623656 )( 3.013 , 0.624082 )( 3.0135 , 0.624508 )( 3.014 , 0.624933 )( 3.0145 , 0.625359 )( 3.015 , 0.625785 )( 3.0155 , 0.626211 )( 3.016 , 0.626637 )( 3.0165 , 0.627062 )( 3.017 , 0.627488 )( 3.0175 , 0.627914 )( 3.018 , 0.62834 )( 3.0185 , 0.6291 )( 3.019 , 0.630947 )( 3.0195 , 0.632794 )( 3.02 , 0.634641 )( 3.0205 , 0.636488 )( 3.021 , 0.638335 )( 3.0215 , 0.640182 )( 3.022 , 0.642029 )( 3.0225 , 0.641659 )( 3.023 , 0.640995 )( 3.0235 , 0.64033 )( 3.024 , 0.639665 )( 3.0245 , 0.639 )( 3.025 , 0.638335 )( 3.0255 , 0.63767 )( 3.026 , 0.637006 )( 3.0265 , 0.636341 )( 3.027 , 0.635676 )( 3.0275 , 0.635011 )( 3.028 , 0.634346 )( 3.0285 , 0.633681 )( 3.029 , 0.633017 )( 3.0295 , 0.632471 )( 3.03 , 0.632482 )( 3.0305 , 0.632493 )( 3.031 , 0.632504 )( 3.0315 , 0.632515 )( 3.032 , 0.632526 )( 3.0325 , 0.632537 )( 3.033 , 0.632548 )( 3.0335 , 0.632836 )( 3.034 , 0.633183 )( 3.0345 , 0.63353 )( 3.035 , 0.633877 )( 3.0355 , 0.634225 )( 3.036 , 0.634572 )( 3.0365 , 0.634919 )( 3.037 , 0.635267 )( 3.0375 , 0.635614 )( 3.038 , 0.635961 )( 3.0385 , 0.636308 )( 3.039 , 0.636656 )( 3.0395 , 0.637003 )( 3.04 , 0.63735 )( 3.0405 , 0.637737 )( 3.041 , 0.638421 )( 3.0415 , 0.639105 )( 3.042 , 0.639788 )( 3.0425 , 0.640472 )( 3.043 , 0.641156 )( 3.0435 , 0.641839 )( 3.044 , 0.642523 )( 3.0445 , 0.642827 )( 3.045 , 0.643014 )( 3.0455 , 0.643201 )( 3.046 , 0.643389 )( 3.0465 , 0.643576 )( 3.047 , 0.643763 )( 3.0475 , 0.643951 )( 3.048 , 0.644138 )( 3.0485 , 0.644325 )( 3.049 , 0.644513 )( 3.0495 , 0.6447 )( 3.05 , 0.644887 )( 3.0505 , 0.645075 )( 3.051 , 0.645262 )( 3.0515 , 0.645449 )( 3.052 , 0.645641 )( 3.0525 , 0.645833 )( 3.053 , 0.646025 )( 3.0535 , 0.646217 )( 3.054 , 0.646408 )( 3.0545 , 0.6466 )( 3.055 , 0.646792 )( 3.0555 , 0.646843 )( 3.056 , 0.646835 )( 3.0565 , 0.646828 )( 3.057 , 0.64682 )( 3.0575 , 0.646813 )( 3.058 , 0.646805 )( 3.0585 , 0.646798 )( 3.059 , 0.64679 )( 3.0595 , 0.646783 )( 3.06 , 0.646775 )( 3.0605 , 0.646768 )( 3.061 , 0.64676 )( 3.0615 , 0.646753 )( 3.062 , 0.646745 )( 3.0625 , 0.646738 )( 3.063 , 0.646531 )( 3.0635 , 0.646324 )( 3.064 , 0.646117 )( 3.0645 , 0.645911 )( 3.065 , 0.645704 )( 3.0655 , 0.645497 )( 3.066 , 0.64529 )( 3.0665 , 0.645558 )( 3.067 , 0.646085 )( 3.0675 , 0.646612 )( 3.068 , 0.647138 )( 3.0685 , 0.647665 )( 3.069 , 0.648192 )( 3.0695 , 0.648718 )( 3.07 , 0.649245 )( 3.0705 , 0.649772 )( 3.071 , 0.650299 )( 3.0715 , 0.650825 )( 3.072 , 0.651352 )( 3.0725 , 0.651879 )( 3.073 , 0.652405 )( 3.0735 , 0.652932 )( 3.074 , 0.651442 )( 3.0745 , 0.649827 )( 3.075 , 0.648212 )( 3.0755 , 0.646597 )( 3.076 , 0.644982 )( 3.0765 , 0.643367 )( 3.077 , 0.641753 )( 3.0775 , 0.641114 )( 3.078 , 0.641158 )( 3.0785 , 0.641201 )( 3.079 , 0.641245 )( 3.0795 , 0.641289 )( 3.08 , 0.641333 )( 3.0805 , 0.641376 )( 3.081 , 0.64142 )( 3.0815 , 0.641464 )( 3.082 , 0.641507 )( 3.0825 , 0.641551 )( 3.083 , 0.641595 )( 3.0835 , 0.641638 )( 3.084 , 0.641682 )( 3.0845 , 0.641726 )( 3.085 , 0.643234 )( 3.0855 , 0.644936 )( 3.086 , 0.646638 )( 3.0865 , 0.648341 )( 3.087 , 0.650043 )( 3.0875 , 0.651745 )( 3.088 , 0.653447 )( 3.0885 , 0.654235 )( 3.089 , 0.654212 )( 3.0895 , 0.654188 )( 3.09 , 0.654165 )( 3.0905 , 0.654142 )( 3.091 , 0.654118 )( 3.0915 , 0.654095 )( 3.092 , 0.654071 )( 3.0925 , 0.654048 )( 3.093 , 0.654025 )( 3.0935 , 0.654001 )( 3.094 , 0.653978 )( 3.0945 , 0.653955 )( 3.095 , 0.653931 )( 3.0955 , 0.653908 )( 3.096 , 0.654187 )( 3.0965 , 0.654531 )( 3.097 , 0.654874 )( 3.0975 , 0.655218 )( 3.098 , 0.655562 )( 3.0985 , 0.655905 )( 3.099 , 0.656249 )( 3.0995 , 0.656479 )( 3.1 , 0.656582 )( 3.1005 , 0.656685 )( 3.101 , 0.656787 )( 3.1015 , 0.65689 )( 3.102 , 0.656993 )( 3.1025 , 0.657095 )( 3.103 , 0.657198 )( 3.1035 , 0.657301 )( 3.104 , 0.657403 )( 3.1045 , 0.657506 )( 3.105 , 0.657609 )( 3.1055 , 0.657712 )( 3.106 , 0.657814 )( 3.1065 , 0.657917 )( 3.107 , 0.657835 )( 3.1075 , 0.657697 )( 3.108 , 0.657559 )( 3.1085 , 0.65742 )( 3.109 , 0.657282 )( 3.1095 , 0.657144 )( 3.11 , 0.657006 )( 3.1105 , 0.656987 )( 3.111 , 0.657138 )( 3.1115 , 0.657289 )( 3.112 , 0.657441 )( 3.1125 , 0.657592 )( 3.113 , 0.657744 )( 3.1135 , 0.657895 )( 3.114 , 0.658046 )( 3.1145 , 0.658198 )( 3.115 , 0.658349 )( 3.1155 , 0.6585 )( 3.116 , 0.658652 )( 3.1165 , 0.658803 )( 3.117 , 0.658954 )( 3.1175 , 0.659106 )( 3.118 , 0.658663 )( 3.1185 , 0.657973 )( 3.119 , 0.657284 )( 3.1195 , 0.656594 )( 3.12 , 0.655905 )( 3.1205 , 0.655215 )( 3.121 , 0.654526 )( 3.1215 , 0.653922 )( 3.122 , 0.653475 )( 3.1225 , 0.653027 )( 3.123 , 0.65258 )( 3.1235 , 0.652133 )( 3.124 , 0.651686 )( 3.1245 , 0.651239 )( 3.125 , 0.650792 )( 3.1255 , 0.650344 )( 3.126 , 0.649897 )( 3.1265 , 0.64945 )( 3.127 , 0.649003 )( 3.1275 , 0.648556 )( 3.128 , 0.648108 )( 3.1285 , 0.647661 )( 3.129 , 0.647371 )( 3.1295 , 0.647166 )( 3.13 , 0.646962 )( 3.1305 , 0.646757 )( 3.131 , 0.646552 )( 3.1315 , 0.646347 )( 3.132 , 0.646142 )( 3.1325 , 0.646043 )( 3.133 , 0.646194 )( 3.1335 , 0.646346 )( 3.134 , 0.646498 )( 3.1345 , 0.64665 )( 3.135 , 0.646802 )( 3.1355 , 0.646953 )( 3.136 , 0.647105 )( 3.1365 , 0.647257 )( 3.137 , 0.647409 )( 3.1375 , 0.64756 )( 3.138 , 0.647712 )( 3.1385 , 0.647864 )( 3.139 , 0.648016 )( 3.1395 , 0.648168 )( 3.14 , 0.64828 )( 3.1405 , 0.648366 )( 3.141 , 0.648452 )( 3.1415 , 0.648537 )( 3.142 , 0.648623 )( 3.1425 , 0.648708 )( 3.143 , 0.648794 )( 3.1435 , 0.64888 )( 3.144 , 0.648965 )( 3.1445 , 0.649051 )( 3.145 , 0.649136 )( 3.1455 , 0.649222 )( 3.146 , 0.649307 )( 3.1465 , 0.649393 )( 3.147 , 0.649479 )( 3.1475 , 0.649564 )( 3.148 , 0.64965 )( 3.1485 , 0.649735 )( 3.149 , 0.649821 )( 3.1495 , 0.649907 )( 3.15 , 0.649992 )( 3.1505 , 0.650078 )( 3.151 , 0.650163 )( 3.1515 , 0.650249 )( 3.152 , 0.650335 )( 3.1525 , 0.65042 )( 3.153 , 0.650506 )( 3.1535 , 0.650591 )( 3.154 , 0.650677 )( 3.1545 , 0.650777 )( 3.155 , 0.650942 )( 3.1555 , 0.651107 )( 3.156 , 0.651272 )( 3.1565 , 0.651437 )( 3.157 , 0.651602 )( 3.1575 , 0.651767 )( 3.158 , 0.651932 )( 3.1585 , 0.652097 )( 3.159 , 0.652262 )( 3.1595 , 0.652427 )( 3.16 , 0.652592 )( 3.1605 , 0.652757 )( 3.161 , 0.652922 )( 3.1615 , 0.653087 )( 3.162 , 0.65302 )( 3.1625 , 0.652694 )( 3.163 , 0.652367 )( 3.1635 , 0.652041 )( 3.164 , 0.651715 )( 3.1645 , 0.651388 )( 3.165 , 0.651062 )( 3.1655 , 0.650735 )( 3.166 , 0.650409 )( 3.1665 , 0.650083 )( 3.167 , 0.649756 )( 3.1675 , 0.64943 )( 3.168 , 0.649103 )( 3.1685 , 0.648777 )( 3.169 , 0.648451 )( 3.1695 , 0.648124 )( 3.17 , 0.647798 )( 3.1705 , 0.647471 )( 3.171 , 0.647145 )( 3.1715 , 0.646819 )( 3.172 , 0.646492 )( 3.1725 , 0.646166 )( 3.173 , 0.645839 )( 3.1735 , 0.645513 )( 3.174 , 0.645187 )( 3.1745 , 0.64486 )( 3.175 , 0.644534 )( 3.1755 , 0.644207 )( 3.176 , 0.643881 )( 3.1765 , 0.643573 )( 3.177 , 0.643554 )( 3.1775 , 0.643535 )( 3.178 , 0.643517 )( 3.1785 , 0.643498 )( 3.179 , 0.643479 )( 3.1795 , 0.64346 )( 3.18 , 0.643441 )( 3.1805 , 0.643422 )( 3.181 , 0.643403 )( 3.1815 , 0.643384 )( 3.182 , 0.643366 )( 3.1825 , 0.643347 )( 3.183 , 0.643328 )( 3.1835 , 0.643309 )( 3.184 , 0.643377 )( 3.1845 , 0.643604 )( 3.185 , 0.64383 )( 3.1855 , 0.644057 )( 3.186 , 0.644283 )( 3.1865 , 0.64451 )( 3.187 , 0.644736 )( 3.1875 , 0.644963 )( 3.188 , 0.645189 )( 3.1885 , 0.645416 )( 3.189 , 0.645643 )( 3.1895 , 0.645869 )( 3.19 , 0.646096 )( 3.1905 , 0.646322 )( 3.191 , 0.646549 )( 3.1915 , 0.646775 )( 3.192 , 0.647002 )( 3.1925 , 0.647228 )( 3.193 , 0.647455 )( 3.1935 , 0.647681 )( 3.194 , 0.647908 )( 3.1945 , 0.648135 )( 3.195 , 0.648361 )( 3.1955 , 0.648588 )( 3.196 , 0.648814 )( 3.1965 , 0.649041 )( 3.197 , 0.649267 )( 3.1975 , 0.649494 )( 3.198 , 0.64972 )( 3.1985 , 0.649947 )( 3.199 , 0.650204 )( 3.1995 , 0.650464 )( 3.2 , 0.650723 )( 3.2005 , 0.650982 )( 3.201 , 0.651241 )( 3.2015 , 0.651501 )( 3.202 , 0.65176 )( 3.2025 , 0.652019 )( 3.203 , 0.652278 )( 3.2035 , 0.652537 )( 3.204 , 0.652797 )( 3.2045 , 0.653056 )( 3.205 , 0.653315 )( 3.2055 , 0.653574 )( 3.206 , 0.65372 )( 3.2065 , 0.653497 )( 3.207 , 0.653275 )( 3.2075 , 0.653052 )( 3.208 , 0.65283 )( 3.2085 , 0.652608 )( 3.209 , 0.652385 )( 3.2095 , 0.652163 )( 3.21 , 0.651784 )( 3.2105 , 0.651386 )( 3.211 , 0.650987 )( 3.2115 , 0.650588 )( 3.212 , 0.650189 )( 3.2125 , 0.649791 )( 3.213 , 0.649392 )( 3.2135 , 0.648993 )( 3.214 , 0.648594 )( 3.2145 , 0.648195 )( 3.215 , 0.647797 )( 3.2155 , 0.647398 )( 3.216 , 0.646999 )( 3.2165 , 0.6466 )( 3.217 , 0.64617 )( 3.2175 , 0.645595 )( 3.218 , 0.64502 )( 3.2185 , 0.644445 )( 3.219 , 0.64387 )( 3.2195 , 0.643295 )( 3.22 , 0.642719 )( 3.2205 , 0.642144 )( 3.221 , 0.641963 )( 3.2215 , 0.641866 )( 3.222 , 0.641768 )( 3.2225 , 0.64167 )( 3.223 , 0.641573 )( 3.2235 , 0.641475 )( 3.224 , 0.641377 )( 3.2245 , 0.64128 )( 3.225 , 0.641182 )( 3.2255 , 0.641085 )( 3.226 , 0.640987 )( 3.2265 , 0.640889 )( 3.227 , 0.640792 )( 3.2275 , 0.640694 )( 3.228 , 0.640661 )( 3.2285 , 0.641105 )( 3.229 , 0.641549 )( 3.2295 , 0.641993 )( 3.23 , 0.642437 )( 3.2305 , 0.642881 )( 3.231 , 0.643325 )( 3.2315 , 0.643769 )( 3.232 , 0.644213 )( 3.2325 , 0.644657 )( 3.233 , 0.645101 )( 3.2335 , 0.645545 )( 3.234 , 0.645989 )( 3.2345 , 0.646433 )( 3.235 , 0.646877 )( 3.2355 , 0.647321 )( 3.236 , 0.647765 )( 3.2365 , 0.648209 )( 3.237 , 0.648653 )( 3.2375 , 0.649097 )( 3.238 , 0.649541 )( 3.2385 , 0.649985 )( 3.239 , 0.650429 )( 3.2395 , 0.650873 )( 3.24 , 0.651316 )( 3.2405 , 0.65176 )( 3.241 , 0.652204 )( 3.2415 , 0.652648 )( 3.242 , 0.653092 )( 3.2425 , 0.653536 )( 3.243 , 0.653693 )( 3.2435 , 0.65373 )( 3.244 , 0.653767 )( 3.2445 , 0.653804 )( 3.245 , 0.653842 )( 3.2455 , 0.653879 )( 3.246 , 0.653916 )( 3.2465 , 0.653953 )( 3.247 , 0.653991 )( 3.2475 , 0.654028 )( 3.248 , 0.654065 )( 3.2485 , 0.654102 )( 3.249 , 0.65414 )( 3.2495 , 0.654177 )( 3.25 , 0.654214 )( 3.2505 , 0.653941 )( 3.251 , 0.653668 )( 3.2515 , 0.653395 )( 3.252 , 0.653122 )( 3.2525 , 0.652849 )( 3.253 , 0.652576 )( 3.2535 , 0.652303 )( 3.254 , 0.651961 )( 3.2545 , 0.651582 )( 3.255 , 0.651202 )( 3.2555 , 0.650823 )( 3.256 , 0.650444 )( 3.2565 , 0.650065 )( 3.257 , 0.649685 )( 3.2575 , 0.649306 )( 3.258 , 0.648927 )( 3.2585 , 0.648547 )( 3.259 , 0.648168 )( 3.2595 , 0.647789 )( 3.26 , 0.647409 )( 3.2605 , 0.64703 )( 3.261 , 0.646651 )( 3.2615 , 0.646171 )( 3.262 , 0.645686 )( 3.2625 , 0.6452 )( 3.263 , 0.644714 )( 3.2635 , 0.644229 )( 3.264 , 0.643743 )( 3.2645 , 0.643258 )( 3.265 , 0.643039 )( 3.2655 , 0.643005 )( 3.266 , 0.642971 )( 3.2665 , 0.642937 )( 3.267 , 0.642903 )( 3.2675 , 0.642869 )( 3.268 , 0.642836 )( 3.2685 , 0.642802 )( 3.269 , 0.642768 )( 3.2695 , 0.642734 )( 3.27 , 0.6427 )( 3.2705 , 0.642667 )( 3.271 , 0.642633 )( 3.2715 , 0.642599 )( 3.272 , 0.642565 )( 3.2725 , 0.642839 )( 3.273 , 0.643153 )( 3.2735 , 0.643467 )( 3.274 , 0.643781 )( 3.2745 , 0.644095 )( 3.275 , 0.644409 )( 3.2755 , 0.644723 )( 3.276 , 0.645037 )( 3.2765 , 0.645351 )( 3.277 , 0.645665 )( 3.2775 , 0.645979 )( 3.278 , 0.646293 )( 3.2785 , 0.646607 )( 3.279 , 0.646921 )( 3.2795 , 0.647235 )( 3.28 , 0.647549 )( 3.2805 , 0.647863 )( 3.281 , 0.648177 )( 3.2815 , 0.648491 )( 3.282 , 0.648805 )( 3.2825 , 0.649119 )( 3.283 , 0.649433 )( 3.2835 , 0.649747 )( 3.284 , 0.650061 )( 3.2845 , 0.650375 )( 3.285 , 0.650689 )( 3.2855 , 0.651003 )( 3.286 , 0.651317 )( 3.2865 , 0.651631 )( 3.287 , 0.651735 )( 3.2875 , 0.651603 )( 3.288 , 0.651472 )( 3.2885 , 0.651341 )( 3.289 , 0.65121 )( 3.2895 , 0.651079 )( 3.29 , 0.650948 )( 3.2905 , 0.650816 )( 3.291 , 0.650685 )( 3.2915 , 0.650554 )( 3.292 , 0.650423 )( 3.2925 , 0.650292 )( 3.293 , 0.65016 )( 3.2935 , 0.650029 )( 3.294 , 0.649898 )( 3.2945 , 0.650224 )( 3.295 , 0.650689 )( 3.2955 , 0.651154 )( 3.296 , 0.651619 )( 3.2965 , 0.652084 )( 3.297 , 0.652549 )( 3.2975 , 0.653014 )( 3.298 , 0.653479 )( 3.2985 , 0.653944 )( 3.299 , 0.654409 )( 3.2995 , 0.654874 )( 3.3 , 0.655339 )( 3.3005 , 0.655804 )( 3.301 , 0.656269 )( 3.3015 , 0.656734 )( 3.302 , 0.657199 )( 3.3025 , 0.657664 )( 3.303 , 0.658129 )( 3.3035 , 0.658594 )( 3.304 , 0.659059 )( 3.3045 , 0.659524 )( 3.305 , 0.659989 )( 3.3055 , 0.660454 )( 3.306 , 0.660919 )( 3.3065 , 0.661384 )( 3.307 , 0.661849 )( 3.3075 , 0.662314 )( 3.308 , 0.662779 )( 3.3085 , 0.663244 )( 3.309 , 0.66351 )( 3.3095 , 0.663416 )( 3.31 , 0.663321 )( 3.3105 , 0.663227 )( 3.311 , 0.663132 )( 3.3115 , 0.663038 )( 3.312 , 0.662944 )( 3.3125 , 0.662849 )( 3.313 , 0.662755 )( 3.3135 , 0.66266 )( 3.314 , 0.662566 )( 3.3145 , 0.662471 )( 3.315 , 0.662377 )( 3.3155 , 0.662283 )( 3.316 , 0.662188 )( 3.3165 , 0.662198 )( 3.317 , 0.662264 )( 3.3175 , 0.66233 )( 3.318 , 0.662396 )( 3.3185 , 0.662462 )( 3.319 , 0.662528 )( 3.3195 , 0.662594 )( 3.32 , 0.66266 )( 3.3205 , 0.662726 )( 3.321 , 0.662792 )( 3.3215 , 0.662858 )( 3.322 , 0.662924 )( 3.3225 , 0.66299 )( 3.323 , 0.663056 )( 3.3235 , 0.663122 )( 3.324 , 0.663188 )( 3.3245 , 0.663254 )( 3.325 , 0.66332 )( 3.3255 , 0.663386 )( 3.326 , 0.663452 )( 3.3265 , 0.663518 )( 3.327 , 0.663584 )( 3.3275 , 0.66365 )( 3.328 , 0.663716 )( 3.3285 , 0.663782 )( 3.329 , 0.663848 )( 3.3295 , 0.663914 )( 3.33 , 0.66398 )( 3.3305 , 0.664046 )( 3.331 , 0.664197 )( 3.3315 , 0.664619 )( 3.332 , 0.665042 )( 3.3325 , 0.665464 )( 3.333 , 0.665887 )( 3.3335 , 0.666309 )( 3.334 , 0.666732 )( 3.3345 , 0.667154 )( 3.335 , 0.667577 )( 3.3355 , 0.667999 )( 3.336 , 0.668422 )( 3.3365 , 0.668844 )( 3.337 , 0.669266 )( 3.3375 , 0.669689 )( 3.338 , 0.670111 )( 3.3385 , 0.669476 )( 3.339 , 0.667909 )( 3.3395 , 0.666342 )( 3.34 , 0.664774 )( 3.3405 , 0.663207 )( 3.341 , 0.66164 )( 3.3415 , 0.660073 )( 3.342 , 0.658568 )( 3.3425 , 0.65735 )( 3.343 , 0.656132 )( 3.3435 , 0.654913 )( 3.344 , 0.653695 )( 3.3445 , 0.652477 )( 3.345 , 0.651259 )( 3.3455 , 0.65004 )( 3.346 , 0.648822 )( 3.3465 , 0.647604 )( 3.347 , 0.646385 )( 3.3475 , 0.645167 )( 3.348 , 0.643949 )( 3.3485 , 0.642731 )( 3.349 , 0.641512 )( 3.3495 , 0.641121 )( 3.35 , 0.64165 )( 3.3505 , 0.642179 )( 3.351 , 0.642709 )( 3.3515 , 0.643238 )( 3.352 , 0.643767 )( 3.3525 , 0.644297 )( 3.353 , 0.644779 )( 3.3535 , 0.64492 )( 3.354 , 0.64506 )( 3.3545 , 0.6452 )( 3.355 , 0.645341 )( 3.3555 , 0.645481 )( 3.356 , 0.645621 )( 3.3565 , 0.645761 )( 3.357 , 0.645902 )( 3.3575 , 0.646042 )( 3.358 , 0.646182 )( 3.3585 , 0.646323 )( 3.359 , 0.646463 )( 3.3595 , 0.646603 )( 3.36 , 0.646743 )( 3.3605 , 0.646924 )( 3.361 , 0.64716 )( 3.3615 , 0.647396 )( 3.362 , 0.647632 )( 3.3625 , 0.647869 )( 3.363 , 0.648105 )( 3.3635 , 0.648341 )( 3.364 , 0.648578 )( 3.3645 , 0.648814 )( 3.365 , 0.64905 )( 3.3655 , 0.649287 )( 3.366 , 0.649523 )( 3.3665 , 0.649759 )( 3.367 , 0.649995 )( 3.3675 , 0.650232 )( 3.368 , 0.650468 )( 3.3685 , 0.650704 )( 3.369 , 0.650941 )( 3.3695 , 0.651177 )( 3.37 , 0.651413 )( 3.3705 , 0.65165 )( 3.371 , 0.651886 )( 3.3715 , 0.652122 )( 3.372 , 0.652358 )( 3.3725 , 0.652595 )( 3.373 , 0.652831 )( 3.3735 , 0.653067 )( 3.374 , 0.653304 )( 3.3745 , 0.65354 )( 3.375 , 0.653777 )( 3.3755 , 0.65419 )( 3.376 , 0.654603 )( 3.3765 , 0.655016 )( 3.377 , 0.655429 )( 3.3775 , 0.655842 )( 3.378 , 0.656256 )( 3.3785 , 0.656669 )( 3.379 , 0.657082 )( 3.3795 , 0.657495 )( 3.38 , 0.657908 )( 3.3805 , 0.658321 )( 3.381 , 0.658734 )( 3.3815 , 0.659148 )( 3.382 , 0.659561 )( 3.3825 , 0.659241 )( 3.383 , 0.657182 )( 3.3835 , 0.655124 )( 3.384 , 0.653066 )( 3.3845 , 0.651008 )( 3.385 , 0.648949 )( 3.3855 , 0.646891 )( 3.386 , 0.644833 )( 3.3865 , 0.644141 )( 3.387 , 0.643531 )( 3.3875 , 0.64292 )( 3.388 , 0.64231 )( 3.3885 , 0.641699 )( 3.389 , 0.641089 )( 3.3895 , 0.640479 )( 3.39 , 0.639868 )( 3.3905 , 0.639258 )( 3.391 , 0.638647 )( 3.3915 , 0.638037 )( 3.392 , 0.637426 )( 3.3925 , 0.636816 )( 3.393 , 0.636206 )( 3.3935 , 0.636217 )( 3.394 , 0.638222 )( 3.3945 , 0.640227 )( 3.395 , 0.642232 )( 3.3955 , 0.644237 )( 3.396 , 0.646241 )( 3.3965 , 0.648246 )( 3.397 , 0.650251 )( 3.3975 , 0.650469 )( 3.398 , 0.650454 )( 3.3985 , 0.65044 )( 3.399 , 0.650425 )( 3.3995 , 0.650411 )( 3.4 , 0.650396 )( 3.4005 , 0.650382 )( 3.401 , 0.650367 )( 3.4015 , 0.650352 )( 3.402 , 0.650338 )( 3.4025 , 0.650323 )( 3.403 , 0.650309 )( 3.4035 , 0.650294 )( 3.404 , 0.65028 )( 3.4045 , 0.650367 )( 3.405 , 0.650919 )( 3.4055 , 0.651471 )( 3.406 , 0.652024 )( 3.4065 , 0.652576 )( 3.407 , 0.653128 )( 3.4075 , 0.65368 )( 3.408 , 0.654233 )( 3.4085 , 0.65424 )( 3.409 , 0.654133 )( 3.4095 , 0.654026 )( 3.41 , 0.653919 )( 3.4105 , 0.653811 )( 3.411 , 0.653704 )( 3.4115 , 0.653597 )( 3.412 , 0.65349 )( 3.4125 , 0.653383 )( 3.413 , 0.653276 )( 3.4135 , 0.653169 )( 3.414 , 0.653062 )( 3.4145 , 0.652955 )( 3.415 , 0.652847 )( 3.4155 , 0.652661 )( 3.416 , 0.651894 )( 3.4165 , 0.651128 )( 3.417 , 0.650361 )( 3.4175 , 0.649595 )( 3.418 , 0.648828 )( 3.4185 , 0.648062 )( 3.419 , 0.647295 )( 3.4195 , 0.64721 )( 3.42 , 0.64733 )( 3.4205 , 0.64745 )( 3.421 , 0.647571 )( 3.4215 , 0.647691 )( 3.422 , 0.647812 )( 3.4225 , 0.647932 )( 3.423 , 0.648052 )( 3.4235 , 0.648173 )( 3.424 , 0.648293 )( 3.4245 , 0.648413 )( 3.425 , 0.648534 )( 3.4255 , 0.648654 )( 3.426 , 0.648775 )( 3.4265 , 0.648903 )( 3.427 , 0.64916 )( 3.4275 , 0.649416 )( 3.428 , 0.649673 )( 3.4285 , 0.649929 )( 3.429 , 0.650186 )( 3.4295 , 0.650442 )( 3.43 , 0.650699 )( 3.4305 , 0.650955 )( 3.431 , 0.651212 )( 3.4315 , 0.651468 )( 3.432 , 0.651725 )( 3.4325 , 0.651981 )( 3.433 , 0.652238 )( 3.4335 , 0.652494 )( 3.434 , 0.652751 )( 3.4345 , 0.653007 )( 3.435 , 0.653264 )( 3.4355 , 0.65352 )( 3.436 , 0.653777 )( 3.4365 , 0.654033 )( 3.437 , 0.65429 )( 3.4375 , 0.654546 )( 3.438 , 0.654803 )( 3.4385 , 0.655059 )( 3.439 , 0.655316 )( 3.4395 , 0.655572 )( 3.44 , 0.655829 )( 3.4405 , 0.656085 )( 3.441 , 0.656342 )( 3.4415 , 0.656307 )( 3.442 , 0.656115 )( 3.4425 , 0.655923 )( 3.443 , 0.655731 )( 3.4435 , 0.655539 )( 3.444 , 0.655347 )( 3.4445 , 0.655155 )( 3.445 , 0.654963 )( 3.4455 , 0.654771 )( 3.446 , 0.654579 )( 3.4465 , 0.654387 )( 3.447 , 0.654195 )( 3.4475 , 0.654003 )( 3.448 , 0.653811 )( 3.4485 , 0.653619 )( 3.449 , 0.653637 )( 3.4495 , 0.653668 )( 3.45 , 0.653699 )( 3.4505 , 0.65373 )( 3.451 , 0.653761 )( 3.4515 , 0.653791 )( 3.452 , 0.653822 )( 3.4525 , 0.653853 )( 3.453 , 0.653884 )( 3.4535 , 0.653915 )( 3.454 , 0.653945 )( 3.4545 , 0.653976 )( 3.455 , 0.654007 )( 3.4555 , 0.654038 )( 3.456 , 0.654069 )( 3.4565 , 0.6541 )( 3.457 , 0.65413 )( 3.4575 , 0.654161 )( 3.458 , 0.654192 )( 3.4585 , 0.654223 )( 3.459 , 0.654254 )( 3.4595 , 0.654285 )( 3.46 , 0.654315 )( 3.4605 , 0.654346 )( 3.461 , 0.654377 )( 3.4615 , 0.654408 )( 3.462 , 0.654439 )( 3.4625 , 0.654469 )( 3.463 , 0.6545 )( 3.4635 , 0.654517 )( 3.464 , 0.654522 )( 3.4645 , 0.654527 )( 3.465 , 0.654532 )( 3.4655 , 0.654537 )( 3.466 , 0.654542 )( 3.4665 , 0.654546 )( 3.467 , 0.654551 )( 3.4675 , 0.654556 )( 3.468 , 0.654561 )( 3.4685 , 0.654566 )( 3.469 , 0.654571 )( 3.4695 , 0.654575 )( 3.47 , 0.65458 )( 3.4705 , 0.654585 )( 3.471 , 0.653981 )( 3.4715 , 0.653249 )( 3.472 , 0.652516 )( 3.4725 , 0.651784 )( 3.473 , 0.651052 )( 3.4735 , 0.65032 )( 3.474 , 0.649588 )( 3.4745 , 0.648856 )( 3.475 , 0.648123 )( 3.4755 , 0.647391 )( 3.476 , 0.646659 )( 3.4765 , 0.645927 )( 3.477 , 0.645195 )( 3.4775 , 0.644462 )( 3.478 , 0.64373 )( 3.4785 , 0.642998 )( 3.479 , 0.642266 )( 3.4795 , 0.641534 )( 3.48 , 0.640802 )( 3.4805 , 0.640069 )( 3.481 , 0.639337 )( 3.4815 , 0.638605 )( 3.482 , 0.637873 )( 3.4825 , 0.637141 )( 3.483 , 0.636409 )( 3.4835 , 0.635676 )( 3.484 , 0.634944 )( 3.4845 , 0.634212 )( 3.485 , 0.63348 )( 3.4855 , 0.633078 )( 3.486 , 0.633141 )( 3.4865 , 0.633205 )( 3.487 , 0.633268 )( 3.4875 , 0.633331 )( 3.488 , 0.633394 )( 3.4885 , 0.633458 )( 3.489 , 0.633521 )( 3.4895 , 0.633584 )( 3.49 , 0.633648 )( 3.4905 , 0.633711 )( 3.491 , 0.633774 )( 3.4915 , 0.633838 )( 3.492 , 0.633901 )( 3.4925 , 0.633964 )( 3.493 , 0.634509 )( 3.4935 , 0.635252 )( 3.494 , 0.635994 )( 3.4945 , 0.636737 )( 3.495 , 0.637479 )( 3.4955 , 0.638222 )( 3.496 , 0.638964 )( 3.4965 , 0.639707 )( 3.497 , 0.640449 )( 3.4975 , 0.641192 )( 3.498 , 0.641934 )( 3.4985 , 0.642677 )( 3.499 , 0.643419 )( 3.4995 , 0.644162 )( 3.5 , 0.644904 )( 3.5005 , 0.645647 )( 3.501 , 0.646389 )( 3.5015 , 0.647132 )( 3.502 , 0.647874 )( 3.5025 , 0.648617 )( 3.503 , 0.649359 )( 3.5035 , 0.650102 )( 3.504 , 0.650844 )( 3.5045 , 0.651587 )( 3.505 , 0.652329 )( 3.5055 , 0.653072 )( 3.506 , 0.653814 )( 3.5065 , 0.654556 )( 3.507 , 0.655299 )( 3.5075 , 0.655743 )( 3.508 , 0.65548 )( 3.5085 , 0.655218 )( 3.509 , 0.654956 )( 3.5095 , 0.654694 )( 3.51 , 0.654432 )( 3.5105 , 0.654169 )( 3.511 , 0.653907 )( 3.5115 , 0.653645 )( 3.512 , 0.653383 )( 3.5125 , 0.653121 )( 3.513 , 0.652858 )( 3.5135 , 0.652596 )( 3.514 , 0.652334 )( 3.5145 , 0.652072 )( 3.515 , 0.651702 )( 3.5155 , 0.651257 )( 3.516 , 0.650812 )( 3.5165 , 0.650367 )( 3.517 , 0.649922 )( 3.5175 , 0.649478 )( 3.518 , 0.649033 )( 3.5185 , 0.648588 )( 3.519 , 0.648143 )( 3.5195 , 0.647698 )( 3.52 , 0.647254 )( 3.5205 , 0.646809 )( 3.521 , 0.646364 )( 3.5215 , 0.645919 )( 3.522 , 0.645474 )( 3.5225 , 0.64503 )( 3.523 , 0.644585 )( 3.5235 , 0.64414 )( 3.524 , 0.643695 )( 3.5245 , 0.64325 )( 3.525 , 0.642806 )( 3.5255 , 0.642361 )( 3.526 , 0.641916 )( 3.5265 , 0.641471 )( 3.527 , 0.641026 )( 3.5275 , 0.640582 )( 3.528 , 0.640137 )( 3.5285 , 0.639692 )( 3.529 , 0.639247 )( 3.5295 , 0.638903 )( 3.53 , 0.639018 )( 3.5305 , 0.639133 )( 3.531 , 0.639248 )( 3.5315 , 0.639363 )( 3.532 , 0.639478 )( 3.5325 , 0.639593 )( 3.533 , 0.639709 )( 3.5335 , 0.639824 )( 3.534 , 0.639939 )( 3.5345 , 0.640054 )( 3.535 , 0.640169 )( 3.5355 , 0.640284 )( 3.536 , 0.640399 )( 3.5365 , 0.640514 )( 3.537 , 0.640655 )( 3.5375 , 0.640825 )( 3.538 , 0.640995 )( 3.5385 , 0.641165 )( 3.539 , 0.641335 )( 3.5395 , 0.641505 )( 3.54 , 0.641675 )( 3.5405 , 0.641845 )( 3.541 , 0.642015 )( 3.5415 , 0.642185 )( 3.542 , 0.642355 )( 3.5425 , 0.642525 )( 3.543 , 0.642695 )( 3.5435 , 0.642865 )( 3.544 , 0.643035 )( 3.5445 , 0.643205 )( 3.545 , 0.643375 )( 3.5455 , 0.643545 )( 3.546 , 0.643715 )( 3.5465 , 0.643885 )( 3.547 , 0.644055 )( 3.5475 , 0.644225 )( 3.548 , 0.644394 )( 3.5485 , 0.644564 )( 3.549 , 0.644734 )( 3.5495 , 0.644904 )( 3.55 , 0.645074 )( 3.5505 , 0.645244 )( 3.551 , 0.645414 )( 3.5515 , 0.645605 )( 3.552 , 0.646107 )( 3.5525 , 0.646608 )( 3.553 , 0.64711 )( 3.5535 , 0.647611 )( 3.554 , 0.648113 )( 3.5545 , 0.648615 )( 3.555 , 0.649116 )( 3.5555 , 0.649618 )( 3.556 , 0.650119 )( 3.5565 , 0.650621 )( 3.557 , 0.651122 )( 3.5575 , 0.651624 )( 3.558 , 0.652126 )( 3.5585 , 0.652627 )( 3.559 , 0.652677 )( 3.5595 , 0.65191 )( 3.56 , 0.651144 )( 3.5605 , 0.650378 )( 3.561 , 0.649612 )( 3.5615 , 0.648846 )( 3.562 , 0.648079 )( 3.5625 , 0.647312 )( 3.563 , 0.646149 )( 3.5635 , 0.644986 )( 3.564 , 0.643823 )( 3.5645 , 0.642661 )( 3.565 , 0.641498 )( 3.5655 , 0.640335 )( 3.566 , 0.639172 )( 3.5665 , 0.63801 )( 3.567 , 0.636847 )( 3.5675 , 0.635684 )( 3.568 , 0.634521 )( 3.5685 , 0.633359 )( 3.569 , 0.632196 )( 3.5695 , 0.631033 )( 3.57 , 0.630207 )( 3.5705 , 0.630174 )( 3.571 , 0.630141 )( 3.5715 , 0.630108 )( 3.572 , 0.630076 )( 3.5725 , 0.630043 )( 3.573 , 0.63001 )( 3.5735 , 0.629977 )( 3.574 , 0.630336 )( 3.5745 , 0.630719 )( 3.575 , 0.631101 )( 3.5755 , 0.631483 )( 3.576 , 0.631865 )( 3.5765 , 0.632247 )( 3.577 , 0.632629 )( 3.5775 , 0.633011 )( 3.578 , 0.633393 )( 3.5785 , 0.633776 )( 3.579 , 0.634158 )( 3.5795 , 0.63454 )( 3.58 , 0.634922 )( 3.5805 , 0.635304 )( 3.581 , 0.635536 )( 3.5815 , 0.635292 )( 3.582 , 0.635047 )( 3.5825 , 0.634803 )( 3.583 , 0.634558 )( 3.5835 , 0.634314 )( 3.584 , 0.634069 )( 3.5845 , 0.633825 )( 3.585 , 0.633724 )( 3.5855 , 0.633641 )( 3.586 , 0.633559 )( 3.5865 , 0.633476 )( 3.587 , 0.633394 )( 3.5875 , 0.633311 )( 3.588 , 0.633228 )( 3.5885 , 0.633146 )( 3.589 , 0.633063 )( 3.5895 , 0.632981 )( 3.59 , 0.632898 )( 3.5905 , 0.632815 )( 3.591 , 0.632733 )( 3.5915 , 0.63265 )( 3.592 , 0.632597 )( 3.5925 , 0.632676 )( 3.593 , 0.632755 )( 3.5935 , 0.632835 )( 3.594 , 0.632914 )( 3.5945 , 0.632993 )( 3.595 , 0.633073 )( 3.5955 , 0.633152 )( 3.596 , 0.633455 )( 3.5965 , 0.633805 )( 3.597 , 0.634154 )( 3.5975 , 0.634504 )( 3.598 , 0.634854 )( 3.5985 , 0.635204 )( 3.599 , 0.635553 )( 3.5995 , 0.635903 )( 3.6 , 0.636253 )( 3.6005 , 0.636602 )( 3.601 , 0.636952 )( 3.6015 , 0.637302 )( 3.602 , 0.637651 )( 3.6025 , 0.638001 )( 3.603 , 0.638295 )( 3.6035 , 0.638185 )( 3.604 , 0.638075 )( 3.6045 , 0.637965 )( 3.605 , 0.637854 )( 3.6055 , 0.637744 )( 3.606 , 0.637634 )( 3.6065 , 0.637524 )( 3.607 , 0.637239 )( 3.6075 , 0.636901 )( 3.608 , 0.636564 )( 3.6085 , 0.636226 )( 3.609 , 0.635888 )( 3.6095 , 0.635551 )( 3.61 , 0.635213 )( 3.6105 , 0.634875 )( 3.611 , 0.634538 )( 3.6115 , 0.6342 )( 3.612 , 0.633862 )( 3.6125 , 0.633525 )( 3.613 , 0.633187 )( 3.6135 , 0.632849 )( 3.614 , 0.632497 )( 3.6145 , 0.631932 )( 3.615 , 0.631367 )( 3.6155 , 0.630802 )( 3.616 , 0.630237 )( 3.6165 , 0.629672 )( 3.617 , 0.629106 )( 3.6175 , 0.628541 )( 3.618 , 0.628376 )( 3.6185 , 0.628375 )( 3.619 , 0.628374 )( 3.6195 , 0.628373 )( 3.62 , 0.628371 )( 3.6205 , 0.62837 )( 3.621 , 0.628369 )( 3.6215 , 0.628368 )( 3.622 , 0.628366 )( 3.6225 , 0.628365 )( 3.623 , 0.628364 )( 3.6235 , 0.628362 )( 3.624 , 0.628361 )( 3.6245 , 0.62836 )( 3.625 , 0.628362 )( 3.6255 , 0.629143 )( 3.626 , 0.629923 )( 3.6265 , 0.630704 )( 3.627 , 0.631485 )( 3.6275 , 0.632266 )( 3.628 , 0.633047 )( 3.6285 , 0.633827 )( 3.629 , 0.634608 )( 3.6295 , 0.635389 )( 3.63 , 0.63617 )( 3.6305 , 0.636951 )( 3.631 , 0.637731 )( 3.6315 , 0.638512 )( 3.632 , 0.639293 )( 3.6325 , 0.640074 )( 3.633 , 0.640855 )( 3.6335 , 0.641635 )( 3.634 , 0.642416 )( 3.6345 , 0.643197 )( 3.635 , 0.643978 )( 3.6355 , 0.644758 )( 3.636 , 0.645539 )( 3.6365 , 0.64632 )( 3.637 , 0.647101 )( 3.6375 , 0.647882 )( 3.638 , 0.648662 )( 3.6385 , 0.649443 )( 3.639 , 0.650224 )( 3.6395 , 0.651005 )( 3.64 , 0.65125 )( 3.6405 , 0.651126 )( 3.641 , 0.651002 )( 3.6415 , 0.650879 )( 3.642 , 0.650755 )( 3.6425 , 0.650631 )( 3.643 , 0.650508 )( 3.6435 , 0.650384 )( 3.644 , 0.65026 )( 3.6445 , 0.650137 )( 3.645 , 0.650013 )( 3.6455 , 0.649889 )( 3.646 , 0.649766 )( 3.6465 , 0.649642 )( 3.647 , 0.649518 )( 3.6475 , 0.648577 )( 3.648 , 0.64753 )( 3.6485 , 0.646484 )( 3.649 , 0.645438 )( 3.6495 , 0.644392 )( 3.65 , 0.643346 )( 3.6505 , 0.6423 )( 3.651 , 0.641943 )( 3.6515 , 0.642188 )( 3.652 , 0.642433 )( 3.6525 , 0.642679 )( 3.653 , 0.642924 )( 3.6535 , 0.64317 )( 3.654 , 0.643415 )( 3.6545 , 0.64366 )( 3.655 , 0.643906 )( 3.6555 , 0.644151 )( 3.656 , 0.644396 )( 3.6565 , 0.644642 )( 3.657 , 0.644887 )( 3.6575 , 0.645132 )( 3.658 , 0.645378 )( 3.6585 , 0.646692 )( 3.659 , 0.648229 )( 3.6595 , 0.649766 )( 3.66 , 0.651303 )( 3.6605 , 0.65284 )( 3.661 , 0.654377 )( 3.6615 , 0.655914 )( 3.662 , 0.656507 )( 3.6625 , 0.656057 )( 3.663 , 0.655607 )( 3.6635 , 0.655157 )( 3.664 , 0.654707 )( 3.6645 , 0.654258 )( 3.665 , 0.653808 )( 3.6655 , 0.653358 )( 3.666 , 0.652908 )( 3.6665 , 0.652458 )( 3.667 , 0.652009 )( 3.6675 , 0.651559 )( 3.668 , 0.651109 )( 3.6685 , 0.650659 )( 3.669 , 0.650209 )( 3.6695 , 0.650393 )( 3.67 , 0.650767 )( 3.6705 , 0.65114 )( 3.671 , 0.651514 )( 3.6715 , 0.651888 )( 3.672 , 0.652261 )( 3.6725 , 0.652635 )( 3.673 , 0.652886 )( 3.6735 , 0.652965 )( 3.674 , 0.653044 )( 3.6745 , 0.653124 )( 3.675 , 0.653203 )( 3.6755 , 0.653282 )( 3.676 , 0.653361 )( 3.6765 , 0.653441 )( 3.677 , 0.65352 )( 3.6775 , 0.653599 )( 3.678 , 0.653678 )( 3.6785 , 0.653757 )( 3.679 , 0.653837 )( 3.6795 , 0.653916 )( 3.68 , 0.653995 )( 3.6805 , 0.653865 )( 3.681 , 0.65365 )( 3.6815 , 0.653434 )( 3.682 , 0.653219 )( 3.6825 , 0.653004 )( 3.683 , 0.652789 )( 3.6835 , 0.652573 )( 3.684 , 0.652555 )( 3.6845 , 0.652889 )( 3.685 , 0.653223 )( 3.6855 , 0.653558 )( 3.686 , 0.653892 )( 3.6865 , 0.654226 )( 3.687 , 0.654561 )( 3.6875 , 0.654895 )( 3.688 , 0.655229 )( 3.6885 , 0.655563 )( 3.689 , 0.655898 )( 3.6895 , 0.656232 )( 3.69 , 0.656566 )( 3.6905 , 0.656901 )( 3.691 , 0.657235 )( 3.6915 , 0.656453 )( 3.692 , 0.655075 )( 3.6925 , 0.653696 )( 3.693 , 0.652318 )( 3.6935 , 0.65094 )( 3.694 , 0.649561 )( 3.6945 , 0.648183 )( 3.695 , 0.64723 )( 3.6955 , 0.647278 )( 3.696 , 0.647325 )( 3.6965 , 0.647373 )( 3.697 , 0.64742 )( 3.6975 , 0.647468 )( 3.698 , 0.647515 )( 3.6985 , 0.647563 )( 3.699 , 0.64761 )( 3.6995 , 0.647658 )( 3.7 , 0.647705 )( 3.7005 , 0.647753 )( 3.701 , 0.6478 )( 3.7015 , 0.647848 )( 3.702 , 0.647895 )( 3.7025 , 0.648788 )( 3.703 , 0.650261 )( 3.7035 , 0.651735 )( 3.704 , 0.653208 )( 3.7045 , 0.654681 )( 3.705 , 0.656155 )( 3.7055 , 0.657628 )( 3.706 , 0.658764 )( 3.7065 , 0.65883 )( 3.707 , 0.658897 )( 3.7075 , 0.658963 )( 3.708 , 0.65903 )( 3.7085 , 0.659096 )( 3.709 , 0.659163 )( 3.7095 , 0.65923 )( 3.71 , 0.659296 )( 3.7105 , 0.659363 )( 3.711 , 0.659429 )( 3.7115 , 0.659496 )( 3.712 , 0.659562 )( 3.7125 , 0.659629 )( 3.713 , 0.659695 )( 3.7135 , 0.659988 )( 3.714 , 0.660477 )( 3.7145 , 0.660966 )( 3.715 , 0.661456 )( 3.7155 , 0.661945 )( 3.716 , 0.662434 )( 3.7165 , 0.662924 )( 3.717 , 0.66335 )( 3.7175 , 0.663489 )( 3.718 , 0.663629 )( 3.7185 , 0.663769 )( 3.719 , 0.663908 )( 3.7195 , 0.664048 )( 3.72 , 0.664188 )( 3.7205 , 0.664327 )( 3.721 , 0.664467 )( 3.7215 , 0.664607 )( 3.722 , 0.664746 )( 3.7225 , 0.664886 )( 3.723 , 0.665026 )( 3.7235 , 0.665166 )( 3.724 , 0.665305 )( 3.7245 , 0.665279 )( 3.725 , 0.665069 )( 3.7255 , 0.664859 )( 3.726 , 0.664649 )( 3.7265 , 0.664439 )( 3.727 , 0.664229 )( 3.7275 , 0.664019 )( 3.728 , 0.66382 )( 3.7285 , 0.663699 )( 3.729 , 0.663579 )( 3.7295 , 0.663459 )( 3.73 , 0.663338 )( 3.7305 , 0.663218 )( 3.731 , 0.663097 )( 3.7315 , 0.662977 )( 3.732 , 0.662857 )( 3.7325 , 0.662736 )( 3.733 , 0.662616 )( 3.7335 , 0.662495 )( 3.734 , 0.662375 )( 3.7345 , 0.662254 )( 3.735 , 0.662134 )( 3.7355 , 0.661941 )( 3.736 , 0.661648 )( 3.7365 , 0.661354 )( 3.737 , 0.661061 )( 3.7375 , 0.660767 )( 3.738 , 0.660474 )( 3.7385 , 0.66018 )( 3.739 , 0.659886 )( 3.7395 , 0.659593 )( 3.74 , 0.659299 )( 3.7405 , 0.659006 )( 3.741 , 0.658712 )( 3.7415 , 0.658418 )( 3.742 , 0.658125 )( 3.7425 , 0.657831 )( 3.743 , 0.657538 )( 3.7435 , 0.657244 )( 3.744 , 0.65695 )( 3.7445 , 0.656657 )( 3.745 , 0.656363 )( 3.7455 , 0.65607 )( 3.746 , 0.655776 )( 3.7465 , 0.655483 )( 3.747 , 0.655189 )( 3.7475 , 0.654895 )( 3.748 , 0.654602 )( 3.7485 , 0.654308 )( 3.749 , 0.654015 )( 3.7495 , 0.653721 )( 3.75 , 0.653429 )( 3.7505 , 0.653554 )( 3.751 , 0.653678 )( 3.7515 , 0.653803 )( 3.752 , 0.653927 )( 3.7525 , 0.654052 )( 3.753 , 0.654176 )( 3.7535 , 0.654301 )( 3.754 , 0.654425 )( 3.7545 , 0.65455 )( 3.755 , 0.654674 )( 3.7555 , 0.654799 )( 3.756 , 0.654923 )( 3.7565 , 0.655048 )( 3.757 , 0.655172 )( 3.7575 , 0.655288 )( 3.758 , 0.655384 )( 3.7585 , 0.65548 )( 3.759 , 0.655575 )( 3.7595 , 0.655671 )( 3.76 , 0.655767 )( 3.7605 , 0.655863 )( 3.761 , 0.655958 )( 3.7615 , 0.656054 )( 3.762 , 0.65615 )( 3.7625 , 0.656245 )( 3.763 , 0.656341 )( 3.7635 , 0.656437 )( 3.764 , 0.656533 )( 3.7645 , 0.656628 )( 3.765 , 0.656724 )( 3.7655 , 0.65682 )( 3.766 , 0.656916 )( 3.7665 , 0.657011 )( 3.767 , 0.657107 )( 3.7675 , 0.657203 )( 3.768 , 0.657298 )( 3.7685 , 0.657394 )( 3.769 , 0.65749 )( 3.7695 , 0.657586 )( 3.77 , 0.657681 )( 3.7705 , 0.657777 )( 3.771 , 0.657873 )( 3.7715 , 0.657969 )( 3.772 , 0.658064 )( 3.7725 , 0.658028 )( 3.773 , 0.657974 )( 3.7735 , 0.657921 )( 3.774 , 0.657868 )( 3.7745 , 0.657814 )( 3.775 , 0.657761 )( 3.7755 , 0.657708 )( 3.776 , 0.657655 )( 3.7765 , 0.657601 )( 3.777 , 0.657548 )( 3.7775 , 0.657495 )( 3.778 , 0.657441 )( 3.7785 , 0.657388 )( 3.779 , 0.657335 )( 3.7795 , 0.657278 )( 3.78 , 0.657205 )( 3.7805 , 0.657131 )( 3.781 , 0.657058 )( 3.7815 , 0.656985 )( 3.782 , 0.656912 )( 3.7825 , 0.656839 )( 3.783 , 0.656766 )( 3.7835 , 0.656692 )( 3.784 , 0.656619 )( 3.7845 , 0.656546 )( 3.785 , 0.656473 )( 3.7855 , 0.6564 )( 3.786 , 0.656327 )( 3.7865 , 0.656253 )( 3.787 , 0.65618 )( 3.7875 , 0.656107 )( 3.788 , 0.656034 )( 3.7885 , 0.655961 )( 3.789 , 0.655888 )( 3.7895 , 0.655814 )( 3.79 , 0.655741 )( 3.7905 , 0.655668 )( 3.791 , 0.655595 )( 3.7915 , 0.655522 )( 3.792 , 0.655449 )( 3.7925 , 0.655375 )( 3.793 , 0.655302 )( 3.7935 , 0.655229 )( 3.794 , 0.655156 )( 3.7945 , 0.655012 )( 3.795 , 0.654847 )( 3.7955 , 0.654682 )( 3.796 , 0.654517 )( 3.7965 , 0.654352 )( 3.797 , 0.654187 )( 3.7975 , 0.654022 )( 3.798 , 0.653857 )( 3.7985 , 0.653692 )( 3.799 , 0.653528 )( 3.7995 , 0.653363 )( 3.8 , 0.653198 )( 3.8005 , 0.653033 )( 3.801 , 0.652868 )( 3.8015 , 0.652722 )( 3.802 , 0.652862 )( 3.8025 , 0.653002 )( 3.803 , 0.653141 )( 3.8035 , 0.653281 )( 3.804 , 0.653421 )( 3.8045 , 0.65356 )( 3.805 , 0.6537 )( 3.8055 , 0.65384 )( 3.806 , 0.653979 )( 3.8065 , 0.654119 )( 3.807 , 0.654259 )( 3.8075 , 0.654398 )( 3.808 , 0.654538 )( 3.8085 , 0.654678 )( 3.809 , 0.654817 )( 3.8095 , 0.654957 )( 3.81 , 0.655097 )( 3.8105 , 0.655236 )( 3.811 , 0.655376 )( 3.8115 , 0.655516 )( 3.812 , 0.655655 )( 3.8125 , 0.655795 )( 3.813 , 0.655935 )( 3.8135 , 0.656074 )( 3.814 , 0.656214 )( 3.8145 , 0.656354 )( 3.815 , 0.656493 )( 3.8155 , 0.656633 )( 3.816 , 0.656773 )( 3.8165 , 0.656934 )( 3.817 , 0.657106 )( 3.8175 , 0.657278 )( 3.818 , 0.65745 )( 3.8185 , 0.657623 )( 3.819 , 0.657795 )( 3.8195 , 0.657967 )( 3.82 , 0.65814 )( 3.8205 , 0.658312 )( 3.821 , 0.658484 )( 3.8215 , 0.658656 )( 3.822 , 0.658829 )( 3.8225 , 0.659001 )( 3.823 , 0.659173 )( 3.8235 , 0.659345 )( 3.824 , 0.659029 )( 3.8245 , 0.658685 )( 3.825 , 0.658341 )( 3.8255 , 0.657997 )( 3.826 , 0.657653 )( 3.8265 , 0.657309 )( 3.827 , 0.656965 )( 3.8275 , 0.65662 )( 3.828 , 0.656276 )( 3.8285 , 0.655932 )( 3.829 , 0.655588 )( 3.8295 , 0.655244 )( 3.83 , 0.6549 )( 3.8305 , 0.654556 )( 3.831 , 0.654212 )( 3.8315 , 0.653868 )( 3.832 , 0.653524 )( 3.8325 , 0.65318 )( 3.833 , 0.652836 )( 3.8335 , 0.652492 )( 3.834 , 0.652148 )( 3.8345 , 0.651804 )( 3.835 , 0.651459 )( 3.8355 , 0.651115 )( 3.836 , 0.650771 )( 3.8365 , 0.650427 )( 3.837 , 0.650083 )( 3.8375 , 0.649739 )( 3.838 , 0.649395 )( 3.8385 , 0.649055 )( 3.839 , 0.648718 )( 3.8395 , 0.64838 )( 3.84 , 0.648043 )( 3.8405 , 0.647706 )( 3.841 , 0.647369 )( 3.8415 , 0.647032 )( 3.842 , 0.646695 )( 3.8425 , 0.646357 )( 3.843 , 0.64602 )( 3.8435 , 0.645683 )( 3.844 , 0.645346 )( 3.8445 , 0.645009 )( 3.845 , 0.644672 )( 3.8455 , 0.644335 )( 3.846 , 0.644763 )( 3.8465 , 0.645349 )( 3.847 , 0.645934 )( 3.8475 , 0.64652 )( 3.848 , 0.647106 )( 3.8485 , 0.647692 )( 3.849 , 0.648278 )( 3.8495 , 0.649167 )( 3.85 , 0.650391 )( 3.8505 , 0.651615 )( 3.851 , 0.652839 )( 3.8515 , 0.654063 )( 3.852 , 0.655287 )( 3.8525 , 0.656511 )( 3.853 , 0.657735 )( 3.8535 , 0.658959 )( 3.854 , 0.660183 )( 3.8545 , 0.661407 )( 3.855 , 0.662631 )( 3.8555 , 0.663855 )( 3.856 , 0.665079 )( 3.8565 , 0.666303 )( 3.857 , 0.664728 )( 3.8575 , 0.662318 )( 3.858 , 0.659908 )( 3.8585 , 0.657498 )( 3.859 , 0.655088 )( 3.8595 , 0.652678 )( 3.86 , 0.650268 )( 3.8605 , 0.64876 )( 3.861 , 0.648512 )( 3.8615 , 0.648264 )( 3.862 , 0.648015 )( 3.8625 , 0.647767 )( 3.863 , 0.647518 )( 3.8635 , 0.64727 )( 3.864 , 0.647021 )( 3.8645 , 0.646773 )( 3.865 , 0.646525 )( 3.8655 , 0.646276 )( 3.866 , 0.646028 )( 3.8665 , 0.645779 )( 3.867 , 0.645531 )( 3.8675 , 0.645282 )( 3.868 , 0.644675 )( 3.8685 , 0.643923 )( 3.869 , 0.643171 )( 3.8695 , 0.642419 )( 3.87 , 0.641666 )( 3.8705 , 0.640914 )( 3.871 , 0.640162 )( 3.8715 , 0.639404 )( 3.872 , 0.638636 )( 3.8725 , 0.637868 )( 3.873 , 0.637101 )( 3.8735 , 0.636333 )( 3.874 , 0.635565 )( 3.8745 , 0.634797 )( 3.875 , 0.63403 )( 3.8755 , 0.633262 )( 3.876 , 0.632494 )( 3.8765 , 0.631726 )( 3.877 , 0.630958 )( 3.8775 , 0.630191 )( 3.878 , 0.629423 )( 3.8785 , 0.628655 )( 3.879 , 0.629869 )( 3.8795 , 0.632136 )( 3.88 , 0.634404 )( 3.8805 , 0.636671 )( 3.881 , 0.638938 )( 3.8815 , 0.641206 )( 3.882 , 0.643473 )( 3.8825 , 0.644975 )( 3.883 , 0.644693 )( 3.8835 , 0.644411 )( 3.884 , 0.644129 )( 3.8845 , 0.643846 )( 3.885 , 0.643564 )( 3.8855 , 0.643282 )( 3.886 , 0.642999 )( 3.8865 , 0.642717 )( 3.887 , 0.642435 )( 3.8875 , 0.642152 )( 3.888 , 0.64187 )( 3.8885 , 0.641588 )( 3.889 , 0.641306 )( 3.8895 , 0.641023 )( 3.89 , 0.641062 )( 3.8905 , 0.64132 )( 3.891 , 0.641578 )( 3.8915 , 0.641836 )( 3.892 , 0.642094 )( 3.8925 , 0.642352 )( 3.893 , 0.64261 )( 3.8935 , 0.643107 )( 3.894 , 0.644353 )( 3.8945 , 0.645599 )( 3.895 , 0.646846 )( 3.8955 , 0.648092 )( 3.896 , 0.649339 )( 3.8965 , 0.650585 )( 3.897 , 0.651831 )( 3.8975 , 0.653078 )( 3.898 , 0.654324 )( 3.8985 , 0.65557 )( 3.899 , 0.656817 )( 3.8995 , 0.658063 )( 3.9 , 0.65931 )( 3.9005 , 0.660556 )( 3.901 , 0.659966 )( 3.9015 , 0.657784 )( 3.902 , 0.655602 )( 3.9025 , 0.653419 )( 3.903 , 0.651237 )( 3.9035 , 0.649054 )( 3.904 , 0.646872 )( 3.9045 , 0.645029 )( 3.905 , 0.644704 )( 3.9055 , 0.644379 )( 3.906 , 0.644055 )( 3.9065 , 0.64373 )( 3.907 , 0.643405 )( 3.9075 , 0.643081 )( 3.908 , 0.642756 )( 3.9085 , 0.642432 )( 3.909 , 0.642107 )( 3.9095 , 0.641782 )( 3.91 , 0.641458 )( 3.9105 , 0.641133 )( 3.911 , 0.640808 )( 3.9115 , 0.640484 )( 3.912 , 0.64051 )( 3.9125 , 0.640922 )( 3.913 , 0.641334 )( 3.9135 , 0.641746 )( 3.914 , 0.642159 )( 3.9145 , 0.642571 )( 3.915 , 0.642983 )( 3.9155 , 0.643132 )( 3.916 , 0.641417 )( 3.9165 , 0.639703 )( 3.917 , 0.637989 )( 3.9175 , 0.636275 )( 3.918 , 0.634561 )( 3.9185 , 0.632847 )( 3.919 , 0.631133 )( 3.9195 , 0.629419 )( 3.92 , 0.627704 )( 3.9205 , 0.62599 )( 3.921 , 0.624276 )( 3.9215 , 0.622562 )( 3.922 , 0.620848 )( 3.9225 , 0.619134 )( 3.923 , 0.617781 )( 3.9235 , 0.616932 )( 3.924 , 0.616083 )( 3.9245 , 0.615234 )( 3.925 , 0.614385 )( 3.9255 , 0.613535 )( 3.926 , 0.612686 )( 3.9265 , 0.611881 )( 3.927 , 0.61171 )( 3.9275 , 0.611538 )( 3.928 , 0.611366 )( 3.9285 , 0.611194 )( 3.929 , 0.611023 )( 3.9295 , 0.610851 )( 3.93 , 0.610679 )( 3.9305 , 0.610508 )( 3.931 , 0.610336 )( 3.9315 , 0.610164 )( 3.932 , 0.609993 )( 3.9325 , 0.609821 )( 3.933 , 0.609649 )( 3.9335 , 0.609478 )( 3.934 , 0.609672 )( 3.9345 , 0.610521 )( 3.935 , 0.611369 )( 3.9355 , 0.612217 )( 3.936 , 0.613066 )( 3.9365 , 0.613914 )( 3.937 , 0.614762 )( 3.9375 , 0.615611 )( 3.938 , 0.616459 )( 3.9385 , 0.617307 )( 3.939 , 0.618155 )( 3.9395 , 0.619004 )( 3.94 , 0.619852 )( 3.9405 , 0.6207 )( 3.941 , 0.621549 )( 3.9415 , 0.622397 )( 3.942 , 0.623245 )( 3.9425 , 0.624094 )( 3.943 , 0.624942 )( 3.9435 , 0.62579 )( 3.944 , 0.626639 )( 3.9445 , 0.627487 )( 3.945 , 0.628335 )( 3.9455 , 0.629184 )( 3.946 , 0.630032 )( 3.9465 , 0.63088 )( 3.947 , 0.631729 )( 3.9475 , 0.632577 )( 3.948 , 0.633425 )( 3.9485 , 0.634273 )( 3.949 , 0.634011 )( 3.9495 , 0.633687 )( 3.95 , 0.633363 )( 3.9505 , 0.633039 )( 3.951 , 0.632716 )( 3.9515 , 0.632392 )( 3.952 , 0.632068 )( 3.9525 , 0.631744 )( 3.953 , 0.63142 )( 3.9535 , 0.631096 )( 3.954 , 0.630772 )( 3.9545 , 0.630448 )( 3.955 , 0.630124 )( 3.9555 , 0.629801 )( 3.956 , 0.629446 )( 3.9565 , 0.628996 )( 3.957 , 0.628547 )( 3.9575 , 0.628097 )( 3.958 , 0.627647 )( 3.9585 , 0.627197 )( 3.959 , 0.626747 )( 3.9595 , 0.626297 )( 3.96 , 0.625847 )( 3.9605 , 0.625398 )( 3.961 , 0.624948 )( 3.9615 , 0.624498 )( 3.962 , 0.624048 )( 3.9625 , 0.623598 )( 3.963 , 0.623148 )( 3.9635 , 0.622698 )( 3.964 , 0.622249 )( 3.9645 , 0.621799 )( 3.965 , 0.621349 )( 3.9655 , 0.620899 )( 3.966 , 0.620449 )( 3.9665 , 0.619999 )( 3.967 , 0.619549 )( 3.9675 , 0.6191 )( 3.968 , 0.61865 )( 3.9685 , 0.6182 )( 3.969 , 0.61775 )( 3.9695 , 0.6173 )( 3.97 , 0.61685 )( 3.9705 , 0.6164 )( 3.971 , 0.616592 )( 3.9715 , 0.616916 )( 3.972 , 0.617239 )( 3.9725 , 0.617563 )( 3.973 , 0.617886 )( 3.9735 , 0.61821 )( 3.974 , 0.618534 )( 3.9745 , 0.618857 )( 3.975 , 0.619181 )( 3.9755 , 0.619504 )( 3.976 , 0.619828 )( 3.9765 , 0.620151 )( 3.977 , 0.620475 )( 3.9775 , 0.620798 )( 3.978 , 0.62113 )( 3.9785 , 0.621521 )( 3.979 , 0.621912 )( 3.9795 , 0.622303 )( 3.98 , 0.622694 )( 3.9805 , 0.623085 )( 3.981 , 0.623476 )( 3.9815 , 0.623867 )( 3.982 , 0.624354 )( 3.9825 , 0.624869 )( 3.983 , 0.625384 )( 3.9835 , 0.625899 )( 3.984 , 0.626414 )( 3.9845 , 0.626929 )( 3.985 , 0.627444 )( 3.9855 , 0.627959 )( 3.986 , 0.628474 )( 3.9865 , 0.628989 )( 3.987 , 0.629504 )( 3.9875 , 0.630019 )( 3.988 , 0.630534 )( 3.9885 , 0.631049 )( 3.989 , 0.631572 )( 3.9895 , 0.632211 )( 3.99 , 0.63285 )( 3.9905 , 0.633488 )( 3.991 , 0.634127 )( 3.9915 , 0.634766 )( 3.992 , 0.635405 )( 3.9925 , 0.636044 )( 3.993 , 0.636458 )( 3.9935 , 0.636782 )( 3.994 , 0.637105 )( 3.9945 , 0.637429 )( 3.995 , 0.637752 )( 3.9955 , 0.638076 )( 3.996 , 0.638399 )( 3.9965 , 0.638723 )( 3.997 , 0.639046 )( 3.9975 , 0.63937 )( 3.998 , 0.639693 )( 3.9985 , 0.640017 )( 3.999 , 0.64034 )( 3.9995 , 0.640664 )( 4.0 , 0.640986 )( 4.0005 , 0.641156 )( 4.001 , 0.641325 )( 4.0015 , 0.641495 )( 4.002 , 0.641664 )( 4.0025 , 0.641833 )( 4.003 , 0.642003 )( 4.0035 , 0.642172 )( 4.004 , 0.642342 )( 4.0045 , 0.642511 )( 4.005 , 0.64268 )( 4.0055 , 0.64285 )( 4.006 , 0.643019 )( 4.0065 , 0.643188 )( 4.007 , 0.643358 )( 4.0075 , 0.643527 )( 4.008 , 0.643697 )( 4.0085 , 0.643866 )( 4.009 , 0.644035 )( 4.0095 , 0.644205 )( 4.01 , 0.644374 )( 4.0105 , 0.644544 )( 4.011 , 0.644713 )( 4.0115 , 0.644882 )( 4.012 , 0.645052 )( 4.0125 , 0.645221 )( 4.013 , 0.64539 )( 4.0135 , 0.64556 )( 4.014 , 0.645729 )( 4.0145 , 0.645899 )( 4.015 , 0.645922 )( 4.0155 , 0.645847 )( 4.016 , 0.645771 )( 4.0165 , 0.645695 )( 4.017 , 0.64562 )( 4.0175 , 0.645544 )( 4.018 , 0.645469 )( 4.0185 , 0.645393 )( 4.019 , 0.645317 )( 4.0195 , 0.645242 )( 4.02 , 0.645166 )( 4.0205 , 0.64509 )( 4.021 , 0.645015 )( 4.0215 , 0.644939 )( 4.022 , 0.644864 )( 4.0225 , 0.644065 )( 4.023 , 0.643176 )( 4.0235 , 0.642288 )( 4.024 , 0.641399 )( 4.0245 , 0.64051 )( 4.025 , 0.639622 )( 4.0255 , 0.638733 )( 4.026 , 0.638593 )( 4.0265 , 0.6391 )( 4.027 , 0.639607 )( 4.0275 , 0.640114 )( 4.028 , 0.640621 )( 4.0285 , 0.641128 )( 4.029 , 0.641635 )( 4.0295 , 0.642142 )( 4.03 , 0.642649 )( 4.0305 , 0.643156 )( 4.031 , 0.643663 )( 4.0315 , 0.64417 )( 4.032 , 0.644677 )( 4.0325 , 0.645184 )( 4.033 , 0.645691 )( 4.0335 , 0.645534 )( 4.034 , 0.645242 )( 4.0345 , 0.64495 )( 4.035 , 0.644657 )( 4.0355 , 0.644365 )( 4.036 , 0.644073 )( 4.0365 , 0.64378 )( 4.037 , 0.643391 )( 4.0375 , 0.642895 )( 4.038 , 0.642399 )( 4.0385 , 0.641903 )( 4.039 , 0.641406 )( 4.0395 , 0.64091 )( 4.04 , 0.640414 )( 4.0405 , 0.639918 )( 4.041 , 0.639422 )( 4.0415 , 0.638926 )( 4.042 , 0.63843 )( 4.0425 , 0.637934 )( 4.043 , 0.637438 )( 4.0435 , 0.636942 )( 4.044 , 0.636446 )( 4.0445 , 0.637481 )( 4.045 , 0.63897 )( 4.0455 , 0.640458 )( 4.046 , 0.641946 )( 4.0465 , 0.643435 )( 4.047 , 0.644923 )( 4.0475 , 0.646412 )( 4.048 , 0.647693 )( 4.0485 , 0.648688 )( 4.049 , 0.649683 )( 4.0495 , 0.650678 )( 4.05 , 0.650837 )( 4.0505 , 0.650705 )( 4.051 , 0.650574 )( 4.0515 , 0.650442 )( 4.052 , 0.650311 )( 4.0525 , 0.650179 )( 4.053 , 0.650048 )( 4.0535 , 0.649478 )( 4.054 , 0.64822 )( 4.0545 , 0.646962 )( 4.055 , 0.645704 )( 4.0555 , 0.642878 )( 4.056 , 0.639419 )( 4.0565 , 0.635961 )( 4.057 , 0.632502 )( 4.0575 , 0.629044 )( 4.058 , 0.625585 )( 4.0585 , 0.622127 )( 4.059 , 0.620041 )( 4.0595 , 0.620394 )( 4.06 , 0.620748 )( 4.0605 , 0.621101 )( 4.061 , 0.621455 )( 4.0615 , 0.621808 )( 4.062 , 0.622162 )( 4.0625 , 0.622499 )( 4.063 , 0.620588 )( 4.0635 , 0.618677 )( 4.064 , 0.616766 )( 4.0645 , 0.614855 )( 4.065 , 0.612944 )( 4.0655 , 0.611032 )( 4.066 , 0.609121 )( 4.0665 , 0.60721 )( 4.067 , 0.605299 )( 4.0675 , 0.603388 )( 4.068 , 0.601477 )( 4.0685 , 0.599565 )( 4.069 , 0.597654 )( 4.0695 , 0.595743 )( 4.07 , 0.594513 )( 4.0705 , 0.594867 )( 4.071 , 0.59522 )( 4.0715 , 0.595574 )( 4.072 , 0.595927 )( 4.0725 , 0.596281 )( 4.073 , 0.596634 )( 4.0735 , 0.596988 )( 4.074 , 0.597002 )( 4.0745 , 0.596997 )( 4.075 , 0.596992 )( 4.0755 , 0.596987 )( 4.076 , 0.596982 )( 4.0765 , 0.596977 )( 4.077 , 0.596972 )( 4.0775 , 0.596967 )( 4.078 , 0.596962 )( 4.0785 , 0.596957 )( 4.079 , 0.596952 )( 4.0795 , 0.596947 )( 4.08 , 0.596942 )( 4.0805 , 0.596937 )( 4.081 , 0.597024 )( 4.0815 , 0.5974 )( 4.082 , 0.597775 )( 4.0825 , 0.598151 )( 4.083 , 0.598527 )( 4.0835 , 0.598903 )( 4.084 , 0.599279 )( 4.0845 , 0.599655 )( 4.085 , 0.600031 )( 4.0855 , 0.600406 )( 4.086 , 0.600782 )( 4.0865 , 0.601158 )( 4.087 , 0.601534 )( 4.0875 , 0.60191 )( 4.088 , 0.602286 )( 4.0885 , 0.602662 )( 4.089 , 0.603037 )( 4.0895 , 0.603413 )( 4.09 , 0.603789 )( 4.0905 , 0.604165 )( 4.091 , 0.604541 )( 4.0915 , 0.604917 )( 4.092 , 0.605293 )( 4.0925 , 0.605668 )( 4.093 , 0.606044 )( 4.0935 , 0.60642 )( 4.094 , 0.606796 )( 4.0945 , 0.607172 )( 4.095 , 0.607548 )( 4.0955 , 0.607923 )( 4.096 , 0.608644 )( 4.0965 , 0.609436 )( 4.097 , 0.610228 )( 4.0975 , 0.611019 )( 4.098 , 0.611811 )( 4.0985 , 0.612602 )( 4.099 , 0.613394 )( 4.0995 , 0.614185 )( 4.1 , 0.614977 )( 4.1005 , 0.615769 )( 4.101 , 0.61656 )( 4.1015 , 0.617352 )( 4.102 , 0.618143 )( 4.1025 , 0.618935 )( 4.103 , 0.619535 )( 4.1035 , 0.618779 )( 4.104 , 0.618024 )( 4.1045 , 0.617268 )( 4.105 , 0.616512 )( 4.1055 , 0.615756 )( 4.106 , 0.615001 )( 4.1065 , 0.614245 )( 4.107 , 0.613489 )( 4.1075 , 0.612734 )( 4.108 , 0.611978 )( 4.1085 , 0.611222 )( 4.109 , 0.610466 )( 4.1095 , 0.609711 )( 4.11 , 0.608955 )( 4.1105 , 0.608199 )( 4.111 , 0.607443 )( 4.1115 , 0.606688 )( 4.112 , 0.605932 )( 4.1125 , 0.605176 )( 4.113 , 0.60442 )( 4.1135 , 0.603665 )( 4.114 , 0.602909 )( 4.1145 , 0.602153 )( 4.115 , 0.601397 )( 4.1155 , 0.600642 )( 4.116 , 0.599886 )( 4.1165 , 0.59913 )( 4.117 , 0.598374 )( 4.1175 , 0.597619 )( 4.118 , 0.597242 )( 4.1185 , 0.597019 )( 4.119 , 0.596796 )( 4.1195 , 0.596573 )( 4.12 , 0.596351 )( 4.1205 , 0.596128 )( 4.121 , 0.595905 )( 4.1215 , 0.595682 )( 4.122 , 0.595459 )( 4.1225 , 0.595236 )( 4.123 , 0.595013 )( 4.1235 , 0.59479 )( 4.124 , 0.594567 )( 4.1245 , 0.594344 )( 4.125 , 0.594128 )( 4.1255 , 0.59515 )( 4.126 , 0.596172 )( 4.1265 , 0.597193 )( 4.127 , 0.598215 )( 4.1275 , 0.599236 )( 4.128 , 0.600258 )( 4.1285 , 0.601279 )( 4.129 , 0.602301 )( 4.1295 , 0.603322 )( 4.13 , 0.604344 )( 4.1305 , 0.605366 )( 4.131 , 0.606387 )( 4.1315 , 0.607409 )( 4.132 , 0.60843 )( 4.1325 , 0.609452 )( 4.133 , 0.610473 )( 4.1335 , 0.611495 )( 4.134 , 0.612517 )( 4.1345 , 0.613538 )( 4.135 , 0.61456 )( 4.1355 , 0.615581 )( 4.136 , 0.616603 )( 4.1365 , 0.617624 )( 4.137 , 0.618646 )( 4.1375 , 0.619668 )( 4.138 , 0.620689 )( 4.1385 , 0.621711 )( 4.139 , 0.622732 )( 4.1395 , 0.623754 )( 4.14 , 0.624425 )( 4.1405 , 0.624856 )( 4.141 , 0.625287 )( 4.1415 , 0.625718 )( 4.142 , 0.626149 )( 4.1425 , 0.62658 )( 4.143 , 0.627011 )( 4.1435 , 0.627442 )( 4.144 , 0.627873 )( 4.1445 , 0.628304 )( 4.145 , 0.628735 )( 4.1455 , 0.629166 )( 4.146 , 0.629597 )( 4.1465 , 0.630028 )( 4.147 , 0.630459 )( 4.1475 , 0.629356 )( 4.148 , 0.62806 )( 4.1485 , 0.626763 )( 4.149 , 0.625466 )( 4.1495 , 0.624169 )( 4.15 , 0.622873 )( 4.1505 , 0.621576 )( 4.151 , 0.620443 )( 4.1515 , 0.619452 )( 4.152 , 0.618461 )( 4.1525 , 0.617471 )( 4.153 , 0.61648 )( 4.1535 , 0.615489 )( 4.154 , 0.614499 )( 4.1545 , 0.613508 )( 4.155 , 0.612517 )( 4.1555 , 0.611527 )( 4.156 , 0.610536 )( 4.1565 , 0.609545 )( 4.157 , 0.608555 )( 4.1575 , 0.607564 )( 4.158 , 0.606573 )( 4.1585 , 0.607074 )( 4.159 , 0.607884 )( 4.1595 , 0.608694 )( 4.16 , 0.609504 )( 4.1605 , 0.610314 )( 4.161 , 0.611124 )( 4.1615 , 0.611934 )( 4.162 , 0.612348 )( 4.1625 , 0.612324 )( 4.163 , 0.6123 )( 4.1635 , 0.612276 )( 4.164 , 0.612252 )( 4.1645 , 0.612228 )( 4.165 , 0.612204 )( 4.1655 , 0.61218 )( 4.166 , 0.612156 )( 4.1665 , 0.612132 )( 4.167 , 0.612108 )( 4.1675 , 0.612084 )( 4.168 , 0.61206 )( 4.1685 , 0.612036 )( 4.169 , 0.612012 )( 4.1695 , 0.611628 )( 4.17 , 0.611137 )( 4.1705 , 0.610646 )( 4.171 , 0.610155 )( 4.1715 , 0.609663 )( 4.172 , 0.609172 )( 4.1725 , 0.608681 )( 4.173 , 0.608414 )( 4.1735 , 0.608462 )( 4.174 , 0.60851 )( 4.1745 , 0.608558 )( 4.175 , 0.608607 )( 4.1755 , 0.608655 )( 4.176 , 0.608703 )( 4.1765 , 0.608751 )( 4.177 , 0.608799 )( 4.1775 , 0.608847 )( 4.178 , 0.608895 )( 4.1785 , 0.608943 )( 4.179 , 0.608992 )( 4.1795 , 0.60904 )( 4.18 , 0.609088 )( 4.1805 , 0.609519 )( 4.181 , 0.610107 )( 4.1815 , 0.610694 )( 4.182 , 0.611282 )( 4.1825 , 0.611869 )( 4.183 , 0.612456 )( 4.1835 , 0.613044 )( 4.184 , 0.613397 )( 4.1845 , 0.61333 )( 4.185 , 0.613262 )( 4.1855 , 0.613194 )( 4.186 , 0.613127 )( 4.1865 , 0.613059 )( 4.187 , 0.612991 )( 4.1875 , 0.612924 )( 4.188 , 0.612856 )( 4.1885 , 0.612788 )( 4.189 , 0.61272 )( 4.1895 , 0.612653 )( 4.19 , 0.612585 )( 4.1905 , 0.612517 )( 4.191 , 0.61245 )( 4.1915 , 0.612444 )( 4.192 , 0.612472 )( 4.1925 , 0.612499 )( 4.193 , 0.612527 )( 4.1935 , 0.612554 )( 4.194 , 0.612582 )( 4.1945 , 0.612609 )( 4.195 , 0.612637 )( 4.1955 , 0.612664 )( 4.196 , 0.612692 )( 4.1965 , 0.612719 )( 4.197 , 0.612747 )( 4.1975 , 0.612774 )( 4.198 , 0.612802 )( 4.1985 , 0.61283 )( 4.199 , 0.612857 )( 4.1995 , 0.612885 )( 4.2 , 0.612912 )( 4.2005 , 0.61294 )( 4.201 , 0.612967 )( 4.2015 , 0.612995 )( 4.202 , 0.613022 )( 4.2025 , 0.61305 )( 4.203 , 0.613077 )( 4.2035 , 0.613105 )( 4.204 , 0.613132 )( 4.2045 , 0.61316 )( 4.205 , 0.613187 )( 4.2055 , 0.613215 )( 4.206 , 0.613223 )( 4.2065 , 0.613167 )( 4.207 , 0.613111 )( 4.2075 , 0.613056 )( 4.208 , 0.613 )( 4.2085 , 0.612945 )( 4.209 , 0.612889 )( 4.2095 , 0.612834 )( 4.21 , 0.612778 )( 4.2105 , 0.612722 )( 4.211 , 0.612667 )( 4.2115 , 0.612611 )( 4.212 , 0.612556 )( 4.2125 , 0.6125 )( 4.213 , 0.612445 )( 4.2135 , 0.612529 )( 4.214 , 0.612736 )( 4.2145 , 0.612943 )( 4.215 , 0.61315 )( 4.2155 , 0.613356 )( 4.216 , 0.613563 )( 4.2165 , 0.61377 )( 4.217 , 0.613977 )( 4.2175 , 0.614184 )( 4.218 , 0.614391 )( 4.2185 , 0.614598 )( 4.219 , 0.614804 )( 4.2195 , 0.615011 )( 4.22 , 0.615218 )( 4.2205 , 0.615425 )( 4.221 , 0.615632 )( 4.2215 , 0.615839 )( 4.222 , 0.616046 )( 4.2225 , 0.616253 )( 4.223 , 0.616459 )( 4.2235 , 0.616666 )( 4.224 , 0.616873 )( 4.2245 , 0.61708 )( 4.225 , 0.617287 )( 4.2255 , 0.617494 )( 4.226 , 0.617701 )( 4.2265 , 0.617908 )( 4.227 , 0.618114 )( 4.2275 , 0.618321 )( 4.228 , 0.618485 )( 4.2285 , 0.618335 )( 4.229 , 0.618185 )( 4.2295 , 0.618035 )( 4.23 , 0.617884 )( 4.2305 , 0.617734 )( 4.231 , 0.617584 )( 4.2315 , 0.617434 )( 4.232 , 0.617284 )( 4.2325 , 0.617134 )( 4.233 , 0.616983 )( 4.2335 , 0.616833 )( 4.234 , 0.616683 )( 4.2345 , 0.616533 )( 4.235 , 0.616383 )( 4.2355 , 0.615983 )( 4.236 , 0.61523 )( 4.2365 , 0.614477 )( 4.237 , 0.613725 )( 4.2375 , 0.612972 )( 4.238 , 0.612219 )( 4.2385 , 0.611466 )( 4.239 , 0.610714 )( 4.2395 , 0.609961 )( 4.24 , 0.609208 )( 4.2405 , 0.608456 )( 4.241 , 0.607703 )( 4.2415 , 0.60695 )( 4.242 , 0.606198 )( 4.2425 , 0.605445 )( 4.243 , 0.604692 )( 4.2435 , 0.60394 )( 4.244 , 0.603187 )( 4.2445 , 0.602434 )( 4.245 , 0.601681 )( 4.2455 , 0.600929 )( 4.246 , 0.600176 )( 4.2465 , 0.599423 )( 4.247 , 0.598671 )( 4.2475 , 0.597918 )( 4.248 , 0.597165 )( 4.2485 , 0.596413 )( 4.249 , 0.59566 )( 4.2495 , 0.594907 )( 4.25 , 0.594157 )( 4.2505 , 0.594334 )( 4.251 , 0.59451 )( 4.2515 , 0.594687 )( 4.252 , 0.594863 )( 4.2525 , 0.59504 )( 4.253 , 0.595216 )( 4.2535 , 0.595393 )( 4.254 , 0.595569 )( 4.2545 , 0.595746 )( 4.255 , 0.595922 )( 4.2555 , 0.596098 )( 4.256 , 0.596275 )( 4.2565 , 0.596451 )( 4.257 , 0.596628 )( 4.2575 , 0.596803 )( 4.258 , 0.596973 )( 4.2585 , 0.597143 )( 4.259 , 0.597313 )( 4.2595 , 0.597483 )( 4.26 , 0.597654 )( 4.2605 , 0.597824 )( 4.261 , 0.597994 )( 4.2615 , 0.598164 )( 4.262 , 0.598334 )( 4.2625 , 0.598505 )( 4.263 , 0.598675 )( 4.2635 , 0.598845 )( 4.264 , 0.599015 )( 4.2645 , 0.599186 )( 4.265 , 0.599356 )( 4.2655 , 0.599526 )( 4.266 , 0.599696 )( 4.2665 , 0.599866 )( 4.267 , 0.600037 )( 4.2675 , 0.600207 )( 4.268 , 0.600377 )( 4.2685 , 0.600547 )( 4.269 , 0.600717 )( 4.2695 , 0.600888 )( 4.27 , 0.601058 )( 4.2705 , 0.601228 )( 4.271 , 0.601398 )( 4.2715 , 0.601569 )( 4.272 , 0.601739 )( 4.2725 , 0.601719 )( 4.273 , 0.601674 )( 4.2735 , 0.601629 )( 4.274 , 0.601585 )( 4.2745 , 0.60154 )( 4.275 , 0.601495 )( 4.2755 , 0.601451 )( 4.276 , 0.601406 )( 4.2765 , 0.601361 )( 4.277 , 0.601317 )( 4.2775 , 0.601272 )( 4.278 , 0.601227 )( 4.2785 , 0.601183 )( 4.279 , 0.601138 )( 4.2795 , 0.601121 )( 4.28 , 0.60123 )( 4.2805 , 0.60134 )( 4.281 , 0.601449 )( 4.2815 , 0.601559 )( 4.282 , 0.601668 )( 4.2825 , 0.601777 )( 4.283 , 0.601887 )( 4.2835 , 0.601996 )( 4.284 , 0.602106 )( 4.2845 , 0.602215 )( 4.285 , 0.602325 )( 4.2855 , 0.602434 )( 4.286 , 0.602543 )( 4.2865 , 0.602653 )( 4.287 , 0.602762 )( 4.2875 , 0.602872 )( 4.288 , 0.602981 )( 4.2885 , 0.603091 )( 4.289 , 0.6032 )( 4.2895 , 0.60331 )( 4.29 , 0.603419 )( 4.2905 , 0.603528 )( 4.291 , 0.603638 )( 4.2915 , 0.603747 )( 4.292 , 0.603857 )( 4.2925 , 0.603966 )( 4.293 , 0.604076 )( 4.2935 , 0.604185 )( 4.294 , 0.604294 )( 4.2945 , 0.604231 )( 4.295 , 0.604115 )( 4.2955 , 0.604 )( 4.296 , 0.603884 )( 4.2965 , 0.603768 )( 4.297 , 0.603652 )( 4.2975 , 0.603536 )( 4.298 , 0.60342 )( 4.2985 , 0.603305 )( 4.299 , 0.603189 )( 4.2995 , 0.603073 )( 4.3 , 0.602957 )( 4.3005 , 0.602841 )( 4.301 , 0.602725 )( 4.3015 , 0.602615 )( 4.302 , 0.602595 )( 4.3025 , 0.602575 )( 4.303 , 0.602554 )( 4.3035 , 0.602534 )( 4.304 , 0.602514 )( 4.3045 , 0.602493 )( 4.305 , 0.602473 )( 4.3055 , 0.602452 )( 4.306 , 0.602432 )( 4.3065 , 0.602412 )( 4.307 , 0.602391 )( 4.3075 , 0.602371 )( 4.308 , 0.602351 )( 4.3085 , 0.60233 )( 4.309 , 0.60231 )( 4.3095 , 0.60229 )( 4.31 , 0.602269 )( 4.3105 , 0.602249 )( 4.311 , 0.602228 )( 4.3115 , 0.602208 )( 4.312 , 0.602188 )( 4.3125 , 0.602167 )( 4.313 , 0.602147 )( 4.3135 , 0.602127 )( 4.314 , 0.602106 )( 4.3145 , 0.602086 )( 4.315 , 0.602065 )( 4.3155 , 0.602045 )( 4.316 , 0.602025 )( 4.3165 , 0.602043 )( 4.317 , 0.602081 )( 4.3175 , 0.60212 )( 4.318 , 0.602158 )( 4.3185 , 0.602197 )( 4.319 , 0.602235 )( 4.3195 , 0.602274 )( 4.32 , 0.602312 )( 4.3205 , 0.602351 )( 4.321 , 0.60239 )( 4.3215 , 0.602428 )( 4.322 , 0.602467 )( 4.3225 , 0.602505 )( 4.323 , 0.602544 )( 4.3235 , 0.602582 )( 4.324 , 0.603223 )( 4.3245 , 0.603901 )( 4.325 , 0.604579 )( 4.3255 , 0.605257 )( 4.326 , 0.605935 )( 4.3265 , 0.606613 )( 4.327 , 0.607291 )( 4.3275 , 0.607365 )( 4.328 , 0.607017 )( 4.3285 , 0.60667 )( 4.329 , 0.606322 )( 4.3295 , 0.605975 )( 4.33 , 0.605627 )( 4.3305 , 0.60528 )( 4.331 , 0.604932 )( 4.3315 , 0.604585 )( 4.332 , 0.604237 )( 4.3325 , 0.60389 )( 4.333 , 0.603542 )( 4.3335 , 0.603195 )( 4.334 , 0.602847 )( 4.3345 , 0.6025 )( 4.335 , 0.602268 )( 4.3355 , 0.602051 )( 4.336 , 0.601835 )( 4.3365 , 0.601618 )( 4.337 , 0.601401 )( 4.3375 , 0.601184 )( 4.338 , 0.600968 )( 4.3385 , 0.601233 )( 4.339 , 0.601924 )( 4.3395 , 0.602615 )( 4.34 , 0.603307 )( 4.3405 , 0.603998 )( 4.341 , 0.604689 )( 4.3415 , 0.605381 )( 4.342 , 0.606072 )( 4.3425 , 0.606763 )( 4.343 , 0.607455 )( 4.3435 , 0.608146 )( 4.344 , 0.608838 )( 4.3445 , 0.609529 )( 4.345 , 0.61022 )( 4.3455 , 0.610912 )( 4.346 , 0.610836 )( 4.3465 , 0.610597 )( 4.347 , 0.610359 )( 4.3475 , 0.61012 )( 4.348 , 0.609881 )( 4.3485 , 0.609643 )( 4.349 , 0.609404 )( 4.3495 , 0.609165 )( 4.35 , 0.608926 )( 4.3505 , 0.608688 )( 4.351 , 0.608449 )( 4.3515 , 0.60821 )( 4.352 , 0.607972 )( 4.3525 , 0.607733 )( 4.353 , 0.607494 )( 4.3535 , 0.607255 )( 4.354 , 0.607017 )( 4.3545 , 0.606778 )( 4.355 , 0.606539 )( 4.3555 , 0.606301 )( 4.356 , 0.606062 )( 4.3565 , 0.605823 )( 4.357 , 0.605584 )( 4.3575 , 0.605346 )( 4.358 , 0.605107 )( 4.3585 , 0.604868 )( 4.359 , 0.60463 )( 4.3595 , 0.604391 )( 4.36 , 0.604152 )( 4.3605 , 0.604023 )( 4.361 , 0.60405 )( 4.3615 , 0.604078 )( 4.362 , 0.604105 )( 4.3625 , 0.604132 )( 4.363 , 0.60416 )( 4.3635 , 0.604187 )( 4.364 , 0.604214 )( 4.3645 , 0.604242 )( 4.365 , 0.604269 )( 4.3655 , 0.604296 )( 4.366 , 0.604323 )( 4.3665 , 0.604351 )( 4.367 , 0.604378 )( 4.3675 , 0.604405 )( 4.368 , 0.604415 )( 4.3685 , 0.604417 )( 4.369 , 0.604418 )( 4.3695 , 0.60442 )( 4.37 , 0.604422 )( 4.3705 , 0.604424 )( 4.371 , 0.604426 )( 4.3715 , 0.604438 )( 4.372 , 0.604468 )( 4.3725 , 0.604497 )( 4.373 , 0.604527 )( 4.3735 , 0.604557 )( 4.374 , 0.604587 )( 4.3745 , 0.604617 )( 4.375 , 0.604647 )( 4.3755 , 0.604676 )( 4.376 , 0.604706 )( 4.3765 , 0.604736 )( 4.377 , 0.604766 )( 4.3775 , 0.604796 )( 4.378 , 0.604826 )( 4.3785 , 0.604856 )( 4.379 , 0.604904 )( 4.3795 , 0.604961 )( 4.38 , 0.605019 )( 4.3805 , 0.605077 )( 4.381 , 0.605135 )( 4.3815 , 0.605193 )( 4.382 , 0.605251 )( 4.3825 , 0.605286 )( 4.383 , 0.605267 )( 4.3835 , 0.605248 )( 4.384 , 0.605229 )( 4.3845 , 0.60521 )( 4.385 , 0.605191 )( 4.3855 , 0.605172 )( 4.386 , 0.605154 )( 4.3865 , 0.605135 )( 4.387 , 0.605116 )( 4.3875 , 0.605097 )( 4.388 , 0.605078 )( 4.3885 , 0.605059 )( 4.389 , 0.60504 )( 4.3895 , 0.605021 )( 4.39 , 0.605147 )( 4.3905 , 0.605374 )( 4.391 , 0.605601 )( 4.3915 , 0.605828 )( 4.392 , 0.606056 )( 4.3925 , 0.606283 )( 4.393 , 0.60651 )( 4.3935 , 0.606737 )( 4.394 , 0.606964 )( 4.3945 , 0.607191 )( 4.395 , 0.607418 )( 4.3955 , 0.607645 )( 4.396 , 0.607872 )( 4.3965 , 0.6081 )( 4.397 , 0.608327 )( 4.3975 , 0.608554 )( 4.398 , 0.608781 )( 4.3985 , 0.609008 )( 4.399 , 0.609235 )( 4.3995 , 0.609462 )( 4.4 , 0.609689 )( 4.4005 , 0.609916 )( 4.401 , 0.610144 )( 4.4015 , 0.610371 )( 4.402 , 0.610598 )( 4.4025 , 0.610825 )( 4.403 , 0.611052 )( 4.4035 , 0.611279 )( 4.404 , 0.611506 )( 4.4045 , 0.611687 )( 4.405 , 0.611653 )( 4.4055 , 0.611619 )( 4.406 , 0.611585 )( 4.4065 , 0.611551 )( 4.407 , 0.611516 )( 4.4075 , 0.611482 )( 4.408 , 0.611448 )( 4.4085 , 0.611414 )( 4.409 , 0.61138 )( 4.4095 , 0.611345 )( 4.41 , 0.611311 )( 4.4105 , 0.611277 )( 4.411 , 0.611243 )( 4.4115 , 0.611208 )( 4.412 , 0.610935 )( 4.4125 , 0.610393 )( 4.413 , 0.60985 )( 4.4135 , 0.609307 )( 4.414 , 0.608765 )( 4.4145 , 0.608222 )( 4.415 , 0.60768 )( 4.4155 , 0.607137 )( 4.416 , 0.606594 )( 4.4165 , 0.606052 )( 4.417 , 0.605509 )( 4.4175 , 0.604967 )( 4.418 , 0.604424 )( 4.4185 , 0.603881 )( 4.419 , 0.603339 )( 4.4195 , 0.602796 )( 4.42 , 0.602253 )( 4.4205 , 0.601711 )( 4.421 , 0.601168 )( 4.4215 , 0.600626 )( 4.422 , 0.600083 )( 4.4225 , 0.59954 )( 4.423 , 0.598998 )( 4.4235 , 0.598455 )( 4.424 , 0.597912 )( 4.4245 , 0.59737 )( 4.425 , 0.596827 )( 4.4255 , 0.596285 )( 4.426 , 0.595742 )( 4.4265 , 0.595233 )( 4.427 , 0.595265 )( 4.4275 , 0.595298 )( 4.428 , 0.595331 )( 4.4285 , 0.595364 )( 4.429 , 0.595397 )( 4.4295 , 0.595429 )( 4.43 , 0.595462 )( 4.4305 , 0.595495 )( 4.431 , 0.595528 )( 4.4315 , 0.59556 )( 4.432 , 0.595593 )( 4.4325 , 0.595626 )( 4.433 , 0.595659 )( 4.4335 , 0.595691 )( 4.434 , 0.595724 )( 4.4345 , 0.595757 )( 4.435 , 0.59579 )( 4.4355 , 0.595823 )( 4.436 , 0.595855 )( 4.4365 , 0.595888 )( 4.437 , 0.595921 )( 4.4375 , 0.595954 )( 4.438 , 0.595986 )( 4.4385 , 0.596019 )( 4.439 , 0.596052 )( 4.4395 , 0.596085 )( 4.44 , 0.596117 )( 4.4405 , 0.59615 )( 4.441 , 0.596183 )( 4.4415 , 0.596216 )( 4.442 , 0.596248 )( 4.4425 , 0.596281 )( 4.443 , 0.596314 )( 4.4435 , 0.596347 )( 4.444 , 0.59638 )( 4.4445 , 0.596412 )( 4.445 , 0.596445 )( 4.4455 , 0.596478 )( 4.446 , 0.596511 )( 4.4465 , 0.596543 )( 4.447 , 0.596576 )( 4.4475 , 0.596609 )( 4.448 , 0.596642 )( 4.4485 , 0.596674 )( 4.449 , 0.596707 )( 4.4495 , 0.59674 )( 4.45 , 0.596773 )( 4.4505 , 0.596805 )( 4.451 , 0.596838 )( 4.4515 , 0.596871 )( 4.452 , 0.596904 )( 4.4525 , 0.596937 )( 4.453 , 0.596969 )( 4.4535 , 0.597002 )( 4.454 , 0.597035 )( 4.4545 , 0.597068 )( 4.455 , 0.5971 )( 4.4555 , 0.597133 )( 4.456 , 0.597292 )( 4.4565 , 0.597862 )( 4.457 , 0.598433 )( 4.4575 , 0.599003 )( 4.458 , 0.599574 )( 4.4585 , 0.600145 )( 4.459 , 0.600715 )( 4.4595 , 0.601286 )( 4.46 , 0.601857 )( 4.4605 , 0.602427 )( 4.461 , 0.602998 )( 4.4615 , 0.603569 )( 4.462 , 0.604139 )( 4.4625 , 0.60471 )( 4.463 , 0.60528 )( 4.4635 , 0.605851 )( 4.464 , 0.606422 )( 4.4645 , 0.606992 )( 4.465 , 0.607563 )( 4.4655 , 0.608134 )( 4.466 , 0.608704 )( 4.4665 , 0.609275 )( 4.467 , 0.609845 )( 4.4675 , 0.610416 )( 4.468 , 0.610987 )( 4.4685 , 0.611557 )( 4.469 , 0.612128 )( 4.4695 , 0.612699 )( 4.47 , 0.613269 )( 4.4705 , 0.61384 )( 4.471 , 0.613474 )( 4.4715 , 0.612906 )( 4.472 , 0.612337 )( 4.4725 , 0.611768 )( 4.473 , 0.6112 )( 4.4735 , 0.610631 )( 4.474 , 0.610062 )( 4.4745 , 0.609494 )( 4.475 , 0.608925 )( 4.4755 , 0.608356 )( 4.476 , 0.607788 )( 4.4765 , 0.607219 )( 4.477 , 0.60665 )( 4.4775 , 0.606082 )( 4.478 , 0.60564 )( 4.4785 , 0.606171 )( 4.479 , 0.606702 )( 4.4795 , 0.607233 )( 4.48 , 0.607764 )( 4.4805 , 0.608296 )( 4.481 , 0.608827 )( 4.4815 , 0.609358 )( 4.482 , 0.609889 )( 4.4825 , 0.61042 )( 4.483 , 0.610951 )( 4.4835 , 0.611482 )( 4.484 , 0.612013 )( 4.4845 , 0.612544 )( 4.485 , 0.613076 )( 4.4855 , 0.613607 )( 4.486 , 0.614138 )( 4.4865 , 0.614669 )( 4.487 , 0.6152 )( 4.4875 , 0.615731 )( 4.488 , 0.616262 )( 4.4885 , 0.616793 )( 4.489 , 0.617324 )( 4.4895 , 0.617856 )( 4.49 , 0.618387 )( 4.4905 , 0.618918 )( 4.491 , 0.619449 )( 4.4915 , 0.61998 )( 4.492 , 0.620511 )( 4.4925 , 0.621042 )( 4.493 , 0.620899 )( 4.4935 , 0.620471 )( 4.494 , 0.620043 )( 4.4945 , 0.619615 )( 4.495 , 0.619188 )( 4.4955 , 0.61876 )( 4.496 , 0.618332 )( 4.4965 , 0.617904 )( 4.497 , 0.617477 )( 4.4975 , 0.617049 )( 4.498 , 0.616621 )( 4.4985 , 0.616193 )( 4.499 , 0.615766 )( 4.4995 , 0.615338 )( 4.5 , 0.61491 )( 4.5005 , 0.614683 )( 4.501 , 0.614456 )( 4.5015 , 0.614229 )( 4.502 , 0.614002 )( 4.5025 , 0.613775 )( 4.503 , 0.613548 )( 4.5035 , 0.613321 )( 4.504 , 0.613095 )( 4.5045 , 0.612868 )( 4.505 , 0.612641 )( 4.5055 , 0.612414 )( 4.506 , 0.612187 )( 4.5065 , 0.61196 )( 4.507 , 0.611733 )( 4.5075 , 0.611507 )( 4.508 , 0.61128 )( 4.5085 , 0.611053 )( 4.509 , 0.610826 )( 4.5095 , 0.610599 )( 4.51 , 0.610372 )( 4.5105 , 0.610145 )( 4.511 , 0.609919 )( 4.5115 , 0.609692 )( 4.512 , 0.609465 )( 4.5125 , 0.609238 )( 4.513 , 0.609011 )( 4.5135 , 0.608784 )( 4.514 , 0.608557 )( 4.5145 , 0.60833 )( 4.515 , 0.608484 )( 4.5155 , 0.608907 )( 4.516 , 0.60933 )( 4.5165 , 0.609752 )( 4.517 , 0.610175 )( 4.5175 , 0.610598 )( 4.518 , 0.611021 )( 4.5185 , 0.611444 )( 4.519 , 0.611867 )( 4.5195 , 0.612289 )( 4.52 , 0.612712 )( 4.5205 , 0.613135 )( 4.521 , 0.613558 )( 4.5215 , 0.613981 )( 4.522 , 0.614403 )( 4.5225 , 0.614303 )( 4.523 , 0.614131 )( 4.5235 , 0.61396 )( 4.524 , 0.613788 )( 4.5245 , 0.613616 )( 4.525 , 0.613444 )( 4.5255 , 0.613272 )( 4.526 , 0.6131 )( 4.5265 , 0.612928 )( 4.527 , 0.612756 )( 4.5275 , 0.612585 )( 4.528 , 0.612413 )( 4.5285 , 0.612241 )( 4.529 , 0.612069 )( 4.5295 , 0.611897 )( 4.53 , 0.611725 )( 4.5305 , 0.611553 )( 4.531 , 0.611382 )( 4.5315 , 0.61121 )( 4.532 , 0.611038 )( 4.5325 , 0.610866 )( 4.533 , 0.610694 )( 4.5335 , 0.610522 )( 4.534 , 0.61035 )( 4.5345 , 0.610178 )( 4.535 , 0.610007 )( 4.5355 , 0.609835 )( 4.536 , 0.609663 )( 4.5365 , 0.609491 )( 4.537 , 0.609405 )( 4.5375 , 0.609418 )( 4.538 , 0.60943 )( 4.5385 , 0.609442 )( 4.539 , 0.609455 )( 4.5395 , 0.609467 )( 4.54 , 0.609479 )( 4.5405 , 0.609491 )( 4.541 , 0.609504 )( 4.5415 , 0.609516 )( 4.542 , 0.609528 )( 4.5425 , 0.609541 )( 4.543 , 0.609553 )( 4.5435 , 0.609565 )( 4.544 , 0.609578 )( 4.5445 , 0.609338 )( 4.545 , 0.60902 )( 4.5455 , 0.608701 )( 4.546 , 0.608383 )( 4.5465 , 0.608064 )( 4.547 , 0.607746 )( 4.5475 , 0.607428 )( 4.548 , 0.607109 )( 4.5485 , 0.606791 )( 4.549 , 0.606472 )( 4.5495 , 0.606154 )( 4.55 , 0.605835 )( 4.5505 , 0.605517 )( 4.551 , 0.605198 )( 4.5515 , 0.60488 )( 4.552 , 0.604562 )( 4.5525 , 0.604243 )( 4.553 , 0.603925 )( 4.5535 , 0.603606 )( 4.554 , 0.603288 )( 4.5545 , 0.602969 )( 4.555 , 0.602651 )( 4.5555 , 0.602332 )( 4.556 , 0.602014 )( 4.5565 , 0.601696 )( 4.557 , 0.601377 )( 4.5575 , 0.601059 )( 4.558 , 0.60074 )( 4.5585 , 0.600422 )( 4.559 , 0.600105 )( 4.5595 , 0.59979 )( 4.56 , 0.599476 )( 4.5605 , 0.599162 )( 4.561 , 0.598847 )( 4.5615 , 0.598533 )( 4.562 , 0.598219 )( 4.5625 , 0.597904 )( 4.563 , 0.59759 )( 4.5635 , 0.597276 )( 4.564 , 0.596961 )( 4.5645 , 0.596647 )( 4.565 , 0.596333 )( 4.5655 , 0.596018 )( 4.566 , 0.595704 )( 4.5665 , 0.596012 )( 4.567 , 0.596664 )( 4.5675 , 0.597317 )( 4.568 , 0.59797 )( 4.5685 , 0.598622 )( 4.569 , 0.599275 )( 4.5695 , 0.599927 )( 4.57 , 0.600756 )( 4.5705 , 0.602016 )( 4.571 , 0.603276 )( 4.5715 , 0.604537 )( 4.572 , 0.605797 )( 4.5725 , 0.607057 )( 4.573 , 0.608317 )( 4.5735 , 0.609577 )( 4.574 , 0.610837 )( 4.5745 , 0.612097 )( 4.575 , 0.613357 )( 4.5755 , 0.614617 )( 4.576 , 0.615877 )( 4.5765 , 0.617138 )( 4.577 , 0.618398 )( 4.5775 , 0.617755 )( 4.578 , 0.615758 )( 4.5785 , 0.613761 )( 4.579 , 0.611763 )( 4.5795 , 0.609766 )( 4.58 , 0.607768 )( 4.5805 , 0.605771 )( 4.581 , 0.604155 )( 4.5815 , 0.603809 )( 4.582 , 0.603464 )( 4.5825 , 0.603118 )( 4.583 , 0.602772 )( 4.5835 , 0.602426 )( 4.584 , 0.60208 )( 4.5845 , 0.601734 )( 4.585 , 0.601388 )( 4.5855 , 0.601042 )( 4.586 , 0.600696 )( 4.5865 , 0.600351 )( 4.587 , 0.600005 )( 4.5875 , 0.599659 )( 4.588 , 0.599313 )( 4.5885 , 0.599022 )( 4.589 , 0.598781 )( 4.5895 , 0.59854 )( 4.59 , 0.598299 )( 4.5905 , 0.598058 )( 4.591 , 0.597817 )( 4.5915 , 0.597576 )( 4.592 , 0.597123 )( 4.5925 , 0.595652 )( 4.593 , 0.594181 )( 4.5935 , 0.59271 )( 4.594 , 0.591239 )( 4.5945 , 0.589768 )( 4.595 , 0.588297 )( 4.5955 , 0.586826 )( 4.596 , 0.585356 )( 4.5965 , 0.583885 )( 4.597 , 0.582414 )( 4.5975 , 0.580943 )( 4.598 , 0.579472 )( 4.5985 , 0.578001 )( 4.599 , 0.57653 )( 4.5995 , 0.575796 )( 4.6 , 0.575906 )( 4.6005 , 0.576016 )( 4.601 , 0.576126 )( 4.6015 , 0.576236 )( 4.602 , 0.576346 )( 4.6025 , 0.576456 )( 4.603 , 0.576567 )( 4.6035 , 0.576687 )( 4.604 , 0.576806 )( 4.6045 , 0.576926 )( 4.605 , 0.577045 )( 4.6055 , 0.577165 )( 4.606 , 0.577284 )( 4.6065 , 0.577403 )( 4.607 , 0.577523 )( 4.6075 , 0.577642 )( 4.608 , 0.577762 )( 4.6085 , 0.577881 )( 4.609 , 0.578 )( 4.6095 , 0.57812 )( 4.61 , 0.578239 )( 4.6105 , 0.578206 )( 4.611 , 0.57795 )( 4.6115 , 0.577694 )( 4.612 , 0.577438 )( 4.6125 , 0.577182 )( 4.613 , 0.576926 )( 4.6135 , 0.57667 )( 4.614 , 0.576426 )( 4.6145 , 0.576384 )( 4.615 , 0.576342 )( 4.6155 , 0.576301 )( 4.616 , 0.576259 )( 4.6165 , 0.576217 )( 4.617 , 0.576175 )( 4.6175 , 0.576133 )( 4.618 , 0.576092 )( 4.6185 , 0.57605 )( 4.619 , 0.576008 )( 4.6195 , 0.575966 )( 4.62 , 0.575924 )( 4.6205 , 0.575883 )( 4.621 , 0.575841 )( 4.6215 , 0.575929 )( 4.622 , 0.576263 )( 4.6225 , 0.576596 )( 4.623 , 0.576929 )( 4.6235 , 0.577263 )( 4.624 , 0.577596 )( 4.6245 , 0.577929 )( 4.625 , 0.578262 )( 4.6255 , 0.578255 )( 4.626 , 0.578246 )( 4.6265 , 0.578237 )( 4.627 , 0.578228 )( 4.6275 , 0.578219 )( 4.628 , 0.57821 )( 4.6285 , 0.578201 )( 4.629 , 0.578192 )( 4.6295 , 0.578183 )( 4.63 , 0.578174 )( 4.6305 , 0.578164 )( 4.631 , 0.578155 )( 4.6315 , 0.578146 )( 4.632 , 0.578137 )( 4.6325 , 0.577986 )( 4.633 , 0.577485 )( 4.6335 , 0.576984 )( 4.634 , 0.576483 )( 4.6345 , 0.575983 )( 4.635 , 0.575482 )( 4.6355 , 0.574981 )( 4.636 , 0.57448 )( 4.6365 , 0.573979 )( 4.637 , 0.573478 )( 4.6375 , 0.572977 )( 4.638 , 0.572476 )( 4.6385 , 0.571975 )( 4.639 , 0.571474 )( 4.6395 , 0.570973 )( 4.64 , 0.570472 )( 4.6405 , 0.569972 )( 4.641 , 0.569471 )( 4.6415 , 0.56897 )( 4.642 , 0.568469 )( 4.6425 , 0.567968 )( 4.643 , 0.567467 )( 4.6435 , 0.566966 )( 4.644 , 0.566465 )( 4.6445 , 0.565964 )( 4.645 , 0.565463 )( 4.6455 , 0.564962 )( 4.646 , 0.564461 )( 4.6465 , 0.563961 )( 4.647 , 0.56346 )( 4.6475 , 0.56336 )( 4.648 , 0.563318 )( 4.6485 , 0.563275 )( 4.649 , 0.563233 )( 4.6495 , 0.56319 )( 4.65 , 0.563148 )( 4.6505 , 0.563105 )( 4.651 , 0.563062 )( 4.6515 , 0.56302 )( 4.652 , 0.562977 )( 4.6525 , 0.562935 )( 4.653 , 0.562892 )( 4.6535 , 0.562849 )( 4.654 , 0.562807 )( 4.6545 , 0.562797 )( 4.655 , 0.562944 )( 4.6555 , 0.563091 )( 4.656 , 0.563237 )( 4.6565 , 0.563384 )( 4.657 , 0.563531 )( 4.6575 , 0.563678 )( 4.658 , 0.563825 )( 4.6585 , 0.563972 )( 4.659 , 0.564119 )( 4.6595 , 0.564266 )( 4.66 , 0.564413 )( 4.6605 , 0.56456 )( 4.661 , 0.564707 )( 4.6615 , 0.564854 )( 4.662 , 0.565001 )( 4.6625 , 0.565148 )( 4.663 , 0.565295 )( 4.6635 , 0.565441 )( 4.664 , 0.565588 )( 4.6645 , 0.565735 )( 4.665 , 0.565882 )( 4.6655 , 0.566029 )( 4.666 , 0.566176 )( 4.6665 , 0.566323 )( 4.667 , 0.56647 )( 4.6675 , 0.566617 )( 4.668 , 0.566764 )( 4.6685 , 0.566911 )( 4.669 , 0.567058 )( 4.6695 , 0.567013 )( 4.67 , 0.566907 )( 4.6705 , 0.5668 )( 4.671 , 0.566694 )( 4.6715 , 0.566588 )( 4.672 , 0.566482 )( 4.6725 , 0.566376 )( 4.673 , 0.56627 )( 4.6735 , 0.566164 )( 4.674 , 0.566057 )( 4.6745 , 0.565951 )( 4.675 , 0.565845 )( 4.6755 , 0.565739 )( 4.676 , 0.565633 )( 4.6765 , 0.565504 )( 4.677 , 0.564963 )( 4.6775 , 0.564422 )( 4.678 , 0.563882 )( 4.6785 , 0.563341 )( 4.679 , 0.5628 )( 4.6795 , 0.56226 )( 4.68 , 0.561719 )( 4.6805 , 0.561178 )( 4.681 , 0.560638 )( 4.6815 , 0.560097 )( 4.682 , 0.559556 )( 4.6825 , 0.559016 )( 4.683 , 0.558475 )( 4.6835 , 0.557934 )( 4.684 , 0.557394 )( 4.6845 , 0.556853 )( 4.685 , 0.556312 )( 4.6855 , 0.555772 )( 4.686 , 0.555231 )( 4.6865 , 0.55469 )( 4.687 , 0.55415 )( 4.6875 , 0.553609 )( 4.688 , 0.553068 )( 4.6885 , 0.552528 )( 4.689 , 0.551987 )( 4.6895 , 0.551446 )( 4.69 , 0.550906 )( 4.6905 , 0.550365 )( 4.691 , 0.549824 )( 4.6915 , 0.549367 )( 4.692 , 0.548957 )( 4.6925 , 0.548547 )( 4.693 , 0.548137 )( 4.6935 , 0.547726 )( 4.694 , 0.547316 )( 4.6945 , 0.546906 )( 4.695 , 0.546496 )( 4.6955 , 0.546086 )( 4.696 , 0.545676 )( 4.6965 , 0.545266 )( 4.697 , 0.544855 )( 4.6975 , 0.544445 )( 4.698 , 0.544035 )( 4.6985 , 0.543625 )( 4.699 , 0.545104 )( 4.6995 , 0.546715 )( 4.7 , 0.548327 )( 4.7005 , 0.549938 )( 4.701 , 0.55155 )( 4.7015 , 0.553162 )( 4.702 , 0.554773 )( 4.7025 , 0.556385 )( 4.703 , 0.557996 )( 4.7035 , 0.559608 )( 4.704 , 0.561219 )( 4.7045 , 0.562831 )( 4.705 , 0.564442 )( 4.7055 , 0.566054 )( 4.706 , 0.567666 )( 4.7065 , 0.569277 )( 4.707 , 0.570889 )( 4.7075 , 0.5725 )( 4.708 , 0.574112 )( 4.7085 , 0.575723 )( 4.709 , 0.577335 )( 4.7095 , 0.578946 )( 4.71 , 0.580558 )( 4.7105 , 0.582169 )( 4.711 , 0.583781 )( 4.7115 , 0.585393 )( 4.712 , 0.587004 )( 4.7125 , 0.588616 )( 4.713 , 0.590227 )( 4.7135 , 0.590927 )( 4.714 , 0.590793 )( 4.7145 , 0.59066 )( 4.715 , 0.590526 )( 4.7155 , 0.590392 )( 4.716 , 0.590258 )( 4.7165 , 0.590124 )( 4.717 , 0.58999 )( 4.7175 , 0.589857 )( 4.718 , 0.589723 )( 4.7185 , 0.589589 )( 4.719 , 0.589455 )( 4.7195 , 0.589321 )( 4.72 , 0.589188 )( 4.7205 , 0.589054 )( 4.721 , 0.587573 )( 4.7215 , 0.58579 )( 4.722 , 0.584006 )( 4.7225 , 0.582222 )( 4.723 , 0.580439 )( 4.7235 , 0.578655 )( 4.724 , 0.576871 )( 4.7245 , 0.575088 )( 4.725 , 0.573304 )( 4.7255 , 0.57152 )( 4.726 , 0.569737 )( 4.7265 , 0.567953 )( 4.727 , 0.56617 )( 4.7275 , 0.564386 )( 4.728 , 0.562602 )( 4.7285 , 0.560819 )( 4.729 , 0.559035 )( 4.7295 , 0.557251 )( 4.73 , 0.555468 )( 4.7305 , 0.553684 )( 4.731 , 0.5519 )( 4.7315 , 0.550117 )( 4.732 , 0.548333 )( 4.7325 , 0.546549 )( 4.733 , 0.544766 )( 4.7335 , 0.542982 )( 4.734 , 0.541198 )( 4.7345 , 0.539415 )( 4.735 , 0.537631 )( 4.7355 , 0.53669 )( 4.736 , 0.536991 )( 4.7365 , 0.537291 )( 4.737 , 0.537592 )( 4.7375 , 0.537893 )( 4.738 , 0.538194 )( 4.7385 , 0.538494 )( 4.739 , 0.538795 )( 4.7395 , 0.539096 )( 4.74 , 0.539397 )( 4.7405 , 0.539697 )( 4.741 , 0.539998 )( 4.7415 , 0.540299 )( 4.742 , 0.540599 )( 4.7425 , 0.5409 )( 4.743 , 0.541199 )( 4.7435 , 0.541497 )( 4.744 , 0.541795 )( 4.7445 , 0.542093 )( 4.745 , 0.542391 )( 4.7455 , 0.542689 )( 4.746 , 0.542987 )( 4.7465 , 0.54322 )( 4.747 , 0.54333 )( 4.7475 , 0.543441 )( 4.748 , 0.543552 )( 4.7485 , 0.543662 )( 4.749 , 0.543773 )( 4.7495 , 0.543883 )( 4.75 , 0.543994 )( 4.7505 , 0.544104 )( 4.751 , 0.544215 )( 4.7515 , 0.544326 )( 4.752 , 0.544436 )( 4.7525 , 0.544547 )( 4.753 , 0.544657 )( 4.7535 , 0.544768 )( 4.754 , 0.544759 )( 4.7545 , 0.544682 )( 4.755 , 0.544605 )( 4.7555 , 0.544528 )( 4.756 , 0.544451 )( 4.7565 , 0.544375 )( 4.757 , 0.544298 )( 4.7575 , 0.544174 )( 4.758 , 0.543933 )( 4.7585 , 0.543691 )( 4.759 , 0.54345 )( 4.7595 , 0.543208 )( 4.76 , 0.542967 )( 4.7605 , 0.542726 )( 4.761 , 0.542484 )( 4.7615 , 0.542243 )( 4.762 , 0.542002 )( 4.7625 , 0.54176 )( 4.763 , 0.541519 )( 4.7635 , 0.541277 )( 4.764 , 0.541036 )( 4.7645 , 0.540795 )( 4.765 , 0.540961 )( 4.7655 , 0.541423 )( 4.766 , 0.541884 )( 4.7665 , 0.542346 )( 4.767 , 0.542808 )( 4.7675 , 0.543269 )( 4.768 , 0.543731 )( 4.7685 , 0.54408 )( 4.769 , 0.544045 )( 4.7695 , 0.544009 )( 4.77 , 0.543974 )( 4.7705 , 0.543939 )( 4.771 , 0.543904 )( 4.7715 , 0.543868 )( 4.772 , 0.543833 )( 4.7725 , 0.543798 )( 4.773 , 0.543763 )( 4.7735 , 0.543728 )( 4.774 , 0.543692 )( 4.7745 , 0.543657 )( 4.775 , 0.543622 )( 4.7755 , 0.543587 )( 4.776 , 0.543337 )( 4.7765 , 0.542892 )( 4.777 , 0.542446 )( 4.7775 , 0.542 )( 4.778 , 0.541554 )( 4.7785 , 0.541109 )( 4.779 , 0.540663 )( 4.7795 , 0.540359 )( 4.78 , 0.540752 )( 4.7805 , 0.541145 )( 4.781 , 0.541539 )( 4.7815 , 0.541932 )( 4.782 , 0.542326 )( 4.7825 , 0.542719 )( 4.783 , 0.543112 )( 4.7835 , 0.543506 )( 4.784 , 0.543899 )( 4.7845 , 0.544293 )( 4.785 , 0.544686 )( 4.7855 , 0.54508 )( 4.786 , 0.545473 )( 4.7865 , 0.545866 )( 4.787 , 0.546156 )( 4.7875 , 0.546325 )( 4.788 , 0.546495 )( 4.7885 , 0.546664 )( 4.789 , 0.546833 )( 4.7895 , 0.547002 )( 4.79 , 0.547171 )( 4.7905 , 0.547211 )( 4.791 , 0.5462 )( 4.7915 , 0.545188 )( 4.792 , 0.544177 )( 4.7925 , 0.543165 )( 4.793 , 0.542154 )( 4.7935 , 0.541142 )( 4.794 , 0.540131 )( 4.7945 , 0.539119 )( 4.795 , 0.538107 )( 4.7955 , 0.537096 )( 4.796 , 0.536084 )( 4.7965 , 0.535073 )( 4.797 , 0.534061 )( 4.7975 , 0.53305 )( 4.798 , 0.532631 )( 4.7985 , 0.533086 )( 4.799 , 0.533541 )( 4.7995 , 0.533996 )( 4.8 , 0.534451 )( 4.8005 , 0.534907 )( 4.801 , 0.535362 )( 4.8015 , 0.535847 )( 4.802 , 0.536894 )( 4.8025 , 0.537941 )( 4.803 , 0.538988 )( 4.8035 , 0.540035 )( 4.804 , 0.541082 )( 4.8045 , 0.542129 )( 4.805 , 0.543176 )( 4.8055 , 0.544223 )( 4.806 , 0.54527 )( 4.8065 , 0.546317 )( 4.807 , 0.547364 )( 4.8075 , 0.548411 )( 4.808 , 0.549458 )( 4.8085 , 0.550505 )( 4.809 , 0.55103 )( 4.8095 , 0.550563 )( 4.81 , 0.550095 )( 4.8105 , 0.549628 )( 4.811 , 0.549161 )( 4.8115 , 0.548694 )( 4.812 , 0.548226 )( 4.8125 , 0.547759 )( 4.813 , 0.547292 )( 4.8135 , 0.546824 )( 4.814 , 0.546357 )( 4.8145 , 0.54589 )( 4.815 , 0.545423 )( 4.8155 , 0.544955 )( 4.816 , 0.544488 )( 4.8165 , 0.544021 )( 4.817 , 0.543554 )( 4.8175 , 0.543086 )( 4.818 , 0.542619 )( 4.8185 , 0.542152 )( 4.819 , 0.541684 )( 4.8195 , 0.541217 )( 4.82 , 0.54075 )( 4.8205 , 0.540283 )( 4.821 , 0.539815 )( 4.8215 , 0.539348 )( 4.822 , 0.538881 )( 4.8225 , 0.538414 )( 4.823 , 0.537946 )( 4.8235 , 0.537479 )( 4.824 , 0.537527 )( 4.8245 , 0.537612 )( 4.825 , 0.537698 )( 4.8255 , 0.537783 )( 4.826 , 0.537868 )( 4.8265 , 0.537953 )( 4.827 , 0.538038 )( 4.8275 , 0.538123 )( 4.828 , 0.538208 )( 4.8285 , 0.538293 )( 4.829 , 0.538378 )( 4.8295 , 0.538463 )( 4.83 , 0.538549 )( 4.8305 , 0.538634 )( 4.831 , 0.538783 )( 4.8315 , 0.539152 )( 4.832 , 0.53952 )( 4.8325 , 0.539888 )( 4.833 , 0.540257 )( 4.8335 , 0.540625 )( 4.834 , 0.540993 )( 4.8345 , 0.541362 )( 4.835 , 0.54173 )( 4.8355 , 0.542099 )( 4.836 , 0.542467 )( 4.8365 , 0.542835 )( 4.837 , 0.543204 )( 4.8375 , 0.543572 )( 4.838 , 0.54394 )( 4.8385 , 0.544309 )( 4.839 , 0.544677 )( 4.8395 , 0.545045 )( 4.84 , 0.545414 )( 4.8405 , 0.545782 )( 4.841 , 0.546151 )( 4.8415 , 0.546519 )( 4.842 , 0.546887 )( 4.8425 , 0.547256 )( 4.843 , 0.547624 )( 4.8435 , 0.547992 )( 4.844 , 0.548361 )( 4.8445 , 0.548729 )( 4.845 , 0.549098 )( 4.8455 , 0.549466 )( 4.846 , 0.549433 )( 4.8465 , 0.54931 )( 4.847 , 0.549186 )( 4.8475 , 0.549063 )( 4.848 , 0.54894 )( 4.8485 , 0.548816 )( 4.849 , 0.548693 )( 4.8495 , 0.548569 )( 4.85 , 0.548446 )( 4.8505 , 0.548323 )( 4.851 , 0.548199 )( 4.8515 , 0.548076 )( 4.852 , 0.547953 )( 4.8525 , 0.547829 )( 4.853 , 0.547632 )( 4.8535 , 0.546838 )( 4.854 , 0.546043 )( 4.8545 , 0.545249 )( 4.855 , 0.544454 )( 4.8555 , 0.54366 )( 4.856 , 0.542865 )( 4.8565 , 0.542071 )( 4.857 , 0.541276 )( 4.8575 , 0.540482 )( 4.858 , 0.539687 )( 4.8585 , 0.538893 )( 4.859 , 0.538098 )( 4.8595 , 0.537304 )( 4.86 , 0.536509 )( 4.8605 , 0.535715 )( 4.861 , 0.53492 )( 4.8615 , 0.534126 )( 4.862 , 0.533331 )( 4.8625 , 0.532537 )( 4.863 , 0.531743 )( 4.8635 , 0.530948 )( 4.864 , 0.530154 )( 4.8645 , 0.529359 )( 4.865 , 0.528565 )( 4.8655 , 0.52777 )( 4.866 , 0.526976 )( 4.8665 , 0.526181 )( 4.867 , 0.525387 )( 4.8675 , 0.524592 )( 4.868 , 0.524536 )( 4.8685 , 0.524798 )( 4.869 , 0.52506 )( 4.8695 , 0.525322 )( 4.87 , 0.525584 )( 4.8705 , 0.525846 )( 4.871 , 0.526108 )( 4.8715 , 0.52637 )( 4.872 , 0.526632 )( 4.8725 , 0.526894 )( 4.873 , 0.527155 )( 4.8735 , 0.527417 )( 4.874 , 0.527679 )( 4.8745 , 0.527941 )( 4.875 , 0.528203 )( 4.8755 , 0.528945 )( 4.876 , 0.52969 )( 4.8765 , 0.530435 )( 4.877 , 0.53118 )( 4.8775 , 0.531924 )( 4.878 , 0.532669 )( 4.8785 , 0.533414 )( 4.879 , 0.534159 )( 4.8795 , 0.534904 )( 4.88 , 0.535649 )( 4.8805 , 0.536394 )( 4.881 , 0.537139 )( 4.8815 , 0.537884 )( 4.882 , 0.538629 )( 4.8825 , 0.539374 )( 4.883 , 0.540119 )( 4.8835 , 0.540863 )( 4.884 , 0.541608 )( 4.8845 , 0.542353 )( 4.885 , 0.543098 )( 4.8855 , 0.543843 )( 4.886 , 0.544588 )( 4.8865 , 0.545333 )( 4.887 , 0.546078 )( 4.8875 , 0.546823 )( 4.888 , 0.547568 )( 4.8885 , 0.548313 )( 4.889 , 0.549058 )( 4.8895 , 0.549802 )( 4.89 , 0.550017 )( 4.8905 , 0.549849 )( 4.891 , 0.549681 )( 4.8915 , 0.549513 )( 4.892 , 0.549345 )( 4.8925 , 0.549177 )( 4.893 , 0.549009 )( 4.8935 , 0.54884 )( 4.894 , 0.548672 )( 4.8945 , 0.548504 )( 4.895 , 0.548336 )( 4.8955 , 0.548168 )( 4.896 , 0.548 )( 4.8965 , 0.547832 )( 4.897 , 0.547664 )( 4.8975 , 0.547246 )( 4.898 , 0.546792 )( 4.8985 , 0.546338 )( 4.899 , 0.545885 )( 4.8995 , 0.545431 )( 4.9 , 0.544977 )( 4.9005 , 0.544524 )( 4.901 , 0.54407 )( 4.9015 , 0.543616 )( 4.902 , 0.543163 )( 4.9025 , 0.542709 )( 4.903 , 0.542255 )( 4.9035 , 0.541801 )( 4.904 , 0.541348 )( 4.9045 , 0.540894 )( 4.905 , 0.54044 )( 4.9055 , 0.539987 )( 4.906 , 0.539533 )( 4.9065 , 0.539079 )( 4.907 , 0.538626 )( 4.9075 , 0.538172 )( 4.908 , 0.537718 )( 4.9085 , 0.537264 )( 4.909 , 0.536811 )( 4.9095 , 0.536357 )( 4.91 , 0.535903 )( 4.9105 , 0.53545 )( 4.911 , 0.534996 )( 4.9115 , 0.534542 )( 4.912 , 0.53431 )( 4.9125 , 0.534334 )( 4.913 , 0.534358 )( 4.9135 , 0.534382 )( 4.914 , 0.534406 )( 4.9145 , 0.53443 )( 4.915 , 0.534454 )( 4.9155 , 0.534478 )( 4.916 , 0.534502 )( 4.9165 , 0.534526 )( 4.917 , 0.53455 )( 4.9175 , 0.534574 )( 4.918 , 0.534597 )( 4.9185 , 0.534621 )( 4.919 , 0.534645 )( 4.9195 , 0.536032 )( 4.92 , 0.537855 )( 4.9205 , 0.539678 )( 4.921 , 0.541501 )( 4.9215 , 0.543325 )( 4.922 , 0.545148 )( 4.9225 , 0.546971 )( 4.923 , 0.548046 )( 4.9235 , 0.548019 )( 4.924 , 0.547993 )( 4.9245 , 0.547967 )( 4.925 , 0.547941 )( 4.9255 , 0.547914 )( 4.926 , 0.547888 )( 4.9265 , 0.547862 )( 4.927 , 0.547835 )( 4.9275 , 0.547809 )( 4.928 , 0.547783 )( 4.9285 , 0.547757 )( 4.929 , 0.54773 )( 4.9295 , 0.547704 )( 4.93 , 0.547678 )( 4.9305 , 0.547129 )( 4.931 , 0.546354 )( 4.9315 , 0.545579 )( 4.932 , 0.544805 )( 4.9325 , 0.54403 )( 4.933 , 0.543255 )( 4.9335 , 0.542481 )( 4.934 , 0.542162 )( 4.9345 , 0.542707 )( 4.935 , 0.543251 )( 4.9355 , 0.543796 )( 4.936 , 0.54434 )( 4.9365 , 0.544885 )( 4.937 , 0.54543 )( 4.9375 , 0.545974 )( 4.938 , 0.546519 )( 4.9385 , 0.547063 )( 4.939 , 0.547608 )( 4.9395 , 0.548152 )( 4.94 , 0.548697 )( 4.9405 , 0.549242 )( 4.941 , 0.549786 )( 4.9415 , 0.549851 )( 4.942 , 0.549647 )( 4.9425 , 0.549443 )( 4.943 , 0.549239 )( 4.9435 , 0.549035 )( 4.944 , 0.548831 )( 4.9445 , 0.548626 )( 4.945 , 0.548422 )( 4.9455 , 0.548218 )( 4.946 , 0.548014 )( 4.9465 , 0.54781 )( 4.947 , 0.547606 )( 4.9475 , 0.547401 )( 4.948 , 0.547197 )( 4.9485 , 0.546993 )( 4.949 , 0.546789 )( 4.9495 , 0.546585 )( 4.95 , 0.54638 )( 4.9505 , 0.546176 )( 4.951 , 0.545972 )( 4.9515 , 0.545768 )( 4.952 , 0.545564 )( 4.9525 , 0.54536 )( 4.953 , 0.545155 )( 4.9535 , 0.544951 )( 4.954 , 0.544747 )( 4.9545 , 0.544543 )( 4.955 , 0.544339 )( 4.9555 , 0.544135 )( 4.956 , 0.544114 )( 4.9565 , 0.544713 )( 4.957 , 0.545312 )( 4.9575 , 0.545912 )( 4.958 , 0.546511 )( 4.9585 , 0.54711 )( 4.959 , 0.54771 )( 4.9595 , 0.548309 )( 4.96 , 0.548908 )( 4.9605 , 0.549508 )( 4.961 , 0.550107 )( 4.9615 , 0.550706 )( 4.962 , 0.551306 )( 4.9625 , 0.551905 )( 4.963 , 0.552504 )( 4.9635 , 0.552456 )( 4.964 , 0.551816 )( 4.9645 , 0.551177 )( 4.965 , 0.550537 )( 4.9655 , 0.549897 )( 4.966 , 0.549257 )( 4.9665 , 0.548617 )( 4.967 , 0.547923 )( 4.9675 , 0.546965 )( 4.968 , 0.546006 )( 4.9685 , 0.545047 )( 4.969 , 0.544089 )( 4.9695 , 0.54313 )( 4.97 , 0.542171 )( 4.9705 , 0.541212 )( 4.971 , 0.540254 )( 4.9715 , 0.539295 )( 4.972 , 0.538336 )( 4.9725 , 0.537377 )( 4.973 , 0.536419 )( 4.9735 , 0.53546 )( 4.974 , 0.534501 )( 4.9745 , 0.534206 )( 4.975 , 0.534679 )( 4.9755 , 0.535151 )( 4.976 , 0.535624 )( 4.9765 , 0.536096 )( 4.977 , 0.536568 )( 4.9775 , 0.537041 )( 4.978 , 0.537505 )( 4.9785 , 0.537899 )( 4.979 , 0.538294 )( 4.9795 , 0.538688 )( 4.98 , 0.539083 )( 4.9805 , 0.539478 )( 4.981 , 0.539872 )( 4.9815 , 0.540267 )( 4.982 , 0.540661 )( 4.9825 , 0.541056 )( 4.983 , 0.541451 )( 4.9835 , 0.541845 )( 4.984 , 0.54224 )( 4.9845 , 0.542634 )( 4.985 , 0.543029 )( 4.9855 , 0.543188 )( 4.986 , 0.543001 )( 4.9865 , 0.542814 )( 4.987 , 0.542627 )( 4.9875 , 0.54244 )( 4.988 , 0.542253 )( 4.9885 , 0.542066 )( 4.989 , 0.541879 )( 4.9895 , 0.541693 )( 4.99 , 0.541506 )( 4.9905 , 0.541319 )( 4.991 , 0.541132 )( 4.9915 , 0.540945 )( 4.992 , 0.540758 )( 4.9925 , 0.540571 )( 4.993 , 0.540384 )( 4.9935 , 0.540197 )( 4.994 , 0.54001 )( 4.9945 , 0.539823 )( 4.995 , 0.539636 )( 4.9955 , 0.53945 )( 4.996 , 0.539263 )( 4.9965 , 0.539076 )( 4.997 , 0.538889 )( 4.9975 , 0.538702 )( 4.998 , 0.538515 )( 4.9985 , 0.538328 )( 4.999 , 0.538141 )( 4.9995 , 0.537954 )( 5.0 , 0.537767 )( 5.0005 , 0.537505 )( 5.001 , 0.537242 )( 5.0015 , 0.536979 )( 5.002 , 0.536716 )( 5.0025 , 0.536453 )( 5.003 , 0.53619 )( 5.0035 , 0.535927 )( 5.004 , 0.535664 )( 5.0045 , 0.535401 )( 5.005 , 0.535138 )( 5.0055 , 0.534875 )( 5.006 , 0.534613 )( 5.0065 , 0.53435 )( 5.007 , 0.534087 )( 5.0075 , 0.534079 )( 5.008 , 0.534703 )( 5.0085 , 0.535327 )( 5.009 , 0.535952 )( 5.0095 , 0.536576 )( 5.01 , 0.5372 )( 5.0105 , 0.537824 )( 5.011 , 0.538449 )( 5.0115 , 0.539073 )( 5.012 , 0.539697 )( 5.0125 , 0.540322 )( 5.013 , 0.540946 )( 5.0135 , 0.54157 )( 5.014 , 0.542194 )( 5.0145 , 0.542819 )( 5.015 , 0.543443 )( 5.0155 , 0.544067 )( 5.016 , 0.544692 )( 5.0165 , 0.545316 )( 5.017 , 0.54594 )( 5.0175 , 0.546564 )( 5.018 , 0.547189 )( 5.0185 , 0.547813 )( 5.019 , 0.548437 )( 5.0195 , 0.549062 )( 5.02 , 0.549686 )( 5.0205 , 0.55031 )( 5.021 , 0.550934 )( 5.0215 , 0.551559 )( 5.022 , 0.552183 )( 5.0225 , 0.552015 )( 5.023 , 0.551735 )( 5.0235 , 0.551455 )( 5.024 , 0.551175 )( 5.0245 , 0.550895 )( 5.025 , 0.550615 )( 5.0255 , 0.550335 )( 5.026 , 0.550055 )( 5.0265 , 0.549775 )( 5.027 , 0.549495 )( 5.0275 , 0.549215 )( 5.028 , 0.548935 )( 5.0285 , 0.548655 )( 5.029 , 0.548375 )( 5.0295 , 0.548059 )( 5.03 , 0.547571 )( 5.0305 , 0.547083 )( 5.031 , 0.546594 )( 5.0315 , 0.546106 )( 5.032 , 0.545618 )( 5.0325 , 0.545129 )( 5.033 , 0.544641 )( 5.0335 , 0.544152 )( 5.034 , 0.543664 )( 5.0345 , 0.543176 )( 5.035 , 0.542687 )( 5.0355 , 0.542199 )( 5.036 , 0.541711 )( 5.0365 , 0.541222 )( 5.037 , 0.540734 )( 5.0375 , 0.540246 )( 5.038 , 0.539757 )( 5.0385 , 0.539269 )( 5.039 , 0.538781 )( 5.0395 , 0.538292 )( 5.04 , 0.537804 )( 5.0405 , 0.537315 )( 5.041 , 0.536827 )( 5.0415 , 0.536339 )( 5.042 , 0.53585 )( 5.0425 , 0.535362 )( 5.043 , 0.534874 )( 5.0435 , 0.534385 )( 5.044 , 0.533897 )( 5.0445 , 0.533934 )( 5.045 , 0.534139 )( 5.0455 , 0.534343 )( 5.046 , 0.534548 )( 5.0465 , 0.534752 )( 5.047 , 0.534957 )( 5.0475 , 0.535161 )( 5.048 , 0.535366 )( 5.0485 , 0.535571 )( 5.049 , 0.535775 )( 5.0495 , 0.53598 )( 5.05 , 0.536184 )( 5.0505 , 0.536389 )( 5.051 , 0.536593 )( 5.0515 , 0.536811 )( 5.052 , 0.537266 )( 5.0525 , 0.537721 )( 5.053 , 0.538177 )( 5.0535 , 0.538632 )( 5.054 , 0.539087 )( 5.0545 , 0.539542 )( 5.055 , 0.539998 )( 5.0555 , 0.540453 )( 5.056 , 0.540908 )( 5.0565 , 0.541363 )( 5.057 , 0.541818 )( 5.0575 , 0.542274 )( 5.058 , 0.542729 )( 5.0585 , 0.543184 )( 5.059 , 0.543639 )( 5.0595 , 0.544095 )( 5.06 , 0.54455 )( 5.0605 , 0.545005 )( 5.061 , 0.54546 )( 5.0615 , 0.545915 )( 5.062 , 0.546371 )( 5.0625 , 0.546826 )( 5.063 , 0.547281 )( 5.0635 , 0.547736 )( 5.064 , 0.548192 )( 5.0645 , 0.548647 )( 5.065 , 0.549102 )( 5.0655 , 0.549557 )( 5.066 , 0.550012 )( 5.0665 , 0.55004 )( 5.067 , 0.549827 )( 5.0675 , 0.549614 )( 5.068 , 0.549401 )( 5.0685 , 0.549188 )( 5.069 , 0.548975 )( 5.0695 , 0.548762 )( 5.07 , 0.548549 )( 5.0705 , 0.548337 )( 5.071 , 0.548124 )( 5.0715 , 0.547911 )( 5.072 , 0.547698 )( 5.0725 , 0.547485 )( 5.073 , 0.547272 )( 5.0735 , 0.547059 )( 5.074 , 0.545944 )( 5.0745 , 0.544766 )( 5.075 , 0.543588 )( 5.0755 , 0.54241 )( 5.076 , 0.541232 )( 5.0765 , 0.540054 )( 5.077 , 0.538876 )( 5.0775 , 0.53876 )( 5.078 , 0.539406 )( 5.0785 , 0.540053 )( 5.079 , 0.540699 )( 5.0795 , 0.541345 )( 5.08 , 0.541991 )( 5.0805 , 0.542637 )( 5.081 , 0.543283 )( 5.0815 , 0.54393 )( 5.082 , 0.544576 )( 5.0825 , 0.545222 )( 5.083 , 0.545868 )( 5.0835 , 0.546514 )( 5.084 , 0.54716 )( 5.0845 , 0.547807 )( 5.085 , 0.549652 )( 5.0855 , 0.551667 )( 5.086 , 0.553682 )( 5.0865 , 0.555696 )( 5.087 , 0.557711 )( 5.0875 , 0.559726 )( 5.088 , 0.561741 )( 5.0885 , 0.562438 )( 5.089 , 0.561934 )( 5.0895 , 0.56143 )( 5.09 , 0.560926 )( 5.0905 , 0.560422 )( 5.091 , 0.559919 )( 5.0915 , 0.559415 )( 5.092 , 0.558911 )( 5.0925 , 0.558407 )( 5.093 , 0.557903 )( 5.0935 , 0.5574 )( 5.094 , 0.556896 )( 5.0945 , 0.556392 )( 5.095 , 0.555888 )( 5.0955 , 0.555384 )( 5.096 , 0.555654 )( 5.0965 , 0.556097 )( 5.097 , 0.55654 )( 5.0975 , 0.556983 )( 5.098 , 0.557426 )( 5.0985 , 0.557868 )( 5.099 , 0.558311 )( 5.0995 , 0.558406 )( 5.1 , 0.5581 )( 5.1005 , 0.557795 )( 5.101 , 0.557489 )( 5.1015 , 0.557183 )( 5.102 , 0.556878 )( 5.1025 , 0.556572 )( 5.103 , 0.556266 )( 5.1035 , 0.55596 )( 5.104 , 0.555655 )( 5.1045 , 0.555349 )( 5.105 , 0.555043 )( 5.1055 , 0.554737 )( 5.106 , 0.554432 )( 5.1065 , 0.554126 )( 5.107 , 0.553656 )( 5.1075 , 0.553133 )( 5.108 , 0.55261 )( 5.1085 , 0.552087 )( 5.109 , 0.551565 )( 5.1095 , 0.551042 )( 5.11 , 0.550519 )( 5.1105 , 0.550443 )( 5.111 , 0.551022 )( 5.1115 , 0.5516 )( 5.112 , 0.552179 )( 5.1125 , 0.552758 )( 5.113 , 0.553336 )( 5.1135 , 0.553915 )( 5.114 , 0.554493 )( 5.1145 , 0.555072 )( 5.115 , 0.555651 )( 5.1155 , 0.556229 )( 5.116 , 0.556808 )( 5.1165 , 0.557386 )( 5.117 , 0.557965 )( 5.1175 , 0.558544 )( 5.118 , 0.558614 )( 5.1185 , 0.558467 )( 5.119 , 0.558319 )( 5.1195 , 0.558172 )( 5.12 , 0.558024 )( 5.1205 , 0.557877 )( 5.121 , 0.55773 )( 5.1215 , 0.557582 )( 5.122 , 0.557435 )( 5.1225 , 0.557287 )( 5.123 , 0.55714 )( 5.1235 , 0.556993 )( 5.124 , 0.556845 )( 5.1245 , 0.556698 )( 5.125 , 0.55655 )( 5.1255 , 0.556403 )( 5.126 , 0.556256 )( 5.1265 , 0.556108 )( 5.127 , 0.555961 )( 5.1275 , 0.555813 )( 5.128 , 0.555666 )( 5.1285 , 0.555519 )( 5.129 , 0.555371 )( 5.1295 , 0.555224 )( 5.13 , 0.555076 )( 5.1305 , 0.554929 )( 5.131 , 0.554782 )( 5.1315 , 0.554634 )( 5.132 , 0.554487 )( 5.1325 , 0.554186 )( 5.133 , 0.553507 )( 5.1335 , 0.552828 )( 5.134 , 0.55215 )( 5.1345 , 0.551471 )( 5.135 , 0.550792 )( 5.1355 , 0.550113 )( 5.136 , 0.549434 )( 5.1365 , 0.548756 )( 5.137 , 0.548077 )( 5.1375 , 0.547398 )( 5.138 , 0.546719 )( 5.1385 , 0.54604 )( 5.139 , 0.545361 )( 5.1395 , 0.544683 )( 5.14 , 0.544706 )( 5.1405 , 0.545233 )( 5.141 , 0.545759 )( 5.1415 , 0.546286 )( 5.142 , 0.546813 )( 5.1425 , 0.54734 )( 5.143 , 0.547866 )( 5.1435 , 0.548393 )( 5.144 , 0.54892 )( 5.1445 , 0.549446 )( 5.145 , 0.549973 )( 5.1455 , 0.5505 )( 5.146 , 0.551027 )( 5.1465 , 0.551553 )( 5.147 , 0.55208 )( 5.1475 , 0.552607 )( 5.148 , 0.553133 )( 5.1485 , 0.55366 )( 5.149 , 0.554187 )( 5.1495 , 0.554714 )( 5.15 , 0.55524 )( 5.1505 , 0.555767 )( 5.151 , 0.556294 )( 5.1515 , 0.55682 )( 5.152 , 0.557347 )( 5.1525 , 0.557874 )( 5.153 , 0.558401 )( 5.1535 , 0.558927 )( 5.154 , 0.559454 )( 5.1545 , 0.559898 )( 5.155 , 0.559942 )( 5.1555 , 0.559985 )( 5.156 , 0.560029 )( 5.1565 , 0.560072 )( 5.157 , 0.560116 )( 5.1575 , 0.56016 )( 5.158 , 0.560203 )( 5.1585 , 0.560247 )( 5.159 , 0.56029 )( 5.1595 , 0.560334 )( 5.16 , 0.560377 )( 5.1605 , 0.560421 )( 5.161 , 0.560464 )( 5.1615 , 0.560508 )( 5.162 , 0.560351 )( 5.1625 , 0.559962 )( 5.163 , 0.559574 )( 5.1635 , 0.559185 )( 5.164 , 0.558797 )( 5.1645 , 0.558409 )( 5.165 , 0.55802 )( 5.1655 , 0.557632 )( 5.166 , 0.557243 )( 5.1665 , 0.556855 )( 5.167 , 0.556467 )( 5.1675 , 0.556078 )( 5.168 , 0.55569 )( 5.1685 , 0.555301 )( 5.169 , 0.554913 )( 5.1695 , 0.554525 )( 5.17 , 0.554136 )( 5.1705 , 0.553748 )( 5.171 , 0.553359 )( 5.1715 , 0.552971 )( 5.172 , 0.552583 )( 5.1725 , 0.552194 )( 5.173 , 0.551806 )( 5.1735 , 0.551417 )( 5.174 , 0.551029 )( 5.1745 , 0.55064 )( 5.175 , 0.550252 )( 5.1755 , 0.549864 )( 5.176 , 0.549475 )( 5.1765 , 0.549124 )( 5.177 , 0.549427 )( 5.1775 , 0.54973 )( 5.178 , 0.550033 )( 5.1785 , 0.550336 )( 5.179 , 0.55064 )( 5.1795 , 0.550943 )( 5.18 , 0.551246 )( 5.1805 , 0.551549 )( 5.181 , 0.551852 )( 5.1815 , 0.552155 )( 5.182 , 0.552459 )( 5.1825 , 0.552762 )( 5.183 , 0.553065 )( 5.1835 , 0.553368 )( 5.184 , 0.553816 )( 5.1845 , 0.554536 )( 5.185 , 0.555256 )( 5.1855 , 0.555976 )( 5.186 , 0.556696 )( 5.1865 , 0.557416 )( 5.187 , 0.558136 )( 5.1875 , 0.558856 )( 5.188 , 0.559146 )( 5.1885 , 0.559434 )( 5.189 , 0.559723 )( 5.1895 , 0.560011 )( 5.19 , 0.560299 )( 5.1905 , 0.560587 )( 5.191 , 0.560875 )( 5.1915 , 0.561163 )( 5.192 , 0.561451 )( 5.1925 , 0.561739 )( 5.193 , 0.562027 )( 5.1935 , 0.562316 )( 5.194 , 0.562604 )( 5.1945 , 0.562892 )( 5.195 , 0.563055 )( 5.1955 , 0.562912 )( 5.196 , 0.562768 )( 5.1965 , 0.562624 )( 5.197 , 0.56248 )( 5.1975 , 0.562337 )( 5.198 , 0.562193 )( 5.1985 , 0.562049 )( 5.199 , 0.562027 )( 5.1995 , 0.562013 )( 5.2 , 0.561999 )( 5.2005 , 0.561985 )( 5.201 , 0.561971 )( 5.2015 , 0.561958 )( 5.202 , 0.561944 )( 5.2025 , 0.56193 )( 5.203 , 0.561916 )( 5.2035 , 0.561902 )( 5.204 , 0.561888 )( 5.2045 , 0.561874 )( 5.205 , 0.56186 )( 5.2055 , 0.561846 )( 5.206 , 0.561703 )( 5.2065 , 0.561125 )( 5.207 , 0.560547 )( 5.2075 , 0.559969 )( 5.208 , 0.559391 )( 5.2085 , 0.558813 )( 5.209 , 0.558235 )( 5.2095 , 0.557657 )( 5.21 , 0.558372 )( 5.2105 , 0.559269 )( 5.211 , 0.560166 )( 5.2115 , 0.561062 )( 5.212 , 0.561959 )( 5.2125 , 0.562856 )( 5.213 , 0.563752 )( 5.2135 , 0.564649 )( 5.214 , 0.565546 )( 5.2145 , 0.566442 )( 5.215 , 0.567339 )( 5.2155 , 0.568236 )( 5.216 , 0.569132 )( 5.2165 , 0.570029 )( 5.217 , 0.570739 )( 5.2175 , 0.570549 )( 5.218 , 0.570359 )( 5.2185 , 0.570169 )( 5.219 , 0.569979 )( 5.2195 , 0.569789 )( 5.22 , 0.569599 )( 5.2205 , 0.569409 )( 5.221 , 0.568333 )( 5.2215 , 0.56706 )( 5.222 , 0.565787 )( 5.2225 , 0.564514 )( 5.223 , 0.563241 )( 5.2235 , 0.561968 )( 5.224 , 0.560695 )( 5.2245 , 0.559422 )( 5.225 , 0.55815 )( 5.2255 , 0.556877 )( 5.226 , 0.555604 )( 5.2265 , 0.554331 )( 5.227 , 0.553058 )( 5.2275 , 0.551785 )( 5.228 , 0.550709 )( 5.2285 , 0.551188 )( 5.229 , 0.551667 )( 5.2295 , 0.552145 )( 5.23 , 0.552624 )( 5.2305 , 0.553103 )( 5.231 , 0.553581 )( 5.2315 , 0.55406 )( 5.232 , 0.554538 )( 5.2325 , 0.555017 )( 5.233 , 0.555496 )( 5.2335 , 0.555974 )( 5.234 , 0.556453 )( 5.2345 , 0.556932 )( 5.235 , 0.55741 )( 5.2355 , 0.557889 )( 5.236 , 0.558368 )( 5.2365 , 0.558846 )( 5.237 , 0.559325 )( 5.2375 , 0.559803 )( 5.238 , 0.560282 )( 5.2385 , 0.560761 )( 5.239 , 0.561239 )( 5.2395 , 0.561718 )( 5.24 , 0.562197 )( 5.2405 , 0.562675 )( 5.241 , 0.563154 )( 5.2415 , 0.563633 )( 5.242 , 0.564111 )( 5.2425 , 0.56459 )( 5.243 , 0.564776 )( 5.2435 , 0.564836 )( 5.244 , 0.564897 )( 5.2445 , 0.564958 )( 5.245 , 0.565019 )( 5.2455 , 0.565079 )( 5.246 , 0.56514 )( 5.2465 , 0.565201 )( 5.247 , 0.565262 )( 5.2475 , 0.565322 )( 5.248 , 0.565383 )( 5.2485 , 0.565444 )( 5.249 , 0.565504 )( 5.2495 , 0.565565 )( 5.25 , 0.565626 )( 5.2505 , 0.564467 )( 5.251 , 0.563301 )( 5.2515 , 0.562136 )( 5.252 , 0.56097 )( 5.2525 , 0.559805 )( 5.253 , 0.558639 )( 5.2535 , 0.557474 )( 5.254 , 0.557157 )( 5.2545 , 0.557313 )( 5.255 , 0.557468 )( 5.2555 , 0.557624 )( 5.256 , 0.55778 )( 5.2565 , 0.557936 )( 5.257 , 0.558092 )( 5.2575 , 0.558247 )( 5.258 , 0.558403 )( 5.2585 , 0.558559 )( 5.259 , 0.558715 )( 5.2595 , 0.558871 )( 5.26 , 0.559026 )( 5.2605 , 0.559182 )( 5.261 , 0.559338 )( 5.2615 , 0.560731 )( 5.262 , 0.562208 )( 5.2625 , 0.563685 )( 5.263 , 0.565162 )( 5.2635 , 0.566639 )( 5.264 , 0.568116 )( 5.2645 , 0.569593 )( 5.265 , 0.570498 )( 5.2655 , 0.570995 )( 5.266 , 0.571491 )( 5.2665 , 0.571988 )( 5.267 , 0.572484 )( 5.2675 , 0.572981 )( 5.268 , 0.573477 )( 5.2685 , 0.573974 )( 5.269 , 0.574471 )( 5.2695 , 0.574967 )( 5.27 , 0.575464 )( 5.2705 , 0.57596 )( 5.271 , 0.576457 )( 5.2715 , 0.576953 )( 5.272 , 0.57745 )( 5.2725 , 0.577213 )( 5.273 , 0.576874 )( 5.2735 , 0.576535 )( 5.274 , 0.576196 )( 5.2745 , 0.575856 )( 5.275 , 0.575517 )( 5.2755 , 0.575178 )( 5.276 , 0.575228 )( 5.2765 , 0.57563 )( 5.277 , 0.576032 )( 5.2775 , 0.576434 )( 5.278 , 0.576836 )( 5.2785 , 0.577238 )( 5.279 , 0.57764 )( 5.2795 , 0.578042 )( 5.28 , 0.578445 )( 5.2805 , 0.578847 )( 5.281 , 0.579249 )( 5.2815 , 0.579651 )( 5.282 , 0.580053 )( 5.2825 , 0.580455 )( 5.283 , 0.580857 )( 5.2835 , 0.581866 )( 5.284 , 0.583009 )( 5.2845 , 0.584153 )( 5.285 , 0.585296 )( 5.2855 , 0.586439 )( 5.286 , 0.587583 )( 5.2865 , 0.588726 )( 5.287 , 0.589568 )( 5.2875 , 0.590065 )( 5.288 , 0.590561 )( 5.2885 , 0.591058 )( 5.289 , 0.591554 )( 5.2895 , 0.592051 )( 5.29 , 0.592547 )( 5.2905 , 0.593044 )( 5.291 , 0.59354 )( 5.2915 , 0.594037 )( 5.292 , 0.594534 )( 5.2925 , 0.59503 )( 5.293 , 0.595527 )( 5.2935 , 0.596023 )( 5.294 , 0.59652 )( 5.2945 , 0.595943 )( 5.295 , 0.595028 )( 5.2955 , 0.594112 )( 5.296 , 0.593197 )( 5.2965 , 0.592281 )( 5.297 , 0.591366 )( 5.2975 , 0.590451 )( 5.298 , 0.589535 )( 5.2985 , 0.58862 )( 5.299 , 0.587704 )( 5.2995 , 0.586789 )( 5.3 , 0.585873 )( 5.3005 , 0.584958 )( 5.301 , 0.584043 )( 5.3015 , 0.583127 )( 5.302 , 0.582212 )( 5.3025 , 0.581296 )( 5.303 , 0.580381 )( 5.3035 , 0.579466 )( 5.304 , 0.57855 )( 5.3045 , 0.577635 )( 5.305 , 0.576719 )( 5.3055 , 0.575804 )( 5.306 , 0.574888 )( 5.3065 , 0.573973 )( 5.307 , 0.573058 )( 5.3075 , 0.572142 )( 5.308 , 0.571227 )( 5.3085 , 0.570311 )( 5.309 , 0.569585 )( 5.3095 , 0.569213 )( 5.31 , 0.56884 )( 5.3105 , 0.568468 )( 5.311 , 0.568096 )( 5.3115 , 0.567723 )( 5.312 , 0.567351 )( 5.3125 , 0.566979 )( 5.313 , 0.566606 )( 5.3135 , 0.566234 )( 5.314 , 0.565862 )( 5.3145 , 0.565489 )( 5.315 , 0.565117 )( 5.3155 , 0.564744 )( 5.316 , 0.564372 )( 5.3165 , 0.564 )( 5.317 , 0.563627 )( 5.3175 , 0.563255 )( 5.318 , 0.562883 )( 5.3185 , 0.56251 )( 5.319 , 0.562138 )( 5.3195 , 0.561766 )( 5.32 , 0.561393 )( 5.3205 , 0.561021 )( 5.321 , 0.560649 )( 5.3215 , 0.560276 )( 5.322 , 0.559904 )( 5.3225 , 0.559532 )( 5.323 , 0.559159 )( 5.3235 , 0.558787 )( 5.324 , 0.558414 )( 5.3245 , 0.558042 )( 5.325 , 0.55767 )( 5.3255 , 0.557297 )( 5.326 , 0.556925 )( 5.3265 , 0.556553 )( 5.327 , 0.55618 )( 5.3275 , 0.555808 )( 5.328 , 0.555436 )( 5.3285 , 0.555063 )( 5.329 , 0.554691 )( 5.3295 , 0.554319 )( 5.33 , 0.553946 )( 5.3305 , 0.553574 )( 5.331 , 0.553202 )( 5.3315 , 0.552829 )( 5.332 , 0.552457 )( 5.3325 , 0.552085 )( 5.333 , 0.551712 )( 5.3335 , 0.55134 )( 5.334 , 0.550967 )( 5.3345 , 0.550595 )( 5.335 , 0.550223 )( 5.3355 , 0.54985 )( 5.336 , 0.549478 )( 5.3365 , 0.549106 )( 5.337 , 0.548733 )( 5.3375 , 0.548361 )( 5.338 , 0.547989 )( 5.3385 , 0.547893 )( 5.339 , 0.548048 )( 5.3395 , 0.548202 )( 5.34 , 0.548357 )( 5.3405 , 0.548512 )( 5.341 , 0.548667 )( 5.3415 , 0.548821 )( 5.342 , 0.548976 )( 5.3425 , 0.549131 )( 5.343 , 0.549285 )( 5.3435 , 0.54944 )( 5.344 , 0.549595 )( 5.3445 , 0.54975 )( 5.345 , 0.549904 )( 5.3455 , 0.550059 )( 5.346 , 0.550214 )( 5.3465 , 0.550368 )( 5.347 , 0.550523 )( 5.3475 , 0.550678 )( 5.348 , 0.550833 )( 5.3485 , 0.550987 )( 5.349 , 0.551142 )( 5.3495 , 0.551297 )( 5.35 , 0.551451 )( 5.3505 , 0.551606 )( 5.351 , 0.551761 )( 5.3515 , 0.551916 )( 5.352 , 0.55207 )( 5.3525 , 0.552225 )( 5.353 , 0.552291 )( 5.3535 , 0.551664 )( 5.354 , 0.551037 )( 5.3545 , 0.55041 )( 5.355 , 0.549784 )( 5.3555 , 0.549157 )( 5.356 , 0.54853 )( 5.3565 , 0.547903 )( 5.357 , 0.547276 )( 5.3575 , 0.546649 )( 5.358 , 0.546022 )( 5.3585 , 0.545395 )( 5.359 , 0.544768 )( 5.3595 , 0.544142 )( 5.36 , 0.543515 )( 5.3605 , 0.543175 )( 5.361 , 0.543252 )( 5.3615 , 0.54333 )( 5.362 , 0.543407 )( 5.3625 , 0.543485 )( 5.363 , 0.543562 )( 5.3635 , 0.54364 )( 5.364 , 0.543735 )( 5.3645 , 0.544133 )( 5.365 , 0.544532 )( 5.3655 , 0.54493 )( 5.366 , 0.545329 )( 5.3665 , 0.545727 )( 5.367 , 0.546125 )( 5.3675 , 0.546524 )( 5.368 , 0.546922 )( 5.3685 , 0.547321 )( 5.369 , 0.547719 )( 5.3695 , 0.548117 )( 5.37 , 0.548516 )( 5.3705 , 0.548914 )( 5.371 , 0.549313 )( 5.3715 , 0.549066 )( 5.372 , 0.547613 )( 5.3725 , 0.546161 )( 5.373 , 0.544709 )( 5.3735 , 0.543257 )( 5.374 , 0.541805 )( 5.3745 , 0.540352 )( 5.375 , 0.5389 )( 5.3755 , 0.539357 )( 5.376 , 0.539822 )( 5.3765 , 0.540287 )( 5.377 , 0.540752 )( 5.3775 , 0.541217 )( 5.378 , 0.541682 )( 5.3785 , 0.542147 )( 5.379 , 0.542612 )( 5.3795 , 0.543077 )( 5.38 , 0.543541 )( 5.3805 , 0.544006 )( 5.381 , 0.544471 )( 5.3815 , 0.544936 )( 5.382 , 0.545401 )( 5.3825 , 0.545626 )( 5.383 , 0.545263 )( 5.3835 , 0.544899 )( 5.384 , 0.544536 )( 5.3845 , 0.544172 )( 5.385 , 0.543809 )( 5.3855 , 0.543445 )( 5.386 , 0.543082 )( 5.3865 , 0.5424 )( 5.387 , 0.541697 )( 5.3875 , 0.540994 )( 5.388 , 0.540291 )( 5.3885 , 0.539588 )( 5.389 , 0.538886 )( 5.3895 , 0.538183 )( 5.39 , 0.53748 )( 5.3905 , 0.536777 )( 5.391 , 0.536074 )( 5.3915 , 0.535371 )( 5.392 , 0.534668 )( 5.3925 , 0.533965 )( 5.393 , 0.533262 )( 5.3935 , 0.532745 )( 5.394 , 0.532845 )( 5.3945 , 0.532945 )( 5.395 , 0.533045 )( 5.3955 , 0.533145 )( 5.396 , 0.533245 )( 5.3965 , 0.533345 )( 5.397 , 0.533445 )( 5.3975 , 0.533265 )( 5.398 , 0.533046 )( 5.3985 , 0.532828 )( 5.399 , 0.532609 )( 5.3995 , 0.532391 )( 5.4 , 0.532173 )( 5.4005 , 0.531954 )( 5.401 , 0.531736 )( 5.4015 , 0.531517 )( 5.402 , 0.531299 )( 5.4025 , 0.53108 )( 5.403 , 0.530862 )( 5.4035 , 0.530643 )( 5.404 , 0.530425 )( 5.4045 , 0.530421 )( 5.405 , 0.53145 )( 5.4055 , 0.532478 )( 5.406 , 0.533506 )( 5.4065 , 0.534534 )( 5.407 , 0.535562 )( 5.4075 , 0.53659 )( 5.408 , 0.537618 )( 5.4085 , 0.537813 )( 5.409 , 0.537824 )( 5.4095 , 0.537835 )( 5.41 , 0.537847 )( 5.4105 , 0.537858 )( 5.411 , 0.53787 )( 5.4115 , 0.537881 )( 5.412 , 0.537892 )( 5.4125 , 0.537904 )( 5.413 , 0.537915 )( 5.4135 , 0.537927 )( 5.414 , 0.537938 )( 5.4145 , 0.537949 )( 5.415 , 0.537961 )( 5.4155 , 0.537857 )( 5.416 , 0.536851 )( 5.4165 , 0.535846 )( 5.417 , 0.534841 )( 5.4175 , 0.533836 )( 5.418 , 0.532831 )( 5.4185 , 0.531826 )( 5.419 , 0.53082 )( 5.4195 , 0.530681 )( 5.42 , 0.530814 )( 5.4205 , 0.530948 )( 5.421 , 0.531081 )( 5.4215 , 0.531214 )( 5.422 , 0.531347 )( 5.4225 , 0.53148 )( 5.423 , 0.531614 )( 5.4235 , 0.531747 )( 5.424 , 0.53188 )( 5.4245 , 0.532013 )( 5.425 , 0.532146 )( 5.4255 , 0.53228 )( 5.426 , 0.532413 )( 5.4265 , 0.532592 )( 5.427 , 0.533553 )( 5.4275 , 0.534515 )( 5.428 , 0.535477 )( 5.4285 , 0.536439 )( 5.429 , 0.537401 )( 5.4295 , 0.538362 )( 5.43 , 0.539324 )( 5.4305 , 0.539308 )( 5.431 , 0.538877 )( 5.4315 , 0.538446 )( 5.432 , 0.538015 )( 5.4325 , 0.537584 )( 5.433 , 0.537153 )( 5.4335 , 0.536722 )( 5.434 , 0.536291 )( 5.4345 , 0.53586 )( 5.435 , 0.535429 )( 5.4355 , 0.534998 )( 5.436 , 0.534567 )( 5.4365 , 0.534136 )( 5.437 , 0.533705 )( 5.4375 , 0.533274 )( 5.438 , 0.532755 )( 5.4385 , 0.532237 )( 5.439 , 0.531718 )( 5.4395 , 0.5312 )( 5.44 , 0.530681 )( 5.4405 , 0.530162 )( 5.441 , 0.529644 )( 5.4415 , 0.530258 )( 5.442 , 0.531499 )( 5.4425 , 0.532741 )( 5.443 , 0.533982 )( 5.4435 , 0.535224 )( 5.444 , 0.536465 )( 5.4445 , 0.537707 )( 5.445 , 0.538949 )( 5.4455 , 0.54019 )( 5.446 , 0.541432 )( 5.4465 , 0.542673 )( 5.447 , 0.543915 )( 5.4475 , 0.545156 )( 5.448 , 0.546398 )( 5.4485 , 0.547639 )( 5.449 , 0.547475 )( 5.4495 , 0.547216 )( 5.45 , 0.546958 )( 5.4505 , 0.546699 )( 5.451 , 0.546441 )( 5.4515 , 0.546182 )( 5.452 , 0.545924 )( 5.4525 , 0.545534 )( 5.453 , 0.545052 )( 5.4535 , 0.54457 )( 5.454 , 0.544088 )( 5.4545 , 0.543605 )( 5.455 , 0.543123 )( 5.4555 , 0.542641 )( 5.456 , 0.542159 )( 5.4565 , 0.541676 )( 5.457 , 0.541194 )( 5.4575 , 0.540712 )( 5.458 , 0.54023 )( 5.4585 , 0.539747 )( 5.459 , 0.539265 )( 5.4595 , 0.538783 )( 5.46 , 0.540479 )( 5.4605 , 0.542475 )( 5.461 , 0.544471 )( 5.4615 , 0.546467 )( 5.462 , 0.548464 )( 5.4625 , 0.55046 )( 5.463 , 0.552456 )( 5.4635 , 0.553096 )( 5.464 , 0.552513 )( 5.4645 , 0.55193 )( 5.465 , 0.551347 )( 5.4655 , 0.551475 )( 5.466 , 0.551729 )( 5.4665 , 0.551983 )( 5.467 , 0.552237 )( 5.4675 , 0.552491 )( 5.468 , 0.552745 )( 5.4685 , 0.553 )( 5.469 , 0.553669 )( 5.4695 , 0.554761 )( 5.47 , 0.555852 )( 5.4705 , 0.556944 )( 5.471 , 0.557613 )( 5.4715 , 0.55819 )( 5.472 , 0.558766 )( 5.4725 , 0.559343 )( 5.473 , 0.55992 )( 5.4735 , 0.560496 )( 5.474 , 0.561073 )( 5.4745 , 0.56165 )( 5.475 , 0.562226 )( 5.4755 , 0.562803 )( 5.476 , 0.56338 )( 5.4765 , 0.563956 )( 5.477 , 0.564533 )( 5.4775 , 0.565109 )( 5.478 , 0.565569 )( 5.4785 , 0.565124 )( 5.479 , 0.564679 )( 5.4795 , 0.564234 )( 5.48 , 0.563789 )( 5.4805 , 0.563343 )( 5.481 , 0.562898 )( 5.4815 , 0.562453 )( 5.482 , 0.562008 )( 5.4825 , 0.561562 )( 5.483 , 0.561117 )( 5.4835 , 0.560672 )( 5.484 , 0.560227 )( 5.4845 , 0.559782 )( 5.485 , 0.559336 )( 5.4855 , 0.558891 )( 5.486 , 0.558446 )( 5.4865 , 0.558001 )( 5.487 , 0.557555 )( 5.4875 , 0.55711 )( 5.488 , 0.556665 )( 5.4885 , 0.55622 )( 5.489 , 0.555775 )( 5.4895 , 0.555329 )( 5.49 , 0.554884 )( 5.4905 , 0.554439 )( 5.491 , 0.553994 )( 5.4915 , 0.553549 )( 5.492 , 0.553103 )( 5.4925 , 0.552658 )( 5.493 , 0.552418 )( 5.4935 , 0.552264 )( 5.494 , 0.55211 )( 5.4945 , 0.551956 )( 5.495 , 0.551803 )( 5.4955 , 0.551649 )( 5.496 , 0.551495 )( 5.4965 , 0.551341 )( 5.497 , 0.551188 )( 5.4975 , 0.551034 )( 5.498 , 0.55088 )( 5.4985 , 0.550726 )( 5.499 , 0.550573 )( 5.4995 , 0.550419 )( 5.5 , 0.550265 )( 5.5005 , 0.550534 )( 5.501 , 0.550804 )( 5.5015 , 0.551075 )( 5.502 , 0.551345 )( 5.5025 , 0.551615 )( 5.503 , 0.551886 )( 5.5035 , 0.552156 )( 5.504 , 0.552427 )( 5.5045 , 0.552697 )( 5.505 , 0.552967 )( 5.5055 , 0.553238 )( 5.506 , 0.553508 )( 5.5065 , 0.553778 )( 5.507 , 0.554049 )( 5.5075 , 0.554319 )( 5.508 , 0.55459 )( 5.5085 , 0.55486 )( 5.509 , 0.55513 )( 5.5095 , 0.555401 )( 5.51 , 0.555671 )( 5.5105 , 0.555941 )( 5.511 , 0.556212 )( 5.5115 , 0.556482 )( 5.512 , 0.556752 )( 5.5125 , 0.557023 )( 5.513 , 0.557293 )( 5.5135 , 0.557564 )( 5.514 , 0.557834 )( 5.5145 , 0.558104 )( 5.515 , 0.558197 )( 5.5155 , 0.558162 )( 5.516 , 0.558128 )( 5.5165 , 0.558094 )( 5.517 , 0.55806 )( 5.5175 , 0.558026 )( 5.518 , 0.557992 )( 5.5185 , 0.557958 )( 5.519 , 0.557924 )( 5.5195 , 0.557889 )( 5.52 , 0.557855 )( 5.5205 , 0.557821 )( 5.521 , 0.557787 )( 5.5215 , 0.557753 )( 5.522 , 0.557719 )( 5.5225 , 0.557548 )( 5.523 , 0.557358 )( 5.5235 , 0.557168 )( 5.524 , 0.556978 )( 5.5245 , 0.556788 )( 5.525 , 0.556598 )( 5.5255 , 0.556409 )( 5.526 , 0.556219 )( 5.5265 , 0.556029 )( 5.527 , 0.555839 )( 5.5275 , 0.555649 )( 5.528 , 0.555459 )( 5.5285 , 0.555269 )( 5.529 , 0.555079 )( 5.5295 , 0.55489 )( 5.53 , 0.5547 )( 5.5305 , 0.55451 )( 5.531 , 0.55432 )( 5.5315 , 0.55413 )( 5.532 , 0.55394 )( 5.5325 , 0.55375 )( 5.533 , 0.55356 )( 5.5335 , 0.553371 )( 5.534 , 0.553181 )( 5.5345 , 0.552991 )( 5.535 , 0.552801 )( 5.5355 , 0.552611 )( 5.536 , 0.552421 )( 5.5365 , 0.552231 )( 5.537 , 0.552196 )( 5.5375 , 0.552337 )( 5.538 , 0.552478 )( 5.5385 , 0.55262 )( 5.539 , 0.552761 )( 5.5395 , 0.552902 )( 5.54 , 0.553043 )( 5.5405 , 0.553184 )( 5.541 , 0.553325 )( 5.5415 , 0.553466 )( 5.542 , 0.553607 )( 5.5425 , 0.553748 )( 5.543 , 0.553889 )( 5.5435 , 0.55403 )( 5.544 , 0.554172 )( 5.5445 , 0.554352 )( 5.545 , 0.554545 )( 5.5455 , 0.554738 )( 5.546 , 0.554931 )( 5.5465 , 0.555125 )( 5.547 , 0.555318 )( 5.5475 , 0.555511 )( 5.548 , 0.555704 )( 5.5485 , 0.555897 )( 5.549 , 0.55609 )( 5.5495 , 0.556283 )( 5.55 , 0.556476 )( 5.5505 , 0.556669 )( 5.551 , 0.556862 )( 5.5515 , 0.557055 )( 5.552 , 0.557248 )( 5.5525 , 0.557441 )( 5.553 , 0.557635 )( 5.5535 , 0.557828 )( 5.554 , 0.558021 )( 5.5545 , 0.558214 )( 5.555 , 0.558407 )( 5.5555 , 0.5586 )( 5.556 , 0.558793 )( 5.5565 , 0.558986 )( 5.557 , 0.559179 )( 5.5575 , 0.559372 )( 5.558 , 0.559565 )( 5.5585 , 0.559758 )( 5.559 , 0.559911 )( 5.5595 , 0.559988 )( 5.56 , 0.560065 )( 5.5605 , 0.560142 )( 5.561 , 0.560219 )( 5.5615 , 0.560296 )( 5.562 , 0.560373 )( 5.5625 , 0.56045 )( 5.563 , 0.560527 )( 5.5635 , 0.560604 )( 5.564 , 0.560681 )( 5.5645 , 0.560758 )( 5.565 , 0.560835 )( 5.5655 , 0.560912 )( 5.566 , 0.560989 )( 5.5665 , 0.560919 )( 5.567 , 0.560767 )( 5.5675 , 0.560616 )( 5.568 , 0.560465 )( 5.5685 , 0.560313 )( 5.569 , 0.560162 )( 5.5695 , 0.560011 )( 5.57 , 0.559859 )( 5.5705 , 0.559708 )( 5.571 , 0.559556 )( 5.5715 , 0.559405 )( 5.572 , 0.559254 )( 5.5725 , 0.559102 )( 5.573 , 0.558951 )( 5.5735 , 0.5588 )( 5.574 , 0.558648 )( 5.5745 , 0.558497 )( 5.575 , 0.558345 )( 5.5755 , 0.558194 )( 5.576 , 0.558043 )( 5.5765 , 0.557891 )( 5.577 , 0.55774 )( 5.5775 , 0.557589 )( 5.578 , 0.557437 )( 5.5785 , 0.557286 )( 5.579 , 0.557135 )( 5.5795 , 0.556983 )( 5.58 , 0.556832 )( 5.5805 , 0.55668 )( 5.581 , 0.556473 )( 5.5815 , 0.556081 )( 5.582 , 0.555689 )( 5.5825 , 0.555297 )( 5.583 , 0.554905 )( 5.5835 , 0.554513 )( 5.584 , 0.55412 )( 5.5845 , 0.553728 )( 5.585 , 0.553336 )( 5.5855 , 0.552944 )( 5.586 , 0.552552 )( 5.5865 , 0.55216 )( 5.587 , 0.551768 )( 5.5875 , 0.551376 )( 5.588 , 0.550984 )( 5.5885 , 0.550949 )( 5.589 , 0.551235 )( 5.5895 , 0.551521 )( 5.59 , 0.551807 )( 5.5905 , 0.552093 )( 5.591 , 0.552379 )( 5.5915 , 0.552665 )( 5.592 , 0.552951 )( 5.5925 , 0.553237 )( 5.593 , 0.553523 )( 5.5935 , 0.553809 )( 5.594 , 0.554095 )( 5.5945 , 0.554381 )( 5.595 , 0.554668 )( 5.5955 , 0.554954 )( 5.596 , 0.55524 )( 5.5965 , 0.555526 )( 5.597 , 0.555812 )( 5.5975 , 0.556098 )( 5.598 , 0.556384 )( 5.5985 , 0.55667 )( 5.599 , 0.556956 )( 5.5995 , 0.557242 )( 5.6 , 0.557528 )( 5.6005 , 0.557814 )( 5.601 , 0.5581 )( 5.6015 , 0.558386 )( 5.602 , 0.558672 )( 5.6025 , 0.558958 )( 5.603 , 0.559231 )( 5.6035 , 0.559401 )( 5.604 , 0.559571 )( 5.6045 , 0.55974 )( 5.605 , 0.55991 )( 5.6055 , 0.56008 )( 5.606 , 0.56025 )( 5.6065 , 0.56042 )( 5.607 , 0.560589 )( 5.6075 , 0.560759 )( 5.608 , 0.560929 )( 5.6085 , 0.561099 )( 5.609 , 0.561269 )( 5.6095 , 0.561438 )( 5.61 , 0.561608 )( 5.6105 , 0.561664 )( 5.611 , 0.561555 )( 5.6115 , 0.561446 )( 5.612 , 0.561337 )( 5.6125 , 0.561228 )( 5.613 , 0.561119 )( 5.6135 , 0.561011 )( 5.614 , 0.560883 )( 5.6145 , 0.560446 )( 5.615 , 0.560009 )( 5.6155 , 0.559572 )( 5.616 , 0.559135 )( 5.6165 , 0.558697 )( 5.617 , 0.55826 )( 5.6175 , 0.557823 )( 5.618 , 0.557386 )( 5.6185 , 0.556949 )( 5.619 , 0.556512 )( 5.6195 , 0.556075 )( 5.62 , 0.555637 )( 5.6205 , 0.5552 )( 5.621 , 0.554763 )( 5.6215 , 0.554608 )( 5.622 , 0.554977 )( 5.6225 , 0.555345 )( 5.623 , 0.555713 )( 5.6235 , 0.556082 )( 5.624 , 0.55645 )( 5.6245 , 0.556818 )( 5.625 , 0.557187 )( 5.6255 , 0.558015 )( 5.626 , 0.558845 )( 5.6265 , 0.559675 )( 5.627 , 0.560505 )( 5.6275 , 0.561335 )( 5.628 , 0.562165 )( 5.6285 , 0.562994 )( 5.629 , 0.563824 )( 5.6295 , 0.564654 )( 5.63 , 0.565484 )( 5.6305 , 0.566314 )( 5.631 , 0.567144 )( 5.6315 , 0.567973 )( 5.632 , 0.568803 )( 5.6325 , 0.569243 )( 5.633 , 0.568735 )( 5.6335 , 0.568227 )( 5.634 , 0.567719 )( 5.6345 , 0.567212 )( 5.635 , 0.566704 )( 5.6355 , 0.566196 )( 5.636 , 0.565688 )( 5.6365 , 0.56518 )( 5.637 , 0.564672 )( 5.6375 , 0.564165 )( 5.638 , 0.563657 )( 5.6385 , 0.563149 )( 5.639 , 0.562641 )( 5.6395 , 0.562133 )( 5.64 , 0.561626 )( 5.6405 , 0.561118 )( 5.641 , 0.56061 )( 5.6415 , 0.560102 )( 5.642 , 0.559594 )( 5.6425 , 0.559086 )( 5.643 , 0.558579 )( 5.6435 , 0.558071 )( 5.644 , 0.557563 )( 5.6445 , 0.557055 )( 5.645 , 0.556547 )( 5.6455 , 0.55604 )( 5.646 , 0.555532 )( 5.6465 , 0.555024 )( 5.647 , 0.554516 )( 5.6475 , 0.554436 )( 5.648 , 0.554415 )( 5.6485 , 0.554394 )( 5.649 , 0.554373 )( 5.6495 , 0.554351 )( 5.65 , 0.55433 )( 5.6505 , 0.554309 )( 5.651 , 0.554287 )( 5.6515 , 0.554266 )( 5.652 , 0.554245 )( 5.6525 , 0.554224 )( 5.653 , 0.554202 )( 5.6535 , 0.554181 )( 5.654 , 0.55416 )( 5.6545 , 0.554189 )( 5.655 , 0.554455 )( 5.6555 , 0.554722 )( 5.656 , 0.554988 )( 5.6565 , 0.555255 )( 5.657 , 0.555521 )( 5.6575 , 0.555788 )( 5.658 , 0.556054 )( 5.6585 , 0.556321 )( 5.659 , 0.556587 )( 5.6595 , 0.556854 )( 5.66 , 0.557121 )( 5.6605 , 0.557387 )( 5.661 , 0.557654 )( 5.6615 , 0.55792 )( 5.662 , 0.558187 )( 5.6625 , 0.558453 )( 5.663 , 0.55872 )( 5.6635 , 0.558986 )( 5.664 , 0.559253 )( 5.6645 , 0.559519 )( 5.665 , 0.559786 )( 5.6655 , 0.560052 )( 5.666 , 0.560319 )( 5.6665 , 0.560585 )( 5.667 , 0.560852 )( 5.6675 , 0.561118 )( 5.668 , 0.561385 )( 5.6685 , 0.561652 )( 5.669 , 0.561918 )( 5.6695 , 0.562177 )( 5.67 , 0.562434 )( 5.6705 , 0.562691 )( 5.671 , 0.562948 )( 5.6715 , 0.563205 )( 5.672 , 0.563461 )( 5.6725 , 0.563718 )( 5.673 , 0.563975 )( 5.6735 , 0.564232 )( 5.674 , 0.564489 )( 5.6745 , 0.564746 )( 5.675 , 0.565003 )( 5.6755 , 0.565259 )( 5.676 , 0.565516 )( 5.6765 , 0.565704 )( 5.677 , 0.564741 )( 5.6775 , 0.563779 )( 5.678 , 0.562816 )( 5.6785 , 0.561853 )( 5.679 , 0.56089 )( 5.6795 , 0.559927 )( 5.68 , 0.558965 )( 5.6805 , 0.558283 )( 5.681 , 0.557721 )( 5.6815 , 0.557158 )( 5.682 , 0.556596 )( 5.6825 , 0.556033 )( 5.683 , 0.555471 )( 5.6835 , 0.554908 )( 5.684 , 0.554346 )( 5.6845 , 0.553783 )( 5.685 , 0.553221 )( 5.6855 , 0.552658 )( 5.686 , 0.552096 )( 5.6865 , 0.551533 )( 5.687 , 0.55097 )( 5.6875 , 0.550408 )( 5.688 , 0.55089 )( 5.6885 , 0.551374 )( 5.689 , 0.551857 )( 5.6895 , 0.552341 )( 5.69 , 0.552825 )( 5.6905 , 0.553309 )( 5.691 , 0.553793 )( 5.6915 , 0.553532 )( 5.692 , 0.552861 )( 5.6925 , 0.55219 )( 5.693 , 0.551519 )( 5.6935 , 0.550848 )( 5.694 , 0.550177 )( 5.6945 , 0.549506 )( 5.695 , 0.548835 )( 5.6955 , 0.548164 )( 5.696 , 0.547493 )( 5.6965 , 0.546822 )( 5.697 , 0.546151 )( 5.6975 , 0.54548 )( 5.698 , 0.544809 )( 5.6985 , 0.544138 )( 5.699 , 0.54446 )( 5.6995 , 0.544846 )( 5.7 , 0.545233 )( 5.7005 , 0.545619 )( 5.701 , 0.546006 )( 5.7015 , 0.546392 )( 5.702 , 0.546779 )( 5.7025 , 0.547165 )( 5.703 , 0.547552 )( 5.7035 , 0.547938 )( 5.704 , 0.548325 )( 5.7045 , 0.548711 )( 5.705 , 0.549098 )( 5.7055 , 0.549484 )( 5.706 , 0.549871 )( 5.7065 , 0.550257 )( 5.707 , 0.550644 )( 5.7075 , 0.55103 )( 5.708 , 0.551417 )( 5.7085 , 0.551803 )( 5.709 , 0.55219 )( 5.7095 , 0.552576 )( 5.71 , 0.552963 )( 5.7105 , 0.553349 )( 5.711 , 0.553736 )( 5.7115 , 0.554122 )( 5.712 , 0.554509 )( 5.7125 , 0.554895 )( 5.713 , 0.555282 )( 5.7135 , 0.555948 )( 5.714 , 0.556865 )( 5.7145 , 0.557781 )( 5.715 , 0.558698 )( 5.7155 , 0.559615 )( 5.716 , 0.560531 )( 5.7165 , 0.561448 )( 5.717 , 0.562365 )( 5.7175 , 0.563281 )( 5.718 , 0.564198 )( 5.7185 , 0.565114 )( 5.719 , 0.566031 )( 5.7195 , 0.566948 )( 5.72 , 0.567864 )( 5.7205 , 0.568781 )( 5.721 , 0.568196 )( 5.7215 , 0.567286 )( 5.722 , 0.566376 )( 5.7225 , 0.565465 )( 5.723 , 0.564555 )( 5.7235 , 0.563644 )( 5.724 , 0.562734 )( 5.7245 , 0.561823 )( 5.725 , 0.560913 )( 5.7255 , 0.560002 )( 5.726 , 0.559092 )( 5.7265 , 0.558182 )( 5.727 , 0.557271 )( 5.7275 , 0.556361 )( 5.728 , 0.55545 )( 5.7285 , 0.55454 )( 5.729 , 0.553629 )( 5.7295 , 0.552719 )( 5.73 , 0.551808 )( 5.7305 , 0.550898 )( 5.731 , 0.549988 )( 5.7315 , 0.549077 )( 5.732 , 0.548167 )( 5.7325 , 0.547256 )( 5.733 , 0.546346 )( 5.7335 , 0.545435 )( 5.734 , 0.544525 )( 5.7345 , 0.543614 )( 5.735 , 0.542704 )( 5.7355 , 0.54224 )( 5.736 , 0.542418 )( 5.7365 , 0.542596 )( 5.737 , 0.542774 )( 5.7375 , 0.542951 )( 5.738 , 0.543129 )( 5.7385 , 0.543307 )( 5.739 , 0.543485 )( 5.7395 , 0.543663 )( 5.74 , 0.543841 )( 5.7405 , 0.544019 )( 5.741 , 0.544197 )( 5.7415 , 0.544375 )( 5.742 , 0.544553 )( 5.7425 , 0.544731 )( 5.743 , 0.545188 )( 5.7435 , 0.545762 )( 5.744 , 0.546336 )( 5.7445 , 0.54691 )( 5.745 , 0.547484 )( 5.7455 , 0.548058 )( 5.746 , 0.548632 )( 5.7465 , 0.549207 )( 5.747 , 0.549781 )( 5.7475 , 0.550355 )( 5.748 , 0.550929 )( 5.7485 , 0.551503 )( 5.749 , 0.552077 )( 5.7495 , 0.552651 )( 5.75 , 0.553226 )( 5.7505 , 0.5538 )( 5.751 , 0.554374 )( 5.7515 , 0.554948 )( 5.752 , 0.555522 )( 5.7525 , 0.556096 )( 5.753 , 0.55667 )( 5.7535 , 0.557245 )( 5.754 , 0.557819 )( 5.7545 , 0.558393 )( 5.755 , 0.558967 )( 5.7555 , 0.559541 )( 5.756 , 0.560115 )( 5.7565 , 0.560689 )( 5.757 , 0.561264 )( 5.7575 , 0.561638 )( 5.758 , 0.561528 )( 5.7585 , 0.561418 )( 5.759 , 0.561309 )( 5.7595 , 0.561199 )( 5.76 , 0.56109 )( 5.7605 , 0.56098 )( 5.761 , 0.56087 )( 5.7615 , 0.560761 )( 5.762 , 0.560651 )( 5.7625 , 0.560541 )( 5.763 , 0.560432 )( 5.7635 , 0.560322 )( 5.764 , 0.560212 )( 5.7645 , 0.560103 )( 5.765 , 0.560061 )( 5.7655 , 0.560068 )( 5.766 , 0.560075 )( 5.7665 , 0.560082 )( 5.767 , 0.560089 )( 5.7675 , 0.560096 )( 5.768 , 0.560103 )( 5.7685 , 0.560109 )( 5.769 , 0.560116 )( 5.7695 , 0.560123 )( 5.77 , 0.56013 )( 5.7705 , 0.560137 )( 5.771 , 0.560144 )( 5.7715 , 0.560151 )( 5.772 , 0.560157 )( 5.7725 , 0.560164 )( 5.773 , 0.560171 )( 5.7735 , 0.560178 )( 5.774 , 0.560185 )( 5.7745 , 0.560192 )( 5.775 , 0.560199 )( 5.7755 , 0.560205 )( 5.776 , 0.560212 )( 5.7765 , 0.560219 )( 5.777 , 0.560226 )( 5.7775 , 0.560233 )( 5.778 , 0.56024 )( 5.7785 , 0.560247 )( 5.779 , 0.560254 )( 5.7795 , 0.56022 )( 5.78 , 0.559999 )( 5.7805 , 0.559778 )( 5.781 , 0.559557 )( 5.7815 , 0.559336 )( 5.782 , 0.559115 )( 5.7825 , 0.558894 )( 5.783 , 0.558673 )( 5.7835 , 0.558451 )( 5.784 , 0.55823 )( 5.7845 , 0.558009 )( 5.785 , 0.557788 )( 5.7855 , 0.557567 )( 5.786 , 0.557346 )( 5.7865 , 0.557125 )( 5.787 , 0.556947 )( 5.7875 , 0.55682 )( 5.788 , 0.556692 )( 5.7885 , 0.556564 )( 5.789 , 0.556436 )( 5.7895 , 0.556309 )( 5.79 , 0.556181 )( 5.7905 , 0.55623 )( 5.791 , 0.557626 )( 5.7915 , 0.559022 )( 5.792 , 0.560418 )( 5.7925 , 0.561814 )( 5.793 , 0.56321 )( 5.7935 , 0.564606 )( 5.794 , 0.566002 )( 5.7945 , 0.567398 )( 5.795 , 0.568794 )( 5.7955 , 0.57019 )( 5.796 , 0.571586 )( 5.7965 , 0.572982 )( 5.797 , 0.574378 )( 5.7975 , 0.575774 )( 5.798 , 0.57628 )( 5.7985 , 0.575507 )( 5.799 , 0.574734 )( 5.7995 , 0.573962 )( 5.8 , 0.573189 )( 5.8005 , 0.572417 )( 5.801 , 0.571644 )( 5.8015 , 0.570843 )( 5.802 , 0.569581 )( 5.8025 , 0.56832 )( 5.803 , 0.567058 )( 5.8035 , 0.565796 )( 5.804 , 0.564534 )( 5.8045 , 0.563273 )( 5.805 , 0.562011 )( 5.8055 , 0.560749 )( 5.806 , 0.559487 )( 5.8065 , 0.558226 )( 5.807 , 0.556964 )( 5.8075 , 0.555702 )( 5.808 , 0.55444 )( 5.8085 , 0.553179 )( 5.809 , 0.552342 )( 5.8095 , 0.552291 )( 5.81 , 0.552239 )( 5.8105 , 0.552187 )( 5.811 , 0.552136 )( 5.8115 , 0.552084 )( 5.812 , 0.552032 )( 5.8125 , 0.55198 )( 5.813 , 0.552929 )( 5.8135 , 0.553879 )( 5.814 , 0.554829 )( 5.8145 , 0.555778 )( 5.815 , 0.556728 )( 5.8155 , 0.557678 )( 5.816 , 0.558628 )( 5.8165 , 0.559577 )( 5.817 , 0.560527 )( 5.8175 , 0.561477 )( 5.818 , 0.562427 )( 5.8185 , 0.563376 )( 5.819 , 0.564326 )( 5.8195 , 0.565276 )( 5.82 , 0.566589 )( 5.8205 , 0.568782 )( 5.821 , 0.570974 )( 5.8215 , 0.573166 )( 5.822 , 0.575358 )( 5.8225 , 0.57755 )( 5.823 , 0.579743 )( 5.8235 , 0.581935 )( 5.824 , 0.581201 )( 5.8245 , 0.58028 )( 5.825 , 0.579359 )( 5.8255 , 0.578438 )( 5.826 , 0.577517 )( 5.8265 , 0.576596 )( 5.827 , 0.575675 )( 5.8275 , 0.574754 )( 5.828 , 0.573833 )( 5.8285 , 0.572912 )( 5.829 , 0.571991 )( 5.8295 , 0.57107 )( 5.83 , 0.570149 )( 5.8305 , 0.569228 )( 5.831 , 0.568604 )( 5.8315 , 0.568948 )( 5.832 , 0.569292 )( 5.8325 , 0.569637 )( 5.833 , 0.569981 )( 5.8335 , 0.570325 )( 5.834 , 0.570669 )( 5.8345 , 0.571014 )( 5.835 , 0.570813 )( 5.8355 , 0.570538 )( 5.836 , 0.570264 )( 5.8365 , 0.56999 )( 5.837 , 0.569716 )( 5.8375 , 0.569441 )( 5.838 , 0.569167 )( 5.8385 , 0.568893 )( 5.839 , 0.568619 )( 5.8395 , 0.568344 )( 5.84 , 0.56807 )( 5.8405 , 0.567796 )( 5.841 , 0.567522 )( 5.8415 , 0.567247 )( 5.842 , 0.566928 )( 5.8425 , 0.566397 )( 5.843 , 0.565867 )( 5.8435 , 0.565336 )( 5.844 , 0.564805 )( 5.8445 , 0.564274 )( 5.845 , 0.563743 )( 5.8455 , 0.563213 )( 5.846 , 0.56342 )( 5.8465 , 0.563786 )( 5.847 , 0.564152 )( 5.8475 , 0.564518 )( 5.848 , 0.564884 )( 5.8485 , 0.56525 )( 5.849 , 0.565616 )( 5.8495 , 0.565982 )( 5.85 , 0.566348 )( 5.8505 , 0.566714 )( 5.851 , 0.56708 )( 5.8515 , 0.567446 )( 5.852 , 0.567812 )( 5.8525 , 0.568178 )( 5.853 , 0.568495 )( 5.8535 , 0.568444 )( 5.854 , 0.568393 )( 5.8545 , 0.568342 )( 5.855 , 0.56829 )( 5.8555 , 0.568239 )( 5.856 , 0.568188 )( 5.8565 , 0.568137 )( 5.857 , 0.568086 )( 5.8575 , 0.568035 )( 5.858 , 0.567984 )( 5.8585 , 0.567933 )( 5.859 , 0.567881 )( 5.8595 , 0.56783 )( 5.86 , 0.567779 )( 5.8605 , 0.567728 )( 5.861 , 0.567677 )( 5.8615 , 0.567626 )( 5.862 , 0.567575 )( 5.8625 , 0.567524 )( 5.863 , 0.567472 )( 5.8635 , 0.567421 )( 5.864 , 0.56737 )( 5.8645 , 0.567319 )( 5.865 , 0.567268 )( 5.8655 , 0.567217 )( 5.866 , 0.567166 )( 5.8665 , 0.567115 )( 5.867 , 0.567063 )( 5.8675 , 0.567012 )( 5.868 , 0.566981 )( 5.8685 , 0.566957 )( 5.869 , 0.566934 )( 5.8695 , 0.566911 )( 5.87 , 0.566887 )( 5.8705 , 0.566864 )( 5.871 , 0.566841 )( 5.8715 , 0.566817 )( 5.872 , 0.566794 )( 5.8725 , 0.566771 )( 5.873 , 0.566747 )( 5.8735 , 0.566724 )( 5.874 , 0.566701 )( 5.8745 , 0.566677 )( 5.875 , 0.566654 )( 5.8755 , 0.566749 )( 5.876 , 0.566843 )( 5.8765 , 0.566938 )( 5.877 , 0.567033 )( 5.8775 , 0.567127 )( 5.878 , 0.567222 )( 5.8785 , 0.567317 )( 5.879 , 0.567412 )( 5.8795 , 0.567506 )( 5.88 , 0.567601 )( 5.8805 , 0.567696 )( 5.881 , 0.56779 )( 5.8815 , 0.567885 )( 5.882 , 0.56798 )( 5.8825 , 0.568074 )( 5.883 , 0.568169 )( 5.8835 , 0.568264 )( 5.884 , 0.568358 )( 5.8845 , 0.568453 )( 5.885 , 0.568548 )( 5.8855 , 0.568643 )( 5.886 , 0.568737 )( 5.8865 , 0.568832 )( 5.887 , 0.568927 )( 5.8875 , 0.569021 )( 5.888 , 0.569116 )( 5.8885 , 0.569211 )( 5.889 , 0.569305 )( 5.8895 , 0.5694 )( 5.89 , 0.569734 )( 5.8905 , 0.570237 )( 5.891 , 0.57074 )( 5.8915 , 0.571242 )( 5.892 , 0.571745 )( 5.8925 , 0.572248 )( 5.893 , 0.57275 )( 5.8935 , 0.573253 )( 5.894 , 0.573756 )( 5.8945 , 0.574258 )( 5.895 , 0.574761 )( 5.8955 , 0.575264 )( 5.896 , 0.575766 )( 5.8965 , 0.576269 )( 5.897 , 0.576772 )( 5.8975 , 0.576075 )( 5.898 , 0.575217 )( 5.8985 , 0.57436 )( 5.899 , 0.573502 )( 5.8995 , 0.572645 )( 5.9 , 0.571787 )( 5.9005 , 0.570929 )( 5.901 , 0.570072 )( 5.9015 , 0.569214 )( 5.902 , 0.568357 )( 5.9025 , 0.567499 )( 5.903 , 0.566641 )( 5.9035 , 0.565784 )( 5.904 , 0.564926 )( 5.9045 , 0.564069 )( 5.905 , 0.563211 )( 5.9055 , 0.562353 )( 5.906 , 0.561496 )( 5.9065 , 0.560638 )( 5.907 , 0.559781 )( 5.9075 , 0.558923 )( 5.908 , 0.558065 )( 5.9085 , 0.557208 )( 5.909 , 0.55635 )( 5.9095 , 0.555493 )( 5.91 , 0.554635 )( 5.9105 , 0.553777 )( 5.911 , 0.55292 )( 5.9115 , 0.552062 )( 5.912 , 0.551608 )( 5.9125 , 0.551609 )( 5.913 , 0.551609 )( 5.9135 , 0.55161 )( 5.914 , 0.55161 )( 5.9145 , 0.551611 )( 5.915 , 0.551611 )( 5.9155 , 0.551612 )( 5.916 , 0.551612 )( 5.9165 , 0.551613 )( 5.917 , 0.551613 )( 5.9175 , 0.551614 )( 5.918 , 0.551615 )( 5.9185 , 0.551615 )( 5.919 , 0.551616 )( 5.9195 , 0.553018 )( 5.92 , 0.554852 )( 5.9205 , 0.556686 )( 5.921 , 0.558521 )( 5.9215 , 0.560355 )( 5.922 , 0.56219 )( 5.9225 , 0.564024 )( 5.923 , 0.565859 )( 5.9235 , 0.567693 )( 5.924 , 0.569527 )( 5.9245 , 0.571362 )( 5.925 , 0.573196 )( 5.9255 , 0.575031 )( 5.926 , 0.576865 )( 5.9265 , 0.578699 )( 5.927 , 0.580534 )( 5.9275 , 0.582368 )( 5.928 , 0.584203 )( 5.9285 , 0.586037 )( 5.929 , 0.587871 )( 5.9295 , 0.589706 )( 5.93 , 0.59154 )( 5.9305 , 0.593375 )( 5.931 , 0.595209 )( 5.9315 , 0.597044 )( 5.932 , 0.598878 )( 5.9325 , 0.600712 )( 5.933 , 0.602547 )( 5.9335 , 0.604381 )( 5.934 , 0.605569 )( 5.9345 , 0.60557 )( 5.935 , 0.60557 )( 5.9355 , 0.605571 )( 5.936 , 0.605571 )( 5.9365 , 0.605572 )( 5.937 , 0.605572 )( 5.9375 , 0.605573 )( 5.938 , 0.605574 )( 5.9385 , 0.605574 )( 5.939 , 0.605575 )( 5.9395 , 0.605575 )( 5.94 , 0.605576 )( 5.9405 , 0.605576 )( 5.941 , 0.605577 )( 5.9415 , 0.605163 )( 5.942 , 0.604524 )( 5.9425 , 0.603884 )( 5.943 , 0.603244 )( 5.9435 , 0.602604 )( 5.944 , 0.601965 )( 5.9445 , 0.601325 )( 5.945 , 0.600685 )( 5.9455 , 0.600045 )( 5.946 , 0.599406 )( 5.9465 , 0.598766 )( 5.947 , 0.598126 )( 5.9475 , 0.597486 )( 5.948 , 0.596847 )( 5.9485 , 0.596207 )( 5.949 , 0.595567 )( 5.9495 , 0.594927 )( 5.95 , 0.594288 )( 5.9505 , 0.593648 )( 5.951 , 0.593008 )( 5.9515 , 0.592368 )( 5.952 , 0.591729 )( 5.9525 , 0.591089 )( 5.953 , 0.590449 )( 5.9535 , 0.589809 )( 5.954 , 0.58917 )( 5.9545 , 0.58853 )( 5.955 , 0.58789 )( 5.9555 , 0.58725 )( 5.956 , 0.586757 )( 5.9565 , 0.586739 )( 5.957 , 0.586722 )( 5.9575 , 0.586704 )( 5.958 , 0.586686 )( 5.9585 , 0.586669 )( 5.959 , 0.586651 )( 5.9595 , 0.586634 )( 5.96 , 0.586616 )( 5.9605 , 0.586598 )( 5.961 , 0.586581 )( 5.9615 , 0.586563 )( 5.962 , 0.586545 )( 5.9625 , 0.586528 )( 5.963 , 0.58651 )( 5.9635 , 0.58687 )( 5.964 , 0.587565 )( 5.9645 , 0.588261 )( 5.965 , 0.588956 )( 5.9655 , 0.589652 )( 5.966 , 0.590347 )( 5.9665 , 0.591042 )( 5.967 , 0.591738 )( 5.9675 , 0.592433 )( 5.968 , 0.593129 )( 5.9685 , 0.593824 )( 5.969 , 0.594519 )( 5.9695 , 0.595215 )( 5.97 , 0.59591 )( 5.9705 , 0.596606 )( 5.971 , 0.597301 )( 5.9715 , 0.597996 )( 5.972 , 0.598692 )( 5.9725 , 0.599387 )( 5.973 , 0.600083 )( 5.9735 , 0.600778 )( 5.974 , 0.601473 )( 5.9745 , 0.602169 )( 5.975 , 0.602864 )( 5.9755 , 0.60356 )( 5.976 , 0.604255 )( 5.9765 , 0.60495 )( 5.977 , 0.605646 )( 5.9775 , 0.606341 )( 5.978 , 0.606996 )( 5.9785 , 0.607348 )( 5.979 , 0.607699 )( 5.9795 , 0.608051 )( 5.98 , 0.608403 )( 5.9805 , 0.608754 )( 5.981 , 0.609106 )( 5.9815 , 0.609457 )( 5.982 , 0.609809 )( 5.9825 , 0.610161 )( 5.983 , 0.610512 )( 5.9835 , 0.610864 )( 5.984 , 0.611215 )( 5.9845 , 0.611567 )( 5.985 , 0.611919 )( 5.9855 , 0.611595 )( 5.986 , 0.610307 )( 5.9865 , 0.60902 )( 5.987 , 0.607732 )( 5.9875 , 0.606444 )( 5.988 , 0.605156 )( 5.9885 , 0.603868 )( 5.989 , 0.60258 )( 5.9895 , 0.601292 )( 5.99 , 0.600005 )( 5.9905 , 0.598717 )( 5.991 , 0.597429 )( 5.9915 , 0.596141 )( 5.992 , 0.594853 )( 5.9925 , 0.593565 )( 5.993 , 0.592278 )( 5.9935 , 0.59099 )( 5.994 , 0.589702 )( 5.9945 , 0.588414 )( 5.995 , 0.587126 )( 5.9955 , 0.585838 )( 5.996 , 0.58455 )( 5.9965 , 0.583263 )( 5.997 , 0.581975 )( 5.9975 , 0.580687 )( 5.998 , 0.579399 )( 5.9985 , 0.578111 )( 5.999 , 0.576823 )( 5.9995 , 0.575536 )( 6.0 , 0.574248 )( 6.0005 , 0.574283 )( 6.001 , 0.574318 )( 6.0015 , 0.574353 )( 6.002 , 0.574388 )( 6.0025 , 0.574423 )( 6.003 , 0.574458 )( 6.0035 , 0.574493 )( 6.004 , 0.574528 )( 6.0045 , 0.574563 )( 6.005 , 0.574598 )( 6.0055 , 0.574633 )( 6.006 , 0.574668 )( 6.0065 , 0.574703 )( 6.007 , 0.574738 )( 6.0075 , 0.575181 )( 6.008 , 0.576601 )( 6.0085 , 0.578022 )( 6.009 , 0.579442 )( 6.0095 , 0.580862 )( 6.01 , 0.582283 )( 6.0105 , 0.583703 )( 6.011 , 0.585123 )( 6.0115 , 0.586544 )( 6.012 , 0.587964 )( 6.0125 , 0.589384 )( 6.013 , 0.590805 )( 6.0135 , 0.592225 )( 6.014 , 0.593645 )( 6.0145 , 0.595066 )( 6.015 , 0.596486 )( 6.0155 , 0.597906 )( 6.016 , 0.599327 )( 6.0165 , 0.600747 )( 6.017 , 0.602167 )( 6.0175 , 0.603588 )( 6.018 , 0.605008 )( 6.0185 , 0.606428 )( 6.019 , 0.607849 )( 6.0195 , 0.609269 )( 6.02 , 0.610689 )( 6.0205 , 0.61211 )( 6.021 , 0.61353 )( 6.0215 , 0.61495 )( 6.022 , 0.616371 )( 6.0225 , 0.616569 )( 6.023 , 0.616604 )( 6.0235 , 0.616639 )( 6.024 , 0.616674 )( 6.0245 , 0.616709 )( 6.025 , 0.616744 )( 6.0255 , 0.616779 )( 6.026 , 0.616814 )( 6.0265 , 0.616849 )( 6.027 , 0.616884 )( 6.0275 , 0.616919 )( 6.028 , 0.616954 )( 6.0285 , 0.616989 )( 6.029 , 0.617024 )( 6.0295 , 0.617111 )( 6.03 , 0.617441 )( 6.0305 , 0.61777 )( 6.031 , 0.618099 )( 6.0315 , 0.618428 )( 6.032 , 0.618757 )( 6.0325 , 0.619087 )( 6.033 , 0.619416 )( 6.0335 , 0.619745 )( 6.034 , 0.620074 )( 6.0345 , 0.620404 )( 6.035 , 0.620733 )( 6.0355 , 0.621062 )( 6.036 , 0.621391 )( 6.0365 , 0.62172 )( 6.037 , 0.62205 )( 6.0375 , 0.622379 )( 6.038 , 0.622708 )( 6.0385 , 0.623037 )( 6.039 , 0.623367 )( 6.0395 , 0.623696 )( 6.04 , 0.624025 )( 6.0405 , 0.624354 )( 6.041 , 0.624683 )( 6.0415 , 0.625013 )( 6.042 , 0.625342 )( 6.0425 , 0.625671 )( 6.043 , 0.626 )( 6.0435 , 0.62633 )( 6.044 , 0.626659 )( 6.0445 , 0.626709 )( 6.045 , 0.626673 )( 6.0455 , 0.626638 )( 6.046 , 0.626602 )( 6.0465 , 0.626567 )( 6.047 , 0.626531 )( 6.0475 , 0.626496 )( 6.048 , 0.62646 )( 6.0485 , 0.626425 )( 6.049 , 0.626389 )( 6.0495 , 0.626353 )( 6.05 , 0.626318 )( 6.0505 , 0.626282 )( 6.051 , 0.626247 )( 6.0515 , 0.626143 )( 6.052 , 0.624961 )( 6.0525 , 0.623778 )( 6.053 , 0.622596 )( 6.0535 , 0.621413 )( 6.054 , 0.62023 )( 6.0545 , 0.619048 )( 6.055 , 0.617865 )( 6.0555 , 0.616683 )( 6.056 , 0.6155 )( 6.0565 , 0.614318 )( 6.057 , 0.613135 )( 6.0575 , 0.611952 )( 6.058 , 0.61077 )( 6.0585 , 0.609587 )( 6.059 , 0.608405 )( 6.0595 , 0.607222 )( 6.06 , 0.606039 )( 6.0605 , 0.604857 )( 6.061 , 0.603674 )( 6.0615 , 0.602492 )( 6.062 , 0.601309 )( 6.0625 , 0.600126 )( 6.063 , 0.598944 )( 6.0635 , 0.597761 )( 6.064 , 0.596579 )( 6.0645 , 0.595396 )( 6.065 , 0.594214 )( 6.0655 , 0.593031 )( 6.066 , 0.591848 )( 6.0665 , 0.591286 )( 6.067 , 0.591062 )( 6.0675 , 0.590838 )( 6.068 , 0.590613 )( 6.0685 , 0.590389 )( 6.069 , 0.590165 )( 6.0695 , 0.589941 )( 6.07 , 0.589716 )( 6.0705 , 0.589492 )( 6.071 , 0.589268 )( 6.0715 , 0.589044 )( 6.072 , 0.588819 )( 6.0725 , 0.588595 )( 6.073 , 0.588371 )( 6.0735 , 0.588146 )( 6.074 , 0.58823 )( 6.0745 , 0.588333 )( 6.075 , 0.588435 )( 6.0755 , 0.588538 )( 6.076 , 0.588641 )( 6.0765 , 0.588743 )( 6.077 , 0.588846 )( 6.0775 , 0.588948 )( 6.078 , 0.589051 )( 6.0785 , 0.589154 )( 6.079 , 0.589256 )( 6.0795 , 0.589359 )( 6.08 , 0.589461 )( 6.0805 , 0.589564 )( 6.081 , 0.589667 )( 6.0815 , 0.589769 )( 6.082 , 0.589872 )( 6.0825 , 0.589975 )( 6.083 , 0.590077 )( 6.0835 , 0.59018 )( 6.084 , 0.590282 )( 6.0845 , 0.590385 )( 6.085 , 0.590488 )( 6.0855 , 0.59059 )( 6.086 , 0.590693 )( 6.0865 , 0.590796 )( 6.087 , 0.590898 )( 6.0875 , 0.591001 )( 6.088 , 0.591103 )( 6.0885 , 0.590911 )( 6.089 , 0.590456 )( 6.0895 , 0.590002 )( 6.09 , 0.589547 )( 6.0905 , 0.589093 )( 6.091 , 0.588638 )( 6.0915 , 0.588184 )( 6.092 , 0.587729 )( 6.0925 , 0.587274 )( 6.093 , 0.58682 )( 6.0935 , 0.586365 )( 6.094 , 0.585911 )( 6.0945 , 0.585456 )( 6.095 , 0.585002 )( 6.0955 , 0.584547 )( 6.096 , 0.584675 )( 6.0965 , 0.584927 )( 6.097 , 0.585178 )( 6.0975 , 0.58543 )( 6.098 , 0.585682 )( 6.0985 , 0.585934 )( 6.099 , 0.586186 )( 6.0995 , 0.586437 )( 6.1 , 0.586689 )( 6.1005 , 0.586941 )( 6.101 , 0.587193 )( 6.1015 , 0.587445 )( 6.102 , 0.587696 )( 6.1025 , 0.587948 )( 6.103 , 0.5882 )( 6.1035 , 0.588452 )( 6.104 , 0.588704 )( 6.1045 , 0.588955 )( 6.105 , 0.589207 )( 6.1055 , 0.589459 )( 6.106 , 0.589711 )( 6.1065 , 0.589963 )( 6.107 , 0.590214 )( 6.1075 , 0.590466 )( 6.108 , 0.590718 )( 6.1085 , 0.59097 )( 6.109 , 0.591222 )( 6.1095 , 0.591473 )( 6.11 , 0.591725 )( 6.1105 , 0.591647 )( 6.111 , 0.591097 )( 6.1115 , 0.590548 )( 6.112 , 0.589999 )( 6.1125 , 0.589449 )( 6.113 , 0.5889 )( 6.1135 , 0.588351 )( 6.114 , 0.587802 )( 6.1145 , 0.587252 )( 6.115 , 0.586703 )( 6.1155 , 0.586154 )( 6.116 , 0.585605 )( 6.1165 , 0.585055 )( 6.117 , 0.584506 )( 6.1175 , 0.583957 )( 6.118 , 0.583524 )( 6.1185 , 0.58314 )( 6.119 , 0.582755 )( 6.1195 , 0.582371 )( 6.12 , 0.581987 )( 6.1205 , 0.581602 )( 6.121 , 0.581218 )( 6.1215 , 0.580833 )( 6.122 , 0.580449 )( 6.1225 , 0.580065 )( 6.123 , 0.57968 )( 6.1235 , 0.579296 )( 6.124 , 0.578912 )( 6.1245 , 0.578527 )( 6.125 , 0.578143 )( 6.1255 , 0.577759 )( 6.126 , 0.577374 )( 6.1265 , 0.57699 )( 6.127 , 0.576605 )( 6.1275 , 0.576221 )( 6.128 , 0.575837 )( 6.1285 , 0.575452 )( 6.129 , 0.575068 )( 6.1295 , 0.574684 )( 6.13 , 0.574299 )( 6.1305 , 0.573915 )( 6.131 , 0.573531 )( 6.1315 , 0.573146 )( 6.132 , 0.572762 )( 6.1325 , 0.572673 )( 6.133 , 0.573292 )( 6.1335 , 0.573911 )( 6.134 , 0.57453 )( 6.1345 , 0.575148 )( 6.135 , 0.575767 )( 6.1355 , 0.576386 )( 6.136 , 0.577005 )( 6.1365 , 0.577623 )( 6.137 , 0.578242 )( 6.1375 , 0.578861 )( 6.138 , 0.579479 )( 6.1385 , 0.580098 )( 6.139 , 0.580717 )( 6.1395 , 0.581336 )( 6.14 , 0.581726 )( 6.1405 , 0.581957 )( 6.141 , 0.582188 )( 6.1415 , 0.58242 )( 6.142 , 0.582651 )( 6.1425 , 0.582882 )( 6.143 , 0.583113 )( 6.1435 , 0.583344 )( 6.144 , 0.583575 )( 6.1445 , 0.583807 )( 6.145 , 0.584038 )( 6.1455 , 0.584269 )( 6.146 , 0.5845 )( 6.1465 , 0.584731 )( 6.147 , 0.584962 )( 6.1475 , 0.585194 )( 6.148 , 0.585425 )( 6.1485 , 0.585656 )( 6.149 , 0.585887 )( 6.1495 , 0.586118 )( 6.15 , 0.586349 )( 6.1505 , 0.586581 )( 6.151 , 0.586812 )( 6.1515 , 0.587043 )( 6.152 , 0.587274 )( 6.1525 , 0.587505 )( 6.153 , 0.587737 )( 6.1535 , 0.587968 )( 6.154 , 0.588199 )( 6.1545 , 0.588255 )( 6.155 , 0.587502 )( 6.1555 , 0.586748 )( 6.156 , 0.585995 )( 6.1565 , 0.585242 )( 6.157 , 0.584488 )( 6.1575 , 0.583735 )( 6.158 , 0.582981 )( 6.1585 , 0.582228 )( 6.159 , 0.581474 )( 6.1595 , 0.580721 )( 6.16 , 0.579968 )( 6.1605 , 0.579214 )( 6.161 , 0.578461 )( 6.1615 , 0.577707 )( 6.162 , 0.577366 )( 6.1625 , 0.577486 )( 6.163 , 0.577606 )( 6.1635 , 0.577726 )( 6.164 , 0.577846 )( 6.1645 , 0.577966 )( 6.165 , 0.578085 )( 6.1655 , 0.578205 )( 6.166 , 0.578325 )( 6.1665 , 0.578445 )( 6.167 , 0.578565 )( 6.1675 , 0.578685 )( 6.168 , 0.578805 )( 6.1685 , 0.578925 )( 6.169 , 0.579045 )( 6.1695 , 0.579165 )( 6.17 , 0.579285 )( 6.1705 , 0.579405 )( 6.171 , 0.579525 )( 6.1715 , 0.579645 )( 6.172 , 0.579765 )( 6.1725 , 0.579885 )( 6.173 , 0.580004 )( 6.1735 , 0.580124 )( 6.174 , 0.580244 )( 6.1745 , 0.580364 )( 6.175 , 0.580484 )( 6.1755 , 0.580604 )( 6.176 , 0.580724 )( 6.1765 , 0.580857 )( 6.177 , 0.581199 )( 6.1775 , 0.58154 )( 6.178 , 0.581881 )( 6.1785 , 0.582223 )( 6.179 , 0.582564 )( 6.1795 , 0.582905 )( 6.18 , 0.583247 )( 6.1805 , 0.583588 )( 6.181 , 0.583929 )( 6.1815 , 0.584271 )( 6.182 , 0.584612 )( 6.1825 , 0.584954 )( 6.183 , 0.585295 )( 6.1835 , 0.585636 )( 6.184 , 0.585939 )( 6.1845 , 0.586171 )( 6.185 , 0.586404 )( 6.1855 , 0.586636 )( 6.186 , 0.586868 )( 6.1865 , 0.587101 )( 6.187 , 0.587333 )( 6.1875 , 0.587565 )( 6.188 , 0.586906 )( 6.1885 , 0.586247 )( 6.189 , 0.585589 )( 6.1895 , 0.584931 )( 6.19 , 0.584272 )( 6.1905 , 0.583614 )( 6.191 , 0.582956 )( 6.1915 , 0.582297 )( 6.192 , 0.581639 )( 6.1925 , 0.580981 )( 6.193 , 0.580322 )( 6.1935 , 0.579664 )( 6.194 , 0.579005 )( 6.1945 , 0.578347 )( 6.195 , 0.577426 )( 6.1955 , 0.575877 )( 6.196 , 0.574328 )( 6.1965 , 0.572779 )( 6.197 , 0.57123 )( 6.1975 , 0.56968 )( 6.198 , 0.568131 )( 6.1985 , 0.566582 )( 6.199 , 0.56649 )( 6.1995 , 0.566487 )( 6.2 , 0.566484 )( 6.2005 , 0.566481 )( 6.201 , 0.566478 )( 6.2015 , 0.566475 )( 6.202 , 0.566471 )( 6.2025 , 0.566468 )( 6.203 , 0.566465 )( 6.2035 , 0.566462 )( 6.204 , 0.566459 )( 6.2045 , 0.566456 )( 6.205 , 0.566452 )( 6.2055 , 0.566449 )( 6.206 , 0.566562 )( 6.2065 , 0.567047 )( 6.207 , 0.567533 )( 6.2075 , 0.568018 )( 6.208 , 0.568504 )( 6.2085 , 0.568989 )( 6.209 , 0.569475 )( 6.2095 , 0.56996 )( 6.21 , 0.570446 )( 6.2105 , 0.570931 )( 6.211 , 0.571417 )( 6.2115 , 0.571902 )( 6.212 , 0.572388 )( 6.2125 , 0.572873 )( 6.213 , 0.573359 )( 6.2135 , 0.573844 )( 6.214 , 0.57433 )( 6.2145 , 0.574815 )( 6.215 , 0.575301 )( 6.2155 , 0.575786 )( 6.216 , 0.576272 )( 6.2165 , 0.576757 )( 6.217 , 0.577243 )( 6.2175 , 0.577728 )( 6.218 , 0.578214 )( 6.2185 , 0.578699 )( 6.219 , 0.579185 )( 6.2195 , 0.57967 )( 6.22 , 0.580156 )( 6.2205 , 0.580641 )( 6.221 , 0.580542 )( 6.2215 , 0.580318 )( 6.222 , 0.580094 )( 6.2225 , 0.57987 )( 6.223 , 0.579646 )( 6.2235 , 0.579423 )( 6.224 , 0.579199 )( 6.2245 , 0.578975 )( 6.225 , 0.578751 )( 6.2255 , 0.578527 )( 6.226 , 0.578303 )( 6.2265 , 0.578079 )( 6.227 , 0.577856 )( 6.2275 , 0.577632 )( 6.228 , 0.577453 )( 6.2285 , 0.577607 )( 6.229 , 0.577761 )( 6.2295 , 0.577916 )( 6.23 , 0.57807 )( 6.2305 , 0.578224 )( 6.231 , 0.578378 )( 6.2315 , 0.578533 )( 6.232 , 0.578687 )( 6.2325 , 0.578841 )( 6.233 , 0.578995 )( 6.2335 , 0.57915 )( 6.234 , 0.579304 )( 6.2345 , 0.579458 )( 6.235 , 0.579612 )( 6.2355 , 0.579767 )( 6.236 , 0.579921 )( 6.2365 , 0.580075 )( 6.237 , 0.580229 )( 6.2375 , 0.580384 )( 6.238 , 0.580538 )( 6.2385 , 0.580692 )( 6.239 , 0.580846 )( 6.2395 , 0.581001 )( 6.24 , 0.581155 )( 6.2405 , 0.581309 )( 6.241 , 0.581463 )( 6.2415 , 0.581618 )( 6.242 , 0.581772 )( 6.2425 , 0.581926 )( 6.243 , 0.582079 )( 6.2435 , 0.582232 )( 6.244 , 0.582384 )( 6.2445 , 0.582537 )( 6.245 , 0.582689 )( 6.2455 , 0.582842 )( 6.246 , 0.582994 )( 6.2465 , 0.583147 )( 6.247 , 0.583299 )( 6.2475 , 0.583452 )( 6.248 , 0.583604 )( 6.2485 , 0.583756 )( 6.249 , 0.583909 )( 6.2495 , 0.584061 )( 6.25 , 0.584214 )( 6.2505 , 0.584141 )( 6.251 , 0.584069 )( 6.2515 , 0.583997 )( 6.252 , 0.583925 )( 6.2525 , 0.583853 )( 6.253 , 0.583781 )( 6.2535 , 0.583708 )( 6.254 , 0.583526 )( 6.2545 , 0.583284 )( 6.255 , 0.583042 )( 6.2555 , 0.582799 )( 6.256 , 0.582557 )( 6.2565 , 0.582315 )( 6.257 , 0.582073 )( 6.2575 , 0.581831 )( 6.258 , 0.581588 )( 6.2585 , 0.581346 )( 6.259 , 0.581104 )( 6.2595 , 0.580862 )( 6.26 , 0.58062 )( 6.2605 , 0.580377 )( 6.261 , 0.580135 )( 6.2615 , 0.579733 )( 6.262 , 0.579321 )( 6.2625 , 0.578908 )( 6.263 , 0.578496 )( 6.2635 , 0.578084 )( 6.264 , 0.577672 )( 6.2645 , 0.577259 )( 6.265 , 0.577062 )( 6.2655 , 0.577014 )( 6.266 , 0.576965 )( 6.2665 , 0.576917 )( 6.267 , 0.576868 )( 6.2675 , 0.57682 )( 6.268 , 0.576772 )( 6.2685 , 0.576723 )( 6.269 , 0.576675 )( 6.2695 , 0.576626 )( 6.27 , 0.576578 )( 6.2705 , 0.57653 )( 6.271 , 0.576481 )( 6.2715 , 0.576433 )( 6.272 , 0.576384 )( 6.2725 , 0.575921 )( 6.273 , 0.575404 )( 6.2735 , 0.574887 )( 6.274 , 0.57437 )( 6.2745 , 0.573852 )( 6.275 , 0.573335 )( 6.2755 , 0.572818 )( 6.276 , 0.57305 )( 6.2765 , 0.573944 )( 6.277 , 0.574837 )( 6.2775 , 0.575731 )( 6.278 , 0.576625 )( 6.2785 , 0.577518 )( 6.279 , 0.578412 )( 6.2795 , 0.579306 )( 6.28 , 0.5802 )( 6.2805 , 0.581093 )( 6.281 , 0.581987 )( 6.2815 , 0.582881 )( 6.282 , 0.583774 )( 6.2825 , 0.584668 )( 6.283 , 0.585562 )( 6.2835 , 0.585489 )( 6.284 , 0.585212 )( 6.2845 , 0.584936 )( 6.285 , 0.584659 )( 6.2855 , 0.584382 )( 6.286 , 0.584105 )( 6.2865 , 0.583828 )( 6.287 , 0.583168 )( 6.2875 , 0.582081 )( 6.288 , 0.580993 )( 6.2885 , 0.579905 )( 6.289 , 0.578817 )( 6.2895 , 0.57773 )( 6.29 , 0.576642 )( 6.2905 , 0.575554 )( 6.291 , 0.574466 )( 6.2915 , 0.573379 )( 6.292 , 0.572291 )( 6.2925 , 0.571203 )( 6.293 , 0.570115 )( 6.2935 , 0.569028 )( 6.294 , 0.56794 )( 6.2945 , 0.568106 )( 6.295 , 0.568653 )( 6.2955 , 0.5692 )( 6.296 , 0.569748 )( 6.2965 , 0.570295 )( 6.297 , 0.570842 )( 6.2975 , 0.57139 )( 6.298 , 0.571937 )( 6.2985 , 0.572484 )( 6.299 , 0.573032 )( 6.2995 , 0.573579 )( 6.3 , 0.574126 )( 6.3005 , 0.574674 )( 6.301 , 0.575221 )( 6.3015 , 0.575768 )( 6.302 , 0.576316 )( 6.3025 , 0.576863 )( 6.303 , 0.57741 )( 6.3035 , 0.577958 )( 6.304 , 0.578505 )( 6.3045 , 0.579052 )( 6.305 , 0.5796 )( 6.3055 , 0.580147 )( 6.306 , 0.580694 )( 6.3065 , 0.581242 )( 6.307 , 0.581789 )( 6.3075 , 0.582336 )( 6.308 , 0.582884 )( 6.3085 , 0.583431 )( 6.309 , 0.583706 )( 6.3095 , 0.583488 )( 6.31 , 0.583269 )( 6.3105 , 0.583051 )( 6.311 , 0.582832 )( 6.3115 , 0.582613 )( 6.312 , 0.582395 )( 6.3125 , 0.582176 )( 6.313 , 0.581957 )( 6.3135 , 0.581739 )( 6.314 , 0.58152 )( 6.3145 , 0.581301 )( 6.315 , 0.581083 )( 6.3155 , 0.580864 )( 6.316 , 0.580645 )( 6.3165 , 0.580264 )( 6.317 , 0.579795 )( 6.3175 , 0.579326 )( 6.318 , 0.578857 )( 6.3185 , 0.578388 )( 6.319 , 0.57792 )( 6.3195 , 0.577451 )( 6.32 , 0.576982 )( 6.3205 , 0.576513 )( 6.321 , 0.576044 )( 6.3215 , 0.575575 )( 6.322 , 0.575106 )( 6.3225 , 0.574637 )( 6.323 , 0.574168 )( 6.3235 , 0.573699 )( 6.324 , 0.57323 )( 6.3245 , 0.572761 )( 6.325 , 0.572292 )( 6.3255 , 0.571823 )( 6.326 , 0.571354 )( 6.3265 , 0.570885 )( 6.327 , 0.570417 )( 6.3275 , 0.569948 )( 6.328 , 0.569479 )( 6.3285 , 0.56901 )( 6.329 , 0.568541 )( 6.3295 , 0.568072 )( 6.33 , 0.567603 )( 6.3305 , 0.567134 )( 6.331 , 0.566903 )( 6.3315 , 0.567437 )( 6.332 , 0.567972 )( 6.3325 , 0.568506 )( 6.333 , 0.56904 )( 6.3335 , 0.569574 )( 6.334 , 0.570108 )( 6.3345 , 0.570642 )( 6.335 , 0.571176 )( 6.3355 , 0.57171 )( 6.336 , 0.572245 )( 6.3365 , 0.572779 )( 6.337 , 0.573313 )( 6.3375 , 0.573847 )( 6.338 , 0.574381 )( 6.3385 , 0.574552 )( 6.339 , 0.574402 )( 6.3395 , 0.574253 )( 6.34 , 0.574104 )( 6.3405 , 0.573954 )( 6.341 , 0.573805 )( 6.3415 , 0.573655 )( 6.342 , 0.573506 )( 6.3425 , 0.573356 )( 6.343 , 0.573207 )( 6.3435 , 0.573058 )( 6.344 , 0.572908 )( 6.3445 , 0.572759 )( 6.345 , 0.572609 )( 6.3455 , 0.57246 )( 6.346 , 0.57231 )( 6.3465 , 0.572161 )( 6.347 , 0.572012 )( 6.3475 , 0.571862 )( 6.348 , 0.571713 )( 6.3485 , 0.571563 )( 6.349 , 0.571414 )( 6.3495 , 0.571264 )( 6.35 , 0.571115 )( 6.3505 , 0.570966 )( 6.351 , 0.570816 )( 6.3515 , 0.570667 )( 6.352 , 0.570517 )( 6.3525 , 0.570368 )( 6.353 , 0.570253 )( 6.3535 , 0.570395 )( 6.354 , 0.570537 )( 6.3545 , 0.570679 )( 6.355 , 0.570821 )( 6.3555 , 0.570962 )( 6.356 , 0.571104 )( 6.3565 , 0.571246 )( 6.357 , 0.571388 )( 6.3575 , 0.571529 )( 6.358 , 0.571671 )( 6.3585 , 0.571813 )( 6.359 , 0.571955 )( 6.3595 , 0.572097 )( 6.36 , 0.572238 )( 6.3605 , 0.57238 )( 6.361 , 0.572522 )( 6.3615 , 0.572664 )( 6.362 , 0.572806 )( 6.3625 , 0.572947 )( 6.363 , 0.573089 )( 6.3635 , 0.573231 )( 6.364 , 0.573373 )( 6.3645 , 0.573515 )( 6.365 , 0.573656 )( 6.3655 , 0.573798 )( 6.366 , 0.57394 )( 6.3665 , 0.574082 )( 6.367 , 0.574224 )( 6.3675 , 0.574365 )( 6.368 , 0.574507 )( 6.3685 , 0.574649 )( 6.369 , 0.574791 )( 6.3695 , 0.574932 )( 6.37 , 0.575074 )( 6.3705 , 0.575216 )( 6.371 , 0.575358 )( 6.3715 , 0.5755 )( 6.372 , 0.575641 )( 6.3725 , 0.575783 )( 6.373 , 0.575925 )( 6.3735 , 0.576067 )( 6.374 , 0.576209 )( 6.3745 , 0.57635 )( 6.375 , 0.576492 )( 6.3755 , 0.576634 )( 6.376 , 0.576776 )( 6.3765 , 0.576918 )( 6.377 , 0.577059 )( 6.3775 , 0.577201 )( 6.378 , 0.577343 )( 6.3785 , 0.577485 )( 6.379 , 0.577626 )( 6.3795 , 0.577768 )( 6.38 , 0.57791 )( 6.3805 , 0.578052 )( 6.381 , 0.578194 )( 6.3815 , 0.578335 )( 6.382 , 0.578477 )( 6.3825 , 0.578445 )( 6.383 , 0.578 )( 6.3835 , 0.577555 )( 6.384 , 0.57711 )( 6.3845 , 0.576665 )( 6.385 , 0.57622 )( 6.3855 , 0.575776 )( 6.386 , 0.575331 )( 6.3865 , 0.574886 )( 6.387 , 0.574441 )( 6.3875 , 0.573996 )( 6.388 , 0.573551 )( 6.3885 , 0.573106 )( 6.389 , 0.572661 )( 6.3895 , 0.572216 )( 6.39 , 0.571771 )( 6.3905 , 0.571327 )( 6.391 , 0.570882 )( 6.3915 , 0.570437 )( 6.392 , 0.569992 )( 6.3925 , 0.569547 )( 6.393 , 0.569102 )( 6.3935 , 0.568657 )( 6.394 , 0.568212 )( 6.3945 , 0.567767 )( 6.395 , 0.567322 )( 6.3955 , 0.566877 )( 6.396 , 0.566433 )( 6.3965 , 0.565988 )( 6.397 , 0.565543 )( 6.3975 , 0.565667 )( 6.398 , 0.565864 )( 6.3985 , 0.566062 )( 6.399 , 0.56626 )( 6.3995 , 0.566458 )( 6.4 , 0.566655 )( 6.4005 , 0.566853 )( 6.401 , 0.567051 )( 6.4015 , 0.567249 )( 6.402 , 0.567446 )( 6.4025 , 0.567644 )( 6.403 , 0.567842 )( 6.4035 , 0.568039 )( 6.404 , 0.568237 )( 6.4045 , 0.568541 )( 6.405 , 0.569329 )( 6.4055 , 0.570117 )( 6.406 , 0.570905 )( 6.4065 , 0.571692 )( 6.407 , 0.57248 )( 6.4075 , 0.573268 )( 6.408 , 0.574056 )( 6.4085 , 0.574844 )( 6.409 , 0.575632 )( 6.4095 , 0.57642 )( 6.41 , 0.577208 )( 6.4105 , 0.577996 )( 6.411 , 0.578784 )( 6.4115 , 0.579572 )( 6.412 , 0.58036 )( 6.4125 , 0.581148 )( 6.413 , 0.581936 )( 6.4135 , 0.582723 )( 6.414 , 0.583511 )( 6.4145 , 0.584299 )( 6.415 , 0.585087 )( 6.4155 , 0.585875 )( 6.416 , 0.586663 )( 6.4165 , 0.587451 )( 6.417 , 0.588239 )( 6.4175 , 0.589027 )( 6.418 , 0.589815 )( 6.4185 , 0.590603 )( 6.419 , 0.591391 )( 6.4195 , 0.591479 )( 6.42 , 0.591355 )( 6.4205 , 0.591231 )( 6.421 , 0.591107 )( 6.4215 , 0.590983 )( 6.422 , 0.59086 )( 6.4225 , 0.590736 )( 6.423 , 0.590612 )( 6.4235 , 0.590488 )( 6.424 , 0.590364 )( 6.4245 , 0.59024 )( 6.425 , 0.590116 )( 6.4255 , 0.589993 )( 6.426 , 0.589869 )( 6.4265 , 0.589731 )( 6.427 , 0.589383 )( 6.4275 , 0.589035 )( 6.428 , 0.588687 )( 6.4285 , 0.588339 )( 6.429 , 0.587991 )( 6.4295 , 0.587643 )( 6.43 , 0.587295 )( 6.4305 , 0.586947 )( 6.431 , 0.586599 )( 6.4315 , 0.586251 )( 6.432 , 0.585903 )( 6.4325 , 0.585554 )( 6.433 , 0.585206 )( 6.4335 , 0.584858 )( 6.434 , 0.58451 )( 6.4345 , 0.584162 )( 6.435 , 0.583814 )( 6.4355 , 0.583466 )( 6.436 , 0.583118 )( 6.4365 , 0.58277 )( 6.437 , 0.582422 )( 6.4375 , 0.582074 )( 6.438 , 0.581726 )( 6.4385 , 0.581378 )( 6.439 , 0.58103 )( 6.4395 , 0.580682 )( 6.44 , 0.580334 )( 6.4405 , 0.579986 )( 6.441 , 0.579638 )( 6.4415 , 0.579512 )( 6.442 , 0.579507 )( 6.4425 , 0.579502 )( 6.443 , 0.579496 )( 6.4435 , 0.579491 )( 6.444 , 0.579486 )( 6.4445 , 0.57948 )( 6.445 , 0.579475 )( 6.4455 , 0.579469 )( 6.446 , 0.579464 )( 6.4465 , 0.579459 )( 6.447 , 0.579453 )( 6.4475 , 0.579448 )( 6.448 , 0.579443 )( 6.4485 , 0.579437 )( 6.449 , 0.579432 )( 6.4495 , 0.579427 )( 6.45 , 0.579421 )( 6.4505 , 0.579416 )( 6.451 , 0.579411 )( 6.4515 , 0.579405 )( 6.452 , 0.5794 )( 6.4525 , 0.579395 )( 6.453 , 0.579389 )( 6.4535 , 0.579384 )( 6.454 , 0.579379 )( 6.4545 , 0.579373 )( 6.455 , 0.579368 )( 6.4555 , 0.579363 )( 6.456 , 0.579357 )( 6.4565 , 0.579352 )( 6.457 , 0.579346 )( 6.4575 , 0.579341 )( 6.458 , 0.579336 )( 6.4585 , 0.57933 )( 6.459 , 0.579325 )( 6.4595 , 0.57932 )( 6.46 , 0.579314 )( 6.4605 , 0.579309 )( 6.461 , 0.579304 )( 6.4615 , 0.579298 )( 6.462 , 0.579293 )( 6.4625 , 0.579288 )( 6.463 , 0.579282 )( 6.4635 , 0.579277 )( 6.464 , 0.579272 )( 6.4645 , 0.579266 )( 6.465 , 0.579261 )( 6.4655 , 0.579256 )( 6.466 , 0.57925 )( 6.4665 , 0.579245 )( 6.467 , 0.579239 )( 6.4675 , 0.579234 )( 6.468 , 0.579229 )( 6.4685 , 0.579223 )( 6.469 , 0.579218 )( 6.4695 , 0.579213 )( 6.47 , 0.579207 )( 6.4705 , 0.579202 )( 6.471 , 0.579574 )( 6.4715 , 0.580025 )( 6.472 , 0.580476 )( 6.4725 , 0.580926 )( 6.473 , 0.581377 )( 6.4735 , 0.581828 )( 6.474 , 0.582279 )( 6.4745 , 0.58273 )( 6.475 , 0.583181 )( 6.4755 , 0.583632 )( 6.476 , 0.584082 )( 6.4765 , 0.584533 )( 6.477 , 0.584984 )( 6.4775 , 0.585435 )( 6.478 , 0.585886 )( 6.4785 , 0.586337 )( 6.479 , 0.586788 )( 6.4795 , 0.587238 )( 6.48 , 0.587689 )( 6.4805 , 0.58814 )( 6.481 , 0.588591 )( 6.4815 , 0.589042 )( 6.482 , 0.589493 )( 6.4825 , 0.589944 )( 6.483 , 0.590394 )( 6.4835 , 0.590845 )( 6.484 , 0.591296 )( 6.4845 , 0.591747 )( 6.485 , 0.592198 )( 6.4855 , 0.59219 )( 6.486 , 0.591536 )( 6.4865 , 0.590882 )( 6.487 , 0.590228 )( 6.4875 , 0.589574 )( 6.488 , 0.588919 )( 6.4885 , 0.588265 )( 6.489 , 0.587611 )( 6.4895 , 0.586957 )( 6.49 , 0.586303 )( 6.4905 , 0.585649 )( 6.491 , 0.584994 )( 6.4915 , 0.58434 )( 6.492 , 0.583686 )( 6.4925 , 0.583032 )( 6.493 , 0.583103 )( 6.4935 , 0.58347 )( 6.494 , 0.583838 )( 6.4945 , 0.584206 )( 6.495 , 0.584574 )( 6.4955 , 0.584942 )( 6.496 , 0.58531 )( 6.4965 , 0.585678 )( 6.497 , 0.586045 )( 6.4975 , 0.586413 )( 6.498 , 0.586781 )( 6.4985 , 0.587149 )( 6.499 , 0.587517 )( 6.4995 , 0.587885 )( 6.5 , 0.588253 )( 6.5005 , 0.58862 )( 6.501 , 0.588988 )( 6.5015 , 0.589356 )( 6.502 , 0.589724 )( 6.5025 , 0.590092 )( 6.503 , 0.59046 )( 6.5035 , 0.590828 )( 6.504 , 0.591195 )( 6.5045 , 0.591563 )( 6.505 , 0.591931 )( 6.5055 , 0.592299 )( 6.506 , 0.592667 )( 6.5065 , 0.593035 )( 6.507 , 0.593403 )( 6.5075 , 0.593747 )( 6.508 , 0.594035 )( 6.5085 , 0.594323 )( 6.509 , 0.594611 )( 6.5095 , 0.594899 )( 6.51 , 0.595187 )( 6.5105 , 0.595475 )( 6.511 , 0.595763 )( 6.5115 , 0.596051 )( 6.512 , 0.596339 )( 6.5125 , 0.596627 )( 6.513 , 0.596915 )( 6.5135 , 0.597203 )( 6.514 , 0.597491 )( 6.5145 , 0.597779 )( 6.515 , 0.597274 )( 6.5155 , 0.596221 )( 6.516 , 0.595169 )( 6.5165 , 0.594117 )( 6.517 , 0.593065 )( 6.5175 , 0.592013 )( 6.518 , 0.590961 )( 6.5185 , 0.589909 )( 6.519 , 0.588857 )( 6.5195 , 0.587805 )( 6.52 , 0.586753 )( 6.5205 , 0.5857 )( 6.521 , 0.584648 )( 6.5215 , 0.583596 )( 6.522 , 0.582544 )( 6.5225 , 0.581492 )( 6.523 , 0.58044 )( 6.5235 , 0.579388 )( 6.524 , 0.578336 )( 6.5245 , 0.577284 )( 6.525 , 0.576232 )( 6.5255 , 0.575179 )( 6.526 , 0.574127 )( 6.5265 , 0.573075 )( 6.527 , 0.572023 )( 6.5275 , 0.570971 )( 6.528 , 0.569919 )( 6.5285 , 0.568867 )( 6.529 , 0.567815 )( 6.5295 , 0.566935 )( 6.53 , 0.566841 )( 6.5305 , 0.566747 )( 6.531 , 0.566653 )( 6.5315 , 0.56656 )( 6.532 , 0.566466 )( 6.5325 , 0.566372 )( 6.533 , 0.566278 )( 6.5335 , 0.566184 )( 6.534 , 0.56609 )( 6.5345 , 0.565996 )( 6.535 , 0.565903 )( 6.5355 , 0.565809 )( 6.536 , 0.565715 )( 6.5365 , 0.565621 )( 6.537 , 0.565568 )( 6.5375 , 0.56556 )( 6.538 , 0.565552 )( 6.5385 , 0.565545 )( 6.539 , 0.565537 )( 6.5395 , 0.565529 )( 6.54 , 0.565522 )( 6.5405 , 0.565514 )( 6.541 , 0.565506 )( 6.5415 , 0.565498 )( 6.542 , 0.565491 )( 6.5425 , 0.565483 )( 6.543 , 0.565475 )( 6.5435 , 0.565468 )( 6.544 , 0.56546 )( 6.5445 , 0.565452 )( 6.545 , 0.565444 )( 6.5455 , 0.565437 )( 6.546 , 0.565429 )( 6.5465 , 0.565421 )( 6.547 , 0.565414 )( 6.5475 , 0.565406 )( 6.548 , 0.565398 )( 6.5485 , 0.56539 )( 6.549 , 0.565383 )( 6.5495 , 0.565375 )( 6.55 , 0.565367 )( 6.5505 , 0.56536 )( 6.551 , 0.565352 )( 6.5515 , 0.565334 )( 6.552 , 0.565169 )( 6.5525 , 0.565004 )( 6.553 , 0.56484 )( 6.5535 , 0.564675 )( 6.554 , 0.56451 )( 6.5545 , 0.564345 )( 6.555 , 0.56418 )( 6.5555 , 0.564015 )( 6.556 , 0.56385 )( 6.5565 , 0.563685 )( 6.557 , 0.56352 )( 6.5575 , 0.563355 )( 6.558 , 0.56319 )( 6.5585 , 0.563026 )( 6.559 , 0.562964 )( 6.5595 , 0.563088 )( 6.56 , 0.563212 )( 6.5605 , 0.563336 )( 6.561 , 0.563461 )( 6.5615 , 0.563585 )( 6.562 , 0.563709 )( 6.5625 , 0.563833 )( 6.563 , 0.563958 )( 6.5635 , 0.564082 )( 6.564 , 0.564206 )( 6.5645 , 0.56433 )( 6.565 , 0.564455 )( 6.5655 , 0.564579 )( 6.566 , 0.564703 )( 6.5665 , 0.564827 )( 6.567 , 0.564952 )( 6.5675 , 0.565076 )( 6.568 , 0.5652 )( 6.5685 , 0.565324 )( 6.569 , 0.565449 )( 6.5695 , 0.565573 )( 6.57 , 0.565697 )( 6.5705 , 0.565821 )( 6.571 , 0.565946 )( 6.5715 , 0.56607 )( 6.572 , 0.566194 )( 6.5725 , 0.566318 )( 6.573 , 0.566443 )( 6.5735 , 0.566567 )( 6.574 , 0.566641 )( 6.5745 , 0.566712 )( 6.575 , 0.566784 )( 6.5755 , 0.566855 )( 6.576 , 0.566927 )( 6.5765 , 0.566998 )( 6.577 , 0.567069 )( 6.5775 , 0.567141 )( 6.578 , 0.567212 )( 6.5785 , 0.567284 )( 6.579 , 0.567355 )( 6.5795 , 0.567426 )( 6.58 , 0.567498 )( 6.5805 , 0.567569 )( 6.581 , 0.567641 )( 6.5815 , 0.567712 )( 6.582 , 0.567783 )( 6.5825 , 0.567855 )( 6.583 , 0.567926 )( 6.5835 , 0.567998 )( 6.584 , 0.568069 )( 6.5845 , 0.56814 )( 6.585 , 0.568212 )( 6.5855 , 0.568283 )( 6.586 , 0.568355 )( 6.5865 , 0.568426 )( 6.587 , 0.568497 )( 6.5875 , 0.568569 )( 6.588 , 0.56864 )( 6.5885 , 0.568712 )( 6.589 , 0.568783 )( 6.5895 , 0.568854 )( 6.59 , 0.568926 )( 6.5905 , 0.568997 )( 6.591 , 0.569069 )( 6.5915 , 0.56914 )( 6.592 , 0.569211 )( 6.5925 , 0.569283 )( 6.593 , 0.569354 )( 6.5935 , 0.569426 )( 6.594 , 0.569497 )( 6.5945 , 0.569568 )( 6.595 , 0.56964 )( 6.5955 , 0.569711 )( 6.596 , 0.569783 )( 6.5965 , 0.569854 )( 6.597 , 0.569925 )( 6.5975 , 0.569997 )( 6.598 , 0.570068 )( 6.5985 , 0.57014 )( 6.599 , 0.570211 )( 6.5995 , 0.570282 )( 6.6 , 0.570354 )( 6.6005 , 0.570425 )( 6.601 , 0.570497 )( 6.6015 , 0.570568 )( 6.602 , 0.570639 )( 6.6025 , 0.570711 )( 6.603 , 0.570758 )( 6.6035 , 0.570635 )( 6.604 , 0.570512 )( 6.6045 , 0.570389 )( 6.605 , 0.570266 )( 6.6055 , 0.570142 )( 6.606 , 0.570019 )( 6.6065 , 0.569896 )( 6.607 , 0.569773 )( 6.6075 , 0.569649 )( 6.608 , 0.569526 )( 6.6085 , 0.569403 )( 6.609 , 0.56928 )( 6.6095 , 0.569156 )( 6.61 , 0.569033 )( 6.6105 , 0.56891 )( 6.611 , 0.568787 )( 6.6115 , 0.568664 )( 6.612 , 0.56854 )( 6.6125 , 0.568417 )( 6.613 , 0.568294 )( 6.6135 , 0.568171 )( 6.614 , 0.568047 )( 6.6145 , 0.567924 )( 6.615 , 0.567801 )( 6.6155 , 0.567678 )( 6.616 , 0.567555 )( 6.6165 , 0.567431 )( 6.617 , 0.567308 )( 6.6175 , 0.567185 )( 6.618 , 0.567137 )( 6.6185 , 0.56712 )( 6.619 , 0.567104 )( 6.6195 , 0.567087 )( 6.62 , 0.56707 )( 6.6205 , 0.567053 )( 6.621 , 0.567037 )( 6.6215 , 0.56702 )( 6.622 , 0.567003 )( 6.6225 , 0.566986 )( 6.623 , 0.566969 )( 6.6235 , 0.566953 )( 6.624 , 0.566936 )( 6.6245 , 0.566919 )( 6.625 , 0.566903 )( 6.6255 , 0.567154 )( 6.626 , 0.567405 )( 6.6265 , 0.567656 )( 6.627 , 0.567906 )( 6.6275 , 0.568157 )( 6.628 , 0.568408 )( 6.6285 , 0.568659 )( 6.629 , 0.56891 )( 6.6295 , 0.56916 )( 6.63 , 0.569411 )( 6.6305 , 0.569662 )( 6.631 , 0.569913 )( 6.6315 , 0.570163 )( 6.632 , 0.570414 )( 6.6325 , 0.570665 )( 6.633 , 0.570916 )( 6.6335 , 0.571167 )( 6.634 , 0.571417 )( 6.6345 , 0.571668 )( 6.635 , 0.571919 )( 6.6355 , 0.57217 )( 6.636 , 0.57242 )( 6.6365 , 0.572671 )( 6.637 , 0.572922 )( 6.6375 , 0.573173 )( 6.638 , 0.573424 )( 6.6385 , 0.573674 )( 6.639 , 0.573925 )( 6.6395 , 0.574176 )( 6.64 , 0.574112 )( 6.6405 , 0.573831 )( 6.641 , 0.57355 )( 6.6415 , 0.57327 )( 6.642 , 0.572989 )( 6.6425 , 0.572708 )( 6.643 , 0.572427 )( 6.6435 , 0.572147 )( 6.644 , 0.571866 )( 6.6445 , 0.571585 )( 6.645 , 0.571304 )( 6.6455 , 0.571024 )( 6.646 , 0.570743 )( 6.6465 , 0.570462 )( 6.647 , 0.570181 )( 6.6475 , 0.570163 )( 6.648 , 0.570177 )( 6.6485 , 0.570192 )( 6.649 , 0.570206 )( 6.6495 , 0.570221 )( 6.65 , 0.570235 )( 6.6505 , 0.57025 )( 6.651 , 0.570264 )( 6.6515 , 0.570279 )( 6.652 , 0.570293 )( 6.6525 , 0.570308 )( 6.653 , 0.570322 )( 6.6535 , 0.570337 )( 6.654 , 0.570351 )( 6.6545 , 0.570366 )( 6.655 , 0.57038 )( 6.6555 , 0.570395 )( 6.656 , 0.57041 )( 6.6565 , 0.570424 )( 6.657 , 0.570439 )( 6.6575 , 0.570453 )( 6.658 , 0.570468 )( 6.6585 , 0.570482 )( 6.659 , 0.570497 )( 6.6595 , 0.570511 )( 6.66 , 0.570526 )( 6.6605 , 0.57054 )( 6.661 , 0.570555 )( 6.6615 , 0.570569 )( 6.662 , 0.57065 )( 6.6625 , 0.570803 )( 6.663 , 0.570956 )( 6.6635 , 0.571109 )( 6.664 , 0.571262 )( 6.6645 , 0.571415 )( 6.665 , 0.571568 )( 6.6655 , 0.571721 )( 6.666 , 0.571874 )( 6.6665 , 0.572027 )( 6.667 , 0.57218 )( 6.6675 , 0.572333 )( 6.668 , 0.572486 )( 6.6685 , 0.572639 )( 6.669 , 0.572792 )( 6.6695 , 0.572945 )( 6.67 , 0.573098 )( 6.6705 , 0.573251 )( 6.671 , 0.573404 )( 6.6715 , 0.573557 )( 6.672 , 0.57371 )( 6.6725 , 0.573863 )( 6.673 , 0.574016 )( 6.6735 , 0.574169 )( 6.674 , 0.574323 )( 6.6745 , 0.574476 )( 6.675 , 0.574629 )( 6.6755 , 0.574782 )( 6.676 , 0.574935 )( 6.6765 , 0.575088 )( 6.677 , 0.575241 )( 6.6775 , 0.575394 )( 6.678 , 0.575547 )( 6.6785 , 0.5757 )( 6.679 , 0.575853 )( 6.6795 , 0.576006 )( 6.68 , 0.576159 )( 6.6805 , 0.576312 )( 6.681 , 0.576465 )( 6.6815 , 0.576618 )( 6.682 , 0.576771 )( 6.6825 , 0.576924 )( 6.683 , 0.577077 )( 6.6835 , 0.57723 )( 6.684 , 0.577383 )( 6.6845 , 0.577536 )( 6.685 , 0.577689 )( 6.6855 , 0.577842 )( 6.686 , 0.577995 )( 6.6865 , 0.578148 )( 6.687 , 0.578301 )( 6.6875 , 0.578454 )( 6.688 , 0.578607 )( 6.6885 , 0.578761 )( 6.689 , 0.578914 )( 6.6895 , 0.579067 )( 6.69 , 0.57922 )( 6.6905 , 0.579373 )( 6.691 , 0.579526 )( 6.6915 , 0.57953 )( 6.692 , 0.579454 )( 6.6925 , 0.579378 )( 6.693 , 0.579302 )( 6.6935 , 0.579226 )( 6.694 , 0.57915 )( 6.6945 , 0.579074 )( 6.695 , 0.578998 )( 6.6955 , 0.578923 )( 6.696 , 0.578847 )( 6.6965 , 0.578771 )( 6.697 , 0.578695 )( 6.6975 , 0.578619 )( 6.698 , 0.578543 )( 6.6985 , 0.578467 )( 6.699 , 0.578392 )( 6.6995 , 0.578316 )( 6.7 , 0.57824 )( 6.7005 , 0.578164 )( 6.701 , 0.578088 )( 6.7015 , 0.578012 )( 6.702 , 0.577936 )( 6.7025 , 0.57786 )( 6.703 , 0.577785 )( 6.7035 , 0.577709 )( 6.704 , 0.577633 )( 6.7045 , 0.577557 )( 6.705 , 0.577481 )( 6.7055 , 0.577405 )( 6.706 , 0.577206 )( 6.7065 , 0.576617 )( 6.707 , 0.576028 )( 6.7075 , 0.575438 )( 6.708 , 0.574849 )( 6.7085 , 0.57426 )( 6.709 , 0.573671 )( 6.7095 , 0.573081 )( 6.71 , 0.572492 )( 6.7105 , 0.571903 )( 6.711 , 0.571314 )( 6.7115 , 0.570724 )( 6.712 , 0.570135 )( 6.7125 , 0.569546 )( 6.713 , 0.568956 )( 6.7135 , 0.568528 )( 6.714 , 0.56824 )( 6.7145 , 0.567952 )( 6.715 , 0.567665 )( 6.7155 , 0.567377 )( 6.716 , 0.567089 )( 6.7165 , 0.566801 )( 6.717 , 0.566513 )( 6.7175 , 0.566225 )( 6.718 , 0.565937 )( 6.7185 , 0.56565 )( 6.719 , 0.565362 )( 6.7195 , 0.565074 )( 6.72 , 0.564786 )( 6.7205 , 0.564498 )( 6.721 , 0.56421 )( 6.7215 , 0.563922 )( 6.722 , 0.563635 )( 6.7225 , 0.563347 )( 6.723 , 0.563059 )( 6.7235 , 0.562771 )( 6.724 , 0.562483 )( 6.7245 , 0.562195 )( 6.725 , 0.561907 )( 6.7255 , 0.56162 )( 6.726 , 0.561332 )( 6.7265 , 0.561044 )( 6.727 , 0.560756 )( 6.7275 , 0.560468 )( 6.728 , 0.560217 )( 6.7285 , 0.560231 )( 6.729 , 0.560244 )( 6.7295 , 0.560258 )( 6.73 , 0.560271 )( 6.7305 , 0.560285 )( 6.731 , 0.560298 )( 6.7315 , 0.560312 )( 6.732 , 0.560326 )( 6.7325 , 0.560339 )( 6.733 , 0.560353 )( 6.7335 , 0.560366 )( 6.734 , 0.56038 )( 6.7345 , 0.560393 )( 6.735 , 0.560407 )( 6.7355 , 0.560418 )( 6.736 , 0.560427 )( 6.7365 , 0.560435 )( 6.737 , 0.560444 )( 6.7375 , 0.560453 )( 6.738 , 0.560461 )( 6.7385 , 0.56047 )( 6.739 , 0.560478 )( 6.7395 , 0.560487 )( 6.74 , 0.560495 )( 6.7405 , 0.560504 )( 6.741 , 0.560512 )( 6.7415 , 0.560521 )( 6.742 , 0.560529 )( 6.7425 , 0.560538 )( 6.743 , 0.560547 )( 6.7435 , 0.560555 )( 6.744 , 0.560564 )( 6.7445 , 0.560572 )( 6.745 , 0.560581 )( 6.7455 , 0.560589 )( 6.746 , 0.560598 )( 6.7465 , 0.560606 )( 6.747 , 0.560615 )( 6.7475 , 0.560624 )( 6.748 , 0.560632 )( 6.7485 , 0.560641 )( 6.749 , 0.560649 )( 6.7495 , 0.560658 )( 6.75 , 0.560668 )( 6.7505 , 0.561029 )( 6.751 , 0.561389 )( 6.7515 , 0.56175 )( 6.752 , 0.56211 )( 6.7525 , 0.56247 )( 6.753 , 0.562831 )( 6.7535 , 0.563191 )( 6.754 , 0.563552 )( 6.7545 , 0.563912 )( 6.755 , 0.564273 )( 6.7555 , 0.564633 )( 6.756 , 0.564994 )( 6.7565 , 0.565354 )( 6.757 , 0.565715 )( 6.7575 , 0.566075 )( 6.758 , 0.566436 )( 6.7585 , 0.566796 )( 6.759 , 0.567157 )( 6.7595 , 0.567517 )( 6.76 , 0.567877 )( 6.7605 , 0.568238 )( 6.761 , 0.568598 )( 6.7615 , 0.568959 )( 6.762 , 0.569319 )( 6.7625 , 0.56968 )( 6.763 , 0.57004 )( 6.7635 , 0.570401 )( 6.764 , 0.570761 )( 6.7645 , 0.571122 )( 6.765 , 0.571482 )( 6.7655 , 0.571843 )( 6.766 , 0.572203 )( 6.7665 , 0.572564 )( 6.767 , 0.572924 )( 6.7675 , 0.573284 )( 6.768 , 0.573645 )( 6.7685 , 0.574005 )( 6.769 , 0.574366 )( 6.7695 , 0.574726 )( 6.77 , 0.575087 )( 6.7705 , 0.575447 )( 6.771 , 0.575808 )( 6.7715 , 0.576168 )( 6.772 , 0.576529 )( 6.7725 , 0.576889 )( 6.773 , 0.57725 )( 6.7735 , 0.57761 )( 6.774 , 0.577971 )( 6.7745 , 0.578331 )( 6.775 , 0.578691 )( 6.7755 , 0.579052 )( 6.776 , 0.579412 )( 6.7765 , 0.579773 )( 6.777 , 0.580133 )( 6.7775 , 0.580494 )( 6.778 , 0.580854 )( 6.7785 , 0.581215 )( 6.779 , 0.581575 )( 6.7795 , 0.581728 )( 6.78 , 0.580945 )( 6.7805 , 0.580161 )( 6.781 , 0.579378 )( 6.7815 , 0.578595 )( 6.782 , 0.577812 )( 6.7825 , 0.577029 )( 6.783 , 0.576245 )( 6.7835 , 0.575462 )( 6.784 , 0.574679 )( 6.7845 , 0.573896 )( 6.785 , 0.573113 )( 6.7855 , 0.572329 )( 6.786 , 0.571546 )( 6.7865 , 0.570763 )( 6.787 , 0.56998 )( 6.7875 , 0.569197 )( 6.788 , 0.568413 )( 6.7885 , 0.56763 )( 6.789 , 0.566847 )( 6.7895 , 0.566064 )( 6.79 , 0.565281 )( 6.7905 , 0.564497 )( 6.791 , 0.563714 )( 6.7915 , 0.562931 )( 6.792 , 0.562148 )( 6.7925 , 0.561364 )( 6.793 , 0.560581 )( 6.7935 , 0.559798 )( 6.794 , 0.559015 )( 6.7945 , 0.559088 )( 6.795 , 0.559417 )( 6.7955 , 0.559746 )( 6.796 , 0.560075 )( 6.7965 , 0.560404 )( 6.797 , 0.560734 )( 6.7975 , 0.561063 )( 6.798 , 0.561392 )( 6.7985 , 0.561721 )( 6.799 , 0.56205 )( 6.7995 , 0.562379 )( 6.8 , 0.562708 )( 6.8005 , 0.563037 )( 6.801 , 0.563366 )( 6.8015 , 0.563667 )( 6.802 , 0.563563 )( 6.8025 , 0.563458 )( 6.803 , 0.563353 )( 6.8035 , 0.563248 )( 6.804 , 0.563144 )( 6.8045 , 0.563039 )( 6.805 , 0.562934 )( 6.8055 , 0.563262 )( 6.806 , 0.563765 )( 6.8065 , 0.564268 )( 6.807 , 0.564771 )( 6.8075 , 0.565274 )( 6.808 , 0.565778 )( 6.8085 , 0.566281 )( 6.809 , 0.566784 )( 6.8095 , 0.567287 )( 6.81 , 0.56779 )( 6.8105 , 0.568294 )( 6.811 , 0.568797 )( 6.8115 , 0.5693 )( 6.812 , 0.569803 )( 6.8125 , 0.570308 )( 6.813 , 0.571075 )( 6.8135 , 0.571842 )( 6.814 , 0.572609 )( 6.8145 , 0.573376 )( 6.815 , 0.574143 )( 6.8155 , 0.57491 )( 6.816 , 0.575677 )( 6.8165 , 0.575456 )( 6.817 , 0.574709 )( 6.8175 , 0.573962 )( 6.818 , 0.573215 )( 6.8185 , 0.572468 )( 6.819 , 0.571721 )( 6.8195 , 0.570974 )( 6.82 , 0.570227 )( 6.8205 , 0.56948 )( 6.821 , 0.568732 )( 6.8215 , 0.567985 )( 6.822 , 0.567238 )( 6.8225 , 0.566491 )( 6.823 , 0.565744 )( 6.8235 , 0.564997 )( 6.824 , 0.565055 )( 6.8245 , 0.565159 )( 6.825 , 0.565262 )( 6.8255 , 0.565366 )( 6.826 , 0.565469 )( 6.8265 , 0.565573 )( 6.827 , 0.565677 )( 6.8275 , 0.56578 )( 6.828 , 0.565884 )( 6.8285 , 0.565987 )( 6.829 , 0.566091 )( 6.8295 , 0.566194 )( 6.83 , 0.566298 )( 6.8305 , 0.566401 )( 6.831 , 0.566505 )( 6.8315 , 0.566609 )( 6.832 , 0.566712 )( 6.8325 , 0.566816 )( 6.833 , 0.566919 )( 6.8335 , 0.567023 )( 6.834 , 0.567126 )( 6.8345 , 0.56723 )( 6.835 , 0.567333 )( 6.8355 , 0.567437 )( 6.836 , 0.567541 )( 6.8365 , 0.567644 )( 6.837 , 0.567748 )( 6.8375 , 0.567851 )( 6.838 , 0.567955 )( 6.8385 , 0.567987 )( 6.839 , 0.567957 )( 6.8395 , 0.567927 )( 6.84 , 0.567898 )( 6.8405 , 0.567868 )( 6.841 , 0.567838 )( 6.8415 , 0.567808 )( 6.842 , 0.567778 )( 6.8425 , 0.567748 )( 6.843 , 0.567719 )( 6.8435 , 0.567689 )( 6.844 , 0.567659 )( 6.8445 , 0.567629 )( 6.845 , 0.567599 )( 6.8455 , 0.56757 )( 6.846 , 0.567702 )( 6.8465 , 0.567868 )( 6.847 , 0.568034 )( 6.8475 , 0.568199 )( 6.848 , 0.568365 )( 6.8485 , 0.568531 )( 6.849 , 0.568697 )( 6.8495 , 0.568862 )( 6.85 , 0.569028 )( 6.8505 , 0.569194 )( 6.851 , 0.56936 )( 6.8515 , 0.569525 )( 6.852 , 0.569691 )( 6.8525 , 0.569857 )( 6.853 , 0.570023 )( 6.8535 , 0.570188 )( 6.854 , 0.570354 )( 6.8545 , 0.57052 )( 6.855 , 0.570686 )( 6.8555 , 0.570851 )( 6.856 , 0.571017 )( 6.8565 , 0.571183 )( 6.857 , 0.571349 )( 6.8575 , 0.571514 )( 6.858 , 0.57168 )( 6.8585 , 0.571846 )( 6.859 , 0.572012 )( 6.8595 , 0.572178 )( 6.86 , 0.572343 )( 6.8605 , 0.572544 )( 6.861 , 0.572794 )( 6.8615 , 0.573045 )( 6.862 , 0.573295 )( 6.8625 , 0.573545 )( 6.863 , 0.573795 )( 6.8635 , 0.574045 )( 6.864 , 0.574295 )( 6.8645 , 0.574546 )( 6.865 , 0.574796 )( 6.8655 , 0.575046 )( 6.866 , 0.575296 )( 6.8665 , 0.575546 )( 6.867 , 0.575796 )( 6.8675 , 0.576046 )( 6.868 , 0.576596 )( 6.8685 , 0.577267 )( 6.869 , 0.577938 )( 6.8695 , 0.578609 )( 6.87 , 0.57928 )( 6.8705 , 0.579951 )( 6.871 , 0.580622 )( 6.8715 , 0.580836 )( 6.872 , 0.580233 )( 6.8725 , 0.579629 )( 6.873 , 0.579026 )( 6.8735 , 0.578422 )( 6.874 , 0.577819 )( 6.8745 , 0.577215 )( 6.875 , 0.576612 )( 6.8755 , 0.576008 )( 6.876 , 0.575405 )( 6.8765 , 0.574801 )( 6.877 , 0.574198 )( 6.8775 , 0.573594 )( 6.878 , 0.572991 )( 6.8785 , 0.572387 )( 6.879 , 0.570316 )( 6.8795 , 0.567463 )( 6.88 , 0.564611 )( 6.8805 , 0.561759 )( 6.881 , 0.558907 )( 6.8815 , 0.556055 )( 6.882 , 0.553202 )( 6.8825 , 0.551229 )( 6.883 , 0.551307 )( 6.8835 , 0.551385 )( 6.884 , 0.551463 )( 6.8845 , 0.55154 )( 6.885 , 0.551618 )( 6.8855 , 0.551696 )( 6.886 , 0.551774 )( 6.8865 , 0.551759 )( 6.887 , 0.55174 )( 6.8875 , 0.55172 )( 6.888 , 0.5517 )( 6.8885 , 0.551681 )( 6.889 , 0.551661 )( 6.8895 , 0.551641 )( 6.89 , 0.551622 )( 6.8905 , 0.551602 )( 6.891 , 0.551582 )( 6.8915 , 0.551563 )( 6.892 , 0.551543 )( 6.8925 , 0.551523 )( 6.893 , 0.551503 )( 6.8935 , 0.551611 )( 6.894 , 0.552118 )( 6.8945 , 0.552626 )( 6.895 , 0.553134 )( 6.8955 , 0.553641 )( 6.896 , 0.554149 )( 6.8965 , 0.554657 )( 6.897 , 0.555164 )( 6.8975 , 0.554747 )( 6.898 , 0.554212 )( 6.8985 , 0.553678 )( 6.899 , 0.553143 )( 6.8995 , 0.552609 )( 6.9 , 0.552075 )( 6.9005 , 0.55154 )( 6.901 , 0.551006 )( 6.9015 , 0.550471 )( 6.902 , 0.549937 )( 6.9025 , 0.549403 )( 6.903 , 0.548868 )( 6.9035 , 0.548334 )( 6.904 , 0.547799 )( 6.9045 , 0.547287 )( 6.905 , 0.546871 )( 6.9055 , 0.546456 )( 6.906 , 0.54604 )( 6.9065 , 0.545625 )( 6.907 , 0.545209 )( 6.9075 , 0.544794 )( 6.908 , 0.544378 )( 6.9085 , 0.543963 )( 6.909 , 0.543547 )( 6.9095 , 0.543132 )( 6.91 , 0.542717 )( 6.9105 , 0.542301 )( 6.911 , 0.541886 )( 6.9115 , 0.54147 )( 6.912 , 0.541055 )( 6.9125 , 0.540639 )( 6.913 , 0.540224 )( 6.9135 , 0.539808 )( 6.914 , 0.539393 )( 6.9145 , 0.538977 )( 6.915 , 0.538562 )( 6.9155 , 0.538146 )( 6.916 , 0.537731 )( 6.9165 , 0.537315 )( 6.917 , 0.5369 )( 6.9175 , 0.536484 )( 6.918 , 0.536069 )( 6.9185 , 0.535653 )( 6.919 , 0.535238 )( 6.9195 , 0.535422 )( 6.92 , 0.535784 )( 6.9205 , 0.536147 )( 6.921 , 0.53651 )( 6.9215 , 0.536873 )( 6.922 , 0.537235 )( 6.9225 , 0.537598 )( 6.923 , 0.537961 )( 6.9235 , 0.538324 )( 6.924 , 0.538687 )( 6.9245 , 0.539049 )( 6.925 , 0.539412 )( 6.9255 , 0.539775 )( 6.926 , 0.540138 )( 6.9265 , 0.540501 )( 6.927 , 0.54088 )( 6.9275 , 0.541258 )( 6.928 , 0.541636 )( 6.9285 , 0.542015 )( 6.929 , 0.542393 )( 6.9295 , 0.542771 )( 6.93 , 0.54315 )( 6.9305 , 0.543438 )( 6.931 , 0.54369 )( 6.9315 , 0.543941 )( 6.932 , 0.544193 )( 6.9325 , 0.544445 )( 6.933 , 0.544697 )( 6.9335 , 0.544948 )( 6.934 , 0.5452 )( 6.9345 , 0.545452 )( 6.935 , 0.545704 )( 6.9355 , 0.545955 )( 6.936 , 0.546207 )( 6.9365 , 0.546459 )( 6.937 , 0.546711 )( 6.9375 , 0.546962 )( 6.938 , 0.547087 )( 6.9385 , 0.547212 )( 6.939 , 0.547338 )( 6.9395 , 0.547463 )( 6.94 , 0.547588 )( 6.9405 , 0.547713 )( 6.941 , 0.547838 )( 6.9415 , 0.547699 )( 6.942 , 0.547418 )( 6.9425 , 0.547137 )( 6.943 , 0.546856 )( 6.9435 , 0.546575 )( 6.944 , 0.546294 )( 6.9445 , 0.546013 )( 6.945 , 0.545732 )( 6.9455 , 0.545451 )( 6.946 , 0.54517 )( 6.9465 , 0.544889 )( 6.947 , 0.544608 )( 6.9475 , 0.544327 )( 6.948 , 0.544046 )( 6.9485 , 0.543765 )( 6.949 , 0.544162 )( 6.9495 , 0.544599 )( 6.95 , 0.545035 )( 6.9505 , 0.545472 )( 6.951 , 0.545908 )( 6.9515 , 0.546345 )( 6.952 , 0.546781 )( 6.9525 , 0.547217 )( 6.953 , 0.547654 )( 6.9535 , 0.54809 )( 6.954 , 0.548527 )( 6.9545 , 0.548963 )( 6.955 , 0.5494 )( 6.9555 , 0.549836 )( 6.956 , 0.550273 )( 6.9565 , 0.550709 )( 6.957 , 0.551146 )( 6.9575 , 0.551582 )( 6.958 , 0.552019 )( 6.9585 , 0.552455 )( 6.959 , 0.552892 )( 6.9595 , 0.553328 )( 6.96 , 0.553765 )( 6.9605 , 0.554201 )( 6.961 , 0.554637 )( 6.9615 , 0.555074 )( 6.962 , 0.55551 )( 6.9625 , 0.555947 )( 6.963 , 0.556383 )( 6.9635 , 0.556437 )( 6.964 , 0.556156 )( 6.9645 , 0.555875 )( 6.965 , 0.555594 )( 6.9655 , 0.555313 )( 6.966 , 0.555032 )( 6.9665 , 0.554751 )( 6.967 , 0.55447 )( 6.9675 , 0.554189 )( 6.968 , 0.553908 )( 6.9685 , 0.553627 )( 6.969 , 0.553346 )( 6.9695 , 0.553065 )( 6.97 , 0.552784 )( 6.9705 , 0.552503 )( 6.971 , 0.552606 )( 6.9715 , 0.55279 )( 6.972 , 0.552973 )( 6.9725 , 0.553157 )( 6.973 , 0.55334 )( 6.9735 , 0.553524 )( 6.974 , 0.553708 )( 6.9745 , 0.553891 )( 6.975 , 0.554075 )( 6.9755 , 0.554258 )( 6.976 , 0.554442 )( 6.9765 , 0.554625 )( 6.977 , 0.554809 )( 6.9775 , 0.554992 )( 6.978 , 0.555176 )( 6.9785 , 0.555359 )( 6.979 , 0.555543 )( 6.9795 , 0.555726 )( 6.98 , 0.55591 )( 6.9805 , 0.556093 )( 6.981 , 0.556277 )( 6.9815 , 0.55646 )( 6.982 , 0.556644 )( 6.9825 , 0.556828 )( 6.983 , 0.557011 )( 6.9835 , 0.557195 )( 6.984 , 0.557378 )( 6.9845 , 0.557562 )( 6.985 , 0.557745 )( 6.9855 , 0.557868 )( 6.986 , 0.557905 )( 6.9865 , 0.557942 )( 6.987 , 0.557979 )( 6.9875 , 0.558017 )( 6.988 , 0.558054 )( 6.9885 , 0.558091 )( 6.989 , 0.558128 )( 6.9895 , 0.558165 )( 6.99 , 0.558202 )( 6.9905 , 0.55824 )( 6.991 , 0.558277 )( 6.9915 , 0.558314 )( 6.992 , 0.558351 )( 6.9925 , 0.558388 )( 6.993 , 0.558426 )( 6.9935 , 0.558463 )( 6.994 , 0.5585 )( 6.9945 , 0.558537 )( 6.995 , 0.558574 )( 6.9955 , 0.558611 )( 6.996 , 0.558649 )( 6.9965 , 0.558686 )( 6.997 , 0.558723 )( 6.9975 , 0.55876 )( 6.998 , 0.558797 )( 6.9985 , 0.558834 )( 6.999 , 0.558872 )( 6.9995 , 0.558909 )( 7.0 , 0.558946 )( 7.0005 , 0.558983 )( 7.001 , 0.55902 )( 7.0015 , 0.559057 )( 7.002 , 0.559095 )( 7.0025 , 0.559132 )( 7.003 , 0.559169 )( 7.0035 , 0.559206 )( 7.004 , 0.559243 )( 7.0045 , 0.55928 )( 7.005 , 0.559318 )( 7.0055 , 0.559355 )( 7.006 , 0.559392 )( 7.0065 , 0.559429 )( 7.007 , 0.559466 )( 7.0075 , 0.559503 )( 7.008 , 0.559541 )( 7.0085 , 0.559578 )( 7.009 , 0.559615 )( 7.0095 , 0.559652 )( 7.01 , 0.559689 )( 7.0105 , 0.559727 )( 7.011 , 0.559764 )( 7.0115 , 0.559801 )( 7.012 , 0.559838 )( 7.0125 , 0.559875 )( 7.013 , 0.559912 )( 7.0135 , 0.55995 )( 7.014 , 0.559987 )( 7.0145 , 0.560024 )( 7.015 , 0.560015 )( 7.0155 , 0.559973 )( 7.016 , 0.559932 )( 7.0165 , 0.559891 )( 7.017 , 0.55985 )( 7.0175 , 0.559808 )( 7.018 , 0.559767 )( 7.0185 , 0.559726 )( 7.019 , 0.559684 )( 7.0195 , 0.559643 )( 7.02 , 0.559602 )( 7.0205 , 0.559561 )( 7.021 , 0.559519 )( 7.0215 , 0.559478 )( 7.022 , 0.559437 )( 7.0225 , 0.559396 )( 7.023 , 0.559354 )( 7.0235 , 0.559313 )( 7.024 , 0.559272 )( 7.0245 , 0.55923 )( 7.025 , 0.559189 )( 7.0255 , 0.559148 )( 7.026 , 0.559107 )( 7.0265 , 0.559065 )( 7.027 , 0.559024 )( 7.0275 , 0.558983 )( 7.028 , 0.558941 )( 7.0285 , 0.5589 )( 7.029 , 0.558859 )( 7.0295 , 0.558798 )( 7.03 , 0.558645 )( 7.0305 , 0.558492 )( 7.031 , 0.558339 )( 7.0315 , 0.558187 )( 7.032 , 0.558034 )( 7.0325 , 0.557881 )( 7.033 , 0.557728 )( 7.0335 , 0.557575 )( 7.034 , 0.557423 )( 7.0345 , 0.55727 )( 7.035 , 0.557117 )( 7.0355 , 0.556964 )( 7.036 , 0.556812 )( 7.0365 , 0.556659 )( 7.037 , 0.556506 )( 7.0375 , 0.556353 )( 7.038 , 0.5562 )( 7.0385 , 0.556048 )( 7.039 , 0.555895 )( 7.0395 , 0.555742 )( 7.04 , 0.555589 )( 7.0405 , 0.555436 )( 7.041 , 0.555284 )( 7.0415 , 0.555131 )( 7.042 , 0.554978 )( 7.0425 , 0.554825 )( 7.043 , 0.554673 )( 7.0435 , 0.55452 )( 7.044 , 0.554367 )( 7.0445 , 0.554214 )( 7.045 , 0.554061 )( 7.0455 , 0.553909 )( 7.046 , 0.553756 )( 7.0465 , 0.553603 )( 7.047 , 0.55345 )( 7.0475 , 0.553298 )( 7.048 , 0.553145 )( 7.0485 , 0.552992 )( 7.049 , 0.552839 )( 7.0495 , 0.552686 )( 7.05 , 0.552534 )( 7.0505 , 0.552381 )( 7.051 , 0.552228 )( 7.0515 , 0.552075 )( 7.052 , 0.551923 )( 7.0525 , 0.55177 )( 7.053 , 0.551617 )( 7.0535 , 0.551464 )( 7.054 , 0.551311 )( 7.0545 , 0.551159 )( 7.055 , 0.551006 )( 7.0555 , 0.550853 )( 7.056 , 0.5507 )( 7.0565 , 0.550548 )( 7.057 , 0.550395 )( 7.0575 , 0.550242 )( 7.058 , 0.550089 )( 7.0585 , 0.549936 )( 7.059 , 0.54992 )( 7.0595 , 0.550153 )( 7.06 , 0.550386 )( 7.0605 , 0.550618 )( 7.061 , 0.550851 )( 7.0615 , 0.551083 )( 7.062 , 0.551316 )( 7.0625 , 0.551548 )( 7.063 , 0.551781 )( 7.0635 , 0.552014 )( 7.064 , 0.552246 )( 7.0645 , 0.552479 )( 7.065 , 0.552711 )( 7.0655 , 0.552944 )( 7.066 , 0.553176 )( 7.0665 , 0.553409 )( 7.067 , 0.553642 )( 7.0675 , 0.553874 )( 7.068 , 0.554107 )( 7.0685 , 0.554339 )( 7.069 , 0.554572 )( 7.0695 , 0.554804 )( 7.07 , 0.555037 )( 7.0705 , 0.55527 )( 7.071 , 0.555502 )( 7.0715 , 0.555735 )( 7.072 , 0.555967 )( 7.0725 , 0.5562 )( 7.073 , 0.556432 )( 7.0735 , 0.556665 )( 7.074 , 0.556764 )( 7.0745 , 0.556855 )( 7.075 , 0.556946 )( 7.0755 , 0.557037 )( 7.076 , 0.557129 )( 7.0765 , 0.55722 )( 7.077 , 0.557311 )( 7.0775 , 0.557402 )( 7.078 , 0.557493 )( 7.0785 , 0.557584 )( 7.079 , 0.557675 )( 7.0795 , 0.557766 )( 7.08 , 0.557857 )( 7.0805 , 0.557948 )( 7.081 , 0.558039 )( 7.0815 , 0.558131 )( 7.082 , 0.558222 )( 7.0825 , 0.558313 )( 7.083 , 0.558404 )( 7.0835 , 0.558495 )( 7.084 , 0.558586 )( 7.0845 , 0.558677 )( 7.085 , 0.558768 )( 7.0855 , 0.558859 )( 7.086 , 0.55895 )( 7.0865 , 0.559041 )( 7.087 , 0.559133 )( 7.0875 , 0.559224 )( 7.088 , 0.559315 )( 7.0885 , 0.559406 )( 7.089 , 0.559497 )( 7.0895 , 0.559588 )( 7.09 , 0.559679 )( 7.0905 , 0.55977 )( 7.091 , 0.559861 )( 7.0915 , 0.559952 )( 7.092 , 0.560043 )( 7.0925 , 0.560135 )( 7.093 , 0.560226 )( 7.0935 , 0.560317 )( 7.094 , 0.560408 )( 7.0945 , 0.560499 )( 7.095 , 0.56059 )( 7.0955 , 0.560681 )( 7.096 , 0.560772 )( 7.0965 , 0.560863 )( 7.097 , 0.560954 )( 7.0975 , 0.561045 )( 7.098 , 0.561137 )( 7.0985 , 0.561228 )( 7.099 , 0.561319 )( 7.0995 , 0.56141 )( 7.1 , 0.561501 )( 7.1005 , 0.561592 )( 7.101 , 0.561683 )( 7.1015 , 0.561774 )( 7.102 , 0.561865 )( 7.1025 , 0.561956 )( 7.103 , 0.56203 )( 7.1035 , 0.561971 )( 7.104 , 0.561911 )( 7.1045 , 0.561852 )( 7.105 , 0.561793 )( 7.1055 , 0.561734 )( 7.106 , 0.561675 )( 7.1065 , 0.561616 )( 7.107 , 0.561557 )( 7.1075 , 0.561497 )( 7.108 , 0.561438 )( 7.1085 , 0.561379 )( 7.109 , 0.56132 )( 7.1095 , 0.561261 )( 7.11 , 0.561202 )( 7.1105 , 0.561143 )( 7.111 , 0.561084 )( 7.1115 , 0.561024 )( 7.112 , 0.560965 )( 7.1125 , 0.560906 )( 7.113 , 0.560847 )( 7.1135 , 0.560788 )( 7.114 , 0.560729 )( 7.1145 , 0.56067 )( 7.115 , 0.56061 )( 7.1155 , 0.560551 )( 7.116 , 0.560492 )( 7.1165 , 0.560433 )( 7.117 , 0.560374 )( 7.1175 , 0.560315 )( 7.118 , 0.560318 )( 7.1185 , 0.560347 )( 7.119 , 0.560376 )( 7.1195 , 0.560405 )( 7.12 , 0.560434 )( 7.1205 , 0.560463 )( 7.121 , 0.560492 )( 7.1215 , 0.56052 )( 7.122 , 0.560549 )( 7.1225 , 0.560578 )( 7.123 , 0.560607 )( 7.1235 , 0.560636 )( 7.124 , 0.560665 )( 7.1245 , 0.560694 )( 7.125 , 0.560723 )( 7.1255 , 0.560752 )( 7.126 , 0.560781 )( 7.1265 , 0.56081 )( 7.127 , 0.560839 )( 7.1275 , 0.560868 )( 7.128 , 0.560897 )( 7.1285 , 0.560926 )( 7.129 , 0.560955 )( 7.1295 , 0.560983 )( 7.13 , 0.561012 )( 7.1305 , 0.561041 )( 7.131 , 0.56107 )( 7.1315 , 0.561099 )( 7.132 , 0.561128 )( 7.1325 , 0.561157 )( 7.133 , 0.561186 )( 7.1335 , 0.561215 )( 7.134 , 0.561244 )( 7.1345 , 0.561273 )( 7.135 , 0.561302 )( 7.1355 , 0.561331 )( 7.136 , 0.56136 )( 7.1365 , 0.561389 )( 7.137 , 0.561418 )( 7.1375 , 0.561446 )( 7.138 , 0.561475 )( 7.1385 , 0.561504 )( 7.139 , 0.561533 )( 7.1395 , 0.561562 )( 7.14 , 0.561591 )( 7.1405 , 0.56162 )( 7.141 , 0.561649 )( 7.1415 , 0.561678 )( 7.142 , 0.561707 )( 7.1425 , 0.561736 )( 7.143 , 0.561765 )( 7.1435 , 0.561794 )( 7.144 , 0.561823 )( 7.1445 , 0.561852 )( 7.145 , 0.561881 )( 7.1455 , 0.561909 )( 7.146 , 0.561938 )( 7.1465 , 0.561967 )( 7.147 , 0.561996 )( 7.1475 , 0.562034 )( 7.148 , 0.562072 )( 7.1485 , 0.56211 )( 7.149 , 0.562149 )( 7.1495 , 0.562187 )( 7.15 , 0.562225 )( 7.1505 , 0.562264 )( 7.151 , 0.562302 )( 7.1515 , 0.56234 )( 7.152 , 0.562379 )( 7.1525 , 0.562417 )( 7.153 , 0.562455 )( 7.1535 , 0.562494 )( 7.154 , 0.562532 )( 7.1545 , 0.56257 )( 7.155 , 0.562609 )( 7.1555 , 0.562647 )( 7.156 , 0.562686 )( 7.1565 , 0.562724 )( 7.157 , 0.562762 )( 7.1575 , 0.562801 )( 7.158 , 0.562839 )( 7.1585 , 0.562877 )( 7.159 , 0.562916 )( 7.1595 , 0.562954 )( 7.16 , 0.562992 )( 7.1605 , 0.563031 )( 7.161 , 0.563069 )( 7.1615 , 0.563107 )( 7.162 , 0.563065 )( 7.1625 , 0.562931 )( 7.163 , 0.562797 )( 7.1635 , 0.562662 )( 7.164 , 0.562528 )( 7.1645 , 0.562394 )( 7.165 , 0.56226 )( 7.1655 , 0.562126 )( 7.166 , 0.561992 )( 7.1665 , 0.561858 )( 7.167 , 0.561724 )( 7.1675 , 0.56159 )( 7.168 , 0.561456 )( 7.1685 , 0.561322 )( 7.169 , 0.561188 )( 7.1695 , 0.561053 )( 7.17 , 0.560919 )( 7.1705 , 0.560785 )( 7.171 , 0.560651 )( 7.1715 , 0.560517 )( 7.172 , 0.560383 )( 7.1725 , 0.560249 )( 7.173 , 0.560115 )( 7.1735 , 0.559981 )( 7.174 , 0.559847 )( 7.1745 , 0.559713 )( 7.175 , 0.559579 )( 7.1755 , 0.559444 )( 7.176 , 0.55931 )( 7.1765 , 0.559176 )( 7.177 , 0.559042 )( 7.1775 , 0.558908 )( 7.178 , 0.558774 )( 7.1785 , 0.55864 )( 7.179 , 0.558506 )( 7.1795 , 0.558372 )( 7.18 , 0.558238 )( 7.1805 , 0.558104 )( 7.181 , 0.55797 )( 7.1815 , 0.557835 )( 7.182 , 0.557701 )( 7.1825 , 0.557567 )( 7.183 , 0.557433 )( 7.1835 , 0.557299 )( 7.184 , 0.557165 )( 7.1845 , 0.557031 )( 7.185 , 0.556897 )( 7.1855 , 0.556763 )( 7.186 , 0.556629 )( 7.1865 , 0.556495 )( 7.187 , 0.556361 )( 7.1875 , 0.556227 )( 7.188 , 0.556092 )( 7.1885 , 0.555958 )( 7.189 , 0.555824 )( 7.1895 , 0.55569 )( 7.19 , 0.555556 )( 7.1905 , 0.555422 )( 7.191 , 0.555288 )( 7.1915 , 0.555137 )( 7.192 , 0.554976 )( 7.1925 , 0.554815 )( 7.193 , 0.554654 )( 7.1935 , 0.554493 )( 7.194 , 0.554332 )( 7.1945 , 0.554171 )( 7.195 , 0.55401 )( 7.1955 , 0.553849 )( 7.196 , 0.553688 )( 7.1965 , 0.553527 )( 7.197 , 0.553366 )( 7.1975 , 0.553205 )( 7.198 , 0.553045 )( 7.1985 , 0.552884 )( 7.199 , 0.552723 )( 7.1995 , 0.552562 )( 7.2 , 0.552401 )( 7.2005 , 0.55224 )( 7.201 , 0.552079 )( 7.2015 , 0.551918 )( 7.202 , 0.551757 )( 7.2025 , 0.551596 )( 7.203 , 0.551435 )( 7.2035 , 0.551274 )( 7.204 , 0.551113 )( 7.2045 , 0.550953 )( 7.205 , 0.550792 )( 7.2055 , 0.550631 )( 7.206 , 0.550523 )( 7.2065 , 0.550589 )( 7.207 , 0.550656 )( 7.2075 , 0.550722 )( 7.208 , 0.550788 )( 7.2085 , 0.550855 )( 7.209 , 0.550921 )( 7.2095 , 0.550988 )( 7.21 , 0.551054 )( 7.2105 , 0.55112 )( 7.211 , 0.551187 )( 7.2115 , 0.551253 )( 7.212 , 0.551319 )( 7.2125 , 0.551386 )( 7.213 , 0.551452 )( 7.2135 , 0.551815 )( 7.214 , 0.552443 )( 7.2145 , 0.55307 )( 7.215 , 0.553698 )( 7.2155 , 0.554326 )( 7.216 , 0.554953 )( 7.2165 , 0.555581 )( 7.217 , 0.556209 )( 7.2175 , 0.556836 )( 7.218 , 0.557464 )( 7.2185 , 0.558092 )( 7.219 , 0.558719 )( 7.2195 , 0.559347 )( 7.22 , 0.559975 )( 7.2205 , 0.560602 )( 7.221 , 0.56123 )( 7.2215 , 0.561858 )( 7.222 , 0.562485 )( 7.2225 , 0.563113 )( 7.223 , 0.563741 )( 7.2235 , 0.564368 )( 7.224 , 0.564996 )( 7.2245 , 0.565624 )( 7.225 , 0.566251 )( 7.2255 , 0.566879 )( 7.226 , 0.567507 )( 7.2265 , 0.568134 )( 7.227 , 0.568762 )( 7.2275 , 0.56939 )( 7.228 , 0.569952 )( 7.2285 , 0.570018 )( 7.229 , 0.570085 )( 7.2295 , 0.570151 )( 7.23 , 0.570218 )( 7.2305 , 0.570284 )( 7.231 , 0.57035 )( 7.2315 , 0.570417 )( 7.232 , 0.570483 )( 7.2325 , 0.570549 )( 7.233 , 0.570616 )( 7.2335 , 0.570682 )( 7.234 , 0.570749 )( 7.2345 , 0.570815 )( 7.235 , 0.570881 )( 7.2355 , 0.570921 )( 7.236 , 0.570924 )( 7.2365 , 0.570926 )( 7.237 , 0.570928 )( 7.2375 , 0.570931 )( 7.238 , 0.570933 )( 7.2385 , 0.570935 )( 7.239 , 0.570937 )( 7.2395 , 0.57094 )( 7.24 , 0.570942 )( 7.2405 , 0.570944 )( 7.241 , 0.570947 )( 7.2415 , 0.570949 )( 7.242 , 0.570951 )( 7.2425 , 0.570954 )( 7.243 , 0.570956 )( 7.2435 , 0.570958 )( 7.244 , 0.57096 )( 7.2445 , 0.570963 )( 7.245 , 0.570965 )( 7.2455 , 0.570967 )( 7.246 , 0.57097 )( 7.2465 , 0.570972 )( 7.247 , 0.570974 )( 7.2475 , 0.570976 )( 7.248 , 0.570979 )( 7.2485 , 0.570981 )( 7.249 , 0.570983 )( 7.2495 , 0.570986 )( 7.25 , 0.570988 )( 7.2505 , 0.570855 )( 7.251 , 0.570721 )( 7.2515 , 0.570588 )( 7.252 , 0.570454 )( 7.2525 , 0.57032 )( 7.253 , 0.570187 )( 7.2535 , 0.570053 )( 7.254 , 0.56992 )( 7.2545 , 0.569786 )( 7.255 , 0.569652 )( 7.2555 , 0.569519 )( 7.256 , 0.569385 )( 7.2565 , 0.569252 )( 7.257 , 0.569118 )( 7.2575 , 0.569049 )( 7.258 , 0.569136 )( 7.2585 , 0.569223 )( 7.259 , 0.56931 )( 7.2595 , 0.569397 )( 7.26 , 0.569484 )( 7.2605 , 0.569571 )( 7.261 , 0.569658 )( 7.2615 , 0.569744 )( 7.262 , 0.569831 )( 7.2625 , 0.569918 )( 7.263 , 0.570005 )( 7.2635 , 0.570092 )( 7.264 , 0.570179 )( 7.2645 , 0.570266 )( 7.265 , 0.570353 )( 7.2655 , 0.57044 )( 7.266 , 0.570527 )( 7.2665 , 0.570614 )( 7.267 , 0.570701 )( 7.2675 , 0.570788 )( 7.268 , 0.570875 )( 7.2685 , 0.570962 )( 7.269 , 0.571049 )( 7.2695 , 0.571136 )( 7.27 , 0.571223 )( 7.2705 , 0.57131 )( 7.271 , 0.571397 )( 7.2715 , 0.571483 )( 7.272 , 0.57157 )( 7.2725 , 0.570951 )( 7.273 , 0.570236 )( 7.2735 , 0.56952 )( 7.274 , 0.568804 )( 7.2745 , 0.568089 )( 7.275 , 0.567373 )( 7.2755 , 0.566658 )( 7.276 , 0.565942 )( 7.2765 , 0.565226 )( 7.277 , 0.564511 )( 7.2775 , 0.563795 )( 7.278 , 0.563079 )( 7.2785 , 0.562364 )( 7.279 , 0.561648 )( 7.2795 , 0.561016 )( 7.28 , 0.560779 )( 7.2805 , 0.560543 )( 7.281 , 0.560306 )( 7.2815 , 0.56007 )( 7.282 , 0.559834 )( 7.2825 , 0.559597 )( 7.283 , 0.559361 )( 7.2835 , 0.559859 )( 7.284 , 0.560518 )( 7.2845 , 0.561177 )( 7.285 , 0.561836 )( 7.2855 , 0.562495 )( 7.286 , 0.563154 )( 7.2865 , 0.563813 )( 7.287 , 0.564472 )( 7.2875 , 0.565131 )( 7.288 , 0.56579 )( 7.2885 , 0.566449 )( 7.289 , 0.567108 )( 7.2895 , 0.567767 )( 7.29 , 0.568426 )( 7.2905 , 0.568843 )( 7.291 , 0.567391 )( 7.2915 , 0.56594 )( 7.292 , 0.564489 )( 7.2925 , 0.563038 )( 7.293 , 0.561587 )( 7.2935 , 0.560136 )( 7.294 , 0.558684 )( 7.2945 , 0.558316 )( 7.295 , 0.558287 )( 7.2955 , 0.558258 )( 7.296 , 0.558229 )( 7.2965 , 0.5582 )( 7.297 , 0.558171 )( 7.2975 , 0.558141 )( 7.298 , 0.558112 )( 7.2985 , 0.558083 )( 7.299 , 0.558054 )( 7.2995 , 0.558025 )( 7.3 , 0.557995 )( 7.3005 , 0.557966 )( 7.301 , 0.557937 )( 7.3015 , 0.557912 )( 7.302 , 0.557959 )( 7.3025 , 0.558006 )( 7.303 , 0.558052 )( 7.3035 , 0.558099 )( 7.304 , 0.558146 )( 7.3045 , 0.558193 )( 7.305 , 0.558239 )( 7.3055 , 0.558203 )( 7.306 , 0.558131 )( 7.3065 , 0.558059 )( 7.307 , 0.557987 )( 7.3075 , 0.557915 )( 7.308 , 0.557844 )( 7.3085 , 0.557772 )( 7.309 , 0.5577 )( 7.3095 , 0.557628 )( 7.31 , 0.557556 )( 7.3105 , 0.557484 )( 7.311 , 0.557413 )( 7.3115 , 0.557341 )( 7.312 , 0.557269 )( 7.3125 , 0.557197 )( 7.313 , 0.556441 )( 7.3135 , 0.555683 )( 7.314 , 0.554925 )( 7.3145 , 0.554167 )( 7.315 , 0.553409 )( 7.3155 , 0.552651 )( 7.316 , 0.551893 )( 7.3165 , 0.551921 )( 7.317 , 0.552383 )( 7.3175 , 0.552846 )( 7.318 , 0.553309 )( 7.3185 , 0.553772 )( 7.319 , 0.554234 )( 7.3195 , 0.554697 )( 7.32 , 0.55516 )( 7.3205 , 0.555622 )( 7.321 , 0.556085 )( 7.3215 , 0.556548 )( 7.322 , 0.557011 )( 7.3225 , 0.557473 )( 7.323 , 0.557936 )( 7.3235 , 0.558399 )( 7.324 , 0.558398 )( 7.3245 , 0.558366 )( 7.325 , 0.558335 )( 7.3255 , 0.558303 )( 7.326 , 0.558272 )( 7.3265 , 0.55824 )( 7.327 , 0.558208 )( 7.3275 , 0.557572 )( 7.328 , 0.556506 )( 7.3285 , 0.55544 )( 7.329 , 0.554374 )( 7.3295 , 0.553308 )( 7.33 , 0.552242 )( 7.3305 , 0.551176 )( 7.331 , 0.550109 )( 7.3315 , 0.549043 )( 7.332 , 0.547977 )( 7.3325 , 0.546911 )( 7.333 , 0.545845 )( 7.3335 , 0.544779 )( 7.334 , 0.543713 )( 7.3345 , 0.542647 )( 7.335 , 0.542435 )( 7.3355 , 0.542341 )( 7.336 , 0.542247 )( 7.3365 , 0.542153 )( 7.337 , 0.542059 )( 7.3375 , 0.541966 )( 7.338 , 0.541872 )( 7.3385 , 0.541696 )( 7.339 , 0.541446 )( 7.3395 , 0.541196 )( 7.34 , 0.540946 )( 7.3405 , 0.540696 )( 7.341 , 0.540445 )( 7.3415 , 0.540195 )( 7.342 , 0.539945 )( 7.3425 , 0.539695 )( 7.343 , 0.539445 )( 7.3435 , 0.539195 )( 7.344 , 0.538945 )( 7.3445 , 0.538695 )( 7.345 , 0.538445 )( 7.3455 , 0.538195 )( 7.346 , 0.538333 )( 7.3465 , 0.538556 )( 7.347 , 0.53878 )( 7.3475 , 0.539004 )( 7.348 , 0.539227 )( 7.3485 , 0.539451 )( 7.349 , 0.539674 )( 7.3495 , 0.539898 )( 7.35 , 0.540122 )( 7.3505 , 0.540345 )( 7.351 , 0.540569 )( 7.3515 , 0.540793 )( 7.352 , 0.541016 )( 7.3525 , 0.54124 )( 7.353 , 0.541463 )( 7.3535 , 0.541687 )( 7.354 , 0.541911 )( 7.3545 , 0.542134 )( 7.355 , 0.542358 )( 7.3555 , 0.542582 )( 7.356 , 0.542805 )( 7.3565 , 0.543029 )( 7.357 , 0.543252 )( 7.3575 , 0.543476 )( 7.358 , 0.5437 )( 7.3585 , 0.543923 )( 7.359 , 0.544147 )( 7.3595 , 0.544371 )( 7.36 , 0.544594 )( 7.3605 , 0.544544 )( 7.361 , 0.544094 )( 7.3615 , 0.543645 )( 7.362 , 0.543195 )( 7.3625 , 0.542745 )( 7.363 , 0.542296 )( 7.3635 , 0.541846 )( 7.364 , 0.541397 )( 7.3645 , 0.540947 )( 7.365 , 0.540498 )( 7.3655 , 0.540048 )( 7.366 , 0.539599 )( 7.3665 , 0.539149 )( 7.367 , 0.538699 )( 7.3675 , 0.53825 )( 7.368 , 0.538449 )( 7.3685 , 0.538924 )( 7.369 , 0.539399 )( 7.3695 , 0.539874 )( 7.37 , 0.540349 )( 7.3705 , 0.540824 )( 7.371 , 0.541299 )( 7.3715 , 0.541774 )( 7.372 , 0.542249 )( 7.3725 , 0.542724 )( 7.373 , 0.543199 )( 7.3735 , 0.543674 )( 7.374 , 0.544149 )( 7.3745 , 0.544624 )( 7.375 , 0.545099 )( 7.3755 , 0.545574 )( 7.376 , 0.546049 )( 7.3765 , 0.546524 )( 7.377 , 0.546999 )( 7.3775 , 0.547474 )( 7.378 , 0.547949 )( 7.3785 , 0.548424 )( 7.379 , 0.548899 )( 7.3795 , 0.549374 )( 7.38 , 0.549849 )( 7.3805 , 0.550324 )( 7.381 , 0.550799 )( 7.3815 , 0.551274 )( 7.382 , 0.551749 )( 7.3825 , 0.552096 )( 7.383 , 0.552131 )( 7.3835 , 0.552166 )( 7.384 , 0.5522 )( 7.3845 , 0.552235 )( 7.385 , 0.552269 )( 7.3855 , 0.552304 )( 7.386 , 0.552339 )( 7.3865 , 0.552373 )( 7.387 , 0.552408 )( 7.3875 , 0.552443 )( 7.388 , 0.552477 )( 7.3885 , 0.552512 )( 7.389 , 0.552547 )( 7.3895 , 0.552581 )( 7.39 , 0.552616 )( 7.3905 , 0.55265 )( 7.391 , 0.552685 )( 7.3915 , 0.55272 )( 7.392 , 0.552754 )( 7.3925 , 0.552789 )( 7.393 , 0.552824 )( 7.3935 , 0.552858 )( 7.394 , 0.552893 )( 7.3945 , 0.552928 )( 7.395 , 0.552962 )( 7.3955 , 0.552997 )( 7.396 , 0.553031 )( 7.3965 , 0.553066 )( 7.397 , 0.553101 )( 7.3975 , 0.553135 )( 7.398 , 0.55317 )( 7.3985 , 0.553205 )( 7.399 , 0.553239 )( 7.3995 , 0.553274 )( 7.4 , 0.553308 )( 7.4005 , 0.553343 )( 7.401 , 0.553378 )( 7.4015 , 0.553412 )( 7.402 , 0.553447 )( 7.4025 , 0.553482 )( 7.403 , 0.553516 )( 7.4035 , 0.553551 )( 7.404 , 0.553586 )( 7.4045 , 0.55362 )( 7.405 , 0.553655 )( 7.4055 , 0.553689 )( 7.406 , 0.553724 )( 7.4065 , 0.553759 )( 7.407 , 0.553793 )( 7.4075 , 0.553828 )( 7.408 , 0.553863 )( 7.4085 , 0.553897 )( 7.409 , 0.553932 )( 7.4095 , 0.553966 )( 7.41 , 0.554001 )( 7.4105 , 0.554036 )( 7.411 , 0.55407 )( 7.4115 , 0.554105 )( 7.412 , 0.554196 )( 7.4125 , 0.554352 )( 7.413 , 0.554509 )( 7.4135 , 0.554665 )( 7.414 , 0.554821 )( 7.4145 , 0.554977 )( 7.415 , 0.555133 )( 7.4155 , 0.55529 )( 7.416 , 0.555446 )( 7.4165 , 0.555602 )( 7.417 , 0.555758 )( 7.4175 , 0.555914 )( 7.418 , 0.556071 )( 7.4185 , 0.556227 )( 7.419 , 0.556383 )( 7.4195 , 0.556539 )( 7.42 , 0.556695 )( 7.4205 , 0.556852 )( 7.421 , 0.557008 )( 7.4215 , 0.557164 )( 7.422 , 0.55732 )( 7.4225 , 0.557476 )( 7.423 , 0.557632 )( 7.4235 , 0.557789 )( 7.424 , 0.557945 )( 7.4245 , 0.558101 )( 7.425 , 0.558257 )( 7.4255 , 0.558413 )( 7.426 , 0.55857 )( 7.4265 , 0.558676 )( 7.427 , 0.557881 )( 7.4275 , 0.557087 )( 7.428 , 0.556292 )( 7.4285 , 0.555498 )( 7.429 , 0.554703 )( 7.4295 , 0.553909 )( 7.43 , 0.553114 )( 7.4305 , 0.55232 )( 7.431 , 0.551526 )( 7.4315 , 0.550731 )( 7.432 , 0.549937 )( 7.4325 , 0.549142 )( 7.433 , 0.548348 )( 7.4335 , 0.547553 )( 7.434 , 0.547052 )( 7.4345 , 0.547103 )( 7.435 , 0.547154 )( 7.4355 , 0.547205 )( 7.436 , 0.547256 )( 7.4365 , 0.547307 )( 7.437 , 0.547358 )( 7.4375 , 0.547409 )( 7.438 , 0.54746 )( 7.4385 , 0.54751 )( 7.439 , 0.547561 )( 7.4395 , 0.547612 )( 7.44 , 0.547663 )( 7.4405 , 0.547714 )( 7.441 , 0.547765 )( 7.4415 , 0.547816 )( 7.442 , 0.547867 )( 7.4425 , 0.547918 )( 7.443 , 0.547969 )( 7.4435 , 0.54802 )( 7.444 , 0.548071 )( 7.4445 , 0.548122 )( 7.445 , 0.548172 )( 7.4455 , 0.548223 )( 7.446 , 0.548274 )( 7.4465 , 0.548325 )( 7.447 , 0.548376 )( 7.4475 , 0.548427 )( 7.448 , 0.548478 )( 7.4485 , 0.548529 )( 7.449 , 0.548474 )( 7.4495 , 0.548411 )( 7.45 , 0.548348 )( 7.4505 , 0.548286 )( 7.451 , 0.548223 )( 7.4515 , 0.548161 )( 7.452 , 0.548098 )( 7.4525 , 0.548036 )( 7.453 , 0.547973 )( 7.4535 , 0.54791 )( 7.454 , 0.547848 )( 7.4545 , 0.547785 )( 7.455 , 0.547723 )( 7.4555 , 0.54766 )( 7.456 , 0.547585 )( 7.4565 , 0.547471 )( 7.457 , 0.547357 )( 7.4575 , 0.547242 )( 7.458 , 0.547128 )( 7.4585 , 0.547013 )( 7.459 , 0.546899 )( 7.4595 , 0.546784 )( 7.46 , 0.54667 )( 7.4605 , 0.546555 )( 7.461 , 0.546441 )( 7.4615 , 0.546327 )( 7.462 , 0.546212 )( 7.4625 , 0.546098 )( 7.463 , 0.545983 )( 7.4635 , 0.545869 )( 7.464 , 0.545754 )( 7.4645 , 0.54564 )( 7.465 , 0.545525 )( 7.4655 , 0.545411 )( 7.466 , 0.545297 )( 7.4665 , 0.545182 )( 7.467 , 0.545068 )( 7.4675 , 0.544953 )( 7.468 , 0.544839 )( 7.4685 , 0.544724 )( 7.469 , 0.54461 )( 7.4695 , 0.544495 )( 7.47 , 0.544381 )( 7.4705 , 0.544267 )( 7.471 , 0.54445 )( 7.4715 , 0.544701 )( 7.472 , 0.544951 )( 7.4725 , 0.545201 )( 7.473 , 0.545452 )( 7.4735 , 0.545702 )( 7.474 , 0.545953 )( 7.4745 , 0.546203 )( 7.475 , 0.546454 )( 7.4755 , 0.546704 )( 7.476 , 0.546955 )( 7.4765 , 0.547205 )( 7.477 , 0.547456 )( 7.4775 , 0.547706 )( 7.478 , 0.547934 )( 7.4785 , 0.547982 )( 7.479 , 0.548029 )( 7.4795 , 0.548077 )( 7.48 , 0.548124 )( 7.4805 , 0.548172 )( 7.481 , 0.548219 )( 7.4815 , 0.548267 )( 7.482 , 0.548315 )( 7.4825 , 0.548362 )( 7.483 , 0.54841 )( 7.4835 , 0.548457 )( 7.484 , 0.548505 )( 7.4845 , 0.548552 )( 7.485 , 0.5486 )( 7.4855 , 0.548648 )( 7.486 , 0.548695 )( 7.4865 , 0.548743 )( 7.487 , 0.54879 )( 7.4875 , 0.548838 )( 7.488 , 0.548885 )( 7.4885 , 0.548933 )( 7.489 , 0.548981 )( 7.4895 , 0.549028 )( 7.49 , 0.549076 )( 7.4905 , 0.549123 )( 7.491 , 0.549171 )( 7.4915 , 0.549218 )( 7.492 , 0.549266 )( 7.4925 , 0.549314 )( 7.493 , 0.549127 )( 7.4935 , 0.548839 )( 7.494 , 0.54855 )( 7.4945 , 0.548262 )( 7.495 , 0.547974 )( 7.4955 , 0.547686 )( 7.496 , 0.547398 )( 7.4965 , 0.54711 )( 7.497 , 0.546822 )( 7.4975 , 0.546533 )( 7.498 , 0.546245 )( 7.4985 , 0.545957 )( 7.499 , 0.545669 )( 7.4995 , 0.545381 )( 7.5 , 0.545093 )( 7.5005 , 0.545481 )( 7.501 , 0.545874 )( 7.5015 , 0.546267 )( 7.502 , 0.54666 )( 7.5025 , 0.547053 )( 7.503 , 0.547446 )( 7.5035 , 0.547839 )( 7.504 , 0.548051 )( 7.5045 , 0.548162 )( 7.505 , 0.548272 )( 7.5055 , 0.548383 )( 7.506 , 0.548493 )( 7.5065 , 0.548604 )( 7.507 , 0.548714 )( 7.5075 , 0.548825 )( 7.508 , 0.548935 )( 7.5085 , 0.549046 )( 7.509 , 0.549157 )( 7.5095 , 0.549267 )( 7.51 , 0.549378 )( 7.5105 , 0.549488 )( 7.511 , 0.549599 )( 7.5115 , 0.548949 )( 7.512 , 0.548245 )( 7.5125 , 0.547541 )( 7.513 , 0.546837 )( 7.5135 , 0.546134 )( 7.514 , 0.54543 )( 7.5145 , 0.544726 )( 7.515 , 0.544503 )( 7.5155 , 0.544628 )( 7.516 , 0.544753 )( 7.5165 , 0.544878 )( 7.517 , 0.545004 )( 7.5175 , 0.545129 )( 7.518 , 0.545254 )( 7.5185 , 0.545379 )( 7.519 , 0.545504 )( 7.5195 , 0.545629 )( 7.52 , 0.545754 )( 7.5205 , 0.545879 )( 7.521 , 0.546004 )( 7.5215 , 0.546129 )( 7.522 , 0.546254 )( 7.5225 , 0.546516 )( 7.523 , 0.546797 )( 7.5235 , 0.547078 )( 7.524 , 0.547359 )( 7.5245 , 0.54764 )( 7.525 , 0.547921 )( 7.5255 , 0.548202 )( 7.526 , 0.548483 )( 7.5265 , 0.548764 )( 7.527 , 0.549045 )( 7.5275 , 0.549326 )( 7.528 , 0.549607 )( 7.5285 , 0.549888 )( 7.529 , 0.550169 )( 7.5295 , 0.55045 )( 7.53 , 0.550731 )( 7.5305 , 0.551011 )( 7.531 , 0.551292 )( 7.5315 , 0.551573 )( 7.532 , 0.551854 )( 7.5325 , 0.552135 )( 7.533 , 0.552416 )( 7.5335 , 0.552697 )( 7.534 , 0.552978 )( 7.5345 , 0.553259 )( 7.535 , 0.55354 )( 7.5355 , 0.553821 )( 7.536 , 0.554102 )( 7.5365 , 0.554383 )( 7.537 , 0.554665 )( 7.5375 , 0.554948 )( 7.538 , 0.555231 )( 7.5385 , 0.555514 )( 7.539 , 0.555796 )( 7.5395 , 0.556079 )( 7.54 , 0.556362 )( 7.5405 , 0.556645 )( 7.541 , 0.556928 )( 7.5415 , 0.55721 )( 7.542 , 0.557493 )( 7.5425 , 0.557776 )( 7.543 , 0.558059 )( 7.5435 , 0.558342 )( 7.544 , 0.558625 )( 7.5445 , 0.55832 )( 7.545 , 0.557826 )( 7.5455 , 0.557332 )( 7.546 , 0.556839 )( 7.5465 , 0.556345 )( 7.547 , 0.555851 )( 7.5475 , 0.555357 )( 7.548 , 0.554824 )( 7.5485 , 0.554233 )( 7.549 , 0.553643 )( 7.5495 , 0.553052 )( 7.55 , 0.552461 )( 7.5505 , 0.55187 )( 7.551 , 0.551279 )( 7.5515 , 0.550688 )( 7.552 , 0.550097 )( 7.5525 , 0.549506 )( 7.553 , 0.548916 )( 7.5535 , 0.548325 )( 7.554 , 0.547734 )( 7.5545 , 0.547143 )( 7.555 , 0.546552 )( 7.5555 , 0.546381 )( 7.556 , 0.546391 )( 7.5565 , 0.546402 )( 7.557 , 0.546412 )( 7.5575 , 0.546423 )( 7.558 , 0.546434 )( 7.5585 , 0.546444 )( 7.559 , 0.546365 )( 7.5595 , 0.546116 )( 7.56 , 0.545866 )( 7.5605 , 0.545616 )( 7.561 , 0.545366 )( 7.5615 , 0.545116 )( 7.562 , 0.544867 )( 7.5625 , 0.544617 )( 7.563 , 0.544367 )( 7.5635 , 0.544117 )( 7.564 , 0.543868 )( 7.5645 , 0.543618 )( 7.565 , 0.543368 )( 7.5655 , 0.543118 )( 7.566 , 0.542869 )( 7.5665 , 0.542782 )( 7.567 , 0.542789 )( 7.5675 , 0.542796 )( 7.568 , 0.542802 )( 7.5685 , 0.542809 )( 7.569 , 0.542816 )( 7.5695 , 0.542823 )( 7.57 , 0.542728 )( 7.5705 , 0.542381 )( 7.571 , 0.542034 )( 7.5715 , 0.541686 )( 7.572 , 0.541339 )( 7.5725 , 0.540992 )( 7.573 , 0.540645 )( 7.5735 , 0.540297 )( 7.574 , 0.53995 )( 7.5745 , 0.539603 )( 7.575 , 0.539255 )( 7.5755 , 0.538908 )( 7.576 , 0.538561 )( 7.5765 , 0.538214 )( 7.577 , 0.537866 )( 7.5775 , 0.537743 )( 7.578 , 0.537782 )( 7.5785 , 0.537822 )( 7.579 , 0.537861 )( 7.5795 , 0.5379 )( 7.58 , 0.53794 )( 7.5805 , 0.537979 )( 7.581 , 0.538053 )( 7.5815 , 0.538244 )( 7.582 , 0.538436 )( 7.5825 , 0.538627 )( 7.583 , 0.538819 )( 7.5835 , 0.53901 )( 7.584 , 0.539202 )( 7.5845 , 0.539393 )( 7.585 , 0.539585 )( 7.5855 , 0.539776 )( 7.586 , 0.539968 )( 7.5865 , 0.540159 )( 7.587 , 0.540351 )( 7.5875 , 0.540542 )( 7.588 , 0.540734 )( 7.5885 , 0.540891 )( 7.589 , 0.541018 )( 7.5895 , 0.541144 )( 7.59 , 0.541271 )( 7.5905 , 0.541397 )( 7.591 , 0.541524 )( 7.5915 , 0.54165 )( 7.592 , 0.541777 )( 7.5925 , 0.541903 )( 7.593 , 0.54203 )( 7.5935 , 0.542156 )( 7.594 , 0.542283 )( 7.5945 , 0.542409 )( 7.595 , 0.542536 )( 7.5955 , 0.542662 )( 7.596 , 0.542789 )( 7.5965 , 0.542915 )( 7.597 , 0.543041 )( 7.5975 , 0.543168 )( 7.598 , 0.543294 )( 7.5985 , 0.543421 )( 7.599 , 0.543547 )( 7.5995 , 0.543674 )( 7.6 , 0.5438 )( 7.6005 , 0.543927 )( 7.601 , 0.544053 )( 7.6015 , 0.54418 )( 7.602 , 0.544306 )( 7.6025 , 0.544433 )( 7.603 , 0.544616 )( 7.6035 , 0.54527 )( 7.604 , 0.545923 )( 7.6045 , 0.546577 )( 7.605 , 0.547231 )( 7.6055 , 0.547884 )( 7.606 , 0.548538 )( 7.6065 , 0.549191 )( 7.607 , 0.549845 )( 7.6075 , 0.550498 )( 7.608 , 0.551152 )( 7.6085 , 0.551805 )( 7.609 , 0.552459 )( 7.6095 , 0.553112 )( 7.61 , 0.553766 )( 7.6105 , 0.55399 )( 7.611 , 0.553578 )( 7.6115 , 0.553166 )( 7.612 , 0.552754 )( 7.6125 , 0.552341 )( 7.613 , 0.551929 )( 7.6135 , 0.551517 )( 7.614 , 0.551105 )( 7.6145 , 0.550692 )( 7.615 , 0.55028 )( 7.6155 , 0.549868 )( 7.616 , 0.549456 )( 7.6165 , 0.549043 )( 7.617 , 0.548631 )( 7.6175 , 0.548219 )( 7.618 , 0.547807 )( 7.6185 , 0.547394 )( 7.619 , 0.546982 )( 7.6195 , 0.54657 )( 7.62 , 0.546158 )( 7.6205 , 0.545745 )( 7.621 , 0.545333 )( 7.6215 , 0.544921 )( 7.622 , 0.544509 )( 7.6225 , 0.544096 )( 7.623 , 0.543684 )( 7.6235 , 0.543272 )( 7.624 , 0.54286 )( 7.6245 , 0.542447 )( 7.625 , 0.542035 )( 7.6255 , 0.542314 )( 7.626 , 0.5426 )( 7.6265 , 0.542885 )( 7.627 , 0.543171 )( 7.6275 , 0.543456 )( 7.628 , 0.543742 )( 7.6285 , 0.544027 )( 7.629 , 0.544313 )( 7.6295 , 0.544598 )( 7.63 , 0.544884 )( 7.6305 , 0.545169 )( 7.631 , 0.545455 )( 7.6315 , 0.54574 )( 7.632 , 0.546026 )( 7.6325 , 0.546107 )( 7.633 , 0.545673 )( 7.6335 , 0.54524 )( 7.634 , 0.544807 )( 7.6345 , 0.544374 )( 7.635 , 0.543941 )( 7.6355 , 0.543508 )( 7.636 , 0.543075 )( 7.6365 , 0.542892 )( 7.637 , 0.542727 )( 7.6375 , 0.542563 )( 7.638 , 0.542398 )( 7.6385 , 0.542234 )( 7.639 , 0.542069 )( 7.6395 , 0.541905 )( 7.64 , 0.54174 )( 7.6405 , 0.541575 )( 7.641 , 0.541411 )( 7.6415 , 0.541246 )( 7.642 , 0.541082 )( 7.6425 , 0.540917 )( 7.643 , 0.540753 )( 7.6435 , 0.540881 )( 7.644 , 0.542011 )( 7.6445 , 0.543141 )( 7.645 , 0.544271 )( 7.6455 , 0.545401 )( 7.646 , 0.546531 )( 7.6465 , 0.547662 )( 7.647 , 0.548792 )( 7.6475 , 0.548714 )( 7.648 , 0.548462 )( 7.6485 , 0.548209 )( 7.649 , 0.547957 )( 7.6495 , 0.547704 )( 7.65 , 0.547452 )( 7.6505 , 0.5472 )( 7.651 , 0.546947 )( 7.6515 , 0.546695 )( 7.652 , 0.546442 )( 7.6525 , 0.54619 )( 7.653 , 0.545937 )( 7.6535 , 0.545685 )( 7.654 , 0.545432 )( 7.6545 , 0.545246 )( 7.655 , 0.545388 )( 7.6555 , 0.545529 )( 7.656 , 0.545671 )( 7.6565 , 0.545813 )( 7.657 , 0.545954 )( 7.6575 , 0.546096 )( 7.658 , 0.546238 )( 7.6585 , 0.546379 )( 7.659 , 0.546521 )( 7.6595 , 0.546663 )( 7.66 , 0.546804 )( 7.6605 , 0.546946 )( 7.661 , 0.547088 )( 7.6615 , 0.547229 )( 7.662 , 0.547371 )( 7.6625 , 0.547513 )( 7.663 , 0.547654 )( 7.6635 , 0.547796 )( 7.664 , 0.547938 )( 7.6645 , 0.54808 )( 7.665 , 0.548221 )( 7.6655 , 0.548363 )( 7.666 , 0.548505 )( 7.6665 , 0.548646 )( 7.667 , 0.548788 )( 7.6675 , 0.54893 )( 7.668 , 0.549071 )( 7.6685 , 0.549213 )( 7.669 , 0.549355 )( 7.6695 , 0.550056 )( 7.67 , 0.550939 )( 7.6705 , 0.551822 )( 7.671 , 0.552704 )( 7.6715 , 0.553587 )( 7.672 , 0.55447 )( 7.6725 , 0.555352 )( 7.673 , 0.556235 )( 7.6735 , 0.557118 )( 7.674 , 0.558001 )( 7.6745 , 0.558883 )( 7.675 , 0.559766 )( 7.6755 , 0.560649 )( 7.676 , 0.561531 )( 7.6765 , 0.562324 )( 7.677 , 0.561402 )( 7.6775 , 0.560479 )( 7.678 , 0.559557 )( 7.6785 , 0.558635 )( 7.679 , 0.557713 )( 7.6795 , 0.556791 )( 7.68 , 0.555868 )( 7.6805 , 0.554946 )( 7.681 , 0.554024 )( 7.6815 , 0.553102 )( 7.682 , 0.55218 )( 7.6825 , 0.551258 )( 7.683 , 0.550335 )( 7.6835 , 0.549413 )( 7.684 , 0.548491 )( 7.6845 , 0.547569 )( 7.685 , 0.546647 )( 7.6855 , 0.545725 )( 7.686 , 0.544802 )( 7.6865 , 0.54388 )( 7.687 , 0.542958 )( 7.6875 , 0.542036 )( 7.688 , 0.541114 )( 7.6885 , 0.540192 )( 7.689 , 0.539269 )( 7.6895 , 0.538347 )( 7.69 , 0.537425 )( 7.6905 , 0.536503 )( 7.691 , 0.535581 )( 7.6915 , 0.535305 )( 7.692 , 0.535397 )( 7.6925 , 0.535488 )( 7.693 , 0.535579 )( 7.6935 , 0.53567 )( 7.694 , 0.535761 )( 7.6945 , 0.535852 )( 7.695 , 0.535943 )( 7.6955 , 0.536035 )( 7.696 , 0.536126 )( 7.6965 , 0.536217 )( 7.697 , 0.536308 )( 7.6975 , 0.536399 )( 7.698 , 0.53649 )( 7.6985 , 0.536582 )( 7.699 , 0.537802 )( 7.6995 , 0.539105 )( 7.7 , 0.540408 )( 7.7005 , 0.54171 )( 7.701 , 0.543013 )( 7.7015 , 0.544315 )( 7.702 , 0.545618 )( 7.7025 , 0.546921 )( 7.703 , 0.548223 )( 7.7035 , 0.549526 )( 7.704 , 0.550828 )( 7.7045 , 0.552131 )( 7.705 , 0.553433 )( 7.7055 , 0.554736 )( 7.706 , 0.556039 )( 7.7065 , 0.557341 )( 7.707 , 0.558644 )( 7.7075 , 0.559946 )( 7.708 , 0.561249 )( 7.7085 , 0.562552 )( 7.709 , 0.563854 )( 7.7095 , 0.565157 )( 7.71 , 0.566459 )( 7.7105 , 0.567762 )( 7.711 , 0.569065 )( 7.7115 , 0.570367 )( 7.712 , 0.57167 )( 7.7125 , 0.572972 )( 7.713 , 0.574275 )( 7.7135 , 0.574947 )( 7.714 , 0.575038 )( 7.7145 , 0.575129 )( 7.715 , 0.57522 )( 7.7155 , 0.575311 )( 7.716 , 0.575402 )( 7.7165 , 0.575494 )( 7.717 , 0.575585 )( 7.7175 , 0.575676 )( 7.718 , 0.575767 )( 7.7185 , 0.575858 )( 7.719 , 0.575949 )( 7.7195 , 0.57604 )( 7.72 , 0.576132 )( 7.7205 , 0.576223 )( 7.721 , 0.575686 )( 7.7215 , 0.575007 )( 7.722 , 0.574328 )( 7.7225 , 0.573649 )( 7.723 , 0.57297 )( 7.7235 , 0.572291 )( 7.724 , 0.571612 )( 7.7245 , 0.570933 )( 7.725 , 0.570254 )( 7.7255 , 0.569575 )( 7.726 , 0.568896 )( 7.7265 , 0.568217 )( 7.727 , 0.567538 )( 7.7275 , 0.566859 )( 7.728 , 0.56618 )( 7.7285 , 0.565501 )( 7.729 , 0.564822 )( 7.7295 , 0.564143 )( 7.73 , 0.563464 )( 7.7305 , 0.562785 )( 7.731 , 0.562105 )( 7.7315 , 0.561426 )( 7.732 , 0.560747 )( 7.7325 , 0.560068 )( 7.733 , 0.559389 )( 7.7335 , 0.55871 )( 7.734 , 0.558031 )( 7.7345 , 0.557352 )( 7.735 , 0.556673 )( 7.7355 , 0.556464 )( 7.736 , 0.556948 )( 7.7365 , 0.557433 )( 7.737 , 0.557918 )( 7.7375 , 0.558403 )( 7.738 , 0.558888 )( 7.7385 , 0.559373 )( 7.739 , 0.559858 )( 7.7395 , 0.560342 )( 7.74 , 0.560827 )( 7.7405 , 0.561312 )( 7.741 , 0.561797 )( 7.7415 , 0.562282 )( 7.742 , 0.562767 )( 7.7425 , 0.563251 )( 7.743 , 0.56424 )( 7.7435 , 0.565446 )( 7.744 , 0.566652 )( 7.7445 , 0.567859 )( 7.745 , 0.569065 )( 7.7455 , 0.570272 )( 7.746 , 0.571478 )( 7.7465 , 0.572405 )( 7.747 , 0.572801 )( 7.7475 , 0.573197 )( 7.748 , 0.573593 )( 7.7485 , 0.573989 )( 7.749 , 0.574385 )( 7.7495 , 0.574781 )( 7.75 , 0.575177 )( 7.7505 , 0.575573 )( 7.751 , 0.575969 )( 7.7515 , 0.576365 )( 7.752 , 0.576761 )( 7.7525 , 0.577157 )( 7.753 , 0.577553 )( 7.7535 , 0.577949 )( 7.754 , 0.577034 )( 7.7545 , 0.575377 )( 7.755 , 0.57372 )( 7.7555 , 0.572064 )( 7.756 , 0.570407 )( 7.7565 , 0.56875 )( 7.757 , 0.567093 )( 7.7575 , 0.566046 )( 7.758 , 0.566525 )( 7.7585 , 0.567003 )( 7.759 , 0.567481 )( 7.7595 , 0.56796 )( 7.76 , 0.568438 )( 7.7605 , 0.568916 )( 7.761 , 0.569395 )( 7.7615 , 0.569873 )( 7.762 , 0.570351 )( 7.7625 , 0.570829 )( 7.763 , 0.571308 )( 7.7635 , 0.571786 )( 7.764 , 0.572264 )( 7.7645 , 0.572743 )( 7.765 , 0.57292 )( 7.7655 , 0.572879 )( 7.766 , 0.572839 )( 7.7665 , 0.572798 )( 7.767 , 0.572758 )( 7.7675 , 0.572717 )( 7.768 , 0.572677 )( 7.7685 , 0.572371 )( 7.769 , 0.571161 )( 7.7695 , 0.569952 )( 7.77 , 0.568742 )( 7.7705 , 0.567533 )( 7.771 , 0.566324 )( 7.7715 , 0.565114 )( 7.772 , 0.563905 )( 7.7725 , 0.562695 )( 7.773 , 0.561486 )( 7.7735 , 0.560276 )( 7.774 , 0.559067 )( 7.7745 , 0.557858 )( 7.775 , 0.556648 )( 7.7755 , 0.555439 )( 7.776 , 0.554788 )( 7.7765 , 0.554649 )( 7.777 , 0.554511 )( 7.7775 , 0.554372 )( 7.778 , 0.554234 )( 7.7785 , 0.554095 )( 7.779 , 0.553957 )( 7.7795 , 0.553822 )( 7.78 , 0.553708 )( 7.7805 , 0.553594 )( 7.781 , 0.553479 )( 7.7815 , 0.553365 )( 7.782 , 0.553251 )( 7.7825 , 0.553136 )( 7.783 , 0.553022 )( 7.7835 , 0.552908 )( 7.784 , 0.552793 )( 7.7845 , 0.552679 )( 7.785 , 0.552565 )( 7.7855 , 0.55245 )( 7.786 , 0.552336 )( 7.7865 , 0.552222 )( 7.787 , 0.552214 )( 7.7875 , 0.55233 )( 7.788 , 0.552446 )( 7.7885 , 0.552561 )( 7.789 , 0.552677 )( 7.7895 , 0.552793 )( 7.79 , 0.552909 )( 7.7905 , 0.553018 )( 7.791 , 0.553068 )( 7.7915 , 0.553119 )( 7.792 , 0.553169 )( 7.7925 , 0.55322 )( 7.793 , 0.553271 )( 7.7935 , 0.553321 )( 7.794 , 0.553372 )( 7.7945 , 0.553422 )( 7.795 , 0.553473 )( 7.7955 , 0.553524 )( 7.796 , 0.553574 )( 7.7965 , 0.553625 )( 7.797 , 0.553675 )( 7.7975 , 0.553726 )( 7.798 , 0.55375 )( 7.7985 , 0.553736 )( 7.799 , 0.553721 )( 7.7995 , 0.553706 )( 7.8 , 0.553692 )( 7.8005 , 0.553677 )( 7.801 , 0.553662 )( 7.8015 , 0.553643 )( 7.802 , 0.553533 )( 7.8025 , 0.553423 )( 7.803 , 0.553313 )( 7.8035 , 0.553203 )( 7.804 , 0.553094 )( 7.8045 , 0.552984 )( 7.805 , 0.552874 )( 7.8055 , 0.552764 )( 7.806 , 0.552654 )( 7.8065 , 0.552544 )( 7.807 , 0.552434 )( 7.8075 , 0.552324 )( 7.808 , 0.552214 )( 7.8085 , 0.552105 )( 7.809 , 0.552104 )( 7.8095 , 0.552312 )( 7.81 , 0.552519 )( 7.8105 , 0.552727 )( 7.811 , 0.552934 )( 7.8115 , 0.553142 )( 7.812 , 0.553349 )( 7.8125 , 0.553557 )( 7.813 , 0.553619 )( 7.8135 , 0.55368 )( 7.814 , 0.553741 )( 7.8145 , 0.553801 )( 7.815 , 0.553862 )( 7.8155 , 0.553923 )( 7.816 , 0.553984 )( 7.8165 , 0.554045 )( 7.817 , 0.554106 )( 7.8175 , 0.554167 )( 7.818 , 0.554228 )( 7.8185 , 0.554288 )( 7.819 , 0.554349 )( 7.8195 , 0.55441 )( 7.82 , 0.554429 )( 7.8205 , 0.554343 )( 7.821 , 0.554257 )( 7.8215 , 0.554172 )( 7.822 , 0.554086 )( 7.8225 , 0.554 )( 7.823 , 0.553914 )( 7.8235 , 0.553828 )( 7.824 , 0.553759 )( 7.8245 , 0.55369 )( 7.825 , 0.553622 )( 7.8255 , 0.553553 )( 7.826 , 0.553485 )( 7.8265 , 0.553417 )( 7.827 , 0.553348 )( 7.8275 , 0.55328 )( 7.828 , 0.553211 )( 7.8285 , 0.553143 )( 7.829 , 0.553074 )( 7.8295 , 0.553006 )( 7.83 , 0.552937 )( 7.8305 , 0.552869 )( 7.831 , 0.552814 )( 7.8315 , 0.552803 )( 7.832 , 0.552792 )( 7.8325 , 0.552781 )( 7.833 , 0.55277 )( 7.8335 , 0.552759 )( 7.834 , 0.552748 )( 7.8345 , 0.552737 )( 7.835 , 0.552726 )( 7.8355 , 0.552715 )( 7.836 , 0.552704 )( 7.8365 , 0.552693 )( 7.837 , 0.552682 )( 7.8375 , 0.552672 )( 7.838 , 0.552661 )( 7.8385 , 0.55265 )( 7.839 , 0.552639 )( 7.8395 , 0.552628 )( 7.84 , 0.552617 )( 7.8405 , 0.552606 )( 7.841 , 0.552595 )( 7.8415 , 0.552584 )( 7.842 , 0.552573 )( 7.8425 , 0.552562 )( 7.843 , 0.552551 )( 7.8435 , 0.55254 )( 7.844 , 0.552529 )( 7.8445 , 0.552518 )( 7.845 , 0.552508 )( 7.8455 , 0.552497 )( 7.846 , 0.552521 )( 7.8465 , 0.552554 )( 7.847 , 0.552586 )( 7.8475 , 0.552619 )( 7.848 , 0.552652 )( 7.8485 , 0.552684 )( 7.849 , 0.552717 )( 7.8495 , 0.552749 )( 7.85 , 0.552782 )( 7.8505 , 0.552814 )( 7.851 , 0.552847 )( 7.8515 , 0.55288 )( 7.852 , 0.552912 )( 7.8525 , 0.552945 )( 7.853 , 0.552977 )( 7.8535 , 0.55301 )( 7.854 , 0.553043 )( 7.8545 , 0.553076 )( 7.855 , 0.553109 )( 7.8555 , 0.553142 )( 7.856 , 0.553174 )( 7.8565 , 0.553207 )( 7.857 , 0.553296 )( 7.8575 , 0.553403 )( 7.858 , 0.553509 )( 7.8585 , 0.553616 )( 7.859 , 0.553723 )( 7.8595 , 0.553829 )( 7.86 , 0.553936 )( 7.8605 , 0.554043 )( 7.861 , 0.554149 )( 7.8615 , 0.554256 )( 7.862 , 0.554363 )( 7.8625 , 0.554469 )( 7.863 , 0.554576 )( 7.8635 , 0.554683 )( 7.864 , 0.554793 )( 7.8645 , 0.554973 )( 7.865 , 0.555154 )( 7.8655 , 0.555334 )( 7.866 , 0.555515 )( 7.8665 , 0.555695 )( 7.867 , 0.555876 )( 7.8675 , 0.556056 )( 7.868 , 0.556099 )( 7.8685 , 0.556083 )( 7.869 , 0.556066 )( 7.8695 , 0.55605 )( 7.87 , 0.556033 )( 7.8705 , 0.556017 )( 7.871 , 0.556 )( 7.8715 , 0.555984 )( 7.872 , 0.555967 )( 7.8725 , 0.555951 )( 7.873 , 0.555934 )( 7.8735 , 0.555918 )( 7.874 , 0.555901 )( 7.8745 , 0.555885 )( 7.875 , 0.555868 )( 7.8755 , 0.55574 )( 7.876 , 0.555612 )( 7.8765 , 0.555483 )( 7.877 , 0.555354 )( 7.8775 , 0.555225 )( 7.878 , 0.555096 )( 7.8785 , 0.554968 )( 7.879 , 0.554839 )( 7.8795 , 0.55471 )( 7.88 , 0.554581 )( 7.8805 , 0.554452 )( 7.881 , 0.554324 )( 7.8815 , 0.554195 )( 7.882 , 0.554066 )( 7.8825 , 0.553937 )( 7.883 , 0.553808 )( 7.8835 , 0.55368 )( 7.884 , 0.553551 )( 7.8845 , 0.553422 )( 7.885 , 0.553293 )( 7.8855 , 0.553164 )( 7.886 , 0.553036 )( 7.8865 , 0.552907 )( 7.887 , 0.552778 )( 7.8875 , 0.552649 )( 7.888 , 0.55252 )( 7.8885 , 0.552392 )( 7.889 , 0.552263 )( 7.8895 , 0.552134 )( 7.89 , 0.551994 )( 7.8905 , 0.551847 )( 7.891 , 0.5517 )( 7.8915 , 0.551552 )( 7.892 , 0.551405 )( 7.8925 , 0.551257 )( 7.893 , 0.55111 )( 7.8935 , 0.550963 )( 7.894 , 0.550815 )( 7.8945 , 0.550668 )( 7.895 , 0.55052 )( 7.8955 , 0.550373 )( 7.896 , 0.550226 )( 7.8965 , 0.550078 )( 7.897 , 0.549931 )( 7.8975 , 0.550045 )( 7.898 , 0.550197 )( 7.8985 , 0.550349 )( 7.899 , 0.550501 )( 7.8995 , 0.550653 )( 7.9 , 0.550805 )( 7.9005 , 0.550957 )( 7.901 , 0.551109 )( 7.9015 , 0.55126 )( 7.902 , 0.551412 )( 7.9025 , 0.551564 )( 7.903 , 0.551716 )( 7.9035 , 0.551868 )( 7.904 , 0.55202 )( 7.9045 , 0.552172 )( 7.905 , 0.552324 )( 7.9055 , 0.552475 )( 7.906 , 0.552627 )( 7.9065 , 0.552779 )( 7.907 , 0.552931 )( 7.9075 , 0.553083 )( 7.908 , 0.553235 )( 7.9085 , 0.553387 )( 7.909 , 0.553539 )( 7.9095 , 0.553691 )( 7.91 , 0.553842 )( 7.9105 , 0.553994 )( 7.911 , 0.554146 )( 7.9115 , 0.554298 )( 7.912 , 0.55442 )( 7.9125 , 0.554507 )( 7.913 , 0.554595 )( 7.9135 , 0.554682 )( 7.914 , 0.554769 )( 7.9145 , 0.554856 )( 7.915 , 0.554944 )( 7.9155 , 0.555031 )( 7.916 , 0.555118 )( 7.9165 , 0.555205 )( 7.917 , 0.555293 )( 7.9175 , 0.55538 )( 7.918 , 0.555467 )( 7.9185 , 0.555555 )( 7.919 , 0.555642 )( 7.9195 , 0.555495 )( 7.92 , 0.555274 )( 7.9205 , 0.555052 )( 7.921 , 0.55483 )( 7.9215 , 0.554609 )( 7.922 , 0.554387 )( 7.9225 , 0.554166 )( 7.923 , 0.554019 )( 7.9235 , 0.553981 )( 7.924 , 0.553944 )( 7.9245 , 0.553906 )( 7.925 , 0.553869 )( 7.9255 , 0.553831 )( 7.926 , 0.553794 )( 7.9265 , 0.553757 )( 7.927 , 0.553719 )( 7.9275 , 0.553682 )( 7.928 , 0.553644 )( 7.9285 , 0.553607 )( 7.929 , 0.553569 )( 7.9295 , 0.553532 )( 7.93 , 0.553495 )( 7.9305 , 0.553782 )( 7.931 , 0.55421 )( 7.9315 , 0.554638 )( 7.932 , 0.555066 )( 7.9325 , 0.555494 )( 7.933 , 0.555922 )( 7.9335 , 0.556349 )( 7.934 , 0.556581 )( 7.9345 , 0.556441 )( 7.935 , 0.5563 )( 7.9355 , 0.55616 )( 7.936 , 0.55602 )( 7.9365 , 0.55588 )( 7.937 , 0.555739 )( 7.9375 , 0.555599 )( 7.938 , 0.555459 )( 7.9385 , 0.555319 )( 7.939 , 0.555178 )( 7.9395 , 0.555038 )( 7.94 , 0.554898 )( 7.9405 , 0.554758 )( 7.941 , 0.554617 )( 7.9415 , 0.554433 )( 7.942 , 0.554224 )( 7.9425 , 0.554015 )( 7.943 , 0.553805 )( 7.9435 , 0.553596 )( 7.944 , 0.553387 )( 7.9445 , 0.553178 )( 7.945 , 0.552969 )( 7.9455 , 0.552759 )( 7.946 , 0.55255 )( 7.9465 , 0.552341 )( 7.947 , 0.552132 )( 7.9475 , 0.551923 )( 7.948 , 0.551713 )( 7.9485 , 0.551504 )( 7.949 , 0.551295 )( 7.9495 , 0.551086 )( 7.95 , 0.550877 )( 7.9505 , 0.550667 )( 7.951 , 0.550458 )( 7.9515 , 0.550249 )( 7.952 , 0.55004 )( 7.9525 , 0.549831 )( 7.953 , 0.549622 )( 7.9535 , 0.549412 )( 7.954 , 0.549203 )( 7.9545 , 0.548994 )( 7.955 , 0.548785 )( 7.9555 , 0.548576 )( 7.956 , 0.548376 )( 7.9565 , 0.548211 )( 7.957 , 0.548046 )( 7.9575 , 0.54788 )( 7.958 , 0.547715 )( 7.9585 , 0.54755 )( 7.959 , 0.547384 )( 7.9595 , 0.547219 )( 7.96 , 0.547054 )( 7.9605 , 0.546888 )( 7.961 , 0.546723 )( 7.9615 , 0.546558 )( 7.962 , 0.546393 )( 7.9625 , 0.546227 )( 7.963 , 0.546062 )( 7.9635 , 0.545941 )( 7.964 , 0.545862 )( 7.9645 , 0.545782 )( 7.965 , 0.545703 )( 7.9655 , 0.545623 )( 7.966 , 0.545543 )( 7.9665 , 0.545464 )( 7.967 , 0.545384 )( 7.9675 , 0.545305 )( 7.968 , 0.545225 )( 7.9685 , 0.545145 )( 7.969 , 0.545066 )( 7.9695 , 0.544986 )( 7.97 , 0.544907 )( 7.9705 , 0.544827 )( 7.971 , 0.544747 )( 7.9715 , 0.544668 )( 7.972 , 0.544588 )( 7.9725 , 0.544509 )( 7.973 , 0.544429 )( 7.9735 , 0.544349 )( 7.974 , 0.54427 )( 7.9745 , 0.54419 )( 7.975 , 0.544111 )( 7.9755 , 0.544031 )( 7.976 , 0.543951 )( 7.9765 , 0.543872 )( 7.977 , 0.543792 )( 7.9775 , 0.543713 )( 7.978 , 0.543712 )( 7.9785 , 0.544342 )( 7.979 , 0.544973 )( 7.9795 , 0.545603 )( 7.98 , 0.546234 )( 7.9805 , 0.546865 )( 7.981 , 0.547495 )( 7.9815 , 0.548126 )( 7.982 , 0.548756 )( 7.9825 , 0.549387 )( 7.983 , 0.550018 )( 7.9835 , 0.550648 )( 7.984 , 0.551279 )( 7.9845 , 0.551909 )( 7.985 , 0.55254 )( 7.9855 , 0.552854 )( 7.986 , 0.552705 )( 7.9865 , 0.552555 )( 7.987 , 0.552405 )( 7.9875 , 0.552255 )( 7.988 , 0.552105 )( 7.9885 , 0.551955 )( 7.989 , 0.551805 )( 7.9895 , 0.551655 )( 7.99 , 0.551505 )( 7.9905 , 0.551355 )( 7.991 , 0.551205 )( 7.9915 , 0.551055 )( 7.992 , 0.550905 )( 7.9925 , 0.550755 )( 7.993 , 0.550605 )( 7.9935 , 0.550455 )( 7.994 , 0.550305 )( 7.9945 , 0.550155 )( 7.995 , 0.550005 )( 7.9955 , 0.549855 )( 7.996 , 0.549705 )( 7.9965 , 0.549555 )( 7.997 , 0.549405 )( 7.9975 , 0.549255 )( 7.998 , 0.549105 )( 7.9985 , 0.548955 )( 7.999 , 0.548805 )( 7.9995 , 0.548655 )( 8.0 , 0.548505 )};
\addlegendentry{MUAS} 
\end{axis}
\end{tikzpicture}


==> posteriori_images_tex/hemker_cutline_x_1_true.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{axis}[
legend pos=south east, xlabel = $x$, ylabel = {$u (x,1)$},
xmin = -2.1, xmax = 8.1, title= conforming closure,
legend cell align ={left},
legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red, line width = 0.5mm, dashdotted] 
coordinates{( -2.0 , 1.60441e-33 )( -1.9995 , 1.61377e-33 )( -1.999 , 1.62313e-33 )( -1.9985 , 1.63249e-33 )( -1.998 , 1.64185e-33 )( -1.9975 , 1.65121e-33 )( -1.997 , 1.66057e-33 )( -1.9965 , 1.66993e-33 )( -1.996 , 1.67929e-33 )( -1.9955 , 1.68865e-33 )( -1.995 , 1.69801e-33 )( -1.9945 , 1.70737e-33 )( -1.994 , 1.71673e-33 )( -1.9935 , 1.72608e-33 )( -1.993 , 1.73544e-33 )( -1.9925 , 1.7448e-33 )( -1.992 , 1.75416e-33 )( -1.9915 , 1.76352e-33 )( -1.991 , 1.77288e-33 )( -1.9905 , 1.78224e-33 )( -1.99 , 1.7916e-33 )( -1.9895 , 1.80096e-33 )( -1.989 , 1.81032e-33 )( -1.9885 , 1.81968e-33 )( -1.988 , 1.82904e-33 )( -1.9875 , 1.8384e-33 )( -1.987 , 1.84775e-33 )( -1.9865 , 1.85711e-33 )( -1.986 , 1.86647e-33 )( -1.9855 , 1.87583e-33 )( -1.985 , 1.88519e-33 )( -1.9845 , 1.89455e-33 )( -1.984 , 1.90391e-33 )( -1.9835 , 1.91327e-33 )( -1.983 , 1.92263e-33 )( -1.9825 , 1.93199e-33 )( -1.982 , 1.94135e-33 )( -1.9815 , 1.95071e-33 )( -1.981 , 1.96007e-33 )( -1.9805 , 1.96943e-33 )( -1.98 , 1.97878e-33 )( -1.9795 , 1.98814e-33 )( -1.979 , 1.9975e-33 )( -1.9785 , 2.00686e-33 )( -1.978 , 2.01622e-33 )( -1.9775 , 2.02558e-33 )( -1.977 , 2.03494e-33 )( -1.9765 , 2.0443e-33 )( -1.976 , 2.05366e-33 )( -1.9755 , 2.06302e-33 )( -1.975 , 2.07238e-33 )( -1.9745 , 2.08174e-33 )( -1.974 , 2.0911e-33 )( -1.9735 , 2.10045e-33 )( -1.973 , 2.10981e-33 )( -1.9725 , 2.11917e-33 )( -1.972 , 2.12853e-33 )( -1.9715 , 2.13789e-33 )( -1.971 , 2.14725e-33 )( -1.9705 , 2.15661e-33 )( -1.97 , 2.16597e-33 )( -1.9695 , 2.17533e-33 )( -1.969 , 2.18469e-33 )( -1.9685 , 2.19405e-33 )( -1.968 , 2.20341e-33 )( -1.9675 , 2.21277e-33 )( -1.967 , 2.22213e-33 )( -1.9665 , 2.23148e-33 )( -1.966 , 2.24084e-33 )( -1.9655 , 2.2502e-33 )( -1.965 , 2.25956e-33 )( -1.9645 , 2.26892e-33 )( -1.964 , 2.27828e-33 )( -1.9635 , 2.28764e-33 )( -1.963 , 2.297e-33 )( -1.9625 , 2.30636e-33 )( -1.962 , 2.31572e-33 )( -1.9615 , 2.32508e-33 )( -1.961 , 2.33444e-33 )( -1.9605 , 2.3438e-33 )( -1.96 , 2.35316e-33 )( -1.9595 , 2.36251e-33 )( -1.959 , 2.37187e-33 )( -1.9585 , 2.38123e-33 )( -1.958 , 2.39059e-33 )( -1.9575 , 2.39995e-33 )( -1.957 , 2.40931e-33 )( -1.9565 , 2.41867e-33 )( -1.956 , 2.42803e-33 )( -1.9555 , 2.43739e-33 )( -1.955 , 2.44675e-33 )( -1.9545 , 2.45611e-33 )( -1.954 , 2.46547e-33 )( -1.9535 , 2.47483e-33 )( -1.953 , 2.48418e-33 )( -1.9525 , 2.49354e-33 )( -1.952 , 2.5029e-33 )( -1.9515 , 2.51226e-33 )( -1.951 , 2.52162e-33 )( -1.9505 , 2.53098e-33 )( -1.95 , 2.54034e-33 )( -1.9495 , 2.5497e-33 )( -1.949 , 2.55906e-33 )( -1.9485 , 2.56842e-33 )( -1.948 , 2.57778e-33 )( -1.9475 , 2.58714e-33 )( -1.947 , 2.5965e-33 )( -1.9465 , 2.60586e-33 )( -1.946 , 2.61521e-33 )( -1.9455 , 2.62457e-33 )( -1.945 , 2.63393e-33 )( -1.9445 , 2.64329e-33 )( -1.944 , 2.65265e-33 )( -1.9435 , 2.66201e-33 )( -1.943 , 2.67137e-33 )( -1.9425 , 2.68073e-33 )( -1.942 , 2.69009e-33 )( -1.9415 , 2.69945e-33 )( -1.941 , 2.50693e-33 )( -1.9405 , 1.95553e-33 )( -1.94 , 1.40413e-33 )( -1.9395 , 8.52727e-34 )( -1.939 , 3.01324e-34 )( -1.9385 , -2.50078e-34 )( -1.938 , -8.0148e-34 )( -1.9375 , -1.35288e-33 )( -1.937 , -1.90428e-33 )( -1.9365 , -2.45569e-33 )( -1.936 , -3.00709e-33 )( -1.9355 , -3.55849e-33 )( -1.935 , -4.10989e-33 )( -1.9345 , -4.6613e-33 )( -1.934 , -5.2127e-33 )( -1.9335 , -5.7641e-33 )( -1.933 , -6.3155e-33 )( -1.9325 , -6.8669e-33 )( -1.932 , -7.41831e-33 )( -1.9315 , -7.96971e-33 )( -1.931 , -8.52111e-33 )( -1.9305 , -9.07251e-33 )( -1.93 , -9.62391e-33 )( -1.9295 , -1.01753e-32 )( -1.929 , -1.07267e-32 )( -1.9285 , -1.12781e-32 )( -1.928 , -1.18295e-32 )( -1.9275 , -1.23809e-32 )( -1.927 , -1.29323e-32 )( -1.9265 , -1.34837e-32 )( -1.926 , -1.40351e-32 )( -1.9255 , -1.45865e-32 )( -1.925 , -1.51379e-32 )( -1.9245 , -1.56893e-32 )( -1.924 , -1.62407e-32 )( -1.9235 , -1.67921e-32 )( -1.923 , -1.73435e-32 )( -1.9225 , -1.78949e-32 )( -1.922 , -1.84463e-32 )( -1.9215 , -1.89978e-32 )( -1.921 , -1.95492e-32 )( -1.9205 , -2.01006e-32 )( -1.92 , -2.0652e-32 )( -1.9195 , -2.12034e-32 )( -1.919 , -2.17548e-32 )( -1.9185 , -2.23062e-32 )( -1.918 , -2.28576e-32 )( -1.9175 , -2.3409e-32 )( -1.917 , -2.39604e-32 )( -1.9165 , -2.45118e-32 )( -1.916 , -2.50632e-32 )( -1.9155 , -2.56146e-32 )( -1.915 , -2.6166e-32 )( -1.9145 , -2.67174e-32 )( -1.914 , -2.72688e-32 )( -1.9135 , -2.78202e-32 )( -1.913 , -2.83716e-32 )( -1.9125 , -2.8923e-32 )( -1.912 , -2.94744e-32 )( -1.9115 , -3.00258e-32 )( -1.911 , -3.05772e-32 )( -1.9105 , -3.11286e-32 )( -1.91 , -3.168e-32 )( -1.9095 , -3.22314e-32 )( -1.909 , -3.27828e-32 )( -1.9085 , -3.33342e-32 )( -1.908 , -3.38856e-32 )( -1.9075 , -3.4437e-32 )( -1.907 , -3.49884e-32 )( -1.9065 , -3.55398e-32 )( -1.906 , -3.60912e-32 )( -1.9055 , -3.66426e-32 )( -1.905 , -3.7194e-32 )( -1.9045 , -3.77454e-32 )( -1.904 , -3.82968e-32 )( -1.9035 , -3.88482e-32 )( -1.903 , -3.93996e-32 )( -1.9025 , -3.9951e-32 )( -1.902 , -4.05024e-32 )( -1.9015 , -4.10538e-32 )( -1.901 , -4.16052e-32 )( -1.9005 , -4.21566e-32 )( -1.9 , -4.2708e-32 )( -1.8995 , -4.32594e-32 )( -1.899 , -4.38109e-32 )( -1.8985 , -4.43623e-32 )( -1.898 , -4.49137e-32 )( -1.8975 , -4.54651e-32 )( -1.897 , -4.60165e-32 )( -1.8965 , -4.65679e-32 )( -1.896 , -4.71193e-32 )( -1.8955 , -4.76707e-32 )( -1.895 , -4.82221e-32 )( -1.8945 , -4.87735e-32 )( -1.894 , -4.93249e-32 )( -1.8935 , -4.98763e-32 )( -1.893 , -5.04277e-32 )( -1.8925 , -5.09791e-32 )( -1.892 , -5.15305e-32 )( -1.8915 , -5.20819e-32 )( -1.891 , -5.26333e-32 )( -1.8905 , -5.31847e-32 )( -1.89 , -5.37361e-32 )( -1.8895 , -5.42875e-32 )( -1.889 , -5.48389e-32 )( -1.8885 , -5.53903e-32 )( -1.888 , -5.59417e-32 )( -1.8875 , -5.64931e-32 )( -1.887 , -5.70445e-32 )( -1.8865 , -5.75959e-32 )( -1.886 , -5.81473e-32 )( -1.8855 , -5.86987e-32 )( -1.885 , -5.92501e-32 )( -1.8845 , -5.98015e-32 )( -1.884 , -6.03529e-32 )( -1.8835 , -6.09043e-32 )( -1.883 , -6.14557e-32 )( -1.8825 , -6.20071e-32 )( -1.882 , -6.25585e-32 )( -1.8815 , -6.31099e-32 )( -1.881 , -6.36613e-32 )( -1.8805 , -6.42127e-32 )( -1.88 , -6.47641e-32 )( -1.8795 , -6.53155e-32 )( -1.879 , -6.58669e-32 )( -1.8785 , -6.64183e-32 )( -1.878 , -6.69697e-32 )( -1.8775 , -6.75211e-32 )( -1.877 , -6.80725e-32 )( -1.8765 , -6.86239e-32 )( -1.876 , -6.91754e-32 )( -1.8755 , -6.97268e-32 )( -1.875 , -7.02782e-32 )( -1.8745 , -7.08296e-32 )( -1.874 , -7.1381e-32 )( -1.8735 , -7.19324e-32 )( -1.873 , -7.24838e-32 )( -1.8725 , -7.30352e-32 )( -1.872 , -7.35866e-32 )( -1.8715 , -7.4138e-32 )( -1.871 , -7.46894e-32 )( -1.8705 , -7.52408e-32 )( -1.87 , -7.57922e-32 )( -1.8695 , -7.63436e-32 )( -1.869 , -7.6895e-32 )( -1.8685 , -7.74464e-32 )( -1.868 , -7.79978e-32 )( -1.8675 , -7.85492e-32 )( -1.867 , -7.91006e-32 )( -1.8665 , -7.9652e-32 )( -1.866 , -8.02034e-32 )( -1.8655 , -8.07548e-32 )( -1.865 , -8.13062e-32 )( -1.8645 , -8.18576e-32 )( -1.864 , -8.2409e-32 )( -1.8635 , -8.29604e-32 )( -1.863 , -8.35118e-32 )( -1.8625 , -8.40632e-32 )( -1.862 , -8.46146e-32 )( -1.8615 , -8.5166e-32 )( -1.861 , -8.57174e-32 )( -1.8605 , -8.62688e-32 )( -1.86 , -8.68202e-32 )( -1.8595 , -8.73716e-32 )( -1.859 , -8.7923e-32 )( -1.8585 , -8.84744e-32 )( -1.858 , -8.90258e-32 )( -1.8575 , -8.95772e-32 )( -1.857 , -9.01286e-32 )( -1.8565 , -9.068e-32 )( -1.856 , -9.12314e-32 )( -1.8555 , -9.17828e-32 )( -1.855 , -9.23342e-32 )( -1.8545 , -9.28856e-32 )( -1.854 , -9.3437e-32 )( -1.8535 , -9.39884e-32 )( -1.853 , -9.45399e-32 )( -1.8525 , -9.50913e-32 )( -1.852 , -9.56427e-32 )( -1.8515 , -9.61941e-32 )( -1.851 , -9.67455e-32 )( -1.8505 , -9.72969e-32 )( -1.85 , -9.78483e-32 )( -1.8495 , -9.83997e-32 )( -1.849 , -9.89511e-32 )( -1.8485 , -9.95025e-32 )( -1.848 , -1.00054e-31 )( -1.8475 , -1.00605e-31 )( -1.847 , -1.01157e-31 )( -1.8465 , -1.01708e-31 )( -1.846 , -1.02259e-31 )( -1.8455 , -1.02811e-31 )( -1.845 , -1.03362e-31 )( -1.8445 , -1.03914e-31 )( -1.844 , -1.04465e-31 )( -1.8435 , -1.05016e-31 )( -1.843 , -1.05568e-31 )( -1.8425 , -1.06119e-31 )( -1.842 , -1.06671e-31 )( -1.8415 , -1.07222e-31 )( -1.841 , -1.07774e-31 )( -1.8405 , -1.08325e-31 )( -1.84 , -1.08876e-31 )( -1.8395 , -1.09428e-31 )( -1.839 , -1.09979e-31 )( -1.8385 , -1.10531e-31 )( -1.838 , -1.11082e-31 )( -1.8375 , -1.11633e-31 )( -1.837 , -1.12185e-31 )( -1.8365 , -1.12736e-31 )( -1.836 , -1.13288e-31 )( -1.8355 , -1.13839e-31 )( -1.835 , -1.1439e-31 )( -1.8345 , -1.14942e-31 )( -1.834 , -1.15493e-31 )( -1.8335 , -1.16045e-31 )( -1.833 , -1.16596e-31 )( -1.8325 , -1.17147e-31 )( -1.832 , -1.17699e-31 )( -1.8315 , -1.1825e-31 )( -1.831 , -1.18802e-31 )( -1.8305 , -1.19353e-31 )( -1.83 , -1.19904e-31 )( -1.8295 , -1.20456e-31 )( -1.829 , -1.21007e-31 )( -1.8285 , -1.21559e-31 )( -1.828 , -1.2211e-31 )( -1.8275 , -1.22661e-31 )( -1.827 , -1.23213e-31 )( -1.8265 , -1.23764e-31 )( -1.826 , -1.24316e-31 )( -1.8255 , -1.24867e-31 )( -1.825 , -1.25418e-31 )( -1.8245 , -1.2597e-31 )( -1.824 , -1.26521e-31 )( -1.8235 , -1.2704e-31 )( -1.823 , -1.27107e-31 )( -1.8225 , -1.27174e-31 )( -1.822 , -1.27241e-31 )( -1.8215 , -1.27308e-31 )( -1.821 , -1.27376e-31 )( -1.8205 , -1.27443e-31 )( -1.82 , -1.2751e-31 )( -1.8195 , -1.27577e-31 )( -1.819 , -1.27644e-31 )( -1.8185 , -1.27711e-31 )( -1.818 , -1.27778e-31 )( -1.8175 , -1.27845e-31 )( -1.817 , -1.27912e-31 )( -1.8165 , -1.27979e-31 )( -1.816 , -1.28046e-31 )( -1.8155 , -1.28113e-31 )( -1.815 , -1.2818e-31 )( -1.8145 , -1.28247e-31 )( -1.814 , -1.28314e-31 )( -1.8135 , -1.28381e-31 )( -1.813 , -1.28448e-31 )( -1.8125 , -1.28515e-31 )( -1.812 , -1.28582e-31 )( -1.8115 , -1.28649e-31 )( -1.811 , -1.28717e-31 )( -1.8105 , -1.28784e-31 )( -1.81 , -1.28851e-31 )( -1.8095 , -1.28918e-31 )( -1.809 , -1.28985e-31 )( -1.8085 , -1.29052e-31 )( -1.808 , -1.29119e-31 )( -1.8075 , -1.29186e-31 )( -1.807 , -1.29253e-31 )( -1.8065 , -1.2932e-31 )( -1.806 , -1.29387e-31 )( -1.8055 , -1.29454e-31 )( -1.805 , -1.29521e-31 )( -1.8045 , -1.29588e-31 )( -1.804 , -1.29655e-31 )( -1.8035 , -1.29722e-31 )( -1.803 , -1.29789e-31 )( -1.8025 , -1.29856e-31 )( -1.802 , -1.29923e-31 )( -1.8015 , -1.2999e-31 )( -1.801 , -1.30058e-31 )( -1.8005 , -1.30125e-31 )( -1.8 , -1.30192e-31 )( -1.7995 , -1.30259e-31 )( -1.799 , -1.30326e-31 )( -1.7985 , -1.30393e-31 )( -1.798 , -1.3046e-31 )( -1.7975 , -1.30527e-31 )( -1.797 , -1.30594e-31 )( -1.7965 , -1.30661e-31 )( -1.796 , -1.30728e-31 )( -1.7955 , -1.30795e-31 )( -1.795 , -1.30862e-31 )( -1.7945 , -1.30929e-31 )( -1.794 , -1.30996e-31 )( -1.7935 , -1.31063e-31 )( -1.793 , -1.3113e-31 )( -1.7925 , -1.31197e-31 )( -1.792 , -1.31264e-31 )( -1.7915 , -1.31331e-31 )( -1.791 , -1.31399e-31 )( -1.7905 , -1.31466e-31 )( -1.79 , -1.31533e-31 )( -1.7895 , -1.316e-31 )( -1.789 , -1.31667e-31 )( -1.7885 , -1.31734e-31 )( -1.788 , -1.31801e-31 )( -1.7875 , -1.31868e-31 )( -1.787 , -1.31935e-31 )( -1.7865 , -1.32002e-31 )( -1.786 , -1.32069e-31 )( -1.7855 , -1.32136e-31 )( -1.785 , -1.32203e-31 )( -1.7845 , -1.3227e-31 )( -1.784 , -1.32337e-31 )( -1.7835 , -1.32404e-31 )( -1.783 , -1.32471e-31 )( -1.7825 , -1.32538e-31 )( -1.782 , -1.32605e-31 )( -1.7815 , -1.32672e-31 )( -1.781 , -1.3274e-31 )( -1.7805 , -1.32807e-31 )( -1.78 , -1.32874e-31 )( -1.7795 , -1.32941e-31 )( -1.779 , -1.33008e-31 )( -1.7785 , -1.33075e-31 )( -1.778 , -1.33142e-31 )( -1.7775 , -1.33209e-31 )( -1.777 , -1.33276e-31 )( -1.7765 , -1.33343e-31 )( -1.776 , -1.3341e-31 )( -1.7755 , -1.33477e-31 )( -1.775 , -1.33544e-31 )( -1.7745 , -1.33611e-31 )( -1.774 , -1.33678e-31 )( -1.7735 , -1.33745e-31 )( -1.773 , -1.33812e-31 )( -1.7725 , -1.33879e-31 )( -1.772 , -1.33946e-31 )( -1.7715 , -1.34013e-31 )( -1.771 , -1.34081e-31 )( -1.7705 , -1.34148e-31 )( -1.77 , -1.34215e-31 )( -1.7695 , -1.34282e-31 )( -1.769 , -1.34349e-31 )( -1.7685 , -1.34416e-31 )( -1.768 , -1.34483e-31 )( -1.7675 , -1.3455e-31 )( -1.767 , -1.34617e-31 )( -1.7665 , -1.34684e-31 )( -1.766 , -1.34751e-31 )( -1.7655 , -1.34818e-31 )( -1.765 , -1.34885e-31 )( -1.7645 , -1.35021e-31 )( -1.764 , -1.35253e-31 )( -1.7635 , -1.35484e-31 )( -1.763 , -1.35716e-31 )( -1.7625 , -1.35947e-31 )( -1.762 , -1.36179e-31 )( -1.7615 , -1.3641e-31 )( -1.761 , -1.36642e-31 )( -1.7605 , -1.36874e-31 )( -1.76 , -1.37105e-31 )( -1.7595 , -1.37337e-31 )( -1.759 , -1.37568e-31 )( -1.7585 , -1.378e-31 )( -1.758 , -1.38031e-31 )( -1.7575 , -1.38263e-31 )( -1.757 , -1.38494e-31 )( -1.7565 , -1.38726e-31 )( -1.756 , -1.38957e-31 )( -1.7555 , -1.39189e-31 )( -1.755 , -1.3942e-31 )( -1.7545 , -1.39652e-31 )( -1.754 , -1.39884e-31 )( -1.7535 , -1.40115e-31 )( -1.753 , -1.40347e-31 )( -1.7525 , -1.40578e-31 )( -1.752 , -1.4081e-31 )( -1.7515 , -1.41041e-31 )( -1.751 , -1.41273e-31 )( -1.7505 , -1.41504e-31 )( -1.75 , -1.41736e-31 )( -1.7495 , -1.41967e-31 )( -1.749 , -1.42199e-31 )( -1.7485 , -1.4243e-31 )( -1.748 , -1.42662e-31 )( -1.7475 , -1.42893e-31 )( -1.747 , -1.43125e-31 )( -1.7465 , -1.43357e-31 )( -1.746 , -1.43588e-31 )( -1.7455 , -1.4382e-31 )( -1.745 , -1.44051e-31 )( -1.7445 , -1.44283e-31 )( -1.744 , -1.44514e-31 )( -1.7435 , -1.44746e-31 )( -1.743 , -1.44977e-31 )( -1.7425 , -1.45209e-31 )( -1.742 , -1.4544e-31 )( -1.7415 , -1.45672e-31 )( -1.741 , -1.45903e-31 )( -1.7405 , -1.46135e-31 )( -1.74 , -1.46367e-31 )( -1.7395 , -1.46598e-31 )( -1.739 , -1.4683e-31 )( -1.7385 , -1.47061e-31 )( -1.738 , -1.47293e-31 )( -1.7375 , -1.47524e-31 )( -1.737 , -1.47756e-31 )( -1.7365 , -1.47987e-31 )( -1.736 , -1.48219e-31 )( -1.7355 , -1.4845e-31 )( -1.735 , -1.48682e-31 )( -1.7345 , -1.48913e-31 )( -1.734 , -1.49145e-31 )( -1.7335 , -1.49377e-31 )( -1.733 , -1.49608e-31 )( -1.7325 , -1.4984e-31 )( -1.732 , -1.50071e-31 )( -1.7315 , -1.50303e-31 )( -1.731 , -1.50534e-31 )( -1.7305 , -1.50766e-31 )( -1.73 , -1.50997e-31 )( -1.7295 , -1.51229e-31 )( -1.729 , -1.5146e-31 )( -1.7285 , -1.51692e-31 )( -1.728 , -1.51923e-31 )( -1.7275 , -1.52155e-31 )( -1.727 , -1.52386e-31 )( -1.7265 , -1.52618e-31 )( -1.726 , -1.5285e-31 )( -1.7255 , -1.53081e-31 )( -1.725 , -1.53313e-31 )( -1.7245 , -1.53544e-31 )( -1.724 , -1.53776e-31 )( -1.7235 , -1.54007e-31 )( -1.723 , -1.54239e-31 )( -1.7225 , -1.5447e-31 )( -1.722 , -1.54702e-31 )( -1.7215 , -1.54933e-31 )( -1.721 , -1.55165e-31 )( -1.7205 , -1.55396e-31 )( -1.72 , -1.55628e-31 )( -1.7195 , -1.5586e-31 )( -1.719 , -1.56091e-31 )( -1.7185 , -1.56323e-31 )( -1.718 , -1.56554e-31 )( -1.7175 , -1.56786e-31 )( -1.717 , -1.57017e-31 )( -1.7165 , -1.57249e-31 )( -1.716 , -1.5748e-31 )( -1.7155 , -1.57712e-31 )( -1.715 , -1.57943e-31 )( -1.7145 , -1.58175e-31 )( -1.714 , -1.58406e-31 )( -1.7135 , -1.58638e-31 )( -1.713 , -1.5887e-31 )( -1.7125 , -1.59101e-31 )( -1.712 , -1.59333e-31 )( -1.7115 , -1.59564e-31 )( -1.711 , -1.59796e-31 )( -1.7105 , -1.60027e-31 )( -1.71 , -1.60259e-31 )( -1.7095 , -1.6049e-31 )( -1.709 , -1.60722e-31 )( -1.7085 , -1.60953e-31 )( -1.708 , -1.61185e-31 )( -1.7075 , -1.61416e-31 )( -1.707 , -1.61648e-31 )( -1.7065 , -1.61879e-31 )( -1.706 , -1.62111e-31 )( -1.7055 , -1.62343e-31 )( -1.705 , -1.62574e-31 )( -1.7045 , -1.62806e-31 )( -1.704 , -1.63037e-31 )( -1.7035 , -1.63269e-31 )( -1.703 , -1.635e-31 )( -1.7025 , -1.63732e-31 )( -1.702 , -1.63963e-31 )( -1.7015 , -1.64195e-31 )( -1.701 , -1.64426e-31 )( -1.7005 , -1.64658e-31 )( -1.7 , -1.64889e-31 )( -1.6995 , -1.65121e-31 )( -1.699 , -1.65353e-31 )( -1.6985 , -1.65584e-31 )( -1.698 , -1.65816e-31 )( -1.6975 , -1.66047e-31 )( -1.697 , -1.66279e-31 )( -1.6965 , -1.6651e-31 )( -1.696 , -1.66742e-31 )( -1.6955 , -1.66973e-31 )( -1.695 , -1.67205e-31 )( -1.6945 , -1.67436e-31 )( -1.694 , -1.67668e-31 )( -1.6935 , -1.67899e-31 )( -1.693 , -1.68131e-31 )( -1.6925 , -1.68363e-31 )( -1.692 , -1.68594e-31 )( -1.6915 , -1.68826e-31 )( -1.691 , -1.69057e-31 )( -1.6905 , -1.69289e-31 )( -1.69 , -1.6952e-31 )( -1.6895 , -1.69752e-31 )( -1.689 , -1.69983e-31 )( -1.6885 , -1.70215e-31 )( -1.688 , -1.70446e-31 )( -1.6875 , -1.70678e-31 )( -1.687 , -1.70909e-31 )( -1.6865 , -1.71141e-31 )( -1.686 , -1.71372e-31 )( -1.6855 , -1.71604e-31 )( -1.685 , -1.71836e-31 )( -1.6845 , -1.72067e-31 )( -1.684 , -1.72299e-31 )( -1.6835 , -1.7253e-31 )( -1.683 , -1.72762e-31 )( -1.6825 , -1.72993e-31 )( -1.682 , -1.73225e-31 )( -1.6815 , -1.73456e-31 )( -1.681 , -1.73688e-31 )( -1.6805 , -1.73919e-31 )( -1.68 , -1.74151e-31 )( -1.6795 , -1.74382e-31 )( -1.679 , -1.74614e-31 )( -1.6785 , -1.74846e-31 )( -1.678 , -1.75077e-31 )( -1.6775 , -1.75309e-31 )( -1.677 , -1.7554e-31 )( -1.6765 , -1.75772e-31 )( -1.676 , -1.76003e-31 )( -1.6755 , -1.76235e-31 )( -1.675 , -1.76466e-31 )( -1.6745 , -1.76698e-31 )( -1.674 , -1.76929e-31 )( -1.6735 , -1.77161e-31 )( -1.673 , -1.77392e-31 )( -1.6725 , -1.77624e-31 )( -1.672 , -1.77856e-31 )( -1.6715 , -1.78087e-31 )( -1.671 , -1.78319e-31 )( -1.6705 , -1.7855e-31 )( -1.67 , -1.78782e-31 )( -1.6695 , -1.79013e-31 )( -1.669 , -1.79245e-31 )( -1.6685 , -1.79476e-31 )( -1.668 , -1.79708e-31 )( -1.6675 , -1.79939e-31 )( -1.667 , -1.80171e-31 )( -1.6665 , -1.80402e-31 )( -1.666 , -1.80634e-31 )( -1.6655 , -1.80865e-31 )( -1.665 , -1.81097e-31 )( -1.6645 , -1.81329e-31 )( -1.664 , -1.8156e-31 )( -1.6635 , -1.81792e-31 )( -1.663 , -1.82023e-31 )( -1.6625 , -1.82255e-31 )( -1.662 , -1.82486e-31 )( -1.6615 , -1.82718e-31 )( -1.661 , -1.82949e-31 )( -1.6605 , -1.83181e-31 )( -1.66 , -1.83412e-31 )( -1.6595 , -1.83644e-31 )( -1.659 , -1.83875e-31 )( -1.6585 , -1.84107e-31 )( -1.658 , -1.84339e-31 )( -1.6575 , -1.8457e-31 )( -1.657 , -1.84802e-31 )( -1.6565 , -1.85033e-31 )( -1.656 , -1.85265e-31 )( -1.6555 , -1.85496e-31 )( -1.655 , -1.85728e-31 )( -1.6545 , -1.85959e-31 )( -1.654 , -1.86191e-31 )( -1.6535 , -1.86422e-31 )( -1.653 , -1.86654e-31 )( -1.6525 , -1.86885e-31 )( -1.652 , -1.87117e-31 )( -1.6515 , -1.87349e-31 )( -1.651 , -1.8758e-31 )( -1.6505 , -1.87812e-31 )( -1.65 , -1.88043e-31 )( -1.6495 , -1.88275e-31 )( -1.649 , -1.88506e-31 )( -1.6485 , -1.88738e-31 )( -1.648 , -1.88969e-31 )( -1.6475 , -1.89201e-31 )( -1.647 , -1.89494e-31 )( -1.6465 , -1.90217e-31 )( -1.646 , -1.90939e-31 )( -1.6455 , -1.91661e-31 )( -1.645 , -1.92383e-31 )( -1.6445 , -1.93105e-31 )( -1.644 , -1.93828e-31 )( -1.6435 , -1.9455e-31 )( -1.643 , -1.95272e-31 )( -1.6425 , -1.95994e-31 )( -1.642 , -1.96716e-31 )( -1.6415 , -1.97438e-31 )( -1.641 , -1.98161e-31 )( -1.6405 , -1.98883e-31 )( -1.64 , -1.99605e-31 )( -1.6395 , -2.00327e-31 )( -1.639 , -2.01049e-31 )( -1.6385 , -2.01771e-31 )( -1.638 , -2.02494e-31 )( -1.6375 , -2.03216e-31 )( -1.637 , -2.03938e-31 )( -1.6365 , -2.0466e-31 )( -1.636 , -2.05382e-31 )( -1.6355 , -2.06104e-31 )( -1.635 , -2.06827e-31 )( -1.6345 , -2.07549e-31 )( -1.634 , -2.08271e-31 )( -1.6335 , -2.08993e-31 )( -1.633 , -2.09715e-31 )( -1.6325 , -2.10437e-31 )( -1.632 , -2.1116e-31 )( -1.6315 , -2.11882e-31 )( -1.631 , -2.12604e-31 )( -1.6305 , -2.13326e-31 )( -1.63 , -2.14048e-31 )( -1.6295 , -2.1477e-31 )( -1.629 , -2.15493e-31 )( -1.6285 , -2.16215e-31 )( -1.628 , -2.16937e-31 )( -1.6275 , -2.17659e-31 )( -1.627 , -2.18381e-31 )( -1.6265 , -2.19103e-31 )( -1.626 , -2.19826e-31 )( -1.6255 , -2.20548e-31 )( -1.625 , -2.2127e-31 )( -1.6245 , -2.21992e-31 )( -1.624 , -2.22714e-31 )( -1.6235 , -2.23436e-31 )( -1.623 , -2.24159e-31 )( -1.6225 , -2.24881e-31 )( -1.622 , -2.25603e-31 )( -1.6215 , -2.26325e-31 )( -1.621 , -2.27047e-31 )( -1.6205 , -2.27769e-31 )( -1.62 , -2.28492e-31 )( -1.6195 , -2.29214e-31 )( -1.619 , -2.29936e-31 )( -1.6185 , -2.30658e-31 )( -1.618 , -2.3138e-31 )( -1.6175 , -2.32103e-31 )( -1.617 , -2.32825e-31 )( -1.6165 , -2.33547e-31 )( -1.616 , -2.34269e-31 )( -1.6155 , -2.34991e-31 )( -1.615 , -2.35713e-31 )( -1.6145 , -2.36436e-31 )( -1.614 , -2.37158e-31 )( -1.6135 , -2.3788e-31 )( -1.613 , -2.38602e-31 )( -1.6125 , -2.39324e-31 )( -1.612 , -2.40046e-31 )( -1.6115 , -2.40769e-31 )( -1.611 , -2.41491e-31 )( -1.6105 , -2.42213e-31 )( -1.61 , -2.42935e-31 )( -1.6095 , -2.43657e-31 )( -1.609 , -2.44379e-31 )( -1.6085 , -2.45102e-31 )( -1.608 , -2.45824e-31 )( -1.6075 , -2.46546e-31 )( -1.607 , -2.47268e-31 )( -1.6065 , -2.4799e-31 )( -1.606 , -2.48712e-31 )( -1.6055 , -2.49435e-31 )( -1.605 , -2.50157e-31 )( -1.6045 , -2.50879e-31 )( -1.604 , -2.51601e-31 )( -1.6035 , -2.52323e-31 )( -1.603 , -2.53045e-31 )( -1.6025 , -2.53768e-31 )( -1.602 , -2.5449e-31 )( -1.6015 , -2.55212e-31 )( -1.601 , -2.55934e-31 )( -1.6005 , -2.56656e-31 )( -1.6 , -2.57378e-31 )( -1.5995 , -2.58101e-31 )( -1.599 , -2.58823e-31 )( -1.5985 , -2.59545e-31 )( -1.598 , -2.60267e-31 )( -1.5975 , -2.60989e-31 )( -1.597 , -2.61711e-31 )( -1.5965 , -2.62434e-31 )( -1.596 , -2.63156e-31 )( -1.5955 , -2.63878e-31 )( -1.595 , -2.646e-31 )( -1.5945 , -2.65322e-31 )( -1.594 , -2.66044e-31 )( -1.5935 , -2.66767e-31 )( -1.593 , -2.67489e-31 )( -1.5925 , -2.68211e-31 )( -1.592 , -2.68933e-31 )( -1.5915 , -2.69655e-31 )( -1.591 , -2.70378e-31 )( -1.5905 , -2.711e-31 )( -1.59 , -2.71822e-31 )( -1.5895 , -2.72544e-31 )( -1.589 , -2.73266e-31 )( -1.5885 , -2.73988e-31 )( -1.588 , -2.65191e-31 )( -1.5875 , -2.46082e-31 )( -1.587 , -2.26973e-31 )( -1.5865 , -2.07863e-31 )( -1.586 , -1.88754e-31 )( -1.5855 , -1.69644e-31 )( -1.585 , -1.50535e-31 )( -1.5845 , -1.31426e-31 )( -1.584 , -1.12316e-31 )( -1.5835 , -9.32069e-32 )( -1.583 , -7.40975e-32 )( -1.5825 , -5.49881e-32 )( -1.582 , -3.58787e-32 )( -1.5815 , -1.67693e-32 )( -1.581 , 2.34005e-33 )( -1.5805 , 2.14494e-32 )( -1.58 , 4.05588e-32 )( -1.5795 , 5.96682e-32 )( -1.579 , 7.87776e-32 )( -1.5785 , 9.7887e-32 )( -1.578 , 1.16996e-31 )( -1.5775 , 1.36106e-31 )( -1.577 , 1.55215e-31 )( -1.5765 , 1.74325e-31 )( -1.576 , 1.93434e-31 )( -1.5755 , 2.12543e-31 )( -1.575 , 2.31653e-31 )( -1.5745 , 2.50762e-31 )( -1.574 , 2.69871e-31 )( -1.5735 , 2.88981e-31 )( -1.573 , 3.0809e-31 )( -1.5725 , 3.272e-31 )( -1.572 , 3.46309e-31 )( -1.5715 , 3.65418e-31 )( -1.571 , 3.84528e-31 )( -1.5705 , 4.03637e-31 )( -1.57 , 4.22747e-31 )( -1.5695 , 4.41856e-31 )( -1.569 , 4.60965e-31 )( -1.5685 , 4.80075e-31 )( -1.568 , 4.99184e-31 )( -1.5675 , 5.18294e-31 )( -1.567 , 5.37403e-31 )( -1.5665 , 5.56512e-31 )( -1.566 , 5.75622e-31 )( -1.5655 , 5.94731e-31 )( -1.565 , 6.1384e-31 )( -1.5645 , 6.3295e-31 )( -1.564 , 6.52059e-31 )( -1.5635 , 6.71169e-31 )( -1.563 , 6.90278e-31 )( -1.5625 , 7.09387e-31 )( -1.562 , 7.28497e-31 )( -1.5615 , 7.47606e-31 )( -1.561 , 7.66716e-31 )( -1.5605 , 7.85825e-31 )( -1.56 , 8.04934e-31 )( -1.5595 , 8.24044e-31 )( -1.559 , 8.43153e-31 )( -1.5585 , 8.62263e-31 )( -1.558 , 8.81372e-31 )( -1.5575 , 9.00481e-31 )( -1.557 , 9.19591e-31 )( -1.5565 , 9.387e-31 )( -1.556 , 9.57809e-31 )( -1.5555 , 9.76919e-31 )( -1.555 , 9.96028e-31 )( -1.5545 , 1.01514e-30 )( -1.554 , 1.03425e-30 )( -1.5535 , 1.05336e-30 )( -1.553 , 1.07247e-30 )( -1.5525 , 1.09158e-30 )( -1.552 , 1.11068e-30 )( -1.5515 , 1.12979e-30 )( -1.551 , 1.1489e-30 )( -1.5505 , 1.16801e-30 )( -1.55 , 1.18712e-30 )( -1.5495 , 1.20623e-30 )( -1.549 , 1.22534e-30 )( -1.5485 , 1.24445e-30 )( -1.548 , 1.26356e-30 )( -1.5475 , 1.28267e-30 )( -1.547 , 1.30178e-30 )( -1.5465 , 1.32089e-30 )( -1.546 , 1.34e-30 )( -1.5455 , 1.35911e-30 )( -1.545 , 1.37822e-30 )( -1.5445 , 1.39733e-30 )( -1.544 , 1.41643e-30 )( -1.5435 , 1.43554e-30 )( -1.543 , 1.45465e-30 )( -1.5425 , 1.47376e-30 )( -1.542 , 1.49287e-30 )( -1.5415 , 1.51198e-30 )( -1.541 , 1.53109e-30 )( -1.5405 , 1.5502e-30 )( -1.54 , 1.56931e-30 )( -1.5395 , 1.58842e-30 )( -1.539 , 1.60753e-30 )( -1.5385 , 1.62664e-30 )( -1.538 , 1.64575e-30 )( -1.5375 , 1.66486e-30 )( -1.537 , 1.68397e-30 )( -1.5365 , 1.70308e-30 )( -1.536 , 1.72218e-30 )( -1.5355 , 1.74129e-30 )( -1.535 , 1.7604e-30 )( -1.5345 , 1.77951e-30 )( -1.534 , 1.79862e-30 )( -1.5335 , 1.81773e-30 )( -1.533 , 1.83684e-30 )( -1.5325 , 1.85595e-30 )( -1.532 , 1.87506e-30 )( -1.5315 , 1.89417e-30 )( -1.531 , 1.91328e-30 )( -1.5305 , 1.93239e-30 )( -1.53 , 1.9515e-30 )( -1.5295 , 1.97061e-30 )( -1.529 , 1.98972e-30 )( -1.5285 , 2.00883e-30 )( -1.528 , 2.02794e-30 )( -1.5275 , 2.04704e-30 )( -1.527 , 2.06615e-30 )( -1.5265 , 2.08526e-30 )( -1.526 , 2.10437e-30 )( -1.5255 , 2.12348e-30 )( -1.525 , 2.14259e-30 )( -1.5245 , 2.1617e-30 )( -1.524 , 2.18081e-30 )( -1.5235 , 2.19992e-30 )( -1.523 , 2.21903e-30 )( -1.5225 , 2.23814e-30 )( -1.522 , 2.25725e-30 )( -1.5215 , 2.27636e-30 )( -1.521 , 2.29547e-30 )( -1.5205 , 2.31458e-30 )( -1.52 , 2.33369e-30 )( -1.5195 , 2.35279e-30 )( -1.519 , 2.3719e-30 )( -1.5185 , 2.39101e-30 )( -1.518 , 2.41012e-30 )( -1.5175 , 2.42923e-30 )( -1.517 , 2.44834e-30 )( -1.5165 , 2.46745e-30 )( -1.516 , 2.48656e-30 )( -1.5155 , 2.50567e-30 )( -1.515 , 2.52478e-30 )( -1.5145 , 2.54389e-30 )( -1.514 , 2.563e-30 )( -1.5135 , 2.58211e-30 )( -1.513 , 2.60122e-30 )( -1.5125 , 2.62033e-30 )( -1.512 , 2.63944e-30 )( -1.5115 , 2.65855e-30 )( -1.511 , 2.67765e-30 )( -1.5105 , 2.69676e-30 )( -1.51 , 2.71587e-30 )( -1.5095 , 2.73498e-30 )( -1.509 , 2.75409e-30 )( -1.5085 , 2.7732e-30 )( -1.508 , 2.79231e-30 )( -1.5075 , 2.81142e-30 )( -1.507 , 2.83053e-30 )( -1.5065 , 2.84964e-30 )( -1.506 , 2.86875e-30 )( -1.5055 , 2.88786e-30 )( -1.505 , 2.90697e-30 )( -1.5045 , 2.92608e-30 )( -1.504 , 2.94519e-30 )( -1.5035 , 2.9643e-30 )( -1.503 , 2.9834e-30 )( -1.5025 , 3.00251e-30 )( -1.502 , 3.02162e-30 )( -1.5015 , 3.04073e-30 )( -1.501 , 3.05984e-30 )( -1.5005 , 3.07895e-30 )( -1.5 , 3.09806e-30 )( -1.4995 , 3.11717e-30 )( -1.499 , 3.13628e-30 )( -1.4985 , 3.15539e-30 )( -1.498 , 3.1745e-30 )( -1.4975 , 3.19361e-30 )( -1.497 , 3.21272e-30 )( -1.4965 , 3.23183e-30 )( -1.496 , 3.25094e-30 )( -1.4955 , 3.27005e-30 )( -1.495 , 3.28915e-30 )( -1.4945 , 3.30826e-30 )( -1.494 , 3.32737e-30 )( -1.4935 , 3.34648e-30 )( -1.493 , 3.36559e-30 )( -1.4925 , 3.3847e-30 )( -1.492 , 3.40381e-30 )( -1.4915 , 3.42292e-30 )( -1.491 , 3.44203e-30 )( -1.4905 , 3.46114e-30 )( -1.49 , 3.48025e-30 )( -1.4895 , 3.49936e-30 )( -1.489 , 3.51847e-30 )( -1.4885 , 3.53758e-30 )( -1.488 , 3.55669e-30 )( -1.4875 , 3.5758e-30 )( -1.487 , 3.59491e-30 )( -1.4865 , 3.61401e-30 )( -1.486 , 3.63312e-30 )( -1.4855 , 3.65223e-30 )( -1.485 , 3.67134e-30 )( -1.4845 , 3.69045e-30 )( -1.484 , 3.70956e-30 )( -1.4835 , 3.72867e-30 )( -1.483 , 3.74778e-30 )( -1.4825 , 3.76689e-30 )( -1.482 , 3.786e-30 )( -1.4815 , 3.80511e-30 )( -1.481 , 3.82422e-30 )( -1.4805 , 3.84333e-30 )( -1.48 , 3.86244e-30 )( -1.4795 , 3.88155e-30 )( -1.479 , 3.90066e-30 )( -1.4785 , 3.91976e-30 )( -1.478 , 3.93887e-30 )( -1.4775 , 3.95798e-30 )( -1.477 , 3.97709e-30 )( -1.4765 , 3.9962e-30 )( -1.476 , 4.01531e-30 )( -1.4755 , 4.03442e-30 )( -1.475 , 4.05353e-30 )( -1.4745 , 4.07264e-30 )( -1.474 , 4.09175e-30 )( -1.4735 , 4.11086e-30 )( -1.473 , 4.12997e-30 )( -1.4725 , 4.14908e-30 )( -1.472 , 4.16819e-30 )( -1.4715 , 4.1873e-30 )( -1.471 , 4.20641e-30 )( -1.4705 , 4.22551e-30 )( -1.47 , 4.24462e-30 )( -1.4695 , 4.26373e-30 )( -1.469 , 4.28284e-30 )( -1.4685 , 4.30195e-30 )( -1.468 , 4.32106e-30 )( -1.4675 , 4.34017e-30 )( -1.467 , 4.35928e-30 )( -1.4665 , 4.37839e-30 )( -1.466 , 4.3975e-30 )( -1.4655 , 4.41661e-30 )( -1.465 , 4.43572e-30 )( -1.4645 , 4.45483e-30 )( -1.464 , 4.47394e-30 )( -1.4635 , 4.49305e-30 )( -1.463 , 4.51216e-30 )( -1.4625 , 4.53127e-30 )( -1.462 , 4.55037e-30 )( -1.4615 , 4.56948e-30 )( -1.461 , 4.58859e-30 )( -1.4605 , 4.6077e-30 )( -1.46 , 4.62681e-30 )( -1.4595 , 4.64592e-30 )( -1.459 , 4.66503e-30 )( -1.4585 , 4.68414e-30 )( -1.458 , 4.70325e-30 )( -1.4575 , 4.72236e-30 )( -1.457 , 4.74147e-30 )( -1.4565 , 4.76058e-30 )( -1.456 , 4.77969e-30 )( -1.4555 , 4.7988e-30 )( -1.455 , 4.81791e-30 )( -1.4545 , 4.83686e-30 )( -1.454 , 4.85562e-30 )( -1.4535 , 4.87439e-30 )( -1.453 , 4.89315e-30 )( -1.4525 , 4.91191e-30 )( -1.452 , 4.93068e-30 )( -1.4515 , 4.94944e-30 )( -1.451 , 4.9682e-30 )( -1.4505 , 4.98697e-30 )( -1.45 , 5.00573e-30 )( -1.4495 , 5.02449e-30 )( -1.449 , 5.04325e-30 )( -1.4485 , 5.06202e-30 )( -1.448 , 5.08078e-30 )( -1.4475 , 5.09954e-30 )( -1.447 , 5.11831e-30 )( -1.4465 , 5.13707e-30 )( -1.446 , 5.15583e-30 )( -1.4455 , 5.1746e-30 )( -1.445 , 5.19336e-30 )( -1.4445 , 5.21212e-30 )( -1.444 , 5.23089e-30 )( -1.4435 , 5.24965e-30 )( -1.443 , 5.26841e-30 )( -1.4425 , 5.28718e-30 )( -1.442 , 5.30594e-30 )( -1.4415 , 5.3247e-30 )( -1.441 , 5.34347e-30 )( -1.4405 , 5.36223e-30 )( -1.44 , 5.38099e-30 )( -1.4395 , 5.39975e-30 )( -1.439 , 5.41852e-30 )( -1.4385 , 5.43728e-30 )( -1.438 , 5.45604e-30 )( -1.4375 , 5.47481e-30 )( -1.437 , 5.49357e-30 )( -1.4365 , 5.51233e-30 )( -1.436 , 5.5311e-30 )( -1.4355 , 5.54986e-30 )( -1.435 , 5.56862e-30 )( -1.4345 , 5.58739e-30 )( -1.434 , 5.60615e-30 )( -1.4335 , 5.62491e-30 )( -1.433 , 5.64368e-30 )( -1.4325 , 5.66244e-30 )( -1.432 , 5.6812e-30 )( -1.4315 , 5.69997e-30 )( -1.431 , 5.71873e-30 )( -1.4305 , 5.73749e-30 )( -1.43 , 5.75625e-30 )( -1.4295 , 5.77502e-30 )( -1.429 , 5.79378e-30 )( -1.4285 , 5.81254e-30 )( -1.428 , 5.83131e-30 )( -1.4275 , 5.85007e-30 )( -1.427 , 5.86883e-30 )( -1.4265 , 5.8876e-30 )( -1.426 , 5.90636e-30 )( -1.4255 , 5.92512e-30 )( -1.425 , 5.94389e-30 )( -1.4245 , 5.96265e-30 )( -1.424 , 5.98141e-30 )( -1.4235 , 6.00018e-30 )( -1.423 , 6.01894e-30 )( -1.4225 , 6.0377e-30 )( -1.422 , 6.05647e-30 )( -1.4215 , 6.07523e-30 )( -1.421 , 6.09399e-30 )( -1.4205 , 6.11275e-30 )( -1.42 , 6.13152e-30 )( -1.4195 , 6.15028e-30 )( -1.419 , 6.16904e-30 )( -1.4185 , 6.18781e-30 )( -1.418 , 6.20657e-30 )( -1.4175 , 6.22533e-30 )( -1.417 , 6.2441e-30 )( -1.4165 , 6.26286e-30 )( -1.416 , 6.28162e-30 )( -1.4155 , 6.30039e-30 )( -1.415 , 6.31915e-30 )( -1.4145 , 6.33791e-30 )( -1.414 , 6.35668e-30 )( -1.4135 , 6.37544e-30 )( -1.413 , 6.3942e-30 )( -1.4125 , 6.41297e-30 )( -1.412 , 6.43173e-30 )( -1.4115 , 6.45049e-30 )( -1.411 , 6.46925e-30 )( -1.4105 , 6.48802e-30 )( -1.41 , 6.50678e-30 )( -1.4095 , 6.52554e-30 )( -1.409 , 6.54431e-30 )( -1.4085 , 6.56307e-30 )( -1.408 , 6.58183e-30 )( -1.4075 , 6.6006e-30 )( -1.407 , 6.61936e-30 )( -1.4065 , 6.63812e-30 )( -1.406 , 6.65689e-30 )( -1.4055 , 6.67565e-30 )( -1.405 , 6.69441e-30 )( -1.4045 , 6.71318e-30 )( -1.404 , 6.73194e-30 )( -1.4035 , 6.7507e-30 )( -1.403 , 6.76947e-30 )( -1.4025 , 6.78823e-30 )( -1.402 , 6.80699e-30 )( -1.4015 , 6.82576e-30 )( -1.401 , 6.84452e-30 )( -1.4005 , 6.86328e-30 )( -1.4 , 6.88204e-30 )( -1.3995 , 6.90081e-30 )( -1.399 , 6.91957e-30 )( -1.3985 , 6.93833e-30 )( -1.398 , 6.9571e-30 )( -1.3975 , 6.97586e-30 )( -1.397 , 6.99462e-30 )( -1.3965 , 7.01339e-30 )( -1.396 , 7.03215e-30 )( -1.3955 , 7.05091e-30 )( -1.395 , 7.06968e-30 )( -1.3945 , 7.08844e-30 )( -1.394 , 7.1072e-30 )( -1.3935 , 7.12597e-30 )( -1.393 , 7.14473e-30 )( -1.3925 , 7.16349e-30 )( -1.392 , 7.18226e-30 )( -1.3915 , 7.20102e-30 )( -1.391 , 7.21978e-30 )( -1.3905 , 7.23854e-30 )( -1.39 , 7.25731e-30 )( -1.3895 , 7.27607e-30 )( -1.389 , 7.29483e-30 )( -1.3885 , 7.3136e-30 )( -1.388 , 7.33236e-30 )( -1.3875 , 6.66917e-30 )( -1.387 , 5.9578e-30 )( -1.3865 , 5.24642e-30 )( -1.386 , 4.53504e-30 )( -1.3855 , 3.82367e-30 )( -1.385 , 3.11229e-30 )( -1.3845 , 2.40091e-30 )( -1.384 , 1.68954e-30 )( -1.3835 , 9.78159e-31 )( -1.383 , 2.66782e-31 )( -1.3825 , -4.44594e-31 )( -1.382 , -1.15597e-30 )( -1.3815 , -1.86735e-30 )( -1.381 , -2.57872e-30 )( -1.3805 , -3.2901e-30 )( -1.38 , -4.00148e-30 )( -1.3795 , -4.71285e-30 )( -1.379 , -5.42423e-30 )( -1.3785 , -6.13561e-30 )( -1.378 , -6.84698e-30 )( -1.3775 , -7.55836e-30 )( -1.377 , -8.26974e-30 )( -1.3765 , -8.98111e-30 )( -1.376 , -9.69249e-30 )( -1.3755 , -1.04039e-29 )( -1.375 , -1.11152e-29 )( -1.3745 , -1.18266e-29 )( -1.374 , -1.2538e-29 )( -1.3735 , -1.32494e-29 )( -1.373 , -1.39608e-29 )( -1.3725 , -1.46721e-29 )( -1.372 , -1.53835e-29 )( -1.3715 , -1.60949e-29 )( -1.371 , -1.68063e-29 )( -1.3705 , -1.75176e-29 )( -1.37 , -1.8229e-29 )( -1.3695 , -1.89404e-29 )( -1.369 , -1.96518e-29 )( -1.3685 , -2.03631e-29 )( -1.368 , -2.10745e-29 )( -1.3675 , -2.17859e-29 )( -1.367 , -2.24973e-29 )( -1.3665 , -2.32086e-29 )( -1.366 , -2.392e-29 )( -1.3655 , -2.46314e-29 )( -1.365 , -2.53428e-29 )( -1.3645 , -2.60542e-29 )( -1.364 , -2.67655e-29 )( -1.3635 , -2.74769e-29 )( -1.363 , -2.81883e-29 )( -1.3625 , -2.88997e-29 )( -1.362 , -2.9611e-29 )( -1.3615 , -3.03224e-29 )( -1.361 , -3.10338e-29 )( -1.3605 , -3.17452e-29 )( -1.36 , -3.24565e-29 )( -1.3595 , -3.31679e-29 )( -1.359 , -3.38793e-29 )( -1.3585 , -3.45907e-29 )( -1.358 , -3.53021e-29 )( -1.3575 , -3.60134e-29 )( -1.357 , -3.67248e-29 )( -1.3565 , -3.74362e-29 )( -1.356 , -3.81476e-29 )( -1.3555 , -3.88589e-29 )( -1.355 , -3.95703e-29 )( -1.3545 , -4.02817e-29 )( -1.354 , -4.09931e-29 )( -1.3535 , -4.17044e-29 )( -1.353 , -4.24158e-29 )( -1.3525 , -4.31272e-29 )( -1.352 , -4.38386e-29 )( -1.3515 , -4.455e-29 )( -1.351 , -4.52613e-29 )( -1.3505 , -4.59727e-29 )( -1.35 , -4.66841e-29 )( -1.3495 , -4.73955e-29 )( -1.349 , -4.81068e-29 )( -1.3485 , -4.88182e-29 )( -1.348 , -4.95296e-29 )( -1.3475 , -5.0241e-29 )( -1.347 , -5.09523e-29 )( -1.3465 , -5.16637e-29 )( -1.346 , -5.23751e-29 )( -1.3455 , -5.30865e-29 )( -1.345 , -5.37978e-29 )( -1.3445 , -5.45092e-29 )( -1.344 , -5.52206e-29 )( -1.3435 , -5.5932e-29 )( -1.343 , -5.66434e-29 )( -1.3425 , -5.73547e-29 )( -1.342 , -5.80661e-29 )( -1.3415 , -5.87775e-29 )( -1.341 , -5.94889e-29 )( -1.3405 , -6.02002e-29 )( -1.34 , -6.09116e-29 )( -1.3395 , -6.1623e-29 )( -1.339 , -6.23344e-29 )( -1.3385 , -6.30457e-29 )( -1.338 , -6.37571e-29 )( -1.3375 , -6.44685e-29 )( -1.337 , -6.51799e-29 )( -1.3365 , -6.58913e-29 )( -1.336 , -6.66026e-29 )( -1.3355 , -6.7314e-29 )( -1.335 , -6.80254e-29 )( -1.3345 , -6.87368e-29 )( -1.334 , -6.94481e-29 )( -1.3335 , -7.01595e-29 )( -1.333 , -7.08709e-29 )( -1.3325 , -7.15823e-29 )( -1.332 , -7.22936e-29 )( -1.3315 , -7.3005e-29 )( -1.331 , -7.37164e-29 )( -1.3305 , -7.44278e-29 )( -1.33 , -7.51392e-29 )( -1.3295 , -7.58505e-29 )( -1.329 , -7.65619e-29 )( -1.3285 , -7.72733e-29 )( -1.328 , -7.79847e-29 )( -1.3275 , -7.8696e-29 )( -1.327 , -7.94074e-29 )( -1.3265 , -8.01188e-29 )( -1.326 , -8.08302e-29 )( -1.3255 , -8.15415e-29 )( -1.325 , -8.22529e-29 )( -1.3245 , -8.29643e-29 )( -1.324 , -8.36757e-29 )( -1.3235 , -8.4387e-29 )( -1.323 , -8.50984e-29 )( -1.3225 , -8.58098e-29 )( -1.322 , -8.65212e-29 )( -1.3215 , -8.72326e-29 )( -1.321 , -8.77946e-29 )( -1.3205 , -8.81494e-29 )( -1.32 , -8.85042e-29 )( -1.3195 , -8.88589e-29 )( -1.319 , -8.92137e-29 )( -1.3185 , -8.95685e-29 )( -1.318 , -8.99233e-29 )( -1.3175 , -9.0278e-29 )( -1.317 , -9.06328e-29 )( -1.3165 , -9.09876e-29 )( -1.316 , -9.13423e-29 )( -1.3155 , -9.16971e-29 )( -1.315 , -9.20519e-29 )( -1.3145 , -9.24067e-29 )( -1.314 , -9.27614e-29 )( -1.3135 , -9.31162e-29 )( -1.313 , -9.3471e-29 )( -1.3125 , -9.38257e-29 )( -1.312 , -9.41805e-29 )( -1.3115 , -9.45353e-29 )( -1.311 , -9.48901e-29 )( -1.3105 , -9.52448e-29 )( -1.31 , -9.55996e-29 )( -1.3095 , -9.59544e-29 )( -1.309 , -9.63091e-29 )( -1.3085 , -9.66639e-29 )( -1.308 , -9.70187e-29 )( -1.3075 , -9.73734e-29 )( -1.307 , -9.77282e-29 )( -1.3065 , -9.8083e-29 )( -1.306 , -9.84378e-29 )( -1.3055 , -9.87925e-29 )( -1.305 , -9.91473e-29 )( -1.3045 , -9.95021e-29 )( -1.304 , -9.98568e-29 )( -1.3035 , -1.00212e-28 )( -1.303 , -1.00566e-28 )( -1.3025 , -1.00921e-28 )( -1.302 , -1.01276e-28 )( -1.3015 , -1.01631e-28 )( -1.301 , -1.01985e-28 )( -1.3005 , -1.0234e-28 )( -1.3 , -1.02695e-28 )( -1.2995 , -1.0305e-28 )( -1.299 , -1.03405e-28 )( -1.2985 , -1.03759e-28 )( -1.298 , -1.04114e-28 )( -1.2975 , -1.04469e-28 )( -1.297 , -1.04824e-28 )( -1.2965 , -1.05178e-28 )( -1.296 , -1.05533e-28 )( -1.2955 , -1.05888e-28 )( -1.295 , -1.06243e-28 )( -1.2945 , -1.06597e-28 )( -1.294 , -1.06952e-28 )( -1.2935 , -1.07307e-28 )( -1.293 , -1.07662e-28 )( -1.2925 , -1.08017e-28 )( -1.292 , -1.08371e-28 )( -1.2915 , -1.08726e-28 )( -1.291 , -1.09081e-28 )( -1.2905 , -1.09436e-28 )( -1.29 , -1.0979e-28 )( -1.2895 , -1.10145e-28 )( -1.289 , -1.105e-28 )( -1.2885 , -1.10855e-28 )( -1.288 , -1.1121e-28 )( -1.2875 , -1.11564e-28 )( -1.287 , -1.11919e-28 )( -1.2865 , -1.12274e-28 )( -1.286 , -1.12629e-28 )( -1.2855 , -1.12983e-28 )( -1.285 , -1.13338e-28 )( -1.2845 , -1.13693e-28 )( -1.284 , -1.14048e-28 )( -1.2835 , -1.14402e-28 )( -1.283 , -1.14757e-28 )( -1.2825 , -1.15112e-28 )( -1.282 , -1.15467e-28 )( -1.2815 , -1.15822e-28 )( -1.281 , -1.16176e-28 )( -1.2805 , -1.16531e-28 )( -1.28 , -1.16886e-28 )( -1.2795 , -1.17241e-28 )( -1.279 , -1.17595e-28 )( -1.2785 , -1.1795e-28 )( -1.278 , -1.18305e-28 )( -1.2775 , -1.1866e-28 )( -1.277 , -1.19014e-28 )( -1.2765 , -1.19369e-28 )( -1.276 , -1.19724e-28 )( -1.2755 , -1.20079e-28 )( -1.275 , -1.20434e-28 )( -1.2745 , -1.20788e-28 )( -1.274 , -1.21143e-28 )( -1.2735 , -1.21498e-28 )( -1.273 , -1.21853e-28 )( -1.2725 , -1.22207e-28 )( -1.272 , -1.22562e-28 )( -1.2715 , -1.22917e-28 )( -1.271 , -1.23272e-28 )( -1.2705 , -1.23627e-28 )( -1.27 , -1.23981e-28 )( -1.2695 , -1.24336e-28 )( -1.269 , -1.24691e-28 )( -1.2685 , -1.25046e-28 )( -1.268 , -1.254e-28 )( -1.2675 , -1.25755e-28 )( -1.267 , -1.2611e-28 )( -1.2665 , -1.26465e-28 )( -1.266 , -1.26819e-28 )( -1.2655 , -1.27174e-28 )( -1.265 , -1.27529e-28 )( -1.2645 , -1.27884e-28 )( -1.264 , -1.28239e-28 )( -1.2635 , -1.28593e-28 )( -1.263 , -1.28948e-28 )( -1.2625 , -1.29303e-28 )( -1.262 , -1.29658e-28 )( -1.2615 , -1.30012e-28 )( -1.261 , -1.30367e-28 )( -1.2605 , -1.30722e-28 )( -1.26 , -1.31077e-28 )( -1.2595 , -1.31431e-28 )( -1.259 , -1.31786e-28 )( -1.2585 , -1.32141e-28 )( -1.258 , -1.32496e-28 )( -1.2575 , -1.32851e-28 )( -1.257 , -1.33205e-28 )( -1.2565 , -1.3356e-28 )( -1.256 , -1.33915e-28 )( -1.2555 , -1.3427e-28 )( -1.255 , -1.34624e-28 )( -1.2545 , -1.34979e-28 )( -1.254 , -1.35334e-28 )( -1.2535 , -1.35689e-28 )( -1.253 , -1.36043e-28 )( -1.2525 , -1.36398e-28 )( -1.252 , -1.36753e-28 )( -1.2515 , -1.37108e-28 )( -1.251 , -1.37463e-28 )( -1.2505 , -1.37817e-28 )( -1.25 , -1.38172e-28 )( -1.2495 , -1.38527e-28 )( -1.249 , -1.38882e-28 )( -1.2485 , -1.39236e-28 )( -1.248 , -1.39591e-28 )( -1.2475 , -1.39946e-28 )( -1.247 , -1.40301e-28 )( -1.2465 , -1.40656e-28 )( -1.246 , -1.4101e-28 )( -1.2455 , -1.41365e-28 )( -1.245 , -1.4172e-28 )( -1.2445 , -1.42075e-28 )( -1.244 , -1.42429e-28 )( -1.2435 , -1.42784e-28 )( -1.243 , -1.43139e-28 )( -1.2425 , -1.43494e-28 )( -1.242 , -1.43848e-28 )( -1.2415 , -1.44203e-28 )( -1.241 , -1.44558e-28 )( -1.2405 , -1.44913e-28 )( -1.24 , -1.45268e-28 )( -1.2395 , -1.45622e-28 )( -1.239 , -1.45977e-28 )( -1.2385 , -1.46332e-28 )( -1.238 , -1.46687e-28 )( -1.2375 , -1.47041e-28 )( -1.237 , -1.47396e-28 )( -1.2365 , -1.47751e-28 )( -1.236 , -1.48106e-28 )( -1.2355 , -1.4846e-28 )( -1.235 , -1.48815e-28 )( -1.2345 , -1.4917e-28 )( -1.234 , -1.49525e-28 )( -1.2335 , -1.4988e-28 )( -1.233 , -1.50234e-28 )( -1.2325 , -1.50589e-28 )( -1.232 , -1.50944e-28 )( -1.2315 , -1.51299e-28 )( -1.231 , -1.51653e-28 )( -1.2305 , -1.52008e-28 )( -1.23 , -1.52363e-28 )( -1.2295 , -1.52718e-28 )( -1.229 , -1.53072e-28 )( -1.2285 , -1.53427e-28 )( -1.228 , -1.53782e-28 )( -1.2275 , -1.54137e-28 )( -1.227 , -1.54492e-28 )( -1.2265 , -1.54846e-28 )( -1.226 , -1.55201e-28 )( -1.2255 , -1.55556e-28 )( -1.225 , -1.55911e-28 )( -1.2245 , -1.56265e-28 )( -1.224 , -1.5662e-28 )( -1.2235 , -1.56975e-28 )( -1.223 , -1.5733e-28 )( -1.2225 , -1.57685e-28 )( -1.222 , -1.58039e-28 )( -1.2215 , -1.58394e-28 )( -1.221 , -1.58749e-28 )( -1.2205 , -1.59104e-28 )( -1.22 , -1.59458e-28 )( -1.2195 , -1.59813e-28 )( -1.219 , -1.60168e-28 )( -1.2185 , -1.60523e-28 )( -1.218 , -1.60877e-28 )( -1.2175 , -1.61232e-28 )( -1.217 , -1.61587e-28 )( -1.2165 , -1.61942e-28 )( -1.216 , -1.62297e-28 )( -1.2155 , -1.62651e-28 )( -1.215 , -1.63006e-28 )( -1.2145 , -1.63361e-28 )( -1.214 , -1.63716e-28 )( -1.2135 , -1.6407e-28 )( -1.213 , -1.64425e-28 )( -1.2125 , -1.6478e-28 )( -1.212 , -1.65135e-28 )( -1.2115 , -1.65489e-28 )( -1.211 , -1.65844e-28 )( -1.2105 , -1.66199e-28 )( -1.21 , -1.66554e-28 )( -1.2095 , -1.66909e-28 )( -1.209 , -1.67263e-28 )( -1.2085 , -1.67618e-28 )( -1.208 , -1.67973e-28 )( -1.2075 , -1.68328e-28 )( -1.207 , -1.68682e-28 )( -1.2065 , -1.69037e-28 )( -1.206 , -1.69392e-28 )( -1.2055 , -1.69747e-28 )( -1.205 , -1.70102e-28 )( -1.2045 , -1.70456e-28 )( -1.204 , -1.70811e-28 )( -1.2035 , -1.71166e-28 )( -1.203 , -1.71521e-28 )( -1.2025 , -1.71875e-28 )( -1.202 , -1.7223e-28 )( -1.2015 , -1.72585e-28 )( -1.201 , -1.7294e-28 )( -1.2005 , -1.73294e-28 )( -1.2 , -1.73649e-28 )( -1.1995 , -1.74004e-28 )( -1.199 , -1.74359e-28 )( -1.1985 , -1.74714e-28 )( -1.198 , -1.75068e-28 )( -1.1975 , -1.75423e-28 )( -1.197 , -1.75778e-28 )( -1.1965 , -1.76133e-28 )( -1.196 , -1.76487e-28 )( -1.1955 , -1.76842e-28 )( -1.195 , -1.77197e-28 )( -1.1945 , -1.77552e-28 )( -1.194 , -1.77906e-28 )( -1.1935 , -1.78261e-28 )( -1.193 , -1.78616e-28 )( -1.1925 , -1.78971e-28 )( -1.192 , -1.79326e-28 )( -1.1915 , -1.7968e-28 )( -1.191 , -1.80035e-28 )( -1.1905 , -1.8039e-28 )( -1.19 , -1.80745e-28 )( -1.1895 , -1.81099e-28 )( -1.189 , -1.81454e-28 )( -1.1885 , -1.81809e-28 )( -1.188 , -1.82164e-28 )( -1.1875 , -1.82504e-28 )( -1.187 , -1.82823e-28 )( -1.1865 , -1.83141e-28 )( -1.186 , -1.83459e-28 )( -1.1855 , -1.83777e-28 )( -1.185 , -1.84096e-28 )( -1.1845 , -1.84414e-28 )( -1.184 , -1.84732e-28 )( -1.1835 , -1.8505e-28 )( -1.183 , -1.85368e-28 )( -1.1825 , -1.85687e-28 )( -1.182 , -1.86005e-28 )( -1.1815 , -1.86323e-28 )( -1.181 , -1.86641e-28 )( -1.1805 , -1.8696e-28 )( -1.18 , -1.87278e-28 )( -1.1795 , -1.87596e-28 )( -1.179 , -1.87914e-28 )( -1.1785 , -1.88233e-28 )( -1.178 , -1.88551e-28 )( -1.1775 , -1.88869e-28 )( -1.177 , -1.89187e-28 )( -1.1765 , -1.89506e-28 )( -1.176 , -1.89824e-28 )( -1.1755 , -1.90142e-28 )( -1.175 , -1.9046e-28 )( -1.1745 , -1.90779e-28 )( -1.174 , -1.91097e-28 )( -1.1735 , -1.91415e-28 )( -1.173 , -1.91733e-28 )( -1.1725 , -1.92052e-28 )( -1.172 , -1.9237e-28 )( -1.1715 , -1.92688e-28 )( -1.171 , -1.93006e-28 )( -1.1705 , -1.93325e-28 )( -1.17 , -1.93643e-28 )( -1.1695 , -1.93961e-28 )( -1.169 , -1.94279e-28 )( -1.1685 , -1.94597e-28 )( -1.168 , -1.94916e-28 )( -1.1675 , -1.95234e-28 )( -1.167 , -1.95552e-28 )( -1.1665 , -1.9587e-28 )( -1.166 , -1.96189e-28 )( -1.1655 , -1.96507e-28 )( -1.165 , -1.96825e-28 )( -1.1645 , -1.97143e-28 )( -1.164 , -1.97462e-28 )( -1.1635 , -1.9778e-28 )( -1.163 , -1.98098e-28 )( -1.1625 , -1.98416e-28 )( -1.162 , -1.98735e-28 )( -1.1615 , -1.99053e-28 )( -1.161 , -1.99371e-28 )( -1.1605 , -1.99689e-28 )( -1.16 , -2.00008e-28 )( -1.1595 , -2.00326e-28 )( -1.159 , -2.00644e-28 )( -1.1585 , -2.00962e-28 )( -1.158 , -2.01281e-28 )( -1.1575 , -2.01599e-28 )( -1.157 , -2.01917e-28 )( -1.1565 , -2.02235e-28 )( -1.156 , -2.02553e-28 )( -1.1555 , -2.02872e-28 )( -1.155 , -2.0319e-28 )( -1.1545 , -2.03508e-28 )( -1.154 , -2.03826e-28 )( -1.1535 , -2.04145e-28 )( -1.153 , -2.04463e-28 )( -1.1525 , -2.04781e-28 )( -1.152 , -2.05099e-28 )( -1.1515 , -2.05418e-28 )( -1.151 , -2.05736e-28 )( -1.1505 , -2.06054e-28 )( -1.15 , -2.06372e-28 )( -1.1495 , -2.06691e-28 )( -1.149 , -2.07009e-28 )( -1.1485 , -2.07327e-28 )( -1.148 , -2.07645e-28 )( -1.1475 , -2.07964e-28 )( -1.147 , -2.08282e-28 )( -1.1465 , -2.086e-28 )( -1.146 , -2.08918e-28 )( -1.1455 , -2.09237e-28 )( -1.145 , -2.09555e-28 )( -1.1445 , -2.09873e-28 )( -1.144 , -2.10191e-28 )( -1.1435 , -2.10509e-28 )( -1.143 , -2.10828e-28 )( -1.1425 , -2.11146e-28 )( -1.142 , -2.11464e-28 )( -1.1415 , -2.11782e-28 )( -1.141 , -2.12101e-28 )( -1.1405 , -2.12419e-28 )( -1.14 , -2.12737e-28 )( -1.1395 , -2.13055e-28 )( -1.139 , -2.13374e-28 )( -1.1385 , -2.13692e-28 )( -1.138 , -2.1401e-28 )( -1.1375 , -2.14328e-28 )( -1.137 , -2.14647e-28 )( -1.1365 , -2.14965e-28 )( -1.136 , -2.15283e-28 )( -1.1355 , -2.15601e-28 )( -1.135 , -2.1592e-28 )( -1.1345 , -2.16238e-28 )( -1.134 , -2.16556e-28 )( -1.1335 , -2.16874e-28 )( -1.133 , -2.17193e-28 )( -1.1325 , -2.17511e-28 )( -1.132 , -2.17829e-28 )( -1.1315 , -2.18147e-28 )( -1.131 , -2.18466e-28 )( -1.1305 , -2.18784e-28 )( -1.13 , -2.19102e-28 )( -1.1295 , -2.1942e-28 )( -1.129 , -2.19738e-28 )( -1.1285 , -2.20057e-28 )( -1.128 , -2.20375e-28 )( -1.1275 , -2.20693e-28 )( -1.127 , -2.21011e-28 )( -1.1265 , -2.2133e-28 )( -1.126 , -2.21648e-28 )( -1.1255 , -2.21966e-28 )( -1.125 , -2.22284e-28 )( -1.1245 , -2.22603e-28 )( -1.124 , -2.22921e-28 )( -1.1235 , -2.23239e-28 )( -1.123 , -2.23557e-28 )( -1.1225 , -2.23876e-28 )( -1.122 , -2.24194e-28 )( -1.1215 , -2.24512e-28 )( -1.121 , -2.2483e-28 )( -1.1205 , -2.25149e-28 )( -1.12 , -2.25467e-28 )( -1.1195 , -2.25785e-28 )( -1.119 , -2.26103e-28 )( -1.1185 , -2.26422e-28 )( -1.118 , -2.2674e-28 )( -1.1175 , -2.27058e-28 )( -1.117 , -2.27376e-28 )( -1.1165 , -2.27694e-28 )( -1.116 , -2.28013e-28 )( -1.1155 , -2.28331e-28 )( -1.115 , -2.28649e-28 )( -1.1145 , -2.28967e-28 )( -1.114 , -2.29286e-28 )( -1.1135 , -2.29604e-28 )( -1.113 , -2.29922e-28 )( -1.1125 , -2.3024e-28 )( -1.112 , -2.30559e-28 )( -1.1115 , -2.30877e-28 )( -1.111 , -2.31195e-28 )( -1.1105 , -2.31513e-28 )( -1.11 , -2.31832e-28 )( -1.1095 , -2.3215e-28 )( -1.109 , -2.32468e-28 )( -1.1085 , -2.32786e-28 )( -1.108 , -2.33105e-28 )( -1.1075 , -2.33423e-28 )( -1.107 , -2.33741e-28 )( -1.1065 , -2.34059e-28 )( -1.106 , -2.34378e-28 )( -1.1055 , -2.34696e-28 )( -1.105 , -2.35014e-28 )( -1.1045 , -2.35332e-28 )( -1.104 , -2.35651e-28 )( -1.1035 , -2.35969e-28 )( -1.103 , -2.36287e-28 )( -1.1025 , -2.36605e-28 )( -1.102 , -2.36923e-28 )( -1.1015 , -2.37242e-28 )( -1.101 , -2.3756e-28 )( -1.1005 , -2.37878e-28 )( -1.1 , -2.38196e-28 )( -1.0995 , -2.38515e-28 )( -1.099 , -2.38833e-28 )( -1.0985 , -2.39151e-28 )( -1.098 , -2.39469e-28 )( -1.0975 , -2.39788e-28 )( -1.097 , -2.40106e-28 )( -1.0965 , -2.40424e-28 )( -1.096 , -2.40742e-28 )( -1.0955 , -2.41061e-28 )( -1.095 , -2.41379e-28 )( -1.0945 , -2.41697e-28 )( -1.094 , -2.42015e-28 )( -1.0935 , -2.42334e-28 )( -1.093 , -2.42652e-28 )( -1.0925 , -2.4297e-28 )( -1.092 , -2.43288e-28 )( -1.0915 , -2.43607e-28 )( -1.091 , -2.43925e-28 )( -1.0905 , -2.44243e-28 )( -1.09 , -2.44561e-28 )( -1.0895 , -2.44879e-28 )( -1.089 , -2.45198e-28 )( -1.0885 , -2.45516e-28 )( -1.088 , -2.45834e-28 )( -1.0875 , -2.46152e-28 )( -1.087 , -2.46471e-28 )( -1.0865 , -2.46789e-28 )( -1.086 , -2.47107e-28 )( -1.0855 , -2.47425e-28 )( -1.085 , -2.47744e-28 )( -1.0845 , -2.48062e-28 )( -1.084 , -2.4838e-28 )( -1.0835 , -2.48698e-28 )( -1.083 , -2.49017e-28 )( -1.0825 , -2.49335e-28 )( -1.082 , -2.49653e-28 )( -1.0815 , -2.49971e-28 )( -1.081 , -2.5029e-28 )( -1.0805 , -2.50608e-28 )( -1.08 , -2.50926e-28 )( -1.0795 , -2.51244e-28 )( -1.079 , -2.51563e-28 )( -1.0785 , -2.51881e-28 )( -1.078 , -2.52199e-28 )( -1.0775 , -2.52517e-28 )( -1.077 , -2.52835e-28 )( -1.0765 , -2.53154e-28 )( -1.076 , -2.53472e-28 )( -1.0755 , -2.5379e-28 )( -1.075 , -2.54108e-28 )( -1.0745 , -2.54427e-28 )( -1.074 , -2.54745e-28 )( -1.0735 , -2.55063e-28 )( -1.073 , -2.55381e-28 )( -1.0725 , -2.557e-28 )( -1.072 , -2.56018e-28 )( -1.0715 , -2.56336e-28 )( -1.071 , -2.56654e-28 )( -1.0705 , -2.56973e-28 )( -1.07 , -2.57291e-28 )( -1.0695 , -2.57609e-28 )( -1.069 , -2.57927e-28 )( -1.0685 , -2.58246e-28 )( -1.068 , -2.58564e-28 )( -1.0675 , -2.58882e-28 )( -1.067 , -2.592e-28 )( -1.0665 , -2.59519e-28 )( -1.066 , -2.59837e-28 )( -1.0655 , -2.60155e-28 )( -1.065 , -2.60473e-28 )( -1.0645 , -2.60792e-28 )( -1.064 , -2.6111e-28 )( -1.0635 , -2.61428e-28 )( -1.063 , -2.61746e-28 )( -1.0625 , -2.62064e-28 )( -1.062 , -2.62383e-28 )( -1.0615 , -2.62701e-28 )( -1.061 , -2.63019e-28 )( -1.0605 , -2.63337e-28 )( -1.06 , -2.63656e-28 )( -1.0595 , -2.63974e-28 )( -1.059 , -2.64292e-28 )( -1.0585 , -2.6461e-28 )( -1.058 , -2.64929e-28 )( -1.0575 , -2.65247e-28 )( -1.057 , -2.65565e-28 )( -1.0565 , -2.65883e-28 )( -1.056 , -2.66202e-28 )( -1.0555 , -2.6652e-28 )( -1.055 , -2.66838e-28 )( -1.0545 , -2.67156e-28 )( -1.054 , -2.64343e-28 )( -1.0535 , -2.55897e-28 )( -1.053 , -2.4745e-28 )( -1.0525 , -2.39004e-28 )( -1.052 , -2.30558e-28 )( -1.0515 , -2.22112e-28 )( -1.051 , -2.13666e-28 )( -1.0505 , -2.0522e-28 )( -1.05 , -1.96773e-28 )( -1.0495 , -1.88327e-28 )( -1.049 , -1.79881e-28 )( -1.0485 , -1.71435e-28 )( -1.048 , -1.62989e-28 )( -1.0475 , -1.54543e-28 )( -1.047 , -1.46096e-28 )( -1.0465 , -1.3765e-28 )( -1.046 , -1.29204e-28 )( -1.0455 , -1.20758e-28 )( -1.045 , -1.12312e-28 )( -1.0445 , -1.03866e-28 )( -1.044 , -9.54194e-29 )( -1.0435 , -8.69732e-29 )( -1.043 , -7.8527e-29 )( -1.0425 , -7.00809e-29 )( -1.042 , -6.16347e-29 )( -1.0415 , -5.31885e-29 )( -1.041 , -4.47424e-29 )( -1.0405 , -3.62962e-29 )( -1.04 , -2.785e-29 )( -1.0395 , -1.94039e-29 )( -1.039 , -1.09577e-29 )( -1.0385 , -2.51153e-30 )( -1.038 , 5.93464e-30 )( -1.0375 , 1.43808e-29 )( -1.037 , 2.2827e-29 )( -1.0365 , 3.12731e-29 )( -1.036 , 3.97193e-29 )( -1.0355 , 4.81655e-29 )( -1.035 , 5.66117e-29 )( -1.0345 , 6.50578e-29 )( -1.034 , 7.3504e-29 )( -1.0335 , 8.19502e-29 )( -1.033 , 9.03963e-29 )( -1.0325 , 9.88425e-29 )( -1.032 , 1.07289e-28 )( -1.0315 , 1.15735e-28 )( -1.031 , 1.24181e-28 )( -1.0305 , 1.32627e-28 )( -1.03 , 1.41073e-28 )( -1.0295 , 1.4952e-28 )( -1.029 , 1.57966e-28 )( -1.0285 , 1.66412e-28 )( -1.028 , 1.74858e-28 )( -1.0275 , 1.83304e-28 )( -1.027 , 1.9175e-28 )( -1.0265 , 2.00197e-28 )( -1.026 , 2.08643e-28 )( -1.0255 , 2.17089e-28 )( -1.025 , 2.25535e-28 )( -1.0245 , 2.33981e-28 )( -1.024 , 2.42427e-28 )( -1.0235 , 2.50874e-28 )( -1.023 , 2.5932e-28 )( -1.0225 , 2.67766e-28 )( -1.022 , 2.76212e-28 )( -1.0215 , 2.84658e-28 )( -1.021 , 2.93104e-28 )( -1.0205 , 3.01551e-28 )( -1.02 , 3.09997e-28 )( -1.0195 , 3.18443e-28 )( -1.019 , 3.26889e-28 )( -1.0185 , 3.35335e-28 )( -1.018 , 3.43781e-28 )( -1.0175 , 3.52228e-28 )( -1.017 , 3.60674e-28 )( -1.0165 , 3.6912e-28 )( -1.016 , 3.77566e-28 )( -1.0155 , 3.86012e-28 )( -1.015 , 3.94458e-28 )( -1.0145 , 4.02905e-28 )( -1.014 , 4.11351e-28 )( -1.0135 , 4.19797e-28 )( -1.013 , 4.28243e-28 )( -1.0125 , 4.36689e-28 )( -1.012 , 4.45135e-28 )( -1.0115 , 4.53582e-28 )( -1.011 , 4.62028e-28 )( -1.0105 , 4.70474e-28 )( -1.01 , 4.7892e-28 )( -1.0095 , 4.87366e-28 )( -1.009 , 4.95812e-28 )( -1.0085 , 5.04259e-28 )( -1.008 , 5.12705e-28 )( -1.0075 , 5.21151e-28 )( -1.007 , 5.29597e-28 )( -1.0065 , 5.38043e-28 )( -1.006 , 5.46489e-28 )( -1.0055 , 5.54936e-28 )( -1.005 , 5.63382e-28 )( -1.0045 , 5.71828e-28 )( -1.004 , 5.80274e-28 )( -1.0035 , 5.8872e-28 )( -1.003 , 5.97166e-28 )( -1.0025 , 6.05613e-28 )( -1.002 , 6.14059e-28 )( -1.0015 , 6.22505e-28 )( -1.001 , 6.30951e-28 )( -1.0005 , 6.39397e-28 )( -1.0 , 6.47843e-28 )( -0.9995 , 6.5629e-28 )( -0.999 , 6.64736e-28 )( -0.9985 , 6.73182e-28 )( -0.998 , 6.81628e-28 )( -0.9975 , 6.90074e-28 )( -0.997 , 6.9852e-28 )( -0.9965 , 7.06967e-28 )( -0.996 , 7.15413e-28 )( -0.9955 , 7.23859e-28 )( -0.995 , 7.38305e-28 )( -0.9945 , 7.55208e-28 )( -0.994 , 7.72112e-28 )( -0.9935 , 7.89015e-28 )( -0.993 , 8.05918e-28 )( -0.9925 , 8.22821e-28 )( -0.992 , 8.39724e-28 )( -0.9915 , 8.56627e-28 )( -0.991 , 8.7353e-28 )( -0.9905 , 8.90433e-28 )( -0.99 , 9.07336e-28 )( -0.9895 , 9.24239e-28 )( -0.989 , 9.41143e-28 )( -0.9885 , 9.58046e-28 )( -0.988 , 9.74949e-28 )( -0.9875 , 9.91852e-28 )( -0.987 , 1.00875e-27 )( -0.9865 , 1.02566e-27 )( -0.986 , 1.04256e-27 )( -0.9855 , 1.05946e-27 )( -0.985 , 1.07637e-27 )( -0.9845 , 1.09327e-27 )( -0.984 , 1.11017e-27 )( -0.9835 , 1.12708e-27 )( -0.983 , 1.14398e-27 )( -0.9825 , 1.16088e-27 )( -0.982 , 1.17779e-27 )( -0.9815 , 1.19469e-27 )( -0.981 , 1.21159e-27 )( -0.9805 , 1.2285e-27 )( -0.98 , 1.2454e-27 )( -0.9795 , 1.2623e-27 )( -0.979 , 1.2792e-27 )( -0.9785 , 1.29611e-27 )( -0.978 , 1.31301e-27 )( -0.9775 , 1.32991e-27 )( -0.977 , 1.34682e-27 )( -0.9765 , 1.36372e-27 )( -0.976 , 1.38062e-27 )( -0.9755 , 1.39753e-27 )( -0.975 , 1.41443e-27 )( -0.9745 , 1.43133e-27 )( -0.974 , 1.44824e-27 )( -0.9735 , 1.46514e-27 )( -0.973 , 1.48204e-27 )( -0.9725 , 1.49894e-27 )( -0.972 , 1.51585e-27 )( -0.9715 , 1.53275e-27 )( -0.971 , 1.54965e-27 )( -0.9705 , 1.56656e-27 )( -0.97 , 1.58346e-27 )( -0.9695 , 1.60036e-27 )( -0.969 , 1.61727e-27 )( -0.9685 , 1.63417e-27 )( -0.968 , 1.65107e-27 )( -0.9675 , 1.66798e-27 )( -0.967 , 1.68488e-27 )( -0.9665 , 1.70178e-27 )( -0.966 , 1.71869e-27 )( -0.9655 , 1.73559e-27 )( -0.965 , 1.75249e-27 )( -0.9645 , 1.76939e-27 )( -0.964 , 1.7863e-27 )( -0.9635 , 1.8032e-27 )( -0.963 , 1.8201e-27 )( -0.9625 , 1.83701e-27 )( -0.962 , 1.85391e-27 )( -0.9615 , 1.87081e-27 )( -0.961 , 1.88772e-27 )( -0.9605 , 1.90462e-27 )( -0.96 , 1.92152e-27 )( -0.9595 , 1.93843e-27 )( -0.959 , 1.95533e-27 )( -0.9585 , 1.97223e-27 )( -0.958 , 1.98913e-27 )( -0.9575 , 2.00604e-27 )( -0.957 , 2.02294e-27 )( -0.9565 , 2.03984e-27 )( -0.956 , 2.05675e-27 )( -0.9555 , 2.07365e-27 )( -0.955 , 2.09055e-27 )( -0.9545 , 2.10746e-27 )( -0.954 , 2.12436e-27 )( -0.9535 , 2.14126e-27 )( -0.953 , 2.15817e-27 )( -0.9525 , 2.17507e-27 )( -0.952 , 2.19197e-27 )( -0.9515 , 2.20888e-27 )( -0.951 , 2.22578e-27 )( -0.9505 , 2.24268e-27 )( -0.95 , 2.25958e-27 )( -0.9495 , 2.27649e-27 )( -0.949 , 2.29339e-27 )( -0.9485 , 2.31029e-27 )( -0.948 , 2.3272e-27 )( -0.9475 , 2.3441e-27 )( -0.947 , 2.361e-27 )( -0.9465 , 2.37791e-27 )( -0.946 , 2.39481e-27 )( -0.9455 , 2.41171e-27 )( -0.945 , 2.42862e-27 )( -0.9445 , 2.44552e-27 )( -0.944 , 2.46242e-27 )( -0.9435 , 2.47932e-27 )( -0.943 , 2.49623e-27 )( -0.9425 , 2.51313e-27 )( -0.942 , 2.53003e-27 )( -0.9415 , 2.54694e-27 )( -0.941 , 2.56384e-27 )( -0.9405 , 2.58074e-27 )( -0.94 , 2.59765e-27 )( -0.9395 , 2.61455e-27 )( -0.939 , 2.63145e-27 )( -0.9385 , 2.64836e-27 )( -0.938 , 2.66526e-27 )( -0.9375 , 2.68216e-27 )( -0.937 , 2.69907e-27 )( -0.9365 , 2.71597e-27 )( -0.936 , 2.73287e-27 )( -0.9355 , 2.74977e-27 )( -0.935 , 2.76668e-27 )( -0.9345 , 2.78358e-27 )( -0.934 , 2.80048e-27 )( -0.9335 , 2.81739e-27 )( -0.933 , 2.83429e-27 )( -0.9325 , 2.85119e-27 )( -0.932 , 2.8681e-27 )( -0.9315 , 2.885e-27 )( -0.931 , 2.9019e-27 )( -0.9305 , 2.91881e-27 )( -0.93 , 2.93571e-27 )( -0.9295 , 2.95261e-27 )( -0.929 , 2.96951e-27 )( -0.9285 , 2.98642e-27 )( -0.928 , 3.00332e-27 )( -0.9275 , 3.02022e-27 )( -0.927 , 3.03713e-27 )( -0.9265 , 3.05403e-27 )( -0.926 , 3.07093e-27 )( -0.9255 , 3.08784e-27 )( -0.925 , 3.10474e-27 )( -0.9245 , 3.12164e-27 )( -0.924 , 3.13855e-27 )( -0.9235 , 3.15545e-27 )( -0.923 , 3.17235e-27 )( -0.9225 , 3.18926e-27 )( -0.922 , 3.20616e-27 )( -0.9215 , 3.22306e-27 )( -0.921 , 3.23996e-27 )( -0.9205 , 3.25687e-27 )( -0.92 , 3.27377e-27 )( -0.9195 , 3.29067e-27 )( -0.919 , 3.30758e-27 )( -0.9185 , 3.32448e-27 )( -0.918 , 3.34138e-27 )( -0.9175 , 3.35829e-27 )( -0.917 , 3.37519e-27 )( -0.9165 , 3.39209e-27 )( -0.916 , 3.409e-27 )( -0.9155 , 3.4259e-27 )( -0.915 , 3.4428e-27 )( -0.9145 , 3.4597e-27 )( -0.914 , 3.47661e-27 )( -0.9135 , 3.49351e-27 )( -0.913 , 3.51041e-27 )( -0.9125 , 3.52732e-27 )( -0.912 , 3.54422e-27 )( -0.9115 , 3.56112e-27 )( -0.911 , 3.57803e-27 )( -0.9105 , 3.59493e-27 )( -0.91 , 3.61183e-27 )( -0.9095 , 3.62874e-27 )( -0.909 , 3.64564e-27 )( -0.9085 , 3.66254e-27 )( -0.908 , 3.67945e-27 )( -0.9075 , 3.69635e-27 )( -0.907 , 3.71325e-27 )( -0.9065 , 3.73015e-27 )( -0.906 , 3.74706e-27 )( -0.9055 , 3.76396e-27 )( -0.905 , 3.78086e-27 )( -0.9045 , 3.79777e-27 )( -0.904 , 3.81467e-27 )( -0.9035 , 3.83157e-27 )( -0.903 , 3.84848e-27 )( -0.9025 , 3.86538e-27 )( -0.902 , 3.88228e-27 )( -0.9015 , 3.89919e-27 )( -0.901 , 3.91609e-27 )( -0.9005 , 3.93299e-27 )( -0.9 , 3.94989e-27 )( -0.8995 , 3.9668e-27 )( -0.899 , 3.9837e-27 )( -0.8985 , 4.0006e-27 )( -0.898 , 4.01751e-27 )( -0.8975 , 4.03441e-27 )( -0.897 , 4.05131e-27 )( -0.8965 , 4.06822e-27 )( -0.896 , 4.08512e-27 )( -0.8955 , 4.10202e-27 )( -0.895 , 4.11893e-27 )( -0.8945 , 4.13583e-27 )( -0.894 , 4.15273e-27 )( -0.8935 , 4.16964e-27 )( -0.893 , 4.18654e-27 )( -0.8925 , 4.20344e-27 )( -0.892 , 4.22034e-27 )( -0.8915 , 4.23725e-27 )( -0.891 , 4.25415e-27 )( -0.8905 , 4.27105e-27 )( -0.89 , 4.28796e-27 )( -0.8895 , 4.30486e-27 )( -0.889 , 4.32176e-27 )( -0.8885 , 4.33867e-27 )( -0.888 , 4.35557e-27 )( -0.8875 , 4.37247e-27 )( -0.887 , 4.38938e-27 )( -0.8865 , 4.40628e-27 )( -0.886 , 4.42318e-27 )( -0.8855 , 4.44008e-27 )( -0.885 , 4.45699e-27 )( -0.8845 , 4.47389e-27 )( -0.884 , 4.49079e-27 )( -0.8835 , 4.5077e-27 )( -0.883 , 4.5246e-27 )( -0.8825 , 4.5415e-27 )( -0.882 , 4.55841e-27 )( -0.8815 , 4.57531e-27 )( -0.881 , 4.59221e-27 )( -0.8805 , 4.60912e-27 )( -0.88 , 4.62602e-27 )( -0.8795 , 4.64292e-27 )( -0.879 , 4.65983e-27 )( -0.8785 , 4.67673e-27 )( -0.878 , 4.69363e-27 )( -0.8775 , 4.70687e-27 )( -0.877 , 4.71492e-27 )( -0.8765 , 4.72297e-27 )( -0.876 , 4.73102e-27 )( -0.8755 , 4.73907e-27 )( -0.875 , 4.74712e-27 )( -0.8745 , 4.75516e-27 )( -0.874 , 4.76321e-27 )( -0.8735 , 4.77126e-27 )( -0.873 , 4.77931e-27 )( -0.8725 , 4.78736e-27 )( -0.872 , 4.79541e-27 )( -0.8715 , 4.80346e-27 )( -0.871 , 4.81151e-27 )( -0.8705 , 4.81956e-27 )( -0.87 , 4.8276e-27 )( -0.8695 , 4.83565e-27 )( -0.869 , 4.8437e-27 )( -0.8685 , 4.85175e-27 )( -0.868 , 4.8598e-27 )( -0.8675 , 4.86785e-27 )( -0.867 , 4.8759e-27 )( -0.8665 , 4.88395e-27 )( -0.866 , 4.892e-27 )( -0.8655 , 4.90005e-27 )( -0.865 , 4.90809e-27 )( -0.8645 , 4.91614e-27 )( -0.864 , 4.92419e-27 )( -0.8635 , 4.93224e-27 )( -0.863 , 4.94029e-27 )( -0.8625 , 4.94834e-27 )( -0.862 , 4.95639e-27 )( -0.8615 , 4.96444e-27 )( -0.861 , 4.97249e-27 )( -0.8605 , 4.98054e-27 )( -0.86 , 4.98858e-27 )( -0.8595 , 4.99663e-27 )( -0.859 , 5.00468e-27 )( -0.8585 , 5.01273e-27 )( -0.858 , 5.02078e-27 )( -0.8575 , 5.02883e-27 )( -0.857 , 5.03688e-27 )( -0.8565 , 5.04493e-27 )( -0.856 , 5.05298e-27 )( -0.8555 , 5.06102e-27 )( -0.855 , 5.06907e-27 )( -0.8545 , 5.07712e-27 )( -0.854 , 5.08517e-27 )( -0.8535 , 5.09322e-27 )( -0.853 , 5.10127e-27 )( -0.8525 , 5.10932e-27 )( -0.852 , 5.11737e-27 )( -0.8515 , 5.12542e-27 )( -0.851 , 5.13347e-27 )( -0.8505 , 5.14151e-27 )( -0.85 , 5.14956e-27 )( -0.8495 , 5.15761e-27 )( -0.849 , 5.16566e-27 )( -0.8485 , 5.17371e-27 )( -0.848 , 5.18176e-27 )( -0.8475 , 5.18981e-27 )( -0.847 , 5.19786e-27 )( -0.8465 , 5.20591e-27 )( -0.846 , 5.21396e-27 )( -0.8455 , 5.222e-27 )( -0.845 , 5.23005e-27 )( -0.8445 , 5.2381e-27 )( -0.844 , 5.24615e-27 )( -0.8435 , 5.2542e-27 )( -0.843 , 5.26225e-27 )( -0.8425 , 5.2703e-27 )( -0.842 , 5.27835e-27 )( -0.8415 , 5.2864e-27 )( -0.841 , 5.29445e-27 )( -0.8405 , 5.30249e-27 )( -0.84 , 5.31054e-27 )( -0.8395 , 5.31859e-27 )( -0.839 , 5.32664e-27 )( -0.8385 , 5.33469e-27 )( -0.838 , 5.34274e-27 )( -0.8375 , 5.35079e-27 )( -0.837 , 5.35884e-27 )( -0.8365 , 5.36689e-27 )( -0.836 , 5.37493e-27 )( -0.8355 , 5.38298e-27 )( -0.835 , 5.39103e-27 )( -0.8345 , 5.39908e-27 )( -0.834 , 5.40713e-27 )( -0.8335 , 5.41518e-27 )( -0.833 , 5.42323e-27 )( -0.8325 , 5.43128e-27 )( -0.832 , 5.43933e-27 )( -0.8315 , 5.44738e-27 )( -0.831 , 5.45542e-27 )( -0.8305 , 5.46347e-27 )( -0.83 , 5.47152e-27 )( -0.8295 , 5.47957e-27 )( -0.829 , 5.48762e-27 )( -0.8285 , 5.49567e-27 )( -0.828 , 5.50372e-27 )( -0.8275 , 5.51177e-27 )( -0.827 , 5.51982e-27 )( -0.8265 , 5.52787e-27 )( -0.826 , 5.53591e-27 )( -0.8255 , 5.54396e-27 )( -0.825 , 5.55201e-27 )( -0.8245 , 5.56006e-27 )( -0.824 , 5.56811e-27 )( -0.8235 , 5.57616e-27 )( -0.823 , 5.58421e-27 )( -0.8225 , 5.59226e-27 )( -0.822 , 5.60031e-27 )( -0.8215 , 5.60836e-27 )( -0.821 , 5.6164e-27 )( -0.8205 , 5.62445e-27 )( -0.82 , 5.6325e-27 )( -0.8195 , 5.64055e-27 )( -0.819 , 5.6486e-27 )( -0.8185 , 5.41379e-27 )( -0.818 , 5.1048e-27 )( -0.8175 , 4.7958e-27 )( -0.817 , 4.4868e-27 )( -0.8165 , 4.17781e-27 )( -0.816 , 3.86881e-27 )( -0.8155 , 3.55981e-27 )( -0.815 , 3.25082e-27 )( -0.8145 , 2.94182e-27 )( -0.814 , 2.63282e-27 )( -0.8135 , 2.32383e-27 )( -0.813 , 2.01483e-27 )( -0.8125 , 1.70584e-27 )( -0.812 , 1.39684e-27 )( -0.8115 , 1.08784e-27 )( -0.811 , 7.78847e-28 )( -0.8105 , 4.6985e-28 )( -0.81 , 1.60854e-28 )( -0.8095 , -1.48142e-28 )( -0.809 , -4.57139e-28 )( -0.8085 , -7.66135e-28 )( -0.808 , -1.07513e-27 )( -0.8075 , -1.38413e-27 )( -0.807 , -1.69312e-27 )( -0.8065 , -2.00212e-27 )( -0.806 , -2.31112e-27 )( -0.8055 , -2.62011e-27 )( -0.805 , -2.92911e-27 )( -0.8045 , -3.23811e-27 )( -0.804 , -3.5471e-27 )( -0.8035 , -3.8561e-27 )( -0.803 , -4.1651e-27 )( -0.8025 , -4.47409e-27 )( -0.802 , -4.78309e-27 )( -0.8015 , -5.09208e-27 )( -0.801 , -5.40108e-27 )( -0.8005 , -5.71008e-27 )( -0.8 , -6.01907e-27 )( -0.7995 , -6.32807e-27 )( -0.799 , -6.63707e-27 )( -0.7985 , -6.94606e-27 )( -0.798 , -7.26186e-27 )( -0.7975 , -7.57976e-27 )( -0.797 , -7.89767e-27 )( -0.7965 , -8.21558e-27 )( -0.796 , -8.53348e-27 )( -0.7955 , -8.85139e-27 )( -0.795 , -9.1693e-27 )( -0.7945 , -9.4872e-27 )( -0.794 , -9.80511e-27 )( -0.7935 , -1.0123e-26 )( -0.793 , -1.04409e-26 )( -0.7925 , -1.07588e-26 )( -0.792 , -1.10767e-26 )( -0.7915 , -1.13946e-26 )( -0.791 , -1.17125e-26 )( -0.7905 , -1.20305e-26 )( -0.79 , -1.23484e-26 )( -0.7895 , -1.26663e-26 )( -0.789 , -1.29842e-26 )( -0.7885 , -1.33021e-26 )( -0.788 , -1.362e-26 )( -0.7875 , -1.39379e-26 )( -0.787 , -1.42558e-26 )( -0.7865 , -1.45737e-26 )( -0.786 , -1.48916e-26 )( -0.7855 , -1.52095e-26 )( -0.785 , -1.55274e-26 )( -0.7845 , -1.58453e-26 )( -0.784 , -1.61632e-26 )( -0.7835 , -1.64811e-26 )( -0.783 , -1.67991e-26 )( -0.7825 , -1.7117e-26 )( -0.782 , -1.74349e-26 )( -0.7815 , -1.77528e-26 )( -0.781 , -1.80707e-26 )( -0.7805 , -1.83886e-26 )( -0.78 , -1.87065e-26 )( -0.7795 , -1.90244e-26 )( -0.779 , -1.93423e-26 )( -0.7785 , -1.96602e-26 )( -0.778 , -1.99781e-26 )( -0.7775 , -2.0296e-26 )( -0.777 , -2.06139e-26 )( -0.7765 , -2.09318e-26 )( -0.776 , -2.12497e-26 )( -0.7755 , -2.15676e-26 )( -0.775 , -2.18856e-26 )( -0.7745 , -2.22035e-26 )( -0.774 , -2.25214e-26 )( -0.7735 , -2.28393e-26 )( -0.773 , -2.31572e-26 )( -0.7725 , -2.34751e-26 )( -0.772 , -2.3793e-26 )( -0.7715 , -2.41109e-26 )( -0.771 , -2.44288e-26 )( -0.7705 , -2.47467e-26 )( -0.77 , -2.50646e-26 )( -0.7695 , -2.53825e-26 )( -0.769 , -2.57004e-26 )( -0.7685 , -2.60183e-26 )( -0.768 , -2.63362e-26 )( -0.7675 , -2.66542e-26 )( -0.767 , -2.69721e-26 )( -0.7665 , -2.729e-26 )( -0.766 , -2.76079e-26 )( -0.7655 , -2.79258e-26 )( -0.765 , -2.82437e-26 )( -0.7645 , -2.85616e-26 )( -0.764 , -2.88795e-26 )( -0.7635 , -2.91974e-26 )( -0.763 , -2.95153e-26 )( -0.7625 , -2.98332e-26 )( -0.762 , -3.01511e-26 )( -0.7615 , -3.0469e-26 )( -0.761 , -3.07869e-26 )( -0.7605 , -3.11048e-26 )( -0.76 , -3.14178e-26 )( -0.7595 , -3.1487e-26 )( -0.759 , -3.15563e-26 )( -0.7585 , -3.16255e-26 )( -0.758 , -3.16947e-26 )( -0.7575 , -3.17639e-26 )( -0.757 , -3.18331e-26 )( -0.7565 , -3.19023e-26 )( -0.756 , -3.19715e-26 )( -0.7555 , -3.20407e-26 )( -0.755 , -3.21099e-26 )( -0.7545 , -3.21791e-26 )( -0.754 , -3.22484e-26 )( -0.7535 , -3.23176e-26 )( -0.753 , -3.23868e-26 )( -0.7525 , -3.2456e-26 )( -0.752 , -3.25252e-26 )( -0.7515 , -3.25944e-26 )( -0.751 , -3.26636e-26 )( -0.7505 , -3.27328e-26 )( -0.75 , -3.2802e-26 )( -0.7495 , -3.28712e-26 )( -0.749 , -3.29405e-26 )( -0.7485 , -3.30097e-26 )( -0.748 , -3.30789e-26 )( -0.7475 , -3.31481e-26 )( -0.747 , -3.32173e-26 )( -0.7465 , -3.32865e-26 )( -0.746 , -3.33557e-26 )( -0.7455 , -3.34249e-26 )( -0.745 , -3.34941e-26 )( -0.7445 , -3.35633e-26 )( -0.744 , -3.36326e-26 )( -0.7435 , -3.37018e-26 )( -0.743 , -3.3771e-26 )( -0.7425 , -3.38402e-26 )( -0.742 , -3.39094e-26 )( -0.7415 , -3.39786e-26 )( -0.741 , -3.40478e-26 )( -0.7405 , -3.4117e-26 )( -0.74 , -3.41862e-26 )( -0.7395 , -3.42555e-26 )( -0.739 , -3.43247e-26 )( -0.7385 , -3.43939e-26 )( -0.738 , -3.44631e-26 )( -0.7375 , -3.45323e-26 )( -0.737 , -3.46015e-26 )( -0.7365 , -3.45766e-26 )( -0.736 , -3.4521e-26 )( -0.7355 , -3.44654e-26 )( -0.735 , -3.44098e-26 )( -0.7345 , -3.43541e-26 )( -0.734 , -3.42985e-26 )( -0.7335 , -3.42429e-26 )( -0.733 , -3.41873e-26 )( -0.7325 , -3.41316e-26 )( -0.732 , -3.4076e-26 )( -0.7315 , -3.40204e-26 )( -0.731 , -3.39647e-26 )( -0.7305 , -3.39091e-26 )( -0.73 , -3.38535e-26 )( -0.7295 , -3.37979e-26 )( -0.729 , -3.37422e-26 )( -0.7285 , -3.36866e-26 )( -0.728 , -3.3631e-26 )( -0.7275 , -3.35754e-26 )( -0.727 , -3.35197e-26 )( -0.7265 , -3.34641e-26 )( -0.726 , -3.34085e-26 )( -0.7255 , -3.33528e-26 )( -0.725 , -3.32972e-26 )( -0.7245 , -3.32416e-26 )( -0.724 , -3.3186e-26 )( -0.7235 , -3.31303e-26 )( -0.723 , -3.30747e-26 )( -0.7225 , -3.30191e-26 )( -0.722 , -3.29635e-26 )( -0.7215 , -3.29078e-26 )( -0.721 , -3.28522e-26 )( -0.7205 , -3.27966e-26 )( -0.72 , -3.2741e-26 )( -0.7195 , -3.26853e-26 )( -0.719 , -3.26297e-26 )( -0.7185 , -3.25741e-26 )( -0.718 , -3.25184e-26 )( -0.7175 , -3.24628e-26 )( -0.717 , -3.24072e-26 )( -0.7165 , -3.23516e-26 )( -0.716 , -3.22959e-26 )( -0.7155 , -3.22403e-26 )( -0.715 , -3.21847e-26 )( -0.7145 , -3.21291e-26 )( -0.714 , -3.20734e-26 )( -0.7135 , -3.20178e-26 )( -0.713 , -3.19622e-26 )( -0.7125 , -3.19065e-26 )( -0.712 , -3.18509e-26 )( -0.7115 , -3.17953e-26 )( -0.711 , -3.17397e-26 )( -0.7105 , -3.1684e-26 )( -0.71 , -3.16284e-26 )( -0.7095 , -3.15728e-26 )( -0.709 , -3.15172e-26 )( -0.7085 , -3.14615e-26 )( -0.708 , -3.14059e-26 )( -0.7075 , -3.13503e-26 )( -0.707 , -3.12946e-26 )( -0.7065 , -3.1239e-26 )( -0.706 , -3.11834e-26 )( -0.7055 , -3.11278e-26 )( -0.705 , -3.10721e-26 )( -0.7045 , -3.10165e-26 )( -0.704 , -3.09609e-26 )( -0.7035 , -3.09053e-26 )( -0.703 , -3.08496e-26 )( -0.7025 , -3.0794e-26 )( -0.702 , -3.07384e-26 )( -0.7015 , -3.06828e-26 )( -0.701 , -3.06271e-26 )( -0.7005 , -3.05715e-26 )( -0.7 , -3.05159e-26 )( -0.6995 , -3.04602e-26 )( -0.699 , -3.04046e-26 )( -0.6985 , -3.0349e-26 )( -0.698 , -3.02934e-26 )( -0.6975 , -3.02377e-26 )( -0.697 , -3.01821e-26 )( -0.6965 , -3.01265e-26 )( -0.696 , -3.00709e-26 )( -0.6955 , -3.00152e-26 )( -0.695 , -2.99596e-26 )( -0.6945 , -2.9904e-26 )( -0.694 , -2.98483e-26 )( -0.6935 , -2.97927e-26 )( -0.693 , -2.97371e-26 )( -0.6925 , -2.96815e-26 )( -0.692 , -2.96258e-26 )( -0.6915 , -2.95702e-26 )( -0.691 , -2.95146e-26 )( -0.6905 , -2.9459e-26 )( -0.69 , -2.94033e-26 )( -0.6895 , -2.93477e-26 )( -0.689 , -2.92921e-26 )( -0.6885 , -2.92364e-26 )( -0.688 , -2.91808e-26 )( -0.6875 , -2.91252e-26 )( -0.687 , -2.90696e-26 )( -0.6865 , -2.90139e-26 )( -0.686 , -2.89583e-26 )( -0.6855 , -2.89027e-26 )( -0.685 , -2.88471e-26 )( -0.6845 , -2.87914e-26 )( -0.684 , -2.87358e-26 )( -0.6835 , -2.86802e-26 )( -0.683 , -2.86246e-26 )( -0.6825 , -2.85689e-26 )( -0.682 , -2.85133e-26 )( -0.6815 , -2.84577e-26 )( -0.681 , -2.8402e-26 )( -0.6805 , -2.83464e-26 )( -0.68 , -2.82908e-26 )( -0.6795 , -2.82352e-26 )( -0.679 , -2.81795e-26 )( -0.6785 , -2.81239e-26 )( -0.678 , -2.80683e-26 )( -0.6775 , -2.80127e-26 )( -0.677 , -2.7957e-26 )( -0.6765 , -2.79014e-26 )( -0.676 , -2.78458e-26 )( -0.6755 , -2.77901e-26 )( -0.675 , -2.77345e-26 )( -0.6745 , -2.76789e-26 )( -0.674 , -2.76233e-26 )( -0.6735 , -2.75676e-26 )( -0.673 , -2.7512e-26 )( -0.6725 , -2.74564e-26 )( -0.672 , -2.74008e-26 )( -0.6715 , -2.73451e-26 )( -0.671 , -2.72895e-26 )( -0.6705 , -2.72339e-26 )( -0.67 , -2.71783e-26 )( -0.6695 , -2.71226e-26 )( -0.669 , -2.7067e-26 )( -0.6685 , -2.70114e-26 )( -0.668 , -2.69557e-26 )( -0.6675 , -2.69001e-26 )( -0.667 , -2.68445e-26 )( -0.6665 , -2.67889e-26 )( -0.666 , -2.67332e-26 )( -0.6655 , -2.66776e-26 )( -0.665 , -2.6622e-26 )( -0.6645 , -2.65664e-26 )( -0.664 , -2.65107e-26 )( -0.6635 , -2.64551e-26 )( -0.663 , -2.63995e-26 )( -0.6625 , -2.63438e-26 )( -0.662 , -2.62882e-26 )( -0.6615 , -2.62326e-26 )( -0.661 , -2.6177e-26 )( -0.6605 , -2.61213e-26 )( -0.66 , -2.60657e-26 )( -0.6595 , -2.60101e-26 )( -0.659 , -2.59545e-26 )( -0.6585 , -2.58988e-26 )( -0.658 , -2.58432e-26 )( -0.6575 , -2.57876e-26 )( -0.657 , -2.57319e-26 )( -0.6565 , -2.56763e-26 )( -0.656 , -2.56207e-26 )( -0.6555 , -2.55651e-26 )( -0.655 , -2.55094e-26 )( -0.6545 , -2.54538e-26 )( -0.654 , -2.53982e-26 )( -0.6535 , -2.53426e-26 )( -0.653 , -2.52869e-26 )( -0.6525 , -2.52313e-26 )( -0.652 , -2.51757e-26 )( -0.6515 , -2.51201e-26 )( -0.651 , -2.50644e-26 )( -0.6505 , -2.50088e-26 )( -0.65 , -2.49532e-26 )( -0.6495 , -2.48975e-26 )( -0.649 , -2.48419e-26 )( -0.6485 , -2.47863e-26 )( -0.648 , -2.47307e-26 )( -0.6475 , -2.4675e-26 )( -0.647 , -2.46194e-26 )( -0.6465 , -2.45638e-26 )( -0.646 , -2.45082e-26 )( -0.6455 , -2.44525e-26 )( -0.645 , -2.43969e-26 )( -0.6445 , -2.43413e-26 )( -0.644 , -2.42856e-26 )( -0.6435 , -2.423e-26 )( -0.643 , -2.41744e-26 )( -0.6425 , -2.41188e-26 )( -0.642 , -2.40631e-26 )( -0.6415 , -2.40075e-26 )( -0.641 , -2.39519e-26 )( -0.6405 , -2.38963e-26 )( -0.64 , -2.38406e-26 )( -0.6395 , -2.3785e-26 )( -0.639 , -2.37294e-26 )( -0.6385 , -2.36737e-26 )( -0.638 , -2.36181e-26 )( -0.6375 , -2.35625e-26 )( -0.637 , -2.35069e-26 )( -0.6365 , -2.34512e-26 )( -0.636 , -2.33956e-26 )( -0.6355 , -2.334e-26 )( -0.635 , -2.32844e-26 )( -0.6345 , -2.32287e-26 )( -0.634 , -2.31731e-26 )( -0.6335 , -2.31175e-26 )( -0.633 , -2.30619e-26 )( -0.6325 , -2.30062e-26 )( -0.632 , -2.29506e-26 )( -0.6315 , -2.2895e-26 )( -0.631 , -2.28393e-26 )( -0.6305 , -2.27837e-26 )( -0.63 , -2.27281e-26 )( -0.6295 , -2.26725e-26 )( -0.629 , -2.26168e-26 )( -0.6285 , -2.25612e-26 )( -0.628 , -2.25056e-26 )( -0.6275 , -2.245e-26 )( -0.627 , -2.23943e-26 )( -0.6265 , -2.23387e-26 )( -0.626 , -2.22831e-26 )( -0.6255 , -2.22274e-26 )( -0.625 , -2.21718e-26 )( -0.6245 , -2.21162e-26 )( -0.624 , -2.20606e-26 )( -0.6235 , -2.20049e-26 )( -0.623 , -2.19493e-26 )( -0.6225 , -2.18937e-26 )( -0.622 , -2.18381e-26 )( -0.6215 , -2.17824e-26 )( -0.621 , -2.17268e-26 )( -0.6205 , -2.16712e-26 )( -0.62 , -2.16155e-26 )( -0.6195 , -2.15599e-26 )( -0.619 , -2.15043e-26 )( -0.6185 , -2.14487e-26 )( -0.618 , -2.1393e-26 )( -0.6175 , -2.13374e-26 )( -0.617 , -2.12818e-26 )( -0.6165 , -2.12262e-26 )( -0.616 , -2.11705e-26 )( -0.6155 , -2.11149e-26 )( -0.615 , -2.10593e-26 )( -0.6145 , -2.10037e-26 )( -0.614 , -2.0948e-26 )( -0.6135 , -2.08924e-26 )( -0.613 , -2.08368e-26 )( -0.6125 , -2.07811e-26 )( -0.612 , -2.07255e-26 )( -0.6115 , -2.06699e-26 )( -0.611 , -2.06143e-26 )( -0.6105 , -2.05586e-26 )( -0.61 , -2.0503e-26 )( -0.6095 , -2.04474e-26 )( -0.609 , -2.03918e-26 )( -0.6085 , -2.03361e-26 )( -0.608 , -2.02805e-26 )( -0.6075 , -2.02249e-26 )( -0.607 , -2.01692e-26 )( -0.6065 , -2.01136e-26 )( -0.606 , -2.0058e-26 )( -0.6055 , -2.00024e-26 )( -0.605 , -1.99467e-26 )( -0.6045 , -1.98911e-26 )( -0.604 , -1.98355e-26 )( -0.6035 , -1.97799e-26 )( -0.603 , -1.97242e-26 )( -0.6025 , -1.96686e-26 )( -0.602 , -1.9613e-26 )( -0.6015 , -1.95573e-26 )( -0.601 , -1.95017e-26 )( -0.6005 , -1.94461e-26 )( -0.6 , -1.93905e-26 )( -0.5995 , -1.93348e-26 )( -0.599 , -1.92792e-26 )( -0.5985 , -1.92236e-26 )( -0.598 , -1.9168e-26 )( -0.5975 , -1.91123e-26 )( -0.597 , -1.90567e-26 )( -0.5965 , -1.90011e-26 )( -0.596 , -1.89455e-26 )( -0.5955 , -1.88898e-26 )( -0.595 , -1.88342e-26 )( -0.5945 , -1.87786e-26 )( -0.594 , -1.87229e-26 )( -0.5935 , -1.86673e-26 )( -0.593 , -1.86117e-26 )( -0.5925 , -1.85561e-26 )( -0.592 , -1.85004e-26 )( -0.5915 , -1.84448e-26 )( -0.591 , -1.83892e-26 )( -0.5905 , -1.83336e-26 )( -0.59 , -1.82779e-26 )( -0.5895 , -1.82223e-26 )( -0.589 , -1.81667e-26 )( -0.5885 , -1.8111e-26 )( -0.588 , -1.80554e-26 )( -0.5875 , -1.79998e-26 )( -0.587 , -1.79442e-26 )( -0.5865 , -1.78885e-26 )( -0.586 , -1.78329e-26 )( -0.5855 , -1.77773e-26 )( -0.585 , -1.77217e-26 )( -0.5845 , -1.7666e-26 )( -0.584 , -1.76104e-26 )( -0.5835 , -1.75548e-26 )( -0.583 , -1.74991e-26 )( -0.5825 , -1.74435e-26 )( -0.582 , -1.73879e-26 )( -0.5815 , -1.73323e-26 )( -0.581 , -1.72766e-26 )( -0.5805 , -1.7221e-26 )( -0.58 , -1.71654e-26 )( -0.5795 , -1.71098e-26 )( -0.579 , -1.70541e-26 )( -0.5785 , -1.69985e-26 )( -0.578 , -1.69429e-26 )( -0.5775 , -1.68873e-26 )( -0.577 , -1.68316e-26 )( -0.5765 , -1.6776e-26 )( -0.576 , -1.67204e-26 )( -0.5755 , -1.66647e-26 )( -0.575 , -1.66091e-26 )( -0.5745 , -1.65535e-26 )( -0.574 , -1.64979e-26 )( -0.5735 , -1.64422e-26 )( -0.573 , -1.63866e-26 )( -0.5725 , -1.6331e-26 )( -0.572 , -1.62754e-26 )( -0.5715 , -1.62197e-26 )( -0.571 , -1.61641e-26 )( -0.5705 , -1.61085e-26 )( -0.57 , -1.60528e-26 )( -0.5695 , -1.59972e-26 )( -0.569 , -1.59416e-26 )( -0.5685 , -1.5886e-26 )( -0.568 , -1.58303e-26 )( -0.5675 , -1.57747e-26 )( -0.567 , -1.57191e-26 )( -0.5665 , -1.56635e-26 )( -0.566 , -1.56078e-26 )( -0.5655 , -1.55522e-26 )( -0.565 , -1.50354e-26 )( -0.5645 , -1.41888e-26 )( -0.564 , -1.33422e-26 )( -0.5635 , -1.24957e-26 )( -0.563 , -1.16491e-26 )( -0.5625 , -1.08025e-26 )( -0.562 , -9.95589e-27 )( -0.5615 , -9.10931e-27 )( -0.561 , -8.26272e-27 )( -0.5605 , -7.41614e-27 )( -0.56 , -6.56955e-27 )( -0.5595 , -5.72297e-27 )( -0.559 , -4.87638e-27 )( -0.5585 , -4.02979e-27 )( -0.558 , -3.18321e-27 )( -0.5575 , -2.33662e-27 )( -0.557 , -1.49004e-27 )( -0.5565 , -6.43452e-28 )( -0.556 , 2.03134e-28 )( -0.5555 , 1.04972e-27 )( -0.555 , 1.8963e-27 )( -0.5545 , 2.74289e-27 )( -0.554 , 3.58948e-27 )( -0.5535 , 4.43606e-27 )( -0.553 , 5.28265e-27 )( -0.5525 , 6.03841e-27 )( -0.552 , 6.36226e-27 )( -0.5515 , 6.6861e-27 )( -0.551 , 7.00995e-27 )( -0.5505 , 7.33379e-27 )( -0.55 , 7.65764e-27 )( -0.5495 , 7.98148e-27 )( -0.549 , 8.30532e-27 )( -0.5485 , 8.62917e-27 )( -0.548 , 8.95301e-27 )( -0.5475 , 9.27686e-27 )( -0.547 , 9.6007e-27 )( -0.5465 , 9.92454e-27 )( -0.546 , 1.02484e-26 )( -0.5455 , 1.05722e-26 )( -0.545 , 1.08961e-26 )( -0.5445 , 1.12199e-26 )( -0.544 , 1.15438e-26 )( -0.5435 , 1.18676e-26 )( -0.543 , 1.21915e-26 )( -0.5425 , 1.25153e-26 )( -0.542 , 1.28391e-26 )( -0.5415 , 1.3163e-26 )( -0.541 , 1.34868e-26 )( -0.5405 , 1.38107e-26 )( -0.54 , 1.41345e-26 )( -0.5395 , 1.44584e-26 )( -0.539 , 1.47822e-26 )( -0.5385 , 1.51061e-26 )( -0.538 , 1.54299e-26 )( -0.5375 , 1.57537e-26 )( -0.537 , 1.60776e-26 )( -0.5365 , 1.64014e-26 )( -0.536 , 1.67253e-26 )( -0.5355 , 1.70491e-26 )( -0.535 , 1.7373e-26 )( -0.5345 , 1.76968e-26 )( -0.534 , 1.80206e-26 )( -0.5335 , 1.83445e-26 )( -0.533 , 1.86683e-26 )( -0.5325 , 1.89922e-26 )( -0.532 , 1.9316e-26 )( -0.5315 , 1.96399e-26 )( -0.531 , 1.99637e-26 )( -0.5305 , 2.02876e-26 )( -0.53 , 2.06114e-26 )( -0.5295 , 2.09352e-26 )( -0.529 , 2.12591e-26 )( -0.5285 , 2.15829e-26 )( -0.528 , 2.19068e-26 )( -0.5275 , 2.22306e-26 )( -0.527 , 2.25545e-26 )( -0.5265 , 2.28783e-26 )( -0.526 , 2.32022e-26 )( -0.5255 , 2.3526e-26 )( -0.525 , 2.38498e-26 )( -0.5245 , 2.41737e-26 )( -0.524 , 2.44975e-26 )( -0.5235 , 2.48214e-26 )( -0.523 , 2.51452e-26 )( -0.5225 , 2.54691e-26 )( -0.522 , 2.57929e-26 )( -0.5215 , 2.61168e-26 )( -0.521 , 2.64406e-26 )( -0.5205 , 2.67644e-26 )( -0.52 , 2.70883e-26 )( -0.5195 , 2.74121e-26 )( -0.519 , 2.7736e-26 )( -0.5185 , 2.80598e-26 )( -0.518 , 2.83837e-26 )( -0.5175 , 2.87075e-26 )( -0.517 , 2.90313e-26 )( -0.5165 , 2.93552e-26 )( -0.516 , 2.9679e-26 )( -0.5155 , 3.00029e-26 )( -0.515 , 3.03267e-26 )( -0.5145 , 3.06506e-26 )( -0.514 , 3.09744e-26 )( -0.5135 , 3.12983e-26 )( -0.513 , 3.16221e-26 )( -0.5125 , 3.19459e-26 )( -0.512 , 3.22698e-26 )( -0.5115 , 3.25936e-26 )( -0.511 , 3.29175e-26 )( -0.5105 , 3.32413e-26 )( -0.51 , 3.35652e-26 )( -0.5095 , 3.3889e-26 )( -0.509 , 3.42129e-26 )( -0.5085 , 3.45367e-26 )( -0.508 , 3.48605e-26 )( -0.5075 , 3.51844e-26 )( -0.507 , 3.55082e-26 )( -0.5065 , 3.58321e-26 )( -0.506 , 3.61559e-26 )( -0.5055 , 3.64798e-26 )( -0.505 , 3.68036e-26 )( -0.5045 , 3.71275e-26 )( -0.504 , 3.74513e-26 )( -0.5035 , 3.77751e-26 )( -0.503 , 3.8099e-26 )( -0.5025 , 3.84228e-26 )( -0.502 , 3.87467e-26 )( -0.5015 , 3.90705e-26 )( -0.501 , 3.93944e-26 )( -0.5005 , 3.97182e-26 )( -0.5 , 4.00421e-26 )( -0.4995 , 4.03659e-26 )( -0.499 , 4.06897e-26 )( -0.4985 , 4.10136e-26 )( -0.498 , 4.13374e-26 )( -0.4975 , 4.16613e-26 )( -0.497 , 4.19851e-26 )( -0.4965 , 4.2309e-26 )( -0.496 , 4.26328e-26 )( -0.4955 , 4.29566e-26 )( -0.495 , 4.32805e-26 )( -0.4945 , 4.36043e-26 )( -0.494 , 4.39282e-26 )( -0.4935 , 4.4252e-26 )( -0.493 , 4.45759e-26 )( -0.4925 , 4.48997e-26 )( -0.492 , 4.52236e-26 )( -0.4915 , 4.55474e-26 )( -0.491 , 4.58712e-26 )( -0.4905 , 4.61951e-26 )( -0.49 , 4.65189e-26 )( -0.4895 , 4.68428e-26 )( -0.489 , 4.71666e-26 )( -0.4885 , 4.74905e-26 )( -0.488 , 4.78143e-26 )( -0.4875 , 4.81382e-26 )( -0.487 , 4.8462e-26 )( -0.4865 , 4.87858e-26 )( -0.486 , 4.91097e-26 )( -0.4855 , 4.94335e-26 )( -0.485 , 4.97574e-26 )( -0.4845 , 5.00812e-26 )( -0.484 , 5.04051e-26 )( -0.4835 , 5.07289e-26 )( -0.483 , 5.10528e-26 )( -0.4825 , 5.13766e-26 )( -0.482 , 5.17004e-26 )( -0.4815 , 5.20243e-26 )( -0.481 , 5.23481e-26 )( -0.4805 , 5.2672e-26 )( -0.48 , 5.29958e-26 )( -0.4795 , 5.33197e-26 )( -0.479 , 5.36435e-26 )( -0.4785 , 5.39673e-26 )( -0.478 , 5.42912e-26 )( -0.4775 , 5.4615e-26 )( -0.477 , 5.49389e-26 )( -0.4765 , 5.52627e-26 )( -0.476 , 5.55866e-26 )( -0.4755 , 5.59104e-26 )( -0.475 , 5.62343e-26 )( -0.4745 , 5.65581e-26 )( -0.474 , 5.68819e-26 )( -0.4735 , 5.72058e-26 )( -0.473 , 5.75296e-26 )( -0.4725 , 5.78535e-26 )( -0.472 , 5.81773e-26 )( -0.4715 , 5.85012e-26 )( -0.471 , 5.8825e-26 )( -0.4705 , 5.91489e-26 )( -0.47 , 5.94727e-26 )( -0.4695 , 5.97965e-26 )( -0.469 , 6.01204e-26 )( -0.4685 , 6.04442e-26 )( -0.468 , 6.07681e-26 )( -0.4675 , 6.10919e-26 )( -0.467 , 6.14158e-26 )( -0.4665 , 6.17396e-26 )( -0.466 , 6.20635e-26 )( -0.4655 , 6.23873e-26 )( -0.465 , 6.27111e-26 )( -0.4645 , 6.3035e-26 )( -0.464 , 6.33588e-26 )( -0.4635 , 6.36827e-26 )( -0.463 , 6.40065e-26 )( -0.4625 , 6.43304e-26 )( -0.462 , 6.46542e-26 )( -0.4615 , 6.4978e-26 )( -0.461 , 6.53019e-26 )( -0.4605 , 6.56257e-26 )( -0.46 , 6.59496e-26 )( -0.4595 , 6.62734e-26 )( -0.459 , 6.65973e-26 )( -0.4585 , 6.69211e-26 )( -0.458 , 6.7245e-26 )( -0.4575 , 6.75688e-26 )( -0.457 , 6.78926e-26 )( -0.4565 , 6.82165e-26 )( -0.456 , 6.85403e-26 )( -0.4555 , 6.88642e-26 )( -0.455 , 6.9188e-26 )( -0.4545 , 6.95119e-26 )( -0.454 , 6.98357e-26 )( -0.4535 , 7.01596e-26 )( -0.453 , 7.04834e-26 )( -0.4525 , 7.08072e-26 )( -0.452 , 7.11311e-26 )( -0.4515 , 7.14549e-26 )( -0.451 , 7.17788e-26 )( -0.4505 , 7.21026e-26 )( -0.45 , 7.24265e-26 )( -0.4495 , 7.27503e-26 )( -0.449 , 7.30742e-26 )( -0.4485 , 7.3398e-26 )( -0.448 , 7.37218e-26 )( -0.4475 , 7.40457e-26 )( -0.447 , 7.43695e-26 )( -0.4465 , 7.46934e-26 )( -0.446 , 7.50172e-26 )( -0.4455 , 7.53411e-26 )( -0.445 , 7.56649e-26 )( -0.4445 , 7.59888e-26 )( -0.444 , 7.63126e-26 )( -0.4435 , 7.66364e-26 )( -0.443 , 7.69603e-26 )( -0.4425 , 7.72841e-26 )( -0.442 , 7.7608e-26 )( -0.4415 , 7.79318e-26 )( -0.441 , 7.82557e-26 )( -0.4405 , 7.85795e-26 )( -0.44 , 7.89033e-26 )( -0.4395 , 7.92272e-26 )( -0.439 , 7.9551e-26 )( -0.4385 , 7.98749e-26 )( -0.438 , 8.01987e-26 )( -0.4375 , 8.05226e-26 )( -0.437 , 8.08464e-26 )( -0.4365 , 8.11703e-26 )( -0.436 , 8.14941e-26 )( -0.4355 , 8.18179e-26 )( -0.435 , 8.21418e-26 )( -0.4345 , 8.24656e-26 )( -0.434 , 8.27895e-26 )( -0.4335 , 8.31133e-26 )( -0.433 , 8.34372e-26 )( -0.4325 , 8.3761e-26 )( -0.432 , 8.40849e-26 )( -0.4315 , 8.44087e-26 )( -0.431 , 8.47325e-26 )( -0.4305 , 8.50564e-26 )( -0.43 , 8.53802e-26 )( -0.4295 , 8.57041e-26 )( -0.429 , 8.60279e-26 )( -0.4285 , 8.63518e-26 )( -0.428 , 8.66756e-26 )( -0.4275 , 8.69995e-26 )( -0.427 , 8.73233e-26 )( -0.4265 , 8.76471e-26 )( -0.426 , 8.7971e-26 )( -0.4255 , 8.82948e-26 )( -0.425 , 8.86187e-26 )( -0.4245 , 8.89425e-26 )( -0.424 , 8.92664e-26 )( -0.4235 , 8.95902e-26 )( -0.423 , 8.9914e-26 )( -0.4225 , 9.02379e-26 )( -0.422 , 9.05617e-26 )( -0.4215 , 9.08856e-26 )( -0.421 , 9.12094e-26 )( -0.4205 , 9.15333e-26 )( -0.42 , 9.18571e-26 )( -0.4195 , 9.2181e-26 )( -0.419 , 9.25048e-26 )( -0.4185 , 9.28286e-26 )( -0.418 , 9.31525e-26 )( -0.4175 , 9.34763e-26 )( -0.417 , 9.38002e-26 )( -0.4165 , 9.4124e-26 )( -0.416 , 9.44479e-26 )( -0.4155 , 9.47717e-26 )( -0.415 , 9.50956e-26 )( -0.4145 , 9.54194e-26 )( -0.414 , 9.57432e-26 )( -0.4135 , 9.60671e-26 )( -0.413 , 9.63909e-26 )( -0.4125 , 9.67148e-26 )( -0.412 , 9.70386e-26 )( -0.4115 , 9.73625e-26 )( -0.411 , 9.76863e-26 )( -0.4105 , 9.80102e-26 )( -0.41 , 9.8334e-26 )( -0.4095 , 9.86578e-26 )( -0.409 , 9.89817e-26 )( -0.4085 , 9.93055e-26 )( -0.408 , 9.96294e-26 )( -0.4075 , 9.99532e-26 )( -0.407 , 1.00277e-25 )( -0.4065 , 1.00601e-25 )( -0.406 , 1.00925e-25 )( -0.4055 , 1.01249e-25 )( -0.405 , 1.01572e-25 )( -0.4045 , 1.01896e-25 )( -0.404 , 1.0222e-25 )( -0.4035 , 1.02544e-25 )( -0.403 , 1.02868e-25 )( -0.4025 , 1.03192e-25 )( -0.402 , 1.03516e-25 )( -0.4015 , 1.03839e-25 )( -0.401 , 1.04163e-25 )( -0.4005 , 1.04487e-25 )( -0.4 , 1.04811e-25 )( -0.3995 , 1.05135e-25 )( -0.399 , 1.05459e-25 )( -0.3985 , 1.05782e-25 )( -0.398 , 1.06106e-25 )( -0.3975 , 1.0643e-25 )( -0.397 , 1.06754e-25 )( -0.3965 , 1.07078e-25 )( -0.396 , 1.07402e-25 )( -0.3955 , 1.07725e-25 )( -0.395 , 1.08049e-25 )( -0.3945 , 1.08373e-25 )( -0.394 , 1.08697e-25 )( -0.3935 , 1.09021e-25 )( -0.393 , 1.09345e-25 )( -0.3925 , 1.09669e-25 )( -0.392 , 1.09992e-25 )( -0.3915 , 1.10316e-25 )( -0.391 , 1.1064e-25 )( -0.3905 , 1.10964e-25 )( -0.39 , 1.11288e-25 )( -0.3895 , 1.11612e-25 )( -0.389 , 1.11935e-25 )( -0.3885 , 1.12259e-25 )( -0.388 , 1.12583e-25 )( -0.3875 , 1.12907e-25 )( -0.387 , 1.13231e-25 )( -0.3865 , 1.13555e-25 )( -0.386 , 1.13879e-25 )( -0.3855 , 1.14202e-25 )( -0.385 , 1.14526e-25 )( -0.3845 , 1.1485e-25 )( -0.384 , 1.15174e-25 )( -0.3835 , 1.15498e-25 )( -0.383 , 1.15822e-25 )( -0.3825 , 1.16145e-25 )( -0.382 , 1.16469e-25 )( -0.3815 , 1.16793e-25 )( -0.381 , 1.17117e-25 )( -0.3805 , 1.17441e-25 )( -0.38 , 1.17765e-25 )( -0.3795 , 1.18088e-25 )( -0.379 , 1.18412e-25 )( -0.3785 , 1.18736e-25 )( -0.378 , 1.1906e-25 )( -0.3775 , 1.19384e-25 )( -0.377 , 1.19708e-25 )( -0.3765 , 1.20032e-25 )( -0.376 , 1.20355e-25 )( -0.3755 , 1.20679e-25 )( -0.375 , 1.21003e-25 )( -0.3745 , 1.21327e-25 )( -0.374 , 1.21651e-25 )( -0.3735 , 1.21975e-25 )( -0.373 , 1.22298e-25 )( -0.3725 , 1.22622e-25 )( -0.372 , 1.22946e-25 )( -0.3715 , 1.2327e-25 )( -0.371 , 1.23594e-25 )( -0.3705 , 1.10478e-25 )( -0.37 , 8.90666e-26 )( -0.3695 , 6.76551e-26 )( -0.369 , 4.62436e-26 )( -0.3685 , 2.4832e-26 )( -0.368 , 3.4205e-27 )( -0.3675 , -1.7991e-26 )( -0.367 , -3.55605e-26 )( -0.3665 , -5.12659e-26 )( -0.366 , -6.69712e-26 )( -0.3655 , -8.26766e-26 )( -0.365 , -9.83819e-26 )( -0.3645 , -1.14087e-25 )( -0.364 , -1.29793e-25 )( -0.3635 , -1.45498e-25 )( -0.363 , -1.61203e-25 )( -0.3625 , -1.76909e-25 )( -0.362 , -1.92614e-25 )( -0.3615 , -2.08319e-25 )( -0.361 , -2.24025e-25 )( -0.3605 , -2.3973e-25 )( -0.36 , -2.55435e-25 )( -0.3595 , -2.71141e-25 )( -0.359 , -2.86846e-25 )( -0.3585 , -3.02551e-25 )( -0.358 , -3.18257e-25 )( -0.3575 , -3.33962e-25 )( -0.357 , -3.49668e-25 )( -0.3565 , -3.65373e-25 )( -0.356 , -3.81078e-25 )( -0.3555 , -3.96784e-25 )( -0.355 , -4.12489e-25 )( -0.3545 , -4.2913e-25 )( -0.354 , -4.46879e-25 )( -0.3535 , -4.64628e-25 )( -0.353 , -4.82377e-25 )( -0.3525 , -5.00126e-25 )( -0.352 , -5.17875e-25 )( -0.3515 , -5.35624e-25 )( -0.351 , -5.53373e-25 )( -0.3505 , -5.71122e-25 )( -0.35 , -5.88871e-25 )( -0.3495 , -6.0662e-25 )( -0.349 , -6.24369e-25 )( -0.3485 , -6.42118e-25 )( -0.348 , -6.59867e-25 )( -0.3475 , -6.77616e-25 )( -0.347 , -6.95365e-25 )( -0.3465 , -7.13114e-25 )( -0.346 , -7.30863e-25 )( -0.3455 , -7.48612e-25 )( -0.345 , -7.66361e-25 )( -0.3445 , -7.84109e-25 )( -0.344 , -8.01858e-25 )( -0.3435 , -8.19607e-25 )( -0.343 , -8.37356e-25 )( -0.3425 , -8.55105e-25 )( -0.342 , -8.72854e-25 )( -0.3415 , -8.90603e-25 )( -0.341 , -9.08352e-25 )( -0.3405 , -9.26101e-25 )( -0.34 , -9.4385e-25 )( -0.3395 , -9.61599e-25 )( -0.339 , -9.79348e-25 )( -0.3385 , -9.97097e-25 )( -0.338 , -1.01485e-24 )( -0.3375 , -1.0326e-24 )( -0.337 , -1.05034e-24 )( -0.3365 , -1.06809e-24 )( -0.336 , -1.08584e-24 )( -0.3355 , -1.10359e-24 )( -0.335 , -1.12134e-24 )( -0.3345 , -1.13909e-24 )( -0.334 , -1.15684e-24 )( -0.3335 , -1.17459e-24 )( -0.333 , -1.19234e-24 )( -0.3325 , -1.21008e-24 )( -0.332 , -1.22783e-24 )( -0.3315 , -1.24558e-24 )( -0.331 , -1.26333e-24 )( -0.3305 , -1.28108e-24 )( -0.33 , -1.29883e-24 )( -0.3295 , -1.31658e-24 )( -0.329 , -1.33433e-24 )( -0.3285 , -1.35208e-24 )( -0.328 , -1.36983e-24 )( -0.3275 , -1.38757e-24 )( -0.327 , -1.40532e-24 )( -0.3265 , -1.42307e-24 )( -0.326 , -1.44082e-24 )( -0.3255 , -1.45857e-24 )( -0.325 , -1.47632e-24 )( -0.3245 , -1.49407e-24 )( -0.324 , -1.51182e-24 )( -0.3235 , -1.52957e-24 )( -0.323 , -1.54732e-24 )( -0.3225 , -1.56506e-24 )( -0.322 , -1.58281e-24 )( -0.3215 , -1.60056e-24 )( -0.321 , -1.61831e-24 )( -0.3205 , -1.63606e-24 )( -0.32 , -1.65381e-24 )( -0.3195 , -1.67156e-24 )( -0.319 , -1.68931e-24 )( -0.3185 , -1.70706e-24 )( -0.318 , -1.72481e-24 )( -0.3175 , -1.74255e-24 )( -0.317 , -1.7603e-24 )( -0.3165 , -1.77805e-24 )( -0.316 , -1.7958e-24 )( -0.3155 , -1.81355e-24 )( -0.315 , -1.8313e-24 )( -0.3145 , -1.84905e-24 )( -0.314 , -1.8668e-24 )( -0.3135 , -1.88455e-24 )( -0.313 , -1.9023e-24 )( -0.3125 , -1.92004e-24 )( -0.312 , -1.93779e-24 )( -0.3115 , -1.95554e-24 )( -0.311 , -1.97329e-24 )( -0.3105 , -1.99104e-24 )( -0.31 , -2.00879e-24 )( -0.3095 , -2.02654e-24 )( -0.309 , -2.04429e-24 )( -0.3085 , -2.06204e-24 )( -0.308 , -2.07978e-24 )( -0.3075 , -2.09753e-24 )( -0.307 , -2.11528e-24 )( -0.3065 , -2.13303e-24 )( -0.306 , -2.15078e-24 )( -0.3055 , -2.16853e-24 )( -0.305 , -2.18628e-24 )( -0.3045 , -2.20403e-24 )( -0.304 , -2.22178e-24 )( -0.3035 , -2.23953e-24 )( -0.303 , -2.25727e-24 )( -0.3025 , -2.27502e-24 )( -0.302 , -2.29277e-24 )( -0.3015 , -2.31052e-24 )( -0.301 , -2.32827e-24 )( -0.3005 , -2.34602e-24 )( -0.3 , -2.36377e-24 )( -0.2995 , -2.38152e-24 )( -0.299 , -2.39927e-24 )( -0.2985 , -2.41702e-24 )( -0.298 , -2.43476e-24 )( -0.2975 , -2.45251e-24 )( -0.297 , -2.47026e-24 )( -0.2965 , -2.48801e-24 )( -0.296 , -2.50576e-24 )( -0.2955 , -2.52351e-24 )( -0.295 , -2.54126e-24 )( -0.2945 , -2.55901e-24 )( -0.294 , -2.57676e-24 )( -0.2935 , -2.59451e-24 )( -0.293 , -2.61225e-24 )( -0.2925 , -2.63e-24 )( -0.292 , -2.64775e-24 )( -0.2915 , -2.6655e-24 )( -0.291 , -2.68325e-24 )( -0.2905 , -2.701e-24 )( -0.29 , -2.71875e-24 )( -0.2895 , -2.7365e-24 )( -0.289 , -2.75425e-24 )( -0.2885 , -2.772e-24 )( -0.288 , -2.78974e-24 )( -0.2875 , -2.80749e-24 )( -0.287 , -2.82524e-24 )( -0.2865 , -2.84299e-24 )( -0.286 , -2.86074e-24 )( -0.2855 , -2.87849e-24 )( -0.285 , -2.89624e-24 )( -0.2845 , -2.91399e-24 )( -0.284 , -2.93174e-24 )( -0.2835 , -2.94948e-24 )( -0.283 , -2.96723e-24 )( -0.2825 , -2.98498e-24 )( -0.282 , -3.00273e-24 )( -0.2815 , -3.02048e-24 )( -0.281 , -3.03823e-24 )( -0.2805 , -3.05598e-24 )( -0.28 , -3.07373e-24 )( -0.2795 , -3.09148e-24 )( -0.279 , -3.10923e-24 )( -0.2785 , -3.12697e-24 )( -0.278 , -3.14472e-24 )( -0.2775 , -3.16247e-24 )( -0.277 , -3.18022e-24 )( -0.2765 , -3.19797e-24 )( -0.276 , -3.21572e-24 )( -0.2755 , -3.23347e-24 )( -0.275 , -3.25122e-24 )( -0.2745 , -3.26897e-24 )( -0.274 , -3.28173e-24 )( -0.2735 , -3.28882e-24 )( -0.273 , -3.29592e-24 )( -0.2725 , -3.30301e-24 )( -0.272 , -3.3101e-24 )( -0.2715 , -3.3172e-24 )( -0.271 , -3.32429e-24 )( -0.2705 , -3.33138e-24 )( -0.27 , -3.33848e-24 )( -0.2695 , -3.34557e-24 )( -0.269 , -3.35266e-24 )( -0.2685 , -3.35976e-24 )( -0.268 , -3.36685e-24 )( -0.2675 , -3.37394e-24 )( -0.267 , -3.38104e-24 )( -0.2665 , -3.38813e-24 )( -0.266 , -3.39522e-24 )( -0.2655 , -3.40232e-24 )( -0.265 , -3.40941e-24 )( -0.2645 , -3.4165e-24 )( -0.264 , -3.4236e-24 )( -0.2635 , -3.43069e-24 )( -0.263 , -3.43778e-24 )( -0.2625 , -3.44488e-24 )( -0.262 , -3.45197e-24 )( -0.2615 , -3.45906e-24 )( -0.261 , -3.46616e-24 )( -0.2605 , -3.47325e-24 )( -0.26 , -3.48034e-24 )( -0.2595 , -3.48744e-24 )( -0.259 , -3.49453e-24 )( -0.2585 , -3.50162e-24 )( -0.258 , -3.50872e-24 )( -0.2575 , -3.51581e-24 )( -0.257 , -3.5229e-24 )( -0.2565 , -3.53e-24 )( -0.256 , -3.53709e-24 )( -0.2555 , -3.54418e-24 )( -0.255 , -3.55128e-24 )( -0.2545 , -3.55837e-24 )( -0.254 , -3.56546e-24 )( -0.2535 , -3.57256e-24 )( -0.253 , -3.57965e-24 )( -0.2525 , -3.58674e-24 )( -0.252 , -3.59384e-24 )( -0.2515 , -3.60093e-24 )( -0.251 , -3.60802e-24 )( -0.2505 , -3.61512e-24 )( -0.25 , -3.62221e-24 )( -0.2495 , -3.6293e-24 )( -0.249 , -3.6364e-24 )( -0.2485 , -3.64349e-24 )( -0.248 , -3.65059e-24 )( -0.2475 , -3.65768e-24 )( -0.247 , -3.66477e-24 )( -0.2465 , -3.67187e-24 )( -0.246 , -3.67896e-24 )( -0.2455 , -3.68605e-24 )( -0.245 , -3.69315e-24 )( -0.2445 , -3.70024e-24 )( -0.244 , -3.70733e-24 )( -0.2435 , -3.71443e-24 )( -0.243 , -3.72152e-24 )( -0.2425 , -3.72861e-24 )( -0.242 , -3.73571e-24 )( -0.2415 , -3.7428e-24 )( -0.241 , -3.74989e-24 )( -0.2405 , -3.75699e-24 )( -0.24 , -3.76408e-24 )( -0.2395 , -3.77117e-24 )( -0.239 , -3.77827e-24 )( -0.2385 , -3.78536e-24 )( -0.238 , -3.79245e-24 )( -0.2375 , -3.79955e-24 )( -0.237 , -3.80664e-24 )( -0.2365 , -3.81373e-24 )( -0.236 , -3.82083e-24 )( -0.2355 , -3.82792e-24 )( -0.235 , -3.83501e-24 )( -0.2345 , -3.84211e-24 )( -0.234 , -3.8492e-24 )( -0.2335 , -3.85629e-24 )( -0.233 , -3.86339e-24 )( -0.2325 , -3.87048e-24 )( -0.232 , -3.87757e-24 )( -0.2315 , -3.88467e-24 )( -0.231 , -3.89176e-24 )( -0.2305 , 2.51586e-17 )( -0.23 , 7.51447e-17 )( -0.2295 , 1.25131e-16 )( -0.229 , 1.75117e-16 )( -0.2285 , 2.25103e-16 )( -0.228 , 2.75089e-16 )( -0.2275 , 6.66901e-14 )( -0.227 , 2.13823e-13 )( -0.2265 , 3.60955e-13 )( -0.226 , 5.08087e-13 )( -0.2255 , 6.5522e-13 )( -0.225 , 8.02352e-13 )( -0.2245 , 9.49485e-13 )( -0.224 , 1.09662e-12 )( -0.2235 , 1.24375e-12 )( -0.223 , 1.39088e-12 )( -0.2225 , 1.53801e-12 )( -0.222 , 1.67238e-12 )( -0.2215 , 1.76793e-12 )( -0.221 , 1.86347e-12 )( -0.2205 , 1.95902e-12 )( -0.22 , 2.05457e-12 )( -0.2195 , 2.15011e-12 )( -0.219 , 2.24566e-12 )( -0.2185 , 2.34121e-12 )( -0.218 , 2.43675e-12 )( -0.2175 , 2.5323e-12 )( -0.217 , 2.62785e-12 )( -0.2165 , 2.72339e-12 )( -0.216 , 2.81894e-12 )( -0.2155 , 2.91448e-12 )( -0.215 , 3.01003e-12 )( -0.2145 , 3.10558e-12 )( -0.214 , 3.20112e-12 )( -0.2135 , 3.29667e-12 )( -0.213 , 3.39222e-12 )( -0.2125 , 3.48776e-12 )( -0.212 , 3.58331e-12 )( -0.2115 , 3.67886e-12 )( -0.211 , 3.7744e-12 )( -0.2105 , 3.86995e-12 )( -0.21 , 3.9655e-12 )( -0.2095 , 4.06104e-12 )( -0.209 , 4.15659e-12 )( -0.2085 , 4.25214e-12 )( -0.208 , 4.34768e-12 )( -0.2075 , 4.44323e-12 )( -0.207 , 4.53878e-12 )( -0.2065 , 4.63432e-12 )( -0.206 , 4.72987e-12 )( -0.2055 , 4.82541e-12 )( -0.205 , 4.92096e-12 )( -0.2045 , 5.01651e-12 )( -0.204 , 5.11205e-12 )( -0.2035 , 5.2076e-12 )( -0.203 , 5.30315e-12 )( -0.2025 , 5.39869e-12 )( -0.202 , 5.49424e-12 )( -0.2015 , 5.58979e-12 )( -0.201 , 5.68533e-12 )( -0.2005 , 5.78088e-12 )( -0.2 , 5.87643e-12 )( -0.1995 , 5.97197e-12 )( -0.199 , 6.06752e-12 )( -0.1985 , 6.16307e-12 )( -0.198 , 6.25861e-12 )( -0.1975 , 6.35416e-12 )( -0.197 , 6.44971e-12 )( -0.1965 , 6.54525e-12 )( -0.196 , 6.6408e-12 )( -0.1955 , 6.73634e-12 )( -0.195 , 6.83189e-12 )( -0.1945 , 6.92744e-12 )( -0.194 , 7.02298e-12 )( -0.1935 , 7.11853e-12 )( -0.193 , 7.21408e-12 )( -0.1925 , 7.30962e-12 )( -0.192 , 7.40517e-12 )( -0.1915 , 7.50072e-12 )( -0.191 , 7.59626e-12 )( -0.1905 , 7.69181e-12 )( -0.19 , 7.78736e-12 )( -0.1895 , 7.8829e-12 )( -0.189 , 7.97845e-12 )( -0.1885 , 8.074e-12 )( -0.188 , 8.16954e-12 )( -0.1875 , 8.26509e-12 )( -0.187 , 8.36064e-12 )( -0.1865 , 8.45618e-12 )( -0.186 , 8.55173e-12 )( -0.1855 , 8.64727e-12 )( -0.185 , 8.74282e-12 )( -0.1845 , 8.83837e-12 )( -0.184 , 8.93391e-12 )( -0.1835 , 9.02946e-12 )( -0.183 , 9.12501e-12 )( -0.1825 , 9.22055e-12 )( -0.182 , 9.3161e-12 )( -0.1815 , 9.41165e-12 )( -0.181 , 2.04349e-11 )( -0.1805 , 4.56803e-11 )( -0.18 , 7.09256e-11 )( -0.1795 , 9.61709e-11 )( -0.179 , 1.21416e-10 )( -0.1785 , 1.46662e-10 )( -0.178 , 1.71907e-10 )( -0.1775 , 1.97152e-10 )( -0.177 , 2.22398e-10 )( -0.1765 , 2.47643e-10 )( -0.176 , 2.72888e-10 )( -0.1755 , 2.98134e-10 )( -0.175 , 3.23379e-10 )( -0.1745 , 3.48624e-10 )( -0.174 , 3.7387e-10 )( -0.1735 , 3.99115e-10 )( -0.173 , 4.2436e-10 )( -0.1725 , 4.49606e-10 )( -0.172 , 4.74851e-10 )( -0.1715 , 5.00096e-10 )( -0.171 , 5.25342e-10 )( -0.1705 , 5.50587e-10 )( -0.17 , 5.75832e-10 )( -0.1695 , 6.01078e-10 )( -0.169 , 6.26323e-10 )( -0.1685 , 6.51568e-10 )( -0.168 , 6.76814e-10 )( -0.1675 , 7.02059e-10 )( -0.167 , 7.27304e-10 )( -0.1665 , 7.5255e-10 )( -0.166 , 7.77795e-10 )( -0.1655 , 8.03041e-10 )( -0.165 , 8.28286e-10 )( -0.1645 , 8.53531e-10 )( -0.164 , 8.78777e-10 )( -0.1635 , 9.04022e-10 )( -0.163 , 9.29267e-10 )( -0.1625 , 9.54513e-10 )( -0.162 , 9.79758e-10 )( -0.1615 , 1.005e-09 )( -0.161 , 1.03025e-09 )( -0.1605 , 1.05549e-09 )( -0.16 , 1.08074e-09 )( -0.1595 , 1.10598e-09 )( -0.159 , 1.13123e-09 )( -0.1585 , 1.15648e-09 )( -0.158 , 1.18172e-09 )( -0.1575 , 1.20697e-09 )( -0.157 , 1.23221e-09 )( -0.1565 , 1.25746e-09 )( -0.156 , 1.2827e-09 )( -0.1555 , 1.30795e-09 )( -0.155 , 1.33319e-09 )( -0.1545 , 1.35844e-09 )( -0.154 , 1.38368e-09 )( -0.1535 , 1.40893e-09 )( -0.153 , 1.43417e-09 )( -0.1525 , 1.45942e-09 )( -0.152 , 3.24029e-08 )( -0.1515 , 1.0044e-07 )( -0.151 , 1.68478e-07 )( -0.1505 , 2.36515e-07 )( -0.15 , 3.04552e-07 )( -0.1495 , 3.7259e-07 )( -0.149 , 4.40627e-07 )( -0.1485 , 5.08665e-07 )( -0.148 , 5.76702e-07 )( -0.1475 , 6.44739e-07 )( -0.147 , 7.12777e-07 )( -0.1465 , 7.80814e-07 )( -0.146 , 8.48852e-07 )( -0.1455 , 9.16889e-07 )( -0.145 , 9.84926e-07 )( -0.1445 , 1.05296e-06 )( -0.144 , 1.121e-06 )( -0.1435 , 1.18904e-06 )( -0.143 , 1.25708e-06 )( -0.1425 , 1.32511e-06 )( -0.142 , 1.39315e-06 )( -0.1415 , 1.46119e-06 )( -0.141 , 1.52923e-06 )( -0.1405 , 1.59726e-06 )( -0.14 , 1.6653e-06 )( -0.1395 , 1.73334e-06 )( -0.139 , 1.80138e-06 )( -0.1385 , 1.86941e-06 )( -0.138 , 1.93745e-06 )( -0.1375 , 2.00549e-06 )( -0.137 , 2.07352e-06 )( -0.1365 , 2.14156e-06 )( -0.136 , 2.2096e-06 )( -0.1355 , 2.27764e-06 )( -0.135 , 2.50031e-06 )( -0.1345 , 3.74104e-06 )( -0.134 , 4.98178e-06 )( -0.1335 , 6.22251e-06 )( -0.133 , 7.46325e-06 )( -0.1325 , 8.70398e-06 )( -0.132 , 9.94472e-06 )( -0.1315 , 1.11855e-05 )( -0.131 , 1.24262e-05 )( -0.1305 , 1.36669e-05 )( -0.13 , 1.49077e-05 )( -0.1295 , 1.61484e-05 )( -0.129 , 1.73891e-05 )( -0.1285 , 1.86299e-05 )( -0.128 , 1.98706e-05 )( -0.1275 , 2.11113e-05 )( -0.127 , 2.23521e-05 )( -0.1265 , 2.35928e-05 )( -0.126 , 2.48335e-05 )( -0.1255 , 2.60743e-05 )( -0.125 , 2.7315e-05 )( -0.1245 , 2.85557e-05 )( -0.124 , 2.97965e-05 )( -0.1235 , 3.10372e-05 )( -0.123 , 3.2278e-05 )( -0.1225 , 3.35187e-05 )( -0.122 , 3.47594e-05 )( -0.1215 , 3.60002e-05 )( -0.121 , 3.72409e-05 )( -0.1205 , 3.84816e-05 )( -0.12 , 3.97224e-05 )( -0.1195 , 4.09631e-05 )( -0.119 , 4.22038e-05 )( -0.1185 , 4.31903e-05 )( -0.118 , 4.3753e-05 )( -0.1175 , 4.43157e-05 )( -0.117 , 4.48784e-05 )( -0.1165 , 4.54412e-05 )( -0.116 , 4.60039e-05 )( -0.1155 , 4.65666e-05 )( -0.115 , 4.71293e-05 )( -0.1145 , 4.76921e-05 )( -0.114 , 4.82548e-05 )( -0.1135 , 4.88175e-05 )( -0.113 , 4.93802e-05 )( -0.1125 , 4.99429e-05 )( -0.112 , 5.20898e-05 )( -0.1115 , 5.7577e-05 )( -0.111 , 6.30641e-05 )( -0.1105 , 6.85513e-05 )( -0.11 , 7.40384e-05 )( -0.1095 , 7.95256e-05 )( -0.109 , 8.50127e-05 )( -0.1085 , 9.04999e-05 )( -0.108 , 9.5987e-05 )( -0.1075 , 0.000101474 )( -0.107 , 0.000106961 )( -0.1065 , 0.000112448 )( -0.106 , 0.000117936 )( -0.1055 , 0.000123423 )( -0.105 , 0.00012891 )( -0.1045 , 0.000134397 )( -0.104 , 0.000139884 )( -0.1035 , 0.000145371 )( -0.103 , 0.000150858 )( -0.1025 , 0.000156346 )( -0.102 , 0.00016095 )( -0.1015 , 0.000287121 )( -0.101 , 0.000414174 )( -0.1005 , 0.000950453 )( -0.1 , 0.00186849 )( -0.0995 , 0.00233699 )( -0.099 , 0.00277327 )( -0.0985 , 0.00320955 )( -0.098 , 0.00364583 )( -0.0975 , 0.00408212 )( -0.097 , 0.0045184 )( -0.0965 , 0.00495468 )( -0.096 , 0.00539096 )( -0.0955 , 0.00582725 )( -0.095 , 0.00626353 )( -0.0945 , 0.00669981 )( -0.094 , 0.00713609 )( -0.0935 , 0.00757238 )( -0.093 , 0.00800866 )( -0.0925 , 0.00844494 )( -0.092 , 0.00888122 )( -0.0915 , 0.00931751 )( -0.091 , 0.00975379 )( -0.0905 , 0.0101901 )( -0.09 , 0.0106264 )( -0.0895 , 0.0110626 )( -0.089 , 0.011439 )( -0.0885 , 0.0117912 )( -0.088 , 0.0121435 )( -0.0875 , 0.0124957 )( -0.087 , 0.012848 )( -0.0865 , 0.0132002 )( -0.086 , 0.0135524 )( -0.0855 , 0.0139047 )( -0.085 , 0.0142569 )( -0.0845 , 0.0146092 )( -0.084 , 0.0149614 )( -0.0835 , 0.0153137 )( -0.083 , 0.0156659 )( -0.0825 , 0.0160181 )( -0.082 , 0.0163704 )( -0.0815 , 0.0167135 )( -0.081 , 0.0170535 )( -0.0805 , 0.0173935 )( -0.08 , 0.0177334 )( -0.0795 , 0.0180734 )( -0.079 , 0.0184134 )( -0.0785 , 0.0187534 )( -0.078 , 0.0191298 )( -0.0775 , 0.0208422 )( -0.077 , 0.0225545 )( -0.0765 , 0.0242668 )( -0.076 , 0.0259792 )( -0.0755 , 0.0276915 )( -0.075 , 0.0294039 )( -0.0745 , 0.0311162 )( -0.074 , 0.0328285 )( -0.0735 , 0.0345409 )( -0.073 , 0.0362532 )( -0.0725 , 0.0379655 )( -0.072 , 0.0396779 )( -0.0715 , 0.0413902 )( -0.071 , 0.0431025 )( -0.0705 , 0.0448149 )( -0.07 , 0.0465272 )( -0.0695 , 0.0482396 )( -0.069 , 0.0594432 )( -0.0685 , 0.0737038 )( -0.068 , 0.0879644 )( -0.0675 , 0.102225 )( -0.067 , 0.116485 )( -0.0665 , 1.0 )( -0.066 , 1.0 )( -0.0655 , 0.15352 )( -0.065 , 0.165857 )( -0.0645 , 0.178194 )( -0.064 , 0.190531 )( -0.0635 , 0.202867 )( -0.063 , 0.215204 )( -0.0625 , 0.227541 )( -0.062 , 0.239878 )( -0.0615 , 0.252215 )( -0.061 , 0.264552 )( -0.0605 , 0.276888 )( -0.06 , 0.289225 )( -0.0595 , 0.301562 )( -0.059 , 0.313899 )( -0.0585 , 0.326236 )( -0.058 , 0.338573 )( -0.0575 , 0.350909 )( -0.057 , 0.363246 )( -0.0565 , 0.375583 )( -0.056 , 0.38792 )( -0.0555 , 0.400257 )( -0.055 , 1.0 )( -0.0545 , 1.0 )( -0.054 , 1.0 )( -0.0535 , 1.0 )( -0.053 , 1.0 )( -0.0525 , 1.0 )( -0.052 , 1.0 )( -0.0515 , 1.0 )( -0.051 , 1.0 )( -0.0505 , 1.0 )( -0.05 , 0.508484 )( -0.0495 , 0.520808 )( -0.049 , 0.533132 )( -0.0485 , 0.545456 )( -0.048 , 0.55778 )( -0.0475 , 0.570104 )( -0.047 , 0.582428 )( -0.0465 , 0.594752 )( -0.046 , 0.607076 )( -0.0455 , 0.6194 )( -0.045 , 0.631724 )( -0.0445 , 0.644048 )( -0.044 , 1.0 )( -0.0435 , 1.0 )( -0.043 , 1.0 )( -0.0425 , 1.0 )( -0.042 , 1.0 )( -0.0415 , 1.0 )( -0.041 , 1.0 )( -0.0405 , 1.0 )( -0.04 , 1.0 )( -0.0395 , 1.0 )( -0.039 , 1.0 )( -0.0385 , 1.0 )( -0.038 , 1.0 )( -0.0375 , 1.0 )( -0.037 , 1.0 )( -0.0365 , 1.0 )( -0.036 , 0.763394 )( -0.0355 , 0.770285 )( -0.035 , 0.777176 )( -0.0345 , 0.784068 )( -0.034 , 0.790959 )( -0.0335 , 0.79785 )( -0.033 , 1.0 )( -0.0325 , 1.0 )( -0.032 , 1.0 )( -0.0315 , 1.0 )( -0.031 , 1.0 )( -0.0305 , 1.0 )( -0.03 , 1.0 )( -0.0295 , 1.0 )( -0.029 , 1.0 )( -0.0285 , 1.0 )( -0.028 , 1.0 )( -0.0275 , 1.0 )( -0.027 , 1.0 )( -0.0265 , 1.0 )( -0.026 , 1.0 )( -0.0255 , 1.0 )( -0.025 , 1.0 )( -0.0245 , 1.0 )( -0.024 , 1.0 )( -0.0235 , 1.0 )( -0.023 , 0.908285 )( -0.0225 , 0.920028 )( -0.022 , 0.93177 )( -0.0215 , 1.0 )( -0.021 , 1.0 )( -0.0205 , 1.0 )( -0.02 , 1.0 )( -0.0195 , 1.0 )( -0.019 , 1.0 )( -0.0185 , 1.0 )( -0.018 , 1.0 )( -0.0175 , 1.0 )( -0.017 , 1.0 )( -0.0165 , 1.0 )( -0.016 , 1.0 )( -0.0155 , 1.0 )( -0.015 , 1.0 )( -0.0145 , 1.0 )( -0.014 , 1.0 )( -0.0135 , 1.0 )( -0.013 , 1.0 )( -0.0125 , 1.0 )( -0.012 , 1.0 )( -0.0115 , 1.0 )( -0.011 , 0.976982 )( -0.0105 , 1.0 )( -0.01 , 1.0 )( -0.0095 , 1.0 )( -0.009 , 1.0 )( -0.0085 , 1.0 )( -0.008 , 1.0 )( -0.0075 , 1.0 )( -0.007 , 1.0 )( -0.0065 , 1.0 )( -0.006 , 1.0 )( -0.0055 , 1.0 )( -0.005 , 1.0 )( -0.0045 , 1.0 )( -0.004 , 1.0 )( -0.0035 , 1.0 )( -0.003 , 1.0 )( -0.0025 , 1.0 )( -0.002 , 1.0 )( -0.0015 , 1.0 )( -0.001 , 1.0 )( -0.0005 , 1.0 )( 0.0 , 1.0 )( 0.0005 , 1.0 )( 0.001 , 1.0 )( 0.0015 , 1.0 )( 0.002 , 1.0 )( 0.0025 , 1.0 )( 0.003 , 1.0 )( 0.0035 , 1.0 )( 0.004 , 1.0 )( 0.0045 , 1.0 )( 0.005 , 1.0 )( 0.0055 , 0.998967 )( 0.006 , 1.0 )( 0.0065 , 1.0 )( 0.007 , 1.0 )( 0.0075 , 1.0 )( 0.008 , 1.0 )( 0.0085 , 1.0 )( 0.009 , 1.0 )( 0.0095 , 1.0 )( 0.01 , 1.0 )( 0.0105 , 1.0 )( 0.011 , 1.0 )( 0.0115 , 1.0 )( 0.012 , 1.0 )( 0.0125 , 1.0 )( 0.013 , 1.0 )( 0.0135 , 1.0 )( 0.014 , 1.0 )( 0.0145 , 1.0 )( 0.015 , 1.0 )( 0.0155 , 1.0 )( 0.016 , 1.0 )( 0.0165 , 0.972852 )( 0.017 , 1.0 )( 0.0175 , 1.0 )( 0.018 , 1.0 )( 0.0185 , 1.0 )( 0.019 , 1.0 )( 0.0195 , 1.0 )( 0.02 , 1.0 )( 0.0205 , 1.0 )( 0.021 , 1.0 )( 0.0215 , 1.0 )( 0.022 , 0.955227 )( 0.0225 , 1.0 )( 0.023 , 1.0 )( 0.0235 , 1.0 )( 0.024 , 1.0 )( 0.0245 , 1.0 )( 0.025 , 1.0 )( 0.0255 , 1.0 )( 0.026 , 1.0 )( 0.0265 , 1.0 )( 0.027 , 1.0 )( 0.0275 , 0.93279 )( 0.028 , 1.0 )( 0.0285 , 1.0 )( 0.029 , 1.0 )( 0.0295 , 1.0 )( 0.03 , 1.0 )( 0.0305 , 1.0 )( 0.031 , 1.0 )( 0.0315 , 1.0 )( 0.032 , 1.0 )( 0.0325 , 1.0 )( 0.033 , 0.915139 )( 0.0335 , 1.0 )( 0.034 , 1.0 )( 0.0345 , 1.0 )( 0.035 , 1.0 )( 0.0355 , 1.0 )( 0.036 , 1.0 )( 0.0365 , 1.0 )( 0.037 , 1.0 )( 0.0375 , 1.0 )( 0.038 , 0.895445 )( 0.0385 , 0.883727 )( 0.039 , 1.0 )( 0.0395 , 1.0 )( 0.04 , 1.0 )( 0.0405 , 1.0 )( 0.041 , 1.0 )( 0.0415 , 1.0 )( 0.042 , 1.0 )( 0.0425 , 1.0 )( 0.043 , 1.0 )( 0.0435 , 0.849282 )( 0.044 , 0.865133 )( 0.0445 , 0.880983 )( 0.045 , 1.0 )( 0.0455 , 1.0 )( 0.046 , 1.0 )( 0.0465 , 1.0 )( 0.047 , 1.0 )( 0.0475 , 1.0 )( 0.048 , 1.0 )( 0.0485 , 1.0 )( 0.049 , 1.0 )( 0.0495 , 1.0 )( 0.05 , 1.0 )( 0.0505 , 1.0 )( 0.051 , 1.0 )( 0.0515 , 1.0 )( 0.052 , 1.0 )( 0.0525 , 1.0 )( 0.053 , 1.0 )( 0.0535 , 1.0 )( 0.054 , 1.0 )( 0.0545 , 0.83219 )( 0.055 , 0.830678 )( 0.0555 , 0.829165 )( 0.056 , 0.827652 )( 0.0565 , 1.0 )( 0.057 , 1.0 )( 0.0575 , 1.0 )( 0.058 , 1.0 )( 0.0585 , 1.0 )( 0.059 , 1.0 )( 0.0595 , 1.0 )( 0.06 , 1.0 )( 0.0605 , 1.0 )( 0.061 , 1.0 )( 0.0615 , 1.0 )( 0.062 , 1.0 )( 0.0625 , 1.0 )( 0.063 , 1.0 )( 0.0635 , 1.0 )( 0.064 , 1.0 )( 0.0645 , 1.0 )( 0.065 , 0.773297 )( 0.0655 , 0.7771 )( 0.066 , 0.780904 )( 0.0665 , 0.784708 )( 0.067 , 0.788511 )( 0.0675 , 0.792315 )( 0.068 , 1.0 )( 0.0685 , 1.0 )( 0.069 , 1.0 )( 0.0695 , 1.0 )( 0.07 , 1.0 )( 0.0705 , 1.0 )( 0.071 , 1.0 )( 0.0715 , 1.0 )( 0.072 , 1.0 )( 0.0725 , 1.0 )( 0.073 , 1.0 )( 0.0735 , 1.0 )( 0.074 , 1.0 )( 0.0745 , 1.0 )( 0.075 , 1.0 )( 0.0755 , 0.745828 )( 0.076 , 0.743665 )( 0.0765 , 0.741502 )( 0.077 , 0.739339 )( 0.0775 , 0.737176 )( 0.078 , 0.735013 )( 0.0785 , 0.73285 )( 0.079 , 0.730687 )( 0.0795 , 0.728524 )( 0.08 , 1.0 )( 0.0805 , 1.0 )( 0.081 , 1.0 )( 0.0815 , 1.0 )( 0.082 , 1.0 )( 0.0825 , 1.0 )( 0.083 , 1.0 )( 0.0835 , 1.0 )( 0.084 , 1.0 )( 0.0845 , 1.0 )( 0.085 , 1.0 )( 0.0855 , 1.0 )( 0.086 , 0.683496 )( 0.0865 , 0.684146 )( 0.087 , 0.684795 )( 0.0875 , 0.685444 )( 0.088 , 0.686093 )( 0.0885 , 0.686742 )( 0.089 , 0.687392 )( 0.0895 , 0.688041 )( 0.09 , 0.68869 )( 0.0905 , 0.689339 )( 0.091 , 0.689988 )( 0.0915 , 1.0 )( 0.092 , 1.0 )( 0.0925 , 1.0 )( 0.093 , 1.0 )( 0.0935 , 1.0 )( 0.094 , 1.0 )( 0.0945 , 1.0 )( 0.095 , 1.0 )( 0.0955 , 1.0 )( 0.096 , 1.0 )( 0.0965 , 0.827888 )( 0.097 , 0.655412 )( 0.0975 , 0.655048 )( 0.098 , 0.654684 )( 0.0985 , 0.654319 )( 0.099 , 0.653955 )( 0.0995 , 0.653591 )( 0.1 , 0.653226 )( 0.1005 , 0.652862 )( 0.101 , 0.652498 )( 0.1015 , 0.652134 )( 0.102 , 0.651769 )( 0.1025 , 0.651405 )( 0.103 , 0.651041 )( 0.1035 , 1.0 )( 0.104 , 1.0 )( 0.1045 , 1.0 )( 0.105 , 1.0 )( 0.1055 , 1.0 )( 0.106 , 1.0 )( 0.1065 , 1.0 )( 0.107 , 1.0 )( 0.1075 , 0.630096 )( 0.108 , 0.63355 )( 0.1085 , 0.637005 )( 0.109 , 0.640459 )( 0.1095 , 0.643914 )( 0.11 , 0.647369 )( 0.1105 , 0.650823 )( 0.111 , 0.654278 )( 0.1115 , 0.657732 )( 0.112 , 0.661187 )( 0.1125 , 0.664642 )( 0.113 , 0.668096 )( 0.1135 , 0.671551 )( 0.114 , 0.675005 )( 0.1145 , 0.67846 )( 0.115 , 0.681914 )( 0.1155 , 0.685369 )( 0.116 , 1.0 )( 0.1165 , 1.0 )( 0.117 , 1.0 )( 0.1175 , 1.0 )( 0.118 , 1.0 )( 0.1185 , 1.0 )( 0.119 , 1.0 )( 0.1195 , 1.0 )( 0.12 , 1.0 )( 0.1205 , 1.0 )( 0.121 , 1.0 )( 0.1215 , 1.0 )( 0.122 , 1.0 )( 0.1225 , 1.0 )( 0.123 , 1.0 )( 0.1235 , 1.0 )( 0.124 , 1.0 )( 0.1245 , 1.0 )( 0.125 , 1.0 )( 0.1255 , 1.0 )( 0.126 , 1.0 )( 0.1265 , 1.0 )( 0.127 , 1.0 )( 0.1275 , 1.0 )( 0.128 , 0.616934 )( 0.1285 , 0.617454 )( 0.129 , 0.617705 )( 0.1295 , 0.617955 )( 0.13 , 0.618206 )( 0.1305 , 0.618457 )( 0.131 , 0.618708 )( 0.1315 , 0.618959 )( 0.132 , 0.61921 )( 0.1325 , 0.61946 )( 0.133 , 0.619711 )( 0.1335 , 0.619962 )( 0.134 , 0.620213 )( 0.1345 , 0.620464 )( 0.135 , 0.620715 )( 0.1355 , 0.620966 )( 0.136 , 0.621216 )( 0.1365 , 0.621467 )( 0.137 , 0.621718 )( 0.1375 , 0.621969 )( 0.138 , 0.62222 )( 0.1385 , 0.625174 )( 0.139 , 0.631588 )( 0.1395 , 0.638002 )( 0.14 , 0.644415 )( 0.1405 , 1.0 )( 0.141 , 1.0 )( 0.1415 , 1.0 )( 0.142 , 1.0 )( 0.1425 , 1.0 )( 0.143 , 1.0 )( 0.1435 , 1.0 )( 0.144 , 1.0 )( 0.1445 , 1.0 )( 0.145 , 1.0 )( 0.1455 , 1.0 )( 0.146 , 1.0 )( 0.1465 , 1.0 )( 0.147 , 1.0 )( 0.1475 , 1.0 )( 0.148 , 1.0 )( 0.1485 , 1.0 )( 0.149 , 0.604879 )( 0.1495 , 0.600331 )( 0.15 , 0.595783 )( 0.1505 , 0.591235 )( 0.151 , 0.586687 )( 0.1515 , 0.582139 )( 0.152 , 0.57759 )( 0.1525 , 0.573042 )( 0.153 , 0.568494 )( 0.1535 , 0.567871 )( 0.154 , 0.567507 )( 0.1545 , 0.567144 )( 0.155 , 0.56678 )( 0.1555 , 0.566416 )( 0.156 , 0.566053 )( 0.1565 , 0.565689 )( 0.157 , 0.565325 )( 0.1575 , 0.564962 )( 0.158 , 0.564598 )( 0.1585 , 0.564234 )( 0.159 , 0.564848 )( 0.1595 , 0.569663 )( 0.16 , 0.574477 )( 0.1605 , 0.579292 )( 0.161 , 0.584107 )( 0.1615 , 0.588922 )( 0.162 , 0.593736 )( 0.1625 , 0.598551 )( 0.163 , 0.603366 )( 0.1635 , 0.60818 )( 0.164 , 0.612995 )( 0.1645 , 0.61781 )( 0.165 , 0.622624 )( 0.1655 , 0.627439 )( 0.166 , 1.0 )( 0.1665 , 1.0 )( 0.167 , 1.0 )( 0.1675 , 1.0 )( 0.168 , 1.0 )( 0.1685 , 1.0 )( 0.169 , 1.0 )( 0.1695 , 0.614471 )( 0.17 , 0.613882 )( 0.1705 , 0.613292 )( 0.171 , 0.612703 )( 0.1715 , 0.612114 )( 0.172 , 0.611524 )( 0.1725 , 0.610935 )( 0.173 , 0.610346 )( 0.1735 , 0.609756 )( 0.174 , 0.609167 )( 0.1745 , 0.608577 )( 0.175 , 0.607988 )( 0.1755 , 0.607399 )( 0.176 , 0.606809 )( 0.1765 , 0.60622 )( 0.177 , 0.605631 )( 0.1775 , 0.605041 )( 0.178 , 0.604452 )( 0.1785 , 0.603862 )( 0.179 , 0.603678 )( 0.1795 , 0.603947 )( 0.18 , 0.604663 )( 0.1805 , 0.605379 )( 0.181 , 0.606095 )( 0.1815 , 0.606811 )( 0.182 , 0.607556 )( 0.1825 , 0.608322 )( 0.183 , 0.609089 )( 0.1835 , 0.609855 )( 0.184 , 0.610621 )( 0.1845 , 0.610073 )( 0.185 , 0.605686 )( 0.1855 , 0.60452 )( 0.186 , 0.604178 )( 0.1865 , 0.603836 )( 0.187 , 0.603493 )( 0.1875 , 0.603151 )( 0.188 , 0.602809 )( 0.1885 , 0.602467 )( 0.189 , 0.602125 )( 0.1895 , 0.601837 )( 0.19 , 0.601934 )( 0.1905 , 0.602032 )( 0.191 , 0.602129 )( 0.1915 , 0.602226 )( 0.192 , 0.602188 )( 0.1925 , 0.602132 )( 0.193 , 0.602076 )( 0.1935 , 0.60202 )( 0.194 , 0.601965 )( 0.1945 , 0.601909 )( 0.195 , 0.601853 )( 0.1955 , 0.601797 )( 0.196 , 0.601741 )( 0.1965 , 0.601685 )( 0.197 , 0.601629 )( 0.1975 , 0.601573 )( 0.198 , 0.601518 )( 0.1985 , 0.601462 )( 0.199 , 0.601406 )( 0.1995 , 0.60135 )( 0.2 , 0.601294 )( 0.2005 , 0.601238 )( 0.201 , 0.601182 )( 0.2015 , 0.601127 )( 0.202 , 0.601071 )( 0.2025 , 0.601015 )( 0.203 , 0.600959 )( 0.2035 , 0.600903 )( 0.204 , 0.600847 )( 0.2045 , 0.600791 )( 0.205 , 0.600736 )( 0.2055 , 0.60068 )( 0.206 , 0.600624 )( 0.2065 , 0.600568 )( 0.207 , 0.600512 )( 0.2075 , 0.600456 )( 0.208 , 0.6004 )( 0.2085 , 0.600344 )( 0.209 , 0.600289 )( 0.2095 , 0.600233 )( 0.21 , 0.601395 )( 0.2105 , 0.602942 )( 0.211 , 0.604489 )( 0.2115 , 0.606036 )( 0.212 , 0.607584 )( 0.2125 , 0.609131 )( 0.213 , 0.610678 )( 0.2135 , 0.612226 )( 0.214 , 0.613773 )( 0.2145 , 0.61532 )( 0.215 , 0.616867 )( 0.2155 , 0.618415 )( 0.216 , 0.619962 )( 0.2165 , 0.621509 )( 0.217 , 0.623056 )( 0.2175 , 0.624604 )( 0.218 , 0.626151 )( 0.2185 , 0.624841 )( 0.219 , 0.622187 )( 0.2195 , 0.619534 )( 0.22 , 0.622346 )( 0.2205 , 0.626318 )( 0.221 , 0.63029 )( 0.2215 , 0.634262 )( 0.222 , 0.638234 )( 0.2225 , 0.642206 )( 0.223 , 0.646179 )( 0.2235 , 0.650151 )( 0.224 , 0.651853 )( 0.2245 , 0.652935 )( 0.225 , 0.654017 )( 0.2255 , 0.6551 )( 0.226 , 0.656182 )( 0.2265 , 0.657264 )( 0.227 , 0.658346 )( 0.2275 , 0.659429 )( 0.228 , 0.660511 )( 0.2285 , 0.661593 )( 0.229 , 0.662675 )( 0.2295 , 0.663758 )( 0.23 , 0.660625 )( 0.2305 , 0.656973 )( 0.231 , 0.65332 )( 0.2315 , 0.649667 )( 0.232 , 0.646645 )( 0.2325 , 0.64394 )( 0.233 , 0.641235 )( 0.2335 , 0.63853 )( 0.234 , 0.635825 )( 0.2345 , 0.63312 )( 0.235 , 0.630415 )( 0.2355 , 0.627709 )( 0.236 , 0.625004 )( 0.2365 , 0.622299 )( 0.237 , 0.619594 )( 0.2375 , 0.616889 )( 0.238 , 0.614184 )( 0.2385 , 0.611479 )( 0.239 , 0.608774 )( 0.2395 , 0.606069 )( 0.24 , 0.611553 )( 0.2405 , 0.61742 )( 0.241 , 0.623287 )( 0.2415 , 0.629154 )( 0.242 , 0.63502 )( 0.2425 , 0.640887 )( 0.243 , 0.646754 )( 0.2435 , 0.65262 )( 0.244 , 0.658487 )( 0.2445 , 0.664354 )( 0.245 , 0.67022 )( 0.2455 , 0.668953 )( 0.246 , 0.663844 )( 0.2465 , 0.658734 )( 0.247 , 0.653625 )( 0.2475 , 0.648515 )( 0.248 , 0.643406 )( 0.2485 , 0.638296 )( 0.249 , 0.633186 )( 0.2495 , 0.628579 )( 0.25 , 0.628784 )( 0.2505 , 0.628988 )( 0.251 , 0.629193 )( 0.2515 , 0.629398 )( 0.252 , 0.629603 )( 0.2525 , 0.629808 )( 0.253 , 0.630013 )( 0.2535 , 0.630217 )( 0.254 , 0.630422 )( 0.2545 , 0.630627 )( 0.255 , 0.630832 )( 0.2555 , 0.631037 )( 0.256 , 0.631241 )( 0.2565 , 0.631446 )( 0.257 , 0.631651 )( 0.2575 , 0.631856 )( 0.258 , 0.632061 )( 0.2585 , 0.632266 )( 0.259 , 0.63247 )( 0.2595 , 0.632236 )( 0.26 , 0.630303 )( 0.2605 , 0.628369 )( 0.261 , 0.626436 )( 0.2615 , 0.624502 )( 0.262 , 0.622569 )( 0.2625 , 0.620635 )( 0.263 , 0.618702 )( 0.2635 , 0.616769 )( 0.264 , 0.614835 )( 0.2645 , 0.612902 )( 0.265 , 0.610968 )( 0.2655 , 0.609035 )( 0.266 , 0.607101 )( 0.2665 , 0.605168 )( 0.267 , 0.603234 )( 0.2675 , 0.601301 )( 0.268 , 0.599367 )( 0.2685 , 0.597434 )( 0.269 , 0.596448 )( 0.2695 , 0.603836 )( 0.27 , 0.611223 )( 0.2705 , 0.618611 )( 0.271 , 0.625999 )( 0.2715 , 0.633386 )( 0.272 , 0.640774 )( 0.2725 , 0.648161 )( 0.273 , 0.655549 )( 0.2735 , 0.656558 )( 0.274 , 0.654944 )( 0.2745 , 0.653331 )( 0.275 , 0.651717 )( 0.2755 , 0.650103 )( 0.276 , 0.64849 )( 0.2765 , 0.646876 )( 0.277 , 0.645262 )( 0.2775 , 0.643649 )( 0.278 , 0.642035 )( 0.2785 , 0.640421 )( 0.279 , 0.637458 )( 0.2795 , 0.633614 )( 0.28 , 0.629771 )( 0.2805 , 0.625927 )( 0.281 , 0.622083 )( 0.2815 , 0.61824 )( 0.282 , 0.614396 )( 0.2825 , 0.610552 )( 0.283 , 0.606709 )( 0.2835 , 0.602865 )( 0.284 , 0.599021 )( 0.2845 , 0.595178 )( 0.285 , 0.591334 )( 0.2855 , 0.58749 )( 0.286 , 0.583647 )( 0.2865 , 0.579803 )( 0.287 , 0.57596 )( 0.2875 , 0.578424 )( 0.288 , 0.584337 )( 0.2885 , 0.589627 )( 0.289 , 0.589834 )( 0.2895 , 0.59004 )( 0.29 , 0.590246 )( 0.2905 , 0.590452 )( 0.291 , 0.590659 )( 0.2915 , 0.590865 )( 0.292 , 0.591071 )( 0.2925 , 0.591277 )( 0.293 , 0.591483 )( 0.2935 , 0.59169 )( 0.294 , 0.591896 )( 0.2945 , 0.592102 )( 0.295 , 0.592308 )( 0.2955 , 0.592514 )( 0.296 , 0.592721 )( 0.2965 , 0.592927 )( 0.297 , 0.593133 )( 0.2975 , 0.593339 )( 0.298 , 0.593545 )( 0.2985 , 0.593752 )( 0.299 , 0.593958 )( 0.2995 , 0.594164 )( 0.3 , 0.59437 )( 0.3005 , 0.594577 )( 0.301 , 0.594783 )( 0.3015 , 0.59268 )( 0.302 , 0.588937 )( 0.3025 , 0.585193 )( 0.303 , 0.58145 )( 0.3035 , 0.577707 )( 0.304 , 0.573963 )( 0.3045 , 0.57022 )( 0.305 , 0.566477 )( 0.3055 , 0.562733 )( 0.306 , 0.55899 )( 0.3065 , 0.555247 )( 0.307 , 0.551503 )( 0.3075 , 0.54776 )( 0.308 , 0.546084 )( 0.3085 , 0.548345 )( 0.309 , 0.550607 )( 0.3095 , 0.552868 )( 0.31 , 0.555129 )( 0.3105 , 0.557391 )( 0.311 , 0.559652 )( 0.3115 , 0.561913 )( 0.312 , 0.564175 )( 0.3125 , 0.566436 )( 0.313 , 0.568697 )( 0.3135 , 0.570959 )( 0.314 , 0.57322 )( 0.3145 , 0.575481 )( 0.315 , 0.577743 )( 0.3155 , 0.580004 )( 0.316 , 0.581696 )( 0.3165 , 0.583047 )( 0.317 , 0.584398 )( 0.3175 , 0.585994 )( 0.318 , 0.588721 )( 0.3185 , 0.591447 )( 0.319 , 0.594173 )( 0.3195 , 0.5969 )( 0.32 , 0.599626 )( 0.3205 , 0.602352 )( 0.321 , 0.604537 )( 0.3215 , 0.606003 )( 0.322 , 0.607469 )( 0.3225 , 0.608936 )( 0.323 , 0.610402 )( 0.3235 , 0.611868 )( 0.324 , 0.613335 )( 0.3245 , 0.614801 )( 0.325 , 0.616267 )( 0.3255 , 0.617734 )( 0.326 , 0.6192 )( 0.3265 , 0.620666 )( 0.327 , 0.622071 )( 0.3275 , 0.618321 )( 0.328 , 0.61457 )( 0.3285 , 0.61082 )( 0.329 , 0.60707 )( 0.3295 , 0.603319 )( 0.33 , 0.599569 )( 0.3305 , 0.597196 )( 0.331 , 0.595786 )( 0.3315 , 0.594377 )( 0.332 , 0.592967 )( 0.3325 , 0.591558 )( 0.333 , 0.590148 )( 0.3335 , 0.588739 )( 0.334 , 0.587329 )( 0.3345 , 0.58592 )( 0.335 , 0.58451 )( 0.3355 , 0.583101 )( 0.336 , 0.581691 )( 0.3365 , 0.580282 )( 0.337 , 0.578872 )( 0.3375 , 0.577463 )( 0.338 , 0.576053 )( 0.3385 , 0.574643 )( 0.339 , 0.573234 )( 0.3395 , 0.571824 )( 0.34 , 0.570415 )( 0.3405 , 0.569005 )( 0.341 , 0.567596 )( 0.3415 , 0.566186 )( 0.342 , 0.564777 )( 0.3425 , 0.563367 )( 0.343 , 0.561958 )( 0.3435 , 0.560548 )( 0.344 , 0.559139 )( 0.3445 , 0.557729 )( 0.345 , 0.55632 )( 0.3455 , 0.556304 )( 0.346 , 0.557795 )( 0.3465 , 0.559285 )( 0.347 , 0.560776 )( 0.3475 , 0.562266 )( 0.348 , 0.563756 )( 0.3485 , 0.565247 )( 0.349 , 0.566737 )( 0.3495 , 0.568227 )( 0.35 , 0.569718 )( 0.3505 , 0.571208 )( 0.351 , 0.572699 )( 0.3515 , 0.574189 )( 0.352 , 0.575679 )( 0.3525 , 0.57717 )( 0.353 , 0.57866 )( 0.3535 , 0.58015 )( 0.354 , 0.581641 )( 0.3545 , 0.583131 )( 0.355 , 0.584622 )( 0.3555 , 0.586112 )( 0.356 , 0.587602 )( 0.3565 , 0.589093 )( 0.357 , 0.590583 )( 0.3575 , 0.592074 )( 0.358 , 0.593564 )( 0.3585 , 0.595054 )( 0.359 , 0.596545 )( 0.3595 , 0.598035 )( 0.36 , 0.594673 )( 0.3605 , 0.591075 )( 0.361 , 0.587477 )( 0.3615 , 0.583879 )( 0.362 , 0.580281 )( 0.3625 , 0.576682 )( 0.363 , 0.573084 )( 0.3635 , 0.569486 )( 0.364 , 0.567057 )( 0.3645 , 0.56469 )( 0.365 , 0.562323 )( 0.3655 , 0.559956 )( 0.366 , 0.557589 )( 0.3665 , 0.555222 )( 0.367 , 0.552855 )( 0.3675 , 0.550488 )( 0.368 , 0.548121 )( 0.3685 , 0.545754 )( 0.369 , 0.543387 )( 0.3695 , 0.541021 )( 0.37 , 0.538654 )( 0.3705 , 0.536639 )( 0.371 , 0.53476 )( 0.3715 , 0.532881 )( 0.372 , 0.531002 )( 0.3725 , 0.529123 )( 0.373 , 0.529084 )( 0.3735 , 0.529894 )( 0.374 , 0.530704 )( 0.3745 , 0.53258 )( 0.375 , 0.535066 )( 0.3755 , 0.537551 )( 0.376 , 0.540037 )( 0.3765 , 0.542522 )( 0.377 , 0.545008 )( 0.3775 , 0.547493 )( 0.378 , 0.549979 )( 0.3785 , 0.552464 )( 0.379 , 0.55495 )( 0.3795 , 0.557435 )( 0.38 , 0.559921 )( 0.3805 , 0.562406 )( 0.381 , 0.564892 )( 0.3815 , 0.567377 )( 0.382 , 0.567956 )( 0.3825 , 0.565885 )( 0.383 , 0.563815 )( 0.3835 , 0.561745 )( 0.384 , 0.559674 )( 0.3845 , 0.557604 )( 0.385 , 0.555534 )( 0.3855 , 0.553463 )( 0.386 , 0.551393 )( 0.3865 , 0.549323 )( 0.387 , 0.547252 )( 0.3875 , 0.545182 )( 0.388 , 0.543112 )( 0.3885 , 0.541041 )( 0.389 , 0.539618 )( 0.3895 , 0.539578 )( 0.39 , 0.539538 )( 0.3905 , 0.539498 )( 0.391 , 0.539458 )( 0.3915 , 0.539418 )( 0.392 , 0.539378 )( 0.3925 , 0.539338 )( 0.393 , 0.539298 )( 0.3935 , 0.539258 )( 0.394 , 0.539218 )( 0.3945 , 0.539178 )( 0.395 , 0.539138 )( 0.3955 , 0.539098 )( 0.396 , 0.539058 )( 0.3965 , 0.539018 )( 0.397 , 0.538978 )( 0.3975 , 0.538938 )( 0.398 , 0.538898 )( 0.3985 , 0.538858 )( 0.399 , 0.538818 )( 0.3995 , 0.538778 )( 0.4 , 0.538738 )( 0.4005 , 0.539632 )( 0.401 , 0.540644 )( 0.4015 , 0.541656 )( 0.402 , 0.542669 )( 0.4025 , 0.543681 )( 0.403 , 0.544693 )( 0.4035 , 0.545706 )( 0.404 , 0.546718 )( 0.4045 , 0.54773 )( 0.405 , 0.548742 )( 0.4055 , 0.549755 )( 0.406 , 0.550767 )( 0.4065 , 0.551779 )( 0.407 , 0.552792 )( 0.4075 , 0.553804 )( 0.408 , 0.554816 )( 0.4085 , 0.555829 )( 0.409 , 0.556841 )( 0.4095 , 0.557853 )( 0.41 , 0.558865 )( 0.4105 , 0.559878 )( 0.411 , 0.56089 )( 0.4115 , 0.561902 )( 0.412 , 0.562915 )( 0.4125 , 0.563927 )( 0.413 , 0.564939 )( 0.4135 , 0.565951 )( 0.414 , 0.566964 )( 0.4145 , 0.567976 )( 0.415 , 0.568988 )( 0.4155 , 0.570001 )( 0.416 , 0.571013 )( 0.4165 , 0.572025 )( 0.417 , 0.573038 )( 0.4175 , 0.57405 )( 0.418 , 0.575062 )( 0.4185 , 0.575547 )( 0.419 , 0.575287 )( 0.4195 , 0.574831 )( 0.42 , 0.574375 )( 0.4205 , 0.573919 )( 0.421 , 0.573463 )( 0.4215 , 0.573007 )( 0.422 , 0.572551 )( 0.4225 , 0.572095 )( 0.423 , 0.571639 )( 0.4235 , 0.571182 )( 0.424 , 0.570726 )( 0.4245 , 0.57027 )( 0.425 , 0.569814 )( 0.4255 , 0.569358 )( 0.426 , 0.568902 )( 0.4265 , 0.568446 )( 0.427 , 0.56799 )( 0.4275 , 0.567534 )( 0.428 , 0.567078 )( 0.4285 , 0.566622 )( 0.429 , 0.566166 )( 0.4295 , 0.56571 )( 0.43 , 0.565254 )( 0.4305 , 0.564798 )( 0.431 , 0.564342 )( 0.4315 , 0.563885 )( 0.432 , 0.563429 )( 0.4325 , 0.562973 )( 0.433 , 0.562517 )( 0.4335 , 0.562061 )( 0.434 , 0.561605 )( 0.4345 , 0.561149 )( 0.435 , 0.560693 )( 0.4355 , 0.560237 )( 0.436 , 0.559781 )( 0.4365 , 0.56022 )( 0.437 , 0.560947 )( 0.4375 , 0.561675 )( 0.438 , 0.562402 )( 0.4385 , 0.56313 )( 0.439 , 0.563858 )( 0.4395 , 0.564585 )( 0.44 , 0.565313 )( 0.4405 , 0.56604 )( 0.441 , 0.566768 )( 0.4415 , 0.567496 )( 0.442 , 0.568223 )( 0.4425 , 0.568951 )( 0.443 , 0.569679 )( 0.4435 , 0.570406 )( 0.444 , 0.571134 )( 0.4445 , 0.571861 )( 0.445 , 0.572589 )( 0.4455 , 0.573317 )( 0.446 , 0.574044 )( 0.4465 , 0.574772 )( 0.447 , 0.575499 )( 0.4475 , 0.576227 )( 0.448 , 0.576955 )( 0.4485 , 0.577682 )( 0.449 , 0.57841 )( 0.4495 , 0.579137 )( 0.45 , 0.576258 )( 0.4505 , 0.573139 )( 0.451 , 0.57002 )( 0.4515 , 0.566901 )( 0.452 , 0.563782 )( 0.4525 , 0.560663 )( 0.453 , 0.557544 )( 0.4535 , 0.554426 )( 0.454 , 0.552056 )( 0.4545 , 0.55404 )( 0.455 , 0.556024 )( 0.4555 , 0.558009 )( 0.456 , 0.559993 )( 0.4565 , 0.561977 )( 0.457 , 0.563962 )( 0.4575 , 0.565946 )( 0.458 , 0.56793 )( 0.4585 , 0.569915 )( 0.459 , 0.571899 )( 0.4595 , 0.573883 )( 0.46 , 0.57465 )( 0.4605 , 0.574643 )( 0.461 , 0.574635 )( 0.4615 , 0.574628 )( 0.462 , 0.574621 )( 0.4625 , 0.574614 )( 0.463 , 0.574607 )( 0.4635 , 0.574599 )( 0.464 , 0.574592 )( 0.4645 , 0.574585 )( 0.465 , 0.574578 )( 0.4655 , 0.574571 )( 0.466 , 0.574564 )( 0.4665 , 0.574556 )( 0.467 , 0.574549 )( 0.4675 , 0.574542 )( 0.468 , 0.574535 )( 0.4685 , 0.574528 )( 0.469 , 0.574521 )( 0.4695 , 0.574513 )( 0.47 , 0.574506 )( 0.4705 , 0.574499 )( 0.471 , 0.574492 )( 0.4715 , 0.574485 )( 0.472 , 0.574443 )( 0.4725 , 0.574372 )( 0.473 , 0.5743 )( 0.4735 , 0.574229 )( 0.474 , 0.574157 )( 0.4745 , 0.574086 )( 0.475 , 0.574014 )( 0.4755 , 0.573943 )( 0.476 , 0.573872 )( 0.4765 , 0.5738 )( 0.477 , 0.573729 )( 0.4775 , 0.573657 )( 0.478 , 0.573586 )( 0.4785 , 0.573515 )( 0.479 , 0.573443 )( 0.4795 , 0.573372 )( 0.48 , 0.5733 )( 0.4805 , 0.573229 )( 0.481 , 0.573158 )( 0.4815 , 0.573086 )( 0.482 , 0.571136 )( 0.4825 , 0.568847 )( 0.483 , 0.566558 )( 0.4835 , 0.56427 )( 0.484 , 0.561981 )( 0.4845 , 0.559692 )( 0.485 , 0.557404 )( 0.4855 , 0.555115 )( 0.486 , 0.552826 )( 0.4865 , 0.550538 )( 0.487 , 0.548249 )( 0.4875 , 0.545961 )( 0.488 , 0.543672 )( 0.4885 , 0.543882 )( 0.489 , 0.546383 )( 0.4895 , 0.548883 )( 0.49 , 0.551384 )( 0.4905 , 0.553884 )( 0.491 , 0.556385 )( 0.4915 , 0.558885 )( 0.492 , 0.561386 )( 0.4925 , 0.563886 )( 0.493 , 0.566387 )( 0.4935 , 0.568887 )( 0.494 , 0.571388 )( 0.4945 , 0.573888 )( 0.495 , 0.574631 )( 0.4955 , 0.574638 )( 0.496 , 0.574645 )( 0.4965 , 0.574652 )( 0.497 , 0.57466 )( 0.4975 , 0.574667 )( 0.498 , 0.574674 )( 0.4985 , 0.574681 )( 0.499 , 0.574689 )( 0.4995 , 0.574696 )( 0.5 , 0.574703 )( 0.5005 , 0.57471 )( 0.501 , 0.574718 )( 0.5015 , 0.574725 )( 0.502 , 0.574732 )( 0.5025 , 0.574739 )( 0.503 , 0.574747 )( 0.5035 , 0.574754 )( 0.504 , 0.574761 )( 0.5045 , 0.574768 )( 0.505 , 0.574572 )( 0.5055 , 0.574178 )( 0.506 , 0.573783 )( 0.5065 , 0.573388 )( 0.507 , 0.572993 )( 0.5075 , 0.572599 )( 0.508 , 0.572204 )( 0.5085 , 0.571809 )( 0.509 , 0.571414 )( 0.5095 , 0.57102 )( 0.51 , 0.570625 )( 0.5105 , 0.57023 )( 0.511 , 0.569835 )( 0.5115 , 0.569441 )( 0.512 , 0.569046 )( 0.5125 , 0.568651 )( 0.513 , 0.568256 )( 0.5135 , 0.567861 )( 0.514 , 0.567467 )( 0.5145 , 0.567072 )( 0.515 , 0.566677 )( 0.5155 , 0.56515 )( 0.516 , 0.562511 )( 0.5165 , 0.559871 )( 0.517 , 0.557232 )( 0.5175 , 0.554593 )( 0.518 , 0.551954 )( 0.5185 , 0.549314 )( 0.519 , 0.546675 )( 0.5195 , 0.544036 )( 0.52 , 0.541396 )( 0.5205 , 0.538757 )( 0.521 , 0.536118 )( 0.5215 , 0.535951 )( 0.522 , 0.538358 )( 0.5225 , 0.540765 )( 0.523 , 0.543172 )( 0.5235 , 0.545579 )( 0.524 , 0.547986 )( 0.5245 , 0.550393 )( 0.525 , 0.5528 )( 0.5255 , 0.555207 )( 0.526 , 0.557614 )( 0.5265 , 0.560022 )( 0.527 , 0.562429 )( 0.5275 , 0.563014 )( 0.528 , 0.563471 )( 0.5285 , 0.563927 )( 0.529 , 0.564384 )( 0.5295 , 0.564841 )( 0.53 , 0.565297 )( 0.5305 , 0.565754 )( 0.531 , 0.566211 )( 0.5315 , 0.566668 )( 0.532 , 0.567124 )( 0.5325 , 0.567581 )( 0.533 , 0.568038 )( 0.5335 , 0.568494 )( 0.534 , 0.568951 )( 0.5345 , 0.569408 )( 0.535 , 0.569865 )( 0.5355 , 0.570321 )( 0.536 , 0.570778 )( 0.5365 , 0.571235 )( 0.537 , 0.571692 )( 0.5375 , 0.572148 )( 0.538 , 0.572605 )( 0.5385 , 0.572639 )( 0.539 , 0.57247 )( 0.5395 , 0.572301 )( 0.54 , 0.572132 )( 0.5405 , 0.571963 )( 0.541 , 0.571794 )( 0.5415 , 0.571625 )( 0.542 , 0.571457 )( 0.5425 , 0.571288 )( 0.543 , 0.571119 )( 0.5435 , 0.57095 )( 0.544 , 0.570781 )( 0.5445 , 0.570612 )( 0.545 , 0.570443 )( 0.5455 , 0.570275 )( 0.546 , 0.570106 )( 0.5465 , 0.569937 )( 0.547 , 0.569768 )( 0.5475 , 0.569599 )( 0.548 , 0.56943 )( 0.5485 , 0.567784 )( 0.549 , 0.565458 )( 0.5495 , 0.563131 )( 0.55 , 0.560804 )( 0.5505 , 0.558478 )( 0.551 , 0.556151 )( 0.5515 , 0.553825 )( 0.552 , 0.551498 )( 0.5525 , 0.549172 )( 0.553 , 0.546845 )( 0.5535 , 0.544518 )( 0.554 , 0.542192 )( 0.5545 , 0.539865 )( 0.555 , 0.537539 )( 0.5555 , 0.536881 )( 0.556 , 0.538404 )( 0.5565 , 0.539927 )( 0.557 , 0.541451 )( 0.5575 , 0.542974 )( 0.558 , 0.544497 )( 0.5585 , 0.54602 )( 0.559 , 0.547544 )( 0.5595 , 0.549067 )( 0.56 , 0.55059 )( 0.5605 , 0.552113 )( 0.561 , 0.553637 )( 0.5615 , 0.55516 )( 0.562 , 0.556683 )( 0.5625 , 0.558206 )( 0.563 , 0.55973 )( 0.5635 , 0.560587 )( 0.564 , 0.560937 )( 0.5645 , 0.561286 )( 0.565 , 0.561636 )( 0.5655 , 0.561985 )( 0.566 , 0.562335 )( 0.5665 , 0.562684 )( 0.567 , 0.563034 )( 0.5675 , 0.563383 )( 0.568 , 0.563733 )( 0.5685 , 0.564082 )( 0.569 , 0.564432 )( 0.5695 , 0.564781 )( 0.57 , 0.565131 )( 0.5705 , 0.56548 )( 0.571 , 0.56583 )( 0.5715 , 0.566179 )( 0.572 , 0.566529 )( 0.5725 , 0.566725 )( 0.573 , 0.566269 )( 0.5735 , 0.565814 )( 0.574 , 0.565359 )( 0.5745 , 0.564904 )( 0.575 , 0.564448 )( 0.5755 , 0.563993 )( 0.576 , 0.563538 )( 0.5765 , 0.563082 )( 0.577 , 0.562627 )( 0.5775 , 0.562172 )( 0.578 , 0.561717 )( 0.5785 , 0.561261 )( 0.579 , 0.560806 )( 0.5795 , 0.560351 )( 0.58 , 0.559895 )( 0.5805 , 0.55944 )( 0.581 , 0.558422 )( 0.5815 , 0.557145 )( 0.582 , 0.555867 )( 0.5825 , 0.55459 )( 0.583 , 0.553313 )( 0.5835 , 0.552036 )( 0.584 , 0.550758 )( 0.5845 , 0.549481 )( 0.585 , 0.548204 )( 0.5855 , 0.546926 )( 0.586 , 0.545649 )( 0.5865 , 0.544372 )( 0.587 , 0.543095 )( 0.5875 , 0.541817 )( 0.588 , 0.54054 )( 0.5885 , 0.539263 )( 0.589 , 0.537986 )( 0.5895 , 0.536708 )( 0.59 , 0.536757 )( 0.5905 , 0.536879 )( 0.591 , 0.537001 )( 0.5915 , 0.537123 )( 0.592 , 0.537245 )( 0.5925 , 0.537367 )( 0.593 , 0.537488 )( 0.5935 , 0.53761 )( 0.594 , 0.537732 )( 0.5945 , 0.537854 )( 0.595 , 0.537976 )( 0.5955 , 0.538098 )( 0.596 , 0.53822 )( 0.5965 , 0.538342 )( 0.597 , 0.538464 )( 0.5975 , 0.538586 )( 0.598 , 0.538708 )( 0.5985 , 0.53883 )( 0.599 , 0.538952 )( 0.5995 , 0.539165 )( 0.6 , 0.539743 )( 0.6005 , 0.540321 )( 0.601 , 0.5409 )( 0.6015 , 0.541478 )( 0.602 , 0.542056 )( 0.6025 , 0.542635 )( 0.603 , 0.543213 )( 0.6035 , 0.543791 )( 0.604 , 0.54437 )( 0.6045 , 0.544948 )( 0.605 , 0.545526 )( 0.6055 , 0.546105 )( 0.606 , 0.546683 )( 0.6065 , 0.547261 )( 0.607 , 0.547521 )( 0.6075 , 0.547647 )( 0.608 , 0.547773 )( 0.6085 , 0.547899 )( 0.609 , 0.548025 )( 0.6095 , 0.548151 )( 0.61 , 0.548276 )( 0.6105 , 0.548402 )( 0.611 , 0.548528 )( 0.6115 , 0.548304 )( 0.612 , 0.548027 )( 0.6125 , 0.547749 )( 0.613 , 0.547472 )( 0.6135 , 0.547195 )( 0.614 , 0.546917 )( 0.6145 , 0.54664 )( 0.615 , 0.546362 )( 0.6155 , 0.546085 )( 0.616 , 0.545808 )( 0.6165 , 0.54553 )( 0.617 , 0.545253 )( 0.6175 , 0.544975 )( 0.618 , 0.544892 )( 0.6185 , 0.544915 )( 0.619 , 0.544938 )( 0.6195 , 0.544962 )( 0.62 , 0.544985 )( 0.6205 , 0.545008 )( 0.621 , 0.545031 )( 0.6215 , 0.545054 )( 0.622 , 0.545077 )( 0.6225 , 0.545344 )( 0.623 , 0.545667 )( 0.6235 , 0.545991 )( 0.624 , 0.546315 )( 0.6245 , 0.546638 )( 0.625 , 0.546962 )( 0.6255 , 0.547286 )( 0.626 , 0.547609 )( 0.6265 , 0.547933 )( 0.627 , 0.548257 )( 0.6275 , 0.54858 )( 0.628 , 0.548904 )( 0.6285 , 0.549228 )( 0.629 , 0.549255 )( 0.6295 , 0.549074 )( 0.63 , 0.548893 )( 0.6305 , 0.548712 )( 0.631 , 0.548531 )( 0.6315 , 0.54835 )( 0.632 , 0.548169 )( 0.6325 , 0.547988 )( 0.633 , 0.547807 )( 0.6335 , 0.547819 )( 0.634 , 0.547896 )( 0.6345 , 0.547973 )( 0.635 , 0.54805 )( 0.6355 , 0.548127 )( 0.636 , 0.548203 )( 0.6365 , 0.54828 )( 0.637 , 0.548357 )( 0.6375 , 0.548434 )( 0.638 , 0.54851 )( 0.6385 , 0.548587 )( 0.639 , 0.548664 )( 0.6395 , 0.548741 )( 0.64 , 0.548766 )( 0.6405 , 0.548745 )( 0.641 , 0.548725 )( 0.6415 , 0.548704 )( 0.642 , 0.548683 )( 0.6425 , 0.548663 )( 0.643 , 0.548642 )( 0.6435 , 0.548621 )( 0.644 , 0.548601 )( 0.6445 , 0.548513 )( 0.645 , 0.548395 )( 0.6455 , 0.548277 )( 0.646 , 0.548158 )( 0.6465 , 0.54804 )( 0.647 , 0.547922 )( 0.6475 , 0.547804 )( 0.648 , 0.547686 )( 0.6485 , 0.547568 )( 0.649 , 0.54745 )( 0.6495 , 0.547332 )( 0.65 , 0.547214 )( 0.6505 , 0.547096 )( 0.651 , 0.547191 )( 0.6515 , 0.547526 )( 0.652 , 0.547861 )( 0.6525 , 0.548196 )( 0.653 , 0.548532 )( 0.6535 , 0.548867 )( 0.654 , 0.549202 )( 0.6545 , 0.549537 )( 0.655 , 0.549873 )( 0.6555 , 0.549754 )( 0.656 , 0.549372 )( 0.6565 , 0.54899 )( 0.657 , 0.548609 )( 0.6575 , 0.548227 )( 0.658 , 0.547845 )( 0.6585 , 0.547463 )( 0.659 , 0.547082 )( 0.6595 , 0.5467 )( 0.66 , 0.546318 )( 0.6605 , 0.545936 )( 0.661 , 0.545554 )( 0.6615 , 0.545173 )( 0.662 , 0.544956 )( 0.6625 , 0.544976 )( 0.663 , 0.544996 )( 0.6635 , 0.545017 )( 0.664 , 0.545037 )( 0.6645 , 0.545057 )( 0.665 , 0.545077 )( 0.6655 , 0.545098 )( 0.666 , 0.545118 )( 0.6665 , 0.545369 )( 0.667 , 0.545791 )( 0.6675 , 0.546213 )( 0.668 , 0.546635 )( 0.6685 , 0.547058 )( 0.669 , 0.54748 )( 0.6695 , 0.547902 )( 0.67 , 0.548324 )( 0.6705 , 0.548746 )( 0.671 , 0.549169 )( 0.6715 , 0.549591 )( 0.672 , 0.550013 )( 0.6725 , 0.550435 )( 0.673 , 0.550621 )( 0.6735 , 0.550373 )( 0.674 , 0.550124 )( 0.6745 , 0.549876 )( 0.675 , 0.549628 )( 0.6755 , 0.549379 )( 0.676 , 0.549131 )( 0.6765 , 0.548883 )( 0.677 , 0.548634 )( 0.6775 , 0.548541 )( 0.678 , 0.548593 )( 0.6785 , 0.548645 )( 0.679 , 0.548697 )( 0.6795 , 0.548749 )( 0.68 , 0.548801 )( 0.6805 , 0.548853 )( 0.681 , 0.548906 )( 0.6815 , 0.548958 )( 0.682 , 0.54901 )( 0.6825 , 0.549062 )( 0.683 , 0.549114 )( 0.6835 , 0.549166 )( 0.684 , 0.549196 )( 0.6845 , 0.54917 )( 0.685 , 0.549145 )( 0.6855 , 0.54912 )( 0.686 , 0.549095 )( 0.6865 , 0.549069 )( 0.687 , 0.549044 )( 0.6875 , 0.549019 )( 0.688 , 0.548994 )( 0.6885 , 0.548933 )( 0.689 , 0.548831 )( 0.6895 , 0.548728 )( 0.69 , 0.548625 )( 0.6905 , 0.548523 )( 0.691 , 0.54842 )( 0.6915 , 0.548318 )( 0.692 , 0.548215 )( 0.6925 , 0.548112 )( 0.693 , 0.54801 )( 0.6935 , 0.547907 )( 0.694 , 0.547805 )( 0.6945 , 0.547702 )( 0.695 , 0.547742 )( 0.6955 , 0.548246 )( 0.696 , 0.548749 )( 0.6965 , 0.549252 )( 0.697 , 0.549756 )( 0.6975 , 0.550259 )( 0.698 , 0.550763 )( 0.6985 , 0.551266 )( 0.699 , 0.55177 )( 0.6995 , 0.551636 )( 0.7 , 0.550538 )( 0.7005 , 0.54944 )( 0.701 , 0.548343 )( 0.7015 , 0.547245 )( 0.702 , 0.546147 )( 0.7025 , 0.54505 )( 0.703 , 0.543952 )( 0.7035 , 0.542854 )( 0.704 , 0.541757 )( 0.7045 , 0.540659 )( 0.705 , 0.539561 )( 0.7055 , 0.538464 )( 0.706 , 0.537568 )( 0.7065 , 0.537617 )( 0.707 , 0.537666 )( 0.7075 , 0.537715 )( 0.708 , 0.537764 )( 0.7085 , 0.537813 )( 0.709 , 0.537862 )( 0.7095 , 0.537911 )( 0.71 , 0.537961 )( 0.7105 , 0.538399 )( 0.711 , 0.539595 )( 0.7115 , 0.540791 )( 0.712 , 0.541986 )( 0.7125 , 0.543182 )( 0.713 , 0.544378 )( 0.7135 , 0.545574 )( 0.714 , 0.546769 )( 0.7145 , 0.547965 )( 0.715 , 0.549161 )( 0.7155 , 0.550357 )( 0.716 , 0.551553 )( 0.7165 , 0.552748 )( 0.717 , 0.553731 )( 0.7175 , 0.553113 )( 0.718 , 0.552494 )( 0.7185 , 0.551876 )( 0.719 , 0.551258 )( 0.7195 , 0.55064 )( 0.72 , 0.550022 )( 0.7205 , 0.549404 )( 0.721 , 0.548786 )( 0.7215 , 0.548327 )( 0.722 , 0.548272 )( 0.7225 , 0.548217 )( 0.723 , 0.548162 )( 0.7235 , 0.548107 )( 0.724 , 0.548052 )( 0.7245 , 0.547998 )( 0.725 , 0.547943 )( 0.7255 , 0.547888 )( 0.726 , 0.547833 )( 0.7265 , 0.547778 )( 0.727 , 0.547723 )( 0.7275 , 0.547669 )( 0.728 , 0.547616 )( 0.7285 , 0.547592 )( 0.729 , 0.547569 )( 0.7295 , 0.547545 )( 0.73 , 0.547522 )( 0.7305 , 0.547498 )( 0.731 , 0.547475 )( 0.7315 , 0.547452 )( 0.732 , 0.547428 )( 0.7325 , 0.547412 )( 0.733 , 0.54742 )( 0.7335 , 0.547428 )( 0.734 , 0.547436 )( 0.7345 , 0.547443 )( 0.735 , 0.547451 )( 0.7355 , 0.547459 )( 0.736 , 0.547467 )( 0.7365 , 0.547475 )( 0.737 , 0.547483 )( 0.7375 , 0.547491 )( 0.738 , 0.547499 )( 0.7385 , 0.547507 )( 0.739 , 0.547515 )( 0.7395 , 0.5477 )( 0.74 , 0.547884 )( 0.7405 , 0.548069 )( 0.741 , 0.548253 )( 0.7415 , 0.548438 )( 0.742 , 0.548622 )( 0.7425 , 0.548807 )( 0.743 , 0.548992 )( 0.7435 , 0.549068 )( 0.744 , 0.54859 )( 0.7445 , 0.548113 )( 0.745 , 0.547635 )( 0.7455 , 0.547158 )( 0.746 , 0.54668 )( 0.7465 , 0.546203 )( 0.747 , 0.545725 )( 0.7475 , 0.545248 )( 0.748 , 0.54477 )( 0.7485 , 0.544293 )( 0.749 , 0.543815 )( 0.7495 , 0.543338 )( 0.75 , 0.54286 )( 0.7505 , 0.542835 )( 0.751 , 0.542837 )( 0.7515 , 0.54284 )( 0.752 , 0.542842 )( 0.7525 , 0.542844 )( 0.753 , 0.542847 )( 0.7535 , 0.542849 )( 0.754 , 0.542851 )( 0.7545 , 0.542904 )( 0.755 , 0.543386 )( 0.7555 , 0.543868 )( 0.756 , 0.544351 )( 0.7565 , 0.544833 )( 0.757 , 0.545315 )( 0.7575 , 0.545797 )( 0.758 , 0.546279 )( 0.7585 , 0.546762 )( 0.759 , 0.547244 )( 0.7595 , 0.547726 )( 0.76 , 0.548208 )( 0.7605 , 0.54869 )( 0.761 , 0.549173 )( 0.7615 , 0.549199 )( 0.762 , 0.549165 )( 0.7625 , 0.549131 )( 0.763 , 0.549097 )( 0.7635 , 0.549063 )( 0.764 , 0.549029 )( 0.7645 , 0.548994 )( 0.765 , 0.54896 )( 0.7655 , 0.548939 )( 0.766 , 0.549178 )( 0.7665 , 0.549416 )( 0.767 , 0.549655 )( 0.7675 , 0.549893 )( 0.768 , 0.550132 )( 0.7685 , 0.550371 )( 0.769 , 0.550609 )( 0.7695 , 0.550848 )( 0.77 , 0.551087 )( 0.7705 , 0.551325 )( 0.771 , 0.551564 )( 0.7715 , 0.551803 )( 0.772 , 0.552041 )( 0.7725 , 0.551105 )( 0.773 , 0.549919 )( 0.7735 , 0.548733 )( 0.774 , 0.547547 )( 0.7745 , 0.546361 )( 0.775 , 0.545175 )( 0.7755 , 0.543989 )( 0.776 , 0.542803 )( 0.7765 , 0.541616 )( 0.777 , 0.54191 )( 0.7775 , 0.542223 )( 0.778 , 0.542536 )( 0.7785 , 0.542848 )( 0.779 , 0.543161 )( 0.7795 , 0.543474 )( 0.78 , 0.543786 )( 0.7805 , 0.544099 )( 0.781 , 0.544411 )( 0.7815 , 0.544724 )( 0.782 , 0.545037 )( 0.7825 , 0.545349 )( 0.783 , 0.545662 )( 0.7835 , 0.546457 )( 0.784 , 0.5474 )( 0.7845 , 0.548342 )( 0.785 , 0.549285 )( 0.7855 , 0.550228 )( 0.786 , 0.55117 )( 0.7865 , 0.552113 )( 0.787 , 0.553056 )( 0.7875 , 0.553998 )( 0.788 , 0.553276 )( 0.7885 , 0.552426 )( 0.789 , 0.551575 )( 0.7895 , 0.550725 )( 0.79 , 0.549875 )( 0.7905 , 0.549025 )( 0.791 , 0.548175 )( 0.7915 , 0.547324 )( 0.792 , 0.546474 )( 0.7925 , 0.545624 )( 0.793 , 0.544774 )( 0.7935 , 0.543924 )( 0.794 , 0.543073 )( 0.7945 , 0.542704 )( 0.795 , 0.542533 )( 0.7955 , 0.542363 )( 0.796 , 0.542192 )( 0.7965 , 0.542021 )( 0.797 , 0.541851 )( 0.7975 , 0.54168 )( 0.798 , 0.54151 )( 0.7985 , 0.541339 )( 0.799 , 0.541671 )( 0.7995 , 0.542077 )( 0.8 , 0.542484 )( 0.8005 , 0.54289 )( 0.801 , 0.543297 )( 0.8015 , 0.543703 )( 0.802 , 0.54411 )( 0.8025 , 0.544516 )( 0.803 , 0.544923 )( 0.8035 , 0.54533 )( 0.804 , 0.545736 )( 0.8045 , 0.546143 )( 0.805 , 0.546549 )( 0.8055 , 0.546211 )( 0.806 , 0.545468 )( 0.8065 , 0.544725 )( 0.807 , 0.543982 )( 0.8075 , 0.543239 )( 0.808 , 0.542497 )( 0.8085 , 0.541754 )( 0.809 , 0.541011 )( 0.8095 , 0.540268 )( 0.81 , 0.540214 )( 0.8105 , 0.54032 )( 0.811 , 0.540426 )( 0.8115 , 0.540532 )( 0.812 , 0.540638 )( 0.8125 , 0.540744 )( 0.813 , 0.540849 )( 0.8135 , 0.540955 )( 0.814 , 0.541061 )( 0.8145 , 0.541167 )( 0.815 , 0.541273 )( 0.8155 , 0.541379 )( 0.816 , 0.541485 )( 0.8165 , 0.542238 )( 0.817 , 0.543442 )( 0.8175 , 0.544646 )( 0.818 , 0.545849 )( 0.8185 , 0.547053 )( 0.819 , 0.548257 )( 0.8195 , 0.549461 )( 0.82 , 0.550665 )( 0.8205 , 0.551869 )( 0.821 , 0.551787 )( 0.8215 , 0.551283 )( 0.822 , 0.55078 )( 0.8225 , 0.550276 )( 0.823 , 0.549772 )( 0.8235 , 0.549268 )( 0.824 , 0.548764 )( 0.8245 , 0.548261 )( 0.825 , 0.547757 )( 0.8255 , 0.547253 )( 0.826 , 0.546749 )( 0.8265 , 0.546245 )( 0.827 , 0.545741 )( 0.8275 , 0.545386 )( 0.828 , 0.545162 )( 0.8285 , 0.544939 )( 0.829 , 0.544715 )( 0.8295 , 0.544491 )( 0.83 , 0.544267 )( 0.8305 , 0.544043 )( 0.831 , 0.543819 )( 0.8315 , 0.543596 )( 0.832 , 0.543737 )( 0.8325 , 0.544041 )( 0.833 , 0.544344 )( 0.8335 , 0.544647 )( 0.834 , 0.54495 )( 0.8345 , 0.545253 )( 0.835 , 0.545556 )( 0.8355 , 0.545859 )( 0.836 , 0.546162 )( 0.8365 , 0.546466 )( 0.837 , 0.546769 )( 0.8375 , 0.547072 )( 0.838 , 0.547375 )( 0.8385 , 0.547678 )( 0.839 , 0.547981 )( 0.8395 , 0.548284 )( 0.84 , 0.548587 )( 0.8405 , 0.54889 )( 0.841 , 0.549194 )( 0.8415 , 0.549497 )( 0.842 , 0.5498 )( 0.8425 , 0.550103 )( 0.843 , 0.550406 )( 0.8435 , 0.550709 )( 0.844 , 0.551012 )( 0.8445 , 0.551315 )( 0.845 , 0.551618 )( 0.8455 , 0.551922 )( 0.846 , 0.552225 )( 0.8465 , 0.552487 )( 0.847 , 0.552278 )( 0.8475 , 0.552069 )( 0.848 , 0.55186 )( 0.8485 , 0.551652 )( 0.849 , 0.551443 )( 0.8495 , 0.551234 )( 0.85 , 0.551025 )( 0.8505 , 0.550816 )( 0.851 , 0.550609 )( 0.8515 , 0.550402 )( 0.852 , 0.550195 )( 0.8525 , 0.549989 )( 0.853 , 0.549782 )( 0.8535 , 0.549575 )( 0.854 , 0.549368 )( 0.8545 , 0.549161 )( 0.855 , 0.548954 )( 0.8555 , 0.548747 )( 0.856 , 0.54854 )( 0.8565 , 0.548334 )( 0.857 , 0.548127 )( 0.8575 , 0.54792 )( 0.858 , 0.547713 )( 0.8585 , 0.547506 )( 0.859 , 0.547299 )( 0.8595 , 0.547092 )( 0.86 , 0.546886 )( 0.8605 , 0.546679 )( 0.861 , 0.546472 )( 0.8615 , 0.546265 )( 0.862 , 0.546058 )( 0.8625 , 0.545851 )( 0.863 , 0.545644 )( 0.8635 , 0.545437 )( 0.864 , 0.545231 )( 0.8645 , 0.545024 )( 0.865 , 0.544889 )( 0.8655 , 0.546162 )( 0.866 , 0.547434 )( 0.8665 , 0.548707 )( 0.867 , 0.54998 )( 0.8675 , 0.551252 )( 0.868 , 0.552525 )( 0.8685 , 0.553798 )( 0.869 , 0.55507 )( 0.8695 , 0.556319 )( 0.87 , 0.555145 )( 0.8705 , 0.553853 )( 0.871 , 0.552561 )( 0.8715 , 0.551268 )( 0.872 , 0.549978 )( 0.8725 , 0.548685 )( 0.873 , 0.547393 )( 0.8735 , 0.5461 )( 0.874 , 0.544808 )( 0.8745 , 0.544744 )( 0.875 , 0.545633 )( 0.8755 , 0.546571 )( 0.876 , 0.54751 )( 0.8765 , 0.548353 )( 0.877 , 0.550356 )( 0.8775 , 0.552772 )( 0.878 , 0.555187 )( 0.8785 , 0.557603 )( 0.879 , 0.55965 )( 0.8795 , 0.55699 )( 0.88 , 0.554331 )( 0.8805 , 0.551671 )( 0.881 , 0.549011 )( 0.8815 , 0.546352 )( 0.882 , 0.543692 )( 0.8825 , 0.541033 )( 0.883 , 0.538373 )( 0.8835 , 0.535701 )( 0.884 , 0.537993 )( 0.8845 , 0.543598 )( 0.885 , 0.549204 )( 0.8855 , 0.554809 )( 0.886 , 0.560415 )( 0.8865 , 0.56602 )( 0.887 , 0.571626 )( 0.8875 , 0.577231 )( 0.888 , 0.582837 )( 0.8885 , 0.583881 )( 0.889 , 0.578901 )( 0.8895 , 0.573921 )( 0.89 , 0.56894 )( 0.8905 , 0.56396 )( 0.891 , 0.55898 )( 0.8915 , 0.554 )( 0.892 , 0.54902 )( 0.8925 , 0.54404 )( 0.893 , 0.54155 )( 0.8935 , 0.541758 )( 0.894 , 0.542057 )( 0.8945 , 0.542357 )( 0.895 , 0.542656 )( 0.8955 , 0.542955 )( 0.896 , 0.543255 )( 0.8965 , 0.543554 )( 0.897 , 0.543853 )( 0.8975 , 0.544074 )( 0.898 , 0.543757 )( 0.8985 , 0.542559 )( 0.899 , 0.541361 )( 0.8995 , 0.540163 )( 0.9 , 0.538965 )( 0.9005 , 0.537767 )( 0.901 , 0.536569 )( 0.9015 , 0.535371 )( 0.902 , 0.534173 )( 0.9025 , 0.534897 )( 0.903 , 0.535649 )( 0.9035 , 0.536401 )( 0.904 , 0.537153 )( 0.9045 , 0.537905 )( 0.905 , 0.538657 )( 0.9055 , 0.539409 )( 0.906 , 0.540161 )( 0.9065 , 0.540913 )( 0.907 , 0.541665 )( 0.9075 , 0.542516 )( 0.908 , 0.54357 )( 0.9085 , 0.544623 )( 0.909 , 0.545677 )( 0.9095 , 0.54673 )( 0.91 , 0.547784 )( 0.9105 , 0.548837 )( 0.911 , 0.549891 )( 0.9115 , 0.549628 )( 0.912 , 0.547883 )( 0.9125 , 0.546137 )( 0.913 , 0.544392 )( 0.9135 , 0.542646 )( 0.914 , 0.5409 )( 0.9145 , 0.539155 )( 0.915 , 0.537409 )( 0.9155 , 0.535664 )( 0.916 , 0.533918 )( 0.9165 , 0.532173 )( 0.917 , 0.530844 )( 0.9175 , 0.530116 )( 0.918 , 0.529388 )( 0.9185 , 0.52866 )( 0.919 , 0.527932 )( 0.9195 , 0.527204 )( 0.92 , 0.526476 )( 0.9205 , 0.525748 )( 0.921 , 0.52773 )( 0.9215 , 0.529842 )( 0.922 , 0.531954 )( 0.9225 , 0.534065 )( 0.923 , 0.536177 )( 0.9235 , 0.538289 )( 0.924 , 0.5404 )( 0.9245 , 0.542512 )( 0.925 , 0.544624 )( 0.9255 , 0.546735 )( 0.926 , 0.548847 )( 0.9265 , 0.54964 )( 0.927 , 0.549056 )( 0.9275 , 0.548471 )( 0.928 , 0.547887 )( 0.9285 , 0.547303 )( 0.929 , 0.546718 )( 0.9295 , 0.546134 )( 0.93 , 0.545694 )( 0.9305 , 0.545439 )( 0.931 , 0.545202 )( 0.9315 , 0.545573 )( 0.932 , 0.545944 )( 0.9325 , 0.546314 )( 0.933 , 0.546685 )( 0.9335 , 0.547056 )( 0.934 , 0.547427 )( 0.9345 , 0.547682 )( 0.935 , 0.547413 )( 0.9355 , 0.547144 )( 0.936 , 0.547343 )( 0.9365 , 0.547896 )( 0.937 , 0.548449 )( 0.9375 , 0.549002 )( 0.938 , 0.549555 )( 0.9385 , 0.550108 )( 0.939 , 0.550661 )( 0.9395 , 0.549519 )( 0.94 , 0.548236 )( 0.9405 , 0.546952 )( 0.941 , 0.545669 )( 0.9415 , 0.544386 )( 0.942 , 0.543102 )( 0.9425 , 0.541819 )( 0.943 , 0.540536 )( 0.9435 , 0.539252 )( 0.944 , 0.537969 )( 0.9445 , 0.536685 )( 0.945 , 0.535402 )( 0.9455 , 0.535096 )( 0.946 , 0.53532 )( 0.9465 , 0.535545 )( 0.947 , 0.535769 )( 0.9475 , 0.535993 )( 0.948 , 0.536217 )( 0.9485 , 0.536442 )( 0.949 , 0.536666 )( 0.9495 , 0.53689 )( 0.95 , 0.537114 )( 0.9505 , 0.537339 )( 0.951 , 0.537563 )( 0.9515 , 0.537787 )( 0.952 , 0.538011 )( 0.9525 , 0.538236 )( 0.953 , 0.53846 )( 0.9535 , 0.538684 )( 0.954 , 0.538908 )( 0.9545 , 0.539133 )( 0.955 , 0.539357 )( 0.9555 , 0.539581 )( 0.956 , 0.539805 )( 0.9565 , 0.54003 )( 0.957 , 0.540254 )( 0.9575 , 0.540478 )( 0.958 , 0.540105 )( 0.9585 , 0.539658 )( 0.959 , 0.539212 )( 0.9595 , 0.538766 )( 0.96 , 0.53832 )( 0.9605 , 0.537873 )( 0.961 , 0.537427 )( 0.9615 , 0.536981 )( 0.962 , 0.536535 )( 0.9625 , 0.536088 )( 0.963 , 0.535642 )( 0.9635 , 0.535196 )( 0.964 , 0.534749 )( 0.9645 , 0.534525 )( 0.965 , 0.534353 )( 0.9655 , 0.534181 )( 0.966 , 0.534009 )( 0.9665 , 0.533837 )( 0.967 , 0.533666 )( 0.9675 , 0.533494 )( 0.968 , 0.533322 )( 0.9685 , 0.53315 )( 0.969 , 0.532978 )( 0.9695 , 0.532806 )( 0.97 , 0.532635 )( 0.9705 , 0.532463 )( 0.971 , 0.532291 )( 0.9715 , 0.532119 )( 0.972 , 0.531947 )( 0.9725 , 0.531775 )( 0.973 , 0.531604 )( 0.9735 , 0.531432 )( 0.974 , 0.53126 )( 0.9745 , 0.531088 )( 0.975 , 0.530916 )( 0.9755 , 0.530745 )( 0.976 , 0.530573 )( 0.9765 , 0.530528 )( 0.977 , 0.530504 )( 0.9775 , 0.53048 )( 0.978 , 0.530457 )( 0.9785 , 0.530433 )( 0.979 , 0.530409 )( 0.9795 , 0.530385 )( 0.98 , 0.530361 )( 0.9805 , 0.530337 )( 0.981 , 0.530313 )( 0.9815 , 0.53029 )( 0.982 , 0.530266 )( 0.9825 , 0.530242 )( 0.983 , 0.530218 )( 0.9835 , 0.530521 )( 0.984 , 0.530836 )( 0.9845 , 0.531151 )( 0.985 , 0.531466 )( 0.9855 , 0.531781 )( 0.986 , 0.532095 )( 0.9865 , 0.53241 )( 0.987 , 0.532725 )( 0.9875 , 0.53304 )( 0.988 , 0.533354 )( 0.9885 , 0.533669 )( 0.989 , 0.533984 )( 0.9895 , 0.534299 )( 0.99 , 0.534613 )( 0.9905 , 0.534928 )( 0.991 , 0.535243 )( 0.9915 , 0.535558 )( 0.992 , 0.535872 )( 0.9925 , 0.536187 )( 0.993 , 0.536502 )( 0.9935 , 0.536817 )( 0.994 , 0.537132 )( 0.9945 , 0.537446 )( 0.995 , 0.537337 )( 0.9955 , 0.537141 )( 0.996 , 0.536945 )( 0.9965 , 0.536748 )( 0.997 , 0.536552 )( 0.9975 , 0.536355 )( 0.998 , 0.536159 )( 0.9985 , 0.535963 )( 0.999 , 0.535766 )( 0.9995 , 0.53557 )( 1.0 , 0.535373 )( 1.0005 , 0.535177 )( 1.001 , 0.534981 )( 1.0015 , 0.534784 )( 1.002 , 0.534545 )( 1.0025 , 0.534012 )( 1.003 , 0.533478 )( 1.0035 , 0.532945 )( 1.004 , 0.532412 )( 1.0045 , 0.531878 )( 1.005 , 0.531345 )( 1.0055 , 0.530811 )( 1.006 , 0.530278 )( 1.0065 , 0.529744 )( 1.007 , 0.529211 )( 1.0075 , 0.528677 )( 1.008 , 0.528144 )( 1.0085 , 0.52761 )( 1.009 , 0.527077 )( 1.0095 , 0.526543 )( 1.01 , 0.52601 )( 1.0105 , 0.525476 )( 1.011 , 0.524943 )( 1.0115 , 0.524409 )( 1.012 , 0.523876 )( 1.0125 , 0.523342 )( 1.013 , 0.522809 )( 1.0135 , 0.523785 )( 1.014 , 0.525144 )( 1.0145 , 0.526504 )( 1.015 , 0.527864 )( 1.0155 , 0.529224 )( 1.016 , 0.530584 )( 1.0165 , 0.531944 )( 1.017 , 0.533303 )( 1.0175 , 0.534663 )( 1.018 , 0.536023 )( 1.0185 , 0.537383 )( 1.019 , 0.538743 )( 1.0195 , 0.540102 )( 1.02 , 0.541462 )( 1.0205 , 0.542822 )( 1.021 , 0.544056 )( 1.0215 , 0.544975 )( 1.022 , 0.545894 )( 1.0225 , 0.546106 )( 1.023 , 0.544514 )( 1.0235 , 0.542923 )( 1.024 , 0.541331 )( 1.0245 , 0.539739 )( 1.025 , 0.538147 )( 1.0255 , 0.536555 )( 1.026 , 0.534732 )( 1.0265 , 0.532859 )( 1.027 , 0.530992 )( 1.0275 , 0.529407 )( 1.028 , 0.527821 )( 1.0285 , 0.526235 )( 1.029 , 0.52465 )( 1.0295 , 0.523064 )( 1.03 , 0.521478 )( 1.0305 , 0.520689 )( 1.031 , 0.521292 )( 1.0315 , 0.521895 )( 1.032 , 0.522068 )( 1.0325 , 0.522109 )( 1.033 , 0.522149 )( 1.0335 , 0.52219 )( 1.034 , 0.522231 )( 1.0345 , 0.522272 )( 1.035 , 0.522313 )( 1.0355 , 0.522353 )( 1.036 , 0.522394 )( 1.0365 , 0.522435 )( 1.037 , 0.522476 )( 1.0375 , 0.522516 )( 1.038 , 0.522557 )( 1.0385 , 0.522598 )( 1.039 , 0.522639 )( 1.0395 , 0.52268 )( 1.04 , 0.52156 )( 1.0405 , 0.518982 )( 1.041 , 0.517407 )( 1.0415 , 0.518839 )( 1.042 , 0.52027 )( 1.0425 , 0.521702 )( 1.043 , 0.523133 )( 1.0435 , 0.524565 )( 1.044 , 0.525996 )( 1.0445 , 0.527428 )( 1.045 , 0.533109 )( 1.0455 , 0.538862 )( 1.046 , 0.535412 )( 1.0465 , 0.531888 )( 1.047 , 0.528365 )( 1.0475 , 0.524842 )( 1.048 , 0.521318 )( 1.0485 , 0.517795 )( 1.049 , 0.514272 )( 1.0495 , 0.509996 )( 1.05 , 0.505032 )( 1.0505 , 0.505465 )( 1.051 , 0.50785 )( 1.0515 , 0.510235 )( 1.052 , 0.512619 )( 1.0525 , 0.515004 )( 1.053 , 0.517389 )( 1.0535 , 0.519774 )( 1.054 , 0.522158 )( 1.0545 , 0.524543 )( 1.055 , 0.526928 )( 1.0555 , 0.529313 )( 1.056 , 0.531697 )( 1.0565 , 0.534082 )( 1.057 , 0.536467 )( 1.0575 , 0.538852 )( 1.058 , 0.541237 )( 1.0585 , 0.543621 )( 1.059 , 0.543477 )( 1.0595 , 0.541986 )( 1.06 , 0.541643 )( 1.0605 , 0.541301 )( 1.061 , 0.540959 )( 1.0615 , 0.540616 )( 1.062 , 0.540274 )( 1.0625 , 0.539932 )( 1.063 , 0.539589 )( 1.0635 , 0.538753 )( 1.064 , 0.534934 )( 1.0645 , 0.534528 )( 1.065 , 0.534262 )( 1.0655 , 0.533995 )( 1.066 , 0.533729 )( 1.0665 , 0.533463 )( 1.067 , 0.533196 )( 1.0675 , 0.53293 )( 1.068 , 0.532663 )( 1.0685 , 0.535962 )( 1.069 , 0.535784 )( 1.0695 , 0.533432 )( 1.07 , 0.53108 )( 1.0705 , 0.528728 )( 1.071 , 0.526376 )( 1.0715 , 0.524024 )( 1.072 , 0.521673 )( 1.0725 , 0.519321 )( 1.073 , 0.516969 )( 1.0735 , 0.514617 )( 1.074 , 0.512265 )( 1.0745 , 0.509913 )( 1.075 , 0.507562 )( 1.0755 , 0.50521 )( 1.076 , 0.502858 )( 1.0765 , 0.500506 )( 1.077 , 0.498154 )( 1.0775 , 0.495803 )( 1.078 , 0.495203 )( 1.0785 , 0.49812 )( 1.079 , 0.501037 )( 1.0795 , 0.503955 )( 1.08 , 0.506872 )( 1.0805 , 0.509789 )( 1.081 , 0.512707 )( 1.0815 , 0.515624 )( 1.082 , 0.518541 )( 1.0825 , 0.521204 )( 1.083 , 0.524079 )( 1.0835 , 0.527015 )( 1.084 , 0.529951 )( 1.0845 , 0.532886 )( 1.085 , 0.535822 )( 1.0855 , 0.538758 )( 1.086 , 0.541694 )( 1.0865 , 0.54463 )( 1.087 , 0.547565 )( 1.0875 , 0.547367 )( 1.088 , 0.546104 )( 1.0885 , 0.544841 )( 1.089 , 0.543578 )( 1.0895 , 0.542314 )( 1.09 , 0.541051 )( 1.0905 , 0.539788 )( 1.091 , 0.538525 )( 1.0915 , 0.537201 )( 1.092 , 0.535873 )( 1.0925 , 0.534544 )( 1.093 , 0.533215 )( 1.0935 , 0.531886 )( 1.094 , 0.530558 )( 1.0945 , 0.529229 )( 1.095 , 0.5279 )( 1.0955 , 0.526571 )( 1.096 , 0.525242 )( 1.0965 , 0.52489 )( 1.097 , 0.525178 )( 1.0975 , 0.525065 )( 1.098 , 0.524951 )( 1.0985 , 0.524838 )( 1.099 , 0.524724 )( 1.0995 , 0.52461 )( 1.1 , 0.524497 )( 1.1005 , 0.524383 )( 1.101 , 0.52427 )( 1.1015 , 0.524156 )( 1.102 , 0.524043 )( 1.1025 , 0.523929 )( 1.103 , 0.523815 )( 1.1035 , 0.523702 )( 1.104 , 0.523588 )( 1.1045 , 0.523475 )( 1.105 , 0.523361 )( 1.1055 , 0.523248 )( 1.106 , 0.520183 )( 1.1065 , 0.522626 )( 1.107 , 0.525069 )( 1.1075 , 0.527512 )( 1.108 , 0.529955 )( 1.1085 , 0.532399 )( 1.109 , 0.534842 )( 1.1095 , 0.537285 )( 1.11 , 0.539728 )( 1.1105 , 0.542171 )( 1.111 , 0.544615 )( 1.1115 , 0.547058 )( 1.112 , 0.549501 )( 1.1125 , 0.551944 )( 1.113 , 0.554387 )( 1.1135 , 0.55683 )( 1.114 , 0.559274 )( 1.1145 , 0.561717 )( 1.115 , 0.564052 )( 1.1155 , 0.565149 )( 1.116 , 0.560674 )( 1.1165 , 0.556199 )( 1.117 , 0.551724 )( 1.1175 , 0.547249 )( 1.118 , 0.542774 )( 1.1185 , 0.538299 )( 1.119 , 0.533824 )( 1.1195 , 0.52935 )( 1.12 , 0.524875 )( 1.1205 , 0.5204 )( 1.121 , 0.515925 )( 1.1215 , 0.51145 )( 1.122 , 0.506975 )( 1.1225 , 0.5025 )( 1.123 , 0.498025 )( 1.1235 , 0.49355 )( 1.124 , 0.489076 )( 1.1245 , 0.486498 )( 1.125 , 0.485578 )( 1.1255 , 0.486975 )( 1.126 , 0.488372 )( 1.1265 , 0.489769 )( 1.127 , 0.491166 )( 1.1275 , 0.492563 )( 1.128 , 0.49396 )( 1.1285 , 0.495357 )( 1.129 , 0.496754 )( 1.1295 , 0.498151 )( 1.13 , 0.499548 )( 1.1305 , 0.500945 )( 1.131 , 0.502342 )( 1.1315 , 0.503739 )( 1.132 , 0.505136 )( 1.1325 , 0.506533 )( 1.133 , 0.50793 )( 1.1335 , 0.509066 )( 1.134 , 0.507648 )( 1.1345 , 0.506391 )( 1.135 , 0.505651 )( 1.1355 , 0.50491 )( 1.136 , 0.50417 )( 1.1365 , 0.50343 )( 1.137 , 0.502689 )( 1.1375 , 0.501949 )( 1.138 , 0.501208 )( 1.1385 , 0.500468 )( 1.139 , 0.499728 )( 1.1395 , 0.498987 )( 1.14 , 0.498247 )( 1.1405 , 0.497507 )( 1.141 , 0.496766 )( 1.1415 , 0.496026 )( 1.142 , 0.495285 )( 1.1425 , 0.494545 )( 1.143 , 0.494831 )( 1.1435 , 0.495868 )( 1.144 , 0.496906 )( 1.1445 , 0.497944 )( 1.145 , 0.498981 )( 1.1455 , 0.500019 )( 1.146 , 0.501056 )( 1.1465 , 0.502094 )( 1.147 , 0.503132 )( 1.1475 , 0.504169 )( 1.148 , 0.505207 )( 1.1485 , 0.506245 )( 1.149 , 0.507282 )( 1.1495 , 0.50832 )( 1.15 , 0.509357 )( 1.1505 , 0.510395 )( 1.151 , 0.511433 )( 1.1515 , 0.51247 )( 1.152 , 0.513508 )( 1.1525 , 0.514545 )( 1.153 , 0.515583 )( 1.1535 , 0.515732 )( 1.154 , 0.514535 )( 1.1545 , 0.513338 )( 1.155 , 0.512141 )( 1.1555 , 0.510944 )( 1.156 , 0.509746 )( 1.1565 , 0.508549 )( 1.157 , 0.507352 )( 1.1575 , 0.506155 )( 1.158 , 0.504958 )( 1.1585 , 0.503761 )( 1.159 , 0.502564 )( 1.1595 , 0.501366 )( 1.16 , 0.500169 )( 1.1605 , 0.498972 )( 1.161 , 0.497775 )( 1.1615 , 0.496413 )( 1.162 , 0.494913 )( 1.1625 , 0.493414 )( 1.163 , 0.490895 )( 1.1635 , 0.487258 )( 1.164 , 0.483622 )( 1.1645 , 0.479985 )( 1.165 , 0.476349 )( 1.1655 , 0.472713 )( 1.166 , 0.469076 )( 1.1665 , 0.46544 )( 1.167 , 0.461804 )( 1.1675 , 0.458167 )( 1.168 , 0.454531 )( 1.1685 , 0.450895 )( 1.169 , 0.447258 )( 1.1695 , 0.443622 )( 1.17 , 0.439986 )( 1.1705 , 0.436415 )( 1.171 , 0.434962 )( 1.1715 , 0.433509 )( 1.172 , 0.432056 )( 1.1725 , 0.433193 )( 1.173 , 0.436393 )( 1.1735 , 0.439594 )( 1.174 , 0.442794 )( 1.1745 , 0.445995 )( 1.175 , 0.449195 )( 1.1755 , 0.452395 )( 1.176 , 0.455596 )( 1.1765 , 0.458796 )( 1.177 , 0.461997 )( 1.1775 , 0.465197 )( 1.178 , 0.468397 )( 1.1785 , 0.471598 )( 1.179 , 0.474798 )( 1.1795 , 0.477999 )( 1.18 , 0.47979 )( 1.1805 , 0.480251 )( 1.181 , 0.480712 )( 1.1815 , 0.481173 )( 1.182 , 0.481634 )( 1.1825 , 0.482095 )( 1.183 , 0.482555 )( 1.1835 , 0.483016 )( 1.184 , 0.483477 )( 1.1845 , 0.483938 )( 1.185 , 0.484399 )( 1.1855 , 0.48486 )( 1.186 , 0.485321 )( 1.1865 , 0.485782 )( 1.187 , 0.486243 )( 1.1875 , 0.486703 )( 1.188 , 0.487164 )( 1.1885 , 0.487625 )( 1.189 , 0.488086 )( 1.1895 , 0.488547 )( 1.19 , 0.489008 )( 1.1905 , 0.489469 )( 1.191 , 0.48993 )( 1.1915 , 0.489588 )( 1.192 , 0.488927 )( 1.1925 , 0.488267 )( 1.193 , 0.487606 )( 1.1935 , 0.486945 )( 1.194 , 0.486284 )( 1.1945 , 0.485624 )( 1.195 , 0.484963 )( 1.1955 , 0.484302 )( 1.196 , 0.483642 )( 1.1965 , 0.482981 )( 1.197 , 0.48232 )( 1.1975 , 0.481659 )( 1.198 , 0.480999 )( 1.1985 , 0.480723 )( 1.199 , 0.48086 )( 1.1995 , 0.480996 )( 1.2 , 0.481133 )( 1.2005 , 0.48127 )( 1.201 , 0.481407 )( 1.2015 , 0.481543 )( 1.202 , 0.48168 )( 1.2025 , 0.481817 )( 1.203 , 0.481954 )( 1.2035 , 0.48209 )( 1.204 , 0.482227 )( 1.2045 , 0.482364 )( 1.205 , 0.482501 )( 1.2055 , 0.482637 )( 1.206 , 0.482774 )( 1.2065 , 0.482911 )( 1.207 , 0.483048 )( 1.2075 , 0.483184 )( 1.208 , 0.483321 )( 1.2085 , 0.483458 )( 1.209 , 0.483595 )( 1.2095 , 0.483731 )( 1.21 , 0.483868 )( 1.2105 , 0.484297 )( 1.211 , 0.484768 )( 1.2115 , 0.485239 )( 1.212 , 0.48571 )( 1.2125 , 0.486181 )( 1.213 , 0.486652 )( 1.2135 , 0.487123 )( 1.214 , 0.487594 )( 1.2145 , 0.488064 )( 1.215 , 0.488535 )( 1.2155 , 0.489006 )( 1.216 , 0.489477 )( 1.2165 , 0.489948 )( 1.217 , 0.490092 )( 1.2175 , 0.489837 )( 1.218 , 0.489582 )( 1.2185 , 0.489328 )( 1.219 , 0.489073 )( 1.2195 , 0.488818 )( 1.22 , 0.488564 )( 1.2205 , 0.488309 )( 1.221 , 0.488055 )( 1.2215 , 0.4878 )( 1.222 , 0.487545 )( 1.2225 , 0.487291 )( 1.223 , 0.487036 )( 1.2235 , 0.486781 )( 1.224 , 0.486527 )( 1.2245 , 0.486272 )( 1.225 , 0.486018 )( 1.2255 , 0.485763 )( 1.226 , 0.485508 )( 1.2265 , 0.485254 )( 1.227 , 0.484999 )( 1.2275 , 0.484744 )( 1.228 , 0.48449 )( 1.2285 , 0.484235 )( 1.229 , 0.483973 )( 1.2295 , 0.483482 )( 1.23 , 0.482991 )( 1.2305 , 0.4825 )( 1.231 , 0.482009 )( 1.2315 , 0.481518 )( 1.232 , 0.481027 )( 1.2325 , 0.480536 )( 1.233 , 0.480045 )( 1.2335 , 0.479554 )( 1.234 , 0.479063 )( 1.2345 , 0.478572 )( 1.235 , 0.478081 )( 1.2355 , 0.477907 )( 1.236 , 0.478171 )( 1.2365 , 0.478435 )( 1.237 , 0.4787 )( 1.2375 , 0.478964 )( 1.238 , 0.479228 )( 1.2385 , 0.479492 )( 1.239 , 0.479756 )( 1.2395 , 0.480021 )( 1.24 , 0.480285 )( 1.2405 , 0.480549 )( 1.241 , 0.480813 )( 1.2415 , 0.481077 )( 1.242 , 0.481342 )( 1.2425 , 0.481606 )( 1.243 , 0.48187 )( 1.2435 , 0.482134 )( 1.244 , 0.482398 )( 1.2445 , 0.482663 )( 1.245 , 0.482927 )( 1.2455 , 0.483191 )( 1.246 , 0.483455 )( 1.2465 , 0.483719 )( 1.247 , 0.483984 )( 1.2475 , 0.484248 )( 1.248 , 0.484512 )( 1.2485 , 0.484776 )( 1.249 , 0.48504 )( 1.2495 , 0.485305 )( 1.25 , 0.485568 )( 1.2505 , 0.485763 )( 1.251 , 0.485957 )( 1.2515 , 0.486152 )( 1.252 , 0.486347 )( 1.2525 , 0.486541 )( 1.253 , 0.486736 )( 1.2535 , 0.486931 )( 1.254 , 0.487125 )( 1.2545 , 0.48732 )( 1.255 , 0.487514 )( 1.2555 , 0.487709 )( 1.256 , 0.487904 )( 1.2565 , 0.488098 )( 1.257 , 0.488293 )( 1.2575 , 0.48828 )( 1.258 , 0.487788 )( 1.2585 , 0.487296 )( 1.259 , 0.486805 )( 1.2595 , 0.486313 )( 1.26 , 0.485821 )( 1.2605 , 0.485329 )( 1.261 , 0.484837 )( 1.2615 , 0.484345 )( 1.262 , 0.483853 )( 1.2625 , 0.483361 )( 1.263 , 0.48287 )( 1.2635 , 0.482378 )( 1.264 , 0.481886 )( 1.2645 , 0.481394 )( 1.265 , 0.480902 )( 1.2655 , 0.48041 )( 1.266 , 0.479918 )( 1.2665 , 0.479427 )( 1.267 , 0.478935 )( 1.2675 , 0.478443 )( 1.268 , 0.477951 )( 1.2685 , 0.477459 )( 1.269 , 0.476967 )( 1.2695 , 0.476475 )( 1.27 , 0.475984 )( 1.2705 , 0.475492 )( 1.271 , 0.475 )( 1.2715 , 0.474508 )( 1.272 , 0.474016 )( 1.2725 , 0.47231 )( 1.273 , 0.470453 )( 1.2735 , 0.468596 )( 1.274 , 0.466739 )( 1.2745 , 0.464882 )( 1.275 , 0.463025 )( 1.2755 , 0.461168 )( 1.276 , 0.459311 )( 1.2765 , 0.457454 )( 1.277 , 0.455597 )( 1.2775 , 0.45374 )( 1.278 , 0.451883 )( 1.2785 , 0.450026 )( 1.279 , 0.44817 )( 1.2795 , 0.446663 )( 1.28 , 0.446711 )( 1.2805 , 0.446759 )( 1.281 , 0.446807 )( 1.2815 , 0.446855 )( 1.282 , 0.446903 )( 1.2825 , 0.446951 )( 1.283 , 0.447 )( 1.2835 , 0.449358 )( 1.284 , 0.452188 )( 1.2845 , 0.455018 )( 1.285 , 0.457226 )( 1.2855 , 0.456026 )( 1.286 , 0.454826 )( 1.2865 , 0.453627 )( 1.287 , 0.452427 )( 1.2875 , 0.451227 )( 1.288 , 0.450027 )( 1.2885 , 0.448828 )( 1.289 , 0.450856 )( 1.2895 , 0.453686 )( 1.29 , 0.456515 )( 1.2905 , 0.45946 )( 1.291 , 0.463208 )( 1.2915 , 0.466957 )( 1.292 , 0.470706 )( 1.2925 , 0.474455 )( 1.293 , 0.478204 )( 1.2935 , 0.481952 )( 1.294 , 0.485701 )( 1.2945 , 0.485 )( 1.295 , 0.482982 )( 1.2955 , 0.480964 )( 1.296 , 0.478946 )( 1.2965 , 0.476927 )( 1.297 , 0.474909 )( 1.2975 , 0.472891 )( 1.298 , 0.470873 )( 1.2985 , 0.468855 )( 1.299 , 0.466837 )( 1.2995 , 0.464819 )( 1.3 , 0.462801 )( 1.3005 , 0.460782 )( 1.301 , 0.458764 )( 1.3015 , 0.4568 )( 1.302 , 0.455607 )( 1.3025 , 0.454414 )( 1.303 , 0.45322 )( 1.3035 , 0.452027 )( 1.304 , 0.450834 )( 1.3045 , 0.44964 )( 1.305 , 0.448447 )( 1.3055 , 0.450407 )( 1.306 , 0.453639 )( 1.3065 , 0.456871 )( 1.307 , 0.459973 )( 1.3075 , 0.459622 )( 1.308 , 0.459271 )( 1.3085 , 0.458919 )( 1.309 , 0.458568 )( 1.3095 , 0.458217 )( 1.31 , 0.457865 )( 1.3105 , 0.457514 )( 1.311 , 0.45961 )( 1.3115 , 0.462842 )( 1.312 , 0.466074 )( 1.3125 , 0.469313 )( 1.313 , 0.473607 )( 1.3135 , 0.477902 )( 1.314 , 0.482196 )( 1.3145 , 0.486491 )( 1.315 , 0.490785 )( 1.3155 , 0.49508 )( 1.316 , 0.499374 )( 1.3165 , 0.498622 )( 1.317 , 0.495195 )( 1.3175 , 0.491768 )( 1.318 , 0.48834 )( 1.3185 , 0.484913 )( 1.319 , 0.481486 )( 1.3195 , 0.478058 )( 1.32 , 0.474631 )( 1.3205 , 0.471203 )( 1.321 , 0.467776 )( 1.3215 , 0.464349 )( 1.322 , 0.460921 )( 1.3225 , 0.457494 )( 1.323 , 0.454067 )( 1.3235 , 0.450639 )( 1.324 , 0.447779 )( 1.3245 , 0.44495 )( 1.325 , 0.442122 )( 1.3255 , 0.439293 )( 1.326 , 0.436464 )( 1.3265 , 0.433636 )( 1.327 , 0.430807 )( 1.3275 , 0.434022 )( 1.328 , 0.441359 )( 1.3285 , 0.448696 )( 1.329 , 0.456033 )( 1.3295 , 0.454506 )( 1.33 , 0.452186 )( 1.3305 , 0.449866 )( 1.331 , 0.447547 )( 1.3315 , 0.445227 )( 1.332 , 0.442907 )( 1.3325 , 0.440588 )( 1.333 , 0.443724 )( 1.3335 , 0.451061 )( 1.334 , 0.458398 )( 1.3345 , 0.465735 )( 1.335 , 0.473811 )( 1.3355 , 0.481979 )( 1.336 , 0.490148 )( 1.3365 , 0.498316 )( 1.337 , 0.506485 )( 1.3375 , 0.514653 )( 1.338 , 0.522822 )( 1.3385 , 0.522899 )( 1.339 , 0.515955 )( 1.3395 , 0.509011 )( 1.34 , 0.502067 )( 1.3405 , 0.495123 )( 1.341 , 0.488179 )( 1.3415 , 0.481235 )( 1.342 , 0.474292 )( 1.3425 , 0.467348 )( 1.343 , 0.460404 )( 1.3435 , 0.45346 )( 1.344 , 0.446516 )( 1.3445 , 0.439572 )( 1.345 , 0.432628 )( 1.3455 , 0.425684 )( 1.346 , 0.428581 )( 1.3465 , 0.433503 )( 1.347 , 0.438425 )( 1.3475 , 0.443346 )( 1.348 , 0.448268 )( 1.3485 , 0.45319 )( 1.349 , 0.458111 )( 1.3495 , 0.463033 )( 1.35 , 0.467955 )( 1.3505 , 0.472876 )( 1.351 , 0.477798 )( 1.3515 , 0.48272 )( 1.352 , 0.487641 )( 1.3525 , 0.492563 )( 1.353 , 0.497485 )( 1.3535 , 0.502406 )( 1.354 , 0.507328 )( 1.3545 , 0.51225 )( 1.355 , 0.517171 )( 1.3555 , 0.522093 )( 1.356 , 0.527015 )( 1.3565 , 0.531936 )( 1.357 , 0.536858 )( 1.3575 , 0.541779 )( 1.358 , 0.546701 )( 1.3585 , 0.551623 )( 1.359 , 0.556544 )( 1.3595 , 0.561466 )( 1.36 , 0.566388 )( 1.3605 , 0.56797 )( 1.361 , 0.564889 )( 1.3615 , 0.561807 )( 1.362 , 0.558726 )( 1.3625 , 0.555645 )( 1.363 , 0.552563 )( 1.3635 , 0.549482 )( 1.364 , 0.546401 )( 1.3645 , 0.54332 )( 1.365 , 0.540238 )( 1.3655 , 0.537157 )( 1.366 , 0.534076 )( 1.3665 , 0.530995 )( 1.367 , 0.527913 )( 1.3675 , 0.524832 )( 1.368 , 0.524078 )( 1.3685 , 0.524268 )( 1.369 , 0.524459 )( 1.3695 , 0.524649 )( 1.37 , 0.52484 )( 1.3705 , 0.52503 )( 1.371 , 0.52522 )( 1.3715 , 0.525411 )( 1.372 , 0.525601 )( 1.3725 , 0.525792 )( 1.373 , 0.525982 )( 1.3735 , 0.526173 )( 1.374 , 0.526363 )( 1.3745 , 0.526554 )( 1.375 , 0.526744 )( 1.3755 , 0.526935 )( 1.376 , 0.527125 )( 1.3765 , 0.527316 )( 1.377 , 0.527506 )( 1.3775 , 0.527696 )( 1.378 , 0.527887 )( 1.3785 , 0.528077 )( 1.379 , 0.528268 )( 1.3795 , 0.528458 )( 1.38 , 0.528649 )( 1.3805 , 0.528839 )( 1.381 , 0.52903 )( 1.3815 , 0.52922 )( 1.382 , 0.529411 )( 1.3825 , 0.529658 )( 1.383 , 0.530039 )( 1.3835 , 0.530419 )( 1.384 , 0.5308 )( 1.3845 , 0.531181 )( 1.385 , 0.531561 )( 1.3855 , 0.531942 )( 1.386 , 0.532323 )( 1.3865 , 0.532703 )( 1.387 , 0.533084 )( 1.3875 , 0.533465 )( 1.388 , 0.533845 )( 1.3885 , 0.534226 )( 1.389 , 0.534607 )( 1.3895 , 0.534987 )( 1.39 , 0.535094 )( 1.3905 , 0.535014 )( 1.391 , 0.534933 )( 1.3915 , 0.534852 )( 1.392 , 0.534771 )( 1.3925 , 0.53469 )( 1.393 , 0.53461 )( 1.3935 , 0.534529 )( 1.394 , 0.534448 )( 1.3945 , 0.534367 )( 1.395 , 0.534287 )( 1.3955 , 0.534206 )( 1.396 , 0.534125 )( 1.3965 , 0.534044 )( 1.397 , 0.533964 )( 1.3975 , 0.533883 )( 1.398 , 0.533802 )( 1.3985 , 0.533721 )( 1.399 , 0.53364 )( 1.3995 , 0.53356 )( 1.4 , 0.533479 )( 1.4005 , 0.533398 )( 1.401 , 0.533317 )( 1.4015 , 0.533237 )( 1.402 , 0.533156 )( 1.4025 , 0.533075 )( 1.403 , 0.532994 )( 1.4035 , 0.532914 )( 1.404 , 0.532833 )( 1.4045 , 0.532668 )( 1.405 , 0.532126 )( 1.4055 , 0.531584 )( 1.406 , 0.531042 )( 1.4065 , 0.5305 )( 1.407 , 0.529957 )( 1.4075 , 0.529415 )( 1.408 , 0.528873 )( 1.4085 , 0.528331 )( 1.409 , 0.527789 )( 1.4095 , 0.527246 )( 1.41 , 0.526704 )( 1.4105 , 0.526162 )( 1.411 , 0.52562 )( 1.4115 , 0.525078 )( 1.412 , 0.524876 )( 1.4125 , 0.525052 )( 1.413 , 0.525228 )( 1.4135 , 0.525404 )( 1.414 , 0.52558 )( 1.4145 , 0.525756 )( 1.415 , 0.525932 )( 1.4155 , 0.526108 )( 1.416 , 0.526284 )( 1.4165 , 0.52646 )( 1.417 , 0.526636 )( 1.4175 , 0.526812 )( 1.418 , 0.526988 )( 1.4185 , 0.527164 )( 1.419 , 0.52734 )( 1.4195 , 0.527516 )( 1.42 , 0.527692 )( 1.4205 , 0.527868 )( 1.421 , 0.528044 )( 1.4215 , 0.52822 )( 1.422 , 0.528396 )( 1.4225 , 0.528572 )( 1.423 , 0.528748 )( 1.4235 , 0.528924 )( 1.424 , 0.5291 )( 1.4245 , 0.529276 )( 1.425 , 0.529452 )( 1.4255 , 0.529628 )( 1.426 , 0.529804 )( 1.4265 , 0.529991 )( 1.427 , 0.530331 )( 1.4275 , 0.530671 )( 1.428 , 0.531012 )( 1.4285 , 0.531352 )( 1.429 , 0.531692 )( 1.4295 , 0.532033 )( 1.43 , 0.532373 )( 1.4305 , 0.532714 )( 1.431 , 0.533054 )( 1.4315 , 0.533394 )( 1.432 , 0.533735 )( 1.4325 , 0.534075 )( 1.433 , 0.534416 )( 1.4335 , 0.534756 )( 1.434 , 0.53483 )( 1.4345 , 0.534424 )( 1.435 , 0.534019 )( 1.4355 , 0.533613 )( 1.436 , 0.533207 )( 1.4365 , 0.532802 )( 1.437 , 0.532396 )( 1.4375 , 0.53199 )( 1.438 , 0.531585 )( 1.4385 , 0.531179 )( 1.439 , 0.530773 )( 1.4395 , 0.530368 )( 1.44 , 0.529962 )( 1.4405 , 0.529556 )( 1.441 , 0.529151 )( 1.4415 , 0.528745 )( 1.442 , 0.528339 )( 1.4425 , 0.527933 )( 1.443 , 0.527528 )( 1.4435 , 0.527122 )( 1.444 , 0.526716 )( 1.4445 , 0.526311 )( 1.445 , 0.525905 )( 1.4455 , 0.525499 )( 1.446 , 0.525094 )( 1.4465 , 0.524688 )( 1.447 , 0.524282 )( 1.4475 , 0.523877 )( 1.448 , 0.523471 )( 1.4485 , 0.523065 )( 1.449 , 0.522971 )( 1.4495 , 0.522894 )( 1.45 , 0.522818 )( 1.4505 , 0.522741 )( 1.451 , 0.522665 )( 1.4515 , 0.522588 )( 1.452 , 0.522512 )( 1.4525 , 0.522435 )( 1.453 , 0.522359 )( 1.4535 , 0.522282 )( 1.454 , 0.522206 )( 1.4545 , 0.522129 )( 1.455 , 0.522052 )( 1.4555 , 0.521976 )( 1.456 , 0.521821 )( 1.4565 , 0.521416 )( 1.457 , 0.52101 )( 1.4575 , 0.520605 )( 1.458 , 0.520199 )( 1.4585 , 0.519794 )( 1.459 , 0.519388 )( 1.4595 , 0.518983 )( 1.46 , 0.518578 )( 1.4605 , 0.518172 )( 1.461 , 0.517767 )( 1.4615 , 0.517361 )( 1.462 , 0.516956 )( 1.4625 , 0.51655 )( 1.463 , 0.516145 )( 1.4635 , 0.51574 )( 1.464 , 0.515334 )( 1.4645 , 0.514929 )( 1.465 , 0.514523 )( 1.4655 , 0.514118 )( 1.466 , 0.513712 )( 1.4665 , 0.513307 )( 1.467 , 0.512901 )( 1.4675 , 0.512496 )( 1.468 , 0.512091 )( 1.4685 , 0.511685 )( 1.469 , 0.51128 )( 1.4695 , 0.510874 )( 1.47 , 0.510469 )( 1.4705 , 0.510063 )( 1.471 , 0.510123 )( 1.4715 , 0.51028 )( 1.472 , 0.510437 )( 1.4725 , 0.510594 )( 1.473 , 0.510751 )( 1.4735 , 0.510908 )( 1.474 , 0.511065 )( 1.4745 , 0.511222 )( 1.475 , 0.511379 )( 1.4755 , 0.511536 )( 1.476 , 0.511693 )( 1.4765 , 0.51185 )( 1.477 , 0.512007 )( 1.4775 , 0.512164 )( 1.478 , 0.51237 )( 1.4785 , 0.512934 )( 1.479 , 0.513497 )( 1.4795 , 0.51406 )( 1.48 , 0.514624 )( 1.4805 , 0.515187 )( 1.481 , 0.51575 )( 1.4815 , 0.516313 )( 1.482 , 0.516877 )( 1.4825 , 0.51744 )( 1.483 , 0.518003 )( 1.4835 , 0.518566 )( 1.484 , 0.51913 )( 1.4845 , 0.519693 )( 1.485 , 0.520256 )( 1.4855 , 0.52082 )( 1.486 , 0.521383 )( 1.4865 , 0.521946 )( 1.487 , 0.522509 )( 1.4875 , 0.523073 )( 1.488 , 0.523636 )( 1.4885 , 0.524199 )( 1.489 , 0.524762 )( 1.4895 , 0.525326 )( 1.49 , 0.525889 )( 1.4905 , 0.526452 )( 1.491 , 0.527016 )( 1.4915 , 0.527579 )( 1.492 , 0.528142 )( 1.4925 , 0.528705 )( 1.493 , 0.528521 )( 1.4935 , 0.528029 )( 1.494 , 0.527538 )( 1.4945 , 0.527046 )( 1.495 , 0.526554 )( 1.4955 , 0.526063 )( 1.496 , 0.525571 )( 1.4965 , 0.525079 )( 1.497 , 0.524588 )( 1.4975 , 0.524096 )( 1.498 , 0.523604 )( 1.4985 , 0.523113 )( 1.499 , 0.522621 )( 1.4995 , 0.522129 )( 1.5 , 0.521636 )( 1.5005 , 0.520555 )( 1.501 , 0.519474 )( 1.5015 , 0.518393 )( 1.502 , 0.517312 )( 1.5025 , 0.51623 )( 1.503 , 0.515149 )( 1.5035 , 0.514068 )( 1.504 , 0.514321 )( 1.5045 , 0.515295 )( 1.505 , 0.516269 )( 1.5055 , 0.517243 )( 1.506 , 0.518217 )( 1.5065 , 0.51919 )( 1.507 , 0.520164 )( 1.5075 , 0.521138 )( 1.508 , 0.522112 )( 1.5085 , 0.523086 )( 1.509 , 0.524059 )( 1.5095 , 0.525033 )( 1.51 , 0.526007 )( 1.5105 , 0.526981 )( 1.511 , 0.527954 )( 1.5115 , 0.528242 )( 1.512 , 0.528489 )( 1.5125 , 0.528736 )( 1.513 , 0.528983 )( 1.5135 , 0.52923 )( 1.514 , 0.529476 )( 1.5145 , 0.529723 )( 1.515 , 0.529189 )( 1.5155 , 0.528113 )( 1.516 , 0.527037 )( 1.5165 , 0.525961 )( 1.517 , 0.524885 )( 1.5175 , 0.523809 )( 1.518 , 0.522733 )( 1.5185 , 0.521657 )( 1.519 , 0.52058 )( 1.5195 , 0.519504 )( 1.52 , 0.518428 )( 1.5205 , 0.517352 )( 1.521 , 0.516276 )( 1.5215 , 0.5152 )( 1.522 , 0.514124 )( 1.5225 , 0.514698 )( 1.523 , 0.515487 )( 1.5235 , 0.516276 )( 1.524 , 0.517065 )( 1.5245 , 0.517854 )( 1.525 , 0.518643 )( 1.5255 , 0.519432 )( 1.526 , 0.520168 )( 1.5265 , 0.520858 )( 1.527 , 0.521547 )( 1.5275 , 0.522237 )( 1.528 , 0.522927 )( 1.5285 , 0.523616 )( 1.529 , 0.524306 )( 1.5295 , 0.524995 )( 1.53 , 0.525685 )( 1.5305 , 0.526374 )( 1.531 , 0.527064 )( 1.5315 , 0.527753 )( 1.532 , 0.528443 )( 1.5325 , 0.529132 )( 1.533 , 0.529822 )( 1.5335 , 0.529517 )( 1.534 , 0.529003 )( 1.5345 , 0.528488 )( 1.535 , 0.527974 )( 1.5355 , 0.527459 )( 1.536 , 0.526945 )( 1.5365 , 0.52643 )( 1.537 , 0.526047 )( 1.5375 , 0.525809 )( 1.538 , 0.525572 )( 1.5385 , 0.525335 )( 1.539 , 0.525097 )( 1.5395 , 0.52486 )( 1.54 , 0.524622 )( 1.5405 , 0.524385 )( 1.541 , 0.524147 )( 1.5415 , 0.52391 )( 1.542 , 0.523672 )( 1.5425 , 0.523435 )( 1.543 , 0.523198 )( 1.5435 , 0.52296 )( 1.544 , 0.522723 )( 1.5445 , 0.522594 )( 1.545 , 0.5225 )( 1.5455 , 0.522405 )( 1.546 , 0.52231 )( 1.5465 , 0.522215 )( 1.547 , 0.52212 )( 1.5475 , 0.522025 )( 1.548 , 0.522015 )( 1.5485 , 0.522125 )( 1.549 , 0.522235 )( 1.5495 , 0.522345 )( 1.55 , 0.522454 )( 1.5505 , 0.522564 )( 1.551 , 0.522674 )( 1.5515 , 0.522784 )( 1.552 , 0.522894 )( 1.5525 , 0.523004 )( 1.553 , 0.523113 )( 1.5535 , 0.523223 )( 1.554 , 0.523333 )( 1.5545 , 0.523443 )( 1.555 , 0.523553 )( 1.5555 , 0.523573 )( 1.556 , 0.523557 )( 1.5565 , 0.523541 )( 1.557 , 0.523524 )( 1.5575 , 0.523508 )( 1.558 , 0.523491 )( 1.5585 , 0.523475 )( 1.559 , 0.523149 )( 1.5595 , 0.522257 )( 1.56 , 0.521365 )( 1.5605 , 0.520473 )( 1.561 , 0.519581 )( 1.5615 , 0.518689 )( 1.562 , 0.517797 )( 1.5625 , 0.516906 )( 1.563 , 0.516014 )( 1.5635 , 0.515122 )( 1.564 , 0.51423 )( 1.5645 , 0.513338 )( 1.565 , 0.512446 )( 1.5655 , 0.511555 )( 1.566 , 0.510663 )( 1.5665 , 0.510427 )( 1.567 , 0.510548 )( 1.5675 , 0.510669 )( 1.568 , 0.51079 )( 1.5685 , 0.510911 )( 1.569 , 0.511032 )( 1.5695 , 0.511153 )( 1.57 , 0.511274 )( 1.5705 , 0.511395 )( 1.571 , 0.511516 )( 1.5715 , 0.511637 )( 1.572 , 0.511757 )( 1.5725 , 0.511878 )( 1.573 , 0.511999 )( 1.5735 , 0.51212 )( 1.574 , 0.512241 )( 1.5745 , 0.512362 )( 1.575 , 0.512483 )( 1.5755 , 0.512604 )( 1.576 , 0.512725 )( 1.5765 , 0.512846 )( 1.577 , 0.512967 )( 1.5775 , 0.513088 )( 1.578 , 0.513209 )( 1.5785 , 0.513329 )( 1.579 , 0.51345 )( 1.5795 , 0.513571 )( 1.58 , 0.513692 )( 1.5805 , 0.513813 )( 1.581 , 0.51385 )( 1.5815 , 0.513614 )( 1.582 , 0.513378 )( 1.5825 , 0.513142 )( 1.583 , 0.512907 )( 1.5835 , 0.512671 )( 1.584 , 0.512435 )( 1.5845 , 0.512199 )( 1.585 , 0.511963 )( 1.5855 , 0.511728 )( 1.586 , 0.511492 )( 1.5865 , 0.511256 )( 1.587 , 0.51102 )( 1.5875 , 0.510784 )( 1.588 , 0.510549 )( 1.5885 , 0.509965 )( 1.589 , 0.509074 )( 1.5895 , 0.508183 )( 1.59 , 0.507291 )( 1.5905 , 0.5064 )( 1.591 , 0.505508 )( 1.5915 , 0.504617 )( 1.592 , 0.503943 )( 1.5925 , 0.504281 )( 1.593 , 0.504618 )( 1.5935 , 0.504956 )( 1.594 , 0.505294 )( 1.5945 , 0.505631 )( 1.595 , 0.505969 )( 1.5955 , 0.506307 )( 1.596 , 0.506644 )( 1.5965 , 0.506982 )( 1.597 , 0.50732 )( 1.5975 , 0.507657 )( 1.598 , 0.507995 )( 1.5985 , 0.508333 )( 1.599 , 0.50867 )( 1.5995 , 0.509116 )( 1.6 , 0.509684 )( 1.6005 , 0.510251 )( 1.601 , 0.510819 )( 1.6015 , 0.511386 )( 1.602 , 0.511954 )( 1.6025 , 0.512522 )( 1.603 , 0.513022 )( 1.6035 , 0.51302 )( 1.604 , 0.513018 )( 1.6045 , 0.513017 )( 1.605 , 0.513015 )( 1.6055 , 0.513013 )( 1.606 , 0.513011 )( 1.6065 , 0.51301 )( 1.607 , 0.513008 )( 1.6075 , 0.513006 )( 1.608 , 0.513004 )( 1.6085 , 0.513003 )( 1.609 , 0.513001 )( 1.6095 , 0.512999 )( 1.61 , 0.512997 )( 1.6105 , 0.512953 )( 1.611 , 0.512849 )( 1.6115 , 0.512745 )( 1.612 , 0.512642 )( 1.6125 , 0.512538 )( 1.613 , 0.512434 )( 1.6135 , 0.51233 )( 1.614 , 0.512226 )( 1.6145 , 0.512122 )( 1.615 , 0.512018 )( 1.6155 , 0.511914 )( 1.616 , 0.51181 )( 1.6165 , 0.511706 )( 1.617 , 0.511602 )( 1.6175 , 0.511498 )( 1.618 , 0.511394 )( 1.6185 , 0.51129 )( 1.619 , 0.511186 )( 1.6195 , 0.511082 )( 1.62 , 0.510978 )( 1.6205 , 0.510874 )( 1.621 , 0.51077 )( 1.6215 , 0.510666 )( 1.622 , 0.510562 )( 1.6225 , 0.510458 )( 1.623 , 0.510354 )( 1.6235 , 0.51025 )( 1.624 , 0.510146 )( 1.6245 , 0.510042 )( 1.625 , 0.509938 )( 1.6255 , 0.509605 )( 1.626 , 0.509271 )( 1.6265 , 0.508938 )( 1.627 , 0.508605 )( 1.6275 , 0.508271 )( 1.628 , 0.507938 )( 1.6285 , 0.507604 )( 1.629 , 0.507271 )( 1.6295 , 0.506938 )( 1.63 , 0.506604 )( 1.6305 , 0.506271 )( 1.631 , 0.505938 )( 1.6315 , 0.505604 )( 1.632 , 0.505271 )( 1.6325 , 0.505137 )( 1.633 , 0.505481 )( 1.6335 , 0.505826 )( 1.634 , 0.506171 )( 1.6345 , 0.506516 )( 1.635 , 0.506861 )( 1.6355 , 0.507205 )( 1.636 , 0.50755 )( 1.6365 , 0.507895 )( 1.637 , 0.50824 )( 1.6375 , 0.508585 )( 1.638 , 0.508929 )( 1.6385 , 0.509274 )( 1.639 , 0.509619 )( 1.6395 , 0.509964 )( 1.64 , 0.510309 )( 1.6405 , 0.510653 )( 1.641 , 0.510998 )( 1.6415 , 0.511343 )( 1.642 , 0.511688 )( 1.6425 , 0.512033 )( 1.643 , 0.512377 )( 1.6435 , 0.512722 )( 1.644 , 0.513067 )( 1.6445 , 0.513412 )( 1.645 , 0.513757 )( 1.6455 , 0.514101 )( 1.646 , 0.514446 )( 1.6465 , 0.514791 )( 1.647 , 0.515136 )( 1.6475 , 0.515542 )( 1.648 , 0.515957 )( 1.6485 , 0.516371 )( 1.649 , 0.516786 )( 1.6495 , 0.5172 )( 1.65 , 0.517615 )( 1.6505 , 0.518029 )( 1.651 , 0.518444 )( 1.6515 , 0.518859 )( 1.652 , 0.519273 )( 1.6525 , 0.519688 )( 1.653 , 0.520102 )( 1.6535 , 0.520517 )( 1.654 , 0.520931 )( 1.6545 , 0.521154 )( 1.655 , 0.520477 )( 1.6555 , 0.519799 )( 1.656 , 0.519122 )( 1.6565 , 0.518444 )( 1.657 , 0.517767 )( 1.6575 , 0.517089 )( 1.658 , 0.516411 )( 1.6585 , 0.515734 )( 1.659 , 0.515056 )( 1.6595 , 0.514379 )( 1.66 , 0.513701 )( 1.6605 , 0.513024 )( 1.661 , 0.512346 )( 1.6615 , 0.511669 )( 1.662 , 0.510991 )( 1.6625 , 0.510314 )( 1.663 , 0.509636 )( 1.6635 , 0.508959 )( 1.664 , 0.508281 )( 1.6645 , 0.507604 )( 1.665 , 0.506926 )( 1.6655 , 0.506249 )( 1.666 , 0.505571 )( 1.6665 , 0.504893 )( 1.667 , 0.504216 )( 1.6675 , 0.503538 )( 1.668 , 0.502861 )( 1.6685 , 0.502183 )( 1.669 , 0.501506 )( 1.6695 , 0.501243 )( 1.67 , 0.501109 )( 1.6705 , 0.500974 )( 1.671 , 0.50084 )( 1.6715 , 0.500706 )( 1.672 , 0.500571 )( 1.6725 , 0.500437 )( 1.673 , 0.500303 )( 1.6735 , 0.500168 )( 1.674 , 0.500034 )( 1.6745 , 0.4999 )( 1.675 , 0.499765 )( 1.6755 , 0.499631 )( 1.676 , 0.499497 )( 1.6765 , 0.499408 )( 1.677 , 0.50006 )( 1.6775 , 0.500713 )( 1.678 , 0.501365 )( 1.6785 , 0.502018 )( 1.679 , 0.50267 )( 1.6795 , 0.503322 )( 1.68 , 0.503975 )( 1.6805 , 0.504627 )( 1.681 , 0.50528 )( 1.6815 , 0.505932 )( 1.682 , 0.506585 )( 1.6825 , 0.507237 )( 1.683 , 0.50789 )( 1.6835 , 0.508542 )( 1.684 , 0.509195 )( 1.6845 , 0.509847 )( 1.685 , 0.5105 )( 1.6855 , 0.511152 )( 1.686 , 0.511805 )( 1.6865 , 0.512457 )( 1.687 , 0.51311 )( 1.6875 , 0.513762 )( 1.688 , 0.514415 )( 1.6885 , 0.515067 )( 1.689 , 0.51572 )( 1.6895 , 0.516372 )( 1.69 , 0.517025 )( 1.6905 , 0.517677 )( 1.691 , 0.51833 )( 1.6915 , 0.5187 )( 1.692 , 0.518915 )( 1.6925 , 0.519131 )( 1.693 , 0.519346 )( 1.6935 , 0.519562 )( 1.694 , 0.519777 )( 1.6945 , 0.519992 )( 1.695 , 0.520208 )( 1.6955 , 0.520423 )( 1.696 , 0.520638 )( 1.6965 , 0.520854 )( 1.697 , 0.521069 )( 1.6975 , 0.521284 )( 1.698 , 0.5215 )( 1.6985 , 0.521715 )( 1.699 , 0.521311 )( 1.6995 , 0.520868 )( 1.7 , 0.520424 )( 1.7005 , 0.51998 )( 1.701 , 0.519536 )( 1.7015 , 0.519092 )( 1.702 , 0.518649 )( 1.7025 , 0.518205 )( 1.703 , 0.517761 )( 1.7035 , 0.517317 )( 1.704 , 0.516874 )( 1.7045 , 0.51643 )( 1.705 , 0.515986 )( 1.7055 , 0.515542 )( 1.706 , 0.515098 )( 1.7065 , 0.514655 )( 1.707 , 0.514211 )( 1.7075 , 0.513767 )( 1.708 , 0.513323 )( 1.7085 , 0.512879 )( 1.709 , 0.512436 )( 1.7095 , 0.511992 )( 1.71 , 0.511548 )( 1.7105 , 0.511104 )( 1.711 , 0.510661 )( 1.7115 , 0.510217 )( 1.712 , 0.509773 )( 1.7125 , 0.509329 )( 1.713 , 0.508885 )( 1.7135 , 0.508675 )( 1.714 , 0.508673 )( 1.7145 , 0.508671 )( 1.715 , 0.50867 )( 1.7155 , 0.508668 )( 1.716 , 0.508666 )( 1.7165 , 0.508665 )( 1.717 , 0.508663 )( 1.7175 , 0.508661 )( 1.718 , 0.50866 )( 1.7185 , 0.508658 )( 1.719 , 0.508656 )( 1.7195 , 0.508655 )( 1.72 , 0.508653 )( 1.7205 , 0.508651 )( 1.721 , 0.508593 )( 1.7215 , 0.508523 )( 1.722 , 0.508452 )( 1.7225 , 0.508382 )( 1.723 , 0.508312 )( 1.7235 , 0.508241 )( 1.724 , 0.508171 )( 1.7245 , 0.5081 )( 1.725 , 0.50803 )( 1.7255 , 0.507959 )( 1.726 , 0.507889 )( 1.7265 , 0.507818 )( 1.727 , 0.507748 )( 1.7275 , 0.507677 )( 1.728 , 0.507607 )( 1.7285 , 0.507537 )( 1.729 , 0.507466 )( 1.7295 , 0.507396 )( 1.73 , 0.507325 )( 1.7305 , 0.507255 )( 1.731 , 0.507184 )( 1.7315 , 0.507114 )( 1.732 , 0.507043 )( 1.7325 , 0.506973 )( 1.733 , 0.506902 )( 1.7335 , 0.506832 )( 1.734 , 0.506762 )( 1.7345 , 0.506691 )( 1.735 , 0.506621 )( 1.7355 , 0.506531 )( 1.736 , 0.506413 )( 1.7365 , 0.506296 )( 1.737 , 0.506178 )( 1.7375 , 0.50606 )( 1.738 , 0.505943 )( 1.7385 , 0.505825 )( 1.739 , 0.505707 )( 1.7395 , 0.50559 )( 1.74 , 0.505472 )( 1.7405 , 0.505354 )( 1.741 , 0.505237 )( 1.7415 , 0.505119 )( 1.742 , 0.505001 )( 1.7425 , 0.504884 )( 1.743 , 0.505365 )( 1.7435 , 0.5061 )( 1.744 , 0.506835 )( 1.7445 , 0.50757 )( 1.745 , 0.508305 )( 1.7455 , 0.50904 )( 1.746 , 0.509775 )( 1.7465 , 0.51051 )( 1.747 , 0.511244 )( 1.7475 , 0.511979 )( 1.748 , 0.512714 )( 1.7485 , 0.513449 )( 1.749 , 0.514184 )( 1.7495 , 0.514919 )( 1.75 , 0.515654 )( 1.7505 , 0.516389 )( 1.751 , 0.517123 )( 1.7515 , 0.517858 )( 1.752 , 0.518593 )( 1.7525 , 0.519328 )( 1.753 , 0.520063 )( 1.7535 , 0.520798 )( 1.754 , 0.521533 )( 1.7545 , 0.522268 )( 1.755 , 0.523003 )( 1.7555 , 0.523737 )( 1.756 , 0.524472 )( 1.7565 , 0.525207 )( 1.757 , 0.525942 )( 1.7575 , 0.526312 )( 1.758 , 0.525794 )( 1.7585 , 0.525276 )( 1.759 , 0.524757 )( 1.7595 , 0.524239 )( 1.76 , 0.523721 )( 1.7605 , 0.523202 )( 1.761 , 0.522684 )( 1.7615 , 0.522166 )( 1.762 , 0.521647 )( 1.7625 , 0.521129 )( 1.763 , 0.520611 )( 1.7635 , 0.520093 )( 1.764 , 0.519574 )( 1.7645 , 0.519056 )( 1.765 , 0.518806 )( 1.7655 , 0.518745 )( 1.766 , 0.518685 )( 1.7665 , 0.518624 )( 1.767 , 0.518564 )( 1.7675 , 0.518503 )( 1.768 , 0.518443 )( 1.7685 , 0.518382 )( 1.769 , 0.518322 )( 1.7695 , 0.518262 )( 1.77 , 0.518201 )( 1.7705 , 0.518141 )( 1.771 , 0.51808 )( 1.7715 , 0.51802 )( 1.772 , 0.517959 )( 1.7725 , 0.517899 )( 1.773 , 0.517838 )( 1.7735 , 0.517778 )( 1.774 , 0.517717 )( 1.7745 , 0.517657 )( 1.775 , 0.517597 )( 1.7755 , 0.517536 )( 1.776 , 0.517476 )( 1.7765 , 0.517415 )( 1.777 , 0.517355 )( 1.7775 , 0.517294 )( 1.778 , 0.517234 )( 1.7785 , 0.517173 )( 1.779 , 0.517113 )( 1.7795 , 0.517138 )( 1.78 , 0.517571 )( 1.7805 , 0.518005 )( 1.781 , 0.518438 )( 1.7815 , 0.518872 )( 1.782 , 0.519305 )( 1.7825 , 0.519738 )( 1.783 , 0.520172 )( 1.7835 , 0.520605 )( 1.784 , 0.521039 )( 1.7845 , 0.521472 )( 1.785 , 0.521905 )( 1.7855 , 0.522339 )( 1.786 , 0.522772 )( 1.7865 , 0.523206 )( 1.787 , 0.523422 )( 1.7875 , 0.523389 )( 1.788 , 0.523357 )( 1.7885 , 0.523325 )( 1.789 , 0.523293 )( 1.7895 , 0.52326 )( 1.79 , 0.523228 )( 1.7905 , 0.523196 )( 1.791 , 0.523164 )( 1.7915 , 0.523132 )( 1.792 , 0.523099 )( 1.7925 , 0.523067 )( 1.793 , 0.523035 )( 1.7935 , 0.523003 )( 1.794 , 0.522971 )( 1.7945 , 0.522938 )( 1.795 , 0.522906 )( 1.7955 , 0.522874 )( 1.796 , 0.522842 )( 1.7965 , 0.52281 )( 1.797 , 0.522777 )( 1.7975 , 0.522745 )( 1.798 , 0.522713 )( 1.7985 , 0.522681 )( 1.799 , 0.522648 )( 1.7995 , 0.522616 )( 1.8 , 0.522584 )( 1.8005 , 0.522552 )( 1.801 , 0.52252 )( 1.8015 , 0.522462 )( 1.802 , 0.521971 )( 1.8025 , 0.52148 )( 1.803 , 0.520988 )( 1.8035 , 0.520497 )( 1.804 , 0.520006 )( 1.8045 , 0.519514 )( 1.805 , 0.519023 )( 1.8055 , 0.518532 )( 1.806 , 0.51804 )( 1.8065 , 0.517549 )( 1.807 , 0.517058 )( 1.8075 , 0.516566 )( 1.808 , 0.516075 )( 1.8085 , 0.515584 )( 1.809 , 0.515039 )( 1.8095 , 0.514395 )( 1.81 , 0.51375 )( 1.8105 , 0.513106 )( 1.811 , 0.512462 )( 1.8115 , 0.511817 )( 1.812 , 0.511173 )( 1.8125 , 0.510529 )( 1.813 , 0.509884 )( 1.8135 , 0.50924 )( 1.814 , 0.508596 )( 1.8145 , 0.507951 )( 1.815 , 0.507307 )( 1.8155 , 0.506663 )( 1.816 , 0.506018 )( 1.8165 , 0.505374 )( 1.817 , 0.50473 )( 1.8175 , 0.504085 )( 1.818 , 0.503441 )( 1.8185 , 0.502797 )( 1.819 , 0.502152 )( 1.8195 , 0.501508 )( 1.82 , 0.500864 )( 1.8205 , 0.500219 )( 1.821 , 0.499575 )( 1.8215 , 0.498931 )( 1.822 , 0.498286 )( 1.8225 , 0.497642 )( 1.823 , 0.496998 )( 1.8235 , 0.496353 )( 1.824 , 0.497077 )( 1.8245 , 0.497893 )( 1.825 , 0.498708 )( 1.8255 , 0.499524 )( 1.826 , 0.50034 )( 1.8265 , 0.501156 )( 1.827 , 0.501972 )( 1.8275 , 0.502787 )( 1.828 , 0.503603 )( 1.8285 , 0.504419 )( 1.829 , 0.505235 )( 1.8295 , 0.50605 )( 1.83 , 0.506866 )( 1.8305 , 0.507682 )( 1.831 , 0.508375 )( 1.8315 , 0.508659 )( 1.832 , 0.508943 )( 1.8325 , 0.509226 )( 1.833 , 0.50951 )( 1.8335 , 0.509794 )( 1.834 , 0.510077 )( 1.8345 , 0.510361 )( 1.835 , 0.510645 )( 1.8355 , 0.510929 )( 1.836 , 0.511212 )( 1.8365 , 0.511496 )( 1.837 , 0.51178 )( 1.8375 , 0.512063 )( 1.838 , 0.512347 )( 1.8385 , 0.512631 )( 1.839 , 0.512915 )( 1.8395 , 0.513198 )( 1.84 , 0.513482 )( 1.8405 , 0.513766 )( 1.841 , 0.514049 )( 1.8415 , 0.514333 )( 1.842 , 0.514617 )( 1.8425 , 0.514901 )( 1.843 , 0.515184 )( 1.8435 , 0.515468 )( 1.844 , 0.515752 )( 1.8445 , 0.516035 )( 1.845 , 0.516319 )( 1.8455 , 0.516603 )( 1.846 , 0.515726 )( 1.8465 , 0.514591 )( 1.847 , 0.513456 )( 1.8475 , 0.512322 )( 1.848 , 0.511187 )( 1.8485 , 0.510052 )( 1.849 , 0.508918 )( 1.8495 , 0.507783 )( 1.85 , 0.506648 )( 1.8505 , 0.505514 )( 1.851 , 0.504379 )( 1.8515 , 0.503245 )( 1.852 , 0.50211 )( 1.8525 , 0.500975 )( 1.853 , 0.499962 )( 1.8535 , 0.499907 )( 1.854 , 0.499853 )( 1.8545 , 0.499798 )( 1.855 , 0.499743 )( 1.8555 , 0.499689 )( 1.856 , 0.499634 )( 1.8565 , 0.499579 )( 1.857 , 0.500889 )( 1.8575 , 0.502631 )( 1.858 , 0.504373 )( 1.8585 , 0.506115 )( 1.859 , 0.507857 )( 1.8595 , 0.509599 )( 1.86 , 0.511341 )( 1.8605 , 0.513083 )( 1.861 , 0.514825 )( 1.8615 , 0.516567 )( 1.862 , 0.518309 )( 1.8625 , 0.520051 )( 1.863 , 0.521793 )( 1.8635 , 0.523535 )( 1.864 , 0.525125 )( 1.8645 , 0.524026 )( 1.865 , 0.522927 )( 1.8655 , 0.521828 )( 1.866 , 0.520729 )( 1.8665 , 0.51963 )( 1.867 , 0.518531 )( 1.8675 , 0.517432 )( 1.868 , 0.515497 )( 1.8685 , 0.513204 )( 1.869 , 0.510912 )( 1.8695 , 0.508619 )( 1.87 , 0.506327 )( 1.8705 , 0.504034 )( 1.871 , 0.501742 )( 1.8715 , 0.499449 )( 1.872 , 0.497156 )( 1.8725 , 0.494864 )( 1.873 , 0.492571 )( 1.8735 , 0.490279 )( 1.874 , 0.487986 )( 1.8745 , 0.485694 )( 1.875 , 0.483401 )( 1.8755 , 0.481109 )( 1.876 , 0.478817 )( 1.8765 , 0.476525 )( 1.877 , 0.474233 )( 1.8775 , 0.471941 )( 1.878 , 0.469649 )( 1.8785 , 0.467357 )( 1.879 , 0.468848 )( 1.8795 , 0.472455 )( 1.88 , 0.476061 )( 1.8805 , 0.479668 )( 1.881 , 0.481507 )( 1.8815 , 0.483282 )( 1.882 , 0.485058 )( 1.8825 , 0.486833 )( 1.883 , 0.488608 )( 1.8835 , 0.490383 )( 1.884 , 0.492158 )( 1.8845 , 0.495054 )( 1.885 , 0.49866 )( 1.8855 , 0.502267 )( 1.886 , 0.505873 )( 1.8865 , 0.511236 )( 1.887 , 0.51672 )( 1.8875 , 0.522205 )( 1.888 , 0.527689 )( 1.8885 , 0.533173 )( 1.889 , 0.538658 )( 1.8895 , 0.544142 )( 1.89 , 0.544936 )( 1.8905 , 0.542366 )( 1.891 , 0.539795 )( 1.8915 , 0.537225 )( 1.892 , 0.534655 )( 1.8925 , 0.532084 )( 1.893 , 0.529514 )( 1.8935 , 0.526944 )( 1.894 , 0.524373 )( 1.8945 , 0.521803 )( 1.895 , 0.519232 )( 1.8955 , 0.516662 )( 1.896 , 0.514092 )( 1.8965 , 0.511521 )( 1.897 , 0.508951 )( 1.8975 , 0.509602 )( 1.898 , 0.510708 )( 1.8985 , 0.511814 )( 1.899 , 0.512921 )( 1.8995 , 0.514027 )( 1.9 , 0.515133 )( 1.9005 , 0.516239 )( 1.901 , 0.517345 )( 1.9015 , 0.518452 )( 1.902 , 0.519558 )( 1.9025 , 0.520664 )( 1.903 , 0.52177 )( 1.9035 , 0.522876 )( 1.904 , 0.523983 )( 1.9045 , 0.525089 )( 1.905 , 0.526195 )( 1.9055 , 0.527301 )( 1.906 , 0.528407 )( 1.9065 , 0.529513 )( 1.907 , 0.53062 )( 1.9075 , 0.531726 )( 1.908 , 0.532832 )( 1.9085 , 0.533938 )( 1.909 , 0.535044 )( 1.9095 , 0.536151 )( 1.91 , 0.537257 )( 1.9105 , 0.538363 )( 1.911 , 0.539469 )( 1.9115 , 0.540575 )( 1.912 , 0.541058 )( 1.9125 , 0.54082 )( 1.913 , 0.540582 )( 1.9135 , 0.540344 )( 1.914 , 0.540107 )( 1.9145 , 0.539869 )( 1.915 , 0.539631 )( 1.9155 , 0.539393 )( 1.916 , 0.539156 )( 1.9165 , 0.538918 )( 1.917 , 0.53868 )( 1.9175 , 0.538442 )( 1.918 , 0.538204 )( 1.9185 , 0.537967 )( 1.919 , 0.537729 )( 1.9195 , 0.536153 )( 1.92 , 0.534151 )( 1.9205 , 0.532148 )( 1.921 , 0.530146 )( 1.9215 , 0.528143 )( 1.922 , 0.526141 )( 1.9225 , 0.524139 )( 1.923 , 0.522136 )( 1.9235 , 0.520134 )( 1.924 , 0.518131 )( 1.9245 , 0.516129 )( 1.925 , 0.514126 )( 1.9255 , 0.512124 )( 1.926 , 0.510121 )( 1.9265 , 0.508119 )( 1.927 , 0.506116 )( 1.9275 , 0.504114 )( 1.928 , 0.502112 )( 1.9285 , 0.500109 )( 1.929 , 0.498107 )( 1.9295 , 0.496104 )( 1.93 , 0.494102 )( 1.9305 , 0.492099 )( 1.931 , 0.490097 )( 1.9315 , 0.488094 )( 1.932 , 0.486092 )( 1.9325 , 0.48409 )( 1.933 , 0.482087 )( 1.9335 , 0.480085 )( 1.934 , 0.479289 )( 1.9345 , 0.480773 )( 1.935 , 0.482258 )( 1.9355 , 0.483742 )( 1.936 , 0.485227 )( 1.9365 , 0.486711 )( 1.937 , 0.488195 )( 1.9375 , 0.48968 )( 1.938 , 0.491164 )( 1.9385 , 0.492649 )( 1.939 , 0.494133 )( 1.9395 , 0.495618 )( 1.94 , 0.497102 )( 1.9405 , 0.498587 )( 1.941 , 0.500071 )( 1.9415 , 0.499653 )( 1.942 , 0.498165 )( 1.9425 , 0.496677 )( 1.943 , 0.495189 )( 1.9435 , 0.493701 )( 1.944 , 0.492213 )( 1.9445 , 0.490724 )( 1.945 , 0.489236 )( 1.9455 , 0.487748 )( 1.946 , 0.48626 )( 1.9465 , 0.484772 )( 1.947 , 0.483284 )( 1.9475 , 0.481796 )( 1.948 , 0.480308 )( 1.9485 , 0.47882 )( 1.949 , 0.477332 )( 1.9495 , 0.475844 )( 1.95 , 0.474355 )( 1.9505 , 0.472867 )( 1.951 , 0.471379 )( 1.9515 , 0.469891 )( 1.952 , 0.468403 )( 1.9525 , 0.466915 )( 1.953 , 0.465427 )( 1.9535 , 0.463939 )( 1.954 , 0.462451 )( 1.9545 , 0.460963 )( 1.955 , 0.459474 )( 1.9555 , 0.457986 )( 1.956 , 0.456865 )( 1.9565 , 0.456984 )( 1.957 , 0.457103 )( 1.9575 , 0.457222 )( 1.958 , 0.457341 )( 1.9585 , 0.45746 )( 1.959 , 0.457579 )( 1.9595 , 0.457698 )( 1.96 , 0.457817 )( 1.9605 , 0.457935 )( 1.961 , 0.458054 )( 1.9615 , 0.458173 )( 1.962 , 0.458292 )( 1.9625 , 0.458411 )( 1.963 , 0.45853 )( 1.9635 , 0.45828 )( 1.964 , 0.457692 )( 1.9645 , 0.457105 )( 1.965 , 0.456517 )( 1.9655 , 0.455929 )( 1.966 , 0.455342 )( 1.9665 , 0.454754 )( 1.967 , 0.454166 )( 1.9675 , 0.453579 )( 1.968 , 0.452991 )( 1.9685 , 0.452404 )( 1.969 , 0.451816 )( 1.9695 , 0.451228 )( 1.97 , 0.450641 )( 1.9705 , 0.450053 )( 1.971 , 0.449466 )( 1.9715 , 0.448878 )( 1.972 , 0.44829 )( 1.9725 , 0.447703 )( 1.973 , 0.447115 )( 1.9735 , 0.446527 )( 1.974 , 0.44594 )( 1.9745 , 0.445352 )( 1.975 , 0.444765 )( 1.9755 , 0.444177 )( 1.976 , 0.443589 )( 1.9765 , 0.443002 )( 1.977 , 0.442414 )( 1.9775 , 0.441827 )( 1.978 , 0.441303 )( 1.9785 , 0.441297 )( 1.979 , 0.441291 )( 1.9795 , 0.441286 )( 1.98 , 0.44128 )( 1.9805 , 0.441274 )( 1.981 , 0.441268 )( 1.9815 , 0.441262 )( 1.982 , 0.441256 )( 1.9825 , 0.44125 )( 1.983 , 0.441244 )( 1.9835 , 0.441238 )( 1.984 , 0.441232 )( 1.9845 , 0.441226 )( 1.985 , 0.44122 )( 1.9855 , 0.440726 )( 1.986 , 0.439513 )( 1.9865 , 0.438301 )( 1.987 , 0.437089 )( 1.9875 , 0.435876 )( 1.988 , 0.434664 )( 1.9885 , 0.433452 )( 1.989 , 0.432239 )( 1.9895 , 0.431027 )( 1.99 , 0.429815 )( 1.9905 , 0.428602 )( 1.991 , 0.42739 )( 1.9915 , 0.426178 )( 1.992 , 0.424965 )( 1.9925 , 0.423753 )( 1.993 , 0.422541 )( 1.9935 , 0.421328 )( 1.994 , 0.420116 )( 1.9945 , 0.418904 )( 1.995 , 0.417691 )( 1.9955 , 0.416479 )( 1.996 , 0.415267 )( 1.9965 , 0.414055 )( 1.997 , 0.412842 )( 1.9975 , 0.41163 )( 1.998 , 0.410418 )( 1.9985 , 0.409205 )( 1.999 , 0.407993 )( 1.9995 , 0.406781 )( 2.0 , 0.405568 )( 2.0005 , 0.405287 )( 2.001 , 0.405011 )( 2.0015 , 0.404736 )( 2.002 , 0.404461 )( 2.0025 , 0.404186 )( 2.003 , 0.40391 )( 2.0035 , 0.403635 )( 2.004 , 0.40336 )( 2.0045 , 0.403085 )( 2.005 , 0.402809 )( 2.0055 , 0.402534 )( 2.006 , 0.402259 )( 2.0065 , 0.401984 )( 2.007 , 0.401708 )( 2.0075 , 0.40158 )( 2.008 , 0.401815 )( 2.0085 , 0.402049 )( 2.009 , 0.402284 )( 2.0095 , 0.402519 )( 2.01 , 0.402754 )( 2.0105 , 0.402988 )( 2.011 , 0.403223 )( 2.0115 , 0.403458 )( 2.012 , 0.403693 )( 2.0125 , 0.403928 )( 2.013 , 0.404162 )( 2.0135 , 0.404397 )( 2.014 , 0.404632 )( 2.0145 , 0.404867 )( 2.015 , 0.405101 )( 2.0155 , 0.405336 )( 2.016 , 0.405571 )( 2.0165 , 0.405806 )( 2.017 , 0.406041 )( 2.0175 , 0.406275 )( 2.018 , 0.40651 )( 2.0185 , 0.406745 )( 2.019 , 0.40698 )( 2.0195 , 0.407214 )( 2.02 , 0.407449 )( 2.0205 , 0.407684 )( 2.021 , 0.407919 )( 2.0215 , 0.408154 )( 2.022 , 0.408388 )( 2.0225 , 0.4083 )( 2.023 , 0.408165 )( 2.0235 , 0.408031 )( 2.024 , 0.407896 )( 2.0245 , 0.407761 )( 2.025 , 0.407627 )( 2.0255 , 0.407492 )( 2.026 , 0.407358 )( 2.0265 , 0.407223 )( 2.027 , 0.407088 )( 2.0275 , 0.406954 )( 2.028 , 0.406819 )( 2.0285 , 0.406685 )( 2.029 , 0.40655 )( 2.0295 , 0.406279 )( 2.03 , 0.405339 )( 2.0305 , 0.4044 )( 2.031 , 0.403461 )( 2.0315 , 0.402521 )( 2.032 , 0.401582 )( 2.0325 , 0.400643 )( 2.033 , 0.399703 )( 2.0335 , 0.400775 )( 2.034 , 0.402298 )( 2.0345 , 0.40382 )( 2.035 , 0.405343 )( 2.0355 , 0.406865 )( 2.036 , 0.408387 )( 2.0365 , 0.40991 )( 2.037 , 0.411432 )( 2.0375 , 0.412954 )( 2.038 , 0.414477 )( 2.0385 , 0.415999 )( 2.039 , 0.417521 )( 2.0395 , 0.419044 )( 2.04 , 0.420566 )( 2.0405 , 0.421982 )( 2.041 , 0.42255 )( 2.0415 , 0.423118 )( 2.042 , 0.423686 )( 2.0425 , 0.424255 )( 2.043 , 0.424823 )( 2.0435 , 0.425391 )( 2.044 , 0.425959 )( 2.0445 , 0.425094 )( 2.045 , 0.423773 )( 2.0455 , 0.422452 )( 2.046 , 0.421131 )( 2.0465 , 0.41981 )( 2.047 , 0.418489 )( 2.0475 , 0.417168 )( 2.048 , 0.415847 )( 2.0485 , 0.414526 )( 2.049 , 0.413205 )( 2.0495 , 0.411884 )( 2.05 , 0.410562 )( 2.0505 , 0.409241 )( 2.051 , 0.40792 )( 2.0515 , 0.406664 )( 2.052 , 0.406583 )( 2.0525 , 0.406502 )( 2.053 , 0.406421 )( 2.0535 , 0.406339 )( 2.054 , 0.406258 )( 2.0545 , 0.406177 )( 2.055 , 0.406096 )( 2.0555 , 0.406799 )( 2.056 , 0.40784 )( 2.0565 , 0.40888 )( 2.057 , 0.409899 )( 2.0575 , 0.410016 )( 2.058 , 0.410132 )( 2.0585 , 0.410248 )( 2.059 , 0.410364 )( 2.0595 , 0.410481 )( 2.06 , 0.410597 )( 2.0605 , 0.410713 )( 2.061 , 0.411449 )( 2.0615 , 0.412489 )( 2.062 , 0.41353 )( 2.0625 , 0.41457 )( 2.063 , 0.415449 )( 2.0635 , 0.416327 )( 2.064 , 0.417205 )( 2.0645 , 0.418083 )( 2.065 , 0.41896 )( 2.0655 , 0.419838 )( 2.066 , 0.420716 )( 2.0665 , 0.42086 )( 2.067 , 0.420592 )( 2.0675 , 0.420325 )( 2.068 , 0.420057 )( 2.0685 , 0.419789 )( 2.069 , 0.419522 )( 2.0695 , 0.419254 )( 2.07 , 0.418987 )( 2.0705 , 0.418719 )( 2.071 , 0.418451 )( 2.0715 , 0.418184 )( 2.072 , 0.417916 )( 2.0725 , 0.417649 )( 2.073 , 0.417381 )( 2.0735 , 0.417113 )( 2.074 , 0.41827 )( 2.0745 , 0.419525 )( 2.075 , 0.420781 )( 2.0755 , 0.422036 )( 2.076 , 0.423292 )( 2.0765 , 0.424547 )( 2.077 , 0.425802 )( 2.0775 , 0.425805 )( 2.078 , 0.424907 )( 2.0785 , 0.42401 )( 2.079 , 0.423112 )( 2.0795 , 0.422215 )( 2.08 , 0.421317 )( 2.0805 , 0.42042 )( 2.081 , 0.419522 )( 2.0815 , 0.418625 )( 2.082 , 0.417727 )( 2.0825 , 0.41683 )( 2.083 , 0.415932 )( 2.0835 , 0.415035 )( 2.084 , 0.414137 )( 2.0845 , 0.41324 )( 2.085 , 0.412612 )( 2.0855 , 0.412023 )( 2.086 , 0.411433 )( 2.0865 , 0.410844 )( 2.087 , 0.410255 )( 2.0875 , 0.409665 )( 2.088 , 0.409076 )( 2.0885 , 0.408809 )( 2.089 , 0.408835 )( 2.0895 , 0.408862 )( 2.09 , 0.408889 )( 2.0905 , 0.408915 )( 2.091 , 0.408942 )( 2.0915 , 0.408969 )( 2.092 , 0.408995 )( 2.0925 , 0.409022 )( 2.093 , 0.409048 )( 2.0935 , 0.409075 )( 2.094 , 0.409102 )( 2.0945 , 0.409128 )( 2.095 , 0.409155 )( 2.0955 , 0.409182 )( 2.096 , 0.41023 )( 2.0965 , 0.411507 )( 2.097 , 0.412783 )( 2.0975 , 0.41406 )( 2.098 , 0.415337 )( 2.0985 , 0.416613 )( 2.099 , 0.41789 )( 2.0995 , 0.418574 )( 2.1 , 0.418574 )( 2.1005 , 0.418574 )( 2.101 , 0.418574 )( 2.1015 , 0.418574 )( 2.102 , 0.418574 )( 2.1025 , 0.418574 )( 2.103 , 0.418574 )( 2.1035 , 0.418574 )( 2.104 , 0.418574 )( 2.1045 , 0.418574 )( 2.105 , 0.418574 )( 2.1055 , 0.418575 )( 2.106 , 0.418575 )( 2.1065 , 0.418575 )( 2.107 , 0.417606 )( 2.1075 , 0.41633 )( 2.108 , 0.415053 )( 2.1085 , 0.413777 )( 2.109 , 0.4125 )( 2.1095 , 0.411224 )( 2.11 , 0.409947 )( 2.1105 , 0.409124 )( 2.111 , 0.408965 )( 2.1115 , 0.408806 )( 2.112 , 0.408646 )( 2.1125 , 0.408487 )( 2.113 , 0.408328 )( 2.1135 , 0.408169 )( 2.114 , 0.40801 )( 2.1145 , 0.40785 )( 2.115 , 0.407691 )( 2.1155 , 0.407532 )( 2.116 , 0.407373 )( 2.1165 , 0.407214 )( 2.117 , 0.407054 )( 2.1175 , 0.406895 )( 2.118 , 0.407426 )( 2.1185 , 0.408252 )( 2.119 , 0.409079 )( 2.1195 , 0.409905 )( 2.12 , 0.410732 )( 2.1205 , 0.411558 )( 2.121 , 0.412384 )( 2.1215 , 0.413211 )( 2.122 , 0.414037 )( 2.1225 , 0.414864 )( 2.123 , 0.41569 )( 2.1235 , 0.416517 )( 2.124 , 0.417343 )( 2.1245 , 0.418169 )( 2.125 , 0.418996 )( 2.1255 , 0.419822 )( 2.126 , 0.420649 )( 2.1265 , 0.421475 )( 2.127 , 0.422302 )( 2.1275 , 0.423128 )( 2.128 , 0.423954 )( 2.1285 , 0.424781 )( 2.129 , 0.425607 )( 2.1295 , 0.426434 )( 2.13 , 0.42726 )( 2.1305 , 0.428087 )( 2.131 , 0.428913 )( 2.1315 , 0.429739 )( 2.132 , 0.430566 )( 2.1325 , 0.431056 )( 2.133 , 0.430715 )( 2.1335 , 0.430375 )( 2.134 , 0.430034 )( 2.1345 , 0.429693 )( 2.135 , 0.429353 )( 2.1355 , 0.429012 )( 2.136 , 0.428672 )( 2.1365 , 0.428331 )( 2.137 , 0.427991 )( 2.1375 , 0.42765 )( 2.138 , 0.42731 )( 2.1385 , 0.426969 )( 2.139 , 0.426628 )( 2.1395 , 0.426288 )( 2.14 , 0.425612 )( 2.1405 , 0.424697 )( 2.141 , 0.423782 )( 2.1415 , 0.422866 )( 2.142 , 0.421951 )( 2.1425 , 0.421035 )( 2.143 , 0.42012 )( 2.1435 , 0.419204 )( 2.144 , 0.418289 )( 2.1445 , 0.417373 )( 2.145 , 0.416458 )( 2.1455 , 0.415542 )( 2.146 , 0.414627 )( 2.1465 , 0.413712 )( 2.147 , 0.412796 )( 2.1475 , 0.411881 )( 2.148 , 0.410965 )( 2.1485 , 0.41005 )( 2.149 , 0.409134 )( 2.1495 , 0.408219 )( 2.15 , 0.407303 )( 2.1505 , 0.406388 )( 2.151 , 0.405472 )( 2.1515 , 0.404557 )( 2.152 , 0.403641 )( 2.1525 , 0.402726 )( 2.153 , 0.401811 )( 2.1535 , 0.400895 )( 2.154 , 0.39998 )( 2.1545 , 0.39938 )( 2.155 , 0.400315 )( 2.1555 , 0.40125 )( 2.156 , 0.402184 )( 2.1565 , 0.403119 )( 2.157 , 0.404054 )( 2.1575 , 0.404988 )( 2.158 , 0.405923 )( 2.1585 , 0.406858 )( 2.159 , 0.407792 )( 2.1595 , 0.408727 )( 2.16 , 0.409662 )( 2.1605 , 0.410597 )( 2.161 , 0.411531 )( 2.1615 , 0.412466 )( 2.162 , 0.412583 )( 2.1625 , 0.411758 )( 2.163 , 0.410933 )( 2.1635 , 0.410109 )( 2.164 , 0.409284 )( 2.1645 , 0.40846 )( 2.165 , 0.407635 )( 2.1655 , 0.40681 )( 2.166 , 0.405986 )( 2.1665 , 0.405161 )( 2.167 , 0.404337 )( 2.1675 , 0.403512 )( 2.168 , 0.402687 )( 2.1685 , 0.401863 )( 2.169 , 0.401038 )( 2.1695 , 0.400214 )( 2.17 , 0.399389 )( 2.1705 , 0.398564 )( 2.171 , 0.39774 )( 2.1715 , 0.396915 )( 2.172 , 0.396091 )( 2.1725 , 0.395266 )( 2.173 , 0.394441 )( 2.1735 , 0.393617 )( 2.174 , 0.392792 )( 2.1745 , 0.391968 )( 2.175 , 0.391143 )( 2.1755 , 0.390318 )( 2.176 , 0.389494 )( 2.1765 , 0.388682 )( 2.177 , 0.388101 )( 2.1775 , 0.38752 )( 2.178 , 0.386939 )( 2.1785 , 0.386358 )( 2.179 , 0.385777 )( 2.1795 , 0.385196 )( 2.18 , 0.384615 )( 2.1805 , 0.384034 )( 2.181 , 0.383453 )( 2.1815 , 0.382872 )( 2.182 , 0.382291 )( 2.1825 , 0.38171 )( 2.183 , 0.381129 )( 2.1835 , 0.380548 )( 2.184 , 0.380306 )( 2.1845 , 0.380703 )( 2.185 , 0.381099 )( 2.1855 , 0.381495 )( 2.186 , 0.381891 )( 2.1865 , 0.382287 )( 2.187 , 0.382684 )( 2.1875 , 0.38308 )( 2.188 , 0.383476 )( 2.1885 , 0.383872 )( 2.189 , 0.384268 )( 2.1895 , 0.384665 )( 2.19 , 0.385061 )( 2.1905 , 0.385457 )( 2.191 , 0.385853 )( 2.1915 , 0.386249 )( 2.192 , 0.386646 )( 2.1925 , 0.387042 )( 2.193 , 0.387438 )( 2.1935 , 0.387834 )( 2.194 , 0.38823 )( 2.1945 , 0.388627 )( 2.195 , 0.389023 )( 2.1955 , 0.389419 )( 2.196 , 0.389815 )( 2.1965 , 0.390211 )( 2.197 , 0.390608 )( 2.1975 , 0.391004 )( 2.198 , 0.3914 )( 2.1985 , 0.391796 )( 2.199 , 0.391207 )( 2.1995 , 0.390549 )( 2.2 , 0.389892 )( 2.2005 , 0.389235 )( 2.201 , 0.388578 )( 2.2015 , 0.387921 )( 2.202 , 0.387264 )( 2.2025 , 0.386606 )( 2.203 , 0.385949 )( 2.2035 , 0.385292 )( 2.204 , 0.384635 )( 2.2045 , 0.383978 )( 2.205 , 0.383321 )( 2.2055 , 0.382664 )( 2.206 , 0.382341 )( 2.2065 , 0.383138 )( 2.207 , 0.383936 )( 2.2075 , 0.384733 )( 2.208 , 0.38553 )( 2.2085 , 0.386328 )( 2.209 , 0.387125 )( 2.2095 , 0.387922 )( 2.21 , 0.38759 )( 2.2105 , 0.3871 )( 2.211 , 0.386609 )( 2.2115 , 0.386119 )( 2.212 , 0.385629 )( 2.2125 , 0.385138 )( 2.213 , 0.384648 )( 2.2135 , 0.384157 )( 2.214 , 0.383667 )( 2.2145 , 0.383177 )( 2.215 , 0.382686 )( 2.2155 , 0.382196 )( 2.216 , 0.381705 )( 2.2165 , 0.381215 )( 2.217 , 0.380719 )( 2.2175 , 0.3802 )( 2.218 , 0.379681 )( 2.2185 , 0.379161 )( 2.219 , 0.378642 )( 2.2195 , 0.378122 )( 2.22 , 0.377603 )( 2.2205 , 0.377084 )( 2.221 , 0.379865 )( 2.2215 , 0.38338 )( 2.222 , 0.386894 )( 2.2225 , 0.390409 )( 2.223 , 0.393923 )( 2.2235 , 0.397438 )( 2.224 , 0.400952 )( 2.2245 , 0.404466 )( 2.225 , 0.407981 )( 2.2255 , 0.411495 )( 2.226 , 0.41501 )( 2.2265 , 0.418524 )( 2.227 , 0.422039 )( 2.2275 , 0.425553 )( 2.228 , 0.428688 )( 2.2285 , 0.428827 )( 2.229 , 0.428965 )( 2.2295 , 0.429104 )( 2.23 , 0.429243 )( 2.2305 , 0.429381 )( 2.231 , 0.42952 )( 2.2315 , 0.429659 )( 2.232 , 0.422304 )( 2.2325 , 0.412577 )( 2.233 , 0.402851 )( 2.2335 , 0.393853 )( 2.234 , 0.392894 )( 2.2345 , 0.391935 )( 2.235 , 0.390976 )( 2.2355 , 0.390017 )( 2.236 , 0.389058 )( 2.2365 , 0.388099 )( 2.237 , 0.38714 )( 2.2375 , 0.395462 )( 2.238 , 0.407212 )( 2.2385 , 0.418962 )( 2.239 , 0.430289 )( 2.2395 , 0.434159 )( 2.24 , 0.438029 )( 2.2405 , 0.441899 )( 2.241 , 0.44577 )( 2.2415 , 0.44964 )( 2.242 , 0.45351 )( 2.2425 , 0.45738 )( 2.243 , 0.454963 )( 2.2435 , 0.449861 )( 2.244 , 0.44476 )( 2.2445 , 0.439658 )( 2.245 , 0.434556 )( 2.2455 , 0.429455 )( 2.246 , 0.424353 )( 2.2465 , 0.419251 )( 2.247 , 0.41415 )( 2.2475 , 0.409048 )( 2.248 , 0.403947 )( 2.2485 , 0.398845 )( 2.249 , 0.393743 )( 2.2495 , 0.388642 )( 2.25 , 0.38354 )( 2.2505 , 0.382821 )( 2.251 , 0.382125 )( 2.2515 , 0.381428 )( 2.252 , 0.380732 )( 2.2525 , 0.380035 )( 2.253 , 0.379339 )( 2.2535 , 0.378642 )( 2.254 , 0.38388 )( 2.2545 , 0.392425 )( 2.255 , 0.40097 )( 2.2555 , 0.409515 )( 2.256 , 0.41806 )( 2.2565 , 0.426605 )( 2.257 , 0.43515 )( 2.2575 , 0.443695 )( 2.258 , 0.45224 )( 2.2585 , 0.460785 )( 2.259 , 0.46933 )( 2.2595 , 0.477875 )( 2.26 , 0.48642 )( 2.2605 , 0.494965 )( 2.261 , 0.50351 )( 2.2615 , 0.498889 )( 2.262 , 0.493371 )( 2.2625 , 0.487854 )( 2.263 , 0.482336 )( 2.2635 , 0.476819 )( 2.264 , 0.471301 )( 2.2645 , 0.465783 )( 2.265 , 0.458632 )( 2.2655 , 0.450313 )( 2.266 , 0.441995 )( 2.2665 , 0.433676 )( 2.267 , 0.425358 )( 2.2675 , 0.41704 )( 2.268 , 0.408721 )( 2.2685 , 0.400403 )( 2.269 , 0.392084 )( 2.2695 , 0.383766 )( 2.27 , 0.375447 )( 2.2705 , 0.367129 )( 2.271 , 0.35881 )( 2.2715 , 0.350492 )( 2.272 , 0.342173 )( 2.2725 , 0.345977 )( 2.273 , 0.351474 )( 2.2735 , 0.35697 )( 2.274 , 0.362467 )( 2.2745 , 0.367963 )( 2.275 , 0.37346 )( 2.2755 , 0.378956 )( 2.276 , 0.384452 )( 2.2765 , 0.389949 )( 2.277 , 0.395445 )( 2.2775 , 0.400942 )( 2.278 , 0.406438 )( 2.2785 , 0.411935 )( 2.279 , 0.417431 )( 2.2795 , 0.422928 )( 2.28 , 0.428424 )( 2.2805 , 0.433921 )( 2.281 , 0.439417 )( 2.2815 , 0.444913 )( 2.282 , 0.45041 )( 2.2825 , 0.455906 )( 2.283 , 0.461403 )( 2.2835 , 0.466899 )( 2.284 , 0.472396 )( 2.2845 , 0.477892 )( 2.285 , 0.483389 )( 2.2855 , 0.488885 )( 2.286 , 0.494382 )( 2.2865 , 0.499878 )( 2.287 , 0.501546 )( 2.2875 , 0.498825 )( 2.288 , 0.496104 )( 2.2885 , 0.493382 )( 2.289 , 0.490661 )( 2.2895 , 0.48794 )( 2.29 , 0.485219 )( 2.2905 , 0.482497 )( 2.291 , 0.479776 )( 2.2915 , 0.477055 )( 2.292 , 0.474333 )( 2.2925 , 0.471612 )( 2.293 , 0.468891 )( 2.2935 , 0.466169 )( 2.294 , 0.463448 )( 2.2945 , 0.462902 )( 2.295 , 0.463043 )( 2.2955 , 0.463183 )( 2.296 , 0.463324 )( 2.2965 , 0.463465 )( 2.297 , 0.463605 )( 2.2975 , 0.463746 )( 2.298 , 0.463887 )( 2.2985 , 0.464027 )( 2.299 , 0.464168 )( 2.2995 , 0.464309 )( 2.3 , 0.464449 )( 2.3005 , 0.46459 )( 2.301 , 0.464731 )( 2.3015 , 0.464871 )( 2.302 , 0.465012 )( 2.3025 , 0.465153 )( 2.303 , 0.465293 )( 2.3035 , 0.465434 )( 2.304 , 0.465575 )( 2.3045 , 0.465715 )( 2.305 , 0.465856 )( 2.3055 , 0.465997 )( 2.306 , 0.466137 )( 2.3065 , 0.466278 )( 2.307 , 0.466419 )( 2.3075 , 0.466559 )( 2.308 , 0.4667 )( 2.3085 , 0.466841 )( 2.309 , 0.467032 )( 2.3095 , 0.467319 )( 2.31 , 0.467606 )( 2.3105 , 0.467893 )( 2.311 , 0.46818 )( 2.3115 , 0.468467 )( 2.312 , 0.468754 )( 2.3125 , 0.469041 )( 2.313 , 0.469328 )( 2.3135 , 0.469615 )( 2.314 , 0.469902 )( 2.3145 , 0.470189 )( 2.315 , 0.470475 )( 2.3155 , 0.470762 )( 2.316 , 0.471049 )( 2.3165 , 0.470734 )( 2.317 , 0.470084 )( 2.3175 , 0.469433 )( 2.318 , 0.468783 )( 2.3185 , 0.468132 )( 2.319 , 0.467482 )( 2.3195 , 0.466831 )( 2.32 , 0.466181 )( 2.3205 , 0.46553 )( 2.321 , 0.46488 )( 2.3215 , 0.464229 )( 2.322 , 0.463579 )( 2.3225 , 0.462929 )( 2.323 , 0.462278 )( 2.3235 , 0.461628 )( 2.324 , 0.460977 )( 2.3245 , 0.460327 )( 2.325 , 0.459676 )( 2.3255 , 0.459026 )( 2.326 , 0.458375 )( 2.3265 , 0.457725 )( 2.327 , 0.457074 )( 2.3275 , 0.456424 )( 2.328 , 0.455774 )( 2.3285 , 0.455123 )( 2.329 , 0.454473 )( 2.3295 , 0.453822 )( 2.33 , 0.453172 )( 2.3305 , 0.452521 )( 2.331 , 0.452029 )( 2.3315 , 0.452066 )( 2.332 , 0.452102 )( 2.3325 , 0.452139 )( 2.333 , 0.452175 )( 2.3335 , 0.452212 )( 2.334 , 0.452248 )( 2.3345 , 0.452285 )( 2.335 , 0.452321 )( 2.3355 , 0.452358 )( 2.336 , 0.452394 )( 2.3365 , 0.452431 )( 2.337 , 0.452467 )( 2.3375 , 0.452504 )( 2.338 , 0.45254 )( 2.3385 , 0.452491 )( 2.339 , 0.452365 )( 2.3395 , 0.452238 )( 2.34 , 0.452112 )( 2.3405 , 0.451986 )( 2.341 , 0.451859 )( 2.3415 , 0.451733 )( 2.342 , 0.451606 )( 2.3425 , 0.45148 )( 2.343 , 0.451353 )( 2.3435 , 0.451227 )( 2.344 , 0.4511 )( 2.3445 , 0.450974 )( 2.345 , 0.450848 )( 2.3455 , 0.450721 )( 2.346 , 0.450595 )( 2.3465 , 0.450468 )( 2.347 , 0.450342 )( 2.3475 , 0.450215 )( 2.348 , 0.450089 )( 2.3485 , 0.449962 )( 2.349 , 0.449836 )( 2.3495 , 0.44971 )( 2.35 , 0.449583 )( 2.3505 , 0.449457 )( 2.351 , 0.44933 )( 2.3515 , 0.449204 )( 2.352 , 0.449077 )( 2.3525 , 0.448951 )( 2.353 , 0.448837 )( 2.3535 , 0.448823 )( 2.354 , 0.44881 )( 2.3545 , 0.448796 )( 2.355 , 0.448782 )( 2.3555 , 0.448768 )( 2.356 , 0.448755 )( 2.3565 , 0.448741 )( 2.357 , 0.448727 )( 2.3575 , 0.448713 )( 2.358 , 0.448699 )( 2.3585 , 0.448686 )( 2.359 , 0.448672 )( 2.3595 , 0.448658 )( 2.36 , 0.448644 )( 2.3605 , 0.448755 )( 2.361 , 0.449045 )( 2.3615 , 0.449336 )( 2.362 , 0.449627 )( 2.3625 , 0.449918 )( 2.363 , 0.450208 )( 2.3635 , 0.450499 )( 2.364 , 0.45079 )( 2.3645 , 0.451081 )( 2.365 , 0.451371 )( 2.3655 , 0.451662 )( 2.366 , 0.451953 )( 2.3665 , 0.452244 )( 2.367 , 0.452534 )( 2.3675 , 0.452825 )( 2.368 , 0.453116 )( 2.3685 , 0.453407 )( 2.369 , 0.453697 )( 2.3695 , 0.453988 )( 2.37 , 0.454279 )( 2.3705 , 0.45457 )( 2.371 , 0.45486 )( 2.3715 , 0.455151 )( 2.372 , 0.455442 )( 2.3725 , 0.455732 )( 2.373 , 0.456023 )( 2.3735 , 0.456314 )( 2.374 , 0.456605 )( 2.3745 , 0.456895 )( 2.375 , 0.457186 )( 2.3755 , 0.457061 )( 2.376 , 0.456933 )( 2.3765 , 0.456806 )( 2.377 , 0.456678 )( 2.3775 , 0.456551 )( 2.378 , 0.456424 )( 2.3785 , 0.456296 )( 2.379 , 0.456169 )( 2.3795 , 0.456041 )( 2.38 , 0.455914 )( 2.3805 , 0.455787 )( 2.381 , 0.455659 )( 2.3815 , 0.455532 )( 2.382 , 0.455404 )( 2.3825 , 0.455033 )( 2.383 , 0.454064 )( 2.3835 , 0.453094 )( 2.384 , 0.452125 )( 2.3845 , 0.451156 )( 2.385 , 0.450186 )( 2.3855 , 0.449217 )( 2.386 , 0.448248 )( 2.3865 , 0.448683 )( 2.387 , 0.449213 )( 2.3875 , 0.449742 )( 2.388 , 0.450272 )( 2.3885 , 0.450801 )( 2.389 , 0.451331 )( 2.3895 , 0.45186 )( 2.39 , 0.45239 )( 2.3905 , 0.452919 )( 2.391 , 0.453449 )( 2.3915 , 0.453979 )( 2.392 , 0.454508 )( 2.3925 , 0.455038 )( 2.393 , 0.455567 )( 2.3935 , 0.456149 )( 2.394 , 0.456907 )( 2.3945 , 0.457664 )( 2.395 , 0.458422 )( 2.3955 , 0.45918 )( 2.396 , 0.459937 )( 2.3965 , 0.460695 )( 2.397 , 0.461452 )( 2.3975 , 0.461113 )( 2.398 , 0.460622 )( 2.3985 , 0.46013 )( 2.399 , 0.459639 )( 2.3995 , 0.459148 )( 2.4 , 0.458656 )( 2.4005 , 0.458165 )( 2.401 , 0.457674 )( 2.4015 , 0.457183 )( 2.402 , 0.456691 )( 2.4025 , 0.4562 )( 2.403 , 0.455709 )( 2.4035 , 0.455217 )( 2.404 , 0.454726 )( 2.4045 , 0.454278 )( 2.405 , 0.454039 )( 2.4055 , 0.453799 )( 2.406 , 0.45356 )( 2.4065 , 0.45332 )( 2.407 , 0.453081 )( 2.4075 , 0.452841 )( 2.408 , 0.452602 )( 2.4085 , 0.453159 )( 2.409 , 0.453893 )( 2.4095 , 0.454626 )( 2.41 , 0.45536 )( 2.4105 , 0.456093 )( 2.411 , 0.456826 )( 2.4115 , 0.45756 )( 2.412 , 0.458293 )( 2.4125 , 0.459027 )( 2.413 , 0.45976 )( 2.4135 , 0.460493 )( 2.414 , 0.461227 )( 2.4145 , 0.46196 )( 2.415 , 0.462694 )( 2.4155 , 0.463382 )( 2.416 , 0.463722 )( 2.4165 , 0.464061 )( 2.417 , 0.464401 )( 2.4175 , 0.46474 )( 2.418 , 0.46508 )( 2.4185 , 0.465419 )( 2.419 , 0.465759 )( 2.4195 , 0.465314 )( 2.42 , 0.464623 )( 2.4205 , 0.463932 )( 2.421 , 0.463241 )( 2.4215 , 0.46255 )( 2.422 , 0.461859 )( 2.4225 , 0.461168 )( 2.423 , 0.460477 )( 2.4235 , 0.459786 )( 2.424 , 0.459095 )( 2.4245 , 0.458404 )( 2.425 , 0.457713 )( 2.4255 , 0.457022 )( 2.426 , 0.456331 )( 2.4265 , 0.455655 )( 2.427 , 0.455233 )( 2.4275 , 0.454811 )( 2.428 , 0.454389 )( 2.4285 , 0.453967 )( 2.429 , 0.453545 )( 2.4295 , 0.453123 )( 2.43 , 0.452701 )( 2.4305 , 0.452734 )( 2.431 , 0.452961 )( 2.4315 , 0.453187 )( 2.432 , 0.453414 )( 2.4325 , 0.453641 )( 2.433 , 0.453867 )( 2.4335 , 0.454094 )( 2.434 , 0.454321 )( 2.4345 , 0.454547 )( 2.435 , 0.454774 )( 2.4355 , 0.455001 )( 2.436 , 0.455227 )( 2.4365 , 0.455454 )( 2.437 , 0.455681 )( 2.4375 , 0.455907 )( 2.438 , 0.45643 )( 2.4385 , 0.456953 )( 2.439 , 0.457477 )( 2.4395 , 0.458001 )( 2.44 , 0.458524 )( 2.4405 , 0.459048 )( 2.441 , 0.459571 )( 2.4415 , 0.459501 )( 2.442 , 0.4591 )( 2.4425 , 0.4587 )( 2.443 , 0.4583 )( 2.4435 , 0.4579 )( 2.444 , 0.457499 )( 2.4445 , 0.457099 )( 2.445 , 0.456699 )( 2.4455 , 0.456299 )( 2.446 , 0.455898 )( 2.4465 , 0.455498 )( 2.447 , 0.455098 )( 2.4475 , 0.454698 )( 2.448 , 0.454297 )( 2.4485 , 0.453897 )( 2.449 , 0.453776 )( 2.4495 , 0.453673 )( 2.45 , 0.45357 )( 2.4505 , 0.453468 )( 2.451 , 0.453365 )( 2.4515 , 0.453262 )( 2.452 , 0.45316 )( 2.4525 , 0.453124 )( 2.453 , 0.453137 )( 2.4535 , 0.453149 )( 2.454 , 0.453162 )( 2.4545 , 0.453174 )( 2.455 , 0.453187 )( 2.4555 , 0.453199 )( 2.456 , 0.453212 )( 2.4565 , 0.453224 )( 2.457 , 0.453237 )( 2.4575 , 0.453249 )( 2.458 , 0.453262 )( 2.4585 , 0.453274 )( 2.459 , 0.453287 )( 2.4595 , 0.453299 )( 2.46 , 0.453413 )( 2.4605 , 0.45354 )( 2.461 , 0.453668 )( 2.4615 , 0.453796 )( 2.462 , 0.453923 )( 2.4625 , 0.454051 )( 2.463 , 0.454179 )( 2.4635 , 0.45434 )( 2.464 , 0.454532 )( 2.4645 , 0.454724 )( 2.465 , 0.454916 )( 2.4655 , 0.455108 )( 2.466 , 0.4553 )( 2.4665 , 0.455492 )( 2.467 , 0.455684 )( 2.4675 , 0.455876 )( 2.468 , 0.456068 )( 2.4685 , 0.45626 )( 2.469 , 0.456452 )( 2.4695 , 0.456643 )( 2.47 , 0.456835 )( 2.4705 , 0.457027 )( 2.471 , 0.456488 )( 2.4715 , 0.455788 )( 2.472 , 0.455088 )( 2.4725 , 0.454387 )( 2.473 , 0.453687 )( 2.4735 , 0.452987 )( 2.474 , 0.452287 )( 2.4745 , 0.452335 )( 2.475 , 0.453235 )( 2.4755 , 0.454136 )( 2.476 , 0.455037 )( 2.4765 , 0.455938 )( 2.477 , 0.456838 )( 2.4775 , 0.457739 )( 2.478 , 0.45864 )( 2.4785 , 0.459541 )( 2.479 , 0.460441 )( 2.4795 , 0.461342 )( 2.48 , 0.462243 )( 2.4805 , 0.463144 )( 2.481 , 0.464044 )( 2.4815 , 0.464945 )( 2.482 , 0.465464 )( 2.4825 , 0.465864 )( 2.483 , 0.466264 )( 2.4835 , 0.466664 )( 2.484 , 0.467064 )( 2.4845 , 0.467463 )( 2.485 , 0.467863 )( 2.4855 , 0.467591 )( 2.486 , 0.466346 )( 2.4865 , 0.465101 )( 2.487 , 0.463856 )( 2.4875 , 0.462611 )( 2.488 , 0.461366 )( 2.4885 , 0.460121 )( 2.489 , 0.458876 )( 2.4895 , 0.457631 )( 2.49 , 0.456386 )( 2.4905 , 0.455141 )( 2.491 , 0.453896 )( 2.4915 , 0.452651 )( 2.492 , 0.451406 )( 2.4925 , 0.450161 )( 2.493 , 0.450506 )( 2.4935 , 0.451524 )( 2.494 , 0.452543 )( 2.4945 , 0.453561 )( 2.495 , 0.454579 )( 2.4955 , 0.455597 )( 2.496 , 0.456616 )( 2.4965 , 0.457585 )( 2.497 , 0.458463 )( 2.4975 , 0.45934 )( 2.498 , 0.460218 )( 2.4985 , 0.460364 )( 2.499 , 0.460153 )( 2.4995 , 0.459943 )( 2.5 , 0.459732 )( 2.5005 , 0.459522 )( 2.501 , 0.459312 )( 2.5015 , 0.459101 )( 2.502 , 0.459239 )( 2.5025 , 0.460117 )( 2.503 , 0.460995 )( 2.5035 , 0.461873 )( 2.504 , 0.462227 )( 2.5045 , 0.462292 )( 2.505 , 0.462358 )( 2.5055 , 0.462423 )( 2.506 , 0.462488 )( 2.5065 , 0.462553 )( 2.507 , 0.462618 )( 2.5075 , 0.462622 )( 2.508 , 0.462475 )( 2.5085 , 0.462328 )( 2.509 , 0.462181 )( 2.5095 , 0.462035 )( 2.51 , 0.461888 )( 2.5105 , 0.461741 )( 2.511 , 0.461594 )( 2.5115 , 0.461448 )( 2.512 , 0.461301 )( 2.5125 , 0.461154 )( 2.513 , 0.461007 )( 2.5135 , 0.46086 )( 2.514 , 0.460714 )( 2.5145 , 0.460567 )( 2.515 , 0.460984 )( 2.5155 , 0.461802 )( 2.516 , 0.46262 )( 2.5165 , 0.463438 )( 2.517 , 0.464255 )( 2.5175 , 0.465073 )( 2.518 , 0.465891 )( 2.5185 , 0.466377 )( 2.519 , 0.465765 )( 2.5195 , 0.465153 )( 2.52 , 0.464541 )( 2.5205 , 0.463929 )( 2.521 , 0.463317 )( 2.5215 , 0.462706 )( 2.522 , 0.462094 )( 2.5225 , 0.461482 )( 2.523 , 0.46087 )( 2.5235 , 0.460258 )( 2.524 , 0.459646 )( 2.5245 , 0.459034 )( 2.525 , 0.458422 )( 2.5255 , 0.457811 )( 2.526 , 0.457016 )( 2.5265 , 0.456056 )( 2.527 , 0.455096 )( 2.5275 , 0.454136 )( 2.528 , 0.453177 )( 2.5285 , 0.452217 )( 2.529 , 0.451257 )( 2.5295 , 0.45039 )( 2.53 , 0.449963 )( 2.5305 , 0.449535 )( 2.531 , 0.449108 )( 2.5315 , 0.448681 )( 2.532 , 0.448254 )( 2.5325 , 0.447827 )( 2.533 , 0.447399 )( 2.5335 , 0.446972 )( 2.534 , 0.446545 )( 2.5345 , 0.446118 )( 2.535 , 0.44569 )( 2.5355 , 0.445263 )( 2.536 , 0.444836 )( 2.5365 , 0.444409 )( 2.537 , 0.444539 )( 2.5375 , 0.445305 )( 2.538 , 0.44607 )( 2.5385 , 0.446836 )( 2.539 , 0.447601 )( 2.5395 , 0.448367 )( 2.54 , 0.449132 )( 2.5405 , 0.449897 )( 2.541 , 0.450663 )( 2.5415 , 0.451428 )( 2.542 , 0.452194 )( 2.5425 , 0.452959 )( 2.543 , 0.453725 )( 2.5435 , 0.45449 )( 2.544 , 0.455256 )( 2.5445 , 0.456021 )( 2.545 , 0.456787 )( 2.5455 , 0.457552 )( 2.546 , 0.458318 )( 2.5465 , 0.459083 )( 2.547 , 0.459848 )( 2.5475 , 0.460614 )( 2.548 , 0.461379 )( 2.5485 , 0.462145 )( 2.549 , 0.46291 )( 2.5495 , 0.463676 )( 2.55 , 0.464441 )( 2.5505 , 0.465207 )( 2.551 , 0.465972 )( 2.5515 , 0.466696 )( 2.552 , 0.466724 )( 2.5525 , 0.466751 )( 2.553 , 0.466778 )( 2.5535 , 0.466805 )( 2.554 , 0.466832 )( 2.5545 , 0.466859 )( 2.555 , 0.466887 )( 2.5555 , 0.466914 )( 2.556 , 0.466941 )( 2.5565 , 0.466968 )( 2.557 , 0.466995 )( 2.5575 , 0.467022 )( 2.558 , 0.46705 )( 2.5585 , 0.467077 )( 2.559 , 0.467082 )( 2.5595 , 0.467047 )( 2.56 , 0.467011 )( 2.5605 , 0.466975 )( 2.561 , 0.46694 )( 2.5615 , 0.466904 )( 2.562 , 0.466869 )( 2.5625 , 0.466833 )( 2.563 , 0.466798 )( 2.5635 , 0.466762 )( 2.564 , 0.466727 )( 2.5645 , 0.466691 )( 2.565 , 0.466656 )( 2.5655 , 0.46662 )( 2.566 , 0.466585 )( 2.5665 , 0.466549 )( 2.567 , 0.466513 )( 2.5675 , 0.466478 )( 2.568 , 0.466442 )( 2.5685 , 0.466407 )( 2.569 , 0.466371 )( 2.5695 , 0.466336 )( 2.57 , 0.4663 )( 2.5705 , 0.466265 )( 2.571 , 0.466229 )( 2.5715 , 0.466194 )( 2.572 , 0.466158 )( 2.5725 , 0.466123 )( 2.573 , 0.466087 )( 2.5735 , 0.466051 )( 2.574 , 0.465794 )( 2.5745 , 0.465521 )( 2.575 , 0.465249 )( 2.5755 , 0.464976 )( 2.576 , 0.464704 )( 2.5765 , 0.464431 )( 2.577 , 0.464159 )( 2.5775 , 0.463886 )( 2.578 , 0.463614 )( 2.5785 , 0.463341 )( 2.579 , 0.463069 )( 2.5795 , 0.462796 )( 2.58 , 0.462524 )( 2.5805 , 0.462252 )( 2.581 , 0.462053 )( 2.5815 , 0.462101 )( 2.582 , 0.462148 )( 2.5825 , 0.462195 )( 2.583 , 0.462242 )( 2.5835 , 0.462289 )( 2.584 , 0.462336 )( 2.5845 , 0.462384 )( 2.585 , 0.462431 )( 2.5855 , 0.462478 )( 2.586 , 0.462525 )( 2.5865 , 0.462572 )( 2.587 , 0.46262 )( 2.5875 , 0.462667 )( 2.588 , 0.462714 )( 2.5885 , 0.462761 )( 2.589 , 0.462808 )( 2.5895 , 0.462855 )( 2.59 , 0.462903 )( 2.5905 , 0.46295 )( 2.591 , 0.462997 )( 2.5915 , 0.463044 )( 2.592 , 0.463091 )( 2.5925 , 0.463139 )( 2.593 , 0.463186 )( 2.5935 , 0.463233 )( 2.594 , 0.46328 )( 2.5945 , 0.463327 )( 2.595 , 0.463374 )( 2.5955 , 0.463422 )( 2.596 , 0.463752 )( 2.5965 , 0.464143 )( 2.597 , 0.464535 )( 2.5975 , 0.464927 )( 2.598 , 0.465319 )( 2.5985 , 0.46571 )( 2.599 , 0.466102 )( 2.5995 , 0.466494 )( 2.6 , 0.466886 )( 2.6005 , 0.467277 )( 2.601 , 0.467669 )( 2.6015 , 0.468061 )( 2.602 , 0.468453 )( 2.6025 , 0.468844 )( 2.603 , 0.46915 )( 2.6035 , 0.468793 )( 2.604 , 0.468436 )( 2.6045 , 0.468079 )( 2.605 , 0.467722 )( 2.6055 , 0.467365 )( 2.606 , 0.467008 )( 2.6065 , 0.46665 )( 2.607 , 0.466293 )( 2.6075 , 0.465936 )( 2.608 , 0.465579 )( 2.6085 , 0.465222 )( 2.609 , 0.464865 )( 2.6095 , 0.464508 )( 2.61 , 0.464151 )( 2.6105 , 0.463794 )( 2.611 , 0.463437 )( 2.6115 , 0.463079 )( 2.612 , 0.462722 )( 2.6125 , 0.462365 )( 2.613 , 0.462008 )( 2.6135 , 0.461651 )( 2.614 , 0.461294 )( 2.6145 , 0.460937 )( 2.615 , 0.46058 )( 2.6155 , 0.460223 )( 2.616 , 0.459866 )( 2.6165 , 0.459509 )( 2.617 , 0.459151 )( 2.6175 , 0.458794 )( 2.618 , 0.458663 )( 2.6185 , 0.458627 )( 2.619 , 0.458591 )( 2.6195 , 0.458554 )( 2.62 , 0.458518 )( 2.6205 , 0.458482 )( 2.621 , 0.458446 )( 2.6215 , 0.45841 )( 2.622 , 0.458374 )( 2.6225 , 0.458337 )( 2.623 , 0.458301 )( 2.6235 , 0.458265 )( 2.624 , 0.458229 )( 2.6245 , 0.458193 )( 2.625 , 0.458156 )( 2.6255 , 0.458008 )( 2.626 , 0.457858 )( 2.6265 , 0.457709 )( 2.627 , 0.45756 )( 2.6275 , 0.457411 )( 2.628 , 0.457262 )( 2.6285 , 0.457113 )( 2.629 , 0.456964 )( 2.6295 , 0.456814 )( 2.63 , 0.456665 )( 2.6305 , 0.456516 )( 2.631 , 0.456367 )( 2.6315 , 0.456218 )( 2.632 , 0.456069 )( 2.6325 , 0.45592 )( 2.633 , 0.45577 )( 2.6335 , 0.455621 )( 2.634 , 0.455472 )( 2.6345 , 0.455323 )( 2.635 , 0.455174 )( 2.6355 , 0.455025 )( 2.636 , 0.454876 )( 2.6365 , 0.454726 )( 2.637 , 0.454577 )( 2.6375 , 0.454428 )( 2.638 , 0.454279 )( 2.6385 , 0.45413 )( 2.639 , 0.453981 )( 2.6395 , 0.453832 )( 2.64 , 0.453812 )( 2.6405 , 0.453884 )( 2.641 , 0.453957 )( 2.6415 , 0.454029 )( 2.642 , 0.454101 )( 2.6425 , 0.454174 )( 2.643 , 0.454246 )( 2.6435 , 0.454318 )( 2.644 , 0.454391 )( 2.6445 , 0.454463 )( 2.645 , 0.454535 )( 2.6455 , 0.454607 )( 2.646 , 0.45468 )( 2.6465 , 0.454752 )( 2.647 , 0.454824 )( 2.6475 , 0.4548 )( 2.648 , 0.454762 )( 2.6485 , 0.454724 )( 2.649 , 0.454686 )( 2.6495 , 0.454648 )( 2.65 , 0.454611 )( 2.6505 , 0.454573 )( 2.651 , 0.454535 )( 2.6515 , 0.454497 )( 2.652 , 0.454459 )( 2.6525 , 0.454421 )( 2.653 , 0.454384 )( 2.6535 , 0.454346 )( 2.654 , 0.454308 )( 2.6545 , 0.45428 )( 2.655 , 0.454301 )( 2.6555 , 0.454321 )( 2.656 , 0.454341 )( 2.6565 , 0.454361 )( 2.657 , 0.454382 )( 2.6575 , 0.454402 )( 2.658 , 0.454422 )( 2.6585 , 0.454431 )( 2.659 , 0.454436 )( 2.6595 , 0.454442 )( 2.66 , 0.454448 )( 2.6605 , 0.454454 )( 2.661 , 0.45446 )( 2.6615 , 0.454466 )( 2.662 , 0.454472 )( 2.6625 , 0.454478 )( 2.663 , 0.454484 )( 2.6635 , 0.45449 )( 2.664 , 0.454495 )( 2.6645 , 0.454501 )( 2.665 , 0.454507 )( 2.6655 , 0.454512 )( 2.666 , 0.454503 )( 2.6665 , 0.454495 )( 2.667 , 0.454486 )( 2.6675 , 0.454478 )( 2.668 , 0.454469 )( 2.6685 , 0.454461 )( 2.669 , 0.454452 )( 2.6695 , 0.454342 )( 2.67 , 0.454199 )( 2.6705 , 0.454057 )( 2.671 , 0.453914 )( 2.6715 , 0.453772 )( 2.672 , 0.45363 )( 2.6725 , 0.453487 )( 2.673 , 0.453345 )( 2.6735 , 0.453202 )( 2.674 , 0.45306 )( 2.6745 , 0.452917 )( 2.675 , 0.452775 )( 2.6755 , 0.452632 )( 2.676 , 0.45249 )( 2.6765 , 0.452389 )( 2.677 , 0.452984 )( 2.6775 , 0.453578 )( 2.678 , 0.454173 )( 2.6785 , 0.454768 )( 2.679 , 0.455362 )( 2.6795 , 0.455957 )( 2.68 , 0.456552 )( 2.6805 , 0.457095 )( 2.681 , 0.457616 )( 2.6815 , 0.458137 )( 2.682 , 0.458659 )( 2.6825 , 0.45918 )( 2.683 , 0.459701 )( 2.6835 , 0.460223 )( 2.684 , 0.460744 )( 2.6845 , 0.461265 )( 2.685 , 0.461787 )( 2.6855 , 0.462308 )( 2.686 , 0.462829 )( 2.6865 , 0.463351 )( 2.687 , 0.463872 )( 2.6875 , 0.464393 )( 2.688 , 0.463314 )( 2.6885 , 0.462231 )( 2.689 , 0.461148 )( 2.6895 , 0.460065 )( 2.69 , 0.458982 )( 2.6905 , 0.457899 )( 2.691 , 0.456816 )( 2.6915 , 0.455991 )( 2.692 , 0.455308 )( 2.6925 , 0.454625 )( 2.693 , 0.453942 )( 2.6935 , 0.45326 )( 2.694 , 0.452577 )( 2.6945 , 0.451894 )( 2.695 , 0.451211 )( 2.6955 , 0.450528 )( 2.696 , 0.449845 )( 2.6965 , 0.449163 )( 2.697 , 0.44848 )( 2.6975 , 0.447797 )( 2.698 , 0.447114 )( 2.6985 , 0.446431 )( 2.699 , 0.447243 )( 2.6995 , 0.448152 )( 2.7 , 0.449061 )( 2.7005 , 0.44997 )( 2.701 , 0.450879 )( 2.7015 , 0.451788 )( 2.702 , 0.452697 )( 2.7025 , 0.453606 )( 2.703 , 0.454515 )( 2.7035 , 0.455424 )( 2.704 , 0.456333 )( 2.7045 , 0.457242 )( 2.705 , 0.458151 )( 2.7055 , 0.45906 )( 2.706 , 0.459969 )( 2.7065 , 0.460878 )( 2.707 , 0.461787 )( 2.7075 , 0.462696 )( 2.708 , 0.463605 )( 2.7085 , 0.464514 )( 2.709 , 0.465423 )( 2.7095 , 0.466332 )( 2.71 , 0.467241 )( 2.7105 , 0.46815 )( 2.711 , 0.469059 )( 2.7115 , 0.469968 )( 2.712 , 0.470877 )( 2.7125 , 0.471786 )( 2.713 , 0.472695 )( 2.7135 , 0.473155 )( 2.714 , 0.473212 )( 2.7145 , 0.47327 )( 2.715 , 0.473327 )( 2.7155 , 0.473385 )( 2.716 , 0.473443 )( 2.7165 , 0.4735 )( 2.717 , 0.473558 )( 2.7175 , 0.473615 )( 2.718 , 0.473673 )( 2.7185 , 0.47373 )( 2.719 , 0.473788 )( 2.7195 , 0.473846 )( 2.72 , 0.473903 )( 2.7205 , 0.473961 )( 2.721 , 0.473456 )( 2.7215 , 0.472829 )( 2.722 , 0.472202 )( 2.7225 , 0.471575 )( 2.723 , 0.470948 )( 2.7235 , 0.47032 )( 2.724 , 0.469693 )( 2.7245 , 0.469066 )( 2.725 , 0.468439 )( 2.7255 , 0.467812 )( 2.726 , 0.467185 )( 2.7265 , 0.466558 )( 2.727 , 0.465931 )( 2.7275 , 0.465304 )( 2.728 , 0.464677 )( 2.7285 , 0.46405 )( 2.729 , 0.463423 )( 2.7295 , 0.462796 )( 2.73 , 0.462169 )( 2.7305 , 0.461542 )( 2.731 , 0.460915 )( 2.7315 , 0.460288 )( 2.732 , 0.45966 )( 2.7325 , 0.459033 )( 2.733 , 0.458406 )( 2.7335 , 0.457779 )( 2.734 , 0.457152 )( 2.7345 , 0.456525 )( 2.735 , 0.455898 )( 2.7355 , 0.455521 )( 2.736 , 0.455505 )( 2.7365 , 0.455488 )( 2.737 , 0.455471 )( 2.7375 , 0.455454 )( 2.738 , 0.455437 )( 2.7385 , 0.455421 )( 2.739 , 0.455404 )( 2.7395 , 0.455387 )( 2.74 , 0.45537 )( 2.7405 , 0.455353 )( 2.741 , 0.455337 )( 2.7415 , 0.45532 )( 2.742 , 0.455303 )( 2.7425 , 0.455286 )( 2.743 , 0.455839 )( 2.7435 , 0.456631 )( 2.744 , 0.457423 )( 2.7445 , 0.458215 )( 2.745 , 0.459007 )( 2.7455 , 0.459799 )( 2.746 , 0.460591 )( 2.7465 , 0.461384 )( 2.747 , 0.462176 )( 2.7475 , 0.462968 )( 2.748 , 0.46376 )( 2.7485 , 0.464552 )( 2.749 , 0.465344 )( 2.7495 , 0.466136 )( 2.75 , 0.466928 )( 2.7505 , 0.46772 )( 2.751 , 0.468512 )( 2.7515 , 0.469304 )( 2.752 , 0.470096 )( 2.7525 , 0.470888 )( 2.753 , 0.471681 )( 2.7535 , 0.472473 )( 2.754 , 0.473265 )( 2.7545 , 0.474057 )( 2.755 , 0.474849 )( 2.7555 , 0.475641 )( 2.756 , 0.476433 )( 2.7565 , 0.477225 )( 2.757 , 0.478017 )( 2.7575 , 0.478424 )( 2.758 , 0.477901 )( 2.7585 , 0.477378 )( 2.759 , 0.476855 )( 2.7595 , 0.476332 )( 2.76 , 0.475809 )( 2.7605 , 0.475286 )( 2.761 , 0.474763 )( 2.7615 , 0.47424 )( 2.762 , 0.473717 )( 2.7625 , 0.473194 )( 2.763 , 0.472671 )( 2.7635 , 0.472148 )( 2.764 , 0.471625 )( 2.7645 , 0.471102 )( 2.765 , 0.470645 )( 2.7655 , 0.470234 )( 2.766 , 0.469824 )( 2.7665 , 0.469413 )( 2.767 , 0.469003 )( 2.7675 , 0.468593 )( 2.768 , 0.468182 )( 2.7685 , 0.467772 )( 2.769 , 0.467361 )( 2.7695 , 0.466951 )( 2.77 , 0.46654 )( 2.7705 , 0.46613 )( 2.771 , 0.46572 )( 2.7715 , 0.465309 )( 2.772 , 0.464899 )( 2.7725 , 0.464488 )( 2.773 , 0.464078 )( 2.7735 , 0.463667 )( 2.774 , 0.463257 )( 2.7745 , 0.462846 )( 2.775 , 0.462436 )( 2.7755 , 0.462026 )( 2.776 , 0.461615 )( 2.7765 , 0.461205 )( 2.777 , 0.460794 )( 2.7775 , 0.460384 )( 2.778 , 0.459973 )( 2.7785 , 0.459563 )( 2.779 , 0.459152 )( 2.7795 , 0.459017 )( 2.78 , 0.460181 )( 2.7805 , 0.461344 )( 2.781 , 0.462507 )( 2.7815 , 0.463671 )( 2.782 , 0.464834 )( 2.7825 , 0.465997 )( 2.783 , 0.46716 )( 2.7835 , 0.468324 )( 2.784 , 0.469487 )( 2.7845 , 0.47065 )( 2.785 , 0.471814 )( 2.7855 , 0.472977 )( 2.786 , 0.47414 )( 2.7865 , 0.475304 )( 2.787 , 0.475676 )( 2.7875 , 0.475153 )( 2.788 , 0.47463 )( 2.7885 , 0.474107 )( 2.789 , 0.473585 )( 2.7895 , 0.473062 )( 2.79 , 0.472539 )( 2.7905 , 0.472016 )( 2.791 , 0.471494 )( 2.7915 , 0.470971 )( 2.792 , 0.470448 )( 2.7925 , 0.469925 )( 2.793 , 0.469402 )( 2.7935 , 0.46888 )( 2.794 , 0.468357 )( 2.7945 , 0.467834 )( 2.795 , 0.467311 )( 2.7955 , 0.466789 )( 2.796 , 0.466266 )( 2.7965 , 0.465743 )( 2.797 , 0.46522 )( 2.7975 , 0.464697 )( 2.798 , 0.464175 )( 2.7985 , 0.463652 )( 2.799 , 0.463129 )( 2.7995 , 0.462606 )( 2.8 , 0.462083 )( 2.8005 , 0.461561 )( 2.801 , 0.461038 )( 2.8015 , 0.460491 )( 2.802 , 0.459552 )( 2.8025 , 0.458612 )( 2.803 , 0.457673 )( 2.8035 , 0.456733 )( 2.804 , 0.455794 )( 2.8045 , 0.454854 )( 2.805 , 0.453915 )( 2.8055 , 0.452975 )( 2.806 , 0.452036 )( 2.8065 , 0.451096 )( 2.807 , 0.450157 )( 2.8075 , 0.449217 )( 2.808 , 0.448278 )( 2.8085 , 0.447339 )( 2.809 , 0.447192 )( 2.8095 , 0.448508 )( 2.81 , 0.449823 )( 2.8105 , 0.451139 )( 2.811 , 0.452455 )( 2.8115 , 0.45377 )( 2.812 , 0.455086 )( 2.8125 , 0.456402 )( 2.813 , 0.457718 )( 2.8135 , 0.459033 )( 2.814 , 0.460349 )( 2.8145 , 0.461665 )( 2.815 , 0.46298 )( 2.8155 , 0.464296 )( 2.816 , 0.465612 )( 2.8165 , 0.466927 )( 2.817 , 0.468243 )( 2.8175 , 0.469559 )( 2.818 , 0.470874 )( 2.8185 , 0.47219 )( 2.819 , 0.473506 )( 2.8195 , 0.474821 )( 2.82 , 0.476137 )( 2.8205 , 0.477453 )( 2.821 , 0.478768 )( 2.8215 , 0.480084 )( 2.822 , 0.4814 )( 2.8225 , 0.482715 )( 2.823 , 0.484031 )( 2.8235 , 0.485347 )( 2.824 , 0.485642 )( 2.8245 , 0.485872 )( 2.825 , 0.486102 )( 2.8255 , 0.486332 )( 2.826 , 0.486562 )( 2.8265 , 0.486792 )( 2.827 , 0.487022 )( 2.8275 , 0.487252 )( 2.828 , 0.487482 )( 2.8285 , 0.487712 )( 2.829 , 0.487942 )( 2.8295 , 0.488172 )( 2.83 , 0.488402 )( 2.8305 , 0.488632 )( 2.831 , 0.488405 )( 2.8315 , 0.486679 )( 2.832 , 0.484953 )( 2.8325 , 0.483227 )( 2.833 , 0.481501 )( 2.8335 , 0.479775 )( 2.834 , 0.478049 )( 2.8345 , 0.476323 )( 2.835 , 0.474597 )( 2.8355 , 0.472871 )( 2.836 , 0.471145 )( 2.8365 , 0.46942 )( 2.837 , 0.467694 )( 2.8375 , 0.465968 )( 2.838 , 0.464242 )( 2.8385 , 0.462516 )( 2.839 , 0.46079 )( 2.8395 , 0.459064 )( 2.84 , 0.457338 )( 2.8405 , 0.455612 )( 2.841 , 0.453886 )( 2.8415 , 0.452161 )( 2.842 , 0.450435 )( 2.8425 , 0.448709 )( 2.843 , 0.446983 )( 2.8435 , 0.445257 )( 2.844 , 0.443531 )( 2.8445 , 0.441805 )( 2.845 , 0.440079 )( 2.8455 , 0.438353 )( 2.846 , 0.438821 )( 2.8465 , 0.439762 )( 2.847 , 0.440702 )( 2.8475 , 0.441643 )( 2.848 , 0.442584 )( 2.8485 , 0.443525 )( 2.849 , 0.444466 )( 2.8495 , 0.445407 )( 2.85 , 0.446347 )( 2.8505 , 0.447288 )( 2.851 , 0.448229 )( 2.8515 , 0.44917 )( 2.852 , 0.450111 )( 2.8525 , 0.451052 )( 2.853 , 0.451743 )( 2.8535 , 0.450545 )( 2.854 , 0.449347 )( 2.8545 , 0.448149 )( 2.855 , 0.446951 )( 2.8555 , 0.445753 )( 2.856 , 0.444555 )( 2.8565 , 0.443357 )( 2.857 , 0.442159 )( 2.8575 , 0.440961 )( 2.858 , 0.439763 )( 2.8585 , 0.438565 )( 2.859 , 0.437368 )( 2.8595 , 0.43617 )( 2.86 , 0.434972 )( 2.8605 , 0.433774 )( 2.861 , 0.432576 )( 2.8615 , 0.431378 )( 2.862 , 0.43018 )( 2.8625 , 0.428982 )( 2.863 , 0.427784 )( 2.8635 , 0.426586 )( 2.864 , 0.425388 )( 2.8645 , 0.42419 )( 2.865 , 0.422992 )( 2.8655 , 0.421794 )( 2.866 , 0.420596 )( 2.8665 , 0.419398 )( 2.867 , 0.4182 )( 2.8675 , 0.417002 )( 2.868 , 0.416616 )( 2.8685 , 0.416569 )( 2.869 , 0.416522 )( 2.8695 , 0.416475 )( 2.87 , 0.416428 )( 2.8705 , 0.416381 )( 2.871 , 0.416335 )( 2.8715 , 0.416288 )( 2.872 , 0.416241 )( 2.8725 , 0.416194 )( 2.873 , 0.416147 )( 2.8735 , 0.4161 )( 2.874 , 0.416053 )( 2.8745 , 0.416006 )( 2.875 , 0.41596 )( 2.8755 , 0.415291 )( 2.876 , 0.414622 )( 2.8765 , 0.413953 )( 2.877 , 0.413284 )( 2.8775 , 0.412615 )( 2.878 , 0.411946 )( 2.8785 , 0.411277 )( 2.879 , 0.410609 )( 2.8795 , 0.40994 )( 2.88 , 0.409271 )( 2.8805 , 0.408602 )( 2.881 , 0.407933 )( 2.8815 , 0.407264 )( 2.882 , 0.406595 )( 2.8825 , 0.405926 )( 2.883 , 0.405257 )( 2.8835 , 0.404588 )( 2.884 , 0.403919 )( 2.8845 , 0.40325 )( 2.885 , 0.402581 )( 2.8855 , 0.401913 )( 2.886 , 0.401244 )( 2.8865 , 0.400575 )( 2.887 , 0.399906 )( 2.8875 , 0.399237 )( 2.888 , 0.398568 )( 2.8885 , 0.397899 )( 2.889 , 0.39723 )( 2.8895 , 0.396561 )( 2.89 , 0.396456 )( 2.8905 , 0.396746 )( 2.891 , 0.397037 )( 2.8915 , 0.397327 )( 2.892 , 0.397618 )( 2.8925 , 0.397908 )( 2.893 , 0.398199 )( 2.8935 , 0.398489 )( 2.894 , 0.39878 )( 2.8945 , 0.39907 )( 2.895 , 0.399361 )( 2.8955 , 0.399651 )( 2.896 , 0.399942 )( 2.8965 , 0.400232 )( 2.897 , 0.400523 )( 2.8975 , 0.399798 )( 2.898 , 0.398937 )( 2.8985 , 0.398076 )( 2.899 , 0.397216 )( 2.8995 , 0.396355 )( 2.9 , 0.395494 )( 2.9005 , 0.394633 )( 2.901 , 0.393772 )( 2.9015 , 0.392912 )( 2.902 , 0.392051 )( 2.9025 , 0.39119 )( 2.903 , 0.390329 )( 2.9035 , 0.389469 )( 2.904 , 0.388608 )( 2.9045 , 0.387747 )( 2.905 , 0.386886 )( 2.9055 , 0.386025 )( 2.906 , 0.385165 )( 2.9065 , 0.384304 )( 2.907 , 0.383443 )( 2.9075 , 0.382582 )( 2.908 , 0.381721 )( 2.9085 , 0.380861 )( 2.909 , 0.38 )( 2.9095 , 0.379139 )( 2.91 , 0.378278 )( 2.9105 , 0.377417 )( 2.911 , 0.376557 )( 2.9115 , 0.375696 )( 2.912 , 0.375147 )( 2.9125 , 0.374948 )( 2.913 , 0.37475 )( 2.9135 , 0.374552 )( 2.914 , 0.374354 )( 2.9145 , 0.374156 )( 2.915 , 0.373958 )( 2.9155 , 0.37376 )( 2.916 , 0.373562 )( 2.9165 , 0.373364 )( 2.917 , 0.373166 )( 2.9175 , 0.372968 )( 2.918 , 0.37277 )( 2.9185 , 0.372572 )( 2.919 , 0.372374 )( 2.9195 , 0.372298 )( 2.92 , 0.37226 )( 2.9205 , 0.372223 )( 2.921 , 0.372185 )( 2.9215 , 0.372147 )( 2.922 , 0.372109 )( 2.9225 , 0.372071 )( 2.923 , 0.372033 )( 2.9235 , 0.371995 )( 2.924 , 0.371957 )( 2.9245 , 0.371919 )( 2.925 , 0.371882 )( 2.9255 , 0.371844 )( 2.926 , 0.371806 )( 2.9265 , 0.371768 )( 2.927 , 0.37173 )( 2.9275 , 0.371692 )( 2.928 , 0.371654 )( 2.9285 , 0.371616 )( 2.929 , 0.371579 )( 2.9295 , 0.371541 )( 2.93 , 0.371503 )( 2.9305 , 0.371465 )( 2.931 , 0.371427 )( 2.9315 , 0.371389 )( 2.932 , 0.371351 )( 2.9325 , 0.371313 )( 2.933 , 0.371276 )( 2.9335 , 0.371238 )( 2.934 , 0.371179 )( 2.9345 , 0.37108 )( 2.935 , 0.370982 )( 2.9355 , 0.370884 )( 2.936 , 0.370786 )( 2.9365 , 0.370688 )( 2.937 , 0.37059 )( 2.9375 , 0.370492 )( 2.938 , 0.370394 )( 2.9385 , 0.370296 )( 2.939 , 0.370198 )( 2.9395 , 0.3701 )( 2.94 , 0.370001 )( 2.9405 , 0.369903 )( 2.941 , 0.369805 )( 2.9415 , 0.369381 )( 2.942 , 0.36878 )( 2.9425 , 0.368178 )( 2.943 , 0.367576 )( 2.9435 , 0.366974 )( 2.944 , 0.366373 )( 2.9445 , 0.365771 )( 2.945 , 0.365169 )( 2.9455 , 0.364567 )( 2.946 , 0.363965 )( 2.9465 , 0.363364 )( 2.947 , 0.362762 )( 2.9475 , 0.36216 )( 2.948 , 0.361558 )( 2.9485 , 0.360957 )( 2.949 , 0.360355 )( 2.9495 , 0.359753 )( 2.95 , 0.359151 )( 2.9505 , 0.358549 )( 2.951 , 0.357948 )( 2.9515 , 0.357346 )( 2.952 , 0.356744 )( 2.9525 , 0.356142 )( 2.953 , 0.355541 )( 2.9535 , 0.354939 )( 2.954 , 0.354337 )( 2.9545 , 0.353735 )( 2.955 , 0.353133 )( 2.9555 , 0.352532 )( 2.956 , 0.352032 )( 2.9565 , 0.351864 )( 2.957 , 0.351697 )( 2.9575 , 0.351529 )( 2.958 , 0.351361 )( 2.9585 , 0.351194 )( 2.959 , 0.351026 )( 2.9595 , 0.350859 )( 2.96 , 0.350691 )( 2.9605 , 0.350523 )( 2.961 , 0.350356 )( 2.9615 , 0.350188 )( 2.962 , 0.350021 )( 2.9625 , 0.349853 )( 2.963 , 0.349685 )( 2.9635 , 0.349725 )( 2.964 , 0.349949 )( 2.9645 , 0.350174 )( 2.965 , 0.350398 )( 2.9655 , 0.350622 )( 2.966 , 0.350847 )( 2.9665 , 0.351071 )( 2.967 , 0.351295 )( 2.9675 , 0.35152 )( 2.968 , 0.351744 )( 2.9685 , 0.351968 )( 2.969 , 0.352193 )( 2.9695 , 0.352417 )( 2.97 , 0.352641 )( 2.9705 , 0.352866 )( 2.971 , 0.35309 )( 2.9715 , 0.353314 )( 2.972 , 0.353539 )( 2.9725 , 0.353763 )( 2.973 , 0.353987 )( 2.9735 , 0.354212 )( 2.974 , 0.354436 )( 2.9745 , 0.35466 )( 2.975 , 0.354885 )( 2.9755 , 0.355109 )( 2.976 , 0.355333 )( 2.9765 , 0.355558 )( 2.977 , 0.355782 )( 2.9775 , 0.356006 )( 2.978 , 0.356225 )( 2.9785 , 0.356396 )( 2.979 , 0.356568 )( 2.9795 , 0.35674 )( 2.98 , 0.356912 )( 2.9805 , 0.357084 )( 2.981 , 0.357255 )( 2.9815 , 0.357427 )( 2.982 , 0.357599 )( 2.9825 , 0.357771 )( 2.983 , 0.357943 )( 2.9835 , 0.358114 )( 2.984 , 0.358286 )( 2.9845 , 0.358458 )( 2.985 , 0.35863 )( 2.9855 , 0.358523 )( 2.986 , 0.358017 )( 2.9865 , 0.357511 )( 2.987 , 0.357005 )( 2.9875 , 0.356499 )( 2.988 , 0.355993 )( 2.9885 , 0.355487 )( 2.989 , 0.354982 )( 2.9895 , 0.354476 )( 2.99 , 0.35397 )( 2.9905 , 0.353464 )( 2.991 , 0.352958 )( 2.9915 , 0.352452 )( 2.992 , 0.351946 )( 2.9925 , 0.351441 )( 2.993 , 0.350935 )( 2.9935 , 0.350429 )( 2.994 , 0.349923 )( 2.9945 , 0.349417 )( 2.995 , 0.348911 )( 2.9955 , 0.348405 )( 2.996 , 0.347899 )( 2.9965 , 0.347394 )( 2.997 , 0.346888 )( 2.9975 , 0.346382 )( 2.998 , 0.345876 )( 2.9985 , 0.34537 )( 2.999 , 0.344864 )( 2.9995 , 0.344358 )( 3.0 , 0.343853 )( 3.0005 , 0.344484 )( 3.001 , 0.345116 )( 3.0015 , 0.345748 )( 3.002 , 0.34638 )( 3.0025 , 0.347011 )( 3.003 , 0.347643 )( 3.0035 , 0.348275 )( 3.004 , 0.348906 )( 3.0045 , 0.349538 )( 3.005 , 0.35017 )( 3.0055 , 0.350802 )( 3.006 , 0.351433 )( 3.0065 , 0.352065 )( 3.007 , 0.352697 )( 3.0075 , 0.35366 )( 3.008 , 0.355417 )( 3.0085 , 0.357174 )( 3.009 , 0.358932 )( 3.0095 , 0.360689 )( 3.01 , 0.362446 )( 3.0105 , 0.364204 )( 3.011 , 0.365961 )( 3.0115 , 0.365916 )( 3.012 , 0.365757 )( 3.0125 , 0.365599 )( 3.013 , 0.365441 )( 3.0135 , 0.365283 )( 3.014 , 0.365125 )( 3.0145 , 0.364967 )( 3.015 , 0.364809 )( 3.0155 , 0.36465 )( 3.016 , 0.364492 )( 3.0165 , 0.364334 )( 3.017 , 0.364176 )( 3.0175 , 0.364018 )( 3.018 , 0.36386 )( 3.0185 , 0.363251 )( 3.019 , 0.361177 )( 3.0195 , 0.359103 )( 3.02 , 0.35703 )( 3.0205 , 0.354956 )( 3.021 , 0.352883 )( 3.0215 , 0.350809 )( 3.022 , 0.348735 )( 3.0225 , 0.347492 )( 3.023 , 0.34636 )( 3.0235 , 0.345228 )( 3.024 , 0.344096 )( 3.0245 , 0.342963 )( 3.025 , 0.341831 )( 3.0255 , 0.340699 )( 3.026 , 0.339567 )( 3.0265 , 0.338434 )( 3.027 , 0.337302 )( 3.0275 , 0.33617 )( 3.028 , 0.335038 )( 3.0285 , 0.333906 )( 3.029 , 0.332773 )( 3.0295 , 0.332176 )( 3.03 , 0.334071 )( 3.0305 , 0.335966 )( 3.031 , 0.337861 )( 3.0315 , 0.339756 )( 3.032 , 0.341652 )( 3.0325 , 0.343547 )( 3.033 , 0.345442 )( 3.0335 , 0.347337 )( 3.034 , 0.349232 )( 3.0345 , 0.351127 )( 3.035 , 0.353023 )( 3.0355 , 0.354918 )( 3.036 , 0.356813 )( 3.0365 , 0.358708 )( 3.037 , 0.360603 )( 3.0375 , 0.362498 )( 3.038 , 0.364393 )( 3.0385 , 0.366289 )( 3.039 , 0.368184 )( 3.0395 , 0.370079 )( 3.04 , 0.371974 )( 3.0405 , 0.373869 )( 3.041 , 0.375764 )( 3.0415 , 0.377659 )( 3.042 , 0.379555 )( 3.0425 , 0.38145 )( 3.043 , 0.383345 )( 3.0435 , 0.38524 )( 3.044 , 0.387135 )( 3.0445 , 0.387586 )( 3.045 , 0.387594 )( 3.0455 , 0.387601 )( 3.046 , 0.387609 )( 3.0465 , 0.387617 )( 3.047 , 0.387624 )( 3.0475 , 0.387632 )( 3.048 , 0.387639 )( 3.0485 , 0.387647 )( 3.049 , 0.387654 )( 3.0495 , 0.387662 )( 3.05 , 0.387669 )( 3.0505 , 0.387677 )( 3.051 , 0.387685 )( 3.0515 , 0.387657 )( 3.052 , 0.387064 )( 3.0525 , 0.386471 )( 3.053 , 0.385878 )( 3.0535 , 0.385286 )( 3.054 , 0.384693 )( 3.0545 , 0.3841 )( 3.055 , 0.383507 )( 3.0555 , 0.384324 )( 3.056 , 0.385728 )( 3.0565 , 0.387131 )( 3.057 , 0.388534 )( 3.0575 , 0.389938 )( 3.058 , 0.391341 )( 3.0585 , 0.392744 )( 3.059 , 0.394147 )( 3.0595 , 0.395551 )( 3.06 , 0.396954 )( 3.0605 , 0.398357 )( 3.061 , 0.399761 )( 3.0615 , 0.401164 )( 3.062 , 0.402567 )( 3.0625 , 0.40397 )( 3.063 , 0.404313 )( 3.0635 , 0.404656 )( 3.064 , 0.404999 )( 3.0645 , 0.405342 )( 3.065 , 0.405685 )( 3.0655 , 0.406027 )( 3.066 , 0.40637 )( 3.0665 , 0.407008 )( 3.067 , 0.407807 )( 3.0675 , 0.408605 )( 3.068 , 0.409404 )( 3.0685 , 0.410202 )( 3.069 , 0.411 )( 3.0695 , 0.411799 )( 3.07 , 0.412597 )( 3.0705 , 0.413396 )( 3.071 , 0.414194 )( 3.0715 , 0.414993 )( 3.072 , 0.415791 )( 3.0725 , 0.41659 )( 3.073 , 0.417388 )( 3.0735 , 0.418187 )( 3.074 , 0.416752 )( 3.0745 , 0.415179 )( 3.075 , 0.413607 )( 3.0755 , 0.412034 )( 3.076 , 0.410461 )( 3.0765 , 0.408888 )( 3.077 , 0.407316 )( 3.0775 , 0.406887 )( 3.078 , 0.407259 )( 3.0785 , 0.407631 )( 3.079 , 0.408002 )( 3.0795 , 0.408374 )( 3.08 , 0.408745 )( 3.0805 , 0.409117 )( 3.081 , 0.409489 )( 3.0815 , 0.40986 )( 3.082 , 0.410232 )( 3.0825 , 0.410603 )( 3.083 , 0.410975 )( 3.0835 , 0.411347 )( 3.084 , 0.411718 )( 3.0845 , 0.41209 )( 3.085 , 0.414173 )( 3.0855 , 0.416484 )( 3.086 , 0.418794 )( 3.0865 , 0.421105 )( 3.087 , 0.423415 )( 3.0875 , 0.425726 )( 3.088 , 0.428036 )( 3.0885 , 0.427618 )( 3.089 , 0.424779 )( 3.0895 , 0.421941 )( 3.09 , 0.419103 )( 3.0905 , 0.416265 )( 3.091 , 0.413427 )( 3.0915 , 0.410588 )( 3.092 , 0.40775 )( 3.0925 , 0.404912 )( 3.093 , 0.402074 )( 3.0935 , 0.399235 )( 3.094 , 0.396397 )( 3.0945 , 0.393559 )( 3.095 , 0.390721 )( 3.0955 , 0.387882 )( 3.096 , 0.38768 )( 3.0965 , 0.388041 )( 3.097 , 0.388401 )( 3.0975 , 0.388761 )( 3.098 , 0.389121 )( 3.0985 , 0.389482 )( 3.099 , 0.389842 )( 3.0995 , 0.390202 )( 3.1 , 0.390562 )( 3.1005 , 0.390923 )( 3.101 , 0.391283 )( 3.1015 , 0.391643 )( 3.102 , 0.392003 )( 3.1025 , 0.392363 )( 3.103 , 0.392724 )( 3.1035 , 0.393084 )( 3.104 , 0.393444 )( 3.1045 , 0.393804 )( 3.105 , 0.394165 )( 3.1055 , 0.394525 )( 3.106 , 0.394885 )( 3.1065 , 0.395245 )( 3.107 , 0.395606 )( 3.1075 , 0.395966 )( 3.108 , 0.396326 )( 3.1085 , 0.396686 )( 3.109 , 0.397047 )( 3.1095 , 0.397407 )( 3.11 , 0.397767 )( 3.1105 , 0.398418 )( 3.111 , 0.399483 )( 3.1115 , 0.400547 )( 3.112 , 0.401612 )( 3.1125 , 0.402677 )( 3.113 , 0.403742 )( 3.1135 , 0.404806 )( 3.114 , 0.405871 )( 3.1145 , 0.406936 )( 3.115 , 0.408001 )( 3.1155 , 0.409065 )( 3.116 , 0.41013 )( 3.1165 , 0.411195 )( 3.117 , 0.412259 )( 3.1175 , 0.413324 )( 3.118 , 0.411918 )( 3.1185 , 0.409486 )( 3.119 , 0.407054 )( 3.1195 , 0.404622 )( 3.12 , 0.40219 )( 3.1205 , 0.399757 )( 3.121 , 0.397325 )( 3.1215 , 0.394893 )( 3.122 , 0.392461 )( 3.1225 , 0.390029 )( 3.123 , 0.387597 )( 3.1235 , 0.385165 )( 3.124 , 0.382733 )( 3.1245 , 0.380301 )( 3.125 , 0.377869 )( 3.1255 , 0.375437 )( 3.126 , 0.373005 )( 3.1265 , 0.370573 )( 3.127 , 0.368141 )( 3.1275 , 0.365709 )( 3.128 , 0.363277 )( 3.1285 , 0.360844 )( 3.129 , 0.358412 )( 3.1295 , 0.35598 )( 3.13 , 0.353548 )( 3.1305 , 0.351116 )( 3.131 , 0.348684 )( 3.1315 , 0.346252 )( 3.132 , 0.34382 )( 3.1325 , 0.341909 )( 3.133 , 0.341245 )( 3.1335 , 0.34058 )( 3.134 , 0.339915 )( 3.1345 , 0.33925 )( 3.135 , 0.338586 )( 3.1355 , 0.337921 )( 3.136 , 0.337256 )( 3.1365 , 0.336592 )( 3.137 , 0.335927 )( 3.1375 , 0.335262 )( 3.138 , 0.334597 )( 3.1385 , 0.333933 )( 3.139 , 0.333268 )( 3.1395 , 0.332603 )( 3.14 , 0.333746 )( 3.1405 , 0.336148 )( 3.141 , 0.338551 )( 3.1415 , 0.340954 )( 3.142 , 0.343356 )( 3.1425 , 0.345759 )( 3.143 , 0.348161 )( 3.1435 , 0.350564 )( 3.144 , 0.352967 )( 3.1445 , 0.355369 )( 3.145 , 0.357772 )( 3.1455 , 0.360174 )( 3.146 , 0.362577 )( 3.1465 , 0.36498 )( 3.147 , 0.367382 )( 3.1475 , 0.369785 )( 3.148 , 0.372188 )( 3.1485 , 0.37459 )( 3.149 , 0.376993 )( 3.1495 , 0.379395 )( 3.15 , 0.381798 )( 3.1505 , 0.384201 )( 3.151 , 0.386603 )( 3.1515 , 0.389006 )( 3.152 , 0.391408 )( 3.1525 , 0.393811 )( 3.153 , 0.396214 )( 3.1535 , 0.398616 )( 3.154 , 0.401019 )( 3.1545 , 0.403156 )( 3.155 , 0.404065 )( 3.1555 , 0.404974 )( 3.156 , 0.405884 )( 3.1565 , 0.406793 )( 3.157 , 0.407702 )( 3.1575 , 0.408611 )( 3.158 , 0.40952 )( 3.1585 , 0.410429 )( 3.159 , 0.411338 )( 3.1595 , 0.412247 )( 3.16 , 0.413156 )( 3.1605 , 0.414065 )( 3.161 , 0.414974 )( 3.1615 , 0.415883 )( 3.162 , 0.415073 )( 3.1625 , 0.412339 )( 3.163 , 0.409604 )( 3.1635 , 0.406869 )( 3.164 , 0.404134 )( 3.1645 , 0.401399 )( 3.165 , 0.398664 )( 3.1655 , 0.395929 )( 3.166 , 0.393194 )( 3.1665 , 0.39046 )( 3.167 , 0.387725 )( 3.1675 , 0.38499 )( 3.168 , 0.382255 )( 3.1685 , 0.37952 )( 3.169 , 0.376785 )( 3.1695 , 0.37405 )( 3.17 , 0.371315 )( 3.1705 , 0.368581 )( 3.171 , 0.365846 )( 3.1715 , 0.363111 )( 3.172 , 0.360376 )( 3.1725 , 0.357641 )( 3.173 , 0.354906 )( 3.1735 , 0.352171 )( 3.174 , 0.349436 )( 3.1745 , 0.346702 )( 3.175 , 0.343967 )( 3.1755 , 0.341232 )( 3.176 , 0.338497 )( 3.1765 , 0.335912 )( 3.177 , 0.335667 )( 3.1775 , 0.335422 )( 3.178 , 0.335178 )( 3.1785 , 0.334933 )( 3.179 , 0.334688 )( 3.1795 , 0.334444 )( 3.18 , 0.334199 )( 3.1805 , 0.333955 )( 3.181 , 0.33371 )( 3.1815 , 0.333465 )( 3.182 , 0.333221 )( 3.1825 , 0.332976 )( 3.183 , 0.332732 )( 3.1835 , 0.332487 )( 3.184 , 0.333736 )( 3.1845 , 0.337709 )( 3.185 , 0.341682 )( 3.1855 , 0.345656 )( 3.186 , 0.349629 )( 3.1865 , 0.353602 )( 3.187 , 0.357575 )( 3.1875 , 0.361548 )( 3.188 , 0.365521 )( 3.1885 , 0.369495 )( 3.189 , 0.373468 )( 3.1895 , 0.377441 )( 3.19 , 0.381414 )( 3.1905 , 0.385387 )( 3.191 , 0.389361 )( 3.1915 , 0.393334 )( 3.192 , 0.397307 )( 3.1925 , 0.40128 )( 3.193 , 0.405253 )( 3.1935 , 0.409226 )( 3.194 , 0.4132 )( 3.1945 , 0.417173 )( 3.195 , 0.421146 )( 3.1955 , 0.425119 )( 3.196 , 0.429092 )( 3.1965 , 0.433065 )( 3.197 , 0.437039 )( 3.1975 , 0.441012 )( 3.198 , 0.444985 )( 3.1985 , 0.448958 )( 3.199 , 0.446632 )( 3.1995 , 0.443922 )( 3.2 , 0.441212 )( 3.2005 , 0.438502 )( 3.201 , 0.435792 )( 3.2015 , 0.433082 )( 3.202 , 0.430372 )( 3.2025 , 0.427662 )( 3.203 , 0.424951 )( 3.2035 , 0.422241 )( 3.204 , 0.419531 )( 3.2045 , 0.416821 )( 3.205 , 0.414111 )( 3.2055 , 0.411401 )( 3.206 , 0.409395 )( 3.2065 , 0.40966 )( 3.207 , 0.409925 )( 3.2075 , 0.41019 )( 3.208 , 0.410456 )( 3.2085 , 0.410721 )( 3.209 , 0.410986 )( 3.2095 , 0.411251 )( 3.21 , 0.411516 )( 3.2105 , 0.411781 )( 3.211 , 0.412046 )( 3.2115 , 0.412312 )( 3.212 , 0.412577 )( 3.2125 , 0.412842 )( 3.213 , 0.413107 )( 3.2135 , 0.413372 )( 3.214 , 0.413637 )( 3.2145 , 0.413903 )( 3.215 , 0.414168 )( 3.2155 , 0.414433 )( 3.216 , 0.414698 )( 3.2165 , 0.414963 )( 3.217 , 0.415228 )( 3.2175 , 0.415493 )( 3.218 , 0.415759 )( 3.2185 , 0.416024 )( 3.219 , 0.416289 )( 3.2195 , 0.416554 )( 3.22 , 0.416819 )( 3.2205 , 0.417084 )( 3.221 , 0.417757 )( 3.2215 , 0.418517 )( 3.222 , 0.419277 )( 3.2225 , 0.420036 )( 3.223 , 0.420796 )( 3.2235 , 0.421555 )( 3.224 , 0.422315 )( 3.2245 , 0.423074 )( 3.225 , 0.423834 )( 3.2255 , 0.424593 )( 3.226 , 0.425353 )( 3.2265 , 0.426112 )( 3.227 , 0.426872 )( 3.2275 , 0.427631 )( 3.228 , 0.428301 )( 3.2285 , 0.428306 )( 3.229 , 0.42831 )( 3.2295 , 0.428315 )( 3.23 , 0.42832 )( 3.2305 , 0.428324 )( 3.231 , 0.428329 )( 3.2315 , 0.428333 )( 3.232 , 0.428338 )( 3.2325 , 0.428343 )( 3.233 , 0.428347 )( 3.2335 , 0.428352 )( 3.234 , 0.428356 )( 3.2345 , 0.428361 )( 3.235 , 0.428366 )( 3.2355 , 0.42837 )( 3.236 , 0.428375 )( 3.2365 , 0.42838 )( 3.237 , 0.428384 )( 3.2375 , 0.428389 )( 3.238 , 0.428393 )( 3.2385 , 0.428398 )( 3.239 , 0.428403 )( 3.2395 , 0.428407 )( 3.24 , 0.428412 )( 3.2405 , 0.428417 )( 3.241 , 0.428421 )( 3.2415 , 0.428426 )( 3.242 , 0.42843 )( 3.2425 , 0.428435 )( 3.243 , 0.427906 )( 3.2435 , 0.427155 )( 3.244 , 0.426405 )( 3.2445 , 0.425655 )( 3.245 , 0.424904 )( 3.2455 , 0.424154 )( 3.246 , 0.423404 )( 3.2465 , 0.422654 )( 3.247 , 0.421903 )( 3.2475 , 0.421153 )( 3.248 , 0.420403 )( 3.2485 , 0.419652 )( 3.249 , 0.418902 )( 3.2495 , 0.418152 )( 3.25 , 0.417403 )( 3.2505 , 0.417364 )( 3.251 , 0.417326 )( 3.2515 , 0.417287 )( 3.252 , 0.417249 )( 3.2525 , 0.41721 )( 3.253 , 0.417171 )( 3.2535 , 0.417133 )( 3.254 , 0.417094 )( 3.2545 , 0.417056 )( 3.255 , 0.417017 )( 3.2555 , 0.416979 )( 3.256 , 0.41694 )( 3.2565 , 0.416902 )( 3.257 , 0.416863 )( 3.2575 , 0.416825 )( 3.258 , 0.416786 )( 3.2585 , 0.416748 )( 3.259 , 0.416709 )( 3.2595 , 0.416671 )( 3.26 , 0.416632 )( 3.2605 , 0.416594 )( 3.261 , 0.416555 )( 3.2615 , 0.416517 )( 3.262 , 0.416478 )( 3.2625 , 0.416439 )( 3.263 , 0.416401 )( 3.2635 , 0.416362 )( 3.264 , 0.416324 )( 3.2645 , 0.416285 )( 3.265 , 0.41653 )( 3.2655 , 0.416971 )( 3.266 , 0.417413 )( 3.2665 , 0.417854 )( 3.267 , 0.418295 )( 3.2675 , 0.418737 )( 3.268 , 0.419178 )( 3.2685 , 0.41962 )( 3.269 , 0.420061 )( 3.2695 , 0.420502 )( 3.27 , 0.420944 )( 3.2705 , 0.421385 )( 3.271 , 0.421826 )( 3.2715 , 0.422268 )( 3.272 , 0.422709 )( 3.2725 , 0.422785 )( 3.273 , 0.422813 )( 3.2735 , 0.42284 )( 3.274 , 0.422868 )( 3.2745 , 0.422896 )( 3.275 , 0.422924 )( 3.2755 , 0.422952 )( 3.276 , 0.42298 )( 3.2765 , 0.423008 )( 3.277 , 0.423035 )( 3.2775 , 0.423063 )( 3.278 , 0.423091 )( 3.2785 , 0.423119 )( 3.279 , 0.423147 )( 3.2795 , 0.423175 )( 3.28 , 0.423203 )( 3.2805 , 0.42323 )( 3.281 , 0.423258 )( 3.2815 , 0.423286 )( 3.282 , 0.423314 )( 3.2825 , 0.423342 )( 3.283 , 0.42337 )( 3.2835 , 0.423397 )( 3.284 , 0.423425 )( 3.2845 , 0.423453 )( 3.285 , 0.423481 )( 3.2855 , 0.423509 )( 3.286 , 0.423537 )( 3.2865 , 0.423565 )( 3.287 , 0.423397 )( 3.2875 , 0.423011 )( 3.288 , 0.422626 )( 3.2885 , 0.42224 )( 3.289 , 0.421854 )( 3.2895 , 0.421469 )( 3.29 , 0.421083 )( 3.2905 , 0.420697 )( 3.291 , 0.420312 )( 3.2915 , 0.419926 )( 3.292 , 0.41954 )( 3.2925 , 0.419155 )( 3.293 , 0.418769 )( 3.2935 , 0.418383 )( 3.294 , 0.417998 )( 3.2945 , 0.41806 )( 3.295 , 0.418259 )( 3.2955 , 0.418457 )( 3.296 , 0.418656 )( 3.2965 , 0.418855 )( 3.297 , 0.419054 )( 3.2975 , 0.419252 )( 3.298 , 0.419451 )( 3.2985 , 0.41965 )( 3.299 , 0.419848 )( 3.2995 , 0.420047 )( 3.3 , 0.420246 )( 3.3005 , 0.420445 )( 3.301 , 0.420643 )( 3.3015 , 0.420842 )( 3.302 , 0.421041 )( 3.3025 , 0.421239 )( 3.303 , 0.421438 )( 3.3035 , 0.421637 )( 3.304 , 0.421836 )( 3.3045 , 0.422034 )( 3.305 , 0.422233 )( 3.3055 , 0.422432 )( 3.306 , 0.42263 )( 3.3065 , 0.422829 )( 3.307 , 0.423028 )( 3.3075 , 0.423227 )( 3.308 , 0.423425 )( 3.3085 , 0.423624 )( 3.309 , 0.423668 )( 3.3095 , 0.423432 )( 3.31 , 0.423195 )( 3.3105 , 0.422959 )( 3.311 , 0.422723 )( 3.3115 , 0.422486 )( 3.312 , 0.42225 )( 3.3125 , 0.422013 )( 3.313 , 0.421777 )( 3.3135 , 0.421541 )( 3.314 , 0.421304 )( 3.3145 , 0.421068 )( 3.315 , 0.420831 )( 3.3155 , 0.420595 )( 3.316 , 0.420358 )( 3.3165 , 0.420293 )( 3.317 , 0.420319 )( 3.3175 , 0.420345 )( 3.318 , 0.420372 )( 3.3185 , 0.420398 )( 3.319 , 0.420424 )( 3.3195 , 0.42045 )( 3.32 , 0.420477 )( 3.3205 , 0.420503 )( 3.321 , 0.420529 )( 3.3215 , 0.420556 )( 3.322 , 0.420582 )( 3.3225 , 0.420608 )( 3.323 , 0.420635 )( 3.3235 , 0.420661 )( 3.324 , 0.420687 )( 3.3245 , 0.420714 )( 3.325 , 0.42074 )( 3.3255 , 0.420766 )( 3.326 , 0.420792 )( 3.3265 , 0.420819 )( 3.327 , 0.420845 )( 3.3275 , 0.420871 )( 3.328 , 0.420898 )( 3.3285 , 0.420924 )( 3.329 , 0.42095 )( 3.3295 , 0.420977 )( 3.33 , 0.421003 )( 3.3305 , 0.421029 )( 3.331 , 0.421118 )( 3.3315 , 0.421407 )( 3.332 , 0.421696 )( 3.3325 , 0.421985 )( 3.333 , 0.422274 )( 3.3335 , 0.422563 )( 3.334 , 0.422852 )( 3.3345 , 0.423141 )( 3.335 , 0.42343 )( 3.3355 , 0.423719 )( 3.336 , 0.424008 )( 3.3365 , 0.424297 )( 3.337 , 0.424586 )( 3.3375 , 0.424875 )( 3.338 , 0.425164 )( 3.3385 , 0.42518 )( 3.339 , 0.424954 )( 3.3395 , 0.424729 )( 3.34 , 0.424503 )( 3.3405 , 0.424278 )( 3.341 , 0.424052 )( 3.3415 , 0.423827 )( 3.342 , 0.423601 )( 3.3425 , 0.423376 )( 3.343 , 0.42315 )( 3.3435 , 0.422924 )( 3.344 , 0.422699 )( 3.3445 , 0.422473 )( 3.345 , 0.422248 )( 3.3455 , 0.422022 )( 3.346 , 0.421797 )( 3.3465 , 0.421571 )( 3.347 , 0.421346 )( 3.3475 , 0.42112 )( 3.348 , 0.420895 )( 3.3485 , 0.420669 )( 3.349 , 0.420444 )( 3.3495 , 0.420218 )( 3.35 , 0.419992 )( 3.3505 , 0.419767 )( 3.351 , 0.419541 )( 3.3515 , 0.419316 )( 3.352 , 0.41909 )( 3.3525 , 0.418865 )( 3.353 , 0.418672 )( 3.3535 , 0.418724 )( 3.354 , 0.418776 )( 3.3545 , 0.418828 )( 3.355 , 0.41888 )( 3.3555 , 0.418931 )( 3.356 , 0.418983 )( 3.3565 , 0.419035 )( 3.357 , 0.419087 )( 3.3575 , 0.419138 )( 3.358 , 0.41919 )( 3.3585 , 0.419242 )( 3.359 , 0.419294 )( 3.3595 , 0.419345 )( 3.36 , 0.419397 )( 3.3605 , 0.419629 )( 3.361 , 0.420116 )( 3.3615 , 0.420603 )( 3.362 , 0.42109 )( 3.3625 , 0.421577 )( 3.363 , 0.422064 )( 3.3635 , 0.422551 )( 3.364 , 0.423038 )( 3.3645 , 0.423525 )( 3.365 , 0.424012 )( 3.3655 , 0.424499 )( 3.366 , 0.424986 )( 3.3665 , 0.425473 )( 3.367 , 0.42596 )( 3.3675 , 0.426447 )( 3.368 , 0.426933 )( 3.3685 , 0.42742 )( 3.369 , 0.427907 )( 3.3695 , 0.428394 )( 3.37 , 0.428881 )( 3.3705 , 0.429368 )( 3.371 , 0.429855 )( 3.3715 , 0.430342 )( 3.372 , 0.430829 )( 3.3725 , 0.431316 )( 3.373 , 0.431803 )( 3.3735 , 0.43229 )( 3.374 , 0.432777 )( 3.3745 , 0.433264 )( 3.375 , 0.433749 )( 3.3755 , 0.433565 )( 3.376 , 0.43338 )( 3.3765 , 0.433196 )( 3.377 , 0.433012 )( 3.3775 , 0.432827 )( 3.378 , 0.432643 )( 3.3785 , 0.432459 )( 3.379 , 0.432274 )( 3.3795 , 0.43209 )( 3.38 , 0.431906 )( 3.3805 , 0.431721 )( 3.381 , 0.431537 )( 3.3815 , 0.431353 )( 3.382 , 0.431168 )( 3.3825 , 0.4303 )( 3.383 , 0.427808 )( 3.3835 , 0.425316 )( 3.384 , 0.422824 )( 3.3845 , 0.420332 )( 3.385 , 0.41784 )( 3.3855 , 0.415348 )( 3.386 , 0.412856 )( 3.3865 , 0.413128 )( 3.387 , 0.413566 )( 3.3875 , 0.414003 )( 3.388 , 0.41444 )( 3.3885 , 0.414877 )( 3.389 , 0.415314 )( 3.3895 , 0.415751 )( 3.39 , 0.416189 )( 3.3905 , 0.416626 )( 3.391 , 0.417063 )( 3.3915 , 0.4175 )( 3.392 , 0.417937 )( 3.3925 , 0.418374 )( 3.393 , 0.418811 )( 3.3935 , 0.419797 )( 3.394 , 0.422538 )( 3.3945 , 0.42528 )( 3.395 , 0.428021 )( 3.3955 , 0.430763 )( 3.396 , 0.433504 )( 3.3965 , 0.436245 )( 3.397 , 0.438987 )( 3.3975 , 0.438663 )( 3.398 , 0.437941 )( 3.3985 , 0.437219 )( 3.399 , 0.436497 )( 3.3995 , 0.435775 )( 3.4 , 0.435053 )( 3.4005 , 0.434331 )( 3.401 , 0.433609 )( 3.4015 , 0.432887 )( 3.402 , 0.432164 )( 3.4025 , 0.431442 )( 3.403 , 0.43072 )( 3.4035 , 0.429998 )( 3.404 , 0.429276 )( 3.4045 , 0.428386 )( 3.405 , 0.426726 )( 3.4055 , 0.425067 )( 3.406 , 0.423407 )( 3.4065 , 0.421747 )( 3.407 , 0.420088 )( 3.4075 , 0.418428 )( 3.408 , 0.416768 )( 3.4085 , 0.418293 )( 3.409 , 0.420487 )( 3.4095 , 0.422681 )( 3.41 , 0.424824 )( 3.4105 , 0.426673 )( 3.411 , 0.428523 )( 3.4115 , 0.430372 )( 3.412 , 0.432221 )( 3.4125 , 0.43407 )( 3.413 , 0.43592 )( 3.4135 , 0.437769 )( 3.414 , 0.439893 )( 3.4145 , 0.442087 )( 3.415 , 0.444282 )( 3.4155 , 0.446222 )( 3.416 , 0.44631 )( 3.4165 , 0.446397 )( 3.417 , 0.446484 )( 3.4175 , 0.446572 )( 3.418 , 0.446659 )( 3.4185 , 0.446747 )( 3.419 , 0.446834 )( 3.4195 , 0.444889 )( 3.42 , 0.442327 )( 3.4205 , 0.439765 )( 3.421 , 0.437203 )( 3.4215 , 0.434641 )( 3.422 , 0.43208 )( 3.4225 , 0.429518 )( 3.423 , 0.426956 )( 3.4235 , 0.424394 )( 3.424 , 0.421833 )( 3.4245 , 0.419271 )( 3.425 , 0.416709 )( 3.4255 , 0.414147 )( 3.426 , 0.411586 )( 3.4265 , 0.409198 )( 3.427 , 0.409453 )( 3.4275 , 0.409709 )( 3.428 , 0.409965 )( 3.4285 , 0.41022 )( 3.429 , 0.410476 )( 3.4295 , 0.410732 )( 3.43 , 0.410987 )( 3.4305 , 0.411243 )( 3.431 , 0.411499 )( 3.4315 , 0.411754 )( 3.432 , 0.41201 )( 3.4325 , 0.412266 )( 3.433 , 0.412521 )( 3.4335 , 0.412777 )( 3.434 , 0.413033 )( 3.4345 , 0.413289 )( 3.435 , 0.413544 )( 3.4355 , 0.4138 )( 3.436 , 0.414056 )( 3.4365 , 0.414311 )( 3.437 , 0.414567 )( 3.4375 , 0.414823 )( 3.438 , 0.415078 )( 3.4385 , 0.415334 )( 3.439 , 0.41559 )( 3.4395 , 0.415845 )( 3.44 , 0.416101 )( 3.4405 , 0.416357 )( 3.441 , 0.416612 )( 3.4415 , 0.416714 )( 3.442 , 0.416733 )( 3.4425 , 0.416751 )( 3.443 , 0.41677 )( 3.4435 , 0.416789 )( 3.444 , 0.416807 )( 3.4445 , 0.416826 )( 3.445 , 0.416845 )( 3.4455 , 0.416863 )( 3.446 , 0.416882 )( 3.4465 , 0.416901 )( 3.447 , 0.416919 )( 3.4475 , 0.416938 )( 3.448 , 0.416957 )( 3.4485 , 0.416976 )( 3.449 , 0.416761 )( 3.4495 , 0.416532 )( 3.45 , 0.416304 )( 3.4505 , 0.416076 )( 3.451 , 0.415847 )( 3.4515 , 0.415619 )( 3.452 , 0.41539 )( 3.4525 , 0.415162 )( 3.453 , 0.414933 )( 3.4535 , 0.414705 )( 3.454 , 0.414477 )( 3.4545 , 0.414248 )( 3.455 , 0.41402 )( 3.4555 , 0.413791 )( 3.456 , 0.413563 )( 3.4565 , 0.413334 )( 3.457 , 0.413106 )( 3.4575 , 0.412878 )( 3.458 , 0.412649 )( 3.4585 , 0.412421 )( 3.459 , 0.412192 )( 3.4595 , 0.411964 )( 3.46 , 0.411735 )( 3.4605 , 0.411507 )( 3.461 , 0.411279 )( 3.4615 , 0.41105 )( 3.462 , 0.410822 )( 3.4625 , 0.410593 )( 3.463 , 0.410365 )( 3.4635 , 0.410243 )( 3.464 , 0.410214 )( 3.4645 , 0.410185 )( 3.465 , 0.410156 )( 3.4655 , 0.410127 )( 3.466 , 0.410098 )( 3.4665 , 0.410068 )( 3.467 , 0.410039 )( 3.4675 , 0.41001 )( 3.468 , 0.409981 )( 3.4685 , 0.409952 )( 3.469 , 0.409923 )( 3.4695 , 0.409894 )( 3.47 , 0.409865 )( 3.4705 , 0.409836 )( 3.471 , 0.409836 )( 3.4715 , 0.409842 )( 3.472 , 0.409848 )( 3.4725 , 0.409854 )( 3.473 , 0.40986 )( 3.4735 , 0.409866 )( 3.474 , 0.409872 )( 3.4745 , 0.409878 )( 3.475 , 0.409884 )( 3.4755 , 0.40989 )( 3.476 , 0.409896 )( 3.4765 , 0.409902 )( 3.477 , 0.409908 )( 3.4775 , 0.409914 )( 3.478 , 0.40992 )( 3.4785 , 0.409926 )( 3.479 , 0.409932 )( 3.4795 , 0.409938 )( 3.48 , 0.409944 )( 3.4805 , 0.40995 )( 3.481 , 0.409956 )( 3.4815 , 0.409962 )( 3.482 , 0.409968 )( 3.4825 , 0.409974 )( 3.483 , 0.40998 )( 3.4835 , 0.409986 )( 3.484 , 0.409992 )( 3.4845 , 0.409998 )( 3.485 , 0.410004 )( 3.4855 , 0.409981 )( 3.486 , 0.409916 )( 3.4865 , 0.409851 )( 3.487 , 0.409787 )( 3.4875 , 0.409722 )( 3.488 , 0.409658 )( 3.4885 , 0.409593 )( 3.489 , 0.409529 )( 3.4895 , 0.409464 )( 3.49 , 0.409399 )( 3.4905 , 0.409335 )( 3.491 , 0.40927 )( 3.4915 , 0.409206 )( 3.492 , 0.409141 )( 3.4925 , 0.409077 )( 3.493 , 0.409219 )( 3.4935 , 0.409447 )( 3.494 , 0.409675 )( 3.4945 , 0.409903 )( 3.495 , 0.410131 )( 3.4955 , 0.410359 )( 3.496 , 0.410586 )( 3.4965 , 0.410814 )( 3.497 , 0.411042 )( 3.4975 , 0.41127 )( 3.498 , 0.411498 )( 3.4985 , 0.411726 )( 3.499 , 0.411954 )( 3.4995 , 0.412181 )( 3.5 , 0.412409 )( 3.5005 , 0.412637 )( 3.501 , 0.412865 )( 3.5015 , 0.413093 )( 3.502 , 0.413321 )( 3.5025 , 0.413548 )( 3.503 , 0.413776 )( 3.5035 , 0.414004 )( 3.504 , 0.414232 )( 3.5045 , 0.41446 )( 3.505 , 0.414688 )( 3.5055 , 0.414915 )( 3.506 , 0.415143 )( 3.5065 , 0.415371 )( 3.507 , 0.415599 )( 3.5075 , 0.41576 )( 3.508 , 0.415762 )( 3.5085 , 0.415765 )( 3.509 , 0.415767 )( 3.5095 , 0.41577 )( 3.51 , 0.415772 )( 3.5105 , 0.415775 )( 3.511 , 0.415777 )( 3.5115 , 0.41578 )( 3.512 , 0.415783 )( 3.5125 , 0.415785 )( 3.513 , 0.415788 )( 3.5135 , 0.41579 )( 3.514 , 0.415793 )( 3.5145 , 0.415795 )( 3.515 , 0.415482 )( 3.5155 , 0.414952 )( 3.516 , 0.414421 )( 3.5165 , 0.41389 )( 3.517 , 0.41336 )( 3.5175 , 0.412829 )( 3.518 , 0.412298 )( 3.5185 , 0.411768 )( 3.519 , 0.411237 )( 3.5195 , 0.410706 )( 3.52 , 0.410176 )( 3.5205 , 0.409645 )( 3.521 , 0.409114 )( 3.5215 , 0.408584 )( 3.522 , 0.408053 )( 3.5225 , 0.407522 )( 3.523 , 0.406992 )( 3.5235 , 0.406461 )( 3.524 , 0.40593 )( 3.5245 , 0.4054 )( 3.525 , 0.404869 )( 3.5255 , 0.404338 )( 3.526 , 0.403808 )( 3.5265 , 0.403277 )( 3.527 , 0.402746 )( 3.5275 , 0.402216 )( 3.528 , 0.401685 )( 3.5285 , 0.401154 )( 3.529 , 0.400624 )( 3.5295 , 0.400255 )( 3.53 , 0.400626 )( 3.5305 , 0.400997 )( 3.531 , 0.401368 )( 3.5315 , 0.401739 )( 3.532 , 0.402109 )( 3.5325 , 0.40248 )( 3.533 , 0.402851 )( 3.5335 , 0.403222 )( 3.534 , 0.403593 )( 3.5345 , 0.403963 )( 3.535 , 0.404334 )( 3.5355 , 0.404705 )( 3.536 , 0.405076 )( 3.5365 , 0.405447 )( 3.537 , 0.405725 )( 3.5375 , 0.405901 )( 3.538 , 0.406078 )( 3.5385 , 0.406254 )( 3.539 , 0.40643 )( 3.5395 , 0.406606 )( 3.54 , 0.406782 )( 3.5405 , 0.406936 )( 3.541 , 0.406928 )( 3.5415 , 0.406921 )( 3.542 , 0.406913 )( 3.5425 , 0.406905 )( 3.543 , 0.406898 )( 3.5435 , 0.40689 )( 3.544 , 0.406882 )( 3.5445 , 0.406875 )( 3.545 , 0.406867 )( 3.5455 , 0.406859 )( 3.546 , 0.406852 )( 3.5465 , 0.406844 )( 3.547 , 0.406836 )( 3.5475 , 0.406829 )( 3.548 , 0.406745 )( 3.5485 , 0.406553 )( 3.549 , 0.406362 )( 3.5495 , 0.40617 )( 3.55 , 0.405979 )( 3.5505 , 0.405787 )( 3.551 , 0.405596 )( 3.5515 , 0.405391 )( 3.552 , 0.404986 )( 3.5525 , 0.404581 )( 3.553 , 0.404177 )( 3.5535 , 0.403772 )( 3.554 , 0.403368 )( 3.5545 , 0.402963 )( 3.555 , 0.402558 )( 3.5555 , 0.402154 )( 3.556 , 0.401749 )( 3.5565 , 0.401345 )( 3.557 , 0.40094 )( 3.5575 , 0.400535 )( 3.558 , 0.400131 )( 3.5585 , 0.399726 )( 3.559 , 0.399694 )( 3.5595 , 0.400335 )( 3.56 , 0.400975 )( 3.5605 , 0.401615 )( 3.561 , 0.402256 )( 3.5615 , 0.402896 )( 3.562 , 0.403536 )( 3.5625 , 0.404178 )( 3.563 , 0.405196 )( 3.5635 , 0.406213 )( 3.564 , 0.407231 )( 3.5645 , 0.408248 )( 3.565 , 0.409266 )( 3.5655 , 0.410283 )( 3.566 , 0.411301 )( 3.5665 , 0.412318 )( 3.567 , 0.413336 )( 3.5675 , 0.414353 )( 3.568 , 0.415371 )( 3.5685 , 0.416388 )( 3.569 , 0.417406 )( 3.5695 , 0.418423 )( 3.57 , 0.418753 )( 3.5705 , 0.417462 )( 3.571 , 0.416171 )( 3.5715 , 0.41488 )( 3.572 , 0.413589 )( 3.5725 , 0.412298 )( 3.573 , 0.411007 )( 3.5735 , 0.409716 )( 3.574 , 0.410217 )( 3.5745 , 0.410823 )( 3.575 , 0.411429 )( 3.5755 , 0.412035 )( 3.576 , 0.412641 )( 3.5765 , 0.413247 )( 3.577 , 0.413853 )( 3.5775 , 0.414459 )( 3.578 , 0.415065 )( 3.5785 , 0.415671 )( 3.579 , 0.416277 )( 3.5795 , 0.416883 )( 3.58 , 0.417489 )( 3.5805 , 0.418095 )( 3.581 , 0.418714 )( 3.5815 , 0.419376 )( 3.582 , 0.420037 )( 3.5825 , 0.420698 )( 3.583 , 0.421359 )( 3.5835 , 0.42202 )( 3.584 , 0.422681 )( 3.5845 , 0.423343 )( 3.585 , 0.422885 )( 3.5855 , 0.422283 )( 3.586 , 0.421681 )( 3.5865 , 0.421151 )( 3.587 , 0.420893 )( 3.5875 , 0.420635 )( 3.588 , 0.420377 )( 3.5885 , 0.420119 )( 3.589 , 0.419861 )( 3.5895 , 0.419603 )( 3.59 , 0.419345 )( 3.5905 , 0.418792 )( 3.591 , 0.418191 )( 3.5915 , 0.417589 )( 3.592 , 0.416976 )( 3.5925 , 0.416312 )( 3.593 , 0.415649 )( 3.5935 , 0.414985 )( 3.594 , 0.414321 )( 3.5945 , 0.413658 )( 3.595 , 0.412994 )( 3.5955 , 0.41233 )( 3.596 , 0.412662 )( 3.5965 , 0.4132 )( 3.597 , 0.413739 )( 3.5975 , 0.414278 )( 3.598 , 0.414817 )( 3.5985 , 0.415356 )( 3.599 , 0.415894 )( 3.5995 , 0.416433 )( 3.6 , 0.416972 )( 3.6005 , 0.417511 )( 3.601 , 0.41805 )( 3.6015 , 0.418588 )( 3.602 , 0.419127 )( 3.6025 , 0.419666 )( 3.603 , 0.420127 )( 3.6035 , 0.420025 )( 3.604 , 0.419924 )( 3.6045 , 0.419822 )( 3.605 , 0.419721 )( 3.6055 , 0.419619 )( 3.606 , 0.419518 )( 3.6065 , 0.419416 )( 3.607 , 0.418639 )( 3.6075 , 0.417658 )( 3.608 , 0.416677 )( 3.6085 , 0.415696 )( 3.609 , 0.414715 )( 3.6095 , 0.413734 )( 3.61 , 0.412753 )( 3.6105 , 0.411772 )( 3.611 , 0.410791 )( 3.6115 , 0.40981 )( 3.612 , 0.408829 )( 3.6125 , 0.407848 )( 3.613 , 0.406867 )( 3.6135 , 0.405886 )( 3.614 , 0.405034 )( 3.6145 , 0.406096 )( 3.615 , 0.407157 )( 3.6155 , 0.408219 )( 3.616 , 0.409281 )( 3.6165 , 0.410343 )( 3.617 , 0.411405 )( 3.6175 , 0.412466 )( 3.618 , 0.412295 )( 3.6185 , 0.41162 )( 3.619 , 0.410944 )( 3.6195 , 0.410269 )( 3.62 , 0.409594 )( 3.6205 , 0.408918 )( 3.621 , 0.408243 )( 3.6215 , 0.407568 )( 3.622 , 0.406892 )( 3.6225 , 0.406217 )( 3.623 , 0.405542 )( 3.6235 , 0.404866 )( 3.624 , 0.404191 )( 3.6245 , 0.403516 )( 3.625 , 0.402845 )( 3.6255 , 0.403284 )( 3.626 , 0.403723 )( 3.6265 , 0.404161 )( 3.627 , 0.4046 )( 3.6275 , 0.405039 )( 3.628 , 0.405478 )( 3.6285 , 0.405916 )( 3.629 , 0.406035 )( 3.6295 , 0.405982 )( 3.63 , 0.405929 )( 3.6305 , 0.405876 )( 3.631 , 0.405824 )( 3.6315 , 0.405771 )( 3.632 , 0.405718 )( 3.6325 , 0.405665 )( 3.633 , 0.405612 )( 3.6335 , 0.405559 )( 3.634 , 0.405506 )( 3.6345 , 0.405453 )( 3.635 , 0.405401 )( 3.6355 , 0.405348 )( 3.636 , 0.405295 )( 3.6365 , 0.404777 )( 3.637 , 0.404233 )( 3.6375 , 0.403688 )( 3.638 , 0.403144 )( 3.6385 , 0.402599 )( 3.639 , 0.402055 )( 3.6395 , 0.40151 )( 3.64 , 0.401532 )( 3.6405 , 0.401944 )( 3.641 , 0.402356 )( 3.6415 , 0.402768 )( 3.642 , 0.40318 )( 3.6425 , 0.403591 )( 3.643 , 0.404003 )( 3.6435 , 0.404415 )( 3.644 , 0.404827 )( 3.6445 , 0.405239 )( 3.645 , 0.405651 )( 3.6455 , 0.406062 )( 3.646 , 0.406474 )( 3.6465 , 0.406886 )( 3.647 , 0.407298 )( 3.6475 , 0.407145 )( 3.648 , 0.406919 )( 3.6485 , 0.406694 )( 3.649 , 0.406469 )( 3.6495 , 0.406244 )( 3.65 , 0.406018 )( 3.6505 , 0.405793 )( 3.651 , 0.405568 )( 3.6515 , 0.405342 )( 3.652 , 0.405117 )( 3.6525 , 0.404892 )( 3.653 , 0.404666 )( 3.6535 , 0.404441 )( 3.654 , 0.404216 )( 3.6545 , 0.40399 )( 3.655 , 0.403765 )( 3.6555 , 0.40354 )( 3.656 , 0.403314 )( 3.6565 , 0.403089 )( 3.657 , 0.402864 )( 3.6575 , 0.402638 )( 3.658 , 0.402413 )( 3.6585 , 0.402188 )( 3.659 , 0.401962 )( 3.6595 , 0.401737 )( 3.66 , 0.401512 )( 3.6605 , 0.401286 )( 3.661 , 0.401061 )( 3.6615 , 0.400836 )( 3.662 , 0.400813 )( 3.6625 , 0.401015 )( 3.663 , 0.401217 )( 3.6635 , 0.401419 )( 3.664 , 0.40162 )( 3.6645 , 0.401822 )( 3.665 , 0.402024 )( 3.6655 , 0.402225 )( 3.666 , 0.402427 )( 3.6665 , 0.402629 )( 3.667 , 0.402831 )( 3.6675 , 0.403032 )( 3.668 , 0.403234 )( 3.6685 , 0.403436 )( 3.669 , 0.403638 )( 3.6695 , 0.403589 )( 3.67 , 0.403464 )( 3.6705 , 0.40334 )( 3.671 , 0.403216 )( 3.6715 , 0.403092 )( 3.672 , 0.402968 )( 3.6725 , 0.402844 )( 3.673 , 0.402719 )( 3.6735 , 0.402595 )( 3.674 , 0.402471 )( 3.6745 , 0.402347 )( 3.675 , 0.402223 )( 3.6755 , 0.402099 )( 3.676 , 0.401975 )( 3.6765 , 0.40185 )( 3.677 , 0.401726 )( 3.6775 , 0.401602 )( 3.678 , 0.401478 )( 3.6785 , 0.401354 )( 3.679 , 0.40123 )( 3.6795 , 0.401105 )( 3.68 , 0.400981 )( 3.6805 , 0.400857 )( 3.681 , 0.400733 )( 3.6815 , 0.400609 )( 3.682 , 0.400485 )( 3.6825 , 0.40036 )( 3.683 , 0.400236 )( 3.6835 , 0.400112 )( 3.684 , 0.400019 )( 3.6845 , 0.399981 )( 3.685 , 0.399943 )( 3.6855 , 0.399905 )( 3.686 , 0.399867 )( 3.6865 , 0.399829 )( 3.687 , 0.399791 )( 3.6875 , 0.399753 )( 3.688 , 0.399715 )( 3.6885 , 0.399677 )( 3.689 , 0.399639 )( 3.6895 , 0.399601 )( 3.69 , 0.399563 )( 3.6905 , 0.399525 )( 3.691 , 0.399487 )( 3.6915 , 0.399738 )( 3.692 , 0.400145 )( 3.6925 , 0.400552 )( 3.693 , 0.400959 )( 3.6935 , 0.401366 )( 3.694 , 0.401773 )( 3.6945 , 0.40218 )( 3.695 , 0.402587 )( 3.6955 , 0.402994 )( 3.696 , 0.403401 )( 3.6965 , 0.403808 )( 3.697 , 0.404215 )( 3.6975 , 0.404622 )( 3.698 , 0.405029 )( 3.6985 , 0.405436 )( 3.699 , 0.405843 )( 3.6995 , 0.40625 )( 3.7 , 0.406657 )( 3.7005 , 0.407064 )( 3.701 , 0.407471 )( 3.7015 , 0.407878 )( 3.702 , 0.408285 )( 3.7025 , 0.408692 )( 3.703 , 0.409099 )( 3.7035 , 0.409506 )( 3.704 , 0.409913 )( 3.7045 , 0.41032 )( 3.705 , 0.410727 )( 3.7055 , 0.411134 )( 3.706 , 0.411373 )( 3.7065 , 0.411083 )( 3.707 , 0.410792 )( 3.7075 , 0.410501 )( 3.708 , 0.410211 )( 3.7085 , 0.40992 )( 3.709 , 0.409629 )( 3.7095 , 0.409339 )( 3.71 , 0.409048 )( 3.7105 , 0.408757 )( 3.711 , 0.408467 )( 3.7115 , 0.408176 )( 3.712 , 0.407885 )( 3.7125 , 0.407595 )( 3.713 , 0.407304 )( 3.7135 , 0.406928 )( 3.714 , 0.406477 )( 3.7145 , 0.406027 )( 3.715 , 0.405576 )( 3.7155 , 0.405126 )( 3.716 , 0.404675 )( 3.7165 , 0.404224 )( 3.717 , 0.403774 )( 3.7175 , 0.403323 )( 3.718 , 0.402873 )( 3.7185 , 0.402422 )( 3.719 , 0.401971 )( 3.7195 , 0.401521 )( 3.72 , 0.40107 )( 3.7205 , 0.40062 )( 3.721 , 0.400169 )( 3.7215 , 0.399718 )( 3.722 , 0.399268 )( 3.7225 , 0.398817 )( 3.723 , 0.398367 )( 3.7235 , 0.397916 )( 3.724 , 0.397465 )( 3.7245 , 0.397015 )( 3.725 , 0.396564 )( 3.7255 , 0.396114 )( 3.726 , 0.395663 )( 3.7265 , 0.395212 )( 3.727 , 0.394762 )( 3.7275 , 0.394311 )( 3.728 , 0.393866 )( 3.7285 , 0.393459 )( 3.729 , 0.393052 )( 3.7295 , 0.392645 )( 3.73 , 0.392238 )( 3.7305 , 0.391831 )( 3.731 , 0.391424 )( 3.7315 , 0.391017 )( 3.732 , 0.39061 )( 3.7325 , 0.390203 )( 3.733 , 0.389796 )( 3.7335 , 0.389389 )( 3.734 , 0.388982 )( 3.7345 , 0.388575 )( 3.735 , 0.388168 )( 3.7355 , 0.388074 )( 3.736 , 0.38842 )( 3.7365 , 0.388766 )( 3.737 , 0.389111 )( 3.7375 , 0.389457 )( 3.738 , 0.389803 )( 3.7385 , 0.390148 )( 3.739 , 0.390494 )( 3.7395 , 0.390839 )( 3.74 , 0.391185 )( 3.7405 , 0.391531 )( 3.741 , 0.391876 )( 3.7415 , 0.392222 )( 3.742 , 0.392568 )( 3.7425 , 0.392913 )( 3.743 , 0.393259 )( 3.7435 , 0.393605 )( 3.744 , 0.39395 )( 3.7445 , 0.394296 )( 3.745 , 0.394642 )( 3.7455 , 0.394987 )( 3.746 , 0.395333 )( 3.7465 , 0.395679 )( 3.747 , 0.396024 )( 3.7475 , 0.39637 )( 3.748 , 0.396716 )( 3.7485 , 0.397061 )( 3.749 , 0.397407 )( 3.7495 , 0.397753 )( 3.75 , 0.398102 )( 3.7505 , 0.399299 )( 3.751 , 0.400497 )( 3.7515 , 0.401694 )( 3.752 , 0.402891 )( 3.7525 , 0.404088 )( 3.753 , 0.405285 )( 3.7535 , 0.406482 )( 3.754 , 0.407679 )( 3.7545 , 0.408876 )( 3.755 , 0.410073 )( 3.7555 , 0.41127 )( 3.756 , 0.412467 )( 3.7565 , 0.413664 )( 3.757 , 0.414861 )( 3.7575 , 0.415417 )( 3.758 , 0.41447 )( 3.7585 , 0.413524 )( 3.759 , 0.412577 )( 3.7595 , 0.411631 )( 3.76 , 0.410684 )( 3.7605 , 0.409738 )( 3.761 , 0.408791 )( 3.7615 , 0.407845 )( 3.762 , 0.406898 )( 3.7625 , 0.405951 )( 3.763 , 0.405005 )( 3.7635 , 0.404058 )( 3.764 , 0.403112 )( 3.7645 , 0.402165 )( 3.765 , 0.401219 )( 3.7655 , 0.400272 )( 3.766 , 0.399326 )( 3.7665 , 0.398379 )( 3.767 , 0.397433 )( 3.7675 , 0.396486 )( 3.768 , 0.395539 )( 3.7685 , 0.394593 )( 3.769 , 0.393646 )( 3.7695 , 0.3927 )( 3.77 , 0.391753 )( 3.7705 , 0.390807 )( 3.771 , 0.38986 )( 3.7715 , 0.388914 )( 3.772 , 0.387967 )( 3.7725 , 0.387962 )( 3.773 , 0.388076 )( 3.7735 , 0.38819 )( 3.774 , 0.388305 )( 3.7745 , 0.388419 )( 3.775 , 0.388533 )( 3.7755 , 0.388647 )( 3.776 , 0.388762 )( 3.7765 , 0.388876 )( 3.777 , 0.38899 )( 3.7775 , 0.389104 )( 3.778 , 0.389219 )( 3.7785 , 0.389333 )( 3.779 , 0.389447 )( 3.7795 , 0.389335 )( 3.78 , 0.388206 )( 3.7805 , 0.387076 )( 3.781 , 0.385946 )( 3.7815 , 0.384816 )( 3.782 , 0.383687 )( 3.7825 , 0.382557 )( 3.783 , 0.381427 )( 3.7835 , 0.380297 )( 3.784 , 0.379167 )( 3.7845 , 0.378038 )( 3.785 , 0.376908 )( 3.7855 , 0.375778 )( 3.786 , 0.374648 )( 3.7865 , 0.373519 )( 3.787 , 0.372389 )( 3.7875 , 0.371259 )( 3.788 , 0.370129 )( 3.7885 , 0.369 )( 3.789 , 0.36787 )( 3.7895 , 0.36674 )( 3.79 , 0.36561 )( 3.7905 , 0.36448 )( 3.791 , 0.363351 )( 3.7915 , 0.362221 )( 3.792 , 0.361091 )( 3.7925 , 0.359961 )( 3.793 , 0.358832 )( 3.7935 , 0.357702 )( 3.794 , 0.356572 )( 3.7945 , 0.356333 )( 3.795 , 0.356361 )( 3.7955 , 0.356388 )( 3.796 , 0.356415 )( 3.7965 , 0.356442 )( 3.797 , 0.35647 )( 3.7975 , 0.356497 )( 3.798 , 0.356524 )( 3.7985 , 0.356552 )( 3.799 , 0.356579 )( 3.7995 , 0.356606 )( 3.8 , 0.356633 )( 3.8005 , 0.356661 )( 3.801 , 0.356688 )( 3.8015 , 0.35669 )( 3.802 , 0.35633 )( 3.8025 , 0.35597 )( 3.803 , 0.355611 )( 3.8035 , 0.355251 )( 3.804 , 0.354891 )( 3.8045 , 0.354531 )( 3.805 , 0.354171 )( 3.8055 , 0.353811 )( 3.806 , 0.353451 )( 3.8065 , 0.353091 )( 3.807 , 0.352731 )( 3.8075 , 0.352371 )( 3.808 , 0.352011 )( 3.8085 , 0.351651 )( 3.809 , 0.351291 )( 3.8095 , 0.350931 )( 3.81 , 0.350572 )( 3.8105 , 0.350212 )( 3.811 , 0.349852 )( 3.8115 , 0.349492 )( 3.812 , 0.349132 )( 3.8125 , 0.348772 )( 3.813 , 0.348412 )( 3.8135 , 0.348052 )( 3.814 , 0.347692 )( 3.8145 , 0.347332 )( 3.815 , 0.346972 )( 3.8155 , 0.346612 )( 3.816 , 0.346252 )( 3.8165 , 0.346042 )( 3.817 , 0.345912 )( 3.8175 , 0.345782 )( 3.818 , 0.345652 )( 3.8185 , 0.345522 )( 3.819 , 0.345392 )( 3.8195 , 0.345262 )( 3.82 , 0.345132 )( 3.8205 , 0.345001 )( 3.821 , 0.344871 )( 3.8215 , 0.344741 )( 3.822 , 0.344611 )( 3.8225 , 0.344481 )( 3.823 , 0.344351 )( 3.8235 , 0.344221 )( 3.824 , 0.34455 )( 3.8245 , 0.344905 )( 3.825 , 0.34526 )( 3.8255 , 0.345616 )( 3.826 , 0.345971 )( 3.8265 , 0.346326 )( 3.827 , 0.346681 )( 3.8275 , 0.347036 )( 3.828 , 0.347391 )( 3.8285 , 0.347747 )( 3.829 , 0.348102 )( 3.8295 , 0.348457 )( 3.83 , 0.348812 )( 3.8305 , 0.349167 )( 3.831 , 0.349523 )( 3.8315 , 0.349878 )( 3.832 , 0.350233 )( 3.8325 , 0.350588 )( 3.833 , 0.350943 )( 3.8335 , 0.351298 )( 3.834 , 0.351654 )( 3.8345 , 0.352009 )( 3.835 , 0.352364 )( 3.8355 , 0.352719 )( 3.836 , 0.353074 )( 3.8365 , 0.353429 )( 3.837 , 0.353785 )( 3.8375 , 0.35414 )( 3.838 , 0.354495 )( 3.8385 , 0.354625 )( 3.839 , 0.354559 )( 3.8395 , 0.354493 )( 3.84 , 0.354428 )( 3.8405 , 0.354362 )( 3.841 , 0.354296 )( 3.8415 , 0.35423 )( 3.842 , 0.354164 )( 3.8425 , 0.354099 )( 3.843 , 0.354033 )( 3.8435 , 0.353967 )( 3.844 , 0.353901 )( 3.8445 , 0.353835 )( 3.845 , 0.35377 )( 3.8455 , 0.353704 )( 3.846 , 0.353396 )( 3.8465 , 0.353039 )( 3.847 , 0.352681 )( 3.8475 , 0.352324 )( 3.848 , 0.351966 )( 3.8485 , 0.351609 )( 3.849 , 0.351251 )( 3.8495 , 0.350894 )( 3.85 , 0.350536 )( 3.8505 , 0.350179 )( 3.851 , 0.349822 )( 3.8515 , 0.349464 )( 3.852 , 0.349107 )( 3.8525 , 0.348749 )( 3.853 , 0.348392 )( 3.8535 , 0.348034 )( 3.854 , 0.347677 )( 3.8545 , 0.347319 )( 3.855 , 0.346962 )( 3.8555 , 0.346604 )( 3.856 , 0.346247 )( 3.8565 , 0.345889 )( 3.857 , 0.345532 )( 3.8575 , 0.345174 )( 3.858 , 0.344817 )( 3.8585 , 0.344459 )( 3.859 , 0.344102 )( 3.8595 , 0.343745 )( 3.86 , 0.343387 )( 3.8605 , 0.343156 )( 3.861 , 0.343101 )( 3.8615 , 0.343046 )( 3.862 , 0.342991 )( 3.8625 , 0.342937 )( 3.863 , 0.342882 )( 3.8635 , 0.342827 )( 3.864 , 0.342772 )( 3.8645 , 0.342717 )( 3.865 , 0.342662 )( 3.8655 , 0.342608 )( 3.866 , 0.342553 )( 3.8665 , 0.342498 )( 3.867 , 0.342443 )( 3.8675 , 0.342388 )( 3.868 , 0.342576 )( 3.8685 , 0.342863 )( 3.869 , 0.34315 )( 3.8695 , 0.343436 )( 3.87 , 0.343723 )( 3.8705 , 0.344009 )( 3.871 , 0.344296 )( 3.8715 , 0.344582 )( 3.872 , 0.344869 )( 3.8725 , 0.345155 )( 3.873 , 0.345442 )( 3.8735 , 0.345729 )( 3.874 , 0.346015 )( 3.8745 , 0.346302 )( 3.875 , 0.346588 )( 3.8755 , 0.346875 )( 3.876 , 0.347161 )( 3.8765 , 0.347448 )( 3.877 , 0.347734 )( 3.8775 , 0.348021 )( 3.878 , 0.348307 )( 3.8785 , 0.348594 )( 3.879 , 0.348881 )( 3.8795 , 0.349167 )( 3.88 , 0.349454 )( 3.8805 , 0.34974 )( 3.881 , 0.350027 )( 3.8815 , 0.350313 )( 3.882 , 0.3506 )( 3.8825 , 0.350762 )( 3.883 , 0.350633 )( 3.8835 , 0.350503 )( 3.884 , 0.350374 )( 3.8845 , 0.350245 )( 3.885 , 0.350116 )( 3.8855 , 0.349987 )( 3.886 , 0.349858 )( 3.8865 , 0.349729 )( 3.887 , 0.3496 )( 3.8875 , 0.349471 )( 3.888 , 0.349341 )( 3.8885 , 0.349212 )( 3.889 , 0.349083 )( 3.8895 , 0.348954 )( 3.89 , 0.348759 )( 3.8905 , 0.348519 )( 3.891 , 0.34828 )( 3.8915 , 0.34804 )( 3.892 , 0.3478 )( 3.8925 , 0.34756 )( 3.893 , 0.34732 )( 3.8935 , 0.34708 )( 3.894 , 0.34684 )( 3.8945 , 0.346601 )( 3.895 , 0.346361 )( 3.8955 , 0.346121 )( 3.896 , 0.345881 )( 3.8965 , 0.345641 )( 3.897 , 0.345401 )( 3.8975 , 0.345161 )( 3.898 , 0.344922 )( 3.8985 , 0.344682 )( 3.899 , 0.344442 )( 3.8995 , 0.344202 )( 3.9 , 0.343962 )( 3.9005 , 0.343722 )( 3.901 , 0.343483 )( 3.9015 , 0.343243 )( 3.902 , 0.343003 )( 3.9025 , 0.342763 )( 3.903 , 0.342523 )( 3.9035 , 0.342283 )( 3.904 , 0.342043 )( 3.9045 , 0.341861 )( 3.905 , 0.341938 )( 3.9055 , 0.342014 )( 3.906 , 0.342091 )( 3.9065 , 0.342167 )( 3.907 , 0.342244 )( 3.9075 , 0.34232 )( 3.908 , 0.342397 )( 3.9085 , 0.342474 )( 3.909 , 0.34255 )( 3.9095 , 0.342627 )( 3.91 , 0.342703 )( 3.9105 , 0.34278 )( 3.911 , 0.342856 )( 3.9115 , 0.342933 )( 3.912 , 0.342952 )( 3.9125 , 0.342907 )( 3.913 , 0.342863 )( 3.9135 , 0.342818 )( 3.914 , 0.342774 )( 3.9145 , 0.342729 )( 3.915 , 0.342685 )( 3.9155 , 0.34264 )( 3.916 , 0.342596 )( 3.9165 , 0.342551 )( 3.917 , 0.342507 )( 3.9175 , 0.342462 )( 3.918 , 0.342418 )( 3.9185 , 0.342373 )( 3.919 , 0.342329 )( 3.9195 , 0.342284 )( 3.92 , 0.34224 )( 3.9205 , 0.342196 )( 3.921 , 0.342151 )( 3.9215 , 0.342107 )( 3.922 , 0.342062 )( 3.9225 , 0.342018 )( 3.923 , 0.341973 )( 3.9235 , 0.341929 )( 3.924 , 0.341884 )( 3.9245 , 0.34184 )( 3.925 , 0.341795 )( 3.9255 , 0.341751 )( 3.926 , 0.341706 )( 3.9265 , 0.341654 )( 3.927 , 0.341484 )( 3.9275 , 0.341315 )( 3.928 , 0.341145 )( 3.9285 , 0.340976 )( 3.929 , 0.340806 )( 3.9295 , 0.340637 )( 3.93 , 0.340468 )( 3.9305 , 0.340298 )( 3.931 , 0.340129 )( 3.9315 , 0.339959 )( 3.932 , 0.33979 )( 3.9325 , 0.33962 )( 3.933 , 0.339451 )( 3.9335 , 0.339281 )( 3.934 , 0.339247 )( 3.9345 , 0.339455 )( 3.935 , 0.339662 )( 3.9355 , 0.339869 )( 3.936 , 0.340077 )( 3.9365 , 0.340284 )( 3.937 , 0.340492 )( 3.9375 , 0.340699 )( 3.938 , 0.340907 )( 3.9385 , 0.341114 )( 3.939 , 0.341321 )( 3.9395 , 0.341529 )( 3.94 , 0.341736 )( 3.9405 , 0.341944 )( 3.941 , 0.342151 )( 3.9415 , 0.342358 )( 3.942 , 0.342566 )( 3.9425 , 0.342773 )( 3.943 , 0.342981 )( 3.9435 , 0.343188 )( 3.944 , 0.343396 )( 3.9445 , 0.343603 )( 3.945 , 0.34381 )( 3.9455 , 0.344018 )( 3.946 , 0.344225 )( 3.9465 , 0.344433 )( 3.947 , 0.34464 )( 3.9475 , 0.344847 )( 3.948 , 0.345055 )( 3.9485 , 0.345262 )( 3.949 , 0.345225 )( 3.9495 , 0.345174 )( 3.95 , 0.345123 )( 3.9505 , 0.345072 )( 3.951 , 0.345021 )( 3.9515 , 0.34497 )( 3.952 , 0.344919 )( 3.9525 , 0.344868 )( 3.953 , 0.344817 )( 3.9535 , 0.344766 )( 3.954 , 0.344715 )( 3.9545 , 0.344664 )( 3.955 , 0.344613 )( 3.9555 , 0.344562 )( 3.956 , 0.344405 )( 3.9565 , 0.343918 )( 3.957 , 0.34343 )( 3.9575 , 0.342943 )( 3.958 , 0.342455 )( 3.9585 , 0.341968 )( 3.959 , 0.34148 )( 3.9595 , 0.340992 )( 3.96 , 0.340505 )( 3.9605 , 0.340017 )( 3.961 , 0.33953 )( 3.9615 , 0.339042 )( 3.962 , 0.338555 )( 3.9625 , 0.338067 )( 3.963 , 0.33758 )( 3.9635 , 0.337092 )( 3.964 , 0.336604 )( 3.9645 , 0.336117 )( 3.965 , 0.335629 )( 3.9655 , 0.335142 )( 3.966 , 0.334654 )( 3.9665 , 0.334167 )( 3.967 , 0.333679 )( 3.9675 , 0.333192 )( 3.968 , 0.332704 )( 3.9685 , 0.332217 )( 3.969 , 0.331729 )( 3.9695 , 0.331241 )( 3.97 , 0.330754 )( 3.9705 , 0.330266 )( 3.971 , 0.330814 )( 3.9715 , 0.331573 )( 3.972 , 0.332332 )( 3.9725 , 0.333091 )( 3.973 , 0.333851 )( 3.9735 , 0.33461 )( 3.974 , 0.335369 )( 3.9745 , 0.336128 )( 3.975 , 0.336888 )( 3.9755 , 0.337647 )( 3.976 , 0.338406 )( 3.9765 , 0.339165 )( 3.977 , 0.339925 )( 3.9775 , 0.340684 )( 3.978 , 0.341355 )( 3.9785 , 0.341403 )( 3.979 , 0.34145 )( 3.9795 , 0.341498 )( 3.98 , 0.341546 )( 3.9805 , 0.341593 )( 3.981 , 0.341641 )( 3.9815 , 0.341689 )( 3.982 , 0.341736 )( 3.9825 , 0.341784 )( 3.983 , 0.341832 )( 3.9835 , 0.341879 )( 3.984 , 0.341927 )( 3.9845 , 0.341975 )( 3.985 , 0.342022 )( 3.9855 , 0.34207 )( 3.986 , 0.342118 )( 3.9865 , 0.342165 )( 3.987 , 0.342213 )( 3.9875 , 0.342261 )( 3.988 , 0.342308 )( 3.9885 , 0.342356 )( 3.989 , 0.342404 )( 3.9895 , 0.342451 )( 3.99 , 0.342499 )( 3.9905 , 0.342547 )( 3.991 , 0.342594 )( 3.9915 , 0.342642 )( 3.992 , 0.34269 )( 3.9925 , 0.342737 )( 3.993 , 0.342096 )( 3.9935 , 0.341177 )( 3.994 , 0.340258 )( 3.9945 , 0.339339 )( 3.995 , 0.33842 )( 3.9955 , 0.337501 )( 3.996 , 0.336581 )( 3.9965 , 0.335662 )( 3.997 , 0.334743 )( 3.9975 , 0.333824 )( 3.998 , 0.332905 )( 3.9985 , 0.331986 )( 3.999 , 0.331067 )( 3.9995 , 0.330148 )( 4.0 , 0.329247 )( 4.0005 , 0.331162 )( 4.001 , 0.333076 )( 4.0015 , 0.334991 )( 4.002 , 0.336905 )( 4.0025 , 0.338819 )( 4.003 , 0.340734 )( 4.0035 , 0.342648 )( 4.004 , 0.343289 )( 4.0045 , 0.343254 )( 4.005 , 0.34322 )( 4.0055 , 0.343185 )( 4.006 , 0.343151 )( 4.0065 , 0.343116 )( 4.007 , 0.343082 )( 4.0075 , 0.343048 )( 4.008 , 0.343013 )( 4.0085 , 0.342979 )( 4.009 , 0.342944 )( 4.0095 , 0.34291 )( 4.01 , 0.342876 )( 4.0105 , 0.342841 )( 4.011 , 0.342807 )( 4.0115 , 0.340925 )( 4.012 , 0.338942 )( 4.0125 , 0.336958 )( 4.013 , 0.334975 )( 4.0135 , 0.332992 )( 4.014 , 0.331009 )( 4.0145 , 0.329025 )( 4.015 , 0.328504 )( 4.0155 , 0.328976 )( 4.016 , 0.329449 )( 4.0165 , 0.329922 )( 4.017 , 0.330395 )( 4.0175 , 0.330868 )( 4.018 , 0.331341 )( 4.0185 , 0.331813 )( 4.019 , 0.332286 )( 4.0195 , 0.332759 )( 4.02 , 0.333232 )( 4.0205 , 0.333705 )( 4.021 , 0.334177 )( 4.0215 , 0.33465 )( 4.022 , 0.335123 )( 4.0225 , 0.335635 )( 4.023 , 0.336153 )( 4.0235 , 0.33667 )( 4.024 , 0.337187 )( 4.0245 , 0.337705 )( 4.025 , 0.338222 )( 4.0255 , 0.338739 )( 4.026 , 0.339256 )( 4.0265 , 0.339774 )( 4.027 , 0.340291 )( 4.0275 , 0.340808 )( 4.028 , 0.341325 )( 4.0285 , 0.341843 )( 4.029 , 0.34236 )( 4.0295 , 0.342877 )( 4.03 , 0.343394 )( 4.0305 , 0.343912 )( 4.031 , 0.344429 )( 4.0315 , 0.344946 )( 4.032 , 0.345463 )( 4.0325 , 0.345981 )( 4.033 , 0.346498 )( 4.0335 , 0.347015 )( 4.034 , 0.347532 )( 4.0345 , 0.34805 )( 4.035 , 0.348567 )( 4.0355 , 0.349084 )( 4.036 , 0.349601 )( 4.0365 , 0.350119 )( 4.037 , 0.350562 )( 4.0375 , 0.350923 )( 4.038 , 0.351285 )( 4.0385 , 0.351647 )( 4.039 , 0.352008 )( 4.0395 , 0.35237 )( 4.04 , 0.352732 )( 4.0405 , 0.353094 )( 4.041 , 0.353455 )( 4.0415 , 0.353817 )( 4.042 , 0.354179 )( 4.0425 , 0.35454 )( 4.043 , 0.354902 )( 4.0435 , 0.355264 )( 4.044 , 0.355626 )( 4.0445 , 0.355192 )( 4.045 , 0.354522 )( 4.0455 , 0.353853 )( 4.046 , 0.353184 )( 4.0465 , 0.352515 )( 4.047 , 0.351846 )( 4.0475 , 0.351176 )( 4.048 , 0.350507 )( 4.0485 , 0.349838 )( 4.049 , 0.349169 )( 4.0495 , 0.348499 )( 4.05 , 0.34783 )( 4.0505 , 0.347161 )( 4.051 , 0.346492 )( 4.0515 , 0.345823 )( 4.052 , 0.345153 )( 4.0525 , 0.344484 )( 4.053 , 0.343815 )( 4.0535 , 0.343146 )( 4.054 , 0.342476 )( 4.0545 , 0.341807 )( 4.055 , 0.341138 )( 4.0555 , 0.340469 )( 4.056 , 0.339799 )( 4.0565 , 0.33913 )( 4.057 , 0.338461 )( 4.0575 , 0.337792 )( 4.058 , 0.337123 )( 4.0585 , 0.336453 )( 4.059 , 0.335901 )( 4.0595 , 0.335557 )( 4.06 , 0.335212 )( 4.0605 , 0.334868 )( 4.061 , 0.334523 )( 4.0615 , 0.334179 )( 4.062 , 0.333835 )( 4.0625 , 0.33349 )( 4.063 , 0.333146 )( 4.0635 , 0.332801 )( 4.064 , 0.332457 )( 4.0645 , 0.332113 )( 4.065 , 0.331768 )( 4.0655 , 0.331424 )( 4.066 , 0.331079 )( 4.0665 , 0.330735 )( 4.067 , 0.330391 )( 4.0675 , 0.330046 )( 4.068 , 0.329702 )( 4.0685 , 0.329357 )( 4.069 , 0.329013 )( 4.0695 , 0.328669 )( 4.07 , 0.328324 )( 4.0705 , 0.32798 )( 4.071 , 0.327636 )( 4.0715 , 0.327291 )( 4.072 , 0.326947 )( 4.0725 , 0.326602 )( 4.073 , 0.326258 )( 4.0735 , 0.325914 )( 4.074 , 0.325894 )( 4.0745 , 0.325892 )( 4.075 , 0.325891 )( 4.0755 , 0.325889 )( 4.076 , 0.325887 )( 4.0765 , 0.325886 )( 4.077 , 0.325884 )( 4.0775 , 0.325882 )( 4.078 , 0.32588 )( 4.0785 , 0.325879 )( 4.079 , 0.325877 )( 4.0795 , 0.325875 )( 4.08 , 0.325874 )( 4.0805 , 0.325872 )( 4.081 , 0.325772 )( 4.0815 , 0.325363 )( 4.082 , 0.324955 )( 4.0825 , 0.324546 )( 4.083 , 0.324138 )( 4.0835 , 0.323729 )( 4.084 , 0.32332 )( 4.0845 , 0.322912 )( 4.085 , 0.322503 )( 4.0855 , 0.322095 )( 4.086 , 0.321686 )( 4.0865 , 0.321278 )( 4.087 , 0.320869 )( 4.0875 , 0.32046 )( 4.088 , 0.320052 )( 4.0885 , 0.319643 )( 4.089 , 0.319235 )( 4.0895 , 0.318826 )( 4.09 , 0.318418 )( 4.0905 , 0.318009 )( 4.091 , 0.3176 )( 4.0915 , 0.317192 )( 4.092 , 0.316783 )( 4.0925 , 0.316375 )( 4.093 , 0.315966 )( 4.0935 , 0.315557 )( 4.094 , 0.315149 )( 4.0945 , 0.31474 )( 4.095 , 0.314332 )( 4.0955 , 0.313923 )( 4.096 , 0.313687 )( 4.0965 , 0.313486 )( 4.097 , 0.313285 )( 4.0975 , 0.313084 )( 4.098 , 0.312883 )( 4.0985 , 0.312682 )( 4.099 , 0.312482 )( 4.0995 , 0.312281 )( 4.1 , 0.31208 )( 4.1005 , 0.311879 )( 4.101 , 0.311678 )( 4.1015 , 0.311477 )( 4.102 , 0.311276 )( 4.1025 , 0.311075 )( 4.103 , 0.31089 )( 4.1035 , 0.310814 )( 4.104 , 0.310739 )( 4.1045 , 0.310663 )( 4.105 , 0.310587 )( 4.1055 , 0.310512 )( 4.106 , 0.310436 )( 4.1065 , 0.31036 )( 4.107 , 0.310285 )( 4.1075 , 0.310209 )( 4.108 , 0.310134 )( 4.1085 , 0.310058 )( 4.109 , 0.309982 )( 4.1095 , 0.309907 )( 4.11 , 0.309831 )( 4.1105 , 0.309755 )( 4.111 , 0.30968 )( 4.1115 , 0.309604 )( 4.112 , 0.309529 )( 4.1125 , 0.309453 )( 4.113 , 0.309377 )( 4.1135 , 0.309302 )( 4.114 , 0.309226 )( 4.1145 , 0.30915 )( 4.115 , 0.309075 )( 4.1155 , 0.308999 )( 4.116 , 0.308923 )( 4.1165 , 0.308848 )( 4.117 , 0.308772 )( 4.1175 , 0.308697 )( 4.118 , 0.308611 )( 4.1185 , 0.308521 )( 4.119 , 0.308431 )( 4.1195 , 0.308341 )( 4.12 , 0.308251 )( 4.1205 , 0.308161 )( 4.121 , 0.308071 )( 4.1215 , 0.307981 )( 4.122 , 0.307891 )( 4.1225 , 0.307801 )( 4.123 , 0.307711 )( 4.1235 , 0.307621 )( 4.124 , 0.307531 )( 4.1245 , 0.307441 )( 4.125 , 0.30735 )( 4.1255 , 0.307121 )( 4.126 , 0.306891 )( 4.1265 , 0.306661 )( 4.127 , 0.306432 )( 4.1275 , 0.306202 )( 4.128 , 0.305972 )( 4.1285 , 0.305743 )( 4.129 , 0.305513 )( 4.1295 , 0.305283 )( 4.13 , 0.305053 )( 4.1305 , 0.304824 )( 4.131 , 0.304594 )( 4.1315 , 0.304364 )( 4.132 , 0.304135 )( 4.1325 , 0.303905 )( 4.133 , 0.303675 )( 4.1335 , 0.303446 )( 4.134 , 0.303216 )( 4.1345 , 0.302986 )( 4.135 , 0.302756 )( 4.1355 , 0.302527 )( 4.136 , 0.302297 )( 4.1365 , 0.302067 )( 4.137 , 0.301838 )( 4.1375 , 0.301608 )( 4.138 , 0.301378 )( 4.1385 , 0.301149 )( 4.139 , 0.300919 )( 4.1395 , 0.300689 )( 4.14 , 0.300656 )( 4.1405 , 0.300758 )( 4.141 , 0.30086 )( 4.1415 , 0.300962 )( 4.142 , 0.301064 )( 4.1425 , 0.301166 )( 4.143 , 0.301267 )( 4.1435 , 0.301369 )( 4.144 , 0.301471 )( 4.1445 , 0.301573 )( 4.145 , 0.301675 )( 4.1455 , 0.301777 )( 4.146 , 0.301879 )( 4.1465 , 0.30198 )( 4.147 , 0.302082 )( 4.1475 , 0.301939 )( 4.148 , 0.301765 )( 4.1485 , 0.30159 )( 4.149 , 0.301416 )( 4.1495 , 0.301241 )( 4.15 , 0.301067 )( 4.1505 , 0.300892 )( 4.151 , 0.300718 )( 4.1515 , 0.300543 )( 4.152 , 0.300369 )( 4.1525 , 0.300195 )( 4.153 , 0.30002 )( 4.1535 , 0.299846 )( 4.154 , 0.299671 )( 4.1545 , 0.299497 )( 4.155 , 0.299322 )( 4.1555 , 0.299148 )( 4.156 , 0.298974 )( 4.1565 , 0.298799 )( 4.157 , 0.298625 )( 4.1575 , 0.29845 )( 4.158 , 0.298276 )( 4.1585 , 0.298101 )( 4.159 , 0.297927 )( 4.1595 , 0.297752 )( 4.16 , 0.297578 )( 4.1605 , 0.297404 )( 4.161 , 0.297229 )( 4.1615 , 0.297055 )( 4.162 , 0.296914 )( 4.1625 , 0.296811 )( 4.163 , 0.296707 )( 4.1635 , 0.296604 )( 4.164 , 0.2965 )( 4.1645 , 0.296397 )( 4.165 , 0.296294 )( 4.1655 , 0.29619 )( 4.166 , 0.296087 )( 4.1665 , 0.295983 )( 4.167 , 0.29588 )( 4.1675 , 0.295776 )( 4.168 , 0.295673 )( 4.1685 , 0.29557 )( 4.169 , 0.295466 )( 4.1695 , 0.295412 )( 4.17 , 0.295373 )( 4.1705 , 0.295333 )( 4.171 , 0.295294 )( 4.1715 , 0.295254 )( 4.172 , 0.295215 )( 4.1725 , 0.295175 )( 4.173 , 0.295136 )( 4.1735 , 0.295096 )( 4.174 , 0.295057 )( 4.1745 , 0.295017 )( 4.175 , 0.294978 )( 4.1755 , 0.294938 )( 4.176 , 0.294899 )( 4.1765 , 0.294859 )( 4.177 , 0.29482 )( 4.1775 , 0.294781 )( 4.178 , 0.294741 )( 4.1785 , 0.294702 )( 4.179 , 0.294662 )( 4.1795 , 0.294623 )( 4.18 , 0.294583 )( 4.1805 , 0.294544 )( 4.181 , 0.294504 )( 4.1815 , 0.294465 )( 4.182 , 0.294425 )( 4.1825 , 0.294386 )( 4.183 , 0.294346 )( 4.1835 , 0.294307 )( 4.184 , 0.294161 )( 4.1845 , 0.293825 )( 4.185 , 0.293489 )( 4.1855 , 0.293153 )( 4.186 , 0.292817 )( 4.1865 , 0.292481 )( 4.187 , 0.292144 )( 4.1875 , 0.291808 )( 4.188 , 0.291472 )( 4.1885 , 0.291136 )( 4.189 , 0.2908 )( 4.1895 , 0.290464 )( 4.19 , 0.290128 )( 4.1905 , 0.289791 )( 4.191 , 0.289455 )( 4.1915 , 0.28951 )( 4.192 , 0.289775 )( 4.1925 , 0.290039 )( 4.193 , 0.290304 )( 4.1935 , 0.290568 )( 4.194 , 0.290833 )( 4.1945 , 0.291097 )( 4.195 , 0.291362 )( 4.1955 , 0.291626 )( 4.196 , 0.291891 )( 4.1965 , 0.292155 )( 4.197 , 0.29242 )( 4.1975 , 0.292684 )( 4.198 , 0.292949 )( 4.1985 , 0.293213 )( 4.199 , 0.293478 )( 4.1995 , 0.293742 )( 4.2 , 0.294007 )( 4.2005 , 0.294271 )( 4.201 , 0.294536 )( 4.2015 , 0.2948 )( 4.202 , 0.295065 )( 4.2025 , 0.295329 )( 4.203 , 0.295594 )( 4.2035 , 0.295858 )( 4.204 , 0.296123 )( 4.2045 , 0.296387 )( 4.205 , 0.296652 )( 4.2055 , 0.296916 )( 4.206 , 0.297045 )( 4.2065 , 0.296741 )( 4.207 , 0.296436 )( 4.2075 , 0.296132 )( 4.208 , 0.295827 )( 4.2085 , 0.295523 )( 4.209 , 0.295219 )( 4.2095 , 0.294914 )( 4.21 , 0.29461 )( 4.2105 , 0.294305 )( 4.211 , 0.294001 )( 4.2115 , 0.293697 )( 4.212 , 0.293392 )( 4.2125 , 0.293088 )( 4.213 , 0.292784 )( 4.2135 , 0.292668 )( 4.214 , 0.292716 )( 4.2145 , 0.292765 )( 4.215 , 0.292814 )( 4.2155 , 0.292863 )( 4.216 , 0.292912 )( 4.2165 , 0.292961 )( 4.217 , 0.29301 )( 4.2175 , 0.293059 )( 4.218 , 0.293108 )( 4.2185 , 0.293157 )( 4.219 , 0.293206 )( 4.2195 , 0.293255 )( 4.22 , 0.293304 )( 4.2205 , 0.293353 )( 4.221 , 0.293402 )( 4.2215 , 0.293451 )( 4.222 , 0.2935 )( 4.2225 , 0.293549 )( 4.223 , 0.293598 )( 4.2235 , 0.293646 )( 4.224 , 0.293695 )( 4.2245 , 0.293744 )( 4.225 , 0.293793 )( 4.2255 , 0.293842 )( 4.226 , 0.293891 )( 4.2265 , 0.29394 )( 4.227 , 0.293989 )( 4.2275 , 0.294038 )( 4.228 , 0.294076 )( 4.2285 , 0.294036 )( 4.229 , 0.293995 )( 4.2295 , 0.293955 )( 4.23 , 0.293914 )( 4.2305 , 0.293874 )( 4.231 , 0.293834 )( 4.2315 , 0.293793 )( 4.232 , 0.293753 )( 4.2325 , 0.293712 )( 4.233 , 0.293672 )( 4.2335 , 0.293631 )( 4.234 , 0.293591 )( 4.2345 , 0.293551 )( 4.235 , 0.29351 )( 4.2355 , 0.293529 )( 4.236 , 0.293631 )( 4.2365 , 0.293733 )( 4.237 , 0.293835 )( 4.2375 , 0.293937 )( 4.238 , 0.294039 )( 4.2385 , 0.294141 )( 4.239 , 0.294243 )( 4.2395 , 0.294345 )( 4.24 , 0.294447 )( 4.2405 , 0.294549 )( 4.241 , 0.294651 )( 4.2415 , 0.294753 )( 4.242 , 0.294855 )( 4.2425 , 0.294957 )( 4.243 , 0.295059 )( 4.2435 , 0.295161 )( 4.244 , 0.295263 )( 4.2445 , 0.295365 )( 4.245 , 0.295467 )( 4.2455 , 0.295569 )( 4.246 , 0.295671 )( 4.2465 , 0.295773 )( 4.247 , 0.295875 )( 4.2475 , 0.295977 )( 4.248 , 0.296079 )( 4.2485 , 0.296181 )( 4.249 , 0.296283 )( 4.2495 , 0.296385 )( 4.25 , 0.296485 )( 4.2505 , 0.295772 )( 4.251 , 0.295058 )( 4.2515 , 0.294345 )( 4.252 , 0.293632 )( 4.2525 , 0.292919 )( 4.253 , 0.292205 )( 4.2535 , 0.291492 )( 4.254 , 0.290779 )( 4.2545 , 0.290065 )( 4.255 , 0.289352 )( 4.2555 , 0.288639 )( 4.256 , 0.287925 )( 4.2565 , 0.287212 )( 4.257 , 0.286499 )( 4.2575 , 0.286056 )( 4.258 , 0.286252 )( 4.2585 , 0.286449 )( 4.259 , 0.286645 )( 4.2595 , 0.286842 )( 4.26 , 0.287038 )( 4.2605 , 0.287235 )( 4.261 , 0.287432 )( 4.2615 , 0.287994 )( 4.262 , 0.288578 )( 4.2625 , 0.289161 )( 4.263 , 0.289422 )( 4.2635 , 0.288798 )( 4.264 , 0.288175 )( 4.2645 , 0.287551 )( 4.265 , 0.286927 )( 4.2655 , 0.286303 )( 4.266 , 0.285679 )( 4.2665 , 0.285055 )( 4.267 , 0.285536 )( 4.2675 , 0.28612 )( 4.268 , 0.286704 )( 4.2685 , 0.287408 )( 4.269 , 0.288501 )( 4.2695 , 0.289594 )( 4.27 , 0.290686 )( 4.2705 , 0.291779 )( 4.271 , 0.292872 )( 4.2715 , 0.293964 )( 4.272 , 0.295057 )( 4.2725 , 0.29475 )( 4.273 , 0.294262 )( 4.2735 , 0.293773 )( 4.274 , 0.293284 )( 4.2745 , 0.292796 )( 4.275 , 0.292307 )( 4.2755 , 0.291818 )( 4.276 , 0.29133 )( 4.2765 , 0.290841 )( 4.277 , 0.290352 )( 4.2775 , 0.289863 )( 4.278 , 0.289375 )( 4.2785 , 0.288886 )( 4.279 , 0.288397 )( 4.2795 , 0.287813 )( 4.28 , 0.286793 )( 4.2805 , 0.285772 )( 4.281 , 0.284751 )( 4.2815 , 0.283731 )( 4.282 , 0.28271 )( 4.2825 , 0.281689 )( 4.283 , 0.280668 )( 4.2835 , 0.280233 )( 4.284 , 0.279922 )( 4.2845 , 0.27961 )( 4.285 , 0.27986 )( 4.2855 , 0.28331 )( 4.286 , 0.28676 )( 4.2865 , 0.29021 )( 4.287 , 0.29366 )( 4.2875 , 0.29711 )( 4.288 , 0.30056 )( 4.2885 , 0.30401 )( 4.289 , 0.304465 )( 4.2895 , 0.304153 )( 4.29 , 0.303842 )( 4.2905 , 0.303204 )( 4.291 , 0.300167 )( 4.2915 , 0.297131 )( 4.292 , 0.294094 )( 4.2925 , 0.291057 )( 4.293 , 0.28802 )( 4.2935 , 0.284983 )( 4.294 , 0.281946 )( 4.2945 , 0.283728 )( 4.295 , 0.286976 )( 4.2955 , 0.290224 )( 4.296 , 0.293472 )( 4.2965 , 0.29672 )( 4.297 , 0.299969 )( 4.2975 , 0.303217 )( 4.298 , 0.306465 )( 4.2985 , 0.309713 )( 4.299 , 0.312961 )( 4.2995 , 0.316209 )( 4.3 , 0.319457 )( 4.3005 , 0.322705 )( 4.301 , 0.325953 )( 4.3015 , 0.329013 )( 4.302 , 0.329155 )( 4.3025 , 0.329297 )( 4.303 , 0.329439 )( 4.3035 , 0.329581 )( 4.304 , 0.329723 )( 4.3045 , 0.329865 )( 4.305 , 0.330007 )( 4.3055 , 0.32844 )( 4.306 , 0.326167 )( 4.3065 , 0.323894 )( 4.307 , 0.321621 )( 4.3075 , 0.319348 )( 4.308 , 0.317075 )( 4.3085 , 0.314802 )( 4.309 , 0.312529 )( 4.3095 , 0.310255 )( 4.31 , 0.307982 )( 4.3105 , 0.305709 )( 4.311 , 0.303436 )( 4.3115 , 0.301163 )( 4.312 , 0.29889 )( 4.3125 , 0.29662 )( 4.313 , 0.29838 )( 4.3135 , 0.300137 )( 4.314 , 0.301894 )( 4.3145 , 0.30365 )( 4.315 , 0.305407 )( 4.3155 , 0.307164 )( 4.316 , 0.30892 )( 4.3165 , 0.309257 )( 4.317 , 0.308825 )( 4.3175 , 0.308392 )( 4.318 , 0.307959 )( 4.3185 , 0.307527 )( 4.319 , 0.307094 )( 4.3195 , 0.306661 )( 4.32 , 0.306229 )( 4.3205 , 0.305796 )( 4.321 , 0.305363 )( 4.3215 , 0.304931 )( 4.322 , 0.304498 )( 4.3225 , 0.304065 )( 4.323 , 0.303633 )( 4.3235 , 0.3032 )( 4.324 , 0.30222 )( 4.3245 , 0.301207 )( 4.325 , 0.300193 )( 4.3255 , 0.29918 )( 4.326 , 0.298167 )( 4.3265 , 0.297154 )( 4.327 , 0.29614 )( 4.3275 , 0.296819 )( 4.328 , 0.298675 )( 4.3285 , 0.300532 )( 4.329 , 0.302389 )( 4.3295 , 0.304246 )( 4.33 , 0.306102 )( 4.3305 , 0.307959 )( 4.331 , 0.309816 )( 4.3315 , 0.311672 )( 4.332 , 0.313529 )( 4.3325 , 0.315386 )( 4.333 , 0.317242 )( 4.3335 , 0.319099 )( 4.334 , 0.320956 )( 4.3345 , 0.322812 )( 4.335 , 0.323132 )( 4.3355 , 0.323248 )( 4.336 , 0.323365 )( 4.3365 , 0.323481 )( 4.337 , 0.323598 )( 4.3375 , 0.323714 )( 4.338 , 0.323831 )( 4.3385 , 0.324338 )( 4.339 , 0.325192 )( 4.3395 , 0.326046 )( 4.34 , 0.3269 )( 4.3405 , 0.327754 )( 4.341 , 0.328608 )( 4.3415 , 0.329462 )( 4.342 , 0.330316 )( 4.3425 , 0.33117 )( 4.343 , 0.332024 )( 4.3435 , 0.332878 )( 4.344 , 0.333732 )( 4.3445 , 0.334586 )( 4.345 , 0.33544 )( 4.3455 , 0.336294 )( 4.346 , 0.335533 )( 4.3465 , 0.334428 )( 4.347 , 0.333323 )( 4.3475 , 0.332217 )( 4.348 , 0.331112 )( 4.3485 , 0.330007 )( 4.349 , 0.328902 )( 4.3495 , 0.32874 )( 4.35 , 0.329636 )( 4.3505 , 0.330532 )( 4.351 , 0.331427 )( 4.3515 , 0.332836 )( 4.352 , 0.334377 )( 4.3525 , 0.335919 )( 4.353 , 0.33746 )( 4.3535 , 0.339001 )( 4.354 , 0.340542 )( 4.3545 , 0.342083 )( 4.355 , 0.343339 )( 4.3555 , 0.344235 )( 4.356 , 0.345131 )( 4.3565 , 0.346027 )( 4.357 , 0.346585 )( 4.3575 , 0.34704 )( 4.358 , 0.347495 )( 4.3585 , 0.34795 )( 4.359 , 0.348405 )( 4.3595 , 0.34886 )( 4.36 , 0.349315 )( 4.3605 , 0.349451 )( 4.361 , 0.349132 )( 4.3615 , 0.348814 )( 4.362 , 0.348495 )( 4.3625 , 0.348176 )( 4.363 , 0.347858 )( 4.3635 , 0.347539 )( 4.364 , 0.347221 )( 4.3645 , 0.346902 )( 4.365 , 0.346583 )( 4.3655 , 0.346265 )( 4.366 , 0.345946 )( 4.3665 , 0.345627 )( 4.367 , 0.345309 )( 4.3675 , 0.34499 )( 4.368 , 0.344506 )( 4.3685 , 0.343954 )( 4.369 , 0.343401 )( 4.3695 , 0.342849 )( 4.37 , 0.342296 )( 4.3705 , 0.341744 )( 4.371 , 0.341192 )( 4.3715 , 0.341026 )( 4.372 , 0.341571 )( 4.3725 , 0.342115 )( 4.373 , 0.342659 )( 4.3735 , 0.343203 )( 4.374 , 0.343747 )( 4.3745 , 0.344291 )( 4.375 , 0.344835 )( 4.3755 , 0.345379 )( 4.376 , 0.345924 )( 4.3765 , 0.346468 )( 4.377 , 0.347012 )( 4.3775 , 0.347556 )( 4.378 , 0.3481 )( 4.3785 , 0.348644 )( 4.379 , 0.349996 )( 4.3795 , 0.351789 )( 4.38 , 0.353582 )( 4.3805 , 0.355374 )( 4.381 , 0.357167 )( 4.3815 , 0.358959 )( 4.382 , 0.360752 )( 4.3825 , 0.361163 )( 4.383 , 0.358262 )( 4.3835 , 0.35536 )( 4.384 , 0.352459 )( 4.3845 , 0.349557 )( 4.385 , 0.346656 )( 4.3855 , 0.343754 )( 4.386 , 0.340853 )( 4.3865 , 0.337951 )( 4.387 , 0.33505 )( 4.3875 , 0.332148 )( 4.388 , 0.329247 )( 4.3885 , 0.326345 )( 4.389 , 0.323444 )( 4.3895 , 0.320542 )( 4.39 , 0.319503 )( 4.3905 , 0.319767 )( 4.391 , 0.320031 )( 4.3915 , 0.320295 )( 4.392 , 0.320559 )( 4.3925 , 0.320823 )( 4.393 , 0.321087 )( 4.3935 , 0.321351 )( 4.394 , 0.321615 )( 4.3945 , 0.321879 )( 4.395 , 0.322143 )( 4.3955 , 0.322407 )( 4.396 , 0.322671 )( 4.3965 , 0.322934 )( 4.397 , 0.323198 )( 4.3975 , 0.323462 )( 4.398 , 0.323726 )( 4.3985 , 0.32399 )( 4.399 , 0.324254 )( 4.3995 , 0.324518 )( 4.4 , 0.324782 )( 4.4005 , 0.325046 )( 4.401 , 0.32531 )( 4.4015 , 0.325574 )( 4.402 , 0.325838 )( 4.4025 , 0.326102 )( 4.403 , 0.326366 )( 4.4035 , 0.32663 )( 4.404 , 0.326894 )( 4.4045 , 0.327157 )( 4.405 , 0.327411 )( 4.4055 , 0.327665 )( 4.406 , 0.327919 )( 4.4065 , 0.328173 )( 4.407 , 0.328427 )( 4.4075 , 0.328681 )( 4.408 , 0.328935 )( 4.4085 , 0.329189 )( 4.409 , 0.329444 )( 4.4095 , 0.329698 )( 4.41 , 0.329952 )( 4.4105 , 0.330206 )( 4.411 , 0.33046 )( 4.4115 , 0.330714 )( 4.412 , 0.330646 )( 4.4125 , 0.330215 )( 4.413 , 0.329784 )( 4.4135 , 0.329353 )( 4.414 , 0.328921 )( 4.4145 , 0.32849 )( 4.415 , 0.328059 )( 4.4155 , 0.327628 )( 4.416 , 0.327197 )( 4.4165 , 0.326765 )( 4.417 , 0.326334 )( 4.4175 , 0.325903 )( 4.418 , 0.325472 )( 4.4185 , 0.325041 )( 4.419 , 0.32461 )( 4.4195 , 0.324178 )( 4.42 , 0.323747 )( 4.4205 , 0.323316 )( 4.421 , 0.322885 )( 4.4215 , 0.322454 )( 4.422 , 0.322022 )( 4.4225 , 0.321591 )( 4.423 , 0.32116 )( 4.4235 , 0.320729 )( 4.424 , 0.320298 )( 4.4245 , 0.319867 )( 4.425 , 0.319435 )( 4.4255 , 0.319004 )( 4.426 , 0.318573 )( 4.4265 , 0.318166 )( 4.427 , 0.318151 )( 4.4275 , 0.318136 )( 4.428 , 0.318122 )( 4.4285 , 0.318107 )( 4.429 , 0.318092 )( 4.4295 , 0.318077 )( 4.43 , 0.318062 )( 4.4305 , 0.318048 )( 4.431 , 0.318033 )( 4.4315 , 0.318018 )( 4.432 , 0.318003 )( 4.4325 , 0.317988 )( 4.433 , 0.317974 )( 4.4335 , 0.317959 )( 4.434 , 0.318098 )( 4.4345 , 0.318522 )( 4.435 , 0.318946 )( 4.4355 , 0.319369 )( 4.436 , 0.319793 )( 4.4365 , 0.320217 )( 4.437 , 0.32064 )( 4.4375 , 0.321064 )( 4.438 , 0.321488 )( 4.4385 , 0.321911 )( 4.439 , 0.322335 )( 4.4395 , 0.322759 )( 4.44 , 0.323182 )( 4.4405 , 0.323606 )( 4.441 , 0.32403 )( 4.4415 , 0.324453 )( 4.442 , 0.324877 )( 4.4425 , 0.325301 )( 4.443 , 0.325724 )( 4.4435 , 0.326148 )( 4.444 , 0.326572 )( 4.4445 , 0.326995 )( 4.445 , 0.327419 )( 4.4455 , 0.327843 )( 4.446 , 0.328266 )( 4.4465 , 0.32869 )( 4.447 , 0.329113 )( 4.4475 , 0.329537 )( 4.448 , 0.329961 )( 4.4485 , 0.330384 )( 4.449 , 0.330092 )( 4.4495 , 0.329754 )( 4.45 , 0.329416 )( 4.4505 , 0.329078 )( 4.451 , 0.32874 )( 4.4515 , 0.328402 )( 4.452 , 0.328064 )( 4.4525 , 0.327726 )( 4.453 , 0.327388 )( 4.4535 , 0.32705 )( 4.454 , 0.326712 )( 4.4545 , 0.326374 )( 4.455 , 0.326036 )( 4.4555 , 0.325697 )( 4.456 , 0.325378 )( 4.4565 , 0.325119 )( 4.457 , 0.32486 )( 4.4575 , 0.324602 )( 4.458 , 0.324343 )( 4.4585 , 0.324084 )( 4.459 , 0.323825 )( 4.4595 , 0.323566 )( 4.46 , 0.323308 )( 4.4605 , 0.323049 )( 4.461 , 0.32279 )( 4.4615 , 0.322531 )( 4.462 , 0.322273 )( 4.4625 , 0.322014 )( 4.463 , 0.321755 )( 4.4635 , 0.321496 )( 4.464 , 0.321237 )( 4.4645 , 0.320979 )( 4.465 , 0.32072 )( 4.4655 , 0.320461 )( 4.466 , 0.320202 )( 4.4665 , 0.319943 )( 4.467 , 0.319685 )( 4.4675 , 0.319426 )( 4.468 , 0.319167 )( 4.4685 , 0.318908 )( 4.469 , 0.318649 )( 4.4695 , 0.318391 )( 4.47 , 0.318132 )( 4.4705 , 0.317873 )( 4.471 , 0.317429 )( 4.4715 , 0.316944 )( 4.472 , 0.316459 )( 4.4725 , 0.315974 )( 4.473 , 0.31549 )( 4.4735 , 0.315005 )( 4.474 , 0.31452 )( 4.4745 , 0.314036 )( 4.475 , 0.313551 )( 4.4755 , 0.313066 )( 4.476 , 0.312581 )( 4.4765 , 0.312097 )( 4.477 , 0.311612 )( 4.4775 , 0.311127 )( 4.478 , 0.310797 )( 4.4785 , 0.311646 )( 4.479 , 0.312495 )( 4.4795 , 0.313344 )( 4.48 , 0.314193 )( 4.4805 , 0.315042 )( 4.481 , 0.315892 )( 4.4815 , 0.316741 )( 4.482 , 0.31759 )( 4.4825 , 0.318439 )( 4.483 , 0.319288 )( 4.4835 , 0.320137 )( 4.484 , 0.320987 )( 4.4845 , 0.321836 )( 4.485 , 0.322685 )( 4.4855 , 0.323534 )( 4.486 , 0.324383 )( 4.4865 , 0.325232 )( 4.487 , 0.326082 )( 4.4875 , 0.326931 )( 4.488 , 0.32778 )( 4.4885 , 0.328629 )( 4.489 , 0.329478 )( 4.4895 , 0.330327 )( 4.49 , 0.331177 )( 4.4905 , 0.332026 )( 4.491 , 0.332875 )( 4.4915 , 0.333724 )( 4.492 , 0.334573 )( 4.4925 , 0.335422 )( 4.493 , 0.334613 )( 4.4935 , 0.333105 )( 4.494 , 0.331597 )( 4.4945 , 0.330089 )( 4.495 , 0.328581 )( 4.4955 , 0.327073 )( 4.496 , 0.325565 )( 4.4965 , 0.324057 )( 4.497 , 0.322549 )( 4.4975 , 0.321041 )( 4.498 , 0.319532 )( 4.4985 , 0.318024 )( 4.499 , 0.316516 )( 4.4995 , 0.315008 )( 4.5 , 0.3135 )( 4.5005 , 0.311876 )( 4.501 , 0.310251 )( 4.5015 , 0.308627 )( 4.502 , 0.307002 )( 4.5025 , 0.305377 )( 4.503 , 0.303752 )( 4.5035 , 0.302128 )( 4.504 , 0.303374 )( 4.5045 , 0.306203 )( 4.505 , 0.309032 )( 4.5055 , 0.311862 )( 4.506 , 0.314691 )( 4.5065 , 0.31752 )( 4.507 , 0.32035 )( 4.5075 , 0.323179 )( 4.508 , 0.326008 )( 4.5085 , 0.328838 )( 4.509 , 0.331667 )( 4.5095 , 0.334497 )( 4.51 , 0.337326 )( 4.5105 , 0.340155 )( 4.511 , 0.342985 )( 4.5115 , 0.343355 )( 4.512 , 0.343564 )( 4.5125 , 0.343773 )( 4.513 , 0.343981 )( 4.5135 , 0.34419 )( 4.514 , 0.344399 )( 4.5145 , 0.344608 )( 4.515 , 0.343885 )( 4.5155 , 0.342503 )( 4.516 , 0.341121 )( 4.5165 , 0.339739 )( 4.517 , 0.338357 )( 4.5175 , 0.336975 )( 4.518 , 0.335593 )( 4.5185 , 0.334211 )( 4.519 , 0.332829 )( 4.5195 , 0.331447 )( 4.52 , 0.330065 )( 4.5205 , 0.328683 )( 4.521 , 0.327301 )( 4.5215 , 0.325919 )( 4.522 , 0.324537 )( 4.5225 , 0.32561 )( 4.523 , 0.32702 )( 4.5235 , 0.328431 )( 4.524 , 0.329841 )( 4.5245 , 0.331251 )( 4.525 , 0.332661 )( 4.5255 , 0.334071 )( 4.526 , 0.335812 )( 4.5265 , 0.33785 )( 4.527 , 0.339887 )( 4.5275 , 0.341925 )( 4.528 , 0.338675 )( 4.5285 , 0.33449 )( 4.529 , 0.330305 )( 4.5295 , 0.32612 )( 4.53 , 0.321935 )( 4.5305 , 0.317751 )( 4.531 , 0.313566 )( 4.5315 , 0.312472 )( 4.532 , 0.31451 )( 4.5325 , 0.316548 )( 4.533 , 0.318586 )( 4.5335 , 0.323101 )( 4.534 , 0.328159 )( 4.5345 , 0.333216 )( 4.535 , 0.338274 )( 4.5355 , 0.343332 )( 4.536 , 0.34839 )( 4.5365 , 0.353447 )( 4.537 , 0.355192 )( 4.5375 , 0.353161 )( 4.538 , 0.351129 )( 4.5385 , 0.349097 )( 4.539 , 0.347066 )( 4.5395 , 0.345034 )( 4.54 , 0.343003 )( 4.5405 , 0.340971 )( 4.541 , 0.338939 )( 4.5415 , 0.336908 )( 4.542 , 0.334876 )( 4.5425 , 0.332844 )( 4.543 , 0.330813 )( 4.5435 , 0.328781 )( 4.544 , 0.326749 )( 4.5445 , 0.326603 )( 4.545 , 0.327047 )( 4.5455 , 0.327492 )( 4.546 , 0.327937 )( 4.5465 , 0.328381 )( 4.547 , 0.328826 )( 4.5475 , 0.329271 )( 4.548 , 0.329715 )( 4.5485 , 0.33016 )( 4.549 , 0.330605 )( 4.5495 , 0.331049 )( 4.55 , 0.331494 )( 4.5505 , 0.331939 )( 4.551 , 0.332383 )( 4.5515 , 0.332828 )( 4.552 , 0.333273 )( 4.5525 , 0.333717 )( 4.553 , 0.334162 )( 4.5535 , 0.334607 )( 4.554 , 0.335051 )( 4.5545 , 0.335496 )( 4.555 , 0.335941 )( 4.5555 , 0.336385 )( 4.556 , 0.33683 )( 4.5565 , 0.337275 )( 4.557 , 0.337719 )( 4.5575 , 0.338164 )( 4.558 , 0.338609 )( 4.5585 , 0.339053 )( 4.559 , 0.339328 )( 4.5595 , 0.339286 )( 4.56 , 0.339245 )( 4.5605 , 0.339203 )( 4.561 , 0.339161 )( 4.5615 , 0.339119 )( 4.562 , 0.339078 )( 4.5625 , 0.339036 )( 4.563 , 0.338994 )( 4.5635 , 0.338952 )( 4.564 , 0.338911 )( 4.5645 , 0.338869 )( 4.565 , 0.338827 )( 4.5655 , 0.338785 )( 4.566 , 0.338744 )( 4.5665 , 0.338443 )( 4.567 , 0.338 )( 4.5675 , 0.337556 )( 4.568 , 0.337113 )( 4.5685 , 0.336669 )( 4.569 , 0.336225 )( 4.5695 , 0.335782 )( 4.57 , 0.335338 )( 4.5705 , 0.334895 )( 4.571 , 0.334451 )( 4.5715 , 0.334007 )( 4.572 , 0.333564 )( 4.5725 , 0.33312 )( 4.573 , 0.332677 )( 4.5735 , 0.332233 )( 4.574 , 0.331789 )( 4.5745 , 0.331346 )( 4.575 , 0.330902 )( 4.5755 , 0.330459 )( 4.576 , 0.330015 )( 4.5765 , 0.329571 )( 4.577 , 0.329128 )( 4.5775 , 0.328684 )( 4.578 , 0.328241 )( 4.5785 , 0.327797 )( 4.579 , 0.327354 )( 4.5795 , 0.32691 )( 4.58 , 0.326466 )( 4.5805 , 0.326023 )( 4.581 , 0.325774 )( 4.5815 , 0.326173 )( 4.582 , 0.326572 )( 4.5825 , 0.32697 )( 4.583 , 0.327369 )( 4.5835 , 0.327768 )( 4.584 , 0.328167 )( 4.5845 , 0.328566 )( 4.585 , 0.328965 )( 4.5855 , 0.329364 )( 4.586 , 0.329762 )( 4.5865 , 0.330161 )( 4.587 , 0.33056 )( 4.5875 , 0.330959 )( 4.588 , 0.331358 )( 4.5885 , 0.331063 )( 4.589 , 0.330141 )( 4.5895 , 0.329219 )( 4.59 , 0.328297 )( 4.5905 , 0.327375 )( 4.591 , 0.326453 )( 4.5915 , 0.325531 )( 4.592 , 0.324609 )( 4.5925 , 0.323687 )( 4.593 , 0.322765 )( 4.5935 , 0.321843 )( 4.594 , 0.320921 )( 4.5945 , 0.319999 )( 4.595 , 0.319077 )( 4.5955 , 0.318155 )( 4.596 , 0.317233 )( 4.5965 , 0.316311 )( 4.597 , 0.315389 )( 4.5975 , 0.314467 )( 4.598 , 0.313545 )( 4.5985 , 0.312623 )( 4.599 , 0.311701 )( 4.5995 , 0.310779 )( 4.6 , 0.309857 )( 4.6005 , 0.308935 )( 4.601 , 0.308013 )( 4.6015 , 0.307091 )( 4.602 , 0.306169 )( 4.6025 , 0.305247 )( 4.603 , 0.304415 )( 4.6035 , 0.304288 )( 4.604 , 0.304162 )( 4.6045 , 0.304035 )( 4.605 , 0.303908 )( 4.6055 , 0.303781 )( 4.606 , 0.303654 )( 4.6065 , 0.303528 )( 4.607 , 0.303401 )( 4.6075 , 0.303274 )( 4.608 , 0.303147 )( 4.6085 , 0.30302 )( 4.609 , 0.302894 )( 4.6095 , 0.302767 )( 4.61 , 0.30264 )( 4.6105 , 0.30268 )( 4.611 , 0.302963 )( 4.6115 , 0.303246 )( 4.612 , 0.30353 )( 4.6125 , 0.303813 )( 4.613 , 0.304096 )( 4.6135 , 0.30438 )( 4.614 , 0.304663 )( 4.6145 , 0.304946 )( 4.615 , 0.305229 )( 4.6155 , 0.305513 )( 4.616 , 0.305796 )( 4.6165 , 0.306079 )( 4.617 , 0.306362 )( 4.6175 , 0.306646 )( 4.618 , 0.306929 )( 4.6185 , 0.307212 )( 4.619 , 0.307495 )( 4.6195 , 0.307779 )( 4.62 , 0.308062 )( 4.6205 , 0.308345 )( 4.621 , 0.308628 )( 4.6215 , 0.308912 )( 4.622 , 0.309195 )( 4.6225 , 0.309478 )( 4.623 , 0.309762 )( 4.6235 , 0.310045 )( 4.624 , 0.310328 )( 4.6245 , 0.310611 )( 4.625 , 0.310895 )( 4.6255 , 0.310818 )( 4.626 , 0.31074 )( 4.6265 , 0.310661 )( 4.627 , 0.310583 )( 4.6275 , 0.310505 )( 4.628 , 0.310426 )( 4.6285 , 0.310348 )( 4.629 , 0.31027 )( 4.6295 , 0.310191 )( 4.63 , 0.310113 )( 4.6305 , 0.310035 )( 4.631 , 0.309956 )( 4.6315 , 0.309878 )( 4.632 , 0.309799 )( 4.6325 , 0.309733 )( 4.633 , 0.309696 )( 4.6335 , 0.309659 )( 4.634 , 0.309622 )( 4.6345 , 0.309585 )( 4.635 , 0.309548 )( 4.6355 , 0.309511 )( 4.636 , 0.309474 )( 4.6365 , 0.309437 )( 4.637 , 0.3094 )( 4.6375 , 0.309363 )( 4.638 , 0.309326 )( 4.6385 , 0.309289 )( 4.639 , 0.309252 )( 4.6395 , 0.309215 )( 4.64 , 0.309178 )( 4.6405 , 0.309141 )( 4.641 , 0.309104 )( 4.6415 , 0.309068 )( 4.642 , 0.309031 )( 4.6425 , 0.308994 )( 4.643 , 0.308957 )( 4.6435 , 0.30892 )( 4.644 , 0.308883 )( 4.6445 , 0.308846 )( 4.645 , 0.308809 )( 4.6455 , 0.308772 )( 4.646 , 0.308735 )( 4.6465 , 0.308698 )( 4.647 , 0.308661 )( 4.6475 , 0.308497 )( 4.648 , 0.308316 )( 4.6485 , 0.308134 )( 4.649 , 0.307953 )( 4.6495 , 0.307771 )( 4.65 , 0.30759 )( 4.6505 , 0.307408 )( 4.651 , 0.307227 )( 4.6515 , 0.307045 )( 4.652 , 0.306864 )( 4.6525 , 0.306682 )( 4.653 , 0.306501 )( 4.6535 , 0.306319 )( 4.654 , 0.306138 )( 4.6545 , 0.30601 )( 4.655 , 0.306145 )( 4.6555 , 0.30628 )( 4.656 , 0.306414 )( 4.6565 , 0.306549 )( 4.657 , 0.306684 )( 4.6575 , 0.306819 )( 4.658 , 0.306953 )( 4.6585 , 0.307088 )( 4.659 , 0.307223 )( 4.6595 , 0.307357 )( 4.66 , 0.307492 )( 4.6605 , 0.307627 )( 4.661 , 0.307761 )( 4.6615 , 0.307896 )( 4.662 , 0.308031 )( 4.6625 , 0.308166 )( 4.663 , 0.3083 )( 4.6635 , 0.308435 )( 4.664 , 0.30857 )( 4.6645 , 0.308704 )( 4.665 , 0.308839 )( 4.6655 , 0.308974 )( 4.666 , 0.309108 )( 4.6665 , 0.309243 )( 4.667 , 0.309378 )( 4.6675 , 0.309513 )( 4.668 , 0.309647 )( 4.6685 , 0.309782 )( 4.669 , 0.309917 )( 4.6695 , 0.309231 )( 4.67 , 0.308284 )( 4.6705 , 0.307337 )( 4.671 , 0.30639 )( 4.6715 , 0.305443 )( 4.672 , 0.304496 )( 4.6725 , 0.303549 )( 4.673 , 0.302602 )( 4.6735 , 0.301655 )( 4.674 , 0.300708 )( 4.6745 , 0.299761 )( 4.675 , 0.298814 )( 4.6755 , 0.297867 )( 4.676 , 0.29692 )( 4.6765 , 0.296033 )( 4.677 , 0.296224 )( 4.6775 , 0.296415 )( 4.678 , 0.296606 )( 4.6785 , 0.296797 )( 4.679 , 0.296988 )( 4.6795 , 0.297179 )( 4.68 , 0.29737 )( 4.6805 , 0.29824 )( 4.681 , 0.299401 )( 4.6815 , 0.300563 )( 4.682 , 0.301725 )( 4.6825 , 0.302886 )( 4.683 , 0.304048 )( 4.6835 , 0.30521 )( 4.684 , 0.306372 )( 4.6845 , 0.307533 )( 4.685 , 0.308695 )( 4.6855 , 0.309857 )( 4.686 , 0.311018 )( 4.6865 , 0.31218 )( 4.687 , 0.313342 )( 4.6875 , 0.314503 )( 4.688 , 0.313715 )( 4.6885 , 0.312915 )( 4.689 , 0.312114 )( 4.6895 , 0.311313 )( 4.69 , 0.310513 )( 4.6905 , 0.309712 )( 4.691 , 0.308911 )( 4.6915 , 0.309744 )( 4.692 , 0.311494 )( 4.6925 , 0.313244 )( 4.693 , 0.314994 )( 4.6935 , 0.316744 )( 4.694 , 0.318494 )( 4.6945 , 0.320244 )( 4.695 , 0.321994 )( 4.6955 , 0.323744 )( 4.696 , 0.325494 )( 4.6965 , 0.327244 )( 4.697 , 0.328994 )( 4.6975 , 0.330745 )( 4.698 , 0.332495 )( 4.6985 , 0.334245 )( 4.699 , 0.335151 )( 4.6995 , 0.335998 )( 4.7 , 0.336845 )( 4.7005 , 0.337693 )( 4.701 , 0.33854 )( 4.7015 , 0.339387 )( 4.702 , 0.340234 )( 4.7025 , 0.339821 )( 4.703 , 0.338501 )( 4.7035 , 0.337181 )( 4.704 , 0.335861 )( 4.7045 , 0.333269 )( 4.705 , 0.330544 )( 4.7055 , 0.327819 )( 4.706 , 0.325094 )( 4.7065 , 0.322368 )( 4.707 , 0.319643 )( 4.7075 , 0.316918 )( 4.708 , 0.314968 )( 4.7085 , 0.313648 )( 4.709 , 0.312328 )( 4.7095 , 0.311007 )( 4.71 , 0.312811 )( 4.7105 , 0.315059 )( 4.711 , 0.317307 )( 4.7115 , 0.319555 )( 4.712 , 0.321803 )( 4.7125 , 0.324051 )( 4.713 , 0.326299 )( 4.7135 , 0.327781 )( 4.714 , 0.32856 )( 4.7145 , 0.32934 )( 4.715 , 0.33012 )( 4.7155 , 0.3309 )( 4.716 , 0.331679 )( 4.7165 , 0.332459 )( 4.717 , 0.333239 )( 4.7175 , 0.334018 )( 4.718 , 0.334798 )( 4.7185 , 0.335578 )( 4.719 , 0.336357 )( 4.7195 , 0.337137 )( 4.72 , 0.337917 )( 4.7205 , 0.338697 )( 4.721 , 0.33762 )( 4.7215 , 0.336125 )( 4.722 , 0.334631 )( 4.7225 , 0.333136 )( 4.723 , 0.331641 )( 4.7235 , 0.330147 )( 4.724 , 0.328652 )( 4.7245 , 0.327158 )( 4.725 , 0.325663 )( 4.7255 , 0.324168 )( 4.726 , 0.322674 )( 4.7265 , 0.321179 )( 4.727 , 0.319685 )( 4.7275 , 0.31819 )( 4.728 , 0.316695 )( 4.7285 , 0.315201 )( 4.729 , 0.313706 )( 4.7295 , 0.312211 )( 4.73 , 0.310717 )( 4.7305 , 0.309222 )( 4.731 , 0.307728 )( 4.7315 , 0.306233 )( 4.732 , 0.304738 )( 4.7325 , 0.303244 )( 4.733 , 0.301749 )( 4.7335 , 0.300255 )( 4.734 , 0.29876 )( 4.7345 , 0.297265 )( 4.735 , 0.295771 )( 4.7355 , 0.294486 )( 4.736 , 0.29351 )( 4.7365 , 0.292534 )( 4.737 , 0.291559 )( 4.7375 , 0.290583 )( 4.738 , 0.289607 )( 4.7385 , 0.288631 )( 4.739 , 0.287656 )( 4.7395 , 0.28668 )( 4.74 , 0.285704 )( 4.7405 , 0.284728 )( 4.741 , 0.283752 )( 4.7415 , 0.282777 )( 4.742 , 0.281801 )( 4.7425 , 0.280825 )( 4.743 , 0.282776 )( 4.7435 , 0.285992 )( 4.744 , 0.289208 )( 4.7445 , 0.292424 )( 4.745 , 0.29564 )( 4.7455 , 0.298855 )( 4.746 , 0.302071 )( 4.7465 , 0.305287 )( 4.747 , 0.308503 )( 4.7475 , 0.311719 )( 4.748 , 0.314935 )( 4.7485 , 0.318151 )( 4.749 , 0.321367 )( 4.7495 , 0.324583 )( 4.75 , 0.327799 )( 4.7505 , 0.331015 )( 4.751 , 0.334231 )( 4.7515 , 0.337447 )( 4.752 , 0.340663 )( 4.7525 , 0.343879 )( 4.753 , 0.347094 )( 4.7535 , 0.35031 )( 4.754 , 0.353526 )( 4.7545 , 0.356742 )( 4.755 , 0.359958 )( 4.7555 , 0.363174 )( 4.756 , 0.36639 )( 4.7565 , 0.369606 )( 4.757 , 0.372822 )( 4.7575 , 0.374656 )( 4.758 , 0.373042 )( 4.7585 , 0.371428 )( 4.759 , 0.369814 )( 4.7595 , 0.3682 )( 4.76 , 0.366586 )( 4.7605 , 0.364972 )( 4.761 , 0.363358 )( 4.7615 , 0.361744 )( 4.762 , 0.36013 )( 4.7625 , 0.358516 )( 4.763 , 0.356902 )( 4.7635 , 0.355288 )( 4.764 , 0.353674 )( 4.7645 , 0.35206 )( 4.765 , 0.351455 )( 4.7655 , 0.351581 )( 4.766 , 0.351707 )( 4.7665 , 0.351833 )( 4.767 , 0.351959 )( 4.7675 , 0.352085 )( 4.768 , 0.35221 )( 4.7685 , 0.352336 )( 4.769 , 0.352462 )( 4.7695 , 0.352588 )( 4.77 , 0.352714 )( 4.7705 , 0.35284 )( 4.771 , 0.352966 )( 4.7715 , 0.353091 )( 4.772 , 0.353217 )( 4.7725 , 0.353343 )( 4.773 , 0.353469 )( 4.7735 , 0.353595 )( 4.774 , 0.353721 )( 4.7745 , 0.353847 )( 4.775 , 0.353972 )( 4.7755 , 0.354098 )( 4.776 , 0.354224 )( 4.7765 , 0.35435 )( 4.777 , 0.354476 )( 4.7775 , 0.354602 )( 4.778 , 0.354728 )( 4.7785 , 0.354853 )( 4.779 , 0.354979 )( 4.7795 , 0.355103 )( 4.78 , 0.355217 )( 4.7805 , 0.355331 )( 4.781 , 0.355444 )( 4.7815 , 0.355558 )( 4.782 , 0.355672 )( 4.7825 , 0.355786 )( 4.783 , 0.355899 )( 4.7835 , 0.356013 )( 4.784 , 0.356127 )( 4.7845 , 0.356241 )( 4.785 , 0.356354 )( 4.7855 , 0.356468 )( 4.786 , 0.356582 )( 4.7865 , 0.356696 )( 4.787 , 0.356666 )( 4.7875 , 0.356469 )( 4.788 , 0.356273 )( 4.7885 , 0.356076 )( 4.789 , 0.355879 )( 4.7895 , 0.355683 )( 4.79 , 0.355486 )( 4.7905 , 0.355289 )( 4.791 , 0.355093 )( 4.7915 , 0.354896 )( 4.792 , 0.354699 )( 4.7925 , 0.354503 )( 4.793 , 0.354306 )( 4.7935 , 0.35411 )( 4.794 , 0.353913 )( 4.7945 , 0.353716 )( 4.795 , 0.35352 )( 4.7955 , 0.353323 )( 4.796 , 0.353126 )( 4.7965 , 0.35293 )( 4.797 , 0.352733 )( 4.7975 , 0.352537 )( 4.798 , 0.35234 )( 4.7985 , 0.352143 )( 4.799 , 0.351947 )( 4.7995 , 0.35175 )( 4.8 , 0.351553 )( 4.8005 , 0.351357 )( 4.801 , 0.35116 )( 4.8015 , 0.350976 )( 4.802 , 0.351032 )( 4.8025 , 0.351088 )( 4.803 , 0.351143 )( 4.8035 , 0.351199 )( 4.804 , 0.351254 )( 4.8045 , 0.35131 )( 4.805 , 0.351366 )( 4.8055 , 0.351421 )( 4.806 , 0.351477 )( 4.8065 , 0.351533 )( 4.807 , 0.351588 )( 4.8075 , 0.351644 )( 4.808 , 0.351699 )( 4.8085 , 0.351755 )( 4.809 , 0.351814 )( 4.8095 , 0.351881 )( 4.81 , 0.351947 )( 4.8105 , 0.352013 )( 4.811 , 0.352079 )( 4.8115 , 0.352146 )( 4.812 , 0.352212 )( 4.8125 , 0.352278 )( 4.813 , 0.352344 )( 4.8135 , 0.35241 )( 4.814 , 0.352477 )( 4.8145 , 0.352543 )( 4.815 , 0.352609 )( 4.8155 , 0.352675 )( 4.816 , 0.352742 )( 4.8165 , 0.352808 )( 4.817 , 0.352874 )( 4.8175 , 0.35294 )( 4.818 , 0.353006 )( 4.8185 , 0.353073 )( 4.819 , 0.353139 )( 4.8195 , 0.353205 )( 4.82 , 0.353271 )( 4.8205 , 0.353338 )( 4.821 , 0.353404 )( 4.8215 , 0.35347 )( 4.822 , 0.353536 )( 4.8225 , 0.353602 )( 4.823 , 0.353669 )( 4.8235 , 0.353735 )( 4.824 , 0.354628 )( 4.8245 , 0.35558 )( 4.825 , 0.356532 )( 4.8255 , 0.357484 )( 4.826 , 0.358436 )( 4.8265 , 0.359388 )( 4.827 , 0.360341 )( 4.8275 , 0.361293 )( 4.828 , 0.362245 )( 4.8285 , 0.363197 )( 4.829 , 0.364149 )( 4.8295 , 0.365101 )( 4.83 , 0.366053 )( 4.8305 , 0.367005 )( 4.831 , 0.367711 )( 4.8315 , 0.367581 )( 4.832 , 0.367451 )( 4.8325 , 0.367322 )( 4.833 , 0.367192 )( 4.8335 , 0.367062 )( 4.834 , 0.366932 )( 4.8345 , 0.366802 )( 4.835 , 0.367186 )( 4.8355 , 0.367644 )( 4.836 , 0.368102 )( 4.8365 , 0.36856 )( 4.837 , 0.369017 )( 4.8375 , 0.369475 )( 4.838 , 0.369933 )( 4.8385 , 0.370391 )( 4.839 , 0.370849 )( 4.8395 , 0.371307 )( 4.84 , 0.371765 )( 4.8405 , 0.372223 )( 4.841 , 0.372681 )( 4.8415 , 0.373138 )( 4.842 , 0.373575 )( 4.8425 , 0.373906 )( 4.843 , 0.374237 )( 4.8435 , 0.374567 )( 4.844 , 0.374898 )( 4.8445 , 0.375229 )( 4.845 , 0.37556 )( 4.8455 , 0.375891 )( 4.846 , 0.376446 )( 4.8465 , 0.377052 )( 4.847 , 0.377658 )( 4.8475 , 0.378264 )( 4.848 , 0.378869 )( 4.8485 , 0.379475 )( 4.849 , 0.380081 )( 4.8495 , 0.380687 )( 4.85 , 0.381293 )( 4.8505 , 0.381899 )( 4.851 , 0.382505 )( 4.8515 , 0.38311 )( 4.852 , 0.383716 )( 4.8525 , 0.384322 )( 4.853 , 0.384773 )( 4.8535 , 0.383968 )( 4.854 , 0.383163 )( 4.8545 , 0.382358 )( 4.855 , 0.381553 )( 4.8555 , 0.380748 )( 4.856 , 0.379943 )( 4.8565 , 0.379138 )( 4.857 , 0.379546 )( 4.8575 , 0.380342 )( 4.858 , 0.381139 )( 4.8585 , 0.381935 )( 4.859 , 0.382732 )( 4.8595 , 0.383528 )( 4.86 , 0.384324 )( 4.8605 , 0.385121 )( 4.861 , 0.385917 )( 4.8615 , 0.386714 )( 4.862 , 0.38751 )( 4.8625 , 0.388307 )( 4.863 , 0.389103 )( 4.8635 , 0.3899 )( 4.864 , 0.390659 )( 4.8645 , 0.390729 )( 4.865 , 0.390799 )( 4.8655 , 0.390869 )( 4.866 , 0.390939 )( 4.8665 , 0.391009 )( 4.867 , 0.391079 )( 4.8675 , 0.391149 )( 4.868 , 0.390543 )( 4.8685 , 0.389647 )( 4.869 , 0.38875 )( 4.8695 , 0.387853 )( 4.87 , 0.386956 )( 4.8705 , 0.386059 )( 4.871 , 0.385163 )( 4.8715 , 0.384266 )( 4.872 , 0.383369 )( 4.8725 , 0.382472 )( 4.873 , 0.381575 )( 4.8735 , 0.380678 )( 4.874 , 0.379782 )( 4.8745 , 0.378885 )( 4.875 , 0.377988 )( 4.8755 , 0.378462 )( 4.876 , 0.378946 )( 4.8765 , 0.37943 )( 4.877 , 0.379914 )( 4.8775 , 0.380398 )( 4.878 , 0.380882 )( 4.8785 , 0.381366 )( 4.879 , 0.381999 )( 4.8795 , 0.382715 )( 4.88 , 0.383432 )( 4.8805 , 0.384149 )( 4.881 , 0.384865 )( 4.8815 , 0.385582 )( 4.882 , 0.386299 )( 4.8825 , 0.387015 )( 4.883 , 0.387732 )( 4.8835 , 0.388449 )( 4.884 , 0.389165 )( 4.8845 , 0.389882 )( 4.885 , 0.390599 )( 4.8855 , 0.391315 )( 4.886 , 0.392032 )( 4.8865 , 0.391686 )( 4.887 , 0.391264 )( 4.8875 , 0.390842 )( 4.888 , 0.39042 )( 4.8885 , 0.389998 )( 4.889 , 0.389577 )( 4.8895 , 0.389155 )( 4.89 , 0.388342 )( 4.8905 , 0.387248 )( 4.891 , 0.386153 )( 4.8915 , 0.385058 )( 4.892 , 0.383964 )( 4.8925 , 0.382869 )( 4.893 , 0.381775 )( 4.8935 , 0.38068 )( 4.894 , 0.379585 )( 4.8945 , 0.378491 )( 4.895 , 0.377396 )( 4.8955 , 0.376301 )( 4.896 , 0.375207 )( 4.8965 , 0.374112 )( 4.897 , 0.373018 )( 4.8975 , 0.373385 )( 4.898 , 0.373962 )( 4.8985 , 0.374538 )( 4.899 , 0.375115 )( 4.8995 , 0.375692 )( 4.9 , 0.376268 )( 4.9005 , 0.376845 )( 4.901 , 0.377729 )( 4.9015 , 0.378895 )( 4.902 , 0.380062 )( 4.9025 , 0.381228 )( 4.903 , 0.382394 )( 4.9035 , 0.38356 )( 4.904 , 0.384727 )( 4.9045 , 0.385893 )( 4.905 , 0.387059 )( 4.9055 , 0.388225 )( 4.906 , 0.389391 )( 4.9065 , 0.390558 )( 4.907 , 0.391724 )( 4.9075 , 0.39289 )( 4.908 , 0.394056 )( 4.9085 , 0.394174 )( 4.909 , 0.394056 )( 4.9095 , 0.393938 )( 4.91 , 0.39382 )( 4.9105 , 0.393702 )( 4.911 , 0.393583 )( 4.9115 , 0.393465 )( 4.912 , 0.392702 )( 4.9125 , 0.391193 )( 4.913 , 0.389683 )( 4.9135 , 0.388173 )( 4.914 , 0.386664 )( 4.9145 , 0.385154 )( 4.915 , 0.383644 )( 4.9155 , 0.382134 )( 4.916 , 0.380625 )( 4.9165 , 0.379115 )( 4.917 , 0.377605 )( 4.9175 , 0.376096 )( 4.918 , 0.374586 )( 4.9185 , 0.373076 )( 4.919 , 0.371567 )( 4.9195 , 0.371179 )( 4.92 , 0.371151 )( 4.9205 , 0.371123 )( 4.921 , 0.371095 )( 4.9215 , 0.371066 )( 4.922 , 0.371038 )( 4.9225 , 0.37101 )( 4.923 , 0.370625 )( 4.9235 , 0.369715 )( 4.924 , 0.368804 )( 4.9245 , 0.367894 )( 4.925 , 0.366983 )( 4.9255 , 0.366073 )( 4.926 , 0.365163 )( 4.9265 , 0.364252 )( 4.927 , 0.363342 )( 4.9275 , 0.362432 )( 4.928 , 0.361521 )( 4.9285 , 0.360611 )( 4.929 , 0.3597 )( 4.9295 , 0.35879 )( 4.93 , 0.35788 )( 4.9305 , 0.357586 )( 4.931 , 0.357558 )( 4.9315 , 0.357529 )( 4.932 , 0.357501 )( 4.9325 , 0.357473 )( 4.933 , 0.357445 )( 4.9335 , 0.357417 )( 4.934 , 0.357258 )( 4.9345 , 0.356853 )( 4.935 , 0.356448 )( 4.9355 , 0.356042 )( 4.936 , 0.355637 )( 4.9365 , 0.355232 )( 4.937 , 0.354826 )( 4.9375 , 0.354421 )( 4.938 , 0.354016 )( 4.9385 , 0.353611 )( 4.939 , 0.353205 )( 4.9395 , 0.3528 )( 4.94 , 0.352395 )( 4.9405 , 0.351989 )( 4.941 , 0.351584 )( 4.9415 , 0.351516 )( 4.942 , 0.351637 )( 4.9425 , 0.351759 )( 4.943 , 0.35188 )( 4.9435 , 0.352001 )( 4.944 , 0.352123 )( 4.9445 , 0.352244 )( 4.945 , 0.352365 )( 4.9455 , 0.352487 )( 4.946 , 0.352608 )( 4.9465 , 0.352729 )( 4.947 , 0.352851 )( 4.9475 , 0.352972 )( 4.948 , 0.353093 )( 4.9485 , 0.353215 )( 4.949 , 0.353336 )( 4.9495 , 0.353457 )( 4.95 , 0.353579 )( 4.9505 , 0.3537 )( 4.951 , 0.353821 )( 4.9515 , 0.353943 )( 4.952 , 0.354064 )( 4.9525 , 0.354185 )( 4.953 , 0.354307 )( 4.9535 , 0.354428 )( 4.954 , 0.354549 )( 4.9545 , 0.354671 )( 4.955 , 0.354792 )( 4.9555 , 0.354913 )( 4.956 , 0.354979 )( 4.9565 , 0.354858 )( 4.957 , 0.354737 )( 4.9575 , 0.354617 )( 4.958 , 0.354496 )( 4.9585 , 0.354375 )( 4.959 , 0.354254 )( 4.9595 , 0.354133 )( 4.96 , 0.354012 )( 4.9605 , 0.353891 )( 4.961 , 0.35377 )( 4.9615 , 0.353649 )( 4.962 , 0.353528 )( 4.9625 , 0.353407 )( 4.963 , 0.353287 )( 4.9635 , 0.353207 )( 4.964 , 0.353165 )( 4.9645 , 0.353123 )( 4.965 , 0.353081 )( 4.9655 , 0.353039 )( 4.966 , 0.352998 )( 4.9665 , 0.352956 )( 4.967 , 0.352914 )( 4.9675 , 0.352872 )( 4.968 , 0.35283 )( 4.9685 , 0.352788 )( 4.969 , 0.352746 )( 4.9695 , 0.352704 )( 4.97 , 0.352662 )( 4.9705 , 0.352621 )( 4.971 , 0.352579 )( 4.9715 , 0.352537 )( 4.972 , 0.352495 )( 4.9725 , 0.352453 )( 4.973 , 0.352411 )( 4.9735 , 0.352369 )( 4.974 , 0.352327 )( 4.9745 , 0.352285 )( 4.975 , 0.352244 )( 4.9755 , 0.352202 )( 4.976 , 0.35216 )( 4.9765 , 0.352118 )( 4.977 , 0.352076 )( 4.9775 , 0.352034 )( 4.978 , 0.351997 )( 4.9785 , 0.352003 )( 4.979 , 0.352009 )( 4.9795 , 0.352014 )( 4.98 , 0.35202 )( 4.9805 , 0.352025 )( 4.981 , 0.352031 )( 4.9815 , 0.352036 )( 4.982 , 0.352042 )( 4.9825 , 0.352048 )( 4.983 , 0.352053 )( 4.9835 , 0.352059 )( 4.984 , 0.352064 )( 4.9845 , 0.35207 )( 4.985 , 0.352075 )( 4.9855 , 0.352172 )( 4.986 , 0.352404 )( 4.9865 , 0.352635 )( 4.987 , 0.352866 )( 4.9875 , 0.353097 )( 4.988 , 0.353328 )( 4.9885 , 0.35356 )( 4.989 , 0.353791 )( 4.9895 , 0.354022 )( 4.99 , 0.354253 )( 4.9905 , 0.354485 )( 4.991 , 0.354716 )( 4.9915 , 0.354947 )( 4.992 , 0.355178 )( 4.9925 , 0.355409 )( 4.993 , 0.355641 )( 4.9935 , 0.355872 )( 4.994 , 0.356103 )( 4.9945 , 0.356334 )( 4.995 , 0.356565 )( 4.9955 , 0.356797 )( 4.996 , 0.357028 )( 4.9965 , 0.357259 )( 4.997 , 0.35749 )( 4.9975 , 0.357722 )( 4.998 , 0.357953 )( 4.9985 , 0.358184 )( 4.999 , 0.358415 )( 4.9995 , 0.358646 )( 5.0 , 0.358878 )( 5.0005 , 0.359138 )( 5.001 , 0.359399 )( 5.0015 , 0.35966 )( 5.002 , 0.359921 )( 5.0025 , 0.360182 )( 5.003 , 0.360442 )( 5.0035 , 0.360703 )( 5.004 , 0.360964 )( 5.0045 , 0.361225 )( 5.005 , 0.361486 )( 5.0055 , 0.361746 )( 5.006 , 0.362007 )( 5.0065 , 0.362268 )( 5.007 , 0.362529 )( 5.0075 , 0.362489 )( 5.008 , 0.361704 )( 5.0085 , 0.36092 )( 5.009 , 0.360135 )( 5.0095 , 0.35935 )( 5.01 , 0.358565 )( 5.0105 , 0.357781 )( 5.011 , 0.356996 )( 5.0115 , 0.356211 )( 5.012 , 0.355426 )( 5.0125 , 0.354642 )( 5.013 , 0.353857 )( 5.0135 , 0.353072 )( 5.014 , 0.352287 )( 5.0145 , 0.351503 )( 5.015 , 0.350718 )( 5.0155 , 0.349933 )( 5.016 , 0.349148 )( 5.0165 , 0.348364 )( 5.017 , 0.347579 )( 5.0175 , 0.346794 )( 5.018 , 0.34601 )( 5.0185 , 0.345225 )( 5.019 , 0.34444 )( 5.0195 , 0.343655 )( 5.02 , 0.342871 )( 5.0205 , 0.342086 )( 5.021 , 0.341301 )( 5.0215 , 0.340516 )( 5.022 , 0.339732 )( 5.0225 , 0.339864 )( 5.023 , 0.340127 )( 5.0235 , 0.34039 )( 5.024 , 0.340653 )( 5.0245 , 0.340916 )( 5.025 , 0.341179 )( 5.0255 , 0.341442 )( 5.026 , 0.341705 )( 5.0265 , 0.341968 )( 5.027 , 0.342231 )( 5.0275 , 0.342494 )( 5.028 , 0.342757 )( 5.0285 , 0.34302 )( 5.029 , 0.343283 )( 5.0295 , 0.34359 )( 5.03 , 0.344115 )( 5.0305 , 0.344639 )( 5.031 , 0.345163 )( 5.0315 , 0.345688 )( 5.032 , 0.346212 )( 5.0325 , 0.346737 )( 5.033 , 0.347261 )( 5.0335 , 0.347786 )( 5.034 , 0.34831 )( 5.0345 , 0.348835 )( 5.035 , 0.349359 )( 5.0355 , 0.349883 )( 5.036 , 0.350408 )( 5.0365 , 0.350932 )( 5.037 , 0.351457 )( 5.0375 , 0.351981 )( 5.038 , 0.352506 )( 5.0385 , 0.35303 )( 5.039 , 0.353554 )( 5.0395 , 0.354079 )( 5.04 , 0.354603 )( 5.0405 , 0.355128 )( 5.041 , 0.355652 )( 5.0415 , 0.356177 )( 5.042 , 0.356701 )( 5.0425 , 0.357226 )( 5.043 , 0.35775 )( 5.0435 , 0.358274 )( 5.044 , 0.358799 )( 5.0445 , 0.359066 )( 5.045 , 0.359251 )( 5.0455 , 0.359436 )( 5.046 , 0.359621 )( 5.0465 , 0.359806 )( 5.047 , 0.359991 )( 5.0475 , 0.360176 )( 5.048 , 0.360361 )( 5.0485 , 0.360547 )( 5.049 , 0.360732 )( 5.0495 , 0.360917 )( 5.05 , 0.361102 )( 5.0505 , 0.361287 )( 5.051 , 0.361472 )( 5.0515 , 0.361625 )( 5.052 , 0.3612 )( 5.0525 , 0.360775 )( 5.053 , 0.36035 )( 5.0535 , 0.359926 )( 5.054 , 0.359501 )( 5.0545 , 0.359076 )( 5.055 , 0.358651 )( 5.0555 , 0.357795 )( 5.056 , 0.356753 )( 5.0565 , 0.355711 )( 5.057 , 0.354669 )( 5.0575 , 0.353627 )( 5.058 , 0.352585 )( 5.0585 , 0.351543 )( 5.059 , 0.350502 )( 5.0595 , 0.34946 )( 5.06 , 0.348418 )( 5.0605 , 0.347376 )( 5.061 , 0.346334 )( 5.0615 , 0.345292 )( 5.062 , 0.344251 )( 5.0625 , 0.343209 )( 5.063 , 0.34278 )( 5.0635 , 0.342355 )( 5.064 , 0.34193 )( 5.0645 , 0.341505 )( 5.065 , 0.341081 )( 5.0655 , 0.340656 )( 5.066 , 0.340231 )( 5.0665 , 0.340386 )( 5.067 , 0.340865 )( 5.0675 , 0.341344 )( 5.068 , 0.341824 )( 5.0685 , 0.342303 )( 5.069 , 0.342783 )( 5.0695 , 0.343262 )( 5.07 , 0.343742 )( 5.0705 , 0.344221 )( 5.071 , 0.344701 )( 5.0715 , 0.34518 )( 5.072 , 0.345659 )( 5.0725 , 0.346139 )( 5.073 , 0.346618 )( 5.0735 , 0.347098 )( 5.074 , 0.34713 )( 5.0745 , 0.347131 )( 5.075 , 0.347132 )( 5.0755 , 0.347133 )( 5.076 , 0.347134 )( 5.0765 , 0.347136 )( 5.077 , 0.347137 )( 5.0775 , 0.347138 )( 5.078 , 0.347139 )( 5.0785 , 0.34714 )( 5.079 , 0.347141 )( 5.0795 , 0.347142 )( 5.08 , 0.347143 )( 5.0805 , 0.347144 )( 5.081 , 0.347146 )( 5.0815 , 0.347147 )( 5.082 , 0.347148 )( 5.0825 , 0.347149 )( 5.083 , 0.34715 )( 5.0835 , 0.347151 )( 5.084 , 0.347152 )( 5.0845 , 0.347153 )( 5.085 , 0.347154 )( 5.0855 , 0.347156 )( 5.086 , 0.347157 )( 5.0865 , 0.347158 )( 5.087 , 0.347159 )( 5.0875 , 0.34716 )( 5.088 , 0.347161 )( 5.0885 , 0.346886 )( 5.089 , 0.346361 )( 5.0895 , 0.345835 )( 5.09 , 0.345309 )( 5.0905 , 0.344783 )( 5.091 , 0.344257 )( 5.0915 , 0.343732 )( 5.092 , 0.343206 )( 5.0925 , 0.34268 )( 5.093 , 0.342154 )( 5.0935 , 0.341629 )( 5.094 , 0.341103 )( 5.0945 , 0.340577 )( 5.095 , 0.340051 )( 5.0955 , 0.339525 )( 5.096 , 0.339952 )( 5.0965 , 0.340591 )( 5.097 , 0.34123 )( 5.0975 , 0.341868 )( 5.098 , 0.342507 )( 5.0985 , 0.343146 )( 5.099 , 0.343785 )( 5.0995 , 0.344424 )( 5.1 , 0.345063 )( 5.1005 , 0.345702 )( 5.101 , 0.346341 )( 5.1015 , 0.346979 )( 5.102 , 0.347618 )( 5.1025 , 0.348257 )( 5.103 , 0.348896 )( 5.1035 , 0.349535 )( 5.104 , 0.350174 )( 5.1045 , 0.350813 )( 5.105 , 0.351452 )( 5.1055 , 0.35209 )( 5.106 , 0.352729 )( 5.1065 , 0.353368 )( 5.107 , 0.354007 )( 5.1075 , 0.354646 )( 5.108 , 0.355285 )( 5.1085 , 0.355924 )( 5.109 , 0.356563 )( 5.1095 , 0.357201 )( 5.11 , 0.35784 )( 5.1105 , 0.358352 )( 5.111 , 0.358677 )( 5.1115 , 0.359002 )( 5.112 , 0.359326 )( 5.1125 , 0.359651 )( 5.113 , 0.359976 )( 5.1135 , 0.360301 )( 5.114 , 0.360626 )( 5.1145 , 0.360951 )( 5.115 , 0.361276 )( 5.1155 , 0.3616 )( 5.116 , 0.361925 )( 5.1165 , 0.36225 )( 5.117 , 0.362575 )( 5.1175 , 0.3629 )( 5.118 , 0.363076 )( 5.1185 , 0.363187 )( 5.119 , 0.363299 )( 5.1195 , 0.363411 )( 5.12 , 0.363522 )( 5.1205 , 0.363634 )( 5.121 , 0.363746 )( 5.1215 , 0.363858 )( 5.122 , 0.363969 )( 5.1225 , 0.364081 )( 5.123 , 0.364193 )( 5.1235 , 0.364305 )( 5.124 , 0.364416 )( 5.1245 , 0.364528 )( 5.125 , 0.36464 )( 5.1255 , 0.364751 )( 5.126 , 0.364863 )( 5.1265 , 0.364975 )( 5.127 , 0.365087 )( 5.1275 , 0.365198 )( 5.128 , 0.36531 )( 5.1285 , 0.365422 )( 5.129 , 0.365534 )( 5.1295 , 0.365645 )( 5.13 , 0.365757 )( 5.1305 , 0.365869 )( 5.131 , 0.365981 )( 5.1315 , 0.366092 )( 5.132 , 0.366204 )( 5.1325 , 0.366243 )( 5.133 , 0.366102 )( 5.1335 , 0.365961 )( 5.134 , 0.36582 )( 5.1345 , 0.365678 )( 5.135 , 0.365537 )( 5.1355 , 0.365396 )( 5.136 , 0.365255 )( 5.1365 , 0.365114 )( 5.137 , 0.364973 )( 5.1375 , 0.364832 )( 5.138 , 0.364691 )( 5.1385 , 0.36455 )( 5.139 , 0.364409 )( 5.1395 , 0.364268 )( 5.14 , 0.364127 )( 5.1405 , 0.363985 )( 5.141 , 0.363844 )( 5.1415 , 0.363703 )( 5.142 , 0.363562 )( 5.1425 , 0.363421 )( 5.143 , 0.36328 )( 5.1435 , 0.363139 )( 5.144 , 0.362998 )( 5.1445 , 0.362857 )( 5.145 , 0.362716 )( 5.1455 , 0.362575 )( 5.146 , 0.362433 )( 5.1465 , 0.362292 )( 5.147 , 0.362151 )( 5.1475 , 0.36201 )( 5.148 , 0.361869 )( 5.1485 , 0.361728 )( 5.149 , 0.361587 )( 5.1495 , 0.361446 )( 5.15 , 0.361305 )( 5.1505 , 0.361164 )( 5.151 , 0.361023 )( 5.1515 , 0.360882 )( 5.152 , 0.36074 )( 5.1525 , 0.360599 )( 5.153 , 0.360458 )( 5.1535 , 0.360317 )( 5.154 , 0.360176 )( 5.1545 , 0.360035 )( 5.155 , 0.359894 )( 5.1555 , 0.359753 )( 5.156 , 0.359612 )( 5.1565 , 0.359471 )( 5.157 , 0.35933 )( 5.1575 , 0.359188 )( 5.158 , 0.359047 )( 5.1585 , 0.358906 )( 5.159 , 0.358765 )( 5.1595 , 0.358624 )( 5.16 , 0.358483 )( 5.1605 , 0.358342 )( 5.161 , 0.358201 )( 5.1615 , 0.35806 )( 5.162 , 0.358181 )( 5.1625 , 0.358603 )( 5.163 , 0.359025 )( 5.1635 , 0.359447 )( 5.164 , 0.359869 )( 5.1645 , 0.360292 )( 5.165 , 0.360714 )( 5.1655 , 0.361136 )( 5.166 , 0.361558 )( 5.1665 , 0.36198 )( 5.167 , 0.362403 )( 5.1675 , 0.362825 )( 5.168 , 0.363247 )( 5.1685 , 0.363669 )( 5.169 , 0.364091 )( 5.1695 , 0.364513 )( 5.17 , 0.364936 )( 5.1705 , 0.365358 )( 5.171 , 0.36578 )( 5.1715 , 0.366202 )( 5.172 , 0.366624 )( 5.1725 , 0.367047 )( 5.173 , 0.367469 )( 5.1735 , 0.367891 )( 5.174 , 0.368313 )( 5.1745 , 0.368735 )( 5.175 , 0.369158 )( 5.1755 , 0.36958 )( 5.176 , 0.370002 )( 5.1765 , 0.370436 )( 5.177 , 0.371084 )( 5.1775 , 0.371731 )( 5.178 , 0.372378 )( 5.1785 , 0.373026 )( 5.179 , 0.373673 )( 5.1795 , 0.37432 )( 5.18 , 0.374968 )( 5.1805 , 0.375615 )( 5.181 , 0.376263 )( 5.1815 , 0.37691 )( 5.182 , 0.377557 )( 5.1825 , 0.378205 )( 5.183 , 0.378852 )( 5.1835 , 0.3795 )( 5.184 , 0.37956 )( 5.1845 , 0.378519 )( 5.185 , 0.377478 )( 5.1855 , 0.376437 )( 5.186 , 0.375396 )( 5.1865 , 0.374355 )( 5.187 , 0.373314 )( 5.1875 , 0.372273 )( 5.188 , 0.371232 )( 5.1885 , 0.370191 )( 5.189 , 0.36915 )( 5.1895 , 0.368109 )( 5.19 , 0.367068 )( 5.1905 , 0.366027 )( 5.191 , 0.364986 )( 5.1915 , 0.363945 )( 5.192 , 0.362904 )( 5.1925 , 0.361863 )( 5.193 , 0.360822 )( 5.1935 , 0.359781 )( 5.194 , 0.35874 )( 5.1945 , 0.357699 )( 5.195 , 0.356658 )( 5.1955 , 0.355617 )( 5.196 , 0.354576 )( 5.1965 , 0.353535 )( 5.197 , 0.352494 )( 5.1975 , 0.351453 )( 5.198 , 0.350412 )( 5.1985 , 0.349371 )( 5.199 , 0.349237 )( 5.1995 , 0.349165 )( 5.2 , 0.349093 )( 5.2005 , 0.349021 )( 5.201 , 0.348948 )( 5.2015 , 0.348876 )( 5.202 , 0.348804 )( 5.2025 , 0.348732 )( 5.203 , 0.34866 )( 5.2035 , 0.348588 )( 5.204 , 0.348515 )( 5.2045 , 0.348443 )( 5.205 , 0.348371 )( 5.2055 , 0.348299 )( 5.206 , 0.348475 )( 5.2065 , 0.349481 )( 5.207 , 0.350488 )( 5.2075 , 0.351494 )( 5.208 , 0.3525 )( 5.2085 , 0.353507 )( 5.209 , 0.354513 )( 5.2095 , 0.35552 )( 5.21 , 0.356526 )( 5.2105 , 0.357533 )( 5.211 , 0.358539 )( 5.2115 , 0.359545 )( 5.212 , 0.360552 )( 5.2125 , 0.361558 )( 5.213 , 0.362565 )( 5.2135 , 0.363571 )( 5.214 , 0.364578 )( 5.2145 , 0.365584 )( 5.215 , 0.36659 )( 5.2155 , 0.367597 )( 5.216 , 0.368603 )( 5.2165 , 0.36961 )( 5.217 , 0.370616 )( 5.2175 , 0.371622 )( 5.218 , 0.372629 )( 5.2185 , 0.373635 )( 5.219 , 0.374642 )( 5.2195 , 0.375648 )( 5.22 , 0.376655 )( 5.2205 , 0.377661 )( 5.221 , 0.377306 )( 5.2215 , 0.376649 )( 5.222 , 0.375991 )( 5.2225 , 0.375334 )( 5.223 , 0.374677 )( 5.2235 , 0.374019 )( 5.224 , 0.373362 )( 5.2245 , 0.372705 )( 5.225 , 0.372047 )( 5.2255 , 0.37139 )( 5.226 , 0.370732 )( 5.2265 , 0.370075 )( 5.227 , 0.369418 )( 5.2275 , 0.36876 )( 5.228 , 0.368027 )( 5.2285 , 0.366694 )( 5.229 , 0.365361 )( 5.2295 , 0.364029 )( 5.23 , 0.362696 )( 5.2305 , 0.361363 )( 5.231 , 0.36003 )( 5.2315 , 0.358697 )( 5.232 , 0.359895 )( 5.2325 , 0.361894 )( 5.233 , 0.363893 )( 5.2335 , 0.365892 )( 5.234 , 0.367892 )( 5.2345 , 0.369891 )( 5.235 , 0.37189 )( 5.2355 , 0.373889 )( 5.236 , 0.375888 )( 5.2365 , 0.377887 )( 5.237 , 0.379886 )( 5.2375 , 0.381885 )( 5.238 , 0.383884 )( 5.2385 , 0.385883 )( 5.239 , 0.387703 )( 5.2395 , 0.38637 )( 5.24 , 0.385037 )( 5.2405 , 0.383704 )( 5.241 , 0.382372 )( 5.2415 , 0.381039 )( 5.242 , 0.379706 )( 5.2425 , 0.378373 )( 5.243 , 0.37623 )( 5.2435 , 0.373742 )( 5.244 , 0.371254 )( 5.2445 , 0.368766 )( 5.245 , 0.366277 )( 5.2455 , 0.363789 )( 5.246 , 0.361301 )( 5.2465 , 0.358813 )( 5.247 , 0.356324 )( 5.2475 , 0.353836 )( 5.248 , 0.351348 )( 5.2485 , 0.348859 )( 5.249 , 0.346371 )( 5.2495 , 0.343883 )( 5.25 , 0.341395 )( 5.2505 , 0.343164 )( 5.251 , 0.344954 )( 5.2515 , 0.346745 )( 5.252 , 0.348536 )( 5.2525 , 0.350326 )( 5.253 , 0.352117 )( 5.2535 , 0.353907 )( 5.254 , 0.355698 )( 5.2545 , 0.357488 )( 5.255 , 0.359279 )( 5.2555 , 0.36107 )( 5.256 , 0.36286 )( 5.2565 , 0.364651 )( 5.257 , 0.366441 )( 5.2575 , 0.368232 )( 5.258 , 0.370022 )( 5.2585 , 0.371813 )( 5.259 , 0.373604 )( 5.2595 , 0.375394 )( 5.26 , 0.377185 )( 5.2605 , 0.378975 )( 5.261 , 0.380766 )( 5.2615 , 0.382557 )( 5.262 , 0.384347 )( 5.2625 , 0.386138 )( 5.263 , 0.387928 )( 5.2635 , 0.389719 )( 5.264 , 0.391509 )( 5.2645 , 0.3933 )( 5.265 , 0.394117 )( 5.2655 , 0.394238 )( 5.266 , 0.39436 )( 5.2665 , 0.394481 )( 5.267 , 0.394603 )( 5.2675 , 0.394724 )( 5.268 , 0.394845 )( 5.2685 , 0.394967 )( 5.269 , 0.395088 )( 5.2695 , 0.39521 )( 5.27 , 0.395331 )( 5.2705 , 0.395453 )( 5.271 , 0.395574 )( 5.2715 , 0.395695 )( 5.272 , 0.395817 )( 5.2725 , 0.395513 )( 5.273 , 0.395149 )( 5.2735 , 0.394785 )( 5.274 , 0.394422 )( 5.2745 , 0.394058 )( 5.275 , 0.393694 )( 5.2755 , 0.39333 )( 5.276 , 0.392967 )( 5.2765 , 0.392603 )( 5.277 , 0.392239 )( 5.2775 , 0.391876 )( 5.278 , 0.391512 )( 5.2785 , 0.391148 )( 5.279 , 0.390785 )( 5.2795 , 0.390421 )( 5.28 , 0.390057 )( 5.2805 , 0.389693 )( 5.281 , 0.38933 )( 5.2815 , 0.388966 )( 5.282 , 0.388602 )( 5.2825 , 0.388239 )( 5.283 , 0.387875 )( 5.2835 , 0.387511 )( 5.284 , 0.387148 )( 5.2845 , 0.386784 )( 5.285 , 0.38642 )( 5.2855 , 0.386057 )( 5.286 , 0.385693 )( 5.2865 , 0.385329 )( 5.287 , 0.385191 )( 5.2875 , 0.385313 )( 5.288 , 0.385434 )( 5.2885 , 0.385556 )( 5.289 , 0.385677 )( 5.2895 , 0.385799 )( 5.29 , 0.38592 )( 5.2905 , 0.386041 )( 5.291 , 0.386163 )( 5.2915 , 0.386284 )( 5.292 , 0.386406 )( 5.2925 , 0.386527 )( 5.293 , 0.386649 )( 5.2935 , 0.38677 )( 5.294 , 0.386891 )( 5.2945 , 0.3869 )( 5.295 , 0.386873 )( 5.2955 , 0.386847 )( 5.296 , 0.38682 )( 5.2965 , 0.386793 )( 5.297 , 0.386766 )( 5.2975 , 0.38674 )( 5.298 , 0.386713 )( 5.2985 , 0.386686 )( 5.299 , 0.386659 )( 5.2995 , 0.386632 )( 5.3 , 0.386606 )( 5.3005 , 0.386579 )( 5.301 , 0.386552 )( 5.3015 , 0.386525 )( 5.302 , 0.386499 )( 5.3025 , 0.386472 )( 5.303 , 0.386445 )( 5.3035 , 0.386418 )( 5.304 , 0.386392 )( 5.3045 , 0.386365 )( 5.305 , 0.386338 )( 5.3055 , 0.386311 )( 5.306 , 0.386284 )( 5.3065 , 0.386258 )( 5.307 , 0.386231 )( 5.3075 , 0.386204 )( 5.308 , 0.386177 )( 5.3085 , 0.386151 )( 5.309 , 0.386231 )( 5.3095 , 0.386513 )( 5.31 , 0.386795 )( 5.3105 , 0.387077 )( 5.311 , 0.387359 )( 5.3115 , 0.387641 )( 5.312 , 0.387923 )( 5.3125 , 0.388205 )( 5.313 , 0.388487 )( 5.3135 , 0.388769 )( 5.314 , 0.389051 )( 5.3145 , 0.389333 )( 5.315 , 0.389615 )( 5.3155 , 0.389897 )( 5.316 , 0.390179 )( 5.3165 , 0.390461 )( 5.317 , 0.390742 )( 5.3175 , 0.391024 )( 5.318 , 0.391306 )( 5.3185 , 0.391588 )( 5.319 , 0.39187 )( 5.3195 , 0.392152 )( 5.32 , 0.392434 )( 5.3205 , 0.392716 )( 5.321 , 0.392998 )( 5.3215 , 0.39328 )( 5.322 , 0.393562 )( 5.3225 , 0.393844 )( 5.323 , 0.394126 )( 5.3235 , 0.394408 )( 5.324 , 0.39469 )( 5.3245 , 0.394972 )( 5.325 , 0.395254 )( 5.3255 , 0.395536 )( 5.326 , 0.395817 )( 5.3265 , 0.396099 )( 5.327 , 0.396381 )( 5.3275 , 0.396663 )( 5.328 , 0.396945 )( 5.3285 , 0.397227 )( 5.329 , 0.397509 )( 5.3295 , 0.397791 )( 5.33 , 0.398073 )( 5.3305 , 0.398355 )( 5.331 , 0.398637 )( 5.3315 , 0.398919 )( 5.332 , 0.399201 )( 5.3325 , 0.399483 )( 5.333 , 0.399765 )( 5.3335 , 0.400047 )( 5.334 , 0.400329 )( 5.3345 , 0.400611 )( 5.335 , 0.400893 )( 5.3355 , 0.401174 )( 5.336 , 0.401456 )( 5.3365 , 0.401738 )( 5.337 , 0.40202 )( 5.3375 , 0.402302 )( 5.338 , 0.402584 )( 5.3385 , 0.402784 )( 5.339 , 0.402909 )( 5.3395 , 0.403033 )( 5.34 , 0.403158 )( 5.3405 , 0.403283 )( 5.341 , 0.403408 )( 5.3415 , 0.403533 )( 5.342 , 0.403657 )( 5.3425 , 0.403782 )( 5.343 , 0.403907 )( 5.3435 , 0.404032 )( 5.344 , 0.404157 )( 5.3445 , 0.404282 )( 5.345 , 0.404406 )( 5.3455 , 0.404531 )( 5.346 , 0.404656 )( 5.3465 , 0.404781 )( 5.347 , 0.404906 )( 5.3475 , 0.405031 )( 5.348 , 0.405155 )( 5.3485 , 0.40528 )( 5.349 , 0.405405 )( 5.3495 , 0.40553 )( 5.35 , 0.405655 )( 5.3505 , 0.40578 )( 5.351 , 0.405904 )( 5.3515 , 0.406029 )( 5.352 , 0.406154 )( 5.3525 , 0.406279 )( 5.353 , 0.406336 )( 5.3535 , 0.405867 )( 5.354 , 0.405397 )( 5.3545 , 0.404927 )( 5.355 , 0.404458 )( 5.3555 , 0.403988 )( 5.356 , 0.403519 )( 5.3565 , 0.403049 )( 5.357 , 0.402579 )( 5.3575 , 0.40211 )( 5.358 , 0.40164 )( 5.3585 , 0.401171 )( 5.359 , 0.400701 )( 5.3595 , 0.400231 )( 5.36 , 0.399762 )( 5.3605 , 0.399292 )( 5.361 , 0.398823 )( 5.3615 , 0.398353 )( 5.362 , 0.397883 )( 5.3625 , 0.397414 )( 5.363 , 0.396944 )( 5.3635 , 0.396475 )( 5.364 , 0.396005 )( 5.3645 , 0.395535 )( 5.365 , 0.395066 )( 5.3655 , 0.394596 )( 5.366 , 0.394127 )( 5.3665 , 0.393657 )( 5.367 , 0.393187 )( 5.3675 , 0.392718 )( 5.368 , 0.392248 )( 5.3685 , 0.391779 )( 5.369 , 0.391309 )( 5.3695 , 0.390839 )( 5.37 , 0.39037 )( 5.3705 , 0.3899 )( 5.371 , 0.389431 )( 5.3715 , 0.388961 )( 5.372 , 0.388491 )( 5.3725 , 0.388022 )( 5.373 , 0.387552 )( 5.3735 , 0.387083 )( 5.374 , 0.386613 )( 5.3745 , 0.386143 )( 5.375 , 0.385674 )( 5.3755 , 0.385204 )( 5.376 , 0.384735 )( 5.3765 , 0.384265 )( 5.377 , 0.383795 )( 5.3775 , 0.383326 )( 5.378 , 0.382856 )( 5.3785 , 0.382387 )( 5.379 , 0.381917 )( 5.3795 , 0.381447 )( 5.38 , 0.380978 )( 5.3805 , 0.380508 )( 5.381 , 0.380039 )( 5.3815 , 0.379569 )( 5.382 , 0.379099 )( 5.3825 , 0.378798 )( 5.383 , 0.378906 )( 5.3835 , 0.379015 )( 5.384 , 0.379124 )( 5.3845 , 0.379232 )( 5.385 , 0.379341 )( 5.3855 , 0.37945 )( 5.386 , 0.379558 )( 5.3865 , 0.379667 )( 5.387 , 0.379776 )( 5.3875 , 0.379884 )( 5.388 , 0.379993 )( 5.3885 , 0.380102 )( 5.389 , 0.38021 )( 5.3895 , 0.380319 )( 5.39 , 0.380428 )( 5.3905 , 0.380536 )( 5.391 , 0.380645 )( 5.3915 , 0.380754 )( 5.392 , 0.380862 )( 5.3925 , 0.380971 )( 5.393 , 0.38108 )( 5.3935 , 0.381188 )( 5.394 , 0.381297 )( 5.3945 , 0.381406 )( 5.395 , 0.381514 )( 5.3955 , 0.381623 )( 5.396 , 0.381732 )( 5.3965 , 0.381841 )( 5.397 , 0.381949 )( 5.3975 , 0.382491 )( 5.398 , 0.383092 )( 5.3985 , 0.383693 )( 5.399 , 0.384295 )( 5.3995 , 0.384896 )( 5.4 , 0.385497 )( 5.4005 , 0.386099 )( 5.401 , 0.3867 )( 5.4015 , 0.387301 )( 5.402 , 0.387903 )( 5.4025 , 0.388504 )( 5.403 , 0.389106 )( 5.4035 , 0.389707 )( 5.404 , 0.390308 )( 5.4045 , 0.39091 )( 5.405 , 0.391511 )( 5.4055 , 0.392112 )( 5.406 , 0.392714 )( 5.4065 , 0.393315 )( 5.407 , 0.393916 )( 5.4075 , 0.394518 )( 5.408 , 0.395119 )( 5.4085 , 0.39572 )( 5.409 , 0.396322 )( 5.4095 , 0.396923 )( 5.41 , 0.397524 )( 5.4105 , 0.398126 )( 5.411 , 0.398727 )( 5.4115 , 0.399329 )( 5.412 , 0.39993 )( 5.4125 , 0.400531 )( 5.413 , 0.401133 )( 5.4135 , 0.401734 )( 5.414 , 0.402335 )( 5.4145 , 0.402937 )( 5.415 , 0.403538 )( 5.4155 , 0.404139 )( 5.416 , 0.404741 )( 5.4165 , 0.405342 )( 5.417 , 0.405943 )( 5.4175 , 0.406545 )( 5.418 , 0.407146 )( 5.4185 , 0.407748 )( 5.419 , 0.408349 )( 5.4195 , 0.40895 )( 5.42 , 0.409552 )( 5.4205 , 0.410153 )( 5.421 , 0.410754 )( 5.4215 , 0.411356 )( 5.422 , 0.411957 )( 5.4225 , 0.412558 )( 5.423 , 0.41316 )( 5.4235 , 0.413761 )( 5.424 , 0.414362 )( 5.4245 , 0.414964 )( 5.425 , 0.415565 )( 5.4255 , 0.416166 )( 5.426 , 0.416768 )( 5.4265 , 0.417248 )( 5.427 , 0.415638 )( 5.4275 , 0.414029 )( 5.428 , 0.41242 )( 5.4285 , 0.41081 )( 5.429 , 0.409201 )( 5.4295 , 0.407591 )( 5.43 , 0.405982 )( 5.4305 , 0.404373 )( 5.431 , 0.402763 )( 5.4315 , 0.401154 )( 5.432 , 0.399545 )( 5.4325 , 0.397935 )( 5.433 , 0.396326 )( 5.4335 , 0.394717 )( 5.434 , 0.393107 )( 5.4345 , 0.391498 )( 5.435 , 0.389888 )( 5.4355 , 0.388279 )( 5.436 , 0.38667 )( 5.4365 , 0.38506 )( 5.437 , 0.383451 )( 5.4375 , 0.381842 )( 5.438 , 0.380232 )( 5.4385 , 0.378623 )( 5.439 , 0.377013 )( 5.4395 , 0.375404 )( 5.44 , 0.373795 )( 5.4405 , 0.372185 )( 5.441 , 0.370576 )( 5.4415 , 0.36783 )( 5.442 , 0.364454 )( 5.4425 , 0.361077 )( 5.443 , 0.357701 )( 5.4435 , 0.354325 )( 5.444 , 0.350949 )( 5.4445 , 0.347572 )( 5.445 , 0.344196 )( 5.4455 , 0.34082 )( 5.446 , 0.337444 )( 5.4465 , 0.334068 )( 5.447 , 0.330691 )( 5.4475 , 0.327315 )( 5.448 , 0.323939 )( 5.4485 , 0.320563 )( 5.449 , 0.321955 )( 5.4495 , 0.323665 )( 5.45 , 0.325376 )( 5.4505 , 0.327086 )( 5.451 , 0.328797 )( 5.4515 , 0.330507 )( 5.452 , 0.332217 )( 5.4525 , 0.333928 )( 5.453 , 0.335638 )( 5.4535 , 0.337349 )( 5.454 , 0.339059 )( 5.4545 , 0.340769 )( 5.455 , 0.34248 )( 5.4555 , 0.34419 )( 5.456 , 0.3459 )( 5.4565 , 0.347611 )( 5.457 , 0.349321 )( 5.4575 , 0.351032 )( 5.458 , 0.352742 )( 5.4585 , 0.354452 )( 5.459 , 0.356163 )( 5.4595 , 0.357873 )( 5.46 , 0.359584 )( 5.4605 , 0.361294 )( 5.461 , 0.363004 )( 5.4615 , 0.364715 )( 5.462 , 0.366425 )( 5.4625 , 0.368136 )( 5.463 , 0.369846 )( 5.4635 , 0.371757 )( 5.464 , 0.373848 )( 5.4645 , 0.37594 )( 5.465 , 0.378032 )( 5.4655 , 0.380123 )( 5.466 , 0.382215 )( 5.4665 , 0.384307 )( 5.467 , 0.386398 )( 5.4675 , 0.38849 )( 5.468 , 0.390582 )( 5.4685 , 0.392673 )( 5.469 , 0.394765 )( 5.4695 , 0.396856 )( 5.47 , 0.398948 )( 5.4705 , 0.40104 )( 5.471 , 0.401899 )( 5.4715 , 0.402488 )( 5.472 , 0.403077 )( 5.4725 , 0.403666 )( 5.473 , 0.404255 )( 5.4735 , 0.404844 )( 5.474 , 0.405433 )( 5.4745 , 0.406022 )( 5.475 , 0.406611 )( 5.4755 , 0.4072 )( 5.476 , 0.407788 )( 5.4765 , 0.408377 )( 5.477 , 0.408966 )( 5.4775 , 0.409555 )( 5.478 , 0.409885 )( 5.4785 , 0.408206 )( 5.479 , 0.406526 )( 5.4795 , 0.404847 )( 5.48 , 0.403167 )( 5.4805 , 0.401488 )( 5.481 , 0.399808 )( 5.4815 , 0.398129 )( 5.482 , 0.396449 )( 5.4825 , 0.39477 )( 5.483 , 0.39309 )( 5.4835 , 0.391411 )( 5.484 , 0.389731 )( 5.4845 , 0.388051 )( 5.485 , 0.386372 )( 5.4855 , 0.384692 )( 5.486 , 0.383013 )( 5.4865 , 0.381333 )( 5.487 , 0.379654 )( 5.4875 , 0.377974 )( 5.488 , 0.376295 )( 5.4885 , 0.374615 )( 5.489 , 0.372936 )( 5.4895 , 0.371256 )( 5.49 , 0.369577 )( 5.4905 , 0.367897 )( 5.491 , 0.366218 )( 5.4915 , 0.364538 )( 5.492 , 0.362859 )( 5.4925 , 0.361179 )( 5.493 , 0.361093 )( 5.4935 , 0.361682 )( 5.494 , 0.362271 )( 5.4945 , 0.36286 )( 5.495 , 0.363449 )( 5.4955 , 0.364038 )( 5.496 , 0.364627 )( 5.4965 , 0.365216 )( 5.497 , 0.365805 )( 5.4975 , 0.366394 )( 5.498 , 0.366983 )( 5.4985 , 0.367572 )( 5.499 , 0.36816 )( 5.4995 , 0.368749 )( 5.5 , 0.369338 )( 5.5005 , 0.370897 )( 5.501 , 0.372458 )( 5.5015 , 0.37402 )( 5.502 , 0.375582 )( 5.5025 , 0.377144 )( 5.503 , 0.378705 )( 5.5035 , 0.380267 )( 5.504 , 0.381829 )( 5.5045 , 0.38339 )( 5.505 , 0.384952 )( 5.5055 , 0.386514 )( 5.506 , 0.388075 )( 5.5065 , 0.389637 )( 5.507 , 0.391199 )( 5.5075 , 0.392761 )( 5.508 , 0.394322 )( 5.5085 , 0.395884 )( 5.509 , 0.397446 )( 5.5095 , 0.399007 )( 5.51 , 0.400569 )( 5.5105 , 0.402131 )( 5.511 , 0.403693 )( 5.5115 , 0.405254 )( 5.512 , 0.406816 )( 5.5125 , 0.408378 )( 5.513 , 0.409939 )( 5.5135 , 0.411501 )( 5.514 , 0.413063 )( 5.5145 , 0.414624 )( 5.515 , 0.414921 )( 5.5155 , 0.414321 )( 5.516 , 0.413721 )( 5.5165 , 0.413121 )( 5.517 , 0.41252 )( 5.5175 , 0.41192 )( 5.518 , 0.41132 )( 5.5185 , 0.410719 )( 5.519 , 0.410119 )( 5.5195 , 0.409519 )( 5.52 , 0.408919 )( 5.5205 , 0.408318 )( 5.521 , 0.407718 )( 5.5215 , 0.407118 )( 5.522 , 0.406518 )( 5.5225 , 0.405917 )( 5.523 , 0.405317 )( 5.5235 , 0.404717 )( 5.524 , 0.404116 )( 5.5245 , 0.403516 )( 5.525 , 0.402916 )( 5.5255 , 0.402316 )( 5.526 , 0.401715 )( 5.5265 , 0.401115 )( 5.527 , 0.400515 )( 5.5275 , 0.399915 )( 5.528 , 0.399314 )( 5.5285 , 0.398714 )( 5.529 , 0.398114 )( 5.5295 , 0.397513 )( 5.53 , 0.396913 )( 5.5305 , 0.396313 )( 5.531 , 0.395713 )( 5.5315 , 0.395112 )( 5.532 , 0.394512 )( 5.5325 , 0.393912 )( 5.533 , 0.393312 )( 5.5335 , 0.392711 )( 5.534 , 0.392111 )( 5.5345 , 0.391511 )( 5.535 , 0.39091 )( 5.5355 , 0.39031 )( 5.536 , 0.38971 )( 5.5365 , 0.38911 )( 5.537 , 0.388509 )( 5.5375 , 0.387909 )( 5.538 , 0.387309 )( 5.5385 , 0.386709 )( 5.539 , 0.386108 )( 5.5395 , 0.385508 )( 5.54 , 0.384908 )( 5.5405 , 0.384307 )( 5.541 , 0.383707 )( 5.5415 , 0.383107 )( 5.542 , 0.382507 )( 5.5425 , 0.381906 )( 5.543 , 0.381306 )( 5.5435 , 0.380706 )( 5.544 , 0.380106 )( 5.5445 , 0.379128 )( 5.545 , 0.378032 )( 5.5455 , 0.376936 )( 5.546 , 0.37584 )( 5.5465 , 0.374744 )( 5.547 , 0.373648 )( 5.5475 , 0.372552 )( 5.548 , 0.371456 )( 5.5485 , 0.37036 )( 5.549 , 0.369264 )( 5.5495 , 0.368168 )( 5.55 , 0.367072 )( 5.5505 , 0.365976 )( 5.551 , 0.36488 )( 5.5515 , 0.363784 )( 5.552 , 0.362688 )( 5.5525 , 0.361591 )( 5.553 , 0.360495 )( 5.5535 , 0.359399 )( 5.554 , 0.358303 )( 5.5545 , 0.357207 )( 5.555 , 0.356111 )( 5.5555 , 0.355015 )( 5.556 , 0.353919 )( 5.5565 , 0.352823 )( 5.557 , 0.351727 )( 5.5575 , 0.350631 )( 5.558 , 0.349535 )( 5.5585 , 0.348439 )( 5.559 , 0.347895 )( 5.5595 , 0.348376 )( 5.56 , 0.348857 )( 5.5605 , 0.349338 )( 5.561 , 0.349819 )( 5.5615 , 0.350299 )( 5.562 , 0.35078 )( 5.5625 , 0.351261 )( 5.563 , 0.351742 )( 5.5635 , 0.352223 )( 5.564 , 0.352703 )( 5.5645 , 0.353184 )( 5.565 , 0.353665 )( 5.5655 , 0.354146 )( 5.566 , 0.354627 )( 5.5665 , 0.355615 )( 5.567 , 0.356885 )( 5.5675 , 0.358154 )( 5.568 , 0.359424 )( 5.5685 , 0.360693 )( 5.569 , 0.361963 )( 5.5695 , 0.363232 )( 5.57 , 0.364502 )( 5.5705 , 0.365771 )( 5.571 , 0.36704 )( 5.5715 , 0.36831 )( 5.572 , 0.369579 )( 5.5725 , 0.370849 )( 5.573 , 0.372118 )( 5.5735 , 0.373388 )( 5.574 , 0.374657 )( 5.5745 , 0.375926 )( 5.575 , 0.377196 )( 5.5755 , 0.378465 )( 5.576 , 0.379735 )( 5.5765 , 0.381004 )( 5.577 , 0.382274 )( 5.5775 , 0.383543 )( 5.578 , 0.384812 )( 5.5785 , 0.386082 )( 5.579 , 0.387351 )( 5.5795 , 0.388621 )( 5.58 , 0.38989 )( 5.5805 , 0.39116 )( 5.581 , 0.392246 )( 5.5815 , 0.392727 )( 5.582 , 0.393207 )( 5.5825 , 0.393688 )( 5.583 , 0.394169 )( 5.5835 , 0.39465 )( 5.584 , 0.395131 )( 5.5845 , 0.395611 )( 5.585 , 0.396092 )( 5.5855 , 0.396573 )( 5.586 , 0.397054 )( 5.5865 , 0.397535 )( 5.587 , 0.398015 )( 5.5875 , 0.398496 )( 5.588 , 0.398977 )( 5.5885 , 0.399385 )( 5.589 , 0.399727 )( 5.5895 , 0.400069 )( 5.59 , 0.400411 )( 5.5905 , 0.400753 )( 5.591 , 0.401095 )( 5.5915 , 0.401438 )( 5.592 , 0.40178 )( 5.5925 , 0.402122 )( 5.593 , 0.402464 )( 5.5935 , 0.402806 )( 5.594 , 0.403148 )( 5.5945 , 0.40349 )( 5.595 , 0.403832 )( 5.5955 , 0.404175 )( 5.596 , 0.404517 )( 5.5965 , 0.404859 )( 5.597 , 0.405201 )( 5.5975 , 0.405543 )( 5.598 , 0.405885 )( 5.5985 , 0.406227 )( 5.599 , 0.406569 )( 5.5995 , 0.406912 )( 5.6 , 0.407254 )( 5.6005 , 0.407596 )( 5.601 , 0.407938 )( 5.6015 , 0.40828 )( 5.602 , 0.408622 )( 5.6025 , 0.408964 )( 5.603 , 0.409225 )( 5.6035 , 0.408855 )( 5.604 , 0.408486 )( 5.6045 , 0.408116 )( 5.605 , 0.407747 )( 5.6055 , 0.407377 )( 5.606 , 0.407008 )( 5.6065 , 0.406638 )( 5.607 , 0.406269 )( 5.6075 , 0.405899 )( 5.608 , 0.405529 )( 5.6085 , 0.40516 )( 5.609 , 0.40479 )( 5.6095 , 0.404421 )( 5.61 , 0.404051 )( 5.6105 , 0.403682 )( 5.611 , 0.403312 )( 5.6115 , 0.402943 )( 5.612 , 0.402573 )( 5.6125 , 0.402204 )( 5.613 , 0.401834 )( 5.6135 , 0.401465 )( 5.614 , 0.401095 )( 5.6145 , 0.400726 )( 5.615 , 0.400356 )( 5.6155 , 0.399987 )( 5.616 , 0.399617 )( 5.6165 , 0.399248 )( 5.617 , 0.398878 )( 5.6175 , 0.398509 )( 5.618 , 0.398139 )( 5.6185 , 0.39777 )( 5.619 , 0.3974 )( 5.6195 , 0.397031 )( 5.62 , 0.396661 )( 5.6205 , 0.396292 )( 5.621 , 0.395922 )( 5.6215 , 0.395553 )( 5.622 , 0.395183 )( 5.6225 , 0.394814 )( 5.623 , 0.394444 )( 5.6235 , 0.394075 )( 5.624 , 0.393705 )( 5.6245 , 0.393335 )( 5.625 , 0.392966 )( 5.6255 , 0.392596 )( 5.626 , 0.392227 )( 5.6265 , 0.391857 )( 5.627 , 0.391488 )( 5.6275 , 0.391118 )( 5.628 , 0.390749 )( 5.6285 , 0.390379 )( 5.629 , 0.39001 )( 5.6295 , 0.38964 )( 5.63 , 0.389271 )( 5.6305 , 0.388901 )( 5.631 , 0.388532 )( 5.6315 , 0.388162 )( 5.632 , 0.387793 )( 5.6325 , 0.387535 )( 5.633 , 0.387547 )( 5.6335 , 0.387559 )( 5.634 , 0.387571 )( 5.6345 , 0.387583 )( 5.635 , 0.387595 )( 5.6355 , 0.387607 )( 5.636 , 0.387618 )( 5.6365 , 0.38763 )( 5.637 , 0.387642 )( 5.6375 , 0.387654 )( 5.638 , 0.387666 )( 5.6385 , 0.387678 )( 5.639 , 0.38769 )( 5.6395 , 0.387702 )( 5.64 , 0.387714 )( 5.6405 , 0.387726 )( 5.641 , 0.387738 )( 5.6415 , 0.38775 )( 5.642 , 0.387762 )( 5.6425 , 0.387774 )( 5.643 , 0.387786 )( 5.6435 , 0.387798 )( 5.644 , 0.38781 )( 5.6445 , 0.387822 )( 5.645 , 0.387834 )( 5.6455 , 0.387846 )( 5.646 , 0.387858 )( 5.6465 , 0.38787 )( 5.647 , 0.387882 )( 5.6475 , 0.388102 )( 5.648 , 0.38835 )( 5.6485 , 0.388598 )( 5.649 , 0.388846 )( 5.6495 , 0.389094 )( 5.65 , 0.389342 )( 5.6505 , 0.38959 )( 5.651 , 0.389838 )( 5.6515 , 0.390086 )( 5.652 , 0.390334 )( 5.6525 , 0.390582 )( 5.653 , 0.39083 )( 5.6535 , 0.391078 )( 5.654 , 0.391326 )( 5.6545 , 0.391574 )( 5.655 , 0.391822 )( 5.6555 , 0.392069 )( 5.656 , 0.392317 )( 5.6565 , 0.392565 )( 5.657 , 0.392813 )( 5.6575 , 0.393061 )( 5.658 , 0.393309 )( 5.6585 , 0.393557 )( 5.659 , 0.393805 )( 5.6595 , 0.394053 )( 5.66 , 0.394301 )( 5.6605 , 0.394549 )( 5.661 , 0.394797 )( 5.6615 , 0.395045 )( 5.662 , 0.395293 )( 5.6625 , 0.395541 )( 5.663 , 0.395789 )( 5.6635 , 0.396037 )( 5.664 , 0.396285 )( 5.6645 , 0.396533 )( 5.665 , 0.396781 )( 5.6655 , 0.397029 )( 5.666 , 0.397277 )( 5.6665 , 0.397525 )( 5.667 , 0.397773 )( 5.6675 , 0.398021 )( 5.668 , 0.398269 )( 5.6685 , 0.398517 )( 5.669 , 0.398764 )( 5.6695 , 0.399012 )( 5.67 , 0.39926 )( 5.6705 , 0.399508 )( 5.671 , 0.399756 )( 5.6715 , 0.400004 )( 5.672 , 0.400252 )( 5.6725 , 0.4005 )( 5.673 , 0.400748 )( 5.6735 , 0.400996 )( 5.674 , 0.401244 )( 5.6745 , 0.401492 )( 5.675 , 0.40174 )( 5.6755 , 0.401988 )( 5.676 , 0.402236 )( 5.6765 , 0.402459 )( 5.677 , 0.402265 )( 5.6775 , 0.402071 )( 5.678 , 0.401877 )( 5.6785 , 0.401684 )( 5.679 , 0.40149 )( 5.6795 , 0.401296 )( 5.68 , 0.401102 )( 5.6805 , 0.400908 )( 5.681 , 0.400715 )( 5.6815 , 0.400521 )( 5.682 , 0.400327 )( 5.6825 , 0.400133 )( 5.683 , 0.399939 )( 5.6835 , 0.399746 )( 5.684 , 0.399552 )( 5.6845 , 0.399358 )( 5.685 , 0.399164 )( 5.6855 , 0.39897 )( 5.686 , 0.398777 )( 5.6865 , 0.398583 )( 5.687 , 0.398389 )( 5.6875 , 0.398195 )( 5.688 , 0.398001 )( 5.6885 , 0.397808 )( 5.689 , 0.397614 )( 5.6895 , 0.39742 )( 5.69 , 0.397226 )( 5.6905 , 0.397032 )( 5.691 , 0.396839 )( 5.6915 , 0.396718 )( 5.692 , 0.396639 )( 5.6925 , 0.396559 )( 5.693 , 0.396479 )( 5.6935 , 0.3964 )( 5.694 , 0.39632 )( 5.6945 , 0.39624 )( 5.695 , 0.39616 )( 5.6955 , 0.396081 )( 5.696 , 0.396001 )( 5.6965 , 0.395921 )( 5.697 , 0.395841 )( 5.6975 , 0.395762 )( 5.698 , 0.395682 )( 5.6985 , 0.395602 )( 5.699 , 0.395523 )( 5.6995 , 0.395443 )( 5.7 , 0.395363 )( 5.7005 , 0.395283 )( 5.701 , 0.395204 )( 5.7015 , 0.395124 )( 5.702 , 0.395044 )( 5.7025 , 0.394965 )( 5.703 , 0.394885 )( 5.7035 , 0.394805 )( 5.704 , 0.394725 )( 5.7045 , 0.394646 )( 5.705 , 0.394566 )( 5.7055 , 0.394486 )( 5.706 , 0.394407 )( 5.7065 , 0.394327 )( 5.707 , 0.394247 )( 5.7075 , 0.394167 )( 5.708 , 0.394088 )( 5.7085 , 0.394008 )( 5.709 , 0.393928 )( 5.7095 , 0.393849 )( 5.71 , 0.393769 )( 5.7105 , 0.393689 )( 5.711 , 0.393609 )( 5.7115 , 0.39353 )( 5.712 , 0.39345 )( 5.7125 , 0.39337 )( 5.713 , 0.393291 )( 5.7135 , 0.393211 )( 5.714 , 0.393131 )( 5.7145 , 0.393051 )( 5.715 , 0.392972 )( 5.7155 , 0.392892 )( 5.716 , 0.392812 )( 5.7165 , 0.392733 )( 5.717 , 0.392653 )( 5.7175 , 0.392573 )( 5.718 , 0.392493 )( 5.7185 , 0.392414 )( 5.719 , 0.392334 )( 5.7195 , 0.392254 )( 5.72 , 0.392175 )( 5.7205 , 0.392095 )( 5.721 , 0.392364 )( 5.7215 , 0.392709 )( 5.722 , 0.393053 )( 5.7225 , 0.393398 )( 5.723 , 0.393743 )( 5.7235 , 0.394087 )( 5.724 , 0.394432 )( 5.7245 , 0.394777 )( 5.725 , 0.395121 )( 5.7255 , 0.395466 )( 5.726 , 0.395811 )( 5.7265 , 0.396156 )( 5.727 , 0.3965 )( 5.7275 , 0.396845 )( 5.728 , 0.39719 )( 5.7285 , 0.397534 )( 5.729 , 0.397879 )( 5.7295 , 0.398224 )( 5.73 , 0.398569 )( 5.7305 , 0.398913 )( 5.731 , 0.399258 )( 5.7315 , 0.399603 )( 5.732 , 0.399947 )( 5.7325 , 0.400292 )( 5.733 , 0.400637 )( 5.7335 , 0.400981 )( 5.734 , 0.401326 )( 5.7345 , 0.401671 )( 5.735 , 0.402016 )( 5.7355 , 0.402117 )( 5.736 , 0.401869 )( 5.7365 , 0.401621 )( 5.737 , 0.401373 )( 5.7375 , 0.401125 )( 5.738 , 0.400877 )( 5.7385 , 0.400628 )( 5.739 , 0.40038 )( 5.7395 , 0.400132 )( 5.74 , 0.399884 )( 5.7405 , 0.399636 )( 5.741 , 0.399388 )( 5.7415 , 0.39914 )( 5.742 , 0.398891 )( 5.7425 , 0.398643 )( 5.743 , 0.398395 )( 5.7435 , 0.398147 )( 5.744 , 0.397899 )( 5.7445 , 0.397651 )( 5.745 , 0.397403 )( 5.7455 , 0.397155 )( 5.746 , 0.396906 )( 5.7465 , 0.396658 )( 5.747 , 0.39641 )( 5.7475 , 0.396162 )( 5.748 , 0.395914 )( 5.7485 , 0.395666 )( 5.749 , 0.395418 )( 5.7495 , 0.39517 )( 5.75 , 0.394921 )( 5.7505 , 0.394673 )( 5.751 , 0.394425 )( 5.7515 , 0.394177 )( 5.752 , 0.393929 )( 5.7525 , 0.393681 )( 5.753 , 0.393433 )( 5.7535 , 0.393185 )( 5.754 , 0.392936 )( 5.7545 , 0.392688 )( 5.755 , 0.39244 )( 5.7555 , 0.392192 )( 5.756 , 0.391944 )( 5.7565 , 0.391696 )( 5.757 , 0.391448 )( 5.7575 , 0.391199 )( 5.758 , 0.390951 )( 5.7585 , 0.390703 )( 5.759 , 0.390455 )( 5.7595 , 0.390207 )( 5.76 , 0.389959 )( 5.7605 , 0.389711 )( 5.761 , 0.389463 )( 5.7615 , 0.389214 )( 5.762 , 0.388966 )( 5.7625 , 0.388718 )( 5.763 , 0.38847 )( 5.7635 , 0.388222 )( 5.764 , 0.387974 )( 5.7645 , 0.387726 )( 5.765 , 0.387473 )( 5.7655 , 0.387218 )( 5.766 , 0.386963 )( 5.7665 , 0.386707 )( 5.767 , 0.386452 )( 5.7675 , 0.386197 )( 5.768 , 0.385942 )( 5.7685 , 0.385686 )( 5.769 , 0.385431 )( 5.7695 , 0.385176 )( 5.77 , 0.384921 )( 5.7705 , 0.384665 )( 5.771 , 0.38441 )( 5.7715 , 0.384155 )( 5.772 , 0.383899 )( 5.7725 , 0.383644 )( 5.773 , 0.383389 )( 5.7735 , 0.383134 )( 5.774 , 0.382878 )( 5.7745 , 0.382623 )( 5.775 , 0.382368 )( 5.7755 , 0.382113 )( 5.776 , 0.381857 )( 5.7765 , 0.381602 )( 5.777 , 0.381347 )( 5.7775 , 0.381091 )( 5.778 , 0.380836 )( 5.7785 , 0.380581 )( 5.779 , 0.380326 )( 5.7795 , 0.380201 )( 5.78 , 0.380692 )( 5.7805 , 0.381183 )( 5.781 , 0.381674 )( 5.7815 , 0.382166 )( 5.782 , 0.382657 )( 5.7825 , 0.383148 )( 5.783 , 0.383639 )( 5.7835 , 0.38413 )( 5.784 , 0.384621 )( 5.7845 , 0.385112 )( 5.785 , 0.385604 )( 5.7855 , 0.386095 )( 5.786 , 0.386586 )( 5.7865 , 0.387077 )( 5.787 , 0.387568 )( 5.7875 , 0.388059 )( 5.788 , 0.38855 )( 5.7885 , 0.389042 )( 5.789 , 0.389533 )( 5.7895 , 0.390024 )( 5.79 , 0.390515 )( 5.7905 , 0.391006 )( 5.791 , 0.391497 )( 5.7915 , 0.391988 )( 5.792 , 0.39248 )( 5.7925 , 0.392971 )( 5.793 , 0.393462 )( 5.7935 , 0.393953 )( 5.794 , 0.394444 )( 5.7945 , 0.394935 )( 5.795 , 0.395426 )( 5.7955 , 0.395918 )( 5.796 , 0.396409 )( 5.7965 , 0.3969 )( 5.797 , 0.397391 )( 5.7975 , 0.397882 )( 5.798 , 0.398373 )( 5.7985 , 0.398864 )( 5.799 , 0.399356 )( 5.7995 , 0.399847 )( 5.8 , 0.400338 )( 5.8005 , 0.400829 )( 5.801 , 0.40132 )( 5.8015 , 0.401811 )( 5.802 , 0.402302 )( 5.8025 , 0.402794 )( 5.803 , 0.403285 )( 5.8035 , 0.403776 )( 5.804 , 0.404267 )( 5.8045 , 0.404758 )( 5.805 , 0.405249 )( 5.8055 , 0.40574 )( 5.806 , 0.406232 )( 5.8065 , 0.406723 )( 5.807 , 0.407214 )( 5.8075 , 0.407705 )( 5.808 , 0.408196 )( 5.8085 , 0.408687 )( 5.809 , 0.409001 )( 5.8095 , 0.408985 )( 5.81 , 0.40897 )( 5.8105 , 0.408955 )( 5.811 , 0.40894 )( 5.8115 , 0.408925 )( 5.812 , 0.40891 )( 5.8125 , 0.408895 )( 5.813 , 0.40888 )( 5.8135 , 0.408865 )( 5.814 , 0.40885 )( 5.8145 , 0.408835 )( 5.815 , 0.40882 )( 5.8155 , 0.408805 )( 5.816 , 0.40879 )( 5.8165 , 0.408775 )( 5.817 , 0.40876 )( 5.8175 , 0.408745 )( 5.818 , 0.40873 )( 5.8185 , 0.408715 )( 5.819 , 0.4087 )( 5.8195 , 0.408685 )( 5.82 , 0.40867 )( 5.8205 , 0.408655 )( 5.821 , 0.40864 )( 5.8215 , 0.408625 )( 5.822 , 0.40861 )( 5.8225 , 0.408595 )( 5.823 , 0.40858 )( 5.8235 , 0.408565 )( 5.824 , 0.408491 )( 5.8245 , 0.408413 )( 5.825 , 0.408335 )( 5.8255 , 0.408257 )( 5.826 , 0.408179 )( 5.8265 , 0.408101 )( 5.827 , 0.408023 )( 5.8275 , 0.407945 )( 5.828 , 0.407867 )( 5.8285 , 0.407789 )( 5.829 , 0.407711 )( 5.8295 , 0.407633 )( 5.83 , 0.407555 )( 5.8305 , 0.407477 )( 5.831 , 0.407399 )( 5.8315 , 0.407322 )( 5.832 , 0.407244 )( 5.8325 , 0.407166 )( 5.833 , 0.407088 )( 5.8335 , 0.40701 )( 5.834 , 0.406932 )( 5.8345 , 0.406854 )( 5.835 , 0.406776 )( 5.8355 , 0.406698 )( 5.836 , 0.40662 )( 5.8365 , 0.406542 )( 5.837 , 0.406464 )( 5.8375 , 0.406386 )( 5.838 , 0.406308 )( 5.8385 , 0.40623 )( 5.839 , 0.406152 )( 5.8395 , 0.406074 )( 5.84 , 0.405996 )( 5.8405 , 0.405919 )( 5.841 , 0.405841 )( 5.8415 , 0.405763 )( 5.842 , 0.405685 )( 5.8425 , 0.405607 )( 5.843 , 0.405529 )( 5.8435 , 0.405451 )( 5.844 , 0.405373 )( 5.8445 , 0.405295 )( 5.845 , 0.405217 )( 5.8455 , 0.405139 )( 5.846 , 0.405061 )( 5.8465 , 0.404983 )( 5.847 , 0.404905 )( 5.8475 , 0.404827 )( 5.848 , 0.404749 )( 5.8485 , 0.404671 )( 5.849 , 0.404593 )( 5.8495 , 0.404516 )( 5.85 , 0.404438 )( 5.8505 , 0.40436 )( 5.851 , 0.404282 )( 5.8515 , 0.404204 )( 5.852 , 0.404126 )( 5.8525 , 0.404048 )( 5.853 , 0.403995 )( 5.8535 , 0.404136 )( 5.854 , 0.404277 )( 5.8545 , 0.404418 )( 5.855 , 0.404559 )( 5.8555 , 0.4047 )( 5.856 , 0.404841 )( 5.8565 , 0.404982 )( 5.857 , 0.405123 )( 5.8575 , 0.405264 )( 5.858 , 0.405405 )( 5.8585 , 0.405546 )( 5.859 , 0.405687 )( 5.8595 , 0.405828 )( 5.86 , 0.405969 )( 5.8605 , 0.40611 )( 5.861 , 0.406251 )( 5.8615 , 0.406392 )( 5.862 , 0.406533 )( 5.8625 , 0.406674 )( 5.863 , 0.406815 )( 5.8635 , 0.406956 )( 5.864 , 0.407097 )( 5.8645 , 0.407238 )( 5.865 , 0.407379 )( 5.8655 , 0.40752 )( 5.866 , 0.40766 )( 5.8665 , 0.407801 )( 5.867 , 0.407942 )( 5.8675 , 0.408083 )( 5.868 , 0.408066 )( 5.8685 , 0.407983 )( 5.869 , 0.407899 )( 5.8695 , 0.407816 )( 5.87 , 0.407733 )( 5.8705 , 0.407649 )( 5.871 , 0.407566 )( 5.8715 , 0.407483 )( 5.872 , 0.407399 )( 5.8725 , 0.407316 )( 5.873 , 0.407232 )( 5.8735 , 0.407149 )( 5.874 , 0.407066 )( 5.8745 , 0.406982 )( 5.875 , 0.406899 )( 5.8755 , 0.406816 )( 5.876 , 0.406732 )( 5.8765 , 0.406649 )( 5.877 , 0.406566 )( 5.8775 , 0.406482 )( 5.878 , 0.406399 )( 5.8785 , 0.406315 )( 5.879 , 0.406232 )( 5.8795 , 0.406149 )( 5.88 , 0.406065 )( 5.8805 , 0.405982 )( 5.881 , 0.405899 )( 5.8815 , 0.405815 )( 5.882 , 0.405732 )( 5.8825 , 0.405648 )( 5.883 , 0.405565 )( 5.8835 , 0.405482 )( 5.884 , 0.405398 )( 5.8845 , 0.405315 )( 5.885 , 0.405232 )( 5.8855 , 0.405148 )( 5.886 , 0.405065 )( 5.8865 , 0.404981 )( 5.887 , 0.404898 )( 5.8875 , 0.404815 )( 5.888 , 0.404731 )( 5.8885 , 0.404648 )( 5.889 , 0.404565 )( 5.8895 , 0.404481 )( 5.89 , 0.404398 )( 5.8905 , 0.404315 )( 5.891 , 0.404231 )( 5.8915 , 0.404148 )( 5.892 , 0.404064 )( 5.8925 , 0.403981 )( 5.893 , 0.403898 )( 5.8935 , 0.403814 )( 5.894 , 0.403731 )( 5.8945 , 0.403648 )( 5.895 , 0.403564 )( 5.8955 , 0.403481 )( 5.896 , 0.403397 )( 5.8965 , 0.403314 )( 5.897 , 0.403231 )( 5.8975 , 0.403093 )( 5.898 , 0.402949 )( 5.8985 , 0.402804 )( 5.899 , 0.40266 )( 5.8995 , 0.402515 )( 5.9 , 0.402371 )( 5.9005 , 0.402226 )( 5.901 , 0.402082 )( 5.9015 , 0.401937 )( 5.902 , 0.401793 )( 5.9025 , 0.401648 )( 5.903 , 0.401504 )( 5.9035 , 0.401359 )( 5.904 , 0.401214 )( 5.9045 , 0.40107 )( 5.905 , 0.400925 )( 5.9055 , 0.400781 )( 5.906 , 0.400636 )( 5.9065 , 0.400492 )( 5.907 , 0.400347 )( 5.9075 , 0.400203 )( 5.908 , 0.400058 )( 5.9085 , 0.399914 )( 5.909 , 0.399769 )( 5.9095 , 0.399625 )( 5.91 , 0.39948 )( 5.9105 , 0.399336 )( 5.911 , 0.399191 )( 5.9115 , 0.399046 )( 5.912 , 0.399096 )( 5.9125 , 0.399364 )( 5.913 , 0.399632 )( 5.9135 , 0.3999 )( 5.914 , 0.400168 )( 5.9145 , 0.400437 )( 5.915 , 0.400705 )( 5.9155 , 0.400973 )( 5.916 , 0.401241 )( 5.9165 , 0.401509 )( 5.917 , 0.401777 )( 5.9175 , 0.402045 )( 5.918 , 0.402313 )( 5.9185 , 0.402582 )( 5.919 , 0.40285 )( 5.9195 , 0.403118 )( 5.92 , 0.403386 )( 5.9205 , 0.403654 )( 5.921 , 0.403922 )( 5.9215 , 0.40419 )( 5.922 , 0.404458 )( 5.9225 , 0.404727 )( 5.923 , 0.404995 )( 5.9235 , 0.405263 )( 5.924 , 0.405531 )( 5.9245 , 0.405799 )( 5.925 , 0.406067 )( 5.9255 , 0.406335 )( 5.926 , 0.406604 )( 5.9265 , 0.406872 )( 5.927 , 0.40714 )( 5.9275 , 0.407408 )( 5.928 , 0.407676 )( 5.9285 , 0.407944 )( 5.929 , 0.408212 )( 5.9295 , 0.40848 )( 5.93 , 0.408749 )( 5.9305 , 0.409017 )( 5.931 , 0.409285 )( 5.9315 , 0.409553 )( 5.932 , 0.409821 )( 5.9325 , 0.410089 )( 5.933 , 0.410357 )( 5.9335 , 0.410626 )( 5.934 , 0.410894 )( 5.9345 , 0.411162 )( 5.935 , 0.41143 )( 5.9355 , 0.411698 )( 5.936 , 0.411966 )( 5.9365 , 0.412234 )( 5.937 , 0.412502 )( 5.9375 , 0.412771 )( 5.938 , 0.413039 )( 5.9385 , 0.413307 )( 5.939 , 0.413575 )( 5.9395 , 0.413843 )( 5.94 , 0.414111 )( 5.9405 , 0.414379 )( 5.941 , 0.414647 )( 5.9415 , 0.414727 )( 5.942 , 0.414703 )( 5.9425 , 0.414679 )( 5.943 , 0.414655 )( 5.9435 , 0.414631 )( 5.944 , 0.414607 )( 5.9445 , 0.414583 )( 5.945 , 0.414559 )( 5.9455 , 0.414535 )( 5.946 , 0.414511 )( 5.9465 , 0.414487 )( 5.947 , 0.414463 )( 5.9475 , 0.414439 )( 5.948 , 0.414415 )( 5.9485 , 0.414391 )( 5.949 , 0.414367 )( 5.9495 , 0.414343 )( 5.95 , 0.414319 )( 5.9505 , 0.414295 )( 5.951 , 0.414271 )( 5.9515 , 0.414247 )( 5.952 , 0.414223 )( 5.9525 , 0.414199 )( 5.953 , 0.414175 )( 5.9535 , 0.414151 )( 5.954 , 0.414128 )( 5.9545 , 0.414104 )( 5.955 , 0.41408 )( 5.9555 , 0.414056 )( 5.956 , 0.414066 )( 5.9565 , 0.414188 )( 5.957 , 0.414309 )( 5.9575 , 0.414431 )( 5.958 , 0.414553 )( 5.9585 , 0.414674 )( 5.959 , 0.414796 )( 5.9595 , 0.414918 )( 5.96 , 0.415039 )( 5.9605 , 0.415161 )( 5.961 , 0.415283 )( 5.9615 , 0.415404 )( 5.962 , 0.415526 )( 5.9625 , 0.415648 )( 5.963 , 0.415769 )( 5.9635 , 0.415824 )( 5.964 , 0.415819 )( 5.9645 , 0.415815 )( 5.965 , 0.41581 )( 5.9655 , 0.415805 )( 5.966 , 0.4158 )( 5.9665 , 0.415796 )( 5.967 , 0.415791 )( 5.9675 , 0.415786 )( 5.968 , 0.415782 )( 5.9685 , 0.415777 )( 5.969 , 0.415772 )( 5.9695 , 0.415767 )( 5.97 , 0.415763 )( 5.9705 , 0.415758 )( 5.971 , 0.415753 )( 5.9715 , 0.415748 )( 5.972 , 0.415744 )( 5.9725 , 0.415739 )( 5.973 , 0.415734 )( 5.9735 , 0.415729 )( 5.974 , 0.415725 )( 5.9745 , 0.41572 )( 5.975 , 0.415715 )( 5.9755 , 0.415711 )( 5.976 , 0.415706 )( 5.9765 , 0.415701 )( 5.977 , 0.415696 )( 5.9775 , 0.415692 )( 5.978 , 0.415672 )( 5.9785 , 0.415541 )( 5.979 , 0.41541 )( 5.9795 , 0.415279 )( 5.98 , 0.415147 )( 5.9805 , 0.415016 )( 5.981 , 0.414885 )( 5.9815 , 0.414754 )( 5.982 , 0.414623 )( 5.9825 , 0.414492 )( 5.983 , 0.414361 )( 5.9835 , 0.414229 )( 5.984 , 0.414098 )( 5.9845 , 0.413967 )( 5.985 , 0.413836 )( 5.9855 , 0.413826 )( 5.986 , 0.413988 )( 5.9865 , 0.41415 )( 5.987 , 0.414312 )( 5.9875 , 0.414475 )( 5.988 , 0.414637 )( 5.9885 , 0.414799 )( 5.989 , 0.414962 )( 5.9895 , 0.415124 )( 5.99 , 0.415286 )( 5.9905 , 0.415448 )( 5.991 , 0.415611 )( 5.9915 , 0.415773 )( 5.992 , 0.415935 )( 5.9925 , 0.416098 )( 5.993 , 0.41626 )( 5.9935 , 0.416422 )( 5.994 , 0.416584 )( 5.9945 , 0.416747 )( 5.995 , 0.416909 )( 5.9955 , 0.417071 )( 5.996 , 0.417234 )( 5.9965 , 0.417396 )( 5.997 , 0.417558 )( 5.9975 , 0.41772 )( 5.998 , 0.417883 )( 5.9985 , 0.418045 )( 5.999 , 0.418207 )( 5.9995 , 0.41837 )( 6.0 , 0.418532 )( 6.0005 , 0.419017 )( 6.001 , 0.419503 )( 6.0015 , 0.419989 )( 6.002 , 0.420474 )( 6.0025 , 0.42096 )( 6.003 , 0.421446 )( 6.0035 , 0.421932 )( 6.004 , 0.422417 )( 6.0045 , 0.422903 )( 6.005 , 0.423389 )( 6.0055 , 0.423874 )( 6.006 , 0.42436 )( 6.0065 , 0.424846 )( 6.007 , 0.425331 )( 6.0075 , 0.425207 )( 6.008 , 0.423621 )( 6.0085 , 0.422035 )( 6.009 , 0.420449 )( 6.0095 , 0.418862 )( 6.01 , 0.417276 )( 6.0105 , 0.41569 )( 6.011 , 0.414103 )( 6.0115 , 0.412517 )( 6.012 , 0.410931 )( 6.0125 , 0.409344 )( 6.013 , 0.407758 )( 6.0135 , 0.406172 )( 6.014 , 0.404586 )( 6.0145 , 0.402999 )( 6.015 , 0.401413 )( 6.0155 , 0.399827 )( 6.016 , 0.39824 )( 6.0165 , 0.396654 )( 6.017 , 0.395068 )( 6.0175 , 0.393482 )( 6.018 , 0.391895 )( 6.0185 , 0.390309 )( 6.019 , 0.388723 )( 6.0195 , 0.387136 )( 6.02 , 0.38555 )( 6.0205 , 0.383964 )( 6.021 , 0.382378 )( 6.0215 , 0.380791 )( 6.022 , 0.379205 )( 6.0225 , 0.379398 )( 6.023 , 0.379828 )( 6.0235 , 0.380259 )( 6.024 , 0.380689 )( 6.0245 , 0.381119 )( 6.025 , 0.381549 )( 6.0255 , 0.38198 )( 6.026 , 0.38241 )( 6.0265 , 0.38284 )( 6.027 , 0.38327 )( 6.0275 , 0.383701 )( 6.028 , 0.384131 )( 6.0285 , 0.384561 )( 6.029 , 0.384991 )( 6.0295 , 0.385325 )( 6.03 , 0.385206 )( 6.0305 , 0.385087 )( 6.031 , 0.384968 )( 6.0315 , 0.38485 )( 6.032 , 0.384731 )( 6.0325 , 0.384612 )( 6.033 , 0.384494 )( 6.0335 , 0.384375 )( 6.034 , 0.384256 )( 6.0345 , 0.384138 )( 6.035 , 0.384019 )( 6.0355 , 0.3839 )( 6.036 , 0.383782 )( 6.0365 , 0.383663 )( 6.037 , 0.383544 )( 6.0375 , 0.383426 )( 6.038 , 0.383307 )( 6.0385 , 0.383188 )( 6.039 , 0.383069 )( 6.0395 , 0.382951 )( 6.04 , 0.382832 )( 6.0405 , 0.382713 )( 6.041 , 0.382595 )( 6.0415 , 0.382476 )( 6.042 , 0.382357 )( 6.0425 , 0.382239 )( 6.043 , 0.38212 )( 6.0435 , 0.382001 )( 6.044 , 0.381883 )( 6.0445 , 0.381374 )( 6.045 , 0.380745 )( 6.0455 , 0.380116 )( 6.046 , 0.379487 )( 6.0465 , 0.378859 )( 6.047 , 0.37823 )( 6.0475 , 0.377601 )( 6.048 , 0.376972 )( 6.0485 , 0.376344 )( 6.049 , 0.375715 )( 6.0495 , 0.375086 )( 6.05 , 0.374457 )( 6.0505 , 0.373829 )( 6.051 , 0.3732 )( 6.0515 , 0.372533 )( 6.052 , 0.371253 )( 6.0525 , 0.369973 )( 6.053 , 0.368693 )( 6.0535 , 0.367413 )( 6.054 , 0.366134 )( 6.0545 , 0.364854 )( 6.055 , 0.363574 )( 6.0555 , 0.362294 )( 6.056 , 0.361014 )( 6.0565 , 0.359734 )( 6.057 , 0.358455 )( 6.0575 , 0.357175 )( 6.058 , 0.355895 )( 6.0585 , 0.354615 )( 6.059 , 0.353335 )( 6.0595 , 0.352056 )( 6.06 , 0.350776 )( 6.0605 , 0.349496 )( 6.061 , 0.348216 )( 6.0615 , 0.346936 )( 6.062 , 0.345656 )( 6.0625 , 0.344377 )( 6.063 , 0.343097 )( 6.0635 , 0.341817 )( 6.064 , 0.340537 )( 6.0645 , 0.339257 )( 6.065 , 0.337978 )( 6.0655 , 0.336698 )( 6.066 , 0.335418 )( 6.0665 , 0.33566 )( 6.067 , 0.336731 )( 6.0675 , 0.337801 )( 6.068 , 0.338872 )( 6.0685 , 0.339943 )( 6.069 , 0.341013 )( 6.0695 , 0.342084 )( 6.07 , 0.343154 )( 6.0705 , 0.344225 )( 6.071 , 0.345296 )( 6.0715 , 0.346366 )( 6.072 , 0.347437 )( 6.0725 , 0.348508 )( 6.073 , 0.349578 )( 6.0735 , 0.350649 )( 6.074 , 0.351489 )( 6.0745 , 0.352315 )( 6.075 , 0.353141 )( 6.0755 , 0.353968 )( 6.076 , 0.354794 )( 6.0765 , 0.35562 )( 6.077 , 0.356446 )( 6.0775 , 0.357272 )( 6.078 , 0.358098 )( 6.0785 , 0.358924 )( 6.079 , 0.35975 )( 6.0795 , 0.360576 )( 6.08 , 0.361403 )( 6.0805 , 0.362229 )( 6.081 , 0.363055 )( 6.0815 , 0.363881 )( 6.082 , 0.364707 )( 6.0825 , 0.365533 )( 6.083 , 0.366359 )( 6.0835 , 0.367185 )( 6.084 , 0.368011 )( 6.0845 , 0.368838 )( 6.085 , 0.369664 )( 6.0855 , 0.37049 )( 6.086 , 0.371316 )( 6.0865 , 0.372142 )( 6.087 , 0.372968 )( 6.0875 , 0.373794 )( 6.088 , 0.37462 )( 6.0885 , 0.373919 )( 6.089 , 0.371863 )( 6.0895 , 0.369807 )( 6.09 , 0.367751 )( 6.0905 , 0.365695 )( 6.091 , 0.363639 )( 6.0915 , 0.361583 )( 6.092 , 0.359527 )( 6.0925 , 0.357471 )( 6.093 , 0.355416 )( 6.0935 , 0.35336 )( 6.094 , 0.351304 )( 6.0945 , 0.349248 )( 6.095 , 0.347192 )( 6.0955 , 0.345136 )( 6.096 , 0.345304 )( 6.0965 , 0.345946 )( 6.097 , 0.346589 )( 6.0975 , 0.347231 )( 6.098 , 0.347874 )( 6.0985 , 0.348516 )( 6.099 , 0.349159 )( 6.0995 , 0.349801 )( 6.1 , 0.350444 )( 6.1005 , 0.351086 )( 6.101 , 0.351729 )( 6.1015 , 0.352371 )( 6.102 , 0.353014 )( 6.1025 , 0.353656 )( 6.103 , 0.354299 )( 6.1035 , 0.354941 )( 6.104 , 0.355584 )( 6.1045 , 0.356226 )( 6.105 , 0.356869 )( 6.1055 , 0.357511 )( 6.106 , 0.358154 )( 6.1065 , 0.358796 )( 6.107 , 0.359439 )( 6.1075 , 0.360081 )( 6.108 , 0.360724 )( 6.1085 , 0.361366 )( 6.109 , 0.362009 )( 6.1095 , 0.362651 )( 6.11 , 0.363294 )( 6.1105 , 0.364413 )( 6.111 , 0.36621 )( 6.1115 , 0.368008 )( 6.112 , 0.369805 )( 6.1125 , 0.371603 )( 6.113 , 0.3734 )( 6.1135 , 0.375198 )( 6.114 , 0.376995 )( 6.1145 , 0.378793 )( 6.115 , 0.38059 )( 6.1155 , 0.382388 )( 6.116 , 0.384185 )( 6.1165 , 0.385983 )( 6.117 , 0.38778 )( 6.1175 , 0.389578 )( 6.118 , 0.388689 )( 6.1185 , 0.386684 )( 6.119 , 0.38468 )( 6.1195 , 0.382676 )( 6.12 , 0.380672 )( 6.1205 , 0.378667 )( 6.121 , 0.376663 )( 6.1215 , 0.374659 )( 6.122 , 0.372655 )( 6.1225 , 0.37065 )( 6.123 , 0.368646 )( 6.1235 , 0.366642 )( 6.124 , 0.364638 )( 6.1245 , 0.362633 )( 6.125 , 0.360629 )( 6.1255 , 0.358625 )( 6.126 , 0.356621 )( 6.1265 , 0.354616 )( 6.127 , 0.352612 )( 6.1275 , 0.350608 )( 6.128 , 0.348603 )( 6.1285 , 0.346599 )( 6.129 , 0.344595 )( 6.1295 , 0.342591 )( 6.13 , 0.340586 )( 6.1305 , 0.338582 )( 6.131 , 0.336578 )( 6.1315 , 0.334574 )( 6.132 , 0.332569 )( 6.1325 , 0.331119 )( 6.133 , 0.330992 )( 6.1335 , 0.330865 )( 6.134 , 0.330738 )( 6.1345 , 0.330611 )( 6.135 , 0.330484 )( 6.1355 , 0.330357 )( 6.136 , 0.33023 )( 6.1365 , 0.330103 )( 6.137 , 0.329976 )( 6.1375 , 0.329849 )( 6.138 , 0.329722 )( 6.1385 , 0.329595 )( 6.139 , 0.329468 )( 6.1395 , 0.329341 )( 6.14 , 0.331032 )( 6.1405 , 0.333991 )( 6.141 , 0.336949 )( 6.1415 , 0.339908 )( 6.142 , 0.342866 )( 6.1425 , 0.345825 )( 6.143 , 0.348783 )( 6.1435 , 0.351742 )( 6.144 , 0.3547 )( 6.1445 , 0.357659 )( 6.145 , 0.360617 )( 6.1455 , 0.363576 )( 6.146 , 0.366534 )( 6.1465 , 0.369493 )( 6.147 , 0.372451 )( 6.1475 , 0.37541 )( 6.148 , 0.378368 )( 6.1485 , 0.381327 )( 6.149 , 0.384285 )( 6.1495 , 0.387244 )( 6.15 , 0.390202 )( 6.1505 , 0.393161 )( 6.151 , 0.396119 )( 6.1515 , 0.399078 )( 6.152 , 0.402036 )( 6.1525 , 0.404995 )( 6.153 , 0.407953 )( 6.1535 , 0.410912 )( 6.154 , 0.41387 )( 6.1545 , 0.415993 )( 6.155 , 0.414243 )( 6.1555 , 0.412494 )( 6.156 , 0.410744 )( 6.1565 , 0.408994 )( 6.157 , 0.407244 )( 6.1575 , 0.405495 )( 6.158 , 0.403745 )( 6.1585 , 0.401995 )( 6.159 , 0.400246 )( 6.1595 , 0.398496 )( 6.16 , 0.396746 )( 6.1605 , 0.394996 )( 6.161 , 0.393247 )( 6.1615 , 0.391497 )( 6.162 , 0.390592 )( 6.1625 , 0.390634 )( 6.163 , 0.390676 )( 6.1635 , 0.390718 )( 6.164 , 0.390759 )( 6.1645 , 0.390801 )( 6.165 , 0.390843 )( 6.1655 , 0.390885 )( 6.166 , 0.390927 )( 6.1665 , 0.390968 )( 6.167 , 0.39101 )( 6.1675 , 0.391052 )( 6.168 , 0.391094 )( 6.1685 , 0.391136 )( 6.169 , 0.391177 )( 6.1695 , 0.391219 )( 6.17 , 0.391261 )( 6.1705 , 0.391303 )( 6.171 , 0.391345 )( 6.1715 , 0.391386 )( 6.172 , 0.391428 )( 6.1725 , 0.39147 )( 6.173 , 0.391512 )( 6.1735 , 0.391554 )( 6.174 , 0.391595 )( 6.1745 , 0.391637 )( 6.175 , 0.391679 )( 6.1755 , 0.391721 )( 6.176 , 0.391763 )( 6.1765 , 0.391809 )( 6.177 , 0.391932 )( 6.1775 , 0.392056 )( 6.178 , 0.392179 )( 6.1785 , 0.392302 )( 6.179 , 0.392425 )( 6.1795 , 0.392549 )( 6.18 , 0.392672 )( 6.1805 , 0.392795 )( 6.181 , 0.392918 )( 6.1815 , 0.393042 )( 6.182 , 0.393165 )( 6.1825 , 0.393288 )( 6.183 , 0.393411 )( 6.1835 , 0.393535 )( 6.184 , 0.393658 )( 6.1845 , 0.393781 )( 6.185 , 0.393904 )( 6.1855 , 0.394028 )( 6.186 , 0.394151 )( 6.1865 , 0.394274 )( 6.187 , 0.394397 )( 6.1875 , 0.39452 )( 6.188 , 0.394644 )( 6.1885 , 0.394767 )( 6.189 , 0.39489 )( 6.1895 , 0.395013 )( 6.19 , 0.395137 )( 6.1905 , 0.39526 )( 6.191 , 0.395383 )( 6.1915 , 0.395506 )( 6.192 , 0.39563 )( 6.1925 , 0.395753 )( 6.193 , 0.395876 )( 6.1935 , 0.395999 )( 6.194 , 0.396123 )( 6.1945 , 0.396246 )( 6.195 , 0.396369 )( 6.1955 , 0.396492 )( 6.196 , 0.396616 )( 6.1965 , 0.396739 )( 6.197 , 0.396862 )( 6.1975 , 0.396985 )( 6.198 , 0.397109 )( 6.1985 , 0.397232 )( 6.199 , 0.397355 )( 6.1995 , 0.397478 )( 6.2 , 0.397601 )( 6.2005 , 0.397725 )( 6.201 , 0.397848 )( 6.2015 , 0.397971 )( 6.202 , 0.398094 )( 6.2025 , 0.398218 )( 6.203 , 0.398341 )( 6.2035 , 0.398464 )( 6.204 , 0.398587 )( 6.2045 , 0.398711 )( 6.205 , 0.398834 )( 6.2055 , 0.398957 )( 6.206 , 0.399033 )( 6.2065 , 0.398954 )( 6.207 , 0.398875 )( 6.2075 , 0.398797 )( 6.208 , 0.398718 )( 6.2085 , 0.39864 )( 6.209 , 0.398561 )( 6.2095 , 0.398482 )( 6.21 , 0.398404 )( 6.2105 , 0.398325 )( 6.211 , 0.398247 )( 6.2115 , 0.398168 )( 6.212 , 0.398089 )( 6.2125 , 0.398011 )( 6.213 , 0.397932 )( 6.2135 , 0.397854 )( 6.214 , 0.397775 )( 6.2145 , 0.397697 )( 6.215 , 0.397618 )( 6.2155 , 0.397539 )( 6.216 , 0.397461 )( 6.2165 , 0.397382 )( 6.217 , 0.397304 )( 6.2175 , 0.397225 )( 6.218 , 0.397146 )( 6.2185 , 0.397068 )( 6.219 , 0.396989 )( 6.2195 , 0.396911 )( 6.22 , 0.396832 )( 6.2205 , 0.396753 )( 6.221 , 0.396846 )( 6.2215 , 0.396974 )( 6.222 , 0.397102 )( 6.2225 , 0.397231 )( 6.223 , 0.397359 )( 6.2235 , 0.397487 )( 6.224 , 0.397616 )( 6.2245 , 0.397744 )( 6.225 , 0.397873 )( 6.2255 , 0.398001 )( 6.226 , 0.398129 )( 6.2265 , 0.398258 )( 6.227 , 0.398386 )( 6.2275 , 0.398514 )( 6.228 , 0.398643 )( 6.2285 , 0.398771 )( 6.229 , 0.398899 )( 6.2295 , 0.399028 )( 6.23 , 0.399156 )( 6.2305 , 0.399285 )( 6.231 , 0.399413 )( 6.2315 , 0.399541 )( 6.232 , 0.39967 )( 6.2325 , 0.399798 )( 6.233 , 0.399926 )( 6.2335 , 0.400055 )( 6.234 , 0.400183 )( 6.2345 , 0.400312 )( 6.235 , 0.40044 )( 6.2355 , 0.400568 )( 6.236 , 0.400697 )( 6.2365 , 0.400825 )( 6.237 , 0.400953 )( 6.2375 , 0.401082 )( 6.238 , 0.40121 )( 6.2385 , 0.401338 )( 6.239 , 0.401467 )( 6.2395 , 0.401595 )( 6.24 , 0.401724 )( 6.2405 , 0.401852 )( 6.241 , 0.40198 )( 6.2415 , 0.402109 )( 6.242 , 0.402237 )( 6.2425 , 0.402365 )( 6.243 , 0.402494 )( 6.2435 , 0.402622 )( 6.244 , 0.402751 )( 6.2445 , 0.402879 )( 6.245 , 0.403007 )( 6.2455 , 0.403136 )( 6.246 , 0.403264 )( 6.2465 , 0.403392 )( 6.247 , 0.403521 )( 6.2475 , 0.403649 )( 6.248 , 0.403777 )( 6.2485 , 0.403906 )( 6.249 , 0.404034 )( 6.2495 , 0.404163 )( 6.25 , 0.404291 )( 6.2505 , 0.40456 )( 6.251 , 0.404828 )( 6.2515 , 0.405097 )( 6.252 , 0.405366 )( 6.2525 , 0.405634 )( 6.253 , 0.405903 )( 6.2535 , 0.406171 )( 6.254 , 0.40644 )( 6.2545 , 0.406709 )( 6.255 , 0.406977 )( 6.2555 , 0.407246 )( 6.256 , 0.407514 )( 6.2565 , 0.407783 )( 6.257 , 0.408051 )( 6.2575 , 0.40832 )( 6.258 , 0.408589 )( 6.2585 , 0.408857 )( 6.259 , 0.409126 )( 6.2595 , 0.409394 )( 6.26 , 0.409663 )( 6.2605 , 0.409932 )( 6.261 , 0.4102 )( 6.2615 , 0.410469 )( 6.262 , 0.410737 )( 6.2625 , 0.411006 )( 6.263 , 0.411275 )( 6.2635 , 0.411543 )( 6.264 , 0.411812 )( 6.2645 , 0.41208 )( 6.265 , 0.412041 )( 6.2655 , 0.411786 )( 6.266 , 0.411532 )( 6.2665 , 0.411278 )( 6.267 , 0.411024 )( 6.2675 , 0.41077 )( 6.268 , 0.410516 )( 6.2685 , 0.410262 )( 6.269 , 0.410008 )( 6.2695 , 0.409754 )( 6.27 , 0.4095 )( 6.2705 , 0.409246 )( 6.271 , 0.408992 )( 6.2715 , 0.408738 )( 6.272 , 0.408483 )( 6.2725 , 0.408229 )( 6.273 , 0.407975 )( 6.2735 , 0.407721 )( 6.274 , 0.407467 )( 6.2745 , 0.407213 )( 6.275 , 0.406959 )( 6.2755 , 0.406705 )( 6.276 , 0.406451 )( 6.2765 , 0.406197 )( 6.277 , 0.405943 )( 6.2775 , 0.405689 )( 6.278 , 0.405435 )( 6.2785 , 0.40518 )( 6.279 , 0.404926 )( 6.2795 , 0.404672 )( 6.28 , 0.404418 )( 6.2805 , 0.404164 )( 6.281 , 0.40391 )( 6.2815 , 0.403656 )( 6.282 , 0.403402 )( 6.2825 , 0.403148 )( 6.283 , 0.402894 )( 6.2835 , 0.40264 )( 6.284 , 0.402386 )( 6.2845 , 0.402132 )( 6.285 , 0.401877 )( 6.2855 , 0.401623 )( 6.286 , 0.401369 )( 6.2865 , 0.401115 )( 6.287 , 0.400861 )( 6.2875 , 0.400607 )( 6.288 , 0.400353 )( 6.2885 , 0.400099 )( 6.289 , 0.399845 )( 6.2895 , 0.399591 )( 6.29 , 0.399337 )( 6.2905 , 0.399083 )( 6.291 , 0.398829 )( 6.2915 , 0.398574 )( 6.292 , 0.39832 )( 6.2925 , 0.398066 )( 6.293 , 0.397812 )( 6.2935 , 0.397558 )( 6.294 , 0.397304 )( 6.2945 , 0.397073 )( 6.295 , 0.396849 )( 6.2955 , 0.396625 )( 6.296 , 0.396401 )( 6.2965 , 0.396177 )( 6.297 , 0.395953 )( 6.2975 , 0.395729 )( 6.298 , 0.395505 )( 6.2985 , 0.395281 )( 6.299 , 0.395057 )( 6.2995 , 0.394833 )( 6.3 , 0.394608 )( 6.3005 , 0.394384 )( 6.301 , 0.39416 )( 6.3015 , 0.393936 )( 6.302 , 0.393712 )( 6.3025 , 0.393488 )( 6.303 , 0.393264 )( 6.3035 , 0.39304 )( 6.304 , 0.392816 )( 6.3045 , 0.392592 )( 6.305 , 0.392368 )( 6.3055 , 0.392144 )( 6.306 , 0.39192 )( 6.3065 , 0.391696 )( 6.307 , 0.391472 )( 6.3075 , 0.391248 )( 6.308 , 0.391024 )( 6.3085 , 0.3908 )( 6.309 , 0.390801 )( 6.3095 , 0.391211 )( 6.31 , 0.391622 )( 6.3105 , 0.392032 )( 6.311 , 0.392443 )( 6.3115 , 0.392854 )( 6.312 , 0.393264 )( 6.3125 , 0.393675 )( 6.313 , 0.394085 )( 6.3135 , 0.394496 )( 6.314 , 0.394906 )( 6.3145 , 0.395317 )( 6.315 , 0.395727 )( 6.3155 , 0.396138 )( 6.316 , 0.396548 )( 6.3165 , 0.396959 )( 6.317 , 0.397369 )( 6.3175 , 0.39778 )( 6.318 , 0.39819 )( 6.3185 , 0.398601 )( 6.319 , 0.399011 )( 6.3195 , 0.399422 )( 6.32 , 0.399833 )( 6.3205 , 0.400243 )( 6.321 , 0.400654 )( 6.3215 , 0.401064 )( 6.322 , 0.401475 )( 6.3225 , 0.401885 )( 6.323 , 0.402296 )( 6.3235 , 0.402706 )( 6.324 , 0.403117 )( 6.3245 , 0.403527 )( 6.325 , 0.403938 )( 6.3255 , 0.404348 )( 6.326 , 0.404759 )( 6.3265 , 0.405169 )( 6.327 , 0.40558 )( 6.3275 , 0.40599 )( 6.328 , 0.406401 )( 6.3285 , 0.406812 )( 6.329 , 0.407222 )( 6.3295 , 0.407633 )( 6.33 , 0.408043 )( 6.3305 , 0.408454 )( 6.331 , 0.408864 )( 6.3315 , 0.409275 )( 6.332 , 0.409685 )( 6.3325 , 0.410096 )( 6.333 , 0.410506 )( 6.3335 , 0.410917 )( 6.334 , 0.411327 )( 6.3345 , 0.411738 )( 6.335 , 0.412148 )( 6.3355 , 0.412559 )( 6.336 , 0.41297 )( 6.3365 , 0.41338 )( 6.337 , 0.413791 )( 6.3375 , 0.414201 )( 6.338 , 0.414612 )( 6.3385 , 0.415005 )( 6.339 , 0.415383 )( 6.3395 , 0.415762 )( 6.34 , 0.41614 )( 6.3405 , 0.416518 )( 6.341 , 0.416896 )( 6.3415 , 0.417275 )( 6.342 , 0.417653 )( 6.3425 , 0.418031 )( 6.343 , 0.418409 )( 6.3435 , 0.418788 )( 6.344 , 0.419166 )( 6.3445 , 0.419544 )( 6.345 , 0.419923 )( 6.3455 , 0.420301 )( 6.346 , 0.420679 )( 6.3465 , 0.421057 )( 6.347 , 0.421436 )( 6.3475 , 0.421814 )( 6.348 , 0.422192 )( 6.3485 , 0.42257 )( 6.349 , 0.422949 )( 6.3495 , 0.423327 )( 6.35 , 0.423705 )( 6.3505 , 0.424083 )( 6.351 , 0.424462 )( 6.3515 , 0.42484 )( 6.352 , 0.425218 )( 6.3525 , 0.425597 )( 6.353 , 0.425875 )( 6.3535 , 0.425419 )( 6.354 , 0.424964 )( 6.3545 , 0.424508 )( 6.355 , 0.424053 )( 6.3555 , 0.423597 )( 6.356 , 0.423142 )( 6.3565 , 0.422686 )( 6.357 , 0.422231 )( 6.3575 , 0.421775 )( 6.358 , 0.42132 )( 6.3585 , 0.420864 )( 6.359 , 0.420409 )( 6.3595 , 0.419953 )( 6.36 , 0.419498 )( 6.3605 , 0.419042 )( 6.361 , 0.418586 )( 6.3615 , 0.418131 )( 6.362 , 0.417675 )( 6.3625 , 0.41722 )( 6.363 , 0.416764 )( 6.3635 , 0.416309 )( 6.364 , 0.415853 )( 6.3645 , 0.415398 )( 6.365 , 0.414942 )( 6.3655 , 0.414487 )( 6.366 , 0.414031 )( 6.3665 , 0.413576 )( 6.367 , 0.41312 )( 6.3675 , 0.412665 )( 6.368 , 0.412209 )( 6.3685 , 0.411754 )( 6.369 , 0.411298 )( 6.3695 , 0.410843 )( 6.37 , 0.410387 )( 6.3705 , 0.409932 )( 6.371 , 0.409476 )( 6.3715 , 0.409021 )( 6.372 , 0.408565 )( 6.3725 , 0.40811 )( 6.373 , 0.407654 )( 6.3735 , 0.407199 )( 6.374 , 0.406743 )( 6.3745 , 0.406288 )( 6.375 , 0.405832 )( 6.3755 , 0.405376 )( 6.376 , 0.404921 )( 6.3765 , 0.404465 )( 6.377 , 0.40401 )( 6.3775 , 0.403554 )( 6.378 , 0.403099 )( 6.3785 , 0.402643 )( 6.379 , 0.402188 )( 6.3795 , 0.401732 )( 6.38 , 0.401277 )( 6.3805 , 0.400821 )( 6.381 , 0.400366 )( 6.3815 , 0.39991 )( 6.382 , 0.399455 )( 6.3825 , 0.399088 )( 6.383 , 0.398932 )( 6.3835 , 0.398777 )( 6.384 , 0.398621 )( 6.3845 , 0.398465 )( 6.385 , 0.398309 )( 6.3855 , 0.398153 )( 6.386 , 0.397998 )( 6.3865 , 0.397842 )( 6.387 , 0.397686 )( 6.3875 , 0.39753 )( 6.388 , 0.397375 )( 6.3885 , 0.397219 )( 6.389 , 0.397063 )( 6.3895 , 0.396907 )( 6.39 , 0.396751 )( 6.3905 , 0.396596 )( 6.391 , 0.39644 )( 6.3915 , 0.396284 )( 6.392 , 0.396128 )( 6.3925 , 0.395972 )( 6.393 , 0.395817 )( 6.3935 , 0.395661 )( 6.394 , 0.395505 )( 6.3945 , 0.395349 )( 6.395 , 0.395194 )( 6.3955 , 0.395038 )( 6.396 , 0.394882 )( 6.3965 , 0.394726 )( 6.397 , 0.39457 )( 6.3975 , 0.395119 )( 6.398 , 0.39576 )( 6.3985 , 0.3964 )( 6.399 , 0.397041 )( 6.3995 , 0.397681 )( 6.4 , 0.398322 )( 6.4005 , 0.398962 )( 6.401 , 0.399603 )( 6.4015 , 0.400243 )( 6.402 , 0.400884 )( 6.4025 , 0.401524 )( 6.403 , 0.402165 )( 6.4035 , 0.402805 )( 6.404 , 0.403446 )( 6.4045 , 0.404086 )( 6.405 , 0.404727 )( 6.4055 , 0.405367 )( 6.406 , 0.406008 )( 6.4065 , 0.406648 )( 6.407 , 0.407289 )( 6.4075 , 0.407929 )( 6.408 , 0.40857 )( 6.4085 , 0.40921 )( 6.409 , 0.40985 )( 6.4095 , 0.410491 )( 6.41 , 0.411131 )( 6.4105 , 0.411772 )( 6.411 , 0.412412 )( 6.4115 , 0.413053 )( 6.412 , 0.413693 )( 6.4125 , 0.414334 )( 6.413 , 0.414974 )( 6.4135 , 0.415615 )( 6.414 , 0.416255 )( 6.4145 , 0.416896 )( 6.415 , 0.417536 )( 6.4155 , 0.418177 )( 6.416 , 0.418817 )( 6.4165 , 0.419458 )( 6.417 , 0.420098 )( 6.4175 , 0.420739 )( 6.418 , 0.421379 )( 6.4185 , 0.42202 )( 6.419 , 0.42266 )( 6.4195 , 0.423301 )( 6.42 , 0.423941 )( 6.4205 , 0.424582 )( 6.421 , 0.425222 )( 6.4215 , 0.425863 )( 6.422 , 0.426503 )( 6.4225 , 0.427144 )( 6.423 , 0.427784 )( 6.4235 , 0.428425 )( 6.424 , 0.429065 )( 6.4245 , 0.429706 )( 6.425 , 0.430346 )( 6.4255 , 0.430986 )( 6.426 , 0.431627 )( 6.4265 , 0.432221 )( 6.427 , 0.4321 )( 6.4275 , 0.431979 )( 6.428 , 0.431859 )( 6.4285 , 0.431738 )( 6.429 , 0.431618 )( 6.4295 , 0.431497 )( 6.43 , 0.431376 )( 6.4305 , 0.431256 )( 6.431 , 0.431135 )( 6.4315 , 0.431015 )( 6.432 , 0.430894 )( 6.4325 , 0.430773 )( 6.433 , 0.430653 )( 6.4335 , 0.430532 )( 6.434 , 0.430412 )( 6.4345 , 0.430291 )( 6.435 , 0.430171 )( 6.4355 , 0.43005 )( 6.436 , 0.429929 )( 6.4365 , 0.429809 )( 6.437 , 0.429688 )( 6.4375 , 0.429568 )( 6.438 , 0.429447 )( 6.4385 , 0.429326 )( 6.439 , 0.429206 )( 6.4395 , 0.429085 )( 6.44 , 0.428965 )( 6.4405 , 0.428844 )( 6.441 , 0.428724 )( 6.4415 , 0.428545 )( 6.442 , 0.428336 )( 6.4425 , 0.428127 )( 6.443 , 0.427918 )( 6.4435 , 0.427709 )( 6.444 , 0.427499 )( 6.4445 , 0.42729 )( 6.445 , 0.427081 )( 6.4455 , 0.426872 )( 6.446 , 0.426663 )( 6.4465 , 0.426453 )( 6.447 , 0.426244 )( 6.4475 , 0.426035 )( 6.448 , 0.425826 )( 6.4485 , 0.425617 )( 6.449 , 0.425408 )( 6.4495 , 0.425198 )( 6.45 , 0.424989 )( 6.4505 , 0.42478 )( 6.451 , 0.424571 )( 6.4515 , 0.424362 )( 6.452 , 0.424152 )( 6.4525 , 0.423943 )( 6.453 , 0.423734 )( 6.4535 , 0.423525 )( 6.454 , 0.423316 )( 6.4545 , 0.423106 )( 6.455 , 0.422897 )( 6.4555 , 0.422688 )( 6.456 , 0.422479 )( 6.4565 , 0.42227 )( 6.457 , 0.422061 )( 6.4575 , 0.421851 )( 6.458 , 0.421642 )( 6.4585 , 0.421433 )( 6.459 , 0.421224 )( 6.4595 , 0.421015 )( 6.46 , 0.420805 )( 6.4605 , 0.420596 )( 6.461 , 0.420387 )( 6.4615 , 0.420178 )( 6.462 , 0.419969 )( 6.4625 , 0.41976 )( 6.463 , 0.41955 )( 6.4635 , 0.419341 )( 6.464 , 0.419132 )( 6.4645 , 0.418923 )( 6.465 , 0.418714 )( 6.4655 , 0.418504 )( 6.466 , 0.418295 )( 6.4665 , 0.418086 )( 6.467 , 0.417877 )( 6.4675 , 0.417668 )( 6.468 , 0.417458 )( 6.4685 , 0.417249 )( 6.469 , 0.41704 )( 6.4695 , 0.416831 )( 6.47 , 0.416622 )( 6.4705 , 0.416413 )( 6.471 , 0.416601 )( 6.4715 , 0.416872 )( 6.472 , 0.417143 )( 6.4725 , 0.417415 )( 6.473 , 0.417686 )( 6.4735 , 0.417957 )( 6.474 , 0.418228 )( 6.4745 , 0.4185 )( 6.475 , 0.418771 )( 6.4755 , 0.419042 )( 6.476 , 0.419314 )( 6.4765 , 0.419585 )( 6.477 , 0.419856 )( 6.4775 , 0.420128 )( 6.478 , 0.420399 )( 6.4785 , 0.42067 )( 6.479 , 0.420942 )( 6.4795 , 0.421213 )( 6.48 , 0.421484 )( 6.4805 , 0.421756 )( 6.481 , 0.422027 )( 6.4815 , 0.422298 )( 6.482 , 0.42257 )( 6.4825 , 0.422841 )( 6.483 , 0.423112 )( 6.4835 , 0.423384 )( 6.484 , 0.423655 )( 6.4845 , 0.423926 )( 6.485 , 0.424198 )( 6.4855 , 0.424309 )( 6.486 , 0.424196 )( 6.4865 , 0.424082 )( 6.487 , 0.423968 )( 6.4875 , 0.423855 )( 6.488 , 0.423741 )( 6.4885 , 0.423628 )( 6.489 , 0.423514 )( 6.4895 , 0.423401 )( 6.49 , 0.423287 )( 6.4905 , 0.423174 )( 6.491 , 0.42306 )( 6.4915 , 0.422946 )( 6.492 , 0.422833 )( 6.4925 , 0.422719 )( 6.493 , 0.423669 )( 6.4935 , 0.425054 )( 6.494 , 0.426439 )( 6.4945 , 0.427824 )( 6.495 , 0.429209 )( 6.4955 , 0.430594 )( 6.496 , 0.431979 )( 6.4965 , 0.433364 )( 6.497 , 0.434749 )( 6.4975 , 0.436134 )( 6.498 , 0.437519 )( 6.4985 , 0.438904 )( 6.499 , 0.44029 )( 6.4995 , 0.441675 )( 6.5 , 0.44306 )( 6.5005 , 0.444445 )( 6.501 , 0.44583 )( 6.5015 , 0.447215 )( 6.502 , 0.4486 )( 6.5025 , 0.449985 )( 6.503 , 0.45137 )( 6.5035 , 0.452755 )( 6.504 , 0.45414 )( 6.5045 , 0.455525 )( 6.505 , 0.45691 )( 6.5055 , 0.458296 )( 6.506 , 0.459681 )( 6.5065 , 0.461066 )( 6.507 , 0.462451 )( 6.5075 , 0.46339 )( 6.508 , 0.463276 )( 6.5085 , 0.463163 )( 6.509 , 0.463049 )( 6.5095 , 0.462936 )( 6.51 , 0.462822 )( 6.5105 , 0.462709 )( 6.511 , 0.462595 )( 6.5115 , 0.462482 )( 6.512 , 0.462368 )( 6.5125 , 0.462254 )( 6.513 , 0.462141 )( 6.5135 , 0.462027 )( 6.514 , 0.461914 )( 6.5145 , 0.4618 )( 6.515 , 0.461965 )( 6.5155 , 0.462321 )( 6.516 , 0.462677 )( 6.5165 , 0.463033 )( 6.517 , 0.463389 )( 6.5175 , 0.463745 )( 6.518 , 0.464102 )( 6.5185 , 0.464458 )( 6.519 , 0.464814 )( 6.5195 , 0.46517 )( 6.52 , 0.465526 )( 6.5205 , 0.465882 )( 6.521 , 0.466239 )( 6.5215 , 0.466595 )( 6.522 , 0.466951 )( 6.5225 , 0.467307 )( 6.523 , 0.467663 )( 6.5235 , 0.46802 )( 6.524 , 0.468376 )( 6.5245 , 0.468732 )( 6.525 , 0.469088 )( 6.5255 , 0.469444 )( 6.526 , 0.4698 )( 6.5265 , 0.470157 )( 6.527 , 0.470513 )( 6.5275 , 0.470869 )( 6.528 , 0.471225 )( 6.5285 , 0.471581 )( 6.529 , 0.471937 )( 6.5295 , 0.472372 )( 6.53 , 0.473167 )( 6.5305 , 0.473961 )( 6.531 , 0.474755 )( 6.5315 , 0.475549 )( 6.532 , 0.476343 )( 6.5325 , 0.477137 )( 6.533 , 0.477932 )( 6.5335 , 0.478726 )( 6.534 , 0.47952 )( 6.5345 , 0.480314 )( 6.535 , 0.481108 )( 6.5355 , 0.481902 )( 6.536 , 0.482697 )( 6.5365 , 0.483491 )( 6.537 , 0.483488 )( 6.5375 , 0.482601 )( 6.538 , 0.481714 )( 6.5385 , 0.480827 )( 6.539 , 0.47994 )( 6.5395 , 0.479053 )( 6.54 , 0.478166 )( 6.5405 , 0.477279 )( 6.541 , 0.476392 )( 6.5415 , 0.475505 )( 6.542 , 0.474618 )( 6.5425 , 0.473731 )( 6.543 , 0.472844 )( 6.5435 , 0.471957 )( 6.544 , 0.47107 )( 6.5445 , 0.470183 )( 6.545 , 0.469296 )( 6.5455 , 0.468409 )( 6.546 , 0.467522 )( 6.5465 , 0.466635 )( 6.547 , 0.465748 )( 6.5475 , 0.464861 )( 6.548 , 0.463974 )( 6.5485 , 0.463087 )( 6.549 , 0.4622 )( 6.5495 , 0.461313 )( 6.55 , 0.460426 )( 6.5505 , 0.459539 )( 6.551 , 0.458652 )( 6.5515 , 0.457807 )( 6.552 , 0.457598 )( 6.5525 , 0.457389 )( 6.553 , 0.457179 )( 6.5535 , 0.45697 )( 6.554 , 0.45676 )( 6.5545 , 0.456551 )( 6.555 , 0.456341 )( 6.5555 , 0.456132 )( 6.556 , 0.455922 )( 6.5565 , 0.455713 )( 6.557 , 0.455503 )( 6.5575 , 0.455294 )( 6.558 , 0.455084 )( 6.5585 , 0.454875 )( 6.559 , 0.454965 )( 6.5595 , 0.455597 )( 6.56 , 0.456228 )( 6.5605 , 0.45686 )( 6.561 , 0.457491 )( 6.5615 , 0.458122 )( 6.562 , 0.458754 )( 6.5625 , 0.459385 )( 6.563 , 0.460017 )( 6.5635 , 0.460648 )( 6.564 , 0.46128 )( 6.5645 , 0.461911 )( 6.565 , 0.462542 )( 6.5655 , 0.463174 )( 6.566 , 0.463805 )( 6.5665 , 0.464437 )( 6.567 , 0.465068 )( 6.5675 , 0.465699 )( 6.568 , 0.466331 )( 6.5685 , 0.466962 )( 6.569 , 0.467594 )( 6.5695 , 0.468225 )( 6.57 , 0.468856 )( 6.5705 , 0.469488 )( 6.571 , 0.470119 )( 6.5715 , 0.470751 )( 6.572 , 0.471382 )( 6.5725 , 0.472014 )( 6.573 , 0.472645 )( 6.5735 , 0.473276 )( 6.574 , 0.472526 )( 6.5745 , 0.471695 )( 6.575 , 0.470865 )( 6.5755 , 0.470034 )( 6.576 , 0.469203 )( 6.5765 , 0.468372 )( 6.577 , 0.467542 )( 6.5775 , 0.466711 )( 6.578 , 0.46588 )( 6.5785 , 0.465049 )( 6.579 , 0.464219 )( 6.5795 , 0.463388 )( 6.58 , 0.462557 )( 6.5805 , 0.461726 )( 6.581 , 0.460973 )( 6.5815 , 0.460466 )( 6.582 , 0.459959 )( 6.5825 , 0.459452 )( 6.583 , 0.458945 )( 6.5835 , 0.458437 )( 6.584 , 0.45793 )( 6.5845 , 0.457423 )( 6.585 , 0.458826 )( 6.5855 , 0.460474 )( 6.586 , 0.462122 )( 6.5865 , 0.46377 )( 6.587 , 0.465418 )( 6.5875 , 0.467066 )( 6.588 , 0.468714 )( 6.5885 , 0.470362 )( 6.589 , 0.47201 )( 6.5895 , 0.473658 )( 6.59 , 0.475306 )( 6.5905 , 0.476954 )( 6.591 , 0.478602 )( 6.5915 , 0.48025 )( 6.592 , 0.48151 )( 6.5925 , 0.481002 )( 6.593 , 0.480495 )( 6.5935 , 0.479988 )( 6.594 , 0.479481 )( 6.5945 , 0.478974 )( 6.595 , 0.478467 )( 6.5955 , 0.47796 )( 6.596 , 0.47588 )( 6.5965 , 0.473473 )( 6.597 , 0.471066 )( 6.5975 , 0.468659 )( 6.598 , 0.466252 )( 6.5985 , 0.463845 )( 6.599 , 0.461438 )( 6.5995 , 0.459031 )( 6.6 , 0.456624 )( 6.6005 , 0.454217 )( 6.601 , 0.45181 )( 6.6015 , 0.449403 )( 6.602 , 0.446996 )( 6.6025 , 0.444589 )( 6.603 , 0.442539 )( 6.6035 , 0.443063 )( 6.604 , 0.443586 )( 6.6045 , 0.44411 )( 6.605 , 0.444634 )( 6.6055 , 0.445158 )( 6.606 , 0.445682 )( 6.6065 , 0.446205 )( 6.607 , 0.446729 )( 6.6075 , 0.447253 )( 6.608 , 0.447777 )( 6.6085 , 0.448301 )( 6.609 , 0.448824 )( 6.6095 , 0.449348 )( 6.61 , 0.449872 )( 6.6105 , 0.450396 )( 6.611 , 0.45092 )( 6.6115 , 0.451444 )( 6.612 , 0.451967 )( 6.6125 , 0.452491 )( 6.613 , 0.453015 )( 6.6135 , 0.453539 )( 6.614 , 0.454063 )( 6.6145 , 0.454586 )( 6.615 , 0.45511 )( 6.6155 , 0.455634 )( 6.616 , 0.456158 )( 6.6165 , 0.456682 )( 6.617 , 0.457205 )( 6.6175 , 0.457729 )( 6.618 , 0.458958 )( 6.6185 , 0.460474 )( 6.619 , 0.46199 )( 6.6195 , 0.463506 )( 6.62 , 0.465022 )( 6.6205 , 0.466538 )( 6.621 , 0.468055 )( 6.6215 , 0.469571 )( 6.622 , 0.471087 )( 6.6225 , 0.472603 )( 6.623 , 0.474119 )( 6.6235 , 0.475635 )( 6.624 , 0.477152 )( 6.6245 , 0.478668 )( 6.625 , 0.480172 )( 6.6255 , 0.478702 )( 6.626 , 0.477232 )( 6.6265 , 0.475762 )( 6.627 , 0.474293 )( 6.6275 , 0.472823 )( 6.628 , 0.471353 )( 6.6285 , 0.469884 )( 6.629 , 0.468414 )( 6.6295 , 0.466944 )( 6.63 , 0.465475 )( 6.6305 , 0.464005 )( 6.631 , 0.462535 )( 6.6315 , 0.461066 )( 6.632 , 0.459596 )( 6.6325 , 0.458126 )( 6.633 , 0.456657 )( 6.6335 , 0.455187 )( 6.634 , 0.453717 )( 6.6345 , 0.452248 )( 6.635 , 0.450778 )( 6.6355 , 0.449308 )( 6.636 , 0.447838 )( 6.6365 , 0.446369 )( 6.637 , 0.444899 )( 6.6375 , 0.443429 )( 6.638 , 0.44196 )( 6.6385 , 0.44049 )( 6.639 , 0.43902 )( 6.6395 , 0.437551 )( 6.64 , 0.436671 )( 6.6405 , 0.436198 )( 6.641 , 0.435724 )( 6.6415 , 0.43525 )( 6.642 , 0.434777 )( 6.6425 , 0.434303 )( 6.643 , 0.43383 )( 6.6435 , 0.433356 )( 6.644 , 0.432882 )( 6.6445 , 0.432409 )( 6.645 , 0.431935 )( 6.6455 , 0.431462 )( 6.646 , 0.430988 )( 6.6465 , 0.430514 )( 6.647 , 0.430041 )( 6.6475 , 0.429636 )( 6.648 , 0.429241 )( 6.6485 , 0.428846 )( 6.649 , 0.42845 )( 6.6495 , 0.428055 )( 6.65 , 0.427659 )( 6.6505 , 0.427264 )( 6.651 , 0.426868 )( 6.6515 , 0.426473 )( 6.652 , 0.426078 )( 6.6525 , 0.425682 )( 6.653 , 0.425287 )( 6.6535 , 0.424891 )( 6.654 , 0.424496 )( 6.6545 , 0.4241 )( 6.655 , 0.423705 )( 6.6555 , 0.423309 )( 6.656 , 0.422914 )( 6.6565 , 0.422519 )( 6.657 , 0.422123 )( 6.6575 , 0.421728 )( 6.658 , 0.421332 )( 6.6585 , 0.420937 )( 6.659 , 0.420541 )( 6.6595 , 0.420146 )( 6.66 , 0.419751 )( 6.6605 , 0.419355 )( 6.661 , 0.41896 )( 6.6615 , 0.418564 )( 6.662 , 0.419033 )( 6.6625 , 0.420457 )( 6.663 , 0.421881 )( 6.6635 , 0.423305 )( 6.664 , 0.424729 )( 6.6645 , 0.426153 )( 6.665 , 0.427578 )( 6.6655 , 0.429002 )( 6.666 , 0.430426 )( 6.6665 , 0.43185 )( 6.667 , 0.433274 )( 6.6675 , 0.434698 )( 6.668 , 0.436122 )( 6.6685 , 0.437546 )( 6.669 , 0.43897 )( 6.6695 , 0.437497 )( 6.67 , 0.435154 )( 6.6705 , 0.432811 )( 6.671 , 0.430468 )( 6.6715 , 0.428126 )( 6.672 , 0.425783 )( 6.6725 , 0.42344 )( 6.673 , 0.421097 )( 6.6735 , 0.418754 )( 6.674 , 0.416411 )( 6.6745 , 0.414068 )( 6.675 , 0.411726 )( 6.6755 , 0.409383 )( 6.676 , 0.40704 )( 6.6765 , 0.404697 )( 6.677 , 0.402354 )( 6.6775 , 0.400011 )( 6.678 , 0.397668 )( 6.6785 , 0.395326 )( 6.679 , 0.392983 )( 6.6795 , 0.39064 )( 6.68 , 0.388297 )( 6.6805 , 0.385954 )( 6.681 , 0.383611 )( 6.6815 , 0.381269 )( 6.682 , 0.378926 )( 6.6825 , 0.376583 )( 6.683 , 0.37424 )( 6.6835 , 0.371897 )( 6.684 , 0.369853 )( 6.6845 , 0.368347 )( 6.685 , 0.36684 )( 6.6855 , 0.365334 )( 6.686 , 0.363828 )( 6.6865 , 0.362321 )( 6.687 , 0.360815 )( 6.6875 , 0.359308 )( 6.688 , 0.357802 )( 6.6885 , 0.356295 )( 6.689 , 0.354789 )( 6.6895 , 0.353282 )( 6.69 , 0.351776 )( 6.6905 , 0.35027 )( 6.691 , 0.348763 )( 6.6915 , 0.349979 )( 6.692 , 0.352649 )( 6.6925 , 0.35532 )( 6.693 , 0.35799 )( 6.6935 , 0.360661 )( 6.694 , 0.363331 )( 6.6945 , 0.366002 )( 6.695 , 0.368672 )( 6.6955 , 0.371343 )( 6.696 , 0.374013 )( 6.6965 , 0.376684 )( 6.697 , 0.379355 )( 6.6975 , 0.382025 )( 6.698 , 0.384696 )( 6.6985 , 0.387366 )( 6.699 , 0.390037 )( 6.6995 , 0.392707 )( 6.7 , 0.395378 )( 6.7005 , 0.398048 )( 6.701 , 0.400719 )( 6.7015 , 0.403389 )( 6.702 , 0.40606 )( 6.7025 , 0.40873 )( 6.703 , 0.411401 )( 6.7035 , 0.414071 )( 6.704 , 0.416742 )( 6.7045 , 0.419413 )( 6.705 , 0.422083 )( 6.7055 , 0.424754 )( 6.706 , 0.426735 )( 6.7065 , 0.426535 )( 6.707 , 0.426335 )( 6.7075 , 0.426134 )( 6.708 , 0.425934 )( 6.7085 , 0.425734 )( 6.709 , 0.425534 )( 6.7095 , 0.425333 )( 6.71 , 0.425133 )( 6.7105 , 0.424933 )( 6.711 , 0.424733 )( 6.7115 , 0.424532 )( 6.712 , 0.424332 )( 6.7125 , 0.424132 )( 6.713 , 0.423932 )( 6.7135 , 0.423732 )( 6.714 , 0.423531 )( 6.7145 , 0.423331 )( 6.715 , 0.423131 )( 6.7155 , 0.422931 )( 6.716 , 0.42273 )( 6.7165 , 0.42253 )( 6.717 , 0.42233 )( 6.7175 , 0.42213 )( 6.718 , 0.421929 )( 6.7185 , 0.421729 )( 6.719 , 0.421529 )( 6.7195 , 0.421329 )( 6.72 , 0.421128 )( 6.7205 , 0.420928 )( 6.721 , 0.420728 )( 6.7215 , 0.420528 )( 6.722 , 0.420327 )( 6.7225 , 0.420127 )( 6.723 , 0.419927 )( 6.7235 , 0.419727 )( 6.724 , 0.419526 )( 6.7245 , 0.419326 )( 6.725 , 0.419126 )( 6.7255 , 0.418926 )( 6.726 , 0.418725 )( 6.7265 , 0.418525 )( 6.727 , 0.418325 )( 6.7275 , 0.418125 )( 6.728 , 0.417924 )( 6.7285 , 0.417724 )( 6.729 , 0.417524 )( 6.7295 , 0.417324 )( 6.73 , 0.417123 )( 6.7305 , 0.416923 )( 6.731 , 0.416723 )( 6.7315 , 0.416523 )( 6.732 , 0.416323 )( 6.7325 , 0.416122 )( 6.733 , 0.415922 )( 6.7335 , 0.415722 )( 6.734 , 0.415522 )( 6.7345 , 0.415321 )( 6.735 , 0.415121 )( 6.7355 , 0.414684 )( 6.736 , 0.413916 )( 6.7365 , 0.413147 )( 6.737 , 0.412379 )( 6.7375 , 0.41161 )( 6.738 , 0.410842 )( 6.7385 , 0.410073 )( 6.739 , 0.409305 )( 6.7395 , 0.408536 )( 6.74 , 0.407768 )( 6.7405 , 0.406999 )( 6.741 , 0.406231 )( 6.7415 , 0.405462 )( 6.742 , 0.404694 )( 6.7425 , 0.403925 )( 6.743 , 0.403157 )( 6.7435 , 0.402388 )( 6.744 , 0.40162 )( 6.7445 , 0.400851 )( 6.745 , 0.400083 )( 6.7455 , 0.399314 )( 6.746 , 0.398546 )( 6.7465 , 0.397777 )( 6.747 , 0.397009 )( 6.7475 , 0.39624 )( 6.748 , 0.395472 )( 6.7485 , 0.394703 )( 6.749 , 0.393935 )( 6.7495 , 0.393166 )( 6.75 , 0.392401 )( 6.7505 , 0.392311 )( 6.751 , 0.39222 )( 6.7515 , 0.392129 )( 6.752 , 0.392038 )( 6.7525 , 0.391947 )( 6.753 , 0.391856 )( 6.7535 , 0.391765 )( 6.754 , 0.391675 )( 6.7545 , 0.391584 )( 6.755 , 0.391493 )( 6.7555 , 0.391402 )( 6.756 , 0.391311 )( 6.7565 , 0.39122 )( 6.757 , 0.391129 )( 6.7575 , 0.39155 )( 6.758 , 0.393166 )( 6.7585 , 0.394783 )( 6.759 , 0.3964 )( 6.7595 , 0.398017 )( 6.76 , 0.399633 )( 6.7605 , 0.40125 )( 6.761 , 0.402867 )( 6.7615 , 0.404484 )( 6.762 , 0.4061 )( 6.7625 , 0.407717 )( 6.763 , 0.409334 )( 6.7635 , 0.410951 )( 6.764 , 0.412568 )( 6.7645 , 0.414184 )( 6.765 , 0.415801 )( 6.7655 , 0.417418 )( 6.766 , 0.419035 )( 6.7665 , 0.420651 )( 6.767 , 0.422268 )( 6.7675 , 0.423885 )( 6.768 , 0.425502 )( 6.7685 , 0.427118 )( 6.769 , 0.428735 )( 6.7695 , 0.430352 )( 6.77 , 0.431969 )( 6.7705 , 0.433586 )( 6.771 , 0.435202 )( 6.7715 , 0.436819 )( 6.772 , 0.438436 )( 6.7725 , 0.438537 )( 6.773 , 0.438446 )( 6.7735 , 0.438355 )( 6.774 , 0.438265 )( 6.7745 , 0.438174 )( 6.775 , 0.438083 )( 6.7755 , 0.437992 )( 6.776 , 0.437901 )( 6.7765 , 0.43781 )( 6.777 , 0.437719 )( 6.7775 , 0.437629 )( 6.778 , 0.437538 )( 6.7785 , 0.437447 )( 6.779 , 0.437356 )( 6.7795 , 0.437031 )( 6.78 , 0.435653 )( 6.7805 , 0.434275 )( 6.781 , 0.432896 )( 6.7815 , 0.431518 )( 6.782 , 0.43014 )( 6.7825 , 0.428761 )( 6.783 , 0.427383 )( 6.7835 , 0.426005 )( 6.784 , 0.424626 )( 6.7845 , 0.423248 )( 6.785 , 0.42187 )( 6.7855 , 0.420492 )( 6.786 , 0.419113 )( 6.7865 , 0.417735 )( 6.787 , 0.416357 )( 6.7875 , 0.414978 )( 6.788 , 0.4136 )( 6.7885 , 0.412222 )( 6.789 , 0.410843 )( 6.7895 , 0.409465 )( 6.79 , 0.408087 )( 6.7905 , 0.406708 )( 6.791 , 0.40533 )( 6.7915 , 0.403952 )( 6.792 , 0.402573 )( 6.7925 , 0.401195 )( 6.793 , 0.399817 )( 6.7935 , 0.398438 )( 6.794 , 0.39706 )( 6.7945 , 0.397415 )( 6.795 , 0.398288 )( 6.7955 , 0.39916 )( 6.796 , 0.400033 )( 6.7965 , 0.400906 )( 6.797 , 0.401778 )( 6.7975 , 0.402651 )( 6.798 , 0.403524 )( 6.7985 , 0.404396 )( 6.799 , 0.405269 )( 6.7995 , 0.406141 )( 6.8 , 0.407014 )( 6.8005 , 0.407887 )( 6.801 , 0.408759 )( 6.8015 , 0.409632 )( 6.802 , 0.410505 )( 6.8025 , 0.411377 )( 6.803 , 0.41225 )( 6.8035 , 0.413123 )( 6.804 , 0.413995 )( 6.8045 , 0.414868 )( 6.805 , 0.41574 )( 6.8055 , 0.416613 )( 6.806 , 0.417486 )( 6.8065 , 0.418358 )( 6.807 , 0.419231 )( 6.8075 , 0.420104 )( 6.808 , 0.420976 )( 6.8085 , 0.421849 )( 6.809 , 0.422722 )( 6.8095 , 0.423594 )( 6.81 , 0.424467 )( 6.8105 , 0.42534 )( 6.811 , 0.426212 )( 6.8115 , 0.427085 )( 6.812 , 0.427957 )( 6.8125 , 0.42883 )( 6.813 , 0.429703 )( 6.8135 , 0.430575 )( 6.814 , 0.431448 )( 6.8145 , 0.432321 )( 6.815 , 0.433193 )( 6.8155 , 0.434066 )( 6.816 , 0.434939 )( 6.8165 , 0.435811 )( 6.817 , 0.436684 )( 6.8175 , 0.437556 )( 6.818 , 0.438429 )( 6.8185 , 0.439302 )( 6.819 , 0.440174 )( 6.8195 , 0.441047 )( 6.82 , 0.44192 )( 6.8205 , 0.442792 )( 6.821 , 0.443665 )( 6.8215 , 0.444538 )( 6.822 , 0.44541 )( 6.8225 , 0.446283 )( 6.823 , 0.447156 )( 6.8235 , 0.448028 )( 6.824 , 0.44848 )( 6.8245 , 0.448908 )( 6.825 , 0.449336 )( 6.8255 , 0.449764 )( 6.826 , 0.450192 )( 6.8265 , 0.45062 )( 6.827 , 0.451048 )( 6.8275 , 0.451476 )( 6.828 , 0.451904 )( 6.8285 , 0.452332 )( 6.829 , 0.45276 )( 6.8295 , 0.453188 )( 6.83 , 0.453616 )( 6.8305 , 0.454044 )( 6.831 , 0.454472 )( 6.8315 , 0.454899 )( 6.832 , 0.455327 )( 6.8325 , 0.455755 )( 6.833 , 0.456183 )( 6.8335 , 0.456611 )( 6.834 , 0.457039 )( 6.8345 , 0.457467 )( 6.835 , 0.457895 )( 6.8355 , 0.458323 )( 6.836 , 0.458751 )( 6.8365 , 0.459179 )( 6.837 , 0.459607 )( 6.8375 , 0.460035 )( 6.838 , 0.460463 )( 6.8385 , 0.460132 )( 6.839 , 0.45914 )( 6.8395 , 0.458149 )( 6.84 , 0.457158 )( 6.8405 , 0.456166 )( 6.841 , 0.455175 )( 6.8415 , 0.454184 )( 6.842 , 0.453192 )( 6.8425 , 0.452201 )( 6.843 , 0.45121 )( 6.8435 , 0.450219 )( 6.844 , 0.449227 )( 6.8445 , 0.448236 )( 6.845 , 0.447245 )( 6.8455 , 0.446253 )( 6.846 , 0.445262 )( 6.8465 , 0.444271 )( 6.847 , 0.443279 )( 6.8475 , 0.442288 )( 6.848 , 0.441297 )( 6.8485 , 0.440305 )( 6.849 , 0.439314 )( 6.8495 , 0.438323 )( 6.85 , 0.437331 )( 6.8505 , 0.43634 )( 6.851 , 0.435349 )( 6.8515 , 0.434357 )( 6.852 , 0.433366 )( 6.8525 , 0.432375 )( 6.853 , 0.431383 )( 6.8535 , 0.430392 )( 6.854 , 0.429401 )( 6.8545 , 0.428409 )( 6.855 , 0.427418 )( 6.8555 , 0.426427 )( 6.856 , 0.425435 )( 6.8565 , 0.424444 )( 6.857 , 0.423453 )( 6.8575 , 0.422461 )( 6.858 , 0.42147 )( 6.8585 , 0.420479 )( 6.859 , 0.419487 )( 6.8595 , 0.418496 )( 6.86 , 0.417505 )( 6.8605 , 0.416513 )( 6.861 , 0.415522 )( 6.8615 , 0.414531 )( 6.862 , 0.413539 )( 6.8625 , 0.412548 )( 6.863 , 0.411557 )( 6.8635 , 0.410565 )( 6.864 , 0.409574 )( 6.8645 , 0.408583 )( 6.865 , 0.407591 )( 6.8655 , 0.4066 )( 6.866 , 0.405609 )( 6.8665 , 0.404617 )( 6.867 , 0.403626 )( 6.8675 , 0.402635 )( 6.868 , 0.402455 )( 6.8685 , 0.402604 )( 6.869 , 0.402753 )( 6.8695 , 0.402901 )( 6.87 , 0.40305 )( 6.8705 , 0.403199 )( 6.871 , 0.403348 )( 6.8715 , 0.403497 )( 6.872 , 0.403645 )( 6.8725 , 0.403794 )( 6.873 , 0.403943 )( 6.8735 , 0.404092 )( 6.874 , 0.404241 )( 6.8745 , 0.404389 )( 6.875 , 0.404538 )( 6.8755 , 0.404687 )( 6.876 , 0.404836 )( 6.8765 , 0.404985 )( 6.877 , 0.405134 )( 6.8775 , 0.405282 )( 6.878 , 0.405431 )( 6.8785 , 0.40558 )( 6.879 , 0.405729 )( 6.8795 , 0.405878 )( 6.88 , 0.406026 )( 6.8805 , 0.406175 )( 6.881 , 0.406324 )( 6.8815 , 0.406473 )( 6.882 , 0.406622 )( 6.8825 , 0.406531 )( 6.883 , 0.405882 )( 6.8835 , 0.405232 )( 6.884 , 0.404583 )( 6.8845 , 0.403933 )( 6.885 , 0.403284 )( 6.8855 , 0.402635 )( 6.886 , 0.401985 )( 6.8865 , 0.401336 )( 6.887 , 0.400686 )( 6.8875 , 0.400037 )( 6.888 , 0.399388 )( 6.8885 , 0.398738 )( 6.889 , 0.398089 )( 6.8895 , 0.397439 )( 6.89 , 0.39679 )( 6.8905 , 0.396141 )( 6.891 , 0.395491 )( 6.8915 , 0.394842 )( 6.892 , 0.394192 )( 6.8925 , 0.393543 )( 6.893 , 0.392894 )( 6.8935 , 0.392244 )( 6.894 , 0.391595 )( 6.8945 , 0.390945 )( 6.895 , 0.390296 )( 6.8955 , 0.389647 )( 6.896 , 0.388997 )( 6.8965 , 0.388348 )( 6.897 , 0.387698 )( 6.8975 , 0.38823 )( 6.898 , 0.38891 )( 6.8985 , 0.38959 )( 6.899 , 0.39027 )( 6.8995 , 0.39095 )( 6.9 , 0.39163 )( 6.9005 , 0.392311 )( 6.901 , 0.392991 )( 6.9015 , 0.393671 )( 6.902 , 0.394351 )( 6.9025 , 0.395031 )( 6.903 , 0.395712 )( 6.9035 , 0.396392 )( 6.904 , 0.397072 )( 6.9045 , 0.397636 )( 6.905 , 0.397678 )( 6.9055 , 0.397719 )( 6.906 , 0.397761 )( 6.9065 , 0.397803 )( 6.907 , 0.397845 )( 6.9075 , 0.397886 )( 6.908 , 0.397928 )( 6.9085 , 0.39797 )( 6.909 , 0.398012 )( 6.9095 , 0.398053 )( 6.91 , 0.398095 )( 6.9105 , 0.398137 )( 6.911 , 0.398179 )( 6.9115 , 0.39822 )( 6.912 , 0.398262 )( 6.9125 , 0.398304 )( 6.913 , 0.398346 )( 6.9135 , 0.398387 )( 6.914 , 0.398429 )( 6.9145 , 0.398471 )( 6.915 , 0.398513 )( 6.9155 , 0.398554 )( 6.916 , 0.398596 )( 6.9165 , 0.398638 )( 6.917 , 0.39868 )( 6.9175 , 0.398721 )( 6.918 , 0.398763 )( 6.9185 , 0.398805 )( 6.919 , 0.398847 )( 6.9195 , 0.39938 )( 6.92 , 0.40006 )( 6.9205 , 0.40074 )( 6.921 , 0.40142 )( 6.9215 , 0.402101 )( 6.922 , 0.402781 )( 6.9225 , 0.403461 )( 6.923 , 0.404141 )( 6.9235 , 0.404821 )( 6.924 , 0.405501 )( 6.9245 , 0.406182 )( 6.925 , 0.406862 )( 6.9255 , 0.407542 )( 6.926 , 0.408222 )( 6.9265 , 0.408952 )( 6.927 , 0.410418 )( 6.9275 , 0.411884 )( 6.928 , 0.41335 )( 6.9285 , 0.414816 )( 6.929 , 0.416282 )( 6.9295 , 0.417747 )( 6.93 , 0.419213 )( 6.9305 , 0.420679 )( 6.931 , 0.422145 )( 6.9315 , 0.423611 )( 6.932 , 0.425077 )( 6.9325 , 0.426542 )( 6.933 , 0.428008 )( 6.9335 , 0.429474 )( 6.934 , 0.43094 )( 6.9345 , 0.432406 )( 6.935 , 0.433872 )( 6.9355 , 0.435337 )( 6.936 , 0.436803 )( 6.9365 , 0.438269 )( 6.937 , 0.439735 )( 6.9375 , 0.441201 )( 6.938 , 0.442667 )( 6.9385 , 0.444132 )( 6.939 , 0.445598 )( 6.9395 , 0.447064 )( 6.94 , 0.44853 )( 6.9405 , 0.449996 )( 6.941 , 0.451462 )( 6.9415 , 0.451541 )( 6.942 , 0.450879 )( 6.9425 , 0.450217 )( 6.943 , 0.449556 )( 6.9435 , 0.448894 )( 6.944 , 0.448232 )( 6.9445 , 0.44757 )( 6.945 , 0.446908 )( 6.9455 , 0.446247 )( 6.946 , 0.445585 )( 6.9465 , 0.444923 )( 6.947 , 0.444261 )( 6.9475 , 0.4436 )( 6.948 , 0.442938 )( 6.9485 , 0.442276 )( 6.949 , 0.441614 )( 6.9495 , 0.440952 )( 6.95 , 0.440291 )( 6.9505 , 0.439629 )( 6.951 , 0.438967 )( 6.9515 , 0.438305 )( 6.952 , 0.437644 )( 6.9525 , 0.436982 )( 6.953 , 0.43632 )( 6.9535 , 0.435658 )( 6.954 , 0.434996 )( 6.9545 , 0.434335 )( 6.955 , 0.433673 )( 6.9555 , 0.433011 )( 6.956 , 0.432349 )( 6.9565 , 0.431688 )( 6.957 , 0.431026 )( 6.9575 , 0.430364 )( 6.958 , 0.429702 )( 6.9585 , 0.42904 )( 6.959 , 0.428379 )( 6.9595 , 0.427717 )( 6.96 , 0.427055 )( 6.9605 , 0.426393 )( 6.961 , 0.425732 )( 6.9615 , 0.42507 )( 6.962 , 0.424408 )( 6.9625 , 0.423746 )( 6.963 , 0.423084 )( 6.9635 , 0.422423 )( 6.964 , 0.421761 )( 6.9645 , 0.421099 )( 6.965 , 0.420437 )( 6.9655 , 0.419775 )( 6.966 , 0.419114 )( 6.9665 , 0.418452 )( 6.967 , 0.41779 )( 6.9675 , 0.417128 )( 6.968 , 0.416467 )( 6.9685 , 0.415805 )( 6.969 , 0.415143 )( 6.9695 , 0.414481 )( 6.97 , 0.413819 )( 6.9705 , 0.413158 )( 6.971 , 0.41291 )( 6.9715 , 0.412749 )( 6.972 , 0.412587 )( 6.9725 , 0.412426 )( 6.973 , 0.412265 )( 6.9735 , 0.412103 )( 6.974 , 0.411942 )( 6.9745 , 0.411781 )( 6.975 , 0.411619 )( 6.9755 , 0.411458 )( 6.976 , 0.411297 )( 6.9765 , 0.411135 )( 6.977 , 0.410974 )( 6.9775 , 0.410813 )( 6.978 , 0.410652 )( 6.9785 , 0.41049 )( 6.979 , 0.410329 )( 6.9795 , 0.410168 )( 6.98 , 0.410006 )( 6.9805 , 0.409845 )( 6.981 , 0.409684 )( 6.9815 , 0.409522 )( 6.982 , 0.409361 )( 6.9825 , 0.4092 )( 6.983 , 0.409038 )( 6.9835 , 0.408877 )( 6.984 , 0.408716 )( 6.9845 , 0.408554 )( 6.985 , 0.408393 )( 6.9855 , 0.408724 )( 6.986 , 0.409749 )( 6.9865 , 0.410773 )( 6.987 , 0.411798 )( 6.9875 , 0.412822 )( 6.988 , 0.413847 )( 6.9885 , 0.414871 )( 6.989 , 0.415896 )( 6.9895 , 0.41692 )( 6.99 , 0.417944 )( 6.9905 , 0.418969 )( 6.991 , 0.419993 )( 6.9915 , 0.421018 )( 6.992 , 0.422042 )( 6.9925 , 0.423067 )( 6.993 , 0.424091 )( 6.9935 , 0.425116 )( 6.994 , 0.42614 )( 6.9945 , 0.427165 )( 6.995 , 0.428189 )( 6.9955 , 0.429214 )( 6.996 , 0.430238 )( 6.9965 , 0.431263 )( 6.997 , 0.432287 )( 6.9975 , 0.433312 )( 6.998 , 0.434336 )( 6.9985 , 0.43536 )( 6.999 , 0.436385 )( 6.9995 , 0.437409 )( 7.0 , 0.438434 )( 7.0005 , 0.439458 )( 7.001 , 0.440483 )( 7.0015 , 0.441507 )( 7.002 , 0.442532 )( 7.0025 , 0.443556 )( 7.003 , 0.444581 )( 7.0035 , 0.445605 )( 7.004 , 0.44663 )( 7.0045 , 0.447654 )( 7.005 , 0.448679 )( 7.0055 , 0.449703 )( 7.006 , 0.450728 )( 7.0065 , 0.451752 )( 7.007 , 0.452776 )( 7.0075 , 0.453801 )( 7.008 , 0.454825 )( 7.0085 , 0.45585 )( 7.009 , 0.456874 )( 7.0095 , 0.457899 )( 7.01 , 0.458923 )( 7.0105 , 0.459948 )( 7.011 , 0.460972 )( 7.0115 , 0.461997 )( 7.012 , 0.463021 )( 7.0125 , 0.464046 )( 7.013 , 0.46507 )( 7.0135 , 0.466095 )( 7.014 , 0.467119 )( 7.0145 , 0.468144 )( 7.015 , 0.468325 )( 7.0155 , 0.467923 )( 7.016 , 0.467521 )( 7.0165 , 0.467119 )( 7.017 , 0.466717 )( 7.0175 , 0.466315 )( 7.018 , 0.465913 )( 7.0185 , 0.465511 )( 7.019 , 0.465109 )( 7.0195 , 0.464707 )( 7.02 , 0.464305 )( 7.0205 , 0.463903 )( 7.021 , 0.463501 )( 7.0215 , 0.463099 )( 7.022 , 0.462697 )( 7.0225 , 0.462295 )( 7.023 , 0.461893 )( 7.0235 , 0.461491 )( 7.024 , 0.461089 )( 7.0245 , 0.460687 )( 7.025 , 0.460285 )( 7.0255 , 0.459883 )( 7.026 , 0.459481 )( 7.0265 , 0.459079 )( 7.027 , 0.458677 )( 7.0275 , 0.458275 )( 7.028 , 0.457873 )( 7.0285 , 0.457471 )( 7.029 , 0.457069 )( 7.0295 , 0.456859 )( 7.03 , 0.457532 )( 7.0305 , 0.458205 )( 7.031 , 0.458878 )( 7.0315 , 0.45955 )( 7.032 , 0.460223 )( 7.0325 , 0.460896 )( 7.033 , 0.461569 )( 7.0335 , 0.462242 )( 7.034 , 0.462914 )( 7.0345 , 0.463587 )( 7.035 , 0.46426 )( 7.0355 , 0.464933 )( 7.036 , 0.465606 )( 7.0365 , 0.466278 )( 7.037 , 0.466951 )( 7.0375 , 0.467624 )( 7.038 , 0.468297 )( 7.0385 , 0.46897 )( 7.039 , 0.469642 )( 7.0395 , 0.470315 )( 7.04 , 0.470988 )( 7.0405 , 0.471661 )( 7.041 , 0.472334 )( 7.0415 , 0.473006 )( 7.042 , 0.473679 )( 7.0425 , 0.474352 )( 7.043 , 0.475025 )( 7.0435 , 0.475698 )( 7.044 , 0.47637 )( 7.0445 , 0.477043 )( 7.045 , 0.477716 )( 7.0455 , 0.478389 )( 7.046 , 0.479062 )( 7.0465 , 0.479734 )( 7.047 , 0.480407 )( 7.0475 , 0.48108 )( 7.048 , 0.481753 )( 7.0485 , 0.482426 )( 7.049 , 0.483099 )( 7.0495 , 0.483771 )( 7.05 , 0.484444 )( 7.0505 , 0.485117 )( 7.051 , 0.48579 )( 7.0515 , 0.486463 )( 7.052 , 0.487135 )( 7.0525 , 0.487808 )( 7.053 , 0.488481 )( 7.0535 , 0.489154 )( 7.054 , 0.489827 )( 7.0545 , 0.490499 )( 7.055 , 0.491172 )( 7.0555 , 0.491845 )( 7.056 , 0.492518 )( 7.0565 , 0.493191 )( 7.057 , 0.493863 )( 7.0575 , 0.494536 )( 7.058 , 0.495209 )( 7.0585 , 0.495882 )( 7.059 , 0.496352 )( 7.0595 , 0.496456 )( 7.06 , 0.496559 )( 7.0605 , 0.496662 )( 7.061 , 0.496765 )( 7.0615 , 0.496868 )( 7.062 , 0.496971 )( 7.0625 , 0.497075 )( 7.063 , 0.497178 )( 7.0635 , 0.497281 )( 7.064 , 0.497384 )( 7.0645 , 0.497487 )( 7.065 , 0.497591 )( 7.0655 , 0.497694 )( 7.066 , 0.497797 )( 7.0665 , 0.4979 )( 7.067 , 0.498003 )( 7.0675 , 0.498107 )( 7.068 , 0.49821 )( 7.0685 , 0.498313 )( 7.069 , 0.498416 )( 7.0695 , 0.498519 )( 7.07 , 0.498623 )( 7.0705 , 0.498726 )( 7.071 , 0.498829 )( 7.0715 , 0.498932 )( 7.072 , 0.499035 )( 7.0725 , 0.499139 )( 7.073 , 0.499242 )( 7.0735 , 0.499345 )( 7.074 , 0.499657 )( 7.0745 , 0.499982 )( 7.075 , 0.500307 )( 7.0755 , 0.500632 )( 7.076 , 0.500957 )( 7.0765 , 0.501282 )( 7.077 , 0.501607 )( 7.0775 , 0.501932 )( 7.078 , 0.502257 )( 7.0785 , 0.502582 )( 7.079 , 0.502907 )( 7.0795 , 0.503232 )( 7.08 , 0.503557 )( 7.0805 , 0.503882 )( 7.081 , 0.504207 )( 7.0815 , 0.504532 )( 7.082 , 0.504857 )( 7.0825 , 0.505182 )( 7.083 , 0.505506 )( 7.0835 , 0.505831 )( 7.084 , 0.506156 )( 7.0845 , 0.506481 )( 7.085 , 0.506806 )( 7.0855 , 0.507131 )( 7.086 , 0.507456 )( 7.0865 , 0.507781 )( 7.087 , 0.508106 )( 7.0875 , 0.508431 )( 7.088 , 0.508756 )( 7.0885 , 0.509081 )( 7.089 , 0.509406 )( 7.0895 , 0.509731 )( 7.09 , 0.510056 )( 7.0905 , 0.510381 )( 7.091 , 0.510706 )( 7.0915 , 0.511031 )( 7.092 , 0.511356 )( 7.0925 , 0.511681 )( 7.093 , 0.512006 )( 7.0935 , 0.512331 )( 7.094 , 0.512655 )( 7.0945 , 0.51298 )( 7.095 , 0.513305 )( 7.0955 , 0.51363 )( 7.096 , 0.513955 )( 7.0965 , 0.51428 )( 7.097 , 0.514605 )( 7.0975 , 0.51493 )( 7.098 , 0.515255 )( 7.0985 , 0.51558 )( 7.099 , 0.515905 )( 7.0995 , 0.51623 )( 7.1 , 0.516555 )( 7.1005 , 0.51688 )( 7.101 , 0.517205 )( 7.1015 , 0.51753 )( 7.102 , 0.517855 )( 7.1025 , 0.51818 )( 7.103 , 0.518485 )( 7.1035 , 0.518648 )( 7.104 , 0.51881 )( 7.1045 , 0.518973 )( 7.105 , 0.519135 )( 7.1055 , 0.519298 )( 7.106 , 0.51946 )( 7.1065 , 0.519623 )( 7.107 , 0.519785 )( 7.1075 , 0.519948 )( 7.108 , 0.52011 )( 7.1085 , 0.520273 )( 7.109 , 0.520435 )( 7.1095 , 0.520598 )( 7.11 , 0.52076 )( 7.1105 , 0.520923 )( 7.111 , 0.521085 )( 7.1115 , 0.521248 )( 7.112 , 0.52141 )( 7.1125 , 0.521573 )( 7.113 , 0.521735 )( 7.1135 , 0.521898 )( 7.114 , 0.52206 )( 7.1145 , 0.522223 )( 7.115 , 0.522385 )( 7.1155 , 0.522548 )( 7.116 , 0.52271 )( 7.1165 , 0.522873 )( 7.117 , 0.523035 )( 7.1175 , 0.523198 )( 7.118 , 0.52275 )( 7.1185 , 0.522049 )( 7.119 , 0.521348 )( 7.1195 , 0.520647 )( 7.12 , 0.519946 )( 7.1205 , 0.519245 )( 7.121 , 0.518544 )( 7.1215 , 0.517843 )( 7.122 , 0.517142 )( 7.1225 , 0.516441 )( 7.123 , 0.51574 )( 7.1235 , 0.515039 )( 7.124 , 0.514338 )( 7.1245 , 0.513637 )( 7.125 , 0.512936 )( 7.1255 , 0.512235 )( 7.126 , 0.511534 )( 7.1265 , 0.510833 )( 7.127 , 0.510132 )( 7.1275 , 0.509431 )( 7.128 , 0.508731 )( 7.1285 , 0.50803 )( 7.129 , 0.507329 )( 7.1295 , 0.506628 )( 7.13 , 0.505927 )( 7.1305 , 0.505226 )( 7.131 , 0.504525 )( 7.1315 , 0.503824 )( 7.132 , 0.503123 )( 7.1325 , 0.502422 )( 7.133 , 0.501721 )( 7.1335 , 0.50102 )( 7.134 , 0.500319 )( 7.1345 , 0.499618 )( 7.135 , 0.498917 )( 7.1355 , 0.498216 )( 7.136 , 0.497515 )( 7.1365 , 0.496814 )( 7.137 , 0.496113 )( 7.1375 , 0.495412 )( 7.138 , 0.494711 )( 7.1385 , 0.49401 )( 7.139 , 0.493309 )( 7.1395 , 0.492608 )( 7.14 , 0.491907 )( 7.1405 , 0.491206 )( 7.141 , 0.490505 )( 7.1415 , 0.489804 )( 7.142 , 0.489103 )( 7.1425 , 0.488402 )( 7.143 , 0.487701 )( 7.1435 , 0.487 )( 7.144 , 0.486299 )( 7.1445 , 0.485598 )( 7.145 , 0.484897 )( 7.1455 , 0.484196 )( 7.146 , 0.483495 )( 7.1465 , 0.482794 )( 7.147 , 0.482093 )( 7.1475 , 0.480953 )( 7.148 , 0.479753 )( 7.1485 , 0.478554 )( 7.149 , 0.477354 )( 7.1495 , 0.476155 )( 7.15 , 0.474955 )( 7.1505 , 0.473756 )( 7.151 , 0.472556 )( 7.1515 , 0.471357 )( 7.152 , 0.470157 )( 7.1525 , 0.468958 )( 7.153 , 0.467758 )( 7.1535 , 0.466559 )( 7.154 , 0.465359 )( 7.1545 , 0.46416 )( 7.155 , 0.46296 )( 7.1555 , 0.461761 )( 7.156 , 0.460561 )( 7.1565 , 0.459362 )( 7.157 , 0.458162 )( 7.1575 , 0.456963 )( 7.158 , 0.455763 )( 7.1585 , 0.454564 )( 7.159 , 0.453365 )( 7.1595 , 0.452165 )( 7.16 , 0.450966 )( 7.1605 , 0.449766 )( 7.161 , 0.448567 )( 7.1615 , 0.447367 )( 7.162 , 0.447585 )( 7.1625 , 0.449397 )( 7.163 , 0.45121 )( 7.1635 , 0.453022 )( 7.164 , 0.454835 )( 7.1645 , 0.456648 )( 7.165 , 0.45846 )( 7.1655 , 0.460273 )( 7.166 , 0.462086 )( 7.1665 , 0.463898 )( 7.167 , 0.465711 )( 7.1675 , 0.467523 )( 7.168 , 0.469336 )( 7.1685 , 0.471149 )( 7.169 , 0.472961 )( 7.1695 , 0.472394 )( 7.17 , 0.471094 )( 7.1705 , 0.469793 )( 7.171 , 0.468492 )( 7.1715 , 0.467191 )( 7.172 , 0.465891 )( 7.1725 , 0.46459 )( 7.173 , 0.463289 )( 7.1735 , 0.461989 )( 7.174 , 0.460688 )( 7.1745 , 0.459387 )( 7.175 , 0.458087 )( 7.1755 , 0.456786 )( 7.176 , 0.455485 )( 7.1765 , 0.454184 )( 7.177 , 0.452884 )( 7.1775 , 0.451583 )( 7.178 , 0.450282 )( 7.1785 , 0.448982 )( 7.179 , 0.447681 )( 7.1795 , 0.44638 )( 7.18 , 0.44508 )( 7.1805 , 0.443779 )( 7.181 , 0.442478 )( 7.1815 , 0.441177 )( 7.182 , 0.439877 )( 7.1825 , 0.438576 )( 7.183 , 0.437275 )( 7.1835 , 0.435975 )( 7.184 , 0.434386 )( 7.1845 , 0.432268 )( 7.185 , 0.43015 )( 7.1855 , 0.428033 )( 7.186 , 0.425915 )( 7.1865 , 0.423797 )( 7.187 , 0.421679 )( 7.1875 , 0.419561 )( 7.188 , 0.417443 )( 7.1885 , 0.415326 )( 7.189 , 0.413208 )( 7.1895 , 0.41109 )( 7.19 , 0.408972 )( 7.1905 , 0.406854 )( 7.191 , 0.404737 )( 7.1915 , 0.405335 )( 7.192 , 0.407419 )( 7.1925 , 0.409504 )( 7.193 , 0.411588 )( 7.1935 , 0.413673 )( 7.194 , 0.415758 )( 7.1945 , 0.417842 )( 7.195 , 0.419927 )( 7.1955 , 0.422011 )( 7.196 , 0.424096 )( 7.1965 , 0.426181 )( 7.197 , 0.428265 )( 7.1975 , 0.43035 )( 7.198 , 0.432434 )( 7.1985 , 0.434519 )( 7.199 , 0.436604 )( 7.1995 , 0.438688 )( 7.2 , 0.440773 )( 7.2005 , 0.442858 )( 7.201 , 0.444942 )( 7.2015 , 0.447027 )( 7.202 , 0.449111 )( 7.2025 , 0.451196 )( 7.203 , 0.453281 )( 7.2035 , 0.455365 )( 7.204 , 0.45745 )( 7.2045 , 0.459534 )( 7.205 , 0.461619 )( 7.2055 , 0.463704 )( 7.206 , 0.465355 )( 7.2065 , 0.465591 )( 7.207 , 0.465826 )( 7.2075 , 0.466062 )( 7.208 , 0.466297 )( 7.2085 , 0.466533 )( 7.209 , 0.466768 )( 7.2095 , 0.467004 )( 7.21 , 0.467239 )( 7.2105 , 0.467475 )( 7.211 , 0.46771 )( 7.2115 , 0.467946 )( 7.212 , 0.468181 )( 7.2125 , 0.468417 )( 7.213 , 0.468652 )( 7.2135 , 0.468888 )( 7.214 , 0.469124 )( 7.2145 , 0.469359 )( 7.215 , 0.469595 )( 7.2155 , 0.46983 )( 7.216 , 0.470066 )( 7.2165 , 0.470301 )( 7.217 , 0.470537 )( 7.2175 , 0.470772 )( 7.218 , 0.471008 )( 7.2185 , 0.471243 )( 7.219 , 0.471479 )( 7.2195 , 0.471714 )( 7.22 , 0.47195 )( 7.2205 , 0.472185 )( 7.221 , 0.472421 )( 7.2215 , 0.472656 )( 7.222 , 0.472892 )( 7.2225 , 0.473127 )( 7.223 , 0.473363 )( 7.2235 , 0.473598 )( 7.224 , 0.473834 )( 7.2245 , 0.474069 )( 7.225 , 0.474305 )( 7.2255 , 0.47454 )( 7.226 , 0.474776 )( 7.2265 , 0.475011 )( 7.227 , 0.475247 )( 7.2275 , 0.475482 )( 7.228 , 0.475718 )( 7.2285 , 0.475953 )( 7.229 , 0.476189 )( 7.2295 , 0.476424 )( 7.23 , 0.47666 )( 7.2305 , 0.476895 )( 7.231 , 0.477131 )( 7.2315 , 0.477366 )( 7.232 , 0.477602 )( 7.2325 , 0.477838 )( 7.233 , 0.478073 )( 7.2335 , 0.478309 )( 7.234 , 0.478544 )( 7.2345 , 0.47878 )( 7.235 , 0.479015 )( 7.2355 , 0.479223 )( 7.236 , 0.47939 )( 7.2365 , 0.479557 )( 7.237 , 0.479724 )( 7.2375 , 0.479891 )( 7.238 , 0.480058 )( 7.2385 , 0.480226 )( 7.239 , 0.480393 )( 7.2395 , 0.48056 )( 7.24 , 0.480727 )( 7.2405 , 0.480894 )( 7.241 , 0.481061 )( 7.2415 , 0.481229 )( 7.242 , 0.481396 )( 7.2425 , 0.481563 )( 7.243 , 0.48173 )( 7.2435 , 0.481897 )( 7.244 , 0.482064 )( 7.2445 , 0.482231 )( 7.245 , 0.482399 )( 7.2455 , 0.482566 )( 7.246 , 0.482733 )( 7.2465 , 0.4829 )( 7.247 , 0.483067 )( 7.2475 , 0.483234 )( 7.248 , 0.483402 )( 7.2485 , 0.483569 )( 7.249 , 0.483736 )( 7.2495 , 0.483903 )( 7.25 , 0.48407 )( 7.2505 , 0.483581 )( 7.251 , 0.48309 )( 7.2515 , 0.4826 )( 7.252 , 0.482109 )( 7.2525 , 0.481619 )( 7.253 , 0.481128 )( 7.2535 , 0.480637 )( 7.254 , 0.480147 )( 7.2545 , 0.479656 )( 7.255 , 0.479166 )( 7.2555 , 0.478675 )( 7.256 , 0.478184 )( 7.2565 , 0.477694 )( 7.257 , 0.477203 )( 7.2575 , 0.476712 )( 7.258 , 0.476222 )( 7.2585 , 0.475731 )( 7.259 , 0.475241 )( 7.2595 , 0.47475 )( 7.26 , 0.474259 )( 7.2605 , 0.473769 )( 7.261 , 0.473278 )( 7.2615 , 0.472788 )( 7.262 , 0.472297 )( 7.2625 , 0.471806 )( 7.263 , 0.471316 )( 7.2635 , 0.470825 )( 7.264 , 0.470334 )( 7.2645 , 0.469844 )( 7.265 , 0.469353 )( 7.2655 , 0.468863 )( 7.266 , 0.468372 )( 7.2665 , 0.467881 )( 7.267 , 0.467391 )( 7.2675 , 0.4669 )( 7.268 , 0.46641 )( 7.2685 , 0.465919 )( 7.269 , 0.465428 )( 7.2695 , 0.464938 )( 7.27 , 0.464447 )( 7.2705 , 0.463956 )( 7.271 , 0.463466 )( 7.2715 , 0.462975 )( 7.272 , 0.462485 )( 7.2725 , 0.461994 )( 7.273 , 0.461503 )( 7.2735 , 0.461013 )( 7.274 , 0.460522 )( 7.2745 , 0.460032 )( 7.275 , 0.459541 )( 7.2755 , 0.45905 )( 7.276 , 0.45856 )( 7.2765 , 0.458069 )( 7.277 , 0.457578 )( 7.2775 , 0.457088 )( 7.278 , 0.456597 )( 7.2785 , 0.456107 )( 7.279 , 0.455616 )( 7.2795 , 0.45529 )( 7.28 , 0.455748 )( 7.2805 , 0.456206 )( 7.281 , 0.456663 )( 7.2815 , 0.457121 )( 7.282 , 0.457579 )( 7.2825 , 0.458036 )( 7.283 , 0.458494 )( 7.2835 , 0.458952 )( 7.284 , 0.459409 )( 7.2845 , 0.459867 )( 7.285 , 0.460325 )( 7.2855 , 0.460782 )( 7.286 , 0.46124 )( 7.2865 , 0.461698 )( 7.287 , 0.462155 )( 7.2875 , 0.462613 )( 7.288 , 0.46307 )( 7.2885 , 0.463528 )( 7.289 , 0.463986 )( 7.2895 , 0.464443 )( 7.29 , 0.464901 )( 7.2905 , 0.465359 )( 7.291 , 0.465816 )( 7.2915 , 0.466274 )( 7.292 , 0.466732 )( 7.2925 , 0.467189 )( 7.293 , 0.467647 )( 7.2935 , 0.468105 )( 7.294 , 0.468562 )( 7.2945 , 0.469858 )( 7.295 , 0.471416 )( 7.2955 , 0.472974 )( 7.296 , 0.474532 )( 7.2965 , 0.476089 )( 7.297 , 0.477647 )( 7.2975 , 0.479205 )( 7.298 , 0.480763 )( 7.2985 , 0.482321 )( 7.299 , 0.483879 )( 7.2995 , 0.485437 )( 7.3 , 0.486994 )( 7.3005 , 0.488552 )( 7.301 , 0.49011 )( 7.3015 , 0.491476 )( 7.302 , 0.489584 )( 7.3025 , 0.487691 )( 7.303 , 0.485799 )( 7.3035 , 0.483907 )( 7.304 , 0.482015 )( 7.3045 , 0.480122 )( 7.305 , 0.47823 )( 7.3055 , 0.476338 )( 7.306 , 0.474445 )( 7.3065 , 0.472553 )( 7.307 , 0.470661 )( 7.3075 , 0.468769 )( 7.308 , 0.466876 )( 7.3085 , 0.464984 )( 7.309 , 0.463092 )( 7.3095 , 0.4612 )( 7.31 , 0.459307 )( 7.3105 , 0.457415 )( 7.311 , 0.455523 )( 7.3115 , 0.45363 )( 7.312 , 0.451738 )( 7.3125 , 0.449846 )( 7.313 , 0.447954 )( 7.3135 , 0.446061 )( 7.314 , 0.444169 )( 7.3145 , 0.442277 )( 7.315 , 0.440385 )( 7.3155 , 0.438492 )( 7.316 , 0.4366 )( 7.3165 , 0.435287 )( 7.317 , 0.434294 )( 7.3175 , 0.433302 )( 7.318 , 0.43231 )( 7.3185 , 0.431317 )( 7.319 , 0.430325 )( 7.3195 , 0.429333 )( 7.32 , 0.42834 )( 7.3205 , 0.427348 )( 7.321 , 0.426356 )( 7.3215 , 0.425363 )( 7.322 , 0.424371 )( 7.3225 , 0.423379 )( 7.323 , 0.422386 )( 7.3235 , 0.421394 )( 7.324 , 0.422237 )( 7.3245 , 0.423202 )( 7.325 , 0.424167 )( 7.3255 , 0.425132 )( 7.326 , 0.426097 )( 7.3265 , 0.427062 )( 7.327 , 0.428027 )( 7.3275 , 0.428992 )( 7.328 , 0.429957 )( 7.3285 , 0.430922 )( 7.329 , 0.431887 )( 7.3295 , 0.432852 )( 7.33 , 0.433817 )( 7.3305 , 0.434782 )( 7.331 , 0.435747 )( 7.3315 , 0.436712 )( 7.332 , 0.437677 )( 7.3325 , 0.438643 )( 7.333 , 0.439608 )( 7.3335 , 0.440573 )( 7.334 , 0.441538 )( 7.3345 , 0.442503 )( 7.335 , 0.443468 )( 7.3355 , 0.444433 )( 7.336 , 0.445398 )( 7.3365 , 0.446363 )( 7.337 , 0.447328 )( 7.3375 , 0.448293 )( 7.338 , 0.449258 )( 7.3385 , 0.449702 )( 7.339 , 0.449676 )( 7.3395 , 0.44965 )( 7.34 , 0.449623 )( 7.3405 , 0.449597 )( 7.341 , 0.449571 )( 7.3415 , 0.449545 )( 7.342 , 0.449518 )( 7.3425 , 0.449492 )( 7.343 , 0.449466 )( 7.3435 , 0.449439 )( 7.344 , 0.449413 )( 7.3445 , 0.449387 )( 7.345 , 0.449361 )( 7.3455 , 0.449334 )( 7.346 , 0.449737 )( 7.3465 , 0.450234 )( 7.347 , 0.450731 )( 7.3475 , 0.451228 )( 7.348 , 0.451724 )( 7.3485 , 0.452221 )( 7.349 , 0.452718 )( 7.3495 , 0.453215 )( 7.35 , 0.453712 )( 7.3505 , 0.454209 )( 7.351 , 0.454706 )( 7.3515 , 0.455203 )( 7.352 , 0.4557 )( 7.3525 , 0.456197 )( 7.353 , 0.456694 )( 7.3535 , 0.457191 )( 7.354 , 0.457687 )( 7.3545 , 0.458184 )( 7.355 , 0.458681 )( 7.3555 , 0.459178 )( 7.356 , 0.459675 )( 7.3565 , 0.460172 )( 7.357 , 0.460669 )( 7.3575 , 0.461166 )( 7.358 , 0.461663 )( 7.3585 , 0.46216 )( 7.359 , 0.462657 )( 7.3595 , 0.463154 )( 7.36 , 0.46365 )( 7.3605 , 0.463934 )( 7.361 , 0.463908 )( 7.3615 , 0.463882 )( 7.362 , 0.463855 )( 7.3625 , 0.463829 )( 7.363 , 0.463803 )( 7.3635 , 0.463777 )( 7.364 , 0.46375 )( 7.3645 , 0.463724 )( 7.365 , 0.463698 )( 7.3655 , 0.463671 )( 7.366 , 0.463645 )( 7.3665 , 0.463619 )( 7.367 , 0.463593 )( 7.3675 , 0.463566 )( 7.368 , 0.463755 )( 7.3685 , 0.464036 )( 7.369 , 0.464316 )( 7.3695 , 0.464597 )( 7.37 , 0.464877 )( 7.3705 , 0.465158 )( 7.371 , 0.465438 )( 7.3715 , 0.465719 )( 7.372 , 0.465999 )( 7.3725 , 0.46628 )( 7.373 , 0.466561 )( 7.3735 , 0.466841 )( 7.374 , 0.467122 )( 7.3745 , 0.467402 )( 7.375 , 0.467683 )( 7.3755 , 0.467963 )( 7.376 , 0.468244 )( 7.3765 , 0.468524 )( 7.377 , 0.468805 )( 7.3775 , 0.469085 )( 7.378 , 0.469366 )( 7.3785 , 0.469646 )( 7.379 , 0.469927 )( 7.3795 , 0.470207 )( 7.38 , 0.470488 )( 7.3805 , 0.470768 )( 7.381 , 0.471049 )( 7.3815 , 0.47133 )( 7.382 , 0.47161 )( 7.3825 , 0.471779 )( 7.383 , 0.471673 )( 7.3835 , 0.471566 )( 7.384 , 0.47146 )( 7.3845 , 0.471354 )( 7.385 , 0.471248 )( 7.3855 , 0.471142 )( 7.386 , 0.471036 )( 7.3865 , 0.47093 )( 7.387 , 0.470823 )( 7.3875 , 0.470717 )( 7.388 , 0.470611 )( 7.3885 , 0.470505 )( 7.389 , 0.470399 )( 7.3895 , 0.470293 )( 7.39 , 0.470264 )( 7.3905 , 0.47029 )( 7.391 , 0.470316 )( 7.3915 , 0.470342 )( 7.392 , 0.470368 )( 7.3925 , 0.470395 )( 7.393 , 0.470421 )( 7.3935 , 0.470447 )( 7.394 , 0.470473 )( 7.3945 , 0.470499 )( 7.395 , 0.470525 )( 7.3955 , 0.470552 )( 7.396 , 0.470578 )( 7.3965 , 0.470604 )( 7.397 , 0.47063 )( 7.3975 , 0.470656 )( 7.398 , 0.470683 )( 7.3985 , 0.470709 )( 7.399 , 0.470735 )( 7.3995 , 0.470761 )( 7.4 , 0.470787 )( 7.4005 , 0.470813 )( 7.401 , 0.47084 )( 7.4015 , 0.470866 )( 7.402 , 0.470892 )( 7.4025 , 0.470918 )( 7.403 , 0.470944 )( 7.4035 , 0.470971 )( 7.404 , 0.470997 )( 7.4045 , 0.471 )( 7.405 , 0.470894 )( 7.4055 , 0.470788 )( 7.406 , 0.470682 )( 7.4065 , 0.470576 )( 7.407 , 0.470469 )( 7.4075 , 0.470363 )( 7.408 , 0.470257 )( 7.4085 , 0.470151 )( 7.409 , 0.470045 )( 7.4095 , 0.469939 )( 7.41 , 0.469833 )( 7.4105 , 0.469726 )( 7.411 , 0.46962 )( 7.4115 , 0.469514 )( 7.412 , 0.469539 )( 7.4125 , 0.469714 )( 7.413 , 0.469889 )( 7.4135 , 0.470064 )( 7.414 , 0.470239 )( 7.4145 , 0.470414 )( 7.415 , 0.470589 )( 7.4155 , 0.470764 )( 7.416 , 0.470939 )( 7.4165 , 0.471114 )( 7.417 , 0.471289 )( 7.4175 , 0.471464 )( 7.418 , 0.471639 )( 7.4185 , 0.471814 )( 7.419 , 0.471989 )( 7.4195 , 0.472164 )( 7.42 , 0.472339 )( 7.4205 , 0.472514 )( 7.421 , 0.47269 )( 7.4215 , 0.472865 )( 7.422 , 0.47304 )( 7.4225 , 0.473215 )( 7.423 , 0.47339 )( 7.4235 , 0.473565 )( 7.424 , 0.47374 )( 7.4245 , 0.473915 )( 7.425 , 0.47409 )( 7.4255 , 0.474265 )( 7.426 , 0.47444 )( 7.4265 , 0.474606 )( 7.427 , 0.474616 )( 7.4275 , 0.474625 )( 7.428 , 0.474635 )( 7.4285 , 0.474645 )( 7.429 , 0.474654 )( 7.4295 , 0.474664 )( 7.43 , 0.474673 )( 7.4305 , 0.474683 )( 7.431 , 0.474693 )( 7.4315 , 0.474702 )( 7.432 , 0.474712 )( 7.4325 , 0.474721 )( 7.433 , 0.474731 )( 7.4335 , 0.474741 )( 7.434 , 0.47475 )( 7.4345 , 0.47476 )( 7.435 , 0.474769 )( 7.4355 , 0.474779 )( 7.436 , 0.474789 )( 7.4365 , 0.474798 )( 7.437 , 0.474808 )( 7.4375 , 0.474817 )( 7.438 , 0.474827 )( 7.4385 , 0.474837 )( 7.439 , 0.474846 )( 7.4395 , 0.474856 )( 7.44 , 0.474865 )( 7.4405 , 0.474875 )( 7.441 , 0.474885 )( 7.4415 , 0.474894 )( 7.442 , 0.474904 )( 7.4425 , 0.474913 )( 7.443 , 0.474923 )( 7.4435 , 0.474933 )( 7.444 , 0.474942 )( 7.4445 , 0.474952 )( 7.445 , 0.474961 )( 7.4455 , 0.474971 )( 7.446 , 0.474981 )( 7.4465 , 0.47499 )( 7.447 , 0.475 )( 7.4475 , 0.475009 )( 7.448 , 0.475019 )( 7.4485 , 0.475028 )( 7.449 , 0.475038 )( 7.4495 , 0.475048 )( 7.45 , 0.475057 )( 7.4505 , 0.475067 )( 7.451 , 0.475076 )( 7.4515 , 0.475086 )( 7.452 , 0.475096 )( 7.4525 , 0.475105 )( 7.453 , 0.475115 )( 7.4535 , 0.475124 )( 7.454 , 0.475134 )( 7.4545 , 0.475144 )( 7.455 , 0.475153 )( 7.4555 , 0.475163 )( 7.456 , 0.47513 )( 7.4565 , 0.474957 )( 7.457 , 0.474783 )( 7.4575 , 0.474609 )( 7.458 , 0.474435 )( 7.4585 , 0.474261 )( 7.459 , 0.474087 )( 7.4595 , 0.473913 )( 7.46 , 0.473739 )( 7.4605 , 0.473566 )( 7.461 , 0.473392 )( 7.4615 , 0.473218 )( 7.462 , 0.473044 )( 7.4625 , 0.47287 )( 7.463 , 0.472696 )( 7.4635 , 0.472522 )( 7.464 , 0.472348 )( 7.4645 , 0.472174 )( 7.465 , 0.472001 )( 7.4655 , 0.471827 )( 7.466 , 0.471653 )( 7.4665 , 0.471479 )( 7.467 , 0.471305 )( 7.4675 , 0.471131 )( 7.468 , 0.470957 )( 7.4685 , 0.470783 )( 7.469 , 0.470609 )( 7.4695 , 0.470436 )( 7.47 , 0.470262 )( 7.4705 , 0.470088 )( 7.471 , 0.470204 )( 7.4715 , 0.470385 )( 7.472 , 0.470566 )( 7.4725 , 0.470747 )( 7.473 , 0.470928 )( 7.4735 , 0.471109 )( 7.474 , 0.471289 )( 7.4745 , 0.47147 )( 7.475 , 0.471651 )( 7.4755 , 0.471832 )( 7.476 , 0.472013 )( 7.4765 , 0.472194 )( 7.477 , 0.472375 )( 7.4775 , 0.472556 )( 7.478 , 0.472737 )( 7.4785 , 0.472918 )( 7.479 , 0.473099 )( 7.4795 , 0.47328 )( 7.48 , 0.473461 )( 7.4805 , 0.473642 )( 7.481 , 0.473823 )( 7.4815 , 0.474004 )( 7.482 , 0.474185 )( 7.4825 , 0.474366 )( 7.483 , 0.474547 )( 7.4835 , 0.474728 )( 7.484 , 0.474909 )( 7.4845 , 0.47509 )( 7.485 , 0.475271 )( 7.4855 , 0.475452 )( 7.486 , 0.475633 )( 7.4865 , 0.475813 )( 7.487 , 0.475994 )( 7.4875 , 0.476175 )( 7.488 , 0.476356 )( 7.4885 , 0.476537 )( 7.489 , 0.476718 )( 7.4895 , 0.476899 )( 7.49 , 0.47708 )( 7.4905 , 0.477261 )( 7.491 , 0.477442 )( 7.4915 , 0.477623 )( 7.492 , 0.477804 )( 7.4925 , 0.477985 )( 7.493 , 0.478166 )( 7.4935 , 0.478347 )( 7.494 , 0.478528 )( 7.4945 , 0.478709 )( 7.495 , 0.47889 )( 7.4955 , 0.479071 )( 7.496 , 0.479252 )( 7.4965 , 0.479433 )( 7.497 , 0.479614 )( 7.4975 , 0.479795 )( 7.498 , 0.479976 )( 7.4985 , 0.480157 )( 7.499 , 0.480337 )( 7.4995 , 0.480518 )( 7.5 , 0.480699 )( 7.5005 , 0.480823 )( 7.501 , 0.480947 )( 7.5015 , 0.48107 )( 7.502 , 0.481194 )( 7.5025 , 0.481317 )( 7.503 , 0.48144 )( 7.5035 , 0.481564 )( 7.504 , 0.481687 )( 7.5045 , 0.481811 )( 7.505 , 0.481934 )( 7.5055 , 0.482058 )( 7.506 , 0.482181 )( 7.5065 , 0.482305 )( 7.507 , 0.482428 )( 7.5075 , 0.482551 )( 7.508 , 0.482675 )( 7.5085 , 0.482798 )( 7.509 , 0.482922 )( 7.5095 , 0.483045 )( 7.51 , 0.483169 )( 7.5105 , 0.483292 )( 7.511 , 0.483415 )( 7.5115 , 0.483539 )( 7.512 , 0.483662 )( 7.5125 , 0.483786 )( 7.513 , 0.483909 )( 7.5135 , 0.484033 )( 7.514 , 0.484156 )( 7.5145 , 0.484279 )( 7.515 , 0.484168 )( 7.5155 , 0.483887 )( 7.516 , 0.483606 )( 7.5165 , 0.483325 )( 7.517 , 0.483044 )( 7.5175 , 0.482763 )( 7.518 , 0.482482 )( 7.5185 , 0.482201 )( 7.519 , 0.48192 )( 7.5195 , 0.481639 )( 7.52 , 0.481358 )( 7.5205 , 0.481078 )( 7.521 , 0.480797 )( 7.5215 , 0.480516 )( 7.522 , 0.480235 )( 7.5225 , 0.479954 )( 7.523 , 0.479673 )( 7.5235 , 0.479392 )( 7.524 , 0.479111 )( 7.5245 , 0.47883 )( 7.525 , 0.478549 )( 7.5255 , 0.478268 )( 7.526 , 0.477987 )( 7.5265 , 0.477706 )( 7.527 , 0.477425 )( 7.5275 , 0.477144 )( 7.528 , 0.476863 )( 7.5285 , 0.476582 )( 7.529 , 0.476301 )( 7.5295 , 0.47602 )( 7.53 , 0.475739 )( 7.5305 , 0.475458 )( 7.531 , 0.475177 )( 7.5315 , 0.474896 )( 7.532 , 0.474615 )( 7.5325 , 0.474334 )( 7.533 , 0.474053 )( 7.5335 , 0.473772 )( 7.534 , 0.473491 )( 7.5345 , 0.47321 )( 7.535 , 0.472929 )( 7.5355 , 0.472648 )( 7.536 , 0.472367 )( 7.5365 , 0.472086 )( 7.537 , 0.471805 )( 7.5375 , 0.471524 )( 7.538 , 0.471244 )( 7.5385 , 0.470963 )( 7.539 , 0.470682 )( 7.5395 , 0.470401 )( 7.54 , 0.47012 )( 7.5405 , 0.469839 )( 7.541 , 0.469558 )( 7.5415 , 0.469277 )( 7.542 , 0.468996 )( 7.5425 , 0.468715 )( 7.543 , 0.468434 )( 7.5435 , 0.468153 )( 7.544 , 0.467872 )( 7.5445 , 0.467881 )( 7.545 , 0.467984 )( 7.5455 , 0.468087 )( 7.546 , 0.46819 )( 7.5465 , 0.468293 )( 7.547 , 0.468396 )( 7.5475 , 0.468499 )( 7.548 , 0.468601 )( 7.5485 , 0.468704 )( 7.549 , 0.468807 )( 7.5495 , 0.46891 )( 7.55 , 0.469013 )( 7.5505 , 0.469116 )( 7.551 , 0.469219 )( 7.5515 , 0.469322 )( 7.552 , 0.469425 )( 7.5525 , 0.469528 )( 7.553 , 0.46963 )( 7.5535 , 0.469733 )( 7.554 , 0.469836 )( 7.5545 , 0.469939 )( 7.555 , 0.470042 )( 7.5555 , 0.470145 )( 7.556 , 0.470248 )( 7.5565 , 0.470351 )( 7.557 , 0.470454 )( 7.5575 , 0.470556 )( 7.558 , 0.470659 )( 7.5585 , 0.470762 )( 7.559 , 0.470807 )( 7.5595 , 0.470741 )( 7.56 , 0.470675 )( 7.5605 , 0.470609 )( 7.561 , 0.470543 )( 7.5615 , 0.470477 )( 7.562 , 0.470411 )( 7.5625 , 0.470345 )( 7.563 , 0.470279 )( 7.5635 , 0.470213 )( 7.564 , 0.470147 )( 7.5645 , 0.470081 )( 7.565 , 0.470015 )( 7.5655 , 0.469949 )( 7.566 , 0.469883 )( 7.5665 , 0.469817 )( 7.567 , 0.469751 )( 7.5675 , 0.469685 )( 7.568 , 0.469619 )( 7.5685 , 0.469553 )( 7.569 , 0.469487 )( 7.5695 , 0.469421 )( 7.57 , 0.469356 )( 7.5705 , 0.46929 )( 7.571 , 0.469224 )( 7.5715 , 0.469158 )( 7.572 , 0.469092 )( 7.5725 , 0.469026 )( 7.573 , 0.46896 )( 7.5735 , 0.468894 )( 7.574 , 0.468828 )( 7.5745 , 0.468762 )( 7.575 , 0.468696 )( 7.5755 , 0.46863 )( 7.576 , 0.468564 )( 7.5765 , 0.468498 )( 7.577 , 0.468432 )( 7.5775 , 0.468366 )( 7.578 , 0.4683 )( 7.5785 , 0.468234 )( 7.579 , 0.468168 )( 7.5795 , 0.468102 )( 7.58 , 0.468036 )( 7.5805 , 0.46797 )( 7.581 , 0.467904 )( 7.5815 , 0.467838 )( 7.582 , 0.467772 )( 7.5825 , 0.467706 )( 7.583 , 0.46764 )( 7.5835 , 0.467574 )( 7.584 , 0.467508 )( 7.5845 , 0.467442 )( 7.585 , 0.467376 )( 7.5855 , 0.46731 )( 7.586 , 0.467244 )( 7.5865 , 0.467178 )( 7.587 , 0.467112 )( 7.5875 , 0.467046 )( 7.588 , 0.46698 )( 7.5885 , 0.466919 )( 7.589 , 0.466863 )( 7.5895 , 0.466806 )( 7.59 , 0.46675 )( 7.5905 , 0.466693 )( 7.591 , 0.466637 )( 7.5915 , 0.46658 )( 7.592 , 0.466524 )( 7.5925 , 0.466467 )( 7.593 , 0.466411 )( 7.5935 , 0.466354 )( 7.594 , 0.466298 )( 7.5945 , 0.466242 )( 7.595 , 0.466185 )( 7.5955 , 0.466129 )( 7.596 , 0.466072 )( 7.5965 , 0.466016 )( 7.597 , 0.465959 )( 7.5975 , 0.465903 )( 7.598 , 0.465846 )( 7.5985 , 0.46579 )( 7.599 , 0.465733 )( 7.5995 , 0.465677 )( 7.6 , 0.46562 )( 7.6005 , 0.465564 )( 7.601 , 0.465507 )( 7.6015 , 0.465451 )( 7.602 , 0.465394 )( 7.6025 , 0.465338 )( 7.603 , 0.465305 )( 7.6035 , 0.465462 )( 7.604 , 0.465619 )( 7.6045 , 0.465776 )( 7.605 , 0.465933 )( 7.6055 , 0.46609 )( 7.606 , 0.466247 )( 7.6065 , 0.466404 )( 7.607 , 0.466561 )( 7.6075 , 0.466718 )( 7.608 , 0.466875 )( 7.6085 , 0.467032 )( 7.609 , 0.467189 )( 7.6095 , 0.467346 )( 7.61 , 0.467503 )( 7.6105 , 0.46766 )( 7.611 , 0.467818 )( 7.6115 , 0.467975 )( 7.612 , 0.468132 )( 7.6125 , 0.468289 )( 7.613 , 0.468446 )( 7.6135 , 0.468603 )( 7.614 , 0.46876 )( 7.6145 , 0.468917 )( 7.615 , 0.469074 )( 7.6155 , 0.469231 )( 7.616 , 0.469388 )( 7.6165 , 0.469545 )( 7.617 , 0.469702 )( 7.6175 , 0.469859 )( 7.618 , 0.470016 )( 7.6185 , 0.470173 )( 7.619 , 0.47033 )( 7.6195 , 0.470488 )( 7.62 , 0.470645 )( 7.6205 , 0.470802 )( 7.621 , 0.470959 )( 7.6215 , 0.471116 )( 7.622 , 0.471273 )( 7.6225 , 0.47143 )( 7.623 , 0.471587 )( 7.6235 , 0.471744 )( 7.624 , 0.471901 )( 7.6245 , 0.472058 )( 7.625 , 0.472215 )( 7.6255 , 0.472372 )( 7.626 , 0.472529 )( 7.6265 , 0.472686 )( 7.627 , 0.472843 )( 7.6275 , 0.473 )( 7.628 , 0.473158 )( 7.6285 , 0.473315 )( 7.629 , 0.473472 )( 7.6295 , 0.473629 )( 7.63 , 0.473786 )( 7.6305 , 0.473943 )( 7.631 , 0.4741 )( 7.6315 , 0.474257 )( 7.632 , 0.474414 )( 7.6325 , 0.474519 )( 7.633 , 0.474494 )( 7.6335 , 0.474468 )( 7.634 , 0.474443 )( 7.6345 , 0.474417 )( 7.635 , 0.474392 )( 7.6355 , 0.474366 )( 7.636 , 0.474341 )( 7.6365 , 0.474315 )( 7.637 , 0.47429 )( 7.6375 , 0.474264 )( 7.638 , 0.474239 )( 7.6385 , 0.474213 )( 7.639 , 0.474188 )( 7.6395 , 0.474162 )( 7.64 , 0.474137 )( 7.6405 , 0.474112 )( 7.641 , 0.474086 )( 7.6415 , 0.474061 )( 7.642 , 0.474035 )( 7.6425 , 0.47401 )( 7.643 , 0.473984 )( 7.6435 , 0.473959 )( 7.644 , 0.473933 )( 7.6445 , 0.473908 )( 7.645 , 0.473882 )( 7.6455 , 0.473857 )( 7.646 , 0.473831 )( 7.6465 , 0.473806 )( 7.647 , 0.47378 )( 7.6475 , 0.473646 )( 7.648 , 0.473496 )( 7.6485 , 0.473346 )( 7.649 , 0.473195 )( 7.6495 , 0.473045 )( 7.65 , 0.472895 )( 7.6505 , 0.472745 )( 7.651 , 0.472595 )( 7.6515 , 0.472444 )( 7.652 , 0.472294 )( 7.6525 , 0.472144 )( 7.653 , 0.471994 )( 7.6535 , 0.471843 )( 7.654 , 0.471693 )( 7.6545 , 0.471543 )( 7.655 , 0.471393 )( 7.6555 , 0.471243 )( 7.656 , 0.471092 )( 7.6565 , 0.470942 )( 7.657 , 0.470792 )( 7.6575 , 0.470642 )( 7.658 , 0.470492 )( 7.6585 , 0.470341 )( 7.659 , 0.470191 )( 7.6595 , 0.470041 )( 7.66 , 0.469891 )( 7.6605 , 0.469741 )( 7.661 , 0.46959 )( 7.6615 , 0.46944 )( 7.662 , 0.46929 )( 7.6625 , 0.46914 )( 7.663 , 0.468989 )( 7.6635 , 0.468839 )( 7.664 , 0.468689 )( 7.6645 , 0.468539 )( 7.665 , 0.468389 )( 7.6655 , 0.468238 )( 7.666 , 0.468088 )( 7.6665 , 0.467938 )( 7.667 , 0.467788 )( 7.6675 , 0.467638 )( 7.668 , 0.467487 )( 7.6685 , 0.467337 )( 7.669 , 0.467187 )( 7.6695 , 0.467037 )( 7.67 , 0.466887 )( 7.6705 , 0.466736 )( 7.671 , 0.466586 )( 7.6715 , 0.466436 )( 7.672 , 0.466286 )( 7.6725 , 0.466135 )( 7.673 , 0.465985 )( 7.6735 , 0.465835 )( 7.674 , 0.465685 )( 7.6745 , 0.465535 )( 7.675 , 0.465384 )( 7.6755 , 0.465234 )( 7.676 , 0.465084 )( 7.6765 , 0.464945 )( 7.677 , 0.465021 )( 7.6775 , 0.465096 )( 7.678 , 0.465172 )( 7.6785 , 0.465248 )( 7.679 , 0.465323 )( 7.6795 , 0.465399 )( 7.68 , 0.465475 )( 7.6805 , 0.46555 )( 7.681 , 0.465626 )( 7.6815 , 0.465702 )( 7.682 , 0.465777 )( 7.6825 , 0.465853 )( 7.683 , 0.465928 )( 7.6835 , 0.466004 )( 7.684 , 0.46608 )( 7.6845 , 0.466155 )( 7.685 , 0.466231 )( 7.6855 , 0.466307 )( 7.686 , 0.466382 )( 7.6865 , 0.466458 )( 7.687 , 0.466534 )( 7.6875 , 0.466609 )( 7.688 , 0.466685 )( 7.6885 , 0.46676 )( 7.689 , 0.466836 )( 7.6895 , 0.466912 )( 7.69 , 0.466987 )( 7.6905 , 0.467063 )( 7.691 , 0.467139 )( 7.6915 , 0.467166 )( 7.692 , 0.467165 )( 7.6925 , 0.467164 )( 7.693 , 0.467164 )( 7.6935 , 0.467163 )( 7.694 , 0.467163 )( 7.6945 , 0.467162 )( 7.695 , 0.467162 )( 7.6955 , 0.467161 )( 7.696 , 0.46716 )( 7.6965 , 0.46716 )( 7.697 , 0.467159 )( 7.6975 , 0.467159 )( 7.698 , 0.467158 )( 7.6985 , 0.467158 )( 7.699 , 0.467157 )( 7.6995 , 0.467156 )( 7.7 , 0.467156 )( 7.7005 , 0.467155 )( 7.701 , 0.467155 )( 7.7015 , 0.467154 )( 7.702 , 0.467153 )( 7.7025 , 0.467153 )( 7.703 , 0.467152 )( 7.7035 , 0.467152 )( 7.704 , 0.467151 )( 7.7045 , 0.467151 )( 7.705 , 0.46715 )( 7.7055 , 0.467149 )( 7.706 , 0.467149 )( 7.7065 , 0.467148 )( 7.707 , 0.467148 )( 7.7075 , 0.467147 )( 7.708 , 0.467146 )( 7.7085 , 0.467146 )( 7.709 , 0.467145 )( 7.7095 , 0.467145 )( 7.71 , 0.467144 )( 7.7105 , 0.467144 )( 7.711 , 0.467143 )( 7.7115 , 0.467142 )( 7.712 , 0.467142 )( 7.7125 , 0.467141 )( 7.713 , 0.467141 )( 7.7135 , 0.46714 )( 7.714 , 0.467139 )( 7.7145 , 0.467139 )( 7.715 , 0.467138 )( 7.7155 , 0.467138 )( 7.716 , 0.467137 )( 7.7165 , 0.467137 )( 7.717 , 0.467136 )( 7.7175 , 0.467135 )( 7.718 , 0.467135 )( 7.7185 , 0.467134 )( 7.719 , 0.467134 )( 7.7195 , 0.467133 )( 7.72 , 0.467132 )( 7.7205 , 0.467132 )( 7.721 , 0.46706 )( 7.7215 , 0.466972 )( 7.722 , 0.466884 )( 7.7225 , 0.466796 )( 7.723 , 0.466708 )( 7.7235 , 0.46662 )( 7.724 , 0.466532 )( 7.7245 , 0.466444 )( 7.725 , 0.466356 )( 7.7255 , 0.466268 )( 7.726 , 0.46618 )( 7.7265 , 0.466092 )( 7.727 , 0.466004 )( 7.7275 , 0.465915 )( 7.728 , 0.465827 )( 7.7285 , 0.465739 )( 7.729 , 0.465651 )( 7.7295 , 0.465563 )( 7.73 , 0.465475 )( 7.7305 , 0.465387 )( 7.731 , 0.465299 )( 7.7315 , 0.465211 )( 7.732 , 0.465123 )( 7.7325 , 0.465035 )( 7.733 , 0.464947 )( 7.7335 , 0.464859 )( 7.734 , 0.464771 )( 7.7345 , 0.464683 )( 7.735 , 0.464595 )( 7.7355 , 0.464552 )( 7.736 , 0.464576 )( 7.7365 , 0.4646 )( 7.737 , 0.464623 )( 7.7375 , 0.464647 )( 7.738 , 0.464671 )( 7.7385 , 0.464695 )( 7.739 , 0.464719 )( 7.7395 , 0.464742 )( 7.74 , 0.464766 )( 7.7405 , 0.46479 )( 7.741 , 0.464814 )( 7.7415 , 0.464838 )( 7.742 , 0.464861 )( 7.7425 , 0.464885 )( 7.743 , 0.464909 )( 7.7435 , 0.464933 )( 7.744 , 0.464957 )( 7.7445 , 0.46498 )( 7.745 , 0.465004 )( 7.7455 , 0.465028 )( 7.746 , 0.465052 )( 7.7465 , 0.465076 )( 7.747 , 0.465099 )( 7.7475 , 0.465123 )( 7.748 , 0.465147 )( 7.7485 , 0.465171 )( 7.749 , 0.465195 )( 7.7495 , 0.465218 )( 7.75 , 0.465242 )( 7.7505 , 0.465266 )( 7.751 , 0.46529 )( 7.7515 , 0.465314 )( 7.752 , 0.465337 )( 7.7525 , 0.465361 )( 7.753 , 0.465385 )( 7.7535 , 0.465409 )( 7.754 , 0.465433 )( 7.7545 , 0.465456 )( 7.755 , 0.46548 )( 7.7555 , 0.465504 )( 7.756 , 0.465528 )( 7.7565 , 0.465552 )( 7.757 , 0.465575 )( 7.7575 , 0.465599 )( 7.758 , 0.465623 )( 7.7585 , 0.465647 )( 7.759 , 0.465671 )( 7.7595 , 0.465694 )( 7.76 , 0.465718 )( 7.7605 , 0.465742 )( 7.761 , 0.465766 )( 7.7615 , 0.46579 )( 7.762 , 0.465813 )( 7.7625 , 0.465837 )( 7.763 , 0.465861 )( 7.7635 , 0.465885 )( 7.764 , 0.465909 )( 7.7645 , 0.465932 )( 7.765 , 0.465979 )( 7.7655 , 0.466043 )( 7.766 , 0.466106 )( 7.7665 , 0.46617 )( 7.767 , 0.466234 )( 7.7675 , 0.466297 )( 7.768 , 0.466361 )( 7.7685 , 0.466424 )( 7.769 , 0.466488 )( 7.7695 , 0.466552 )( 7.77 , 0.466615 )( 7.7705 , 0.466679 )( 7.771 , 0.466742 )( 7.7715 , 0.466806 )( 7.772 , 0.46687 )( 7.7725 , 0.466933 )( 7.773 , 0.466997 )( 7.7735 , 0.467061 )( 7.774 , 0.467124 )( 7.7745 , 0.467188 )( 7.775 , 0.467251 )( 7.7755 , 0.467315 )( 7.776 , 0.467379 )( 7.7765 , 0.467442 )( 7.777 , 0.467506 )( 7.7775 , 0.467569 )( 7.778 , 0.467633 )( 7.7785 , 0.467697 )( 7.779 , 0.46776 )( 7.7795 , 0.467798 )( 7.78 , 0.467709 )( 7.7805 , 0.467619 )( 7.781 , 0.46753 )( 7.7815 , 0.467441 )( 7.782 , 0.467351 )( 7.7825 , 0.467262 )( 7.783 , 0.467173 )( 7.7835 , 0.467084 )( 7.784 , 0.466994 )( 7.7845 , 0.466905 )( 7.785 , 0.466816 )( 7.7855 , 0.466726 )( 7.786 , 0.466637 )( 7.7865 , 0.466548 )( 7.787 , 0.466458 )( 7.7875 , 0.466369 )( 7.788 , 0.46628 )( 7.7885 , 0.46619 )( 7.789 , 0.466101 )( 7.7895 , 0.466012 )( 7.79 , 0.465923 )( 7.7905 , 0.465833 )( 7.791 , 0.465744 )( 7.7915 , 0.465655 )( 7.792 , 0.465565 )( 7.7925 , 0.465476 )( 7.793 , 0.465387 )( 7.7935 , 0.465297 )( 7.794 , 0.465208 )( 7.7945 , 0.465119 )( 7.795 , 0.465029 )( 7.7955 , 0.46494 )( 7.796 , 0.464851 )( 7.7965 , 0.464762 )( 7.797 , 0.464672 )( 7.7975 , 0.464583 )( 7.798 , 0.464494 )( 7.7985 , 0.464404 )( 7.799 , 0.464315 )( 7.7995 , 0.464226 )( 7.8 , 0.464136 )( 7.8005 , 0.464047 )( 7.801 , 0.463958 )( 7.8015 , 0.463868 )( 7.802 , 0.463779 )( 7.8025 , 0.46369 )( 7.803 , 0.4636 )( 7.8035 , 0.463511 )( 7.804 , 0.463422 )( 7.8045 , 0.463333 )( 7.805 , 0.463243 )( 7.8055 , 0.463154 )( 7.806 , 0.463065 )( 7.8065 , 0.462975 )( 7.807 , 0.462886 )( 7.8075 , 0.462797 )( 7.808 , 0.462707 )( 7.8085 , 0.462618 )( 7.809 , 0.462561 )( 7.8095 , 0.462567 )( 7.81 , 0.462572 )( 7.8105 , 0.462577 )( 7.811 , 0.462582 )( 7.8115 , 0.462587 )( 7.812 , 0.462592 )( 7.8125 , 0.462597 )( 7.813 , 0.462603 )( 7.8135 , 0.462608 )( 7.814 , 0.462613 )( 7.8145 , 0.462618 )( 7.815 , 0.462623 )( 7.8155 , 0.462628 )( 7.816 , 0.462634 )( 7.8165 , 0.462639 )( 7.817 , 0.462644 )( 7.8175 , 0.462649 )( 7.818 , 0.462654 )( 7.8185 , 0.462659 )( 7.819 , 0.462664 )( 7.8195 , 0.46267 )( 7.82 , 0.462675 )( 7.8205 , 0.46268 )( 7.821 , 0.462685 )( 7.8215 , 0.46269 )( 7.822 , 0.462695 )( 7.8225 , 0.462701 )( 7.823 , 0.462706 )( 7.8235 , 0.462711 )( 7.824 , 0.462895 )( 7.8245 , 0.463093 )( 7.825 , 0.46329 )( 7.8255 , 0.463487 )( 7.826 , 0.463684 )( 7.8265 , 0.463882 )( 7.827 , 0.464079 )( 7.8275 , 0.464276 )( 7.828 , 0.464474 )( 7.8285 , 0.464671 )( 7.829 , 0.464868 )( 7.8295 , 0.465065 )( 7.83 , 0.465263 )( 7.8305 , 0.46546 )( 7.831 , 0.465657 )( 7.8315 , 0.465854 )( 7.832 , 0.466052 )( 7.8325 , 0.466249 )( 7.833 , 0.466446 )( 7.8335 , 0.466643 )( 7.834 , 0.466841 )( 7.8345 , 0.467038 )( 7.835 , 0.467235 )( 7.8355 , 0.467433 )( 7.836 , 0.46763 )( 7.8365 , 0.467827 )( 7.837 , 0.468024 )( 7.8375 , 0.468222 )( 7.838 , 0.468419 )( 7.8385 , 0.468616 )( 7.839 , 0.468813 )( 7.8395 , 0.469011 )( 7.84 , 0.469208 )( 7.8405 , 0.469405 )( 7.841 , 0.469603 )( 7.8415 , 0.4698 )( 7.842 , 0.469997 )( 7.8425 , 0.470194 )( 7.843 , 0.470392 )( 7.8435 , 0.470589 )( 7.844 , 0.470786 )( 7.8445 , 0.470983 )( 7.845 , 0.471181 )( 7.8455 , 0.471378 )( 7.846 , 0.471575 )( 7.8465 , 0.471773 )( 7.847 , 0.47197 )( 7.8475 , 0.472167 )( 7.848 , 0.472364 )( 7.8485 , 0.472562 )( 7.849 , 0.472759 )( 7.8495 , 0.472956 )( 7.85 , 0.473153 )( 7.8505 , 0.473351 )( 7.851 , 0.473548 )( 7.8515 , 0.473745 )( 7.852 , 0.473942 )( 7.8525 , 0.47414 )( 7.853 , 0.474307 )( 7.8535 , 0.47423 )( 7.854 , 0.474153 )( 7.8545 , 0.474076 )( 7.855 , 0.473999 )( 7.8555 , 0.473922 )( 7.856 , 0.473845 )( 7.8565 , 0.473768 )( 7.857 , 0.473691 )( 7.8575 , 0.473614 )( 7.858 , 0.473537 )( 7.8585 , 0.473459 )( 7.859 , 0.473382 )( 7.8595 , 0.473305 )( 7.86 , 0.473228 )( 7.8605 , 0.473151 )( 7.861 , 0.473074 )( 7.8615 , 0.472997 )( 7.862 , 0.47292 )( 7.8625 , 0.472843 )( 7.863 , 0.472766 )( 7.8635 , 0.472689 )( 7.864 , 0.472612 )( 7.8645 , 0.472535 )( 7.865 , 0.472458 )( 7.8655 , 0.472381 )( 7.866 , 0.472304 )( 7.8665 , 0.472227 )( 7.867 , 0.47215 )( 7.8675 , 0.472073 )( 7.868 , 0.47188 )( 7.8685 , 0.471637 )( 7.869 , 0.471394 )( 7.8695 , 0.471151 )( 7.87 , 0.470908 )( 7.8705 , 0.470665 )( 7.871 , 0.470422 )( 7.8715 , 0.470179 )( 7.872 , 0.469937 )( 7.8725 , 0.469694 )( 7.873 , 0.469451 )( 7.8735 , 0.469208 )( 7.874 , 0.468965 )( 7.8745 , 0.468722 )( 7.875 , 0.468479 )( 7.8755 , 0.468236 )( 7.876 , 0.467993 )( 7.8765 , 0.46775 )( 7.877 , 0.467507 )( 7.8775 , 0.467264 )( 7.878 , 0.467021 )( 7.8785 , 0.466779 )( 7.879 , 0.466536 )( 7.8795 , 0.466293 )( 7.88 , 0.46605 )( 7.8805 , 0.465807 )( 7.881 , 0.465564 )( 7.8815 , 0.465321 )( 7.882 , 0.465078 )( 7.8825 , 0.464835 )( 7.883 , 0.464592 )( 7.8835 , 0.464349 )( 7.884 , 0.464106 )( 7.8845 , 0.463863 )( 7.885 , 0.46362 )( 7.8855 , 0.463378 )( 7.886 , 0.463135 )( 7.8865 , 0.462892 )( 7.887 , 0.462649 )( 7.8875 , 0.462406 )( 7.888 , 0.462163 )( 7.8885 , 0.46192 )( 7.889 , 0.461677 )( 7.8895 , 0.461434 )( 7.89 , 0.461191 )( 7.8905 , 0.460948 )( 7.891 , 0.460705 )( 7.8915 , 0.460462 )( 7.892 , 0.460219 )( 7.8925 , 0.459977 )( 7.893 , 0.459734 )( 7.8935 , 0.459491 )( 7.894 , 0.459248 )( 7.8945 , 0.459005 )( 7.895 , 0.458762 )( 7.8955 , 0.458519 )( 7.896 , 0.458276 )( 7.8965 , 0.458033 )( 7.897 , 0.45779 )( 7.8975 , 0.45792 )( 7.898 , 0.458103 )( 7.8985 , 0.458286 )( 7.899 , 0.458469 )( 7.8995 , 0.458652 )( 7.9 , 0.458835 )( 7.9005 , 0.459018 )( 7.901 , 0.459201 )( 7.9015 , 0.459384 )( 7.902 , 0.459567 )( 7.9025 , 0.459751 )( 7.903 , 0.459934 )( 7.9035 , 0.460117 )( 7.904 , 0.4603 )( 7.9045 , 0.460483 )( 7.905 , 0.460666 )( 7.9055 , 0.460849 )( 7.906 , 0.461032 )( 7.9065 , 0.461215 )( 7.907 , 0.461398 )( 7.9075 , 0.461581 )( 7.908 , 0.461764 )( 7.9085 , 0.461947 )( 7.909 , 0.46213 )( 7.9095 , 0.462313 )( 7.91 , 0.462496 )( 7.9105 , 0.462679 )( 7.911 , 0.462862 )( 7.9115 , 0.463045 )( 7.912 , 0.463215 )( 7.9125 , 0.46337 )( 7.913 , 0.463525 )( 7.9135 , 0.46368 )( 7.914 , 0.463835 )( 7.9145 , 0.463989 )( 7.915 , 0.464144 )( 7.9155 , 0.464299 )( 7.916 , 0.464454 )( 7.9165 , 0.464608 )( 7.917 , 0.464763 )( 7.9175 , 0.464918 )( 7.918 , 0.465073 )( 7.9185 , 0.465228 )( 7.919 , 0.465382 )( 7.9195 , 0.465537 )( 7.92 , 0.465692 )( 7.9205 , 0.465847 )( 7.921 , 0.466001 )( 7.9215 , 0.466156 )( 7.922 , 0.466311 )( 7.9225 , 0.466466 )( 7.923 , 0.466621 )( 7.9235 , 0.466775 )( 7.924 , 0.46693 )( 7.9245 , 0.467085 )( 7.925 , 0.46724 )( 7.9255 , 0.467395 )( 7.926 , 0.467549 )( 7.9265 , 0.467704 )( 7.927 , 0.467859 )( 7.9275 , 0.468014 )( 7.928 , 0.468168 )( 7.9285 , 0.468323 )( 7.929 , 0.468478 )( 7.9295 , 0.468633 )( 7.93 , 0.468788 )( 7.9305 , 0.468942 )( 7.931 , 0.469097 )( 7.9315 , 0.469252 )( 7.932 , 0.469407 )( 7.9325 , 0.469561 )( 7.933 , 0.469716 )( 7.9335 , 0.469871 )( 7.934 , 0.470026 )( 7.9345 , 0.470181 )( 7.935 , 0.470335 )( 7.9355 , 0.47049 )( 7.936 , 0.470645 )( 7.9365 , 0.4708 )( 7.937 , 0.470954 )( 7.9375 , 0.471109 )( 7.938 , 0.471264 )( 7.9385 , 0.471419 )( 7.939 , 0.471574 )( 7.9395 , 0.471728 )( 7.94 , 0.471883 )( 7.9405 , 0.472038 )( 7.941 , 0.472193 )( 7.9415 , 0.471943 )( 7.942 , 0.471464 )( 7.9425 , 0.470986 )( 7.943 , 0.470508 )( 7.9435 , 0.47003 )( 7.944 , 0.469552 )( 7.9445 , 0.469074 )( 7.945 , 0.468596 )( 7.9455 , 0.468118 )( 7.946 , 0.46764 )( 7.9465 , 0.467162 )( 7.947 , 0.466684 )( 7.9475 , 0.466206 )( 7.948 , 0.465728 )( 7.9485 , 0.46525 )( 7.949 , 0.464772 )( 7.9495 , 0.464294 )( 7.95 , 0.463816 )( 7.9505 , 0.463338 )( 7.951 , 0.46286 )( 7.9515 , 0.462382 )( 7.952 , 0.461904 )( 7.9525 , 0.461426 )( 7.953 , 0.460948 )( 7.9535 , 0.460469 )( 7.954 , 0.459991 )( 7.9545 , 0.459513 )( 7.955 , 0.459035 )( 7.9555 , 0.458557 )( 7.956 , 0.458248 )( 7.9565 , 0.458509 )( 7.957 , 0.45877 )( 7.9575 , 0.459032 )( 7.958 , 0.459293 )( 7.9585 , 0.459554 )( 7.959 , 0.459815 )( 7.9595 , 0.460076 )( 7.96 , 0.460337 )( 7.9605 , 0.460598 )( 7.961 , 0.46086 )( 7.9615 , 0.461121 )( 7.962 , 0.461382 )( 7.9625 , 0.461643 )( 7.963 , 0.461904 )( 7.9635 , 0.462165 )( 7.964 , 0.462427 )( 7.9645 , 0.462688 )( 7.965 , 0.462949 )( 7.9655 , 0.46321 )( 7.966 , 0.463471 )( 7.9665 , 0.463732 )( 7.967 , 0.463993 )( 7.9675 , 0.464255 )( 7.968 , 0.464516 )( 7.9685 , 0.464777 )( 7.969 , 0.465038 )( 7.9695 , 0.465299 )( 7.97 , 0.46556 )( 7.9705 , 0.465822 )( 7.971 , 0.466083 )( 7.9715 , 0.466344 )( 7.972 , 0.466605 )( 7.9725 , 0.466866 )( 7.973 , 0.467127 )( 7.9735 , 0.467388 )( 7.974 , 0.46765 )( 7.9745 , 0.467911 )( 7.975 , 0.468172 )( 7.9755 , 0.468433 )( 7.976 , 0.468694 )( 7.9765 , 0.468955 )( 7.977 , 0.469217 )( 7.9775 , 0.469478 )( 7.978 , 0.469739 )( 7.9785 , 0.47 )( 7.979 , 0.470261 )( 7.9795 , 0.470522 )( 7.98 , 0.470783 )( 7.9805 , 0.471045 )( 7.981 , 0.471306 )( 7.9815 , 0.471567 )( 7.982 , 0.471828 )( 7.9825 , 0.472089 )( 7.983 , 0.47235 )( 7.9835 , 0.472612 )( 7.984 , 0.472873 )( 7.9845 , 0.473134 )( 7.985 , 0.473395 )( 7.9855 , 0.473887 )( 7.986 , 0.474717 )( 7.9865 , 0.475548 )( 7.987 , 0.476379 )( 7.9875 , 0.477209 )( 7.988 , 0.47804 )( 7.9885 , 0.478871 )( 7.989 , 0.479701 )( 7.9895 , 0.480532 )( 7.99 , 0.481362 )( 7.9905 , 0.482193 )( 7.991 , 0.483024 )( 7.9915 , 0.483854 )( 7.992 , 0.484685 )( 7.9925 , 0.485516 )( 7.993 , 0.486346 )( 7.9935 , 0.487177 )( 7.994 , 0.488008 )( 7.9945 , 0.488838 )( 7.995 , 0.489669 )( 7.9955 , 0.490499 )( 7.996 , 0.49133 )( 7.9965 , 0.492161 )( 7.997 , 0.492991 )( 7.9975 , 0.493822 )( 7.998 , 0.494653 )( 7.9985 , 0.495483 )( 7.999 , 0.496314 )( 7.9995 , 0.497144 )( 8.0 , 0.497975 )};
\addlegendentry{BJK} 
\addplot[color=navy_blue, line width = 0.5mm, dashdotted] 
coordinates{( -2.0 , -7.00655e-42 )( -1.9995 , -6.82803e-42 )( -1.999 , -6.64952e-42 )( -1.9985 , -6.471e-42 )( -1.998 , -6.29248e-42 )( -1.9975 , -6.11396e-42 )( -1.997 , -5.93545e-42 )( -1.9965 , -5.75693e-42 )( -1.996 , -5.57841e-42 )( -1.9955 , -5.39989e-42 )( -1.995 , -5.22137e-42 )( -1.9945 , -5.04286e-42 )( -1.994 , -4.86434e-42 )( -1.9935 , -4.68582e-42 )( -1.993 , -4.5073e-42 )( -1.9925 , -4.32878e-42 )( -1.992 , -4.15027e-42 )( -1.9915 , -3.97175e-42 )( -1.991 , -3.79323e-42 )( -1.9905 , -3.61471e-42 )( -1.99 , -3.4362e-42 )( -1.9895 , -3.25768e-42 )( -1.989 , -3.07916e-42 )( -1.9885 , -2.90064e-42 )( -1.988 , -2.72212e-42 )( -1.9875 , -2.54361e-42 )( -1.987 , -2.36509e-42 )( -1.9865 , -2.18657e-42 )( -1.986 , -2.00805e-42 )( -1.9855 , -1.82953e-42 )( -1.985 , -1.65102e-42 )( -1.9845 , -1.4725e-42 )( -1.984 , -1.29398e-42 )( -1.9835 , -1.11546e-42 )( -1.983 , -9.36945e-43 )( -1.9825 , -7.58427e-43 )( -1.982 , -5.7991e-43 )( -1.9815 , -4.01392e-43 )( -1.981 , -2.22874e-43 )( -1.9805 , -4.4356e-44 )( -1.98 , 1.34162e-43 )( -1.9795 , 3.1268e-43 )( -1.979 , 4.91198e-43 )( -1.9785 , 6.69715e-43 )( -1.978 , 8.48233e-43 )( -1.9775 , 1.02675e-42 )( -1.977 , 1.20527e-42 )( -1.9765 , 1.38379e-42 )( -1.976 , 1.5623e-42 )( -1.9755 , 1.74082e-42 )( -1.975 , 1.91934e-42 )( -1.9745 , 2.09786e-42 )( -1.974 , 2.27638e-42 )( -1.9735 , 2.45489e-42 )( -1.973 , 2.63341e-42 )( -1.9725 , 2.81193e-42 )( -1.972 , 2.99045e-42 )( -1.9715 , 3.16897e-42 )( -1.971 , 3.34748e-42 )( -1.9705 , 3.526e-42 )( -1.97 , 3.70452e-42 )( -1.9695 , 3.88304e-42 )( -1.969 , 4.06155e-42 )( -1.9685 , 4.24007e-42 )( -1.968 , 4.41859e-42 )( -1.9675 , 4.59711e-42 )( -1.967 , 4.77563e-42 )( -1.9665 , 4.95414e-42 )( -1.966 , 5.13266e-42 )( -1.9655 , 5.31118e-42 )( -1.965 , 5.4897e-42 )( -1.9645 , 5.66822e-42 )( -1.964 , 5.84673e-42 )( -1.9635 , 6.02525e-42 )( -1.963 , 6.20377e-42 )( -1.9625 , 6.38229e-42 )( -1.962 , 6.56081e-42 )( -1.9615 , 6.73932e-42 )( -1.961 , 6.91784e-42 )( -1.9605 , 7.09636e-42 )( -1.96 , 7.27488e-42 )( -1.9595 , 7.45339e-42 )( -1.959 , 7.63191e-42 )( -1.9585 , 7.81043e-42 )( -1.958 , 7.98895e-42 )( -1.9575 , 8.16747e-42 )( -1.957 , 8.34598e-42 )( -1.9565 , 8.5245e-42 )( -1.956 , 8.70302e-42 )( -1.9555 , 8.88154e-42 )( -1.955 , 9.06006e-42 )( -1.9545 , 9.23857e-42 )( -1.954 , 9.41709e-42 )( -1.9535 , 9.59561e-42 )( -1.953 , 9.77413e-42 )( -1.9525 , 9.95264e-42 )( -1.952 , 1.01312e-41 )( -1.9515 , 1.03097e-41 )( -1.951 , 1.04882e-41 )( -1.9505 , 1.06667e-41 )( -1.95 , 1.08452e-41 )( -1.9495 , 1.10238e-41 )( -1.949 , 1.12023e-41 )( -1.9485 , 1.13808e-41 )( -1.948 , 1.15593e-41 )( -1.9475 , 1.17378e-41 )( -1.947 , 1.19163e-41 )( -1.9465 , 1.20949e-41 )( -1.946 , 1.22734e-41 )( -1.9455 , 1.24519e-41 )( -1.945 , 1.26304e-41 )( -1.9445 , 1.28089e-41 )( -1.944 , 1.29874e-41 )( -1.9435 , 1.3166e-41 )( -1.943 , 1.33445e-41 )( -1.9425 , 1.3523e-41 )( -1.942 , 1.37015e-41 )( -1.9415 , 1.388e-41 )( -1.941 , 1.38871e-41 )( -1.9405 , 1.35894e-41 )( -1.94 , 1.32917e-41 )( -1.9395 , 1.2994e-41 )( -1.939 , 1.26963e-41 )( -1.9385 , 1.23987e-41 )( -1.938 , 1.2101e-41 )( -1.9375 , 1.18033e-41 )( -1.937 , 1.15056e-41 )( -1.9365 , 1.12079e-41 )( -1.936 , 1.09102e-41 )( -1.9355 , 1.06125e-41 )( -1.935 , 1.03148e-41 )( -1.9345 , 1.00171e-41 )( -1.934 , 9.71942e-42 )( -1.9335 , 9.42173e-42 )( -1.933 , 9.12404e-42 )( -1.9325 , 8.82635e-42 )( -1.932 , 8.52865e-42 )( -1.9315 , 8.23096e-42 )( -1.931 , 7.93327e-42 )( -1.9305 , 7.63558e-42 )( -1.93 , 7.33788e-42 )( -1.9295 , 7.04019e-42 )( -1.929 , 6.7425e-42 )( -1.9285 , 6.44481e-42 )( -1.928 , 6.14711e-42 )( -1.9275 , 5.84942e-42 )( -1.927 , 5.55173e-42 )( -1.9265 , 5.25404e-42 )( -1.926 , 4.95634e-42 )( -1.9255 , 4.65865e-42 )( -1.925 , 4.36096e-42 )( -1.9245 , 4.06327e-42 )( -1.924 , 3.76557e-42 )( -1.9235 , 3.46788e-42 )( -1.923 , 3.17019e-42 )( -1.9225 , 2.8725e-42 )( -1.922 , 2.5748e-42 )( -1.9215 , 2.27711e-42 )( -1.921 , 1.97942e-42 )( -1.9205 , 1.68173e-42 )( -1.92 , 1.38403e-42 )( -1.9195 , 1.08634e-42 )( -1.919 , 7.88649e-43 )( -1.9185 , 4.90957e-43 )( -1.918 , 1.93264e-43 )( -1.9175 , -1.04428e-43 )( -1.917 , -4.02121e-43 )( -1.9165 , -6.99813e-43 )( -1.916 , -9.97506e-43 )( -1.9155 , -1.2952e-42 )( -1.915 , -1.59289e-42 )( -1.9145 , -1.89058e-42 )( -1.914 , -2.18828e-42 )( -1.9135 , -2.48597e-42 )( -1.913 , -2.78366e-42 )( -1.9125 , -3.08135e-42 )( -1.912 , -3.37905e-42 )( -1.9115 , -3.67674e-42 )( -1.911 , -3.97443e-42 )( -1.9105 , -4.27212e-42 )( -1.91 , -4.56982e-42 )( -1.9095 , -4.86751e-42 )( -1.909 , -5.1652e-42 )( -1.9085 , -5.46289e-42 )( -1.908 , -5.76059e-42 )( -1.9075 , -6.05828e-42 )( -1.907 , -6.35597e-42 )( -1.9065 , -6.65366e-42 )( -1.906 , -6.95136e-42 )( -1.9055 , -7.24905e-42 )( -1.905 , -7.54674e-42 )( -1.9045 , -7.84443e-42 )( -1.904 , -8.14213e-42 )( -1.9035 , -8.43982e-42 )( -1.903 , -8.73751e-42 )( -1.9025 , -9.0352e-42 )( -1.902 , -9.3329e-42 )( -1.9015 , -9.63059e-42 )( -1.901 , -9.92828e-42 )( -1.9005 , -1.0226e-41 )( -1.9 , -1.05237e-41 )( -1.8995 , -1.08214e-41 )( -1.899 , -1.11191e-41 )( -1.8985 , -1.14167e-41 )( -1.898 , -1.17144e-41 )( -1.8975 , -1.20121e-41 )( -1.897 , -1.23098e-41 )( -1.8965 , -1.26075e-41 )( -1.896 , -1.29052e-41 )( -1.8955 , -1.32029e-41 )( -1.895 , -1.35006e-41 )( -1.8945 , -1.37983e-41 )( -1.894 , -1.4096e-41 )( -1.8935 , -1.43937e-41 )( -1.893 , -1.46914e-41 )( -1.8925 , -1.49891e-41 )( -1.892 , -1.52867e-41 )( -1.8915 , -1.55844e-41 )( -1.891 , -1.58821e-41 )( -1.8905 , -1.61798e-41 )( -1.89 , -1.64775e-41 )( -1.8895 , -1.67752e-41 )( -1.889 , -1.70729e-41 )( -1.8885 , -1.73706e-41 )( -1.888 , -1.76683e-41 )( -1.8875 , -1.7966e-41 )( -1.887 , -1.82637e-41 )( -1.8865 , -1.85614e-41 )( -1.886 , -1.88591e-41 )( -1.8855 , -1.91567e-41 )( -1.885 , -1.94544e-41 )( -1.8845 , -1.97521e-41 )( -1.884 , -2.00498e-41 )( -1.8835 , -2.03475e-41 )( -1.883 , -2.06452e-41 )( -1.8825 , -2.09429e-41 )( -1.882 , -2.12406e-41 )( -1.8815 , -2.15383e-41 )( -1.881 , -2.1836e-41 )( -1.8805 , -2.21337e-41 )( -1.88 , -2.24314e-41 )( -1.8795 , -2.27291e-41 )( -1.879 , -2.30268e-41 )( -1.8785 , -2.33244e-41 )( -1.878 , -2.36221e-41 )( -1.8775 , -2.39198e-41 )( -1.877 , -2.42175e-41 )( -1.8765 , -2.45152e-41 )( -1.876 , -2.48129e-41 )( -1.8755 , -2.51106e-41 )( -1.875 , -2.54083e-41 )( -1.8745 , -2.5706e-41 )( -1.874 , -2.60037e-41 )( -1.8735 , -2.63014e-41 )( -1.873 , -2.65991e-41 )( -1.8725 , -2.68968e-41 )( -1.872 , -2.71944e-41 )( -1.8715 , -2.74921e-41 )( -1.871 , -2.77898e-41 )( -1.8705 , -2.80875e-41 )( -1.87 , -2.83852e-41 )( -1.8695 , -2.86829e-41 )( -1.869 , -2.89806e-41 )( -1.8685 , -2.92783e-41 )( -1.868 , -2.9576e-41 )( -1.8675 , -2.98737e-41 )( -1.867 , -3.01714e-41 )( -1.8665 , -3.04691e-41 )( -1.866 , -3.07668e-41 )( -1.8655 , -3.10644e-41 )( -1.865 , -3.13621e-41 )( -1.8645 , -3.16598e-41 )( -1.864 , -3.19575e-41 )( -1.8635 , -3.22552e-41 )( -1.863 , -3.25529e-41 )( -1.8625 , -3.28506e-41 )( -1.862 , -3.31483e-41 )( -1.8615 , -3.3446e-41 )( -1.861 , -3.37437e-41 )( -1.8605 , -3.40414e-41 )( -1.86 , -3.43391e-41 )( -1.8595 , -3.46368e-41 )( -1.859 , -3.49345e-41 )( -1.8585 , -3.52321e-41 )( -1.858 , -3.55298e-41 )( -1.8575 , -3.58275e-41 )( -1.857 , -3.61252e-41 )( -1.8565 , -3.64229e-41 )( -1.856 , -3.67206e-41 )( -1.8555 , -3.70183e-41 )( -1.855 , -3.7316e-41 )( -1.8545 , -3.76137e-41 )( -1.854 , -3.79114e-41 )( -1.8535 , -3.82091e-41 )( -1.853 , -3.85068e-41 )( -1.8525 , -3.88045e-41 )( -1.852 , -3.91021e-41 )( -1.8515 , -3.93998e-41 )( -1.851 , -3.96975e-41 )( -1.8505 , -3.99952e-41 )( -1.85 , -4.02929e-41 )( -1.8495 , -4.05906e-41 )( -1.849 , -4.08883e-41 )( -1.8485 , -4.1186e-41 )( -1.848 , -4.14837e-41 )( -1.8475 , -4.17814e-41 )( -1.847 , -4.20791e-41 )( -1.8465 , -4.23768e-41 )( -1.846 , -4.26745e-41 )( -1.8455 , -4.29721e-41 )( -1.845 , -4.32698e-41 )( -1.8445 , -4.35675e-41 )( -1.844 , -4.38652e-41 )( -1.8435 , -4.41629e-41 )( -1.843 , -4.44606e-41 )( -1.8425 , -4.47583e-41 )( -1.842 , -4.5056e-41 )( -1.8415 , -4.53537e-41 )( -1.841 , -4.56514e-41 )( -1.8405 , -4.59491e-41 )( -1.84 , -4.62468e-41 )( -1.8395 , -4.65445e-41 )( -1.839 , -4.68422e-41 )( -1.8385 , -4.71398e-41 )( -1.838 , -4.74375e-41 )( -1.8375 , -4.77352e-41 )( -1.837 , -4.80329e-41 )( -1.8365 , -4.83306e-41 )( -1.836 , -4.86283e-41 )( -1.8355 , -4.8926e-41 )( -1.835 , -4.92237e-41 )( -1.8345 , -4.95214e-41 )( -1.834 , -4.98191e-41 )( -1.8335 , -5.01168e-41 )( -1.833 , -5.04145e-41 )( -1.8325 , -5.07122e-41 )( -1.832 , -5.10098e-41 )( -1.8315 , -5.13075e-41 )( -1.831 , -5.16052e-41 )( -1.8305 , -5.19029e-41 )( -1.83 , -5.22006e-41 )( -1.8295 , -5.24983e-41 )( -1.829 , -5.2796e-41 )( -1.8285 , -5.30937e-41 )( -1.828 , -5.33914e-41 )( -1.8275 , -5.36891e-41 )( -1.827 , -5.39868e-41 )( -1.8265 , -5.42845e-41 )( -1.826 , -5.45822e-41 )( -1.8255 , -5.48798e-41 )( -1.825 , -5.51775e-41 )( -1.8245 , -5.54752e-41 )( -1.824 , -5.57729e-41 )( -1.8235 , -5.60614e-41 )( -1.823 , -5.62213e-41 )( -1.8225 , -5.63811e-41 )( -1.822 , -5.65409e-41 )( -1.8215 , -5.67007e-41 )( -1.821 , -5.68605e-41 )( -1.8205 , -5.70204e-41 )( -1.82 , -5.71802e-41 )( -1.8195 , -5.734e-41 )( -1.819 , -5.74998e-41 )( -1.8185 , -5.76597e-41 )( -1.818 , -5.78195e-41 )( -1.8175 , -5.79793e-41 )( -1.817 , -5.81391e-41 )( -1.8165 , -5.8299e-41 )( -1.816 , -5.84588e-41 )( -1.8155 , -5.86186e-41 )( -1.815 , -5.87784e-41 )( -1.8145 , -5.89382e-41 )( -1.814 , -5.90981e-41 )( -1.8135 , -5.92579e-41 )( -1.813 , -5.94177e-41 )( -1.8125 , -5.95775e-41 )( -1.812 , -5.97374e-41 )( -1.8115 , -5.98972e-41 )( -1.811 , -6.0057e-41 )( -1.8105 , -6.02168e-41 )( -1.81 , -6.03767e-41 )( -1.8095 , -6.05365e-41 )( -1.809 , -6.06963e-41 )( -1.8085 , -6.08561e-41 )( -1.808 , -6.10159e-41 )( -1.8075 , -6.11758e-41 )( -1.807 , -6.13356e-41 )( -1.8065 , -6.14954e-41 )( -1.806 , -6.16552e-41 )( -1.8055 , -6.18151e-41 )( -1.805 , -6.19749e-41 )( -1.8045 , -6.21347e-41 )( -1.804 , -6.22945e-41 )( -1.8035 , -6.24544e-41 )( -1.803 , -6.26142e-41 )( -1.8025 , -6.2774e-41 )( -1.802 , -6.29338e-41 )( -1.8015 , -6.30936e-41 )( -1.801 , -6.32535e-41 )( -1.8005 , -6.34133e-41 )( -1.8 , -6.35731e-41 )( -1.7995 , -6.37329e-41 )( -1.799 , -6.38928e-41 )( -1.7985 , -6.40526e-41 )( -1.798 , -6.42124e-41 )( -1.7975 , -6.43722e-41 )( -1.797 , -6.45321e-41 )( -1.7965 , -6.46919e-41 )( -1.796 , -6.48517e-41 )( -1.7955 , -6.50115e-41 )( -1.795 , -6.51714e-41 )( -1.7945 , -6.53312e-41 )( -1.794 , -6.5491e-41 )( -1.7935 , -6.56508e-41 )( -1.793 , -6.58106e-41 )( -1.7925 , -6.59705e-41 )( -1.792 , -6.61303e-41 )( -1.7915 , -6.62901e-41 )( -1.791 , -6.64499e-41 )( -1.7905 , -6.66098e-41 )( -1.79 , -6.67696e-41 )( -1.7895 , -6.69294e-41 )( -1.789 , -6.70892e-41 )( -1.7885 , -6.72491e-41 )( -1.788 , -6.74089e-41 )( -1.7875 , -6.75687e-41 )( -1.787 , -6.77285e-41 )( -1.7865 , -6.78883e-41 )( -1.786 , -6.80482e-41 )( -1.7855 , -6.8208e-41 )( -1.785 , -6.83678e-41 )( -1.7845 , -6.85276e-41 )( -1.784 , -6.86875e-41 )( -1.7835 , -6.88473e-41 )( -1.783 , -6.90071e-41 )( -1.7825 , -6.91669e-41 )( -1.782 , -6.93268e-41 )( -1.7815 , -6.94866e-41 )( -1.781 , -6.96464e-41 )( -1.7805 , -6.98062e-41 )( -1.78 , -6.9966e-41 )( -1.7795 , -7.01259e-41 )( -1.779 , -7.02857e-41 )( -1.7785 , -7.04455e-41 )( -1.778 , -7.06053e-41 )( -1.7775 , -7.07652e-41 )( -1.777 , -7.0925e-41 )( -1.7765 , -7.10848e-41 )( -1.776 , -7.12446e-41 )( -1.7755 , -7.14045e-41 )( -1.775 , -7.15643e-41 )( -1.7745 , -7.17241e-41 )( -1.774 , -7.18839e-41 )( -1.7735 , -7.20438e-41 )( -1.773 , -7.22036e-41 )( -1.7725 , -7.23634e-41 )( -1.772 , -7.25232e-41 )( -1.7715 , -7.2683e-41 )( -1.771 , -7.28429e-41 )( -1.7705 , -7.30027e-41 )( -1.77 , -7.31625e-41 )( -1.7695 , -7.33223e-41 )( -1.769 , -7.34822e-41 )( -1.7685 , -7.3642e-41 )( -1.768 , -7.38018e-41 )( -1.7675 , -7.39616e-41 )( -1.767 , -7.41215e-41 )( -1.7665 , -7.42813e-41 )( -1.766 , -7.44411e-41 )( -1.7655 , -7.46009e-41 )( -1.765 , -7.47607e-41 )( -1.7645 , -7.48312e-41 )( -1.764 , -7.47783e-41 )( -1.7635 , -7.47254e-41 )( -1.763 , -7.46724e-41 )( -1.7625 , -7.46195e-41 )( -1.762 , -7.45666e-41 )( -1.7615 , -7.45137e-41 )( -1.761 , -7.44607e-41 )( -1.7605 , -7.44078e-41 )( -1.76 , -7.43549e-41 )( -1.7595 , -7.4302e-41 )( -1.759 , -7.4249e-41 )( -1.7585 , -7.41961e-41 )( -1.758 , -7.41432e-41 )( -1.7575 , -7.40902e-41 )( -1.757 , -7.40373e-41 )( -1.7565 , -7.39844e-41 )( -1.756 , -7.39315e-41 )( -1.7555 , -7.38785e-41 )( -1.755 , -7.38256e-41 )( -1.7545 , -7.37727e-41 )( -1.754 , -7.37198e-41 )( -1.7535 , -7.36668e-41 )( -1.753 , -7.36139e-41 )( -1.7525 , -7.3561e-41 )( -1.752 , -7.35081e-41 )( -1.7515 , -7.34551e-41 )( -1.751 , -7.34022e-41 )( -1.7505 , -7.33493e-41 )( -1.75 , -7.32964e-41 )( -1.7495 , -7.32434e-41 )( -1.749 , -7.31905e-41 )( -1.7485 , -7.31376e-41 )( -1.748 , -7.30847e-41 )( -1.7475 , -7.30317e-41 )( -1.747 , -7.29788e-41 )( -1.7465 , -7.29259e-41 )( -1.746 , -7.28729e-41 )( -1.7455 , -7.282e-41 )( -1.745 , -7.27671e-41 )( -1.7445 , -7.27142e-41 )( -1.744 , -7.26612e-41 )( -1.7435 , -7.26083e-41 )( -1.743 , -7.25554e-41 )( -1.7425 , -7.25025e-41 )( -1.742 , -7.24495e-41 )( -1.7415 , -7.23966e-41 )( -1.741 , -7.23437e-41 )( -1.7405 , -7.22908e-41 )( -1.74 , -7.22378e-41 )( -1.7395 , -7.21849e-41 )( -1.739 , -7.2132e-41 )( -1.7385 , -7.20791e-41 )( -1.738 , -7.20261e-41 )( -1.7375 , -7.19732e-41 )( -1.737 , -7.19203e-41 )( -1.7365 , -7.18674e-41 )( -1.736 , -7.18144e-41 )( -1.7355 , -7.17615e-41 )( -1.735 , -7.17086e-41 )( -1.7345 , -7.16557e-41 )( -1.734 , -7.16027e-41 )( -1.7335 , -7.15498e-41 )( -1.733 , -7.14969e-41 )( -1.7325 , -7.14439e-41 )( -1.732 , -7.1391e-41 )( -1.7315 , -7.13381e-41 )( -1.731 , -7.12852e-41 )( -1.7305 , -7.12322e-41 )( -1.73 , -7.11793e-41 )( -1.7295 , -7.11264e-41 )( -1.729 , -7.10735e-41 )( -1.7285 , -7.10205e-41 )( -1.728 , -7.09676e-41 )( -1.7275 , -7.09147e-41 )( -1.727 , -7.08618e-41 )( -1.7265 , -7.08088e-41 )( -1.726 , -7.07559e-41 )( -1.7255 , -7.0703e-41 )( -1.725 , -7.06501e-41 )( -1.7245 , -7.05971e-41 )( -1.724 , -7.05442e-41 )( -1.7235 , -7.04913e-41 )( -1.723 , -7.04384e-41 )( -1.7225 , -7.03854e-41 )( -1.722 , -7.03325e-41 )( -1.7215 , -7.02796e-41 )( -1.721 , -7.02266e-41 )( -1.7205 , -7.01737e-41 )( -1.72 , -7.01208e-41 )( -1.7195 , -7.00679e-41 )( -1.719 , -7.00149e-41 )( -1.7185 , -6.9962e-41 )( -1.718 , -6.99091e-41 )( -1.7175 , -6.98562e-41 )( -1.717 , -6.98032e-41 )( -1.7165 , -6.97503e-41 )( -1.716 , -6.96974e-41 )( -1.7155 , -6.96445e-41 )( -1.715 , -6.95915e-41 )( -1.7145 , -6.95386e-41 )( -1.714 , -6.94857e-41 )( -1.7135 , -6.94328e-41 )( -1.713 , -6.93798e-41 )( -1.7125 , -6.93269e-41 )( -1.712 , -6.9274e-41 )( -1.7115 , -6.92211e-41 )( -1.711 , -6.91681e-41 )( -1.7105 , -6.91152e-41 )( -1.71 , -6.90623e-41 )( -1.7095 , -6.90093e-41 )( -1.709 , -6.89564e-41 )( -1.7085 , -6.89035e-41 )( -1.708 , -6.88506e-41 )( -1.7075 , -6.87976e-41 )( -1.707 , -6.87447e-41 )( -1.7065 , -6.86918e-41 )( -1.706 , -6.86389e-41 )( -1.7055 , -6.85859e-41 )( -1.705 , -6.8533e-41 )( -1.7045 , -6.84801e-41 )( -1.704 , -6.84272e-41 )( -1.7035 , -6.83742e-41 )( -1.703 , -6.83213e-41 )( -1.7025 , -6.82684e-41 )( -1.702 , -6.82155e-41 )( -1.7015 , -6.81625e-41 )( -1.701 , -6.81096e-41 )( -1.7005 , -6.80567e-41 )( -1.7 , -6.80038e-41 )( -1.6995 , -6.79508e-41 )( -1.699 , -6.78979e-41 )( -1.6985 , -6.7845e-41 )( -1.698 , -6.7792e-41 )( -1.6975 , -6.77391e-41 )( -1.697 , -6.76862e-41 )( -1.6965 , -6.76333e-41 )( -1.696 , -6.75803e-41 )( -1.6955 , -6.75274e-41 )( -1.695 , -6.74745e-41 )( -1.6945 , -6.74216e-41 )( -1.694 , -6.73686e-41 )( -1.6935 , -6.73157e-41 )( -1.693 , -6.72628e-41 )( -1.6925 , -6.72099e-41 )( -1.692 , -6.71569e-41 )( -1.6915 , -6.7104e-41 )( -1.691 , -6.70511e-41 )( -1.6905 , -6.69982e-41 )( -1.69 , -6.69452e-41 )( -1.6895 , -6.68923e-41 )( -1.689 , -6.68394e-41 )( -1.6885 , -6.67865e-41 )( -1.688 , -6.67335e-41 )( -1.6875 , -6.66806e-41 )( -1.687 , -6.66277e-41 )( -1.6865 , -6.65748e-41 )( -1.686 , -6.65218e-41 )( -1.6855 , -6.64689e-41 )( -1.685 , -6.6416e-41 )( -1.6845 , -6.6363e-41 )( -1.684 , -6.63101e-41 )( -1.6835 , -6.62572e-41 )( -1.683 , -6.62043e-41 )( -1.6825 , -6.61513e-41 )( -1.682 , -6.60984e-41 )( -1.6815 , -6.60455e-41 )( -1.681 , -6.59926e-41 )( -1.6805 , -6.59396e-41 )( -1.68 , -6.58867e-41 )( -1.6795 , -6.58338e-41 )( -1.679 , -6.57809e-41 )( -1.6785 , -6.57279e-41 )( -1.678 , -6.5675e-41 )( -1.6775 , -6.56221e-41 )( -1.677 , -6.55692e-41 )( -1.6765 , -6.55162e-41 )( -1.676 , -6.54633e-41 )( -1.6755 , -6.54104e-41 )( -1.675 , -6.53575e-41 )( -1.6745 , -6.53045e-41 )( -1.674 , -6.52516e-41 )( -1.6735 , -6.51987e-41 )( -1.673 , -6.51457e-41 )( -1.6725 , -6.50928e-41 )( -1.672 , -6.50399e-41 )( -1.6715 , -6.4987e-41 )( -1.671 , -6.4934e-41 )( -1.6705 , -6.48811e-41 )( -1.67 , -6.48282e-41 )( -1.6695 , -6.47753e-41 )( -1.669 , -6.47223e-41 )( -1.6685 , -6.46694e-41 )( -1.668 , -6.46165e-41 )( -1.6675 , -6.45636e-41 )( -1.667 , -6.45106e-41 )( -1.6665 , -6.44577e-41 )( -1.666 , -6.44048e-41 )( -1.6655 , -6.43519e-41 )( -1.665 , -6.42989e-41 )( -1.6645 , -6.4246e-41 )( -1.664 , -6.41931e-41 )( -1.6635 , -6.41402e-41 )( -1.663 , -6.40872e-41 )( -1.6625 , -6.40343e-41 )( -1.662 , -6.39814e-41 )( -1.6615 , -6.39284e-41 )( -1.661 , -6.38755e-41 )( -1.6605 , -6.38226e-41 )( -1.66 , -6.37697e-41 )( -1.6595 , -6.37167e-41 )( -1.659 , -6.36638e-41 )( -1.6585 , -6.36109e-41 )( -1.658 , -6.3558e-41 )( -1.6575 , -6.3505e-41 )( -1.657 , -6.34521e-41 )( -1.6565 , -6.33992e-41 )( -1.656 , -6.33463e-41 )( -1.6555 , -6.32933e-41 )( -1.655 , -6.32404e-41 )( -1.6545 , -6.31875e-41 )( -1.654 , -6.31346e-41 )( -1.6535 , -6.30816e-41 )( -1.653 , -6.30287e-41 )( -1.6525 , -6.29758e-41 )( -1.652 , -6.29229e-41 )( -1.6515 , -6.28699e-41 )( -1.651 , -6.2817e-41 )( -1.6505 , -6.27641e-41 )( -1.65 , -6.27111e-41 )( -1.6495 , -6.26582e-41 )( -1.649 , -6.26053e-41 )( -1.6485 , -6.25524e-41 )( -1.648 , -6.24994e-41 )( -1.6475 , -6.24465e-41 )( -1.647 , -6.2363e-41 )( -1.6465 , -6.20686e-41 )( -1.646 , -6.17742e-41 )( -1.6455 , -6.14798e-41 )( -1.645 , -6.11854e-41 )( -1.6445 , -6.08911e-41 )( -1.644 , -6.05967e-41 )( -1.6435 , -6.03023e-41 )( -1.643 , -6.00079e-41 )( -1.6425 , -5.97135e-41 )( -1.642 , -5.94191e-41 )( -1.6415 , -5.91247e-41 )( -1.641 , -5.88303e-41 )( -1.6405 , -5.85359e-41 )( -1.64 , -5.82415e-41 )( -1.6395 , -5.79472e-41 )( -1.639 , -5.76528e-41 )( -1.6385 , -5.73584e-41 )( -1.638 , -5.7064e-41 )( -1.6375 , -5.67696e-41 )( -1.637 , -5.64752e-41 )( -1.6365 , -5.61808e-41 )( -1.636 , -5.58864e-41 )( -1.6355 , -5.5592e-41 )( -1.635 , -5.52976e-41 )( -1.6345 , -5.50032e-41 )( -1.634 , -5.47089e-41 )( -1.6335 , -5.44145e-41 )( -1.633 , -5.41201e-41 )( -1.6325 , -5.38257e-41 )( -1.632 , -5.35313e-41 )( -1.6315 , -5.32369e-41 )( -1.631 , -5.29425e-41 )( -1.6305 , -5.26481e-41 )( -1.63 , -5.23537e-41 )( -1.6295 , -5.20593e-41 )( -1.629 , -5.1765e-41 )( -1.6285 , -5.14706e-41 )( -1.628 , -5.11762e-41 )( -1.6275 , -5.08818e-41 )( -1.627 , -5.05874e-41 )( -1.6265 , -5.0293e-41 )( -1.626 , -4.99986e-41 )( -1.6255 , -4.97042e-41 )( -1.625 , -4.94098e-41 )( -1.6245 , -4.91154e-41 )( -1.624 , -4.8821e-41 )( -1.6235 , -4.85267e-41 )( -1.623 , -4.82323e-41 )( -1.6225 , -4.79379e-41 )( -1.622 , -4.76435e-41 )( -1.6215 , -4.73491e-41 )( -1.621 , -4.70547e-41 )( -1.6205 , -4.67603e-41 )( -1.62 , -4.64659e-41 )( -1.6195 , -4.61715e-41 )( -1.619 , -4.58771e-41 )( -1.6185 , -4.55828e-41 )( -1.618 , -4.52884e-41 )( -1.6175 , -4.4994e-41 )( -1.617 , -4.46996e-41 )( -1.6165 , -4.44052e-41 )( -1.616 , -4.41108e-41 )( -1.6155 , -4.38164e-41 )( -1.615 , -4.3522e-41 )( -1.6145 , -4.32276e-41 )( -1.614 , -4.29332e-41 )( -1.6135 , -4.26388e-41 )( -1.613 , -4.23445e-41 )( -1.6125 , -4.20501e-41 )( -1.612 , -4.17557e-41 )( -1.6115 , -4.14613e-41 )( -1.611 , -4.11669e-41 )( -1.6105 , -4.08725e-41 )( -1.61 , -4.05781e-41 )( -1.6095 , -4.02837e-41 )( -1.609 , -3.99893e-41 )( -1.6085 , -3.96949e-41 )( -1.608 , -3.94006e-41 )( -1.6075 , -3.91062e-41 )( -1.607 , -3.88118e-41 )( -1.6065 , -3.85174e-41 )( -1.606 , -3.8223e-41 )( -1.6055 , -3.79286e-41 )( -1.605 , -3.76342e-41 )( -1.6045 , -3.73398e-41 )( -1.604 , -3.70454e-41 )( -1.6035 , -3.6751e-41 )( -1.603 , -3.64566e-41 )( -1.6025 , -3.61623e-41 )( -1.602 , -3.58679e-41 )( -1.6015 , -3.55735e-41 )( -1.601 , -3.52791e-41 )( -1.6005 , -3.49847e-41 )( -1.6 , -3.46903e-41 )( -1.5995 , -3.43959e-41 )( -1.599 , -3.41015e-41 )( -1.5985 , -3.38071e-41 )( -1.598 , -3.35127e-41 )( -1.5975 , -3.32184e-41 )( -1.597 , -3.2924e-41 )( -1.5965 , -3.26296e-41 )( -1.596 , -3.23352e-41 )( -1.5955 , -3.20408e-41 )( -1.595 , -3.17464e-41 )( -1.5945 , -3.1452e-41 )( -1.594 , -3.11576e-41 )( -1.5935 , -3.08632e-41 )( -1.593 , -3.05688e-41 )( -1.5925 , -3.02744e-41 )( -1.592 , -2.99801e-41 )( -1.5915 , -2.96857e-41 )( -1.591 , -2.93913e-41 )( -1.5905 , -2.90969e-41 )( -1.59 , -2.88025e-41 )( -1.5895 , -2.85081e-41 )( -1.589 , -2.82137e-41 )( -1.5885 , -2.79193e-41 )( -1.588 , -2.81079e-41 )( -1.5875 , -2.88196e-41 )( -1.587 , -2.95313e-41 )( -1.5865 , -3.02431e-41 )( -1.586 , -3.09548e-41 )( -1.5855 , -3.16665e-41 )( -1.585 , -3.23783e-41 )( -1.5845 , -3.309e-41 )( -1.584 , -3.38017e-41 )( -1.5835 , -3.45135e-41 )( -1.583 , -3.52252e-41 )( -1.5825 , -3.59369e-41 )( -1.582 , -3.66486e-41 )( -1.5815 , -3.73604e-41 )( -1.581 , -3.80721e-41 )( -1.5805 , -3.87838e-41 )( -1.58 , -3.94956e-41 )( -1.5795 , -4.02073e-41 )( -1.579 , -4.0919e-41 )( -1.5785 , -4.16308e-41 )( -1.578 , -4.23425e-41 )( -1.5775 , -4.30542e-41 )( -1.577 , -4.3766e-41 )( -1.5765 , -4.44777e-41 )( -1.576 , -4.51894e-41 )( -1.5755 , -4.59012e-41 )( -1.575 , -4.66129e-41 )( -1.5745 , -4.73246e-41 )( -1.574 , -4.80363e-41 )( -1.5735 , -4.87481e-41 )( -1.573 , -4.94598e-41 )( -1.5725 , -5.01715e-41 )( -1.572 , -5.08833e-41 )( -1.5715 , -5.1595e-41 )( -1.571 , -5.23067e-41 )( -1.5705 , -5.30185e-41 )( -1.57 , -5.37302e-41 )( -1.5695 , -5.44419e-41 )( -1.569 , -5.51537e-41 )( -1.5685 , -5.58654e-41 )( -1.568 , -5.65771e-41 )( -1.5675 , -5.72888e-41 )( -1.567 , -5.80006e-41 )( -1.5665 , -5.87123e-41 )( -1.566 , -5.9424e-41 )( -1.5655 , -6.01358e-41 )( -1.565 , -6.08475e-41 )( -1.5645 , -6.15592e-41 )( -1.564 , -6.2271e-41 )( -1.5635 , -6.29827e-41 )( -1.563 , -6.36944e-41 )( -1.5625 , -6.44062e-41 )( -1.562 , -6.51179e-41 )( -1.5615 , -6.58296e-41 )( -1.561 , -6.65414e-41 )( -1.5605 , -6.72531e-41 )( -1.56 , -6.79648e-41 )( -1.5595 , -6.86765e-41 )( -1.559 , -6.93883e-41 )( -1.5585 , -7.01e-41 )( -1.558 , -7.08117e-41 )( -1.5575 , -7.15235e-41 )( -1.557 , -7.22352e-41 )( -1.5565 , -7.29469e-41 )( -1.556 , -7.36587e-41 )( -1.5555 , -7.43704e-41 )( -1.555 , -7.50821e-41 )( -1.5545 , -7.57939e-41 )( -1.554 , -7.65056e-41 )( -1.5535 , -7.72173e-41 )( -1.553 , -7.79291e-41 )( -1.5525 , -7.86408e-41 )( -1.552 , -7.93525e-41 )( -1.5515 , -8.00642e-41 )( -1.551 , -8.0776e-41 )( -1.5505 , -8.14877e-41 )( -1.55 , -8.21994e-41 )( -1.5495 , -8.29112e-41 )( -1.549 , -8.36229e-41 )( -1.5485 , -8.43346e-41 )( -1.548 , -8.50464e-41 )( -1.5475 , -8.57581e-41 )( -1.547 , -8.64698e-41 )( -1.5465 , -8.71816e-41 )( -1.546 , -8.78933e-41 )( -1.5455 , -8.8605e-41 )( -1.545 , -8.93168e-41 )( -1.5445 , -9.00285e-41 )( -1.544 , -9.07402e-41 )( -1.5435 , -9.14519e-41 )( -1.543 , -9.21637e-41 )( -1.5425 , -9.28754e-41 )( -1.542 , -9.35871e-41 )( -1.5415 , -9.42989e-41 )( -1.541 , -9.50106e-41 )( -1.5405 , -9.57223e-41 )( -1.54 , -9.64341e-41 )( -1.5395 , -9.71458e-41 )( -1.539 , -9.78575e-41 )( -1.5385 , -9.85693e-41 )( -1.538 , -9.9281e-41 )( -1.5375 , -9.99927e-41 )( -1.537 , -1.00704e-40 )( -1.5365 , -1.01416e-40 )( -1.536 , -1.02128e-40 )( -1.5355 , -1.0284e-40 )( -1.535 , -1.03551e-40 )( -1.5345 , -1.04263e-40 )( -1.534 , -1.04975e-40 )( -1.5335 , -1.05687e-40 )( -1.533 , -1.06398e-40 )( -1.5325 , -1.0711e-40 )( -1.532 , -1.07822e-40 )( -1.5315 , -1.08533e-40 )( -1.531 , -1.09245e-40 )( -1.5305 , -1.09957e-40 )( -1.53 , -1.10669e-40 )( -1.5295 , -1.1138e-40 )( -1.529 , -1.12092e-40 )( -1.5285 , -1.12804e-40 )( -1.528 , -1.13516e-40 )( -1.5275 , -1.14227e-40 )( -1.527 , -1.14939e-40 )( -1.5265 , -1.15651e-40 )( -1.526 , -1.16363e-40 )( -1.5255 , -1.17074e-40 )( -1.525 , -1.17786e-40 )( -1.5245 , -1.18498e-40 )( -1.524 , -1.19209e-40 )( -1.5235 , -1.19921e-40 )( -1.523 , -1.20633e-40 )( -1.5225 , -1.21345e-40 )( -1.522 , -1.22056e-40 )( -1.5215 , -1.22768e-40 )( -1.521 , -1.2348e-40 )( -1.5205 , -1.24192e-40 )( -1.52 , -1.24903e-40 )( -1.5195 , -1.25615e-40 )( -1.519 , -1.26327e-40 )( -1.5185 , -1.27039e-40 )( -1.518 , -1.2775e-40 )( -1.5175 , -1.28462e-40 )( -1.517 , -1.29174e-40 )( -1.5165 , -1.29885e-40 )( -1.516 , -1.30597e-40 )( -1.5155 , -1.31309e-40 )( -1.515 , -1.32021e-40 )( -1.5145 , -1.32732e-40 )( -1.514 , -1.33444e-40 )( -1.5135 , -1.34156e-40 )( -1.513 , -1.34868e-40 )( -1.5125 , -1.35579e-40 )( -1.512 , -1.36291e-40 )( -1.5115 , -1.37003e-40 )( -1.511 , -1.37714e-40 )( -1.5105 , -1.38426e-40 )( -1.51 , -1.39138e-40 )( -1.5095 , -1.3985e-40 )( -1.509 , -1.40561e-40 )( -1.5085 , -1.41273e-40 )( -1.508 , -1.41985e-40 )( -1.5075 , -1.42697e-40 )( -1.507 , -1.43408e-40 )( -1.5065 , -1.4412e-40 )( -1.506 , -1.44832e-40 )( -1.5055 , -1.45544e-40 )( -1.505 , -1.46255e-40 )( -1.5045 , -1.46967e-40 )( -1.504 , -1.47679e-40 )( -1.5035 , -1.4839e-40 )( -1.503 , -1.49102e-40 )( -1.5025 , -1.49814e-40 )( -1.502 , -1.50526e-40 )( -1.5015 , -1.51237e-40 )( -1.501 , -1.51949e-40 )( -1.5005 , -1.52661e-40 )( -1.5 , -1.53373e-40 )( -1.4995 , -1.54084e-40 )( -1.499 , -1.54796e-40 )( -1.4985 , -1.55508e-40 )( -1.498 , -1.56219e-40 )( -1.4975 , -1.56931e-40 )( -1.497 , -1.57643e-40 )( -1.4965 , -1.58355e-40 )( -1.496 , -1.59066e-40 )( -1.4955 , -1.59778e-40 )( -1.495 , -1.6049e-40 )( -1.4945 , -1.61202e-40 )( -1.494 , -1.61913e-40 )( -1.4935 , -1.62625e-40 )( -1.493 , -1.63337e-40 )( -1.4925 , -1.64049e-40 )( -1.492 , -1.6476e-40 )( -1.4915 , -1.65472e-40 )( -1.491 , -1.66184e-40 )( -1.4905 , -1.66895e-40 )( -1.49 , -1.67607e-40 )( -1.4895 , -1.68319e-40 )( -1.489 , -1.69031e-40 )( -1.4885 , -1.69742e-40 )( -1.488 , -1.70454e-40 )( -1.4875 , -1.71166e-40 )( -1.487 , -1.71878e-40 )( -1.4865 , -1.72589e-40 )( -1.486 , -1.73301e-40 )( -1.4855 , -1.74013e-40 )( -1.485 , -1.74724e-40 )( -1.4845 , -1.75436e-40 )( -1.484 , -1.76148e-40 )( -1.4835 , -1.7686e-40 )( -1.483 , -1.77571e-40 )( -1.4825 , -1.78283e-40 )( -1.482 , -1.78995e-40 )( -1.4815 , -1.79707e-40 )( -1.481 , -1.80418e-40 )( -1.4805 , -1.8113e-40 )( -1.48 , -1.81842e-40 )( -1.4795 , -1.82554e-40 )( -1.479 , -1.83265e-40 )( -1.4785 , -1.83977e-40 )( -1.478 , -1.84689e-40 )( -1.4775 , -1.854e-40 )( -1.477 , -1.86112e-40 )( -1.4765 , -1.86824e-40 )( -1.476 , -1.87536e-40 )( -1.4755 , -1.88247e-40 )( -1.475 , -1.88959e-40 )( -1.4745 , -1.89671e-40 )( -1.474 , -1.90383e-40 )( -1.4735 , -1.91094e-40 )( -1.473 , -1.91806e-40 )( -1.4725 , -1.92518e-40 )( -1.472 , -1.9323e-40 )( -1.4715 , -1.93941e-40 )( -1.471 , -1.94653e-40 )( -1.4705 , -1.95365e-40 )( -1.47 , -1.96076e-40 )( -1.4695 , -1.96788e-40 )( -1.469 , -1.975e-40 )( -1.4685 , -1.98212e-40 )( -1.468 , -1.98923e-40 )( -1.4675 , -1.99635e-40 )( -1.467 , -2.00347e-40 )( -1.4665 , -2.01059e-40 )( -1.466 , -2.0177e-40 )( -1.4655 , -2.02482e-40 )( -1.465 , -2.03194e-40 )( -1.4645 , -2.03905e-40 )( -1.464 , -2.04617e-40 )( -1.4635 , -2.05329e-40 )( -1.463 , -2.06041e-40 )( -1.4625 , -2.06752e-40 )( -1.462 , -2.07464e-40 )( -1.4615 , -2.08176e-40 )( -1.461 , -2.08888e-40 )( -1.4605 , -2.09599e-40 )( -1.46 , -2.10311e-40 )( -1.4595 , -2.11023e-40 )( -1.459 , -2.11735e-40 )( -1.4585 , -2.12446e-40 )( -1.458 , -2.13158e-40 )( -1.4575 , -2.1387e-40 )( -1.457 , -2.14581e-40 )( -1.4565 , -2.15293e-40 )( -1.456 , -2.16005e-40 )( -1.4555 , -2.16717e-40 )( -1.455 , -2.17428e-40 )( -1.4545 , -2.17803e-40 )( -1.454 , -2.17765e-40 )( -1.4535 , -2.17727e-40 )( -1.453 , -2.17689e-40 )( -1.4525 , -2.17651e-40 )( -1.452 , -2.17613e-40 )( -1.4515 , -2.17575e-40 )( -1.451 , -2.17537e-40 )( -1.4505 , -2.17499e-40 )( -1.45 , -2.17461e-40 )( -1.4495 , -2.17423e-40 )( -1.449 , -2.17384e-40 )( -1.4485 , -2.17346e-40 )( -1.448 , -2.17308e-40 )( -1.4475 , -2.1727e-40 )( -1.447 , -2.17232e-40 )( -1.4465 , -2.17194e-40 )( -1.446 , -2.17156e-40 )( -1.4455 , -2.17118e-40 )( -1.445 , -2.1708e-40 )( -1.4445 , -2.17042e-40 )( -1.444 , -2.17004e-40 )( -1.4435 , -2.16966e-40 )( -1.443 , -2.16928e-40 )( -1.4425 , -2.1689e-40 )( -1.442 , -2.16852e-40 )( -1.4415 , -2.16813e-40 )( -1.441 , -2.16775e-40 )( -1.4405 , -2.16737e-40 )( -1.44 , -2.16699e-40 )( -1.4395 , -2.16661e-40 )( -1.439 , -2.16623e-40 )( -1.4385 , -2.16585e-40 )( -1.438 , -2.16547e-40 )( -1.4375 , -2.16509e-40 )( -1.437 , -2.16471e-40 )( -1.4365 , -2.16433e-40 )( -1.436 , -2.16395e-40 )( -1.4355 , -2.16357e-40 )( -1.435 , -2.16319e-40 )( -1.4345 , -2.16281e-40 )( -1.434 , -2.16242e-40 )( -1.4335 , -2.16204e-40 )( -1.433 , -2.16166e-40 )( -1.4325 , -2.16128e-40 )( -1.432 , -2.1609e-40 )( -1.4315 , -2.16052e-40 )( -1.431 , -2.16014e-40 )( -1.4305 , -2.15976e-40 )( -1.43 , -2.15938e-40 )( -1.4295 , -2.159e-40 )( -1.429 , -2.15862e-40 )( -1.4285 , -2.15824e-40 )( -1.428 , -2.15786e-40 )( -1.4275 , -2.15748e-40 )( -1.427 , -2.1571e-40 )( -1.4265 , -2.15672e-40 )( -1.426 , -2.15633e-40 )( -1.4255 , -2.15595e-40 )( -1.425 , -2.15557e-40 )( -1.4245 , -2.15519e-40 )( -1.424 , -2.15481e-40 )( -1.4235 , -2.15443e-40 )( -1.423 , -2.15405e-40 )( -1.4225 , -2.15367e-40 )( -1.422 , -2.15329e-40 )( -1.4215 , -2.15291e-40 )( -1.421 , -2.15253e-40 )( -1.4205 , -2.15215e-40 )( -1.42 , -2.15177e-40 )( -1.4195 , -2.15139e-40 )( -1.419 , -2.15101e-40 )( -1.4185 , -2.15062e-40 )( -1.418 , -2.15024e-40 )( -1.4175 , -2.14986e-40 )( -1.417 , -2.14948e-40 )( -1.4165 , -2.1491e-40 )( -1.416 , -2.14872e-40 )( -1.4155 , -2.14834e-40 )( -1.415 , -2.14796e-40 )( -1.4145 , -2.14758e-40 )( -1.414 , -2.1472e-40 )( -1.4135 , -2.14682e-40 )( -1.413 , -2.14644e-40 )( -1.4125 , -2.14606e-40 )( -1.412 , -2.14568e-40 )( -1.4115 , -2.1453e-40 )( -1.411 , -2.14491e-40 )( -1.4105 , -2.14453e-40 )( -1.41 , -2.14415e-40 )( -1.4095 , -2.14377e-40 )( -1.409 , -2.14339e-40 )( -1.4085 , -2.14301e-40 )( -1.408 , -2.14263e-40 )( -1.4075 , -2.14225e-40 )( -1.407 , -2.14187e-40 )( -1.4065 , -2.14149e-40 )( -1.406 , -2.14111e-40 )( -1.4055 , -2.14073e-40 )( -1.405 , -2.14035e-40 )( -1.4045 , -2.13997e-40 )( -1.404 , -2.13959e-40 )( -1.4035 , -2.1392e-40 )( -1.403 , -2.13882e-40 )( -1.4025 , -2.13844e-40 )( -1.402 , -2.13806e-40 )( -1.4015 , -2.13768e-40 )( -1.401 , -2.1373e-40 )( -1.4005 , -2.13692e-40 )( -1.4 , -2.13654e-40 )( -1.3995 , -2.13616e-40 )( -1.399 , -2.13578e-40 )( -1.3985 , -2.1354e-40 )( -1.398 , -2.13502e-40 )( -1.3975 , -2.13464e-40 )( -1.397 , -2.13426e-40 )( -1.3965 , -2.13388e-40 )( -1.396 , -2.13349e-40 )( -1.3955 , -2.13311e-40 )( -1.395 , -2.13273e-40 )( -1.3945 , -2.13235e-40 )( -1.394 , -2.13197e-40 )( -1.3935 , -2.13159e-40 )( -1.393 , -2.13121e-40 )( -1.3925 , -2.13083e-40 )( -1.392 , -2.13045e-40 )( -1.3915 , -2.13007e-40 )( -1.391 , -2.12969e-40 )( -1.3905 , -2.12931e-40 )( -1.39 , -2.12893e-40 )( -1.3895 , -2.12855e-40 )( -1.389 , -2.12817e-40 )( -1.3885 , -2.12779e-40 )( -1.388 , -2.1274e-40 )( -1.3875 , -2.12959e-40 )( -1.387 , -2.13196e-40 )( -1.3865 , -2.13433e-40 )( -1.386 , -2.1367e-40 )( -1.3855 , -2.13907e-40 )( -1.385 , -2.14144e-40 )( -1.3845 , -2.14381e-40 )( -1.384 , -2.14618e-40 )( -1.3835 , -2.14856e-40 )( -1.383 , -2.15093e-40 )( -1.3825 , -2.1533e-40 )( -1.382 , -2.15567e-40 )( -1.3815 , -2.15804e-40 )( -1.381 , -2.16041e-40 )( -1.3805 , -2.16278e-40 )( -1.38 , -2.16515e-40 )( -1.3795 , -2.16752e-40 )( -1.379 , -2.16989e-40 )( -1.3785 , -2.17226e-40 )( -1.378 , -2.17463e-40 )( -1.3775 , -2.177e-40 )( -1.377 , -2.17937e-40 )( -1.3765 , -2.18174e-40 )( -1.376 , -2.18411e-40 )( -1.3755 , -2.18648e-40 )( -1.375 , -2.18885e-40 )( -1.3745 , -2.19122e-40 )( -1.374 , -2.19359e-40 )( -1.3735 , -2.19596e-40 )( -1.373 , -2.19833e-40 )( -1.3725 , -2.2007e-40 )( -1.372 , -2.20307e-40 )( -1.3715 , -2.20544e-40 )( -1.371 , -2.20781e-40 )( -1.3705 , -2.21018e-40 )( -1.37 , -2.21255e-40 )( -1.3695 , -2.21492e-40 )( -1.369 , -2.21729e-40 )( -1.3685 , -2.21966e-40 )( -1.368 , -2.22203e-40 )( -1.3675 , -2.2244e-40 )( -1.367 , -2.22677e-40 )( -1.3665 , -2.22914e-40 )( -1.366 , -2.23151e-40 )( -1.3655 , -2.23388e-40 )( -1.365 , -2.23625e-40 )( -1.3645 , -2.23863e-40 )( -1.364 , -2.241e-40 )( -1.3635 , -2.24337e-40 )( -1.363 , -2.24574e-40 )( -1.3625 , -2.24811e-40 )( -1.362 , -2.25048e-40 )( -1.3615 , -2.25285e-40 )( -1.361 , -2.25522e-40 )( -1.3605 , -2.25759e-40 )( -1.36 , -2.25996e-40 )( -1.3595 , -2.26233e-40 )( -1.359 , -2.2647e-40 )( -1.3585 , -2.26707e-40 )( -1.358 , -2.26944e-40 )( -1.3575 , -2.27181e-40 )( -1.357 , -2.27418e-40 )( -1.3565 , -2.27655e-40 )( -1.356 , -2.27892e-40 )( -1.3555 , -2.28129e-40 )( -1.355 , -2.28366e-40 )( -1.3545 , -2.28603e-40 )( -1.354 , -2.2884e-40 )( -1.3535 , -2.29077e-40 )( -1.353 , -2.29314e-40 )( -1.3525 , -2.29551e-40 )( -1.352 , -2.29788e-40 )( -1.3515 , -2.30025e-40 )( -1.351 , -2.30262e-40 )( -1.3505 , -2.30499e-40 )( -1.35 , -2.30736e-40 )( -1.3495 , -2.30973e-40 )( -1.349 , -2.3121e-40 )( -1.3485 , -2.31447e-40 )( -1.348 , -2.31684e-40 )( -1.3475 , -2.31921e-40 )( -1.347 , -2.32158e-40 )( -1.3465 , -2.32395e-40 )( -1.346 , -2.32632e-40 )( -1.3455 , -2.3287e-40 )( -1.345 , -2.33107e-40 )( -1.3445 , -2.33344e-40 )( -1.344 , -2.33581e-40 )( -1.3435 , -2.33818e-40 )( -1.343 , -2.34055e-40 )( -1.3425 , -2.34292e-40 )( -1.342 , -2.34529e-40 )( -1.3415 , -2.34766e-40 )( -1.341 , -2.35003e-40 )( -1.3405 , -2.3524e-40 )( -1.34 , -2.35477e-40 )( -1.3395 , -2.35714e-40 )( -1.339 , -2.35951e-40 )( -1.3385 , -2.36188e-40 )( -1.338 , -2.36425e-40 )( -1.3375 , -2.36662e-40 )( -1.337 , -2.36899e-40 )( -1.3365 , -2.37136e-40 )( -1.336 , -2.37373e-40 )( -1.3355 , -2.3761e-40 )( -1.335 , -2.37847e-40 )( -1.3345 , -2.38084e-40 )( -1.334 , -2.38321e-40 )( -1.3335 , -2.38558e-40 )( -1.333 , -2.38795e-40 )( -1.3325 , -2.39032e-40 )( -1.332 , -2.39269e-40 )( -1.3315 , -2.39506e-40 )( -1.331 , -2.39743e-40 )( -1.3305 , -2.3998e-40 )( -1.33 , -2.40217e-40 )( -1.3295 , -2.40454e-40 )( -1.329 , -2.40691e-40 )( -1.3285 , -2.40928e-40 )( -1.328 , -2.41165e-40 )( -1.3275 , -2.41402e-40 )( -1.327 , -2.41639e-40 )( -1.3265 , -2.41877e-40 )( -1.326 , -2.42114e-40 )( -1.3255 , -2.42351e-40 )( -1.325 , -2.42588e-40 )( -1.3245 , -2.42825e-40 )( -1.324 , -2.43062e-40 )( -1.3235 , -2.43299e-40 )( -1.323 , -2.43536e-40 )( -1.3225 , -2.43773e-40 )( -1.322 , -2.4401e-40 )( -1.3215 , -2.44247e-40 )( -1.321 , -2.44125e-40 )( -1.3205 , -2.43505e-40 )( -1.32 , -2.42885e-40 )( -1.3195 , -2.42265e-40 )( -1.319 , -2.41644e-40 )( -1.3185 , -2.41024e-40 )( -1.318 , -2.40404e-40 )( -1.3175 , -2.39784e-40 )( -1.317 , -2.39164e-40 )( -1.3165 , -2.38544e-40 )( -1.316 , -2.37924e-40 )( -1.3155 , -2.37304e-40 )( -1.315 , -2.36683e-40 )( -1.3145 , -2.36063e-40 )( -1.314 , -2.35443e-40 )( -1.3135 , -2.34823e-40 )( -1.313 , -2.34203e-40 )( -1.3125 , -2.33583e-40 )( -1.312 , -2.32963e-40 )( -1.3115 , -2.32343e-40 )( -1.311 , -2.31722e-40 )( -1.3105 , -2.31102e-40 )( -1.31 , -2.30482e-40 )( -1.3095 , -2.29862e-40 )( -1.309 , -2.29242e-40 )( -1.3085 , -2.28622e-40 )( -1.308 , -2.28002e-40 )( -1.3075 , -2.27381e-40 )( -1.307 , -2.26761e-40 )( -1.3065 , -2.26141e-40 )( -1.306 , -2.25521e-40 )( -1.3055 , -2.24901e-40 )( -1.305 , -2.24281e-40 )( -1.3045 , -2.23661e-40 )( -1.304 , -2.23041e-40 )( -1.3035 , -2.2242e-40 )( -1.303 , -2.218e-40 )( -1.3025 , -2.2118e-40 )( -1.302 , -2.2056e-40 )( -1.3015 , -2.1994e-40 )( -1.301 , -2.1932e-40 )( -1.3005 , -2.187e-40 )( -1.3 , -2.1808e-40 )( -1.2995 , -2.17459e-40 )( -1.299 , -2.16839e-40 )( -1.2985 , -2.16219e-40 )( -1.298 , -2.15599e-40 )( -1.2975 , -2.14979e-40 )( -1.297 , -2.14359e-40 )( -1.2965 , -2.13739e-40 )( -1.296 , -2.13119e-40 )( -1.2955 , -2.12498e-40 )( -1.295 , -2.11878e-40 )( -1.2945 , -2.11258e-40 )( -1.294 , -2.10638e-40 )( -1.2935 , -2.10018e-40 )( -1.293 , -2.09398e-40 )( -1.2925 , -2.08778e-40 )( -1.292 , -2.08158e-40 )( -1.2915 , -2.07537e-40 )( -1.291 , -2.06917e-40 )( -1.2905 , -2.06297e-40 )( -1.29 , -2.05677e-40 )( -1.2895 , -2.05057e-40 )( -1.289 , -2.04437e-40 )( -1.2885 , -2.03817e-40 )( -1.288 , -2.03197e-40 )( -1.2875 , -2.02576e-40 )( -1.287 , -2.01956e-40 )( -1.2865 , -2.01336e-40 )( -1.286 , -2.00716e-40 )( -1.2855 , -2.00096e-40 )( -1.285 , -1.99476e-40 )( -1.2845 , -1.98856e-40 )( -1.284 , -1.98236e-40 )( -1.2835 , -1.97615e-40 )( -1.283 , -1.96995e-40 )( -1.2825 , -1.96375e-40 )( -1.282 , -1.95755e-40 )( -1.2815 , -1.95135e-40 )( -1.281 , -1.94515e-40 )( -1.2805 , -1.93895e-40 )( -1.28 , -1.93275e-40 )( -1.2795 , -1.92654e-40 )( -1.279 , -1.92034e-40 )( -1.2785 , -1.91414e-40 )( -1.278 , -1.90794e-40 )( -1.2775 , -1.90174e-40 )( -1.277 , -1.89554e-40 )( -1.2765 , -1.88934e-40 )( -1.276 , -1.88313e-40 )( -1.2755 , -1.87693e-40 )( -1.275 , -1.87073e-40 )( -1.2745 , -1.86453e-40 )( -1.274 , -1.85833e-40 )( -1.2735 , -1.85213e-40 )( -1.273 , -1.84593e-40 )( -1.2725 , -1.83973e-40 )( -1.272 , -1.83352e-40 )( -1.2715 , -1.82732e-40 )( -1.271 , -1.82112e-40 )( -1.2705 , -1.81492e-40 )( -1.27 , -1.80872e-40 )( -1.2695 , -1.80252e-40 )( -1.269 , -1.79632e-40 )( -1.2685 , -1.79012e-40 )( -1.268 , -1.78391e-40 )( -1.2675 , -1.77771e-40 )( -1.267 , -1.77151e-40 )( -1.2665 , -1.76531e-40 )( -1.266 , -1.75911e-40 )( -1.2655 , -1.75291e-40 )( -1.265 , -1.74671e-40 )( -1.2645 , -1.74051e-40 )( -1.264 , -1.7343e-40 )( -1.2635 , -1.7281e-40 )( -1.263 , -1.7219e-40 )( -1.2625 , -1.7157e-40 )( -1.262 , -1.7095e-40 )( -1.2615 , -1.7033e-40 )( -1.261 , -1.6971e-40 )( -1.2605 , -1.6909e-40 )( -1.26 , -1.68469e-40 )( -1.2595 , -1.67849e-40 )( -1.259 , -1.67229e-40 )( -1.2585 , -1.66609e-40 )( -1.258 , -1.65989e-40 )( -1.2575 , -1.65369e-40 )( -1.257 , -1.64749e-40 )( -1.2565 , -1.64129e-40 )( -1.256 , -1.63508e-40 )( -1.2555 , -1.62888e-40 )( -1.255 , -1.62268e-40 )( -1.2545 , -1.61648e-40 )( -1.254 , -1.61028e-40 )( -1.2535 , -1.60408e-40 )( -1.253 , -1.59788e-40 )( -1.2525 , -1.59168e-40 )( -1.252 , -1.58547e-40 )( -1.2515 , -1.57927e-40 )( -1.251 , -1.57307e-40 )( -1.2505 , -1.56687e-40 )( -1.25 , -1.56067e-40 )( -1.2495 , -1.55447e-40 )( -1.249 , -1.54827e-40 )( -1.2485 , -1.54206e-40 )( -1.248 , -1.53586e-40 )( -1.2475 , -1.52966e-40 )( -1.247 , -1.52346e-40 )( -1.2465 , -1.51726e-40 )( -1.246 , -1.51106e-40 )( -1.2455 , -1.50486e-40 )( -1.245 , -1.49866e-40 )( -1.2445 , -1.49245e-40 )( -1.244 , -1.48625e-40 )( -1.2435 , -1.48005e-40 )( -1.243 , -1.47385e-40 )( -1.2425 , -1.46765e-40 )( -1.242 , -1.46145e-40 )( -1.2415 , -1.45525e-40 )( -1.241 , -1.44905e-40 )( -1.2405 , -1.44284e-40 )( -1.24 , -1.43664e-40 )( -1.2395 , -1.43044e-40 )( -1.239 , -1.42424e-40 )( -1.2385 , -1.41804e-40 )( -1.238 , -1.41184e-40 )( -1.2375 , -1.40564e-40 )( -1.237 , -1.39944e-40 )( -1.2365 , -1.39323e-40 )( -1.236 , -1.38703e-40 )( -1.2355 , -1.38083e-40 )( -1.235 , -1.37463e-40 )( -1.2345 , -1.36843e-40 )( -1.234 , -1.36223e-40 )( -1.2335 , -1.35603e-40 )( -1.233 , -1.34983e-40 )( -1.2325 , -1.34362e-40 )( -1.232 , -1.33742e-40 )( -1.2315 , -1.33122e-40 )( -1.231 , -1.32502e-40 )( -1.2305 , -1.31882e-40 )( -1.23 , -1.31262e-40 )( -1.2295 , -1.30642e-40 )( -1.229 , -1.30022e-40 )( -1.2285 , -1.29401e-40 )( -1.228 , -1.28781e-40 )( -1.2275 , -1.28161e-40 )( -1.227 , -1.27541e-40 )( -1.2265 , -1.26921e-40 )( -1.226 , -1.26301e-40 )( -1.2255 , -1.25681e-40 )( -1.225 , -1.25061e-40 )( -1.2245 , -1.2444e-40 )( -1.224 , -1.2382e-40 )( -1.2235 , -1.232e-40 )( -1.223 , -1.2258e-40 )( -1.2225 , -1.2196e-40 )( -1.222 , -1.2134e-40 )( -1.2215 , -1.2072e-40 )( -1.221 , -1.201e-40 )( -1.2205 , -1.19479e-40 )( -1.22 , -1.18859e-40 )( -1.2195 , -1.18239e-40 )( -1.219 , -1.17619e-40 )( -1.2185 , -1.16999e-40 )( -1.218 , -1.16379e-40 )( -1.2175 , -1.15759e-40 )( -1.217 , -1.15138e-40 )( -1.2165 , -1.14518e-40 )( -1.216 , -1.13898e-40 )( -1.2155 , -1.13278e-40 )( -1.215 , -1.12658e-40 )( -1.2145 , -1.12038e-40 )( -1.214 , -1.11418e-40 )( -1.2135 , -1.10798e-40 )( -1.213 , -1.10177e-40 )( -1.2125 , -1.09557e-40 )( -1.212 , -1.08937e-40 )( -1.2115 , -1.08317e-40 )( -1.211 , -1.07697e-40 )( -1.2105 , -1.07077e-40 )( -1.21 , -1.06457e-40 )( -1.2095 , -1.05837e-40 )( -1.209 , -1.05216e-40 )( -1.2085 , -1.04596e-40 )( -1.208 , -1.03976e-40 )( -1.2075 , -1.03356e-40 )( -1.207 , -1.02736e-40 )( -1.2065 , -1.02116e-40 )( -1.206 , -1.01496e-40 )( -1.2055 , -1.00876e-40 )( -1.205 , -1.00255e-40 )( -1.2045 , -9.96353e-41 )( -1.204 , -9.90152e-41 )( -1.2035 , -9.83951e-41 )( -1.203 , -9.77749e-41 )( -1.2025 , -9.71548e-41 )( -1.202 , -9.65347e-41 )( -1.2015 , -9.59145e-41 )( -1.201 , -9.52944e-41 )( -1.2005 , -9.46743e-41 )( -1.2 , -9.40542e-41 )( -1.1995 , -9.3434e-41 )( -1.199 , -9.28139e-41 )( -1.1985 , -9.21938e-41 )( -1.198 , -9.15737e-41 )( -1.1975 , -9.09535e-41 )( -1.197 , -9.03334e-41 )( -1.1965 , -8.97133e-41 )( -1.196 , -8.90931e-41 )( -1.1955 , -8.8473e-41 )( -1.195 , -8.78529e-41 )( -1.1945 , -8.72328e-41 )( -1.194 , -8.66126e-41 )( -1.1935 , -8.59925e-41 )( -1.193 , -8.53724e-41 )( -1.1925 , -8.47523e-41 )( -1.192 , -8.41321e-41 )( -1.1915 , -8.3512e-41 )( -1.191 , -8.28919e-41 )( -1.1905 , -8.22717e-41 )( -1.19 , -8.16516e-41 )( -1.1895 , -8.10315e-41 )( -1.189 , -8.04114e-41 )( -1.1885 , -7.97912e-41 )( -1.188 , -7.91711e-41 )( -1.1875 , -7.89138e-41 )( -1.187 , -7.92286e-41 )( -1.1865 , -7.95435e-41 )( -1.186 , -7.98584e-41 )( -1.1855 , -8.01733e-41 )( -1.185 , -8.04881e-41 )( -1.1845 , -8.0803e-41 )( -1.184 , -8.11179e-41 )( -1.1835 , -8.14328e-41 )( -1.183 , -8.17476e-41 )( -1.1825 , -8.20625e-41 )( -1.182 , -8.23774e-41 )( -1.1815 , -8.26923e-41 )( -1.181 , -8.30071e-41 )( -1.1805 , -8.3322e-41 )( -1.18 , -8.36369e-41 )( -1.1795 , -8.39517e-41 )( -1.179 , -8.42666e-41 )( -1.1785 , -8.45815e-41 )( -1.178 , -8.48964e-41 )( -1.1775 , -8.52112e-41 )( -1.177 , -8.55261e-41 )( -1.1765 , -8.5841e-41 )( -1.176 , -8.61559e-41 )( -1.1755 , -8.64707e-41 )( -1.175 , -8.67856e-41 )( -1.1745 , -8.71005e-41 )( -1.174 , -8.74154e-41 )( -1.1735 , -8.77302e-41 )( -1.173 , -8.80451e-41 )( -1.1725 , -8.836e-41 )( -1.172 , -8.86749e-41 )( -1.1715 , -8.89897e-41 )( -1.171 , -8.93046e-41 )( -1.1705 , -8.96195e-41 )( -1.17 , -8.99343e-41 )( -1.1695 , -9.02492e-41 )( -1.169 , -9.05641e-41 )( -1.1685 , -9.0879e-41 )( -1.168 , -9.11938e-41 )( -1.1675 , -9.15087e-41 )( -1.167 , -9.18236e-41 )( -1.1665 , -9.21385e-41 )( -1.166 , -9.24533e-41 )( -1.1655 , -9.27682e-41 )( -1.165 , -9.30831e-41 )( -1.1645 , -9.3398e-41 )( -1.164 , -9.37128e-41 )( -1.1635 , -9.40277e-41 )( -1.163 , -9.43426e-41 )( -1.1625 , -9.46575e-41 )( -1.162 , -9.49723e-41 )( -1.1615 , -9.52872e-41 )( -1.161 , -9.56021e-41 )( -1.1605 , -9.5917e-41 )( -1.16 , -9.62318e-41 )( -1.1595 , -9.65467e-41 )( -1.159 , -9.68616e-41 )( -1.1585 , -9.71764e-41 )( -1.158 , -9.74913e-41 )( -1.1575 , -9.78062e-41 )( -1.157 , -9.81211e-41 )( -1.1565 , -9.84359e-41 )( -1.156 , -9.87508e-41 )( -1.1555 , -9.90657e-41 )( -1.155 , -9.93806e-41 )( -1.1545 , -9.96954e-41 )( -1.154 , -1.0001e-40 )( -1.1535 , -1.00325e-40 )( -1.153 , -1.0064e-40 )( -1.1525 , -1.00955e-40 )( -1.152 , -1.0127e-40 )( -1.1515 , -1.01585e-40 )( -1.151 , -1.019e-40 )( -1.1505 , -1.02214e-40 )( -1.15 , -1.02529e-40 )( -1.1495 , -1.02844e-40 )( -1.149 , -1.03159e-40 )( -1.1485 , -1.03474e-40 )( -1.148 , -1.03789e-40 )( -1.1475 , -1.04104e-40 )( -1.147 , -1.04419e-40 )( -1.1465 , -1.04733e-40 )( -1.146 , -1.05048e-40 )( -1.1455 , -1.05363e-40 )( -1.145 , -1.05678e-40 )( -1.1445 , -1.05993e-40 )( -1.144 , -1.06308e-40 )( -1.1435 , -1.06623e-40 )( -1.143 , -1.06938e-40 )( -1.1425 , -1.07252e-40 )( -1.142 , -1.07567e-40 )( -1.1415 , -1.07882e-40 )( -1.141 , -1.08197e-40 )( -1.1405 , -1.08512e-40 )( -1.14 , -1.08827e-40 )( -1.1395 , -1.09142e-40 )( -1.139 , -1.09457e-40 )( -1.1385 , -1.09771e-40 )( -1.138 , -1.10086e-40 )( -1.1375 , -1.10401e-40 )( -1.137 , -1.10716e-40 )( -1.1365 , -1.11031e-40 )( -1.136 , -1.11346e-40 )( -1.1355 , -1.11661e-40 )( -1.135 , -1.11976e-40 )( -1.1345 , -1.1229e-40 )( -1.134 , -1.12605e-40 )( -1.1335 , -1.1292e-40 )( -1.133 , -1.13235e-40 )( -1.1325 , -1.1355e-40 )( -1.132 , -1.13865e-40 )( -1.1315 , -1.1418e-40 )( -1.131 , -1.14495e-40 )( -1.1305 , -1.14809e-40 )( -1.13 , -1.15124e-40 )( -1.1295 , -1.15439e-40 )( -1.129 , -1.15754e-40 )( -1.1285 , -1.16069e-40 )( -1.128 , -1.16384e-40 )( -1.1275 , -1.16699e-40 )( -1.127 , -1.17014e-40 )( -1.1265 , -1.17328e-40 )( -1.126 , -1.17643e-40 )( -1.1255 , -1.17958e-40 )( -1.125 , -1.18273e-40 )( -1.1245 , -1.18588e-40 )( -1.124 , -1.18903e-40 )( -1.1235 , -1.19218e-40 )( -1.123 , -1.19532e-40 )( -1.1225 , -1.19847e-40 )( -1.122 , -1.20162e-40 )( -1.1215 , -1.20477e-40 )( -1.121 , -1.20792e-40 )( -1.1205 , -1.21107e-40 )( -1.12 , -1.21422e-40 )( -1.1195 , -1.21737e-40 )( -1.119 , -1.22051e-40 )( -1.1185 , -1.22366e-40 )( -1.118 , -1.22681e-40 )( -1.1175 , -1.22996e-40 )( -1.117 , -1.23311e-40 )( -1.1165 , -1.23626e-40 )( -1.116 , -1.23941e-40 )( -1.1155 , -1.24256e-40 )( -1.115 , -1.2457e-40 )( -1.1145 , -1.24885e-40 )( -1.114 , -1.252e-40 )( -1.1135 , -1.25515e-40 )( -1.113 , -1.2583e-40 )( -1.1125 , -1.26145e-40 )( -1.112 , -1.2646e-40 )( -1.1115 , -1.26775e-40 )( -1.111 , -1.27089e-40 )( -1.1105 , -1.27404e-40 )( -1.11 , -1.27719e-40 )( -1.1095 , -1.28034e-40 )( -1.109 , -1.28349e-40 )( -1.1085 , -1.28664e-40 )( -1.108 , -1.28979e-40 )( -1.1075 , -1.29294e-40 )( -1.107 , -1.29608e-40 )( -1.1065 , -1.29923e-40 )( -1.106 , -1.30238e-40 )( -1.1055 , -1.30553e-40 )( -1.105 , -1.30868e-40 )( -1.1045 , -1.31183e-40 )( -1.104 , -1.31498e-40 )( -1.1035 , -1.31813e-40 )( -1.103 , -1.32127e-40 )( -1.1025 , -1.32442e-40 )( -1.102 , -1.32757e-40 )( -1.1015 , -1.33072e-40 )( -1.101 , -1.33387e-40 )( -1.1005 , -1.33702e-40 )( -1.1 , -1.34017e-40 )( -1.0995 , -1.34332e-40 )( -1.099 , -1.34646e-40 )( -1.0985 , -1.34961e-40 )( -1.098 , -1.35276e-40 )( -1.0975 , -1.35591e-40 )( -1.097 , -1.35906e-40 )( -1.0965 , -1.36221e-40 )( -1.096 , -1.36536e-40 )( -1.0955 , -1.36851e-40 )( -1.095 , -1.37165e-40 )( -1.0945 , -1.3748e-40 )( -1.094 , -1.37795e-40 )( -1.0935 , -1.3811e-40 )( -1.093 , -1.38425e-40 )( -1.0925 , -1.3874e-40 )( -1.092 , -1.39055e-40 )( -1.0915 , -1.3937e-40 )( -1.091 , -1.39684e-40 )( -1.0905 , -1.39999e-40 )( -1.09 , -1.40314e-40 )( -1.0895 , -1.40629e-40 )( -1.089 , -1.40944e-40 )( -1.0885 , -1.41259e-40 )( -1.088 , -1.41574e-40 )( -1.0875 , -1.41889e-40 )( -1.087 , -1.42203e-40 )( -1.0865 , -1.42518e-40 )( -1.086 , -1.42833e-40 )( -1.0855 , -1.43148e-40 )( -1.085 , -1.43463e-40 )( -1.0845 , -1.43778e-40 )( -1.084 , -1.44093e-40 )( -1.0835 , -1.44408e-40 )( -1.083 , -1.44722e-40 )( -1.0825 , -1.45037e-40 )( -1.082 , -1.45352e-40 )( -1.0815 , -1.45667e-40 )( -1.081 , -1.45982e-40 )( -1.0805 , -1.46297e-40 )( -1.08 , -1.46612e-40 )( -1.0795 , -1.46927e-40 )( -1.079 , -1.47241e-40 )( -1.0785 , -1.47556e-40 )( -1.078 , -1.47871e-40 )( -1.0775 , -1.48186e-40 )( -1.077 , -1.48501e-40 )( -1.0765 , -1.48816e-40 )( -1.076 , -1.49131e-40 )( -1.0755 , -1.49446e-40 )( -1.075 , -1.4976e-40 )( -1.0745 , -1.50075e-40 )( -1.074 , -1.5039e-40 )( -1.0735 , -1.50705e-40 )( -1.073 , -1.5102e-40 )( -1.0725 , -1.51335e-40 )( -1.072 , -1.5165e-40 )( -1.0715 , -1.51965e-40 )( -1.071 , -1.52279e-40 )( -1.0705 , -1.52594e-40 )( -1.07 , -1.52909e-40 )( -1.0695 , -1.53224e-40 )( -1.069 , -1.53539e-40 )( -1.0685 , -1.53854e-40 )( -1.068 , -1.54169e-40 )( -1.0675 , -1.54483e-40 )( -1.067 , -1.54798e-40 )( -1.0665 , -1.55113e-40 )( -1.066 , -1.55428e-40 )( -1.0655 , -1.55743e-40 )( -1.065 , -1.56058e-40 )( -1.0645 , -1.56373e-40 )( -1.064 , -1.56688e-40 )( -1.0635 , -1.57002e-40 )( -1.063 , -1.57317e-40 )( -1.0625 , -1.57632e-40 )( -1.062 , -1.57947e-40 )( -1.0615 , -1.58262e-40 )( -1.061 , -1.58577e-40 )( -1.0605 , -1.58892e-40 )( -1.06 , -1.59207e-40 )( -1.0595 , -1.59521e-40 )( -1.059 , -1.59836e-40 )( -1.0585 , -1.60151e-40 )( -1.058 , -1.60466e-40 )( -1.0575 , -1.60781e-40 )( -1.057 , -1.61096e-40 )( -1.0565 , -1.61411e-40 )( -1.056 , -1.61726e-40 )( -1.0555 , -1.6204e-40 )( -1.055 , -1.62355e-40 )( -1.0545 , -1.6267e-40 )( -1.054 , -1.62778e-40 )( -1.0535 , -1.62513e-40 )( -1.053 , -1.62248e-40 )( -1.0525 , -1.61983e-40 )( -1.052 , -1.61718e-40 )( -1.0515 , -1.61453e-40 )( -1.051 , -1.61188e-40 )( -1.0505 , -1.60923e-40 )( -1.05 , -1.60658e-40 )( -1.0495 , -1.60393e-40 )( -1.049 , -1.60128e-40 )( -1.0485 , -1.59863e-40 )( -1.048 , -1.59598e-40 )( -1.0475 , -1.59333e-40 )( -1.047 , -1.59068e-40 )( -1.0465 , -1.58803e-40 )( -1.046 , -1.58538e-40 )( -1.0455 , -1.58273e-40 )( -1.045 , -1.58008e-40 )( -1.0445 , -1.57743e-40 )( -1.044 , -1.57478e-40 )( -1.0435 , -1.57213e-40 )( -1.043 , -1.56948e-40 )( -1.0425 , -1.56683e-40 )( -1.042 , -1.56417e-40 )( -1.0415 , -1.56152e-40 )( -1.041 , -1.55887e-40 )( -1.0405 , -1.55622e-40 )( -1.04 , -1.55357e-40 )( -1.0395 , -1.55092e-40 )( -1.039 , -1.54827e-40 )( -1.0385 , -1.54562e-40 )( -1.038 , -1.54297e-40 )( -1.0375 , -1.54032e-40 )( -1.037 , -1.53767e-40 )( -1.0365 , -1.53502e-40 )( -1.036 , -1.53237e-40 )( -1.0355 , -1.52972e-40 )( -1.035 , -1.52707e-40 )( -1.0345 , -1.52442e-40 )( -1.034 , -1.52177e-40 )( -1.0335 , -1.51912e-40 )( -1.033 , -1.51647e-40 )( -1.0325 , -1.51382e-40 )( -1.032 , -1.51117e-40 )( -1.0315 , -1.50852e-40 )( -1.031 , -1.50587e-40 )( -1.0305 , -1.50322e-40 )( -1.03 , -1.50057e-40 )( -1.0295 , -1.49792e-40 )( -1.029 , -1.49527e-40 )( -1.0285 , -1.49262e-40 )( -1.028 , -1.48997e-40 )( -1.0275 , -1.48732e-40 )( -1.027 , -1.48467e-40 )( -1.0265 , -1.48202e-40 )( -1.026 , -1.47937e-40 )( -1.0255 , -1.47672e-40 )( -1.025 , -1.47407e-40 )( -1.0245 , -1.47142e-40 )( -1.024 , -1.46877e-40 )( -1.0235 , -1.46612e-40 )( -1.023 , -1.46347e-40 )( -1.0225 , -1.46082e-40 )( -1.022 , -1.45817e-40 )( -1.0215 , -1.45552e-40 )( -1.021 , -1.45287e-40 )( -1.0205 , -1.45022e-40 )( -1.02 , -1.44757e-40 )( -1.0195 , -1.44492e-40 )( -1.019 , -1.44227e-40 )( -1.0185 , -1.43962e-40 )( -1.018 , -1.43697e-40 )( -1.0175 , -1.43432e-40 )( -1.017 , -1.43167e-40 )( -1.0165 , -1.42902e-40 )( -1.016 , -1.42637e-40 )( -1.0155 , -1.42372e-40 )( -1.015 , -1.42107e-40 )( -1.0145 , -1.41842e-40 )( -1.014 , -1.41577e-40 )( -1.0135 , -1.41312e-40 )( -1.013 , -1.41047e-40 )( -1.0125 , -1.40782e-40 )( -1.012 , -1.40517e-40 )( -1.0115 , -1.40251e-40 )( -1.011 , -1.39986e-40 )( -1.0105 , -1.39721e-40 )( -1.01 , -1.39456e-40 )( -1.0095 , -1.39191e-40 )( -1.009 , -1.38926e-40 )( -1.0085 , -1.38661e-40 )( -1.008 , -1.38396e-40 )( -1.0075 , -1.38131e-40 )( -1.007 , -1.37866e-40 )( -1.0065 , -1.37601e-40 )( -1.006 , -1.37336e-40 )( -1.0055 , -1.37071e-40 )( -1.005 , -1.36806e-40 )( -1.0045 , -1.36541e-40 )( -1.004 , -1.36276e-40 )( -1.0035 , -1.36011e-40 )( -1.003 , -1.35746e-40 )( -1.0025 , -1.35481e-40 )( -1.002 , -1.35216e-40 )( -1.0015 , -1.34951e-40 )( -1.001 , -1.34686e-40 )( -1.0005 , -1.34421e-40 )( -1.0 , -1.34156e-40 )( -0.9995 , -1.33891e-40 )( -0.999 , -1.33626e-40 )( -0.9985 , -1.33361e-40 )( -0.998 , -1.33096e-40 )( -0.9975 , -1.32831e-40 )( -0.997 , -1.32566e-40 )( -0.9965 , -1.32301e-40 )( -0.996 , -1.32036e-40 )( -0.9955 , -1.31771e-40 )( -0.995 , -1.27845e-40 )( -0.9945 , -1.22421e-40 )( -0.994 , -1.16997e-40 )( -0.9935 , -1.11572e-40 )( -0.993 , -1.06148e-40 )( -0.9925 , -1.00724e-40 )( -0.992 , -9.52994e-41 )( -0.9915 , -8.98751e-41 )( -0.991 , -8.44507e-41 )( -0.9905 , -7.90264e-41 )( -0.99 , -7.36021e-41 )( -0.9895 , -6.81777e-41 )( -0.989 , -6.27534e-41 )( -0.9885 , -5.73291e-41 )( -0.988 , -5.19047e-41 )( -0.9875 , -4.64804e-41 )( -0.987 , -4.10561e-41 )( -0.9865 , -3.56317e-41 )( -0.986 , -3.02074e-41 )( -0.9855 , -2.47831e-41 )( -0.985 , -1.93587e-41 )( -0.9845 , -1.39344e-41 )( -0.984 , -8.51005e-42 )( -0.9835 , -3.08571e-42 )( -0.983 , 2.33862e-42 )( -0.9825 , 7.76296e-42 )( -0.982 , 1.31873e-41 )( -0.9815 , 1.86116e-41 )( -0.981 , 2.4036e-41 )( -0.9805 , 2.94603e-41 )( -0.98 , 3.48846e-41 )( -0.9795 , 4.0309e-41 )( -0.979 , 4.57333e-41 )( -0.9785 , 5.11576e-41 )( -0.978 , 5.6582e-41 )( -0.9775 , 6.20063e-41 )( -0.977 , 6.74306e-41 )( -0.9765 , 7.2855e-41 )( -0.976 , 7.82793e-41 )( -0.9755 , 8.37037e-41 )( -0.975 , 8.9128e-41 )( -0.9745 , 9.45523e-41 )( -0.974 , 9.99767e-41 )( -0.9735 , 1.05401e-40 )( -0.973 , 1.10825e-40 )( -0.9725 , 1.1625e-40 )( -0.972 , 1.21674e-40 )( -0.9715 , 1.27098e-40 )( -0.971 , 1.32523e-40 )( -0.9705 , 1.37947e-40 )( -0.97 , 1.43371e-40 )( -0.9695 , 1.48796e-40 )( -0.969 , 1.5422e-40 )( -0.9685 , 1.59644e-40 )( -0.968 , 1.65069e-40 )( -0.9675 , 1.70493e-40 )( -0.967 , 1.75917e-40 )( -0.9665 , 1.81342e-40 )( -0.966 , 1.86766e-40 )( -0.9655 , 1.9219e-40 )( -0.965 , 1.97615e-40 )( -0.9645 , 2.03039e-40 )( -0.964 , 2.08463e-40 )( -0.9635 , 2.13888e-40 )( -0.963 , 2.19312e-40 )( -0.9625 , 2.24736e-40 )( -0.962 , 2.30161e-40 )( -0.9615 , 2.35585e-40 )( -0.961 , 2.41009e-40 )( -0.9605 , 2.46434e-40 )( -0.96 , 2.51858e-40 )( -0.9595 , 2.57282e-40 )( -0.959 , 2.62707e-40 )( -0.9585 , 2.68131e-40 )( -0.958 , 2.73555e-40 )( -0.9575 , 2.7898e-40 )( -0.957 , 2.84404e-40 )( -0.9565 , 2.89828e-40 )( -0.956 , 2.95253e-40 )( -0.9555 , 3.00677e-40 )( -0.955 , 3.06101e-40 )( -0.9545 , 3.11526e-40 )( -0.954 , 3.1695e-40 )( -0.9535 , 3.22374e-40 )( -0.953 , 3.27799e-40 )( -0.9525 , 3.33223e-40 )( -0.952 , 3.38647e-40 )( -0.9515 , 3.44072e-40 )( -0.951 , 3.49496e-40 )( -0.9505 , 3.5492e-40 )( -0.95 , 3.60345e-40 )( -0.9495 , 3.65769e-40 )( -0.949 , 3.71193e-40 )( -0.9485 , 3.76618e-40 )( -0.948 , 3.82042e-40 )( -0.9475 , 3.87466e-40 )( -0.947 , 3.92891e-40 )( -0.9465 , 3.98315e-40 )( -0.946 , 4.03739e-40 )( -0.9455 , 4.09164e-40 )( -0.945 , 4.14588e-40 )( -0.9445 , 4.20012e-40 )( -0.944 , 4.25437e-40 )( -0.9435 , 4.30861e-40 )( -0.943 , 4.36285e-40 )( -0.9425 , 4.4171e-40 )( -0.942 , 4.47134e-40 )( -0.9415 , 4.52558e-40 )( -0.941 , 4.57983e-40 )( -0.9405 , 4.63407e-40 )( -0.94 , 4.68831e-40 )( -0.9395 , 4.74256e-40 )( -0.939 , 4.7968e-40 )( -0.9385 , 4.85104e-40 )( -0.938 , 4.90529e-40 )( -0.9375 , 4.95953e-40 )( -0.937 , 5.01377e-40 )( -0.9365 , 5.06802e-40 )( -0.936 , 5.12226e-40 )( -0.9355 , 5.1765e-40 )( -0.935 , 5.23075e-40 )( -0.9345 , 5.28499e-40 )( -0.934 , 5.33923e-40 )( -0.9335 , 5.39348e-40 )( -0.933 , 5.44772e-40 )( -0.9325 , 5.50196e-40 )( -0.932 , 5.55621e-40 )( -0.9315 , 5.61045e-40 )( -0.931 , 5.66469e-40 )( -0.9305 , 5.71894e-40 )( -0.93 , 5.77318e-40 )( -0.9295 , 5.82742e-40 )( -0.929 , 5.88167e-40 )( -0.9285 , 5.93591e-40 )( -0.928 , 5.99016e-40 )( -0.9275 , 6.0444e-40 )( -0.927 , 6.09864e-40 )( -0.9265 , 6.15289e-40 )( -0.926 , 6.20713e-40 )( -0.9255 , 6.26137e-40 )( -0.925 , 6.31562e-40 )( -0.9245 , 6.36986e-40 )( -0.924 , 6.4241e-40 )( -0.9235 , 6.47835e-40 )( -0.923 , 6.53259e-40 )( -0.9225 , 6.58683e-40 )( -0.922 , 6.64108e-40 )( -0.9215 , 6.69532e-40 )( -0.921 , 6.74956e-40 )( -0.9205 , 6.80381e-40 )( -0.92 , 6.85805e-40 )( -0.9195 , 6.91229e-40 )( -0.919 , 6.96654e-40 )( -0.9185 , 7.02078e-40 )( -0.918 , 7.07502e-40 )( -0.9175 , 7.12927e-40 )( -0.917 , 7.18351e-40 )( -0.9165 , 7.23775e-40 )( -0.916 , 7.292e-40 )( -0.9155 , 7.34624e-40 )( -0.915 , 7.40048e-40 )( -0.9145 , 7.45473e-40 )( -0.914 , 7.50897e-40 )( -0.9135 , 7.56321e-40 )( -0.913 , 7.61746e-40 )( -0.9125 , 7.6717e-40 )( -0.912 , 7.72594e-40 )( -0.9115 , 7.78019e-40 )( -0.911 , 7.83443e-40 )( -0.9105 , 7.88867e-40 )( -0.91 , 7.94292e-40 )( -0.9095 , 7.99716e-40 )( -0.909 , 8.0514e-40 )( -0.9085 , 8.10565e-40 )( -0.908 , 8.15989e-40 )( -0.9075 , 8.21413e-40 )( -0.907 , 8.26838e-40 )( -0.9065 , 8.32262e-40 )( -0.906 , 8.37686e-40 )( -0.9055 , 8.43111e-40 )( -0.905 , 8.48535e-40 )( -0.9045 , 8.53959e-40 )( -0.904 , 8.59384e-40 )( -0.9035 , 8.64808e-40 )( -0.903 , 8.70232e-40 )( -0.9025 , 8.75657e-40 )( -0.902 , 8.81081e-40 )( -0.9015 , 8.86505e-40 )( -0.901 , 8.9193e-40 )( -0.9005 , 8.97354e-40 )( -0.9 , 9.02778e-40 )( -0.8995 , 9.08203e-40 )( -0.899 , 9.13627e-40 )( -0.8985 , 9.19051e-40 )( -0.898 , 9.24476e-40 )( -0.8975 , 9.299e-40 )( -0.897 , 9.35324e-40 )( -0.8965 , 9.40749e-40 )( -0.896 , 9.46173e-40 )( -0.8955 , 9.51597e-40 )( -0.895 , 9.57022e-40 )( -0.8945 , 9.62446e-40 )( -0.894 , 9.6787e-40 )( -0.8935 , 9.73295e-40 )( -0.893 , 9.78719e-40 )( -0.8925 , 9.84143e-40 )( -0.892 , 9.89568e-40 )( -0.8915 , 9.94992e-40 )( -0.891 , 1.00042e-39 )( -0.8905 , 1.00584e-39 )( -0.89 , 1.01126e-39 )( -0.8895 , 1.01669e-39 )( -0.889 , 1.02211e-39 )( -0.8885 , 1.02754e-39 )( -0.888 , 1.03296e-39 )( -0.8875 , 1.03839e-39 )( -0.887 , 1.04381e-39 )( -0.8865 , 1.04924e-39 )( -0.886 , 1.05466e-39 )( -0.8855 , 1.06008e-39 )( -0.885 , 1.06551e-39 )( -0.8845 , 1.07093e-39 )( -0.884 , 1.07636e-39 )( -0.8835 , 1.08178e-39 )( -0.883 , 1.08721e-39 )( -0.8825 , 1.09263e-39 )( -0.882 , 1.09805e-39 )( -0.8815 , 1.10348e-39 )( -0.881 , 1.1089e-39 )( -0.8805 , 1.11433e-39 )( -0.88 , 1.11975e-39 )( -0.8795 , 1.12518e-39 )( -0.879 , 1.1306e-39 )( -0.8785 , 1.13602e-39 )( -0.878 , 1.14145e-39 )( -0.8775 , 1.14309e-39 )( -0.877 , 1.13938e-39 )( -0.8765 , 1.13567e-39 )( -0.876 , 1.13197e-39 )( -0.8755 , 1.12826e-39 )( -0.875 , 1.12455e-39 )( -0.8745 , 1.12084e-39 )( -0.874 , 1.11713e-39 )( -0.8735 , 1.11342e-39 )( -0.873 , 1.10971e-39 )( -0.8725 , 1.106e-39 )( -0.872 , 1.10229e-39 )( -0.8715 , 1.09858e-39 )( -0.871 , 1.09487e-39 )( -0.8705 , 1.09116e-39 )( -0.87 , 1.08745e-39 )( -0.8695 , 1.08374e-39 )( -0.869 , 1.08003e-39 )( -0.8685 , 1.07632e-39 )( -0.868 , 1.07261e-39 )( -0.8675 , 1.0689e-39 )( -0.867 , 1.0652e-39 )( -0.8665 , 1.06149e-39 )( -0.866 , 1.05778e-39 )( -0.8655 , 1.05407e-39 )( -0.865 , 1.05036e-39 )( -0.8645 , 1.04665e-39 )( -0.864 , 1.04294e-39 )( -0.8635 , 1.03923e-39 )( -0.863 , 1.03552e-39 )( -0.8625 , 1.03181e-39 )( -0.862 , 1.0281e-39 )( -0.8615 , 1.02439e-39 )( -0.861 , 1.02068e-39 )( -0.8605 , 1.01697e-39 )( -0.86 , 1.01326e-39 )( -0.8595 , 1.00955e-39 )( -0.859 , 1.00584e-39 )( -0.8585 , 1.00213e-39 )( -0.858 , 9.98425e-40 )( -0.8575 , 9.94716e-40 )( -0.857 , 9.91006e-40 )( -0.8565 , 9.87297e-40 )( -0.856 , 9.83587e-40 )( -0.8555 , 9.79878e-40 )( -0.855 , 9.76168e-40 )( -0.8545 , 9.72459e-40 )( -0.854 , 9.68749e-40 )( -0.8535 , 9.6504e-40 )( -0.853 , 9.61331e-40 )( -0.8525 , 9.57621e-40 )( -0.852 , 9.53912e-40 )( -0.8515 , 9.50202e-40 )( -0.851 , 9.46493e-40 )( -0.8505 , 9.42783e-40 )( -0.85 , 9.39074e-40 )( -0.8495 , 9.35364e-40 )( -0.849 , 9.31655e-40 )( -0.8485 , 9.27946e-40 )( -0.848 , 9.24236e-40 )( -0.8475 , 9.20527e-40 )( -0.847 , 9.16817e-40 )( -0.8465 , 9.13108e-40 )( -0.846 , 9.09398e-40 )( -0.8455 , 9.05689e-40 )( -0.845 , 9.01979e-40 )( -0.8445 , 8.9827e-40 )( -0.844 , 8.9456e-40 )( -0.8435 , 8.90851e-40 )( -0.843 , 8.87142e-40 )( -0.8425 , 8.83432e-40 )( -0.842 , 8.79723e-40 )( -0.8415 , 8.76013e-40 )( -0.841 , 8.72304e-40 )( -0.8405 , 8.68594e-40 )( -0.84 , 8.64885e-40 )( -0.8395 , 8.61175e-40 )( -0.839 , 8.57466e-40 )( -0.8385 , 8.53757e-40 )( -0.838 , 8.50047e-40 )( -0.8375 , 8.46338e-40 )( -0.837 , 8.42628e-40 )( -0.8365 , 8.38919e-40 )( -0.836 , 8.35209e-40 )( -0.8355 , 8.315e-40 )( -0.835 , 8.2779e-40 )( -0.8345 , 8.24081e-40 )( -0.834 , 8.20372e-40 )( -0.8335 , 8.16662e-40 )( -0.833 , 8.12953e-40 )( -0.8325 , 8.09243e-40 )( -0.832 , 8.05534e-40 )( -0.8315 , 8.01824e-40 )( -0.831 , 7.98115e-40 )( -0.8305 , 7.94405e-40 )( -0.83 , 7.90696e-40 )( -0.8295 , 7.86987e-40 )( -0.829 , 7.83277e-40 )( -0.8285 , 7.79568e-40 )( -0.828 , 7.75858e-40 )( -0.8275 , 7.72149e-40 )( -0.827 , 7.68439e-40 )( -0.8265 , 7.6473e-40 )( -0.826 , 7.6102e-40 )( -0.8255 , 7.57311e-40 )( -0.825 , 7.53601e-40 )( -0.8245 , 7.49892e-40 )( -0.824 , 7.46183e-40 )( -0.8235 , 7.42473e-40 )( -0.823 , 7.38764e-40 )( -0.8225 , 7.35054e-40 )( -0.822 , 7.31345e-40 )( -0.8215 , 7.27635e-40 )( -0.821 , 7.23926e-40 )( -0.8205 , 7.20216e-40 )( -0.82 , 7.16507e-40 )( -0.8195 , 7.12798e-40 )( -0.819 , 7.09088e-40 )( -0.8185 , 7.11116e-40 )( -0.818 , 7.14896e-40 )( -0.8175 , 7.18675e-40 )( -0.817 , 7.22455e-40 )( -0.8165 , 7.26235e-40 )( -0.816 , 7.30015e-40 )( -0.8155 , 7.33795e-40 )( -0.815 , 7.37575e-40 )( -0.8145 , 7.41355e-40 )( -0.814 , 7.45135e-40 )( -0.8135 , 7.48915e-40 )( -0.813 , 7.52695e-40 )( -0.8125 , 7.56475e-40 )( -0.812 , 7.60255e-40 )( -0.8115 , 7.64035e-40 )( -0.811 , 7.67815e-40 )( -0.8105 , 7.71595e-40 )( -0.81 , 7.75375e-40 )( -0.8095 , 7.79155e-40 )( -0.809 , 7.82935e-40 )( -0.8085 , 7.86715e-40 )( -0.808 , 7.90495e-40 )( -0.8075 , 7.94275e-40 )( -0.807 , 7.98055e-40 )( -0.8065 , 8.01835e-40 )( -0.806 , 8.05615e-40 )( -0.8055 , 8.09395e-40 )( -0.805 , 8.13175e-40 )( -0.8045 , 8.16955e-40 )( -0.804 , 8.20735e-40 )( -0.8035 , 8.24515e-40 )( -0.803 , 8.28294e-40 )( -0.8025 , 8.32074e-40 )( -0.802 , 8.35854e-40 )( -0.8015 , 8.39634e-40 )( -0.801 , 8.43414e-40 )( -0.8005 , 8.47194e-40 )( -0.8 , 8.50974e-40 )( -0.7995 , 8.54754e-40 )( -0.799 , 8.58534e-40 )( -0.7985 , 8.62314e-40 )( -0.798 , 8.58847e-40 )( -0.7975 , 8.53127e-40 )( -0.797 , 8.47408e-40 )( -0.7965 , 8.41688e-40 )( -0.796 , 8.35968e-40 )( -0.7955 , 8.30249e-40 )( -0.795 , 8.24529e-40 )( -0.7945 , 8.18809e-40 )( -0.794 , 8.13089e-40 )( -0.7935 , 8.0737e-40 )( -0.793 , 8.0165e-40 )( -0.7925 , 7.9593e-40 )( -0.792 , 7.90211e-40 )( -0.7915 , 7.84491e-40 )( -0.791 , 7.78771e-40 )( -0.7905 , 7.73052e-40 )( -0.79 , 7.67332e-40 )( -0.7895 , 7.61612e-40 )( -0.789 , 7.55892e-40 )( -0.7885 , 7.50173e-40 )( -0.788 , 7.44453e-40 )( -0.7875 , 7.38733e-40 )( -0.787 , 7.33014e-40 )( -0.7865 , 7.27294e-40 )( -0.786 , 7.21574e-40 )( -0.7855 , 7.15855e-40 )( -0.785 , 7.10135e-40 )( -0.7845 , 7.04415e-40 )( -0.784 , 6.98695e-40 )( -0.7835 , 6.92976e-40 )( -0.783 , 6.87256e-40 )( -0.7825 , 6.81536e-40 )( -0.782 , 6.75817e-40 )( -0.7815 , 6.70097e-40 )( -0.781 , 6.64377e-40 )( -0.7805 , 6.58658e-40 )( -0.78 , 6.52938e-40 )( -0.7795 , 6.47218e-40 )( -0.779 , 6.41498e-40 )( -0.7785 , 6.35779e-40 )( -0.778 , 6.30059e-40 )( -0.7775 , 6.24339e-40 )( -0.777 , 6.1862e-40 )( -0.7765 , 6.129e-40 )( -0.776 , 6.0718e-40 )( -0.7755 , 6.01461e-40 )( -0.775 , 5.95741e-40 )( -0.7745 , 5.90021e-40 )( -0.774 , 5.84301e-40 )( -0.7735 , 5.78582e-40 )( -0.773 , 5.72862e-40 )( -0.7725 , 5.67142e-40 )( -0.772 , 5.61423e-40 )( -0.7715 , 5.55703e-40 )( -0.771 , 5.49983e-40 )( -0.7705 , 5.44264e-40 )( -0.77 , 5.38544e-40 )( -0.7695 , 5.32824e-40 )( -0.769 , 5.27104e-40 )( -0.7685 , 5.21385e-40 )( -0.768 , 5.15665e-40 )( -0.7675 , 5.09945e-40 )( -0.767 , 5.04226e-40 )( -0.7665 , 4.98506e-40 )( -0.766 , 4.92786e-40 )( -0.7655 , 4.87067e-40 )( -0.765 , 4.81347e-40 )( -0.7645 , 4.75627e-40 )( -0.764 , 4.69907e-40 )( -0.7635 , 4.64188e-40 )( -0.763 , 4.58468e-40 )( -0.7625 , 4.52748e-40 )( -0.762 , 4.47029e-40 )( -0.7615 , 4.41309e-40 )( -0.761 , 4.35589e-40 )( -0.7605 , 4.2987e-40 )( -0.76 , 4.24339e-40 )( -0.7595 , 4.28205e-40 )( -0.759 , 4.3207e-40 )( -0.7585 , 4.35935e-40 )( -0.758 , 4.398e-40 )( -0.7575 , 4.43666e-40 )( -0.757 , 4.47531e-40 )( -0.7565 , 4.51396e-40 )( -0.756 , 4.55261e-40 )( -0.7555 , 4.59126e-40 )( -0.755 , 4.62992e-40 )( -0.7545 , 4.66857e-40 )( -0.754 , 4.70722e-40 )( -0.7535 , 4.74587e-40 )( -0.753 , 4.78452e-40 )( -0.7525 , 4.82318e-40 )( -0.752 , 4.86183e-40 )( -0.7515 , 4.90048e-40 )( -0.751 , 4.93913e-40 )( -0.7505 , 4.97779e-40 )( -0.75 , 5.01644e-40 )( -0.7495 , 5.05509e-40 )( -0.749 , 5.09374e-40 )( -0.7485 , 5.13239e-40 )( -0.748 , 5.17105e-40 )( -0.7475 , 5.2097e-40 )( -0.747 , 5.24835e-40 )( -0.7465 , 5.287e-40 )( -0.746 , 5.32565e-40 )( -0.7455 , 5.36431e-40 )( -0.745 , 5.40296e-40 )( -0.7445 , 5.44161e-40 )( -0.744 , 5.48026e-40 )( -0.7435 , 5.51892e-40 )( -0.743 , 5.55757e-40 )( -0.7425 , 5.59622e-40 )( -0.742 , 5.63487e-40 )( -0.7415 , 5.67352e-40 )( -0.741 , 5.71218e-40 )( -0.7405 , 5.75083e-40 )( -0.74 , 5.78948e-40 )( -0.7395 , 5.82813e-40 )( -0.739 , 5.86679e-40 )( -0.7385 , 5.90544e-40 )( -0.738 , 5.94409e-40 )( -0.7375 , 5.98274e-40 )( -0.737 , 6.02139e-40 )( -0.7365 , 6.02252e-40 )( -0.736 , 6.01137e-40 )( -0.7355 , 6.00022e-40 )( -0.735 , 5.98906e-40 )( -0.7345 , 5.97791e-40 )( -0.734 , 5.96676e-40 )( -0.7335 , 5.95561e-40 )( -0.733 , 5.94446e-40 )( -0.7325 , 5.93331e-40 )( -0.732 , 5.92216e-40 )( -0.7315 , 5.91101e-40 )( -0.731 , 5.89985e-40 )( -0.7305 , 5.8887e-40 )( -0.73 , 5.87755e-40 )( -0.7295 , 5.8664e-40 )( -0.729 , 5.85525e-40 )( -0.7285 , 5.8441e-40 )( -0.728 , 5.83295e-40 )( -0.7275 , 5.8218e-40 )( -0.727 , 5.81064e-40 )( -0.7265 , 5.79949e-40 )( -0.726 , 5.78834e-40 )( -0.7255 , 5.77719e-40 )( -0.725 , 5.76604e-40 )( -0.7245 , 5.75489e-40 )( -0.724 , 5.74374e-40 )( -0.7235 , 5.73259e-40 )( -0.723 , 5.72143e-40 )( -0.7225 , 5.71028e-40 )( -0.722 , 5.69913e-40 )( -0.7215 , 5.68798e-40 )( -0.721 , 5.67683e-40 )( -0.7205 , 5.66568e-40 )( -0.72 , 5.65453e-40 )( -0.7195 , 5.64338e-40 )( -0.719 , 5.63222e-40 )( -0.7185 , 5.62107e-40 )( -0.718 , 5.60992e-40 )( -0.7175 , 5.59877e-40 )( -0.717 , 5.58762e-40 )( -0.7165 , 5.57647e-40 )( -0.716 , 5.56532e-40 )( -0.7155 , 5.55417e-40 )( -0.715 , 5.54301e-40 )( -0.7145 , 5.53186e-40 )( -0.714 , 5.52071e-40 )( -0.7135 , 5.50956e-40 )( -0.713 , 5.49841e-40 )( -0.7125 , 5.48726e-40 )( -0.712 , 5.47611e-40 )( -0.7115 , 5.46496e-40 )( -0.711 , 5.4538e-40 )( -0.7105 , 5.44265e-40 )( -0.71 , 5.4315e-40 )( -0.7095 , 5.42035e-40 )( -0.709 , 5.4092e-40 )( -0.7085 , 5.39805e-40 )( -0.708 , 5.3869e-40 )( -0.7075 , 5.37575e-40 )( -0.707 , 5.36459e-40 )( -0.7065 , 5.35344e-40 )( -0.706 , 5.34229e-40 )( -0.7055 , 5.33114e-40 )( -0.705 , 5.31999e-40 )( -0.7045 , 5.30884e-40 )( -0.704 , 5.29769e-40 )( -0.7035 , 5.28654e-40 )( -0.703 , 5.27538e-40 )( -0.7025 , 5.26423e-40 )( -0.702 , 5.25308e-40 )( -0.7015 , 5.24193e-40 )( -0.701 , 5.23078e-40 )( -0.7005 , 5.21963e-40 )( -0.7 , 5.20848e-40 )( -0.6995 , 5.19733e-40 )( -0.699 , 5.18617e-40 )( -0.6985 , 5.17502e-40 )( -0.698 , 5.16387e-40 )( -0.6975 , 5.15272e-40 )( -0.697 , 5.14157e-40 )( -0.6965 , 5.13042e-40 )( -0.696 , 5.11927e-40 )( -0.6955 , 5.10812e-40 )( -0.695 , 5.09696e-40 )( -0.6945 , 5.08581e-40 )( -0.694 , 5.07466e-40 )( -0.6935 , 5.06351e-40 )( -0.693 , 5.05236e-40 )( -0.6925 , 5.04121e-40 )( -0.692 , 5.03006e-40 )( -0.6915 , 5.01891e-40 )( -0.691 , 5.00775e-40 )( -0.6905 , 4.9966e-40 )( -0.69 , 4.98545e-40 )( -0.6895 , 4.9743e-40 )( -0.689 , 4.96315e-40 )( -0.6885 , 4.952e-40 )( -0.688 , 4.94085e-40 )( -0.6875 , 4.9297e-40 )( -0.687 , 4.91854e-40 )( -0.6865 , 4.90739e-40 )( -0.686 , 4.89624e-40 )( -0.6855 , 4.88509e-40 )( -0.685 , 4.87394e-40 )( -0.6845 , 4.86279e-40 )( -0.684 , 4.85164e-40 )( -0.6835 , 4.84049e-40 )( -0.683 , 4.82933e-40 )( -0.6825 , 4.81818e-40 )( -0.682 , 4.80703e-40 )( -0.6815 , 4.79588e-40 )( -0.681 , 4.78473e-40 )( -0.6805 , 4.77358e-40 )( -0.68 , 4.76243e-40 )( -0.6795 , 4.75128e-40 )( -0.679 , 4.74012e-40 )( -0.6785 , 4.72897e-40 )( -0.678 , 4.71782e-40 )( -0.6775 , 4.70667e-40 )( -0.677 , 4.69552e-40 )( -0.6765 , 4.68437e-40 )( -0.676 , 4.67322e-40 )( -0.6755 , 4.66207e-40 )( -0.675 , 4.65091e-40 )( -0.6745 , 4.63976e-40 )( -0.674 , 4.62861e-40 )( -0.6735 , 4.61746e-40 )( -0.673 , 4.60631e-40 )( -0.6725 , 4.59516e-40 )( -0.672 , 4.58401e-40 )( -0.6715 , 4.57286e-40 )( -0.671 , 4.5617e-40 )( -0.6705 , 4.55055e-40 )( -0.67 , 4.5394e-40 )( -0.6695 , 4.52825e-40 )( -0.669 , 4.5171e-40 )( -0.6685 , 4.50595e-40 )( -0.668 , 4.4948e-40 )( -0.6675 , 4.48365e-40 )( -0.667 , 4.47249e-40 )( -0.6665 , 4.46134e-40 )( -0.666 , 4.45019e-40 )( -0.6655 , 4.43904e-40 )( -0.665 , 4.42789e-40 )( -0.6645 , 4.41674e-40 )( -0.664 , 4.40559e-40 )( -0.6635 , 4.39444e-40 )( -0.663 , 4.38328e-40 )( -0.6625 , 4.37213e-40 )( -0.662 , 4.36098e-40 )( -0.6615 , 4.34983e-40 )( -0.661 , 4.33868e-40 )( -0.6605 , 4.32753e-40 )( -0.66 , 4.31638e-40 )( -0.6595 , 4.30523e-40 )( -0.659 , 4.29407e-40 )( -0.6585 , 4.28292e-40 )( -0.658 , 4.27177e-40 )( -0.6575 , 4.26062e-40 )( -0.657 , 4.24947e-40 )( -0.6565 , 4.23832e-40 )( -0.656 , 4.22717e-40 )( -0.6555 , 4.21602e-40 )( -0.655 , 4.20486e-40 )( -0.6545 , 4.19371e-40 )( -0.654 , 4.18256e-40 )( -0.6535 , 4.17141e-40 )( -0.653 , 4.16026e-40 )( -0.6525 , 4.14911e-40 )( -0.652 , 4.13796e-40 )( -0.6515 , 4.12681e-40 )( -0.651 , 4.11565e-40 )( -0.6505 , 4.1045e-40 )( -0.65 , 4.09335e-40 )( -0.6495 , 4.0822e-40 )( -0.649 , 4.07105e-40 )( -0.6485 , 4.0599e-40 )( -0.648 , 4.04875e-40 )( -0.6475 , 4.0376e-40 )( -0.647 , 4.02644e-40 )( -0.6465 , 4.01529e-40 )( -0.646 , 4.00414e-40 )( -0.6455 , 3.99299e-40 )( -0.645 , 3.98184e-40 )( -0.6445 , 3.97069e-40 )( -0.644 , 3.95954e-40 )( -0.6435 , 3.94839e-40 )( -0.643 , 3.93723e-40 )( -0.6425 , 3.92608e-40 )( -0.642 , 3.91493e-40 )( -0.6415 , 3.90378e-40 )( -0.641 , 3.89263e-40 )( -0.6405 , 3.88148e-40 )( -0.64 , 3.87033e-40 )( -0.6395 , 3.85918e-40 )( -0.639 , 3.84802e-40 )( -0.6385 , 3.83687e-40 )( -0.638 , 3.82572e-40 )( -0.6375 , 3.81457e-40 )( -0.637 , 3.80342e-40 )( -0.6365 , 3.79227e-40 )( -0.636 , 3.78112e-40 )( -0.6355 , 3.76997e-40 )( -0.635 , 3.75881e-40 )( -0.6345 , 3.74766e-40 )( -0.634 , 3.73651e-40 )( -0.6335 , 3.72536e-40 )( -0.633 , 3.71421e-40 )( -0.6325 , 3.70306e-40 )( -0.632 , 3.69191e-40 )( -0.6315 , 3.68076e-40 )( -0.631 , 3.6696e-40 )( -0.6305 , 3.65845e-40 )( -0.63 , 3.6473e-40 )( -0.6295 , 3.63615e-40 )( -0.629 , 3.625e-40 )( -0.6285 , 3.61385e-40 )( -0.628 , 3.6027e-40 )( -0.6275 , 3.59155e-40 )( -0.627 , 3.58039e-40 )( -0.6265 , 3.56924e-40 )( -0.626 , 3.55809e-40 )( -0.6255 , 3.54694e-40 )( -0.625 , 3.53579e-40 )( -0.6245 , 3.52464e-40 )( -0.624 , 3.51349e-40 )( -0.6235 , 3.50234e-40 )( -0.623 , 3.49118e-40 )( -0.6225 , 3.48003e-40 )( -0.622 , 3.46888e-40 )( -0.6215 , 3.45773e-40 )( -0.621 , 3.44658e-40 )( -0.6205 , 3.43543e-40 )( -0.62 , 3.42428e-40 )( -0.6195 , 3.41313e-40 )( -0.619 , 3.40197e-40 )( -0.6185 , 3.39082e-40 )( -0.618 , 3.37967e-40 )( -0.6175 , 3.36852e-40 )( -0.617 , 3.35737e-40 )( -0.6165 , 3.34622e-40 )( -0.616 , 3.33507e-40 )( -0.6155 , 3.32392e-40 )( -0.615 , 3.31276e-40 )( -0.6145 , 3.30161e-40 )( -0.614 , 3.29046e-40 )( -0.6135 , 3.27931e-40 )( -0.613 , 3.26816e-40 )( -0.6125 , 3.25701e-40 )( -0.612 , 3.24586e-40 )( -0.6115 , 3.23471e-40 )( -0.611 , 3.22355e-40 )( -0.6105 , 3.2124e-40 )( -0.61 , 3.20125e-40 )( -0.6095 , 3.1901e-40 )( -0.609 , 3.17895e-40 )( -0.6085 , 3.1678e-40 )( -0.608 , 3.15665e-40 )( -0.6075 , 3.1455e-40 )( -0.607 , 3.13434e-40 )( -0.6065 , 3.12319e-40 )( -0.606 , 3.11204e-40 )( -0.6055 , 3.10089e-40 )( -0.605 , 3.08974e-40 )( -0.6045 , 3.07859e-40 )( -0.604 , 3.06744e-40 )( -0.6035 , 3.05629e-40 )( -0.603 , 3.04513e-40 )( -0.6025 , 3.03398e-40 )( -0.602 , 3.02283e-40 )( -0.6015 , 3.01168e-40 )( -0.601 , 3.00053e-40 )( -0.6005 , 2.98938e-40 )( -0.6 , 2.97823e-40 )( -0.5995 , 2.96708e-40 )( -0.599 , 2.95592e-40 )( -0.5985 , 2.94477e-40 )( -0.598 , 2.93362e-40 )( -0.5975 , 2.92247e-40 )( -0.597 , 2.91132e-40 )( -0.5965 , 2.90017e-40 )( -0.596 , 2.88902e-40 )( -0.5955 , 2.87787e-40 )( -0.595 , 2.86671e-40 )( -0.5945 , 2.85556e-40 )( -0.594 , 2.84441e-40 )( -0.5935 , 2.83326e-40 )( -0.593 , 2.82211e-40 )( -0.5925 , 2.81096e-40 )( -0.592 , 2.79981e-40 )( -0.5915 , 2.78866e-40 )( -0.591 , 2.7775e-40 )( -0.5905 , 2.76635e-40 )( -0.59 , 2.7552e-40 )( -0.5895 , 2.74405e-40 )( -0.589 , 2.7329e-40 )( -0.5885 , 2.72175e-40 )( -0.588 , 2.7106e-40 )( -0.5875 , 2.69945e-40 )( -0.587 , 2.68829e-40 )( -0.5865 , 2.67714e-40 )( -0.586 , 2.66599e-40 )( -0.5855 , 2.65484e-40 )( -0.585 , 2.64369e-40 )( -0.5845 , 2.63254e-40 )( -0.584 , 2.62139e-40 )( -0.5835 , 2.61024e-40 )( -0.583 , 2.59908e-40 )( -0.5825 , 2.58793e-40 )( -0.582 , 2.57678e-40 )( -0.5815 , 2.56563e-40 )( -0.581 , 2.55448e-40 )( -0.5805 , 2.54333e-40 )( -0.58 , 2.53218e-40 )( -0.5795 , 2.52103e-40 )( -0.579 , 2.50987e-40 )( -0.5785 , 2.49872e-40 )( -0.578 , 2.48757e-40 )( -0.5775 , 2.47642e-40 )( -0.577 , 2.46527e-40 )( -0.5765 , 2.45412e-40 )( -0.576 , 2.44297e-40 )( -0.5755 , 2.43182e-40 )( -0.575 , 2.42066e-40 )( -0.5745 , 2.40951e-40 )( -0.574 , 2.39836e-40 )( -0.5735 , 2.38721e-40 )( -0.573 , 2.37606e-40 )( -0.5725 , 2.36491e-40 )( -0.572 , 2.35376e-40 )( -0.5715 , 2.34261e-40 )( -0.571 , 2.33145e-40 )( -0.5705 , 2.3203e-40 )( -0.57 , 2.30915e-40 )( -0.5695 , 2.298e-40 )( -0.569 , 2.28685e-40 )( -0.5685 , 2.2757e-40 )( -0.568 , 2.26455e-40 )( -0.5675 , 2.2534e-40 )( -0.567 , 2.24224e-40 )( -0.5665 , 2.23109e-40 )( -0.566 , 2.21994e-40 )( -0.5655 , 2.20879e-40 )( -0.565 , -1.55915e-36 )( -0.5645 , -4.23366e-36 )( -0.564 , -6.90817e-36 )( -0.5635 , -9.58268e-36 )( -0.563 , -1.22572e-35 )( -0.5625 , -1.49317e-35 )( -0.562 , -1.76062e-35 )( -0.5615 , -2.02807e-35 )( -0.561 , -2.29552e-35 )( -0.5605 , -2.56297e-35 )( -0.56 , -2.83042e-35 )( -0.5595 , -3.09788e-35 )( -0.559 , -3.36533e-35 )( -0.5585 , -3.63278e-35 )( -0.558 , -3.90023e-35 )( -0.5575 , -4.16768e-35 )( -0.557 , -4.43513e-35 )( -0.5565 , -4.70258e-35 )( -0.556 , -4.97003e-35 )( -0.5555 , -5.23748e-35 )( -0.555 , -5.50493e-35 )( -0.5545 , -5.77238e-35 )( -0.554 , -6.03984e-35 )( -0.5535 , -6.30729e-35 )( -0.553 , -6.57474e-35 )( -0.5525 , -6.60082e-35 )( -0.552 , -5.47895e-35 )( -0.5515 , -4.35708e-35 )( -0.551 , -3.23521e-35 )( -0.5505 , -2.11334e-35 )( -0.55 , -9.91474e-36 )( -0.5495 , 1.30394e-36 )( -0.549 , 1.25226e-35 )( -0.5485 , 2.37413e-35 )( -0.548 , 3.496e-35 )( -0.5475 , 4.61787e-35 )( -0.547 , 5.73974e-35 )( -0.5465 , 6.8616e-35 )( -0.546 , 7.98347e-35 )( -0.5455 , 9.10534e-35 )( -0.545 , 1.02272e-34 )( -0.5445 , 1.13491e-34 )( -0.544 , 1.24709e-34 )( -0.5435 , 1.35928e-34 )( -0.543 , 1.47147e-34 )( -0.5425 , 1.58365e-34 )( -0.542 , 1.69584e-34 )( -0.5415 , 1.80803e-34 )( -0.541 , 1.92022e-34 )( -0.5405 , 2.0324e-34 )( -0.54 , 2.14459e-34 )( -0.5395 , 2.25678e-34 )( -0.539 , 2.36896e-34 )( -0.5385 , 2.48115e-34 )( -0.538 , 2.59334e-34 )( -0.5375 , 2.70552e-34 )( -0.537 , 2.81771e-34 )( -0.5365 , 2.9299e-34 )( -0.536 , 3.04208e-34 )( -0.5355 , 3.15427e-34 )( -0.535 , 3.26646e-34 )( -0.5345 , 3.37864e-34 )( -0.534 , 3.49083e-34 )( -0.5335 , 3.60302e-34 )( -0.533 , 3.7152e-34 )( -0.5325 , 3.82739e-34 )( -0.532 , 3.93958e-34 )( -0.5315 , 4.05177e-34 )( -0.531 , 4.16395e-34 )( -0.5305 , 4.27614e-34 )( -0.53 , 4.38833e-34 )( -0.5295 , 4.50051e-34 )( -0.529 , 4.6127e-34 )( -0.5285 , 4.72489e-34 )( -0.528 , 4.83707e-34 )( -0.5275 , 4.94926e-34 )( -0.527 , 5.06145e-34 )( -0.5265 , 5.17363e-34 )( -0.526 , 5.28582e-34 )( -0.5255 , 5.39801e-34 )( -0.525 , 5.51019e-34 )( -0.5245 , 5.62238e-34 )( -0.524 , 5.73457e-34 )( -0.5235 , 5.84675e-34 )( -0.523 , 5.95894e-34 )( -0.5225 , 6.07113e-34 )( -0.522 , 6.18331e-34 )( -0.5215 , 6.2955e-34 )( -0.521 , 6.40769e-34 )( -0.5205 , 6.51988e-34 )( -0.52 , 6.63206e-34 )( -0.5195 , 6.74425e-34 )( -0.519 , 6.85644e-34 )( -0.5185 , 6.96862e-34 )( -0.518 , 7.08081e-34 )( -0.5175 , 7.193e-34 )( -0.517 , 7.30518e-34 )( -0.5165 , 7.41737e-34 )( -0.516 , 7.52956e-34 )( -0.5155 , 7.64174e-34 )( -0.515 , 7.75393e-34 )( -0.5145 , 7.86612e-34 )( -0.514 , 7.9783e-34 )( -0.5135 , 8.09049e-34 )( -0.513 , 8.20268e-34 )( -0.5125 , 8.31486e-34 )( -0.512 , 8.42705e-34 )( -0.5115 , 8.53924e-34 )( -0.511 , 8.65143e-34 )( -0.5105 , 8.76361e-34 )( -0.51 , 8.8758e-34 )( -0.5095 , 8.98799e-34 )( -0.509 , 9.10017e-34 )( -0.5085 , 9.21236e-34 )( -0.508 , 9.32455e-34 )( -0.5075 , 9.43673e-34 )( -0.507 , 9.54892e-34 )( -0.5065 , 9.66111e-34 )( -0.506 , 9.77329e-34 )( -0.5055 , 9.88548e-34 )( -0.505 , 9.99767e-34 )( -0.5045 , 1.01099e-33 )( -0.504 , 1.0222e-33 )( -0.5035 , 1.03342e-33 )( -0.503 , 1.04464e-33 )( -0.5025 , 1.05586e-33 )( -0.502 , 1.06708e-33 )( -0.5015 , 1.0783e-33 )( -0.501 , 1.08952e-33 )( -0.5005 , 1.10073e-33 )( -0.5 , 1.11195e-33 )( -0.4995 , 1.12317e-33 )( -0.499 , 1.13439e-33 )( -0.4985 , 1.14561e-33 )( -0.498 , 1.15683e-33 )( -0.4975 , 1.16805e-33 )( -0.497 , 1.17927e-33 )( -0.4965 , 1.19048e-33 )( -0.496 , 1.2017e-33 )( -0.4955 , 1.21292e-33 )( -0.495 , 1.22414e-33 )( -0.4945 , 1.23536e-33 )( -0.494 , 1.24658e-33 )( -0.4935 , 1.2578e-33 )( -0.493 , 1.26902e-33 )( -0.4925 , 1.28023e-33 )( -0.492 , 1.29145e-33 )( -0.4915 , 1.30267e-33 )( -0.491 , 1.31389e-33 )( -0.4905 , 1.32511e-33 )( -0.49 , 1.33633e-33 )( -0.4895 , 1.34755e-33 )( -0.489 , 1.35876e-33 )( -0.4885 , 1.36998e-33 )( -0.488 , 1.3812e-33 )( -0.4875 , 1.39242e-33 )( -0.487 , 1.40364e-33 )( -0.4865 , 1.41486e-33 )( -0.486 , 1.42608e-33 )( -0.4855 , 1.4373e-33 )( -0.485 , 1.44851e-33 )( -0.4845 , 1.45973e-33 )( -0.484 , 1.47095e-33 )( -0.4835 , 1.48217e-33 )( -0.483 , 1.49339e-33 )( -0.4825 , 1.50461e-33 )( -0.482 , 1.51583e-33 )( -0.4815 , 1.52704e-33 )( -0.481 , 1.53826e-33 )( -0.4805 , 1.54948e-33 )( -0.48 , 1.5607e-33 )( -0.4795 , 1.57192e-33 )( -0.479 , 1.58314e-33 )( -0.4785 , 1.59436e-33 )( -0.478 , 1.60558e-33 )( -0.4775 , 1.61679e-33 )( -0.477 , 1.62801e-33 )( -0.4765 , 1.63923e-33 )( -0.476 , 1.65045e-33 )( -0.4755 , 1.66167e-33 )( -0.475 , 1.67289e-33 )( -0.4745 , 1.68411e-33 )( -0.474 , 1.69533e-33 )( -0.4735 , 1.70654e-33 )( -0.473 , 1.71776e-33 )( -0.4725 , 1.72898e-33 )( -0.472 , 1.7402e-33 )( -0.4715 , 1.75142e-33 )( -0.471 , 1.76264e-33 )( -0.4705 , 1.77386e-33 )( -0.47 , 1.78507e-33 )( -0.4695 , 1.79629e-33 )( -0.469 , 1.80751e-33 )( -0.4685 , 1.81873e-33 )( -0.468 , 1.82995e-33 )( -0.4675 , 1.84117e-33 )( -0.467 , 1.85239e-33 )( -0.4665 , 1.86361e-33 )( -0.466 , 1.87482e-33 )( -0.4655 , 1.88604e-33 )( -0.465 , 1.89726e-33 )( -0.4645 , 1.90848e-33 )( -0.464 , 1.9197e-33 )( -0.4635 , 1.93092e-33 )( -0.463 , 1.94214e-33 )( -0.4625 , 1.95335e-33 )( -0.462 , 1.96457e-33 )( -0.4615 , 1.97579e-33 )( -0.461 , 1.98701e-33 )( -0.4605 , 1.99823e-33 )( -0.46 , 2.00945e-33 )( -0.4595 , 2.02067e-33 )( -0.459 , 2.03189e-33 )( -0.4585 , 2.0431e-33 )( -0.458 , 2.05432e-33 )( -0.4575 , 2.06554e-33 )( -0.457 , 2.07676e-33 )( -0.4565 , 2.08798e-33 )( -0.456 , 2.0992e-33 )( -0.4555 , 2.11042e-33 )( -0.455 , 2.12163e-33 )( -0.4545 , 2.13285e-33 )( -0.454 , 2.14407e-33 )( -0.4535 , 2.15529e-33 )( -0.453 , 2.16651e-33 )( -0.4525 , 2.17773e-33 )( -0.452 , 2.18895e-33 )( -0.4515 , 2.20017e-33 )( -0.451 , 2.21138e-33 )( -0.4505 , 2.2226e-33 )( -0.45 , 2.23382e-33 )( -0.4495 , 2.24504e-33 )( -0.449 , 2.25626e-33 )( -0.4485 , 2.26748e-33 )( -0.448 , 2.2787e-33 )( -0.4475 , 2.28992e-33 )( -0.447 , 2.30113e-33 )( -0.4465 , 2.31235e-33 )( -0.446 , 2.32357e-33 )( -0.4455 , 2.33479e-33 )( -0.445 , 2.34601e-33 )( -0.4445 , 2.35723e-33 )( -0.444 , 2.36845e-33 )( -0.4435 , 2.37966e-33 )( -0.443 , 2.39088e-33 )( -0.4425 , 2.4021e-33 )( -0.442 , 2.41332e-33 )( -0.4415 , 2.42454e-33 )( -0.441 , 2.43576e-33 )( -0.4405 , 2.44698e-33 )( -0.44 , 2.4582e-33 )( -0.4395 , 2.46941e-33 )( -0.439 , 2.48063e-33 )( -0.4385 , 2.49185e-33 )( -0.438 , 2.50307e-33 )( -0.4375 , 2.51429e-33 )( -0.437 , 2.52551e-33 )( -0.4365 , 2.53673e-33 )( -0.436 , 2.54794e-33 )( -0.4355 , 2.55916e-33 )( -0.435 , 2.57038e-33 )( -0.4345 , 2.5816e-33 )( -0.434 , 2.59282e-33 )( -0.4335 , 2.60404e-33 )( -0.433 , 2.61526e-33 )( -0.4325 , 2.62648e-33 )( -0.432 , 2.63769e-33 )( -0.4315 , 2.64891e-33 )( -0.431 , 2.66013e-33 )( -0.4305 , 2.67135e-33 )( -0.43 , 2.68257e-33 )( -0.4295 , 2.69379e-33 )( -0.429 , 2.70501e-33 )( -0.4285 , 2.71623e-33 )( -0.428 , 2.72744e-33 )( -0.4275 , 2.73866e-33 )( -0.427 , 2.74988e-33 )( -0.4265 , 2.7611e-33 )( -0.426 , 2.77232e-33 )( -0.4255 , 2.78354e-33 )( -0.425 , 2.79476e-33 )( -0.4245 , 2.80597e-33 )( -0.424 , 2.81719e-33 )( -0.4235 , 2.82841e-33 )( -0.423 , 2.83963e-33 )( -0.4225 , 2.85085e-33 )( -0.422 , 2.86207e-33 )( -0.4215 , 2.87329e-33 )( -0.421 , 2.88451e-33 )( -0.4205 , 2.89572e-33 )( -0.42 , 2.90694e-33 )( -0.4195 , 2.91816e-33 )( -0.419 , 2.92938e-33 )( -0.4185 , 2.9406e-33 )( -0.418 , 2.95182e-33 )( -0.4175 , 2.96304e-33 )( -0.417 , 2.97425e-33 )( -0.4165 , 2.98547e-33 )( -0.416 , 2.99669e-33 )( -0.4155 , 3.00791e-33 )( -0.415 , 3.01913e-33 )( -0.4145 , 3.03035e-33 )( -0.414 , 3.04157e-33 )( -0.4135 , 3.05279e-33 )( -0.413 , 3.064e-33 )( -0.4125 , 3.07522e-33 )( -0.412 , 3.08644e-33 )( -0.4115 , 3.09766e-33 )( -0.411 , 3.10888e-33 )( -0.4105 , 3.1201e-33 )( -0.41 , 3.13132e-33 )( -0.4095 , 3.14254e-33 )( -0.409 , 3.15375e-33 )( -0.4085 , 3.16497e-33 )( -0.408 , 3.17619e-33 )( -0.4075 , 3.18741e-33 )( -0.407 , 3.19863e-33 )( -0.4065 , 3.20985e-33 )( -0.406 , 3.22107e-33 )( -0.4055 , 3.23228e-33 )( -0.405 , 3.2435e-33 )( -0.4045 , 3.25472e-33 )( -0.404 , 3.26594e-33 )( -0.4035 , 3.27716e-33 )( -0.403 , 3.28838e-33 )( -0.4025 , 3.2996e-33 )( -0.402 , 3.31082e-33 )( -0.4015 , 3.32203e-33 )( -0.401 , 3.33325e-33 )( -0.4005 , 3.34447e-33 )( -0.4 , 3.35569e-33 )( -0.3995 , 3.36691e-33 )( -0.399 , 3.37813e-33 )( -0.3985 , 3.38935e-33 )( -0.398 , 3.40056e-33 )( -0.3975 , 3.41178e-33 )( -0.397 , 3.423e-33 )( -0.3965 , 3.43422e-33 )( -0.396 , 3.44544e-33 )( -0.3955 , 3.45666e-33 )( -0.395 , 3.46788e-33 )( -0.3945 , 3.4791e-33 )( -0.394 , 3.49031e-33 )( -0.3935 , 3.50153e-33 )( -0.393 , 3.51275e-33 )( -0.3925 , 3.52397e-33 )( -0.392 , 3.53519e-33 )( -0.3915 , 3.54641e-33 )( -0.391 , 3.55763e-33 )( -0.3905 , 3.56885e-33 )( -0.39 , 3.58006e-33 )( -0.3895 , 3.59128e-33 )( -0.389 , 3.6025e-33 )( -0.3885 , 3.61372e-33 )( -0.388 , 3.62494e-33 )( -0.3875 , 3.63616e-33 )( -0.387 , 3.64738e-33 )( -0.3865 , 3.65859e-33 )( -0.386 , 3.66981e-33 )( -0.3855 , 3.68103e-33 )( -0.385 , 3.69225e-33 )( -0.3845 , 3.70347e-33 )( -0.384 , 3.71469e-33 )( -0.3835 , 3.72591e-33 )( -0.383 , 3.73713e-33 )( -0.3825 , 3.74834e-33 )( -0.382 , 3.75956e-33 )( -0.3815 , 3.77078e-33 )( -0.381 , 3.782e-33 )( -0.3805 , 3.79322e-33 )( -0.38 , 3.80444e-33 )( -0.3795 , 3.81566e-33 )( -0.379 , 3.82687e-33 )( -0.3785 , 3.83809e-33 )( -0.378 , 3.84931e-33 )( -0.3775 , 3.86053e-33 )( -0.377 , 3.87175e-33 )( -0.3765 , 3.88297e-33 )( -0.376 , 3.89419e-33 )( -0.3755 , 3.90541e-33 )( -0.375 , 3.91662e-33 )( -0.3745 , 3.92784e-33 )( -0.374 , 3.93906e-33 )( -0.3735 , 3.95028e-33 )( -0.373 , 3.9615e-33 )( -0.3725 , 3.97272e-33 )( -0.372 , 3.98394e-33 )( -0.3715 , 3.99515e-33 )( -0.371 , 4.00637e-33 )( -0.3705 , 4.00694e-33 )( -0.37 , 4.012e-33 )( -0.3695 , 4.01707e-33 )( -0.369 , 4.02214e-33 )( -0.3685 , 4.0272e-33 )( -0.368 , 4.03227e-33 )( -0.3675 , 4.03733e-33 )( -0.367 , 4.03717e-33 )( -0.3665 , 4.03447e-33 )( -0.366 , 4.03177e-33 )( -0.3655 , 4.02907e-33 )( -0.365 , 4.02638e-33 )( -0.3645 , 4.02368e-33 )( -0.364 , 4.02098e-33 )( -0.3635 , 4.01828e-33 )( -0.363 , 4.01558e-33 )( -0.3625 , 4.01288e-33 )( -0.362 , 4.01018e-33 )( -0.3615 , 4.00749e-33 )( -0.361 , 4.00479e-33 )( -0.3605 , 4.00209e-33 )( -0.36 , 3.99939e-33 )( -0.3595 , 3.99669e-33 )( -0.359 , 3.99399e-33 )( -0.3585 , 3.99129e-33 )( -0.358 , 3.9886e-33 )( -0.3575 , 3.9859e-33 )( -0.357 , 3.9832e-33 )( -0.3565 , 3.9805e-33 )( -0.356 , 3.9778e-33 )( -0.3555 , 3.9751e-33 )( -0.355 , 3.97241e-33 )( -0.3545 , 3.96791e-33 )( -0.354 , 3.9613e-33 )( -0.3535 , 3.95468e-33 )( -0.353 , 3.94806e-33 )( -0.3525 , 3.94145e-33 )( -0.352 , 3.93483e-33 )( -0.3515 , 3.92821e-33 )( -0.351 , 3.9216e-33 )( -0.3505 , 3.91498e-33 )( -0.35 , 3.90836e-33 )( -0.3495 , 3.90175e-33 )( -0.349 , 3.89513e-33 )( -0.3485 , 3.88851e-33 )( -0.348 , 3.8819e-33 )( -0.3475 , 3.87528e-33 )( -0.347 , 3.86866e-33 )( -0.3465 , 3.86205e-33 )( -0.346 , 3.85543e-33 )( -0.3455 , 3.84881e-33 )( -0.345 , 3.8422e-33 )( -0.3445 , 3.83558e-33 )( -0.344 , 3.82896e-33 )( -0.3435 , 3.82235e-33 )( -0.343 , 3.81573e-33 )( -0.3425 , 3.80911e-33 )( -0.342 , 3.8025e-33 )( -0.3415 , 3.79588e-33 )( -0.341 , 3.78926e-33 )( -0.3405 , 3.78265e-33 )( -0.34 , 3.77603e-33 )( -0.3395 , 3.76941e-33 )( -0.339 , 3.7628e-33 )( -0.3385 , 3.75618e-33 )( -0.338 , 3.74956e-33 )( -0.3375 , 3.74295e-33 )( -0.337 , 3.73633e-33 )( -0.3365 , 3.72971e-33 )( -0.336 , 3.7231e-33 )( -0.3355 , 3.71648e-33 )( -0.335 , 3.70986e-33 )( -0.3345 , 3.70325e-33 )( -0.334 , 3.69663e-33 )( -0.3335 , 3.69001e-33 )( -0.333 , 3.6834e-33 )( -0.3325 , 3.67678e-33 )( -0.332 , 3.67016e-33 )( -0.3315 , 3.66355e-33 )( -0.331 , 3.65693e-33 )( -0.3305 , 3.65031e-33 )( -0.33 , 3.6437e-33 )( -0.3295 , 3.63708e-33 )( -0.329 , 3.63046e-33 )( -0.3285 , 3.62385e-33 )( -0.328 , 3.61723e-33 )( -0.3275 , 3.61061e-33 )( -0.327 , 3.604e-33 )( -0.3265 , 3.59738e-33 )( -0.326 , 3.59076e-33 )( -0.3255 , 3.58415e-33 )( -0.325 , 3.57753e-33 )( -0.3245 , 3.57091e-33 )( -0.324 , 3.5643e-33 )( -0.3235 , 3.55768e-33 )( -0.323 , 3.55106e-33 )( -0.3225 , 3.54445e-33 )( -0.322 , 3.53783e-33 )( -0.3215 , 3.53121e-33 )( -0.321 , 3.5246e-33 )( -0.3205 , 3.51798e-33 )( -0.32 , 3.51136e-33 )( -0.3195 , 3.50475e-33 )( -0.319 , 3.49813e-33 )( -0.3185 , 3.49151e-33 )( -0.318 , 3.4849e-33 )( -0.3175 , 3.47828e-33 )( -0.317 , 3.47166e-33 )( -0.3165 , 3.46505e-33 )( -0.316 , 3.45843e-33 )( -0.3155 , 3.45181e-33 )( -0.315 , 3.4452e-33 )( -0.3145 , 3.43858e-33 )( -0.314 , 3.43196e-33 )( -0.3135 , 3.42535e-33 )( -0.313 , 3.41873e-33 )( -0.3125 , 3.41211e-33 )( -0.312 , 3.4055e-33 )( -0.3115 , 3.39888e-33 )( -0.311 , 3.39226e-33 )( -0.3105 , 3.38565e-33 )( -0.31 , 3.37903e-33 )( -0.3095 , 3.37241e-33 )( -0.309 , 3.3658e-33 )( -0.3085 , 3.35918e-33 )( -0.308 , 3.35256e-33 )( -0.3075 , 3.34595e-33 )( -0.307 , 3.33933e-33 )( -0.3065 , 3.33271e-33 )( -0.306 , 3.3261e-33 )( -0.3055 , 3.31948e-33 )( -0.305 , 3.31286e-33 )( -0.3045 , 3.30625e-33 )( -0.304 , 3.29963e-33 )( -0.3035 , 3.29301e-33 )( -0.303 , 3.2864e-33 )( -0.3025 , 3.27978e-33 )( -0.302 , 3.27316e-33 )( -0.3015 , 3.26655e-33 )( -0.301 , 3.25993e-33 )( -0.3005 , 3.25331e-33 )( -0.3 , 3.2467e-33 )( -0.2995 , 3.24008e-33 )( -0.299 , 3.23346e-33 )( -0.2985 , 3.22685e-33 )( -0.298 , 3.22023e-33 )( -0.2975 , 3.21361e-33 )( -0.297 , 3.207e-33 )( -0.2965 , 3.20038e-33 )( -0.296 , 3.19376e-33 )( -0.2955 , 3.18715e-33 )( -0.295 , 3.18053e-33 )( -0.2945 , 3.17391e-33 )( -0.294 , 3.1673e-33 )( -0.2935 , 3.16068e-33 )( -0.293 , 3.15406e-33 )( -0.2925 , 3.14745e-33 )( -0.292 , 3.14083e-33 )( -0.2915 , 3.13421e-33 )( -0.291 , 3.1276e-33 )( -0.2905 , 3.12098e-33 )( -0.29 , 3.11436e-33 )( -0.2895 , 3.10775e-33 )( -0.289 , 3.10113e-33 )( -0.2885 , 3.09451e-33 )( -0.288 , 3.0879e-33 )( -0.2875 , 3.08128e-33 )( -0.287 , 3.07466e-33 )( -0.2865 , 3.06805e-33 )( -0.286 , 3.06143e-33 )( -0.2855 , 3.05481e-33 )( -0.285 , 3.0482e-33 )( -0.2845 , 3.04158e-33 )( -0.284 , 3.03496e-33 )( -0.2835 , 3.02835e-33 )( -0.283 , 3.02173e-33 )( -0.2825 , 3.01511e-33 )( -0.282 , 3.0085e-33 )( -0.2815 , 3.00188e-33 )( -0.281 , 2.99526e-33 )( -0.2805 , 2.98865e-33 )( -0.28 , 2.98203e-33 )( -0.2795 , 2.97541e-33 )( -0.279 , 2.9688e-33 )( -0.2785 , 2.96218e-33 )( -0.278 , 2.95556e-33 )( -0.2775 , 2.94895e-33 )( -0.277 , 2.94233e-33 )( -0.2765 , 2.93571e-33 )( -0.276 , 2.9291e-33 )( -0.2755 , 2.92248e-33 )( -0.275 , 2.91586e-33 )( -0.2745 , 2.90925e-33 )( -0.274 , 2.90414e-33 )( -0.2735 , 2.90074e-33 )( -0.273 , 2.89734e-33 )( -0.2725 , 2.89394e-33 )( -0.272 , 2.89054e-33 )( -0.2715 , 2.88714e-33 )( -0.271 , 2.88374e-33 )( -0.2705 , 2.88034e-33 )( -0.27 , 2.87694e-33 )( -0.2695 , 2.87354e-33 )( -0.269 , 2.87014e-33 )( -0.2685 , 2.86674e-33 )( -0.268 , 2.86334e-33 )( -0.2675 , 2.85994e-33 )( -0.267 , 2.85654e-33 )( -0.2665 , 2.85314e-33 )( -0.266 , 2.84974e-33 )( -0.2655 , 2.84634e-33 )( -0.265 , 2.84294e-33 )( -0.2645 , 2.83954e-33 )( -0.264 , 2.83614e-33 )( -0.2635 , 2.83274e-33 )( -0.263 , 2.82934e-33 )( -0.2625 , 2.82594e-33 )( -0.262 , 2.82255e-33 )( -0.2615 , 2.81915e-33 )( -0.261 , 2.81575e-33 )( -0.2605 , 2.81235e-33 )( -0.26 , 2.80895e-33 )( -0.2595 , 2.80555e-33 )( -0.259 , 2.80215e-33 )( -0.2585 , 2.79875e-33 )( -0.258 , 2.79535e-33 )( -0.2575 , 2.79195e-33 )( -0.257 , 2.78855e-33 )( -0.2565 , 2.78515e-33 )( -0.256 , 2.78175e-33 )( -0.2555 , 2.77835e-33 )( -0.255 , 2.77495e-33 )( -0.2545 , 2.77155e-33 )( -0.254 , 2.76815e-33 )( -0.2535 , 2.76475e-33 )( -0.253 , 2.76135e-33 )( -0.2525 , 2.75795e-33 )( -0.252 , 2.75455e-33 )( -0.2515 , 2.75115e-33 )( -0.251 , 2.74775e-33 )( -0.2505 , 2.74435e-33 )( -0.25 , 2.74096e-33 )( -0.2495 , 2.73756e-33 )( -0.249 , 2.73416e-33 )( -0.2485 , 2.73076e-33 )( -0.248 , 2.72736e-33 )( -0.2475 , 2.72396e-33 )( -0.247 , 2.72056e-33 )( -0.2465 , 2.71716e-33 )( -0.246 , 2.71376e-33 )( -0.2455 , 2.71036e-33 )( -0.245 , 2.70696e-33 )( -0.2445 , 2.70356e-33 )( -0.244 , 2.70016e-33 )( -0.2435 , 2.69676e-33 )( -0.243 , 2.69336e-33 )( -0.2425 , 2.68996e-33 )( -0.242 , 2.68656e-33 )( -0.2415 , 2.68316e-33 )( -0.241 , 2.67976e-33 )( -0.2405 , 2.67636e-33 )( -0.24 , 2.67296e-33 )( -0.2395 , 2.66956e-33 )( -0.239 , 2.66616e-33 )( -0.2385 , 2.66276e-33 )( -0.238 , 2.65937e-33 )( -0.2375 , 2.65597e-33 )( -0.237 , 2.65257e-33 )( -0.2365 , 2.64917e-33 )( -0.236 , 2.64577e-33 )( -0.2355 , 2.64237e-33 )( -0.235 , 2.63897e-33 )( -0.2345 , 2.63557e-33 )( -0.234 , 2.63217e-33 )( -0.2335 , 2.62877e-33 )( -0.233 , 2.62537e-33 )( -0.2325 , 2.62197e-33 )( -0.232 , 2.61857e-33 )( -0.2315 , 2.61517e-33 )( -0.231 , 2.61177e-33 )( -0.2305 , 2.50278e-13 )( -0.23 , 7.47537e-13 )( -0.2295 , 1.2448e-12 )( -0.229 , 1.74206e-12 )( -0.2285 , 2.23932e-12 )( -0.228 , 2.73658e-12 )( -0.2275 , 1.19038e-10 )( -0.227 , 3.76187e-10 )( -0.2265 , 6.33337e-10 )( -0.226 , 8.90486e-10 )( -0.2255 , 1.14764e-09 )( -0.225 , 1.40478e-09 )( -0.2245 , 1.66193e-09 )( -0.224 , 1.91908e-09 )( -0.2235 , 2.17623e-09 )( -0.223 , 2.43338e-09 )( -0.2225 , 2.69053e-09 )( -0.222 , 2.9254e-09 )( -0.2215 , 3.09254e-09 )( -0.221 , 3.25967e-09 )( -0.2205 , 3.42681e-09 )( -0.22 , 3.59394e-09 )( -0.2195 , 3.76108e-09 )( -0.219 , 3.92821e-09 )( -0.2185 , 4.09534e-09 )( -0.218 , 4.26248e-09 )( -0.2175 , 4.42961e-09 )( -0.217 , 4.59675e-09 )( -0.2165 , 4.76388e-09 )( -0.216 , 4.93102e-09 )( -0.2155 , 5.09815e-09 )( -0.215 , 5.26528e-09 )( -0.2145 , 5.43242e-09 )( -0.214 , 5.59955e-09 )( -0.2135 , 5.76669e-09 )( -0.213 , 5.93382e-09 )( -0.2125 , 6.10096e-09 )( -0.212 , 6.26809e-09 )( -0.2115 , 6.43522e-09 )( -0.211 , 6.60236e-09 )( -0.2105 , 6.76949e-09 )( -0.21 , 6.93663e-09 )( -0.2095 , 7.10376e-09 )( -0.209 , 7.2709e-09 )( -0.2085 , 7.43803e-09 )( -0.208 , 7.60516e-09 )( -0.2075 , 7.7723e-09 )( -0.207 , 7.93943e-09 )( -0.2065 , 8.10657e-09 )( -0.206 , 8.2737e-09 )( -0.2055 , 8.44084e-09 )( -0.205 , 8.60797e-09 )( -0.2045 , 8.7751e-09 )( -0.204 , 8.94224e-09 )( -0.2035 , 9.10937e-09 )( -0.203 , 9.27651e-09 )( -0.2025 , 9.44364e-09 )( -0.202 , 9.61078e-09 )( -0.2015 , 9.77791e-09 )( -0.201 , 9.94505e-09 )( -0.2005 , 1.01122e-08 )( -0.2 , 1.02793e-08 )( -0.1995 , 1.04464e-08 )( -0.199 , 1.06136e-08 )( -0.1985 , 1.07807e-08 )( -0.198 , 1.09479e-08 )( -0.1975 , 1.1115e-08 )( -0.197 , 1.12821e-08 )( -0.1965 , 1.14493e-08 )( -0.196 , 1.16164e-08 )( -0.1955 , 1.17835e-08 )( -0.195 , 1.19507e-08 )( -0.1945 , 1.21178e-08 )( -0.194 , 1.22849e-08 )( -0.1935 , 1.24521e-08 )( -0.193 , 1.26192e-08 )( -0.1925 , 1.27863e-08 )( -0.192 , 1.29535e-08 )( -0.1915 , 1.31206e-08 )( -0.191 , 1.32877e-08 )( -0.1905 , 1.34549e-08 )( -0.19 , 1.3622e-08 )( -0.1895 , 1.37891e-08 )( -0.189 , 1.39563e-08 )( -0.1885 , 1.41234e-08 )( -0.188 , 1.42905e-08 )( -0.1875 , 1.44577e-08 )( -0.187 , 1.46248e-08 )( -0.1865 , 1.47919e-08 )( -0.186 , 1.49591e-08 )( -0.1855 , 1.51262e-08 )( -0.185 , 1.52933e-08 )( -0.1845 , 1.54605e-08 )( -0.184 , 1.56276e-08 )( -0.1835 , 1.57947e-08 )( -0.183 , 1.59619e-08 )( -0.1825 , 1.6129e-08 )( -0.182 , 1.62961e-08 )( -0.1815 , 1.64633e-08 )( -0.181 , 2.62449e-08 )( -0.1805 , 4.85396e-08 )( -0.18 , 7.08342e-08 )( -0.1795 , 9.31288e-08 )( -0.179 , 1.15423e-07 )( -0.1785 , 1.37718e-07 )( -0.178 , 1.60013e-07 )( -0.1775 , 1.82307e-07 )( -0.177 , 2.04602e-07 )( -0.1765 , 2.26897e-07 )( -0.176 , 2.49191e-07 )( -0.1755 , 2.71486e-07 )( -0.175 , 2.9378e-07 )( -0.1745 , 3.16075e-07 )( -0.174 , 3.3837e-07 )( -0.1735 , 3.60664e-07 )( -0.173 , 3.82959e-07 )( -0.1725 , 4.05254e-07 )( -0.172 , 4.27548e-07 )( -0.1715 , 4.49843e-07 )( -0.171 , 4.72138e-07 )( -0.1705 , 4.94432e-07 )( -0.17 , 5.16727e-07 )( -0.1695 , 5.39021e-07 )( -0.169 , 5.61316e-07 )( -0.1685 , 5.83611e-07 )( -0.168 , 6.05905e-07 )( -0.1675 , 6.282e-07 )( -0.167 , 6.50495e-07 )( -0.1665 , 6.72789e-07 )( -0.166 , 6.95084e-07 )( -0.1655 , 7.17378e-07 )( -0.165 , 7.39673e-07 )( -0.1645 , 7.61968e-07 )( -0.164 , 7.84262e-07 )( -0.1635 , 8.06557e-07 )( -0.163 , 8.28852e-07 )( -0.1625 , 8.51146e-07 )( -0.162 , 8.73441e-07 )( -0.1615 , 8.95735e-07 )( -0.161 , 9.1803e-07 )( -0.1605 , 9.40325e-07 )( -0.16 , 9.62619e-07 )( -0.1595 , 9.84914e-07 )( -0.159 , 1.00721e-06 )( -0.1585 , 1.0295e-06 )( -0.158 , 1.0518e-06 )( -0.1575 , 1.07409e-06 )( -0.157 , 1.09639e-06 )( -0.1565 , 1.11868e-06 )( -0.156 , 1.14098e-06 )( -0.1555 , 1.16327e-06 )( -0.155 , 1.18557e-06 )( -0.1545 , 1.20786e-06 )( -0.154 , 1.23015e-06 )( -0.1535 , 1.25245e-06 )( -0.153 , 1.27474e-06 )( -0.1525 , 1.29704e-06 )( -0.152 , 2.95605e-06 )( -0.1515 , 6.57871e-06 )( -0.151 , 1.02014e-05 )( -0.1505 , 1.3824e-05 )( -0.15 , 1.74467e-05 )( -0.1495 , 2.10693e-05 )( -0.149 , 2.4692e-05 )( -0.1485 , 2.83147e-05 )( -0.148 , 3.19373e-05 )( -0.1475 , 3.556e-05 )( -0.147 , 3.91826e-05 )( -0.1465 , 4.28053e-05 )( -0.146 , 4.6428e-05 )( -0.1455 , 5.00506e-05 )( -0.145 , 5.36733e-05 )( -0.1445 , 5.72959e-05 )( -0.144 , 6.09186e-05 )( -0.1435 , 6.45413e-05 )( -0.143 , 6.81639e-05 )( -0.1425 , 7.17866e-05 )( -0.142 , 7.54092e-05 )( -0.1415 , 7.90319e-05 )( -0.141 , 8.26546e-05 )( -0.1405 , 8.62772e-05 )( -0.14 , 8.98999e-05 )( -0.1395 , 9.35225e-05 )( -0.139 , 9.71452e-05 )( -0.1385 , 0.000100768 )( -0.138 , 0.000104391 )( -0.1375 , 0.000108013 )( -0.137 , 0.000111636 )( -0.1365 , 0.000115258 )( -0.136 , 0.000118881 )( -0.1355 , 0.000122504 )( -0.135 , 0.000132027 )( -0.1345 , 0.000180398 )( -0.134 , 0.000228768 )( -0.1335 , 0.000277139 )( -0.133 , 0.00032551 )( -0.1325 , 0.00037388 )( -0.132 , 0.000422251 )( -0.1315 , 0.000470622 )( -0.131 , 0.000518993 )( -0.1305 , 0.000567363 )( -0.13 , 0.000615734 )( -0.1295 , 0.000664105 )( -0.129 , 0.000712475 )( -0.1285 , 0.000760846 )( -0.128 , 0.000809217 )( -0.1275 , 0.000857588 )( -0.127 , 0.000905958 )( -0.1265 , 0.000954329 )( -0.126 , 0.0010027 )( -0.1255 , 0.00105107 )( -0.125 , 0.00109944 )( -0.1245 , 0.00114781 )( -0.124 , 0.00119618 )( -0.1235 , 0.00124455 )( -0.123 , 0.00129292 )( -0.1225 , 0.00134129 )( -0.122 , 0.00138967 )( -0.1215 , 0.00143804 )( -0.121 , 0.00148641 )( -0.1205 , 0.00153478 )( -0.12 , 0.00158315 )( -0.1195 , 0.00163152 )( -0.119 , 0.00167989 )( -0.1185 , 0.00171815 )( -0.118 , 0.00173957 )( -0.1175 , 0.00176099 )( -0.117 , 0.00178241 )( -0.1165 , 0.00180382 )( -0.116 , 0.00182524 )( -0.1155 , 0.00184666 )( -0.115 , 0.00186808 )( -0.1145 , 0.0018895 )( -0.114 , 0.00191092 )( -0.1135 , 0.00193233 )( -0.113 , 0.00195375 )( -0.1125 , 0.00197517 )( -0.112 , 0.00202709 )( -0.1115 , 0.00214334 )( -0.111 , 0.00225958 )( -0.1105 , 0.00237583 )( -0.11 , 0.00249207 )( -0.1095 , 0.00260832 )( -0.109 , 0.00272456 )( -0.1085 , 0.00284081 )( -0.108 , 0.00295705 )( -0.1075 , 0.0030733 )( -0.107 , 0.00318954 )( -0.1065 , 0.00330579 )( -0.106 , 0.00342203 )( -0.1055 , 0.00353828 )( -0.105 , 0.00365452 )( -0.1045 , 0.00377076 )( -0.104 , 0.00388701 )( -0.1035 , 0.00400325 )( -0.103 , 0.0041195 )( -0.1025 , 0.00423574 )( -0.102 , 0.00434343 )( -0.1015 , 0.00562971 )( -0.101 , 0.00692455 )( -0.1005 , 0.00837091 )( -0.1 , 0.00995861 )( -0.0995 , 0.0113799 )( -0.099 , 0.0127892 )( -0.0985 , 0.0141985 )( -0.098 , 0.0156079 )( -0.0975 , 0.0170172 )( -0.097 , 0.0184265 )( -0.0965 , 0.0198359 )( -0.096 , 0.0212452 )( -0.0955 , 0.0226545 )( -0.095 , 0.0240639 )( -0.0945 , 0.0254732 )( -0.094 , 0.0268825 )( -0.0935 , 0.0282919 )( -0.093 , 0.0297012 )( -0.0925 , 0.0311106 )( -0.092 , 0.0325199 )( -0.0915 , 0.0339292 )( -0.091 , 0.0353386 )( -0.0905 , 0.0367479 )( -0.09 , 0.0381572 )( -0.0895 , 0.0395666 )( -0.089 , 0.0420206 )( -0.0885 , 0.044895 )( -0.088 , 0.0477695 )( -0.0875 , 0.050644 )( -0.087 , 0.0535184 )( -0.0865 , 0.0563929 )( -0.086 , 0.0592674 )( -0.0855 , 0.0621418 )( -0.085 , 0.0650163 )( -0.0845 , 0.0678908 )( -0.084 , 0.0707652 )( -0.0835 , 0.0736397 )( -0.083 , 0.0765141 )( -0.0825 , 0.0793886 )( -0.082 , 0.0822631 )( -0.0815 , 0.0842966 )( -0.081 , 0.0860388 )( -0.0805 , 0.0877811 )( -0.08 , 0.0895233 )( -0.0795 , 0.0912656 )( -0.079 , 0.0930078 )( -0.0785 , 0.0947501 )( -0.078 , 0.0964866 )( -0.0775 , 0.0980135 )( -0.077 , 0.0995405 )( -0.0765 , 0.101067 )( -0.076 , 0.102594 )( -0.0755 , 0.104121 )( -0.075 , 0.105648 )( -0.0745 , 0.107175 )( -0.074 , 0.108702 )( -0.0735 , 0.110229 )( -0.073 , 0.111756 )( -0.0725 , 0.113283 )( -0.072 , 0.11481 )( -0.0715 , 0.116337 )( -0.071 , 0.117864 )( -0.0705 , 0.119391 )( -0.07 , 0.120918 )( -0.0695 , 0.122445 )( -0.069 , 0.128862 )( -0.0685 , 0.136854 )( -0.068 , 0.144846 )( -0.0675 , 0.152839 )( -0.067 , 0.160831 )( -0.0665 , 0.171898 )( -0.066 , 0.187662 )( -0.0655 , 0.203058 )( -0.065 , 0.21485 )( -0.0645 , 0.226641 )( -0.064 , 0.238432 )( -0.0635 , 0.250223 )( -0.063 , 0.262015 )( -0.0625 , 0.273806 )( -0.062 , 0.285597 )( -0.0615 , 0.297388 )( -0.061 , 0.308264 )( -0.0605 , 0.313051 )( -0.06 , 0.317837 )( -0.0595 , 0.322624 )( -0.059 , 0.32741 )( -0.0585 , 0.332197 )( -0.058 , 0.336983 )( -0.0575 , 0.345838 )( -0.057 , 0.355778 )( -0.0565 , 0.365719 )( -0.056 , 0.375659 )( -0.0555 , 0.3856 )( -0.055 , 0.398023 )( -0.0545 , 0.410816 )( -0.054 , 0.423608 )( -0.0535 , 0.436401 )( -0.053 , 0.449193 )( -0.0525 , 0.461986 )( -0.052 , 0.474779 )( -0.0515 , 0.487571 )( -0.051 , 0.500364 )( -0.0505 , 0.513156 )( -0.05 , 0.520195 )( -0.0495 , 0.523945 )( -0.049 , 0.526349 )( -0.0485 , 0.528753 )( -0.048 , 0.531157 )( -0.0475 , 0.534166 )( -0.047 , 0.539339 )( -0.0465 , 0.544511 )( -0.046 , 0.549684 )( -0.0455 , 0.554857 )( -0.045 , 0.56003 )( -0.0445 , 0.565203 )( -0.044 , 1.0 )( -0.0435 , 1.0 )( -0.043 , 0.593988 )( -0.0425 , 0.609234 )( -0.042 , 0.62448 )( -0.0415 , 0.639726 )( -0.041 , 0.654973 )( -0.0405 , 0.670219 )( -0.04 , 0.685465 )( -0.0395 , 0.700711 )( -0.039 , 0.715957 )( -0.0385 , 1.0 )( -0.038 , 1.0 )( -0.0375 , 1.0 )( -0.037 , 1.0 )( -0.0365 , 1.0 )( -0.036 , 0.766147 )( -0.0355 , 0.778369 )( -0.035 , 0.790592 )( -0.0345 , 0.802814 )( -0.034 , 0.815037 )( -0.0335 , 0.827259 )( -0.033 , 1.0 )( -0.0325 , 1.0 )( -0.032 , 1.0 )( -0.0315 , 1.0 )( -0.031 , 1.0 )( -0.0305 , 1.0 )( -0.03 , 1.0 )( -0.0295 , 1.0 )( -0.029 , 1.0 )( -0.0285 , 1.0 )( -0.028 , 1.0 )( -0.0275 , 1.0 )( -0.027 , 1.0 )( -0.0265 , 1.0 )( -0.026 , 1.0 )( -0.0255 , 1.0 )( -0.025 , 1.0 )( -0.0245 , 1.0 )( -0.024 , 1.0 )( -0.0235 , 1.0 )( -0.023 , 0.921204 )( -0.0225 , 0.927282 )( -0.022 , 0.933359 )( -0.0215 , 1.0 )( -0.021 , 1.0 )( -0.0205 , 1.0 )( -0.02 , 1.0 )( -0.0195 , 1.0 )( -0.019 , 1.0 )( -0.0185 , 1.0 )( -0.018 , 1.0 )( -0.0175 , 1.0 )( -0.017 , 1.0 )( -0.0165 , 1.0 )( -0.016 , 1.0 )( -0.0155 , 1.0 )( -0.015 , 1.0 )( -0.0145 , 1.0 )( -0.014 , 1.0 )( -0.0135 , 1.0 )( -0.013 , 1.0 )( -0.0125 , 1.0 )( -0.012 , 1.0 )( -0.0115 , 1.0 )( -0.011 , 0.978005 )( -0.0105 , 1.0 )( -0.01 , 1.0 )( -0.0095 , 1.0 )( -0.009 , 1.0 )( -0.0085 , 1.0 )( -0.008 , 1.0 )( -0.0075 , 1.0 )( -0.007 , 1.0 )( -0.0065 , 1.0 )( -0.006 , 1.0 )( -0.0055 , 1.0 )( -0.005 , 1.0 )( -0.0045 , 1.0 )( -0.004 , 1.0 )( -0.0035 , 1.0 )( -0.003 , 1.0 )( -0.0025 , 1.0 )( -0.002 , 1.0 )( -0.0015 , 1.0 )( -0.001 , 1.0 )( -0.0005 , 1.0 )( 0.0 , 1.0 )( 0.0005 , 1.0 )( 0.001 , 1.0 )( 0.0015 , 1.0 )( 0.002 , 1.0 )( 0.0025 , 1.0 )( 0.003 , 1.0 )( 0.0035 , 1.0 )( 0.004 , 1.0 )( 0.0045 , 1.0 )( 0.005 , 1.0 )( 0.0055 , 0.999137 )( 0.006 , 1.0 )( 0.0065 , 1.0 )( 0.007 , 1.0 )( 0.0075 , 1.0 )( 0.008 , 1.0 )( 0.0085 , 1.0 )( 0.009 , 1.0 )( 0.0095 , 1.0 )( 0.01 , 1.0 )( 0.0105 , 1.0 )( 0.011 , 1.0 )( 0.0115 , 1.0 )( 0.012 , 1.0 )( 0.0125 , 1.0 )( 0.013 , 1.0 )( 0.0135 , 1.0 )( 0.014 , 1.0 )( 0.0145 , 1.0 )( 0.015 , 1.0 )( 0.0155 , 1.0 )( 0.016 , 1.0 )( 0.0165 , 0.97854 )( 0.017 , 1.0 )( 0.0175 , 1.0 )( 0.018 , 1.0 )( 0.0185 , 1.0 )( 0.019 , 1.0 )( 0.0195 , 1.0 )( 0.02 , 1.0 )( 0.0205 , 1.0 )( 0.021 , 1.0 )( 0.0215 , 1.0 )( 0.022 , 0.966787 )( 0.0225 , 1.0 )( 0.023 , 1.0 )( 0.0235 , 1.0 )( 0.024 , 1.0 )( 0.0245 , 1.0 )( 0.025 , 1.0 )( 0.0255 , 1.0 )( 0.026 , 1.0 )( 0.0265 , 1.0 )( 0.027 , 1.0 )( 0.0275 , 0.949275 )( 0.028 , 1.0 )( 0.0285 , 1.0 )( 0.029 , 1.0 )( 0.0295 , 1.0 )( 0.03 , 1.0 )( 0.0305 , 1.0 )( 0.031 , 1.0 )( 0.0315 , 1.0 )( 0.032 , 1.0 )( 0.0325 , 1.0 )( 0.033 , 0.930725 )( 0.0335 , 1.0 )( 0.034 , 1.0 )( 0.0345 , 1.0 )( 0.035 , 1.0 )( 0.0355 , 1.0 )( 0.036 , 1.0 )( 0.0365 , 1.0 )( 0.037 , 1.0 )( 0.0375 , 1.0 )( 0.038 , 0.91164 )( 0.0385 , 0.908251 )( 0.039 , 1.0 )( 0.0395 , 1.0 )( 0.04 , 1.0 )( 0.0405 , 1.0 )( 0.041 , 1.0 )( 0.0415 , 1.0 )( 0.042 , 1.0 )( 0.0425 , 1.0 )( 0.043 , 1.0 )( 0.0435 , 0.88343 )( 0.044 , 0.884692 )( 0.0445 , 0.885954 )( 0.045 , 1.0 )( 0.0455 , 1.0 )( 0.046 , 1.0 )( 0.0465 , 1.0 )( 0.047 , 1.0 )( 0.0475 , 1.0 )( 0.048 , 1.0 )( 0.0485 , 1.0 )( 0.049 , 0.864214 )( 0.0495 , 0.862747 )( 0.05 , 0.86128 )( 0.0505 , 1.0 )( 0.051 , 1.0 )( 0.0515 , 1.0 )( 0.052 , 1.0 )( 0.0525 , 1.0 )( 0.053 , 1.0 )( 0.0535 , 1.0 )( 0.054 , 1.0 )( 0.0545 , 0.843983 )( 0.055 , 0.8489 )( 0.0555 , 0.853817 )( 0.056 , 0.858733 )( 0.0565 , 1.0 )( 0.057 , 1.0 )( 0.0575 , 1.0 )( 0.058 , 1.0 )( 0.0585 , 1.0 )( 0.059 , 1.0 )( 0.0595 , 1.0 )( 0.06 , 1.0 )( 0.0605 , 1.0 )( 0.061 , 1.0 )( 0.0615 , 1.0 )( 0.062 , 1.0 )( 0.0625 , 1.0 )( 0.063 , 1.0 )( 0.0635 , 1.0 )( 0.064 , 1.0 )( 0.0645 , 1.0 )( 0.065 , 0.81514 )( 0.0655 , 0.815704 )( 0.066 , 0.816269 )( 0.0665 , 0.816833 )( 0.067 , 0.817397 )( 0.0675 , 0.817961 )( 0.068 , 1.0 )( 0.0685 , 1.0 )( 0.069 , 1.0 )( 0.0695 , 1.0 )( 0.07 , 1.0 )( 0.0705 , 1.0 )( 0.071 , 1.0 )( 0.0715 , 1.0 )( 0.072 , 1.0 )( 0.0725 , 1.0 )( 0.073 , 1.0 )( 0.0735 , 1.0 )( 0.074 , 1.0 )( 0.0745 , 1.0 )( 0.075 , 1.0 )( 0.0755 , 0.775878 )( 0.076 , 0.775792 )( 0.0765 , 0.775706 )( 0.077 , 0.77562 )( 0.0775 , 0.775534 )( 0.078 , 0.775448 )( 0.0785 , 0.775362 )( 0.079 , 0.775276 )( 0.0795 , 0.77519 )( 0.08 , 1.0 )( 0.0805 , 1.0 )( 0.081 , 1.0 )( 0.0815 , 1.0 )( 0.082 , 1.0 )( 0.0825 , 1.0 )( 0.083 , 1.0 )( 0.0835 , 1.0 )( 0.084 , 1.0 )( 0.0845 , 1.0 )( 0.085 , 1.0 )( 0.0855 , 1.0 )( 0.086 , 0.737927 )( 0.0865 , 0.737335 )( 0.087 , 0.736743 )( 0.0875 , 0.736151 )( 0.088 , 0.735559 )( 0.0885 , 0.734967 )( 0.089 , 0.734375 )( 0.0895 , 0.733783 )( 0.09 , 0.733192 )( 0.0905 , 0.7326 )( 0.091 , 0.732008 )( 0.0915 , 1.0 )( 0.092 , 1.0 )( 0.0925 , 1.0 )( 0.093 , 1.0 )( 0.0935 , 1.0 )( 0.094 , 1.0 )( 0.0945 , 1.0 )( 0.095 , 1.0 )( 0.0955 , 1.0 )( 0.096 , 1.0 )( 0.0965 , 0.850674 )( 0.097 , 0.701925 )( 0.0975 , 0.702502 )( 0.098 , 0.703079 )( 0.0985 , 0.703656 )( 0.099 , 0.704234 )( 0.0995 , 0.704811 )( 0.1 , 0.705388 )( 0.1005 , 0.705966 )( 0.101 , 0.706543 )( 0.1015 , 0.70712 )( 0.102 , 0.707698 )( 0.1025 , 0.708275 )( 0.103 , 0.708852 )( 0.1035 , 1.0 )( 0.104 , 1.0 )( 0.1045 , 1.0 )( 0.105 , 1.0 )( 0.1055 , 1.0 )( 0.106 , 1.0 )( 0.1065 , 1.0 )( 0.107 , 1.0 )( 0.1075 , 0.687924 )( 0.108 , 0.686393 )( 0.1085 , 0.684862 )( 0.109 , 0.68333 )( 0.1095 , 0.681799 )( 0.11 , 0.680268 )( 0.1105 , 0.678737 )( 0.111 , 0.677206 )( 0.1115 , 0.675675 )( 0.112 , 0.674143 )( 0.1125 , 0.672612 )( 0.113 , 0.671081 )( 0.1135 , 0.66955 )( 0.114 , 0.668019 )( 0.1145 , 0.666488 )( 0.115 , 0.664956 )( 0.1155 , 0.663425 )( 0.116 , 1.0 )( 0.1165 , 1.0 )( 0.117 , 1.0 )( 0.1175 , 0.652438 )( 0.118 , 0.654191 )( 0.1185 , 0.655944 )( 0.119 , 0.657697 )( 0.1195 , 0.65945 )( 0.12 , 0.661203 )( 0.1205 , 0.662956 )( 0.121 , 0.664709 )( 0.1215 , 0.666462 )( 0.122 , 0.668215 )( 0.1225 , 0.669968 )( 0.123 , 0.671721 )( 0.1235 , 0.673473 )( 0.124 , 0.675226 )( 0.1245 , 0.676979 )( 0.125 , 0.678732 )( 0.1255 , 0.680485 )( 0.126 , 0.682238 )( 0.1265 , 0.683991 )( 0.127 , 0.685744 )( 0.1275 , 0.687497 )( 0.128 , 0.68892 )( 0.1285 , 0.687208 )( 0.129 , 0.6858 )( 0.1295 , 0.684393 )( 0.13 , 0.682986 )( 0.1305 , 0.681578 )( 0.131 , 0.680171 )( 0.1315 , 0.678764 )( 0.132 , 0.677356 )( 0.1325 , 0.675949 )( 0.133 , 0.674542 )( 0.1335 , 0.673134 )( 0.134 , 0.671727 )( 0.1345 , 0.67032 )( 0.135 , 0.668912 )( 0.1355 , 0.667505 )( 0.136 , 0.666097 )( 0.1365 , 0.66469 )( 0.137 , 0.663283 )( 0.1375 , 0.661875 )( 0.138 , 0.660468 )( 0.1385 , 0.659931 )( 0.139 , 0.660509 )( 0.1395 , 0.661086 )( 0.14 , 0.661663 )( 0.1405 , 0.662185 )( 0.141 , 0.662477 )( 0.1415 , 0.662768 )( 0.142 , 0.66306 )( 0.1425 , 0.663352 )( 0.143 , 0.663644 )( 0.1435 , 0.663936 )( 0.144 , 0.664228 )( 0.1445 , 0.66452 )( 0.145 , 0.664812 )( 0.1455 , 0.665103 )( 0.146 , 0.665395 )( 0.1465 , 0.665687 )( 0.147 , 0.665979 )( 0.1475 , 0.666271 )( 0.148 , 0.666563 )( 0.1485 , 0.666855 )( 0.149 , 0.665932 )( 0.1495 , 0.664609 )( 0.15 , 0.663287 )( 0.1505 , 0.661964 )( 0.151 , 0.660641 )( 0.1515 , 0.659318 )( 0.152 , 0.657995 )( 0.1525 , 0.656672 )( 0.153 , 0.655349 )( 0.1535 , 0.651885 )( 0.154 , 0.648279 )( 0.1545 , 0.644673 )( 0.155 , 0.641067 )( 0.1555 , 0.637461 )( 0.156 , 0.633856 )( 0.1565 , 0.63025 )( 0.157 , 0.626644 )( 0.1575 , 0.623038 )( 0.158 , 0.619432 )( 0.1585 , 0.615826 )( 0.159 , 0.613837 )( 0.1595 , 0.618792 )( 0.16 , 0.623748 )( 0.1605 , 0.628704 )( 0.161 , 0.63366 )( 0.1615 , 0.638616 )( 0.162 , 0.643572 )( 0.1625 , 0.648528 )( 0.163 , 0.653483 )( 0.1635 , 0.658439 )( 0.164 , 0.663395 )( 0.1645 , 0.668351 )( 0.165 , 0.673307 )( 0.1655 , 0.678263 )( 0.166 , 1.0 )( 0.1665 , 1.0 )( 0.167 , 1.0 )( 0.1675 , 1.0 )( 0.168 , 1.0 )( 0.1685 , 1.0 )( 0.169 , 1.0 )( 0.1695 , 0.667975 )( 0.17 , 0.668212 )( 0.1705 , 0.668449 )( 0.171 , 0.668686 )( 0.1715 , 0.668923 )( 0.172 , 0.66916 )( 0.1725 , 0.669397 )( 0.173 , 0.669634 )( 0.1735 , 0.669871 )( 0.174 , 0.670108 )( 0.1745 , 0.670345 )( 0.175 , 0.670583 )( 0.1755 , 0.67082 )( 0.176 , 0.671057 )( 0.1765 , 0.671294 )( 0.177 , 0.671531 )( 0.1775 , 0.671768 )( 0.178 , 0.672005 )( 0.1785 , 0.672242 )( 0.179 , 0.673006 )( 0.1795 , 0.67436 )( 0.18 , 0.676297 )( 0.1805 , 0.678234 )( 0.181 , 0.680171 )( 0.1815 , 0.682108 )( 0.182 , 0.683269 )( 0.1825 , 0.683866 )( 0.183 , 0.684463 )( 0.1835 , 0.68506 )( 0.184 , 0.685657 )( 0.1845 , 0.68541 )( 0.185 , 0.682695 )( 0.1855 , 0.68205 )( 0.186 , 0.681934 )( 0.1865 , 0.681819 )( 0.187 , 0.681704 )( 0.1875 , 0.681589 )( 0.188 , 0.681473 )( 0.1885 , 0.681358 )( 0.189 , 0.681243 )( 0.1895 , 0.681409 )( 0.19 , 0.6836 )( 0.1905 , 0.685792 )( 0.191 , 0.687983 )( 0.1915 , 0.690174 )( 0.192 , 0.688693 )( 0.1925 , 0.686741 )( 0.193 , 0.684789 )( 0.1935 , 0.682838 )( 0.194 , 0.680886 )( 0.1945 , 0.678934 )( 0.195 , 0.676982 )( 0.1955 , 0.675031 )( 0.196 , 0.673079 )( 0.1965 , 0.671127 )( 0.197 , 0.669176 )( 0.1975 , 0.667224 )( 0.198 , 0.665272 )( 0.1985 , 0.66332 )( 0.199 , 0.661369 )( 0.1995 , 0.659417 )( 0.2 , 0.656894 )( 0.2005 , 0.654328 )( 0.201 , 0.651763 )( 0.2015 , 0.649198 )( 0.202 , 0.646632 )( 0.2025 , 0.644067 )( 0.203 , 0.641501 )( 0.2035 , 0.638936 )( 0.204 , 0.636396 )( 0.2045 , 0.63439 )( 0.205 , 0.63542 )( 0.2055 , 0.637964 )( 0.206 , 0.640509 )( 0.2065 , 0.643053 )( 0.207 , 0.645597 )( 0.2075 , 0.648142 )( 0.208 , 0.650686 )( 0.2085 , 0.65323 )( 0.209 , 0.655774 )( 0.2095 , 0.658319 )( 0.21 , 0.658664 )( 0.2105 , 0.658314 )( 0.211 , 0.657963 )( 0.2115 , 0.657612 )( 0.212 , 0.657262 )( 0.2125 , 0.656911 )( 0.213 , 0.65656 )( 0.2135 , 0.65621 )( 0.214 , 0.655859 )( 0.2145 , 0.655508 )( 0.215 , 0.655158 )( 0.2155 , 0.654807 )( 0.216 , 0.654456 )( 0.2165 , 0.654106 )( 0.217 , 0.653755 )( 0.2175 , 0.653405 )( 0.218 , 0.653054 )( 0.2185 , 0.651238 )( 0.219 , 0.648733 )( 0.2195 , 0.646228 )( 0.22 , 0.647742 )( 0.2205 , 0.650108 )( 0.221 , 0.652475 )( 0.2215 , 0.654842 )( 0.222 , 0.657209 )( 0.2225 , 0.659576 )( 0.223 , 0.661943 )( 0.2235 , 0.664309 )( 0.224 , 0.665457 )( 0.2245 , 0.666271 )( 0.225 , 0.667085 )( 0.2255 , 0.667899 )( 0.226 , 0.668713 )( 0.2265 , 0.669528 )( 0.227 , 0.670342 )( 0.2275 , 0.671156 )( 0.228 , 0.67197 )( 0.2285 , 0.672784 )( 0.229 , 0.673598 )( 0.2295 , 0.674412 )( 0.23 , 0.681358 )( 0.2305 , 0.689061 )( 0.231 , 0.696764 )( 0.2315 , 0.704466 )( 0.232 , 0.706551 )( 0.2325 , 0.705807 )( 0.233 , 0.705064 )( 0.2335 , 0.70432 )( 0.234 , 0.703576 )( 0.2345 , 0.702833 )( 0.235 , 0.693965 )( 0.2355 , 0.684418 )( 0.236 , 0.67487 )( 0.2365 , 0.665323 )( 0.237 , 0.655775 )( 0.2375 , 0.646228 )( 0.238 , 0.636681 )( 0.2385 , 0.628157 )( 0.239 , 0.625105 )( 0.2395 , 0.622054 )( 0.24 , 0.628007 )( 0.2405 , 0.63438 )( 0.241 , 0.640752 )( 0.2415 , 0.647125 )( 0.242 , 0.653498 )( 0.2425 , 0.659871 )( 0.243 , 0.666243 )( 0.2435 , 0.672616 )( 0.244 , 0.678989 )( 0.2445 , 0.685361 )( 0.245 , 0.691734 )( 0.2455 , 0.693491 )( 0.246 , 0.692761 )( 0.2465 , 0.692031 )( 0.247 , 0.691302 )( 0.2475 , 0.690572 )( 0.248 , 0.689843 )( 0.2485 , 0.689113 )( 0.249 , 0.688383 )( 0.2495 , 0.687414 )( 0.25 , 0.684144 )( 0.2505 , 0.680873 )( 0.251 , 0.677603 )( 0.2515 , 0.674333 )( 0.252 , 0.671063 )( 0.2525 , 0.667793 )( 0.253 , 0.664523 )( 0.2535 , 0.661252 )( 0.254 , 0.657982 )( 0.2545 , 0.654712 )( 0.255 , 0.651442 )( 0.2555 , 0.648172 )( 0.256 , 0.644902 )( 0.2565 , 0.641631 )( 0.257 , 0.638361 )( 0.2575 , 0.635091 )( 0.258 , 0.631821 )( 0.2585 , 0.628551 )( 0.259 , 0.625281 )( 0.2595 , 0.6254 )( 0.26 , 0.626134 )( 0.2605 , 0.626869 )( 0.261 , 0.627603 )( 0.2615 , 0.628337 )( 0.262 , 0.629071 )( 0.2625 , 0.629806 )( 0.263 , 0.63054 )( 0.2635 , 0.631274 )( 0.264 , 0.632008 )( 0.2645 , 0.632743 )( 0.265 , 0.633477 )( 0.2655 , 0.634211 )( 0.266 , 0.634945 )( 0.2665 , 0.63568 )( 0.267 , 0.636414 )( 0.2675 , 0.637148 )( 0.268 , 0.637882 )( 0.2685 , 0.638617 )( 0.269 , 0.639458 )( 0.2695 , 0.641247 )( 0.27 , 0.643036 )( 0.2705 , 0.644825 )( 0.271 , 0.646614 )( 0.2715 , 0.648402 )( 0.272 , 0.650191 )( 0.2725 , 0.65198 )( 0.273 , 0.653769 )( 0.2735 , 0.654488 )( 0.274 , 0.654768 )( 0.2745 , 0.655047 )( 0.275 , 0.655327 )( 0.2755 , 0.655607 )( 0.276 , 0.655886 )( 0.2765 , 0.656166 )( 0.277 , 0.656445 )( 0.2775 , 0.656725 )( 0.278 , 0.657004 )( 0.2785 , 0.657284 )( 0.279 , 0.657314 )( 0.2795 , 0.65718 )( 0.28 , 0.657047 )( 0.2805 , 0.656914 )( 0.281 , 0.656781 )( 0.2815 , 0.656647 )( 0.282 , 0.656514 )( 0.2825 , 0.656381 )( 0.283 , 0.656248 )( 0.2835 , 0.656114 )( 0.284 , 0.655981 )( 0.2845 , 0.655848 )( 0.285 , 0.655715 )( 0.2855 , 0.655581 )( 0.286 , 0.655448 )( 0.2865 , 0.655315 )( 0.287 , 0.655182 )( 0.2875 , 0.654074 )( 0.288 , 0.652434 )( 0.2885 , 0.650947 )( 0.289 , 0.650722 )( 0.2895 , 0.650496 )( 0.29 , 0.650271 )( 0.2905 , 0.650045 )( 0.291 , 0.64982 )( 0.2915 , 0.648846 )( 0.292 , 0.646372 )( 0.2925 , 0.643898 )( 0.293 , 0.641424 )( 0.2935 , 0.63895 )( 0.294 , 0.636476 )( 0.2945 , 0.634002 )( 0.295 , 0.631529 )( 0.2955 , 0.629055 )( 0.296 , 0.626581 )( 0.2965 , 0.624107 )( 0.297 , 0.621633 )( 0.2975 , 0.619159 )( 0.298 , 0.616685 )( 0.2985 , 0.618723 )( 0.299 , 0.623615 )( 0.2995 , 0.628507 )( 0.3 , 0.633399 )( 0.3005 , 0.638291 )( 0.301 , 0.643183 )( 0.3015 , 0.644285 )( 0.302 , 0.642695 )( 0.3025 , 0.641104 )( 0.303 , 0.639513 )( 0.3035 , 0.637922 )( 0.304 , 0.636332 )( 0.3045 , 0.634741 )( 0.305 , 0.63315 )( 0.3055 , 0.631559 )( 0.306 , 0.629969 )( 0.3065 , 0.628378 )( 0.307 , 0.626787 )( 0.3075 , 0.625196 )( 0.308 , 0.622782 )( 0.3085 , 0.618799 )( 0.309 , 0.614816 )( 0.3095 , 0.610833 )( 0.31 , 0.60685 )( 0.3105 , 0.602867 )( 0.311 , 0.598883 )( 0.3115 , 0.5949 )( 0.312 , 0.590917 )( 0.3125 , 0.586934 )( 0.313 , 0.582951 )( 0.3135 , 0.578968 )( 0.314 , 0.574985 )( 0.3145 , 0.571002 )( 0.315 , 0.567019 )( 0.3155 , 0.563036 )( 0.316 , 0.562543 )( 0.3165 , 0.564138 )( 0.317 , 0.565734 )( 0.3175 , 0.567458 )( 0.318 , 0.569776 )( 0.3185 , 0.572094 )( 0.319 , 0.574413 )( 0.3195 , 0.576731 )( 0.32 , 0.579049 )( 0.3205 , 0.581368 )( 0.321 , 0.583908 )( 0.3215 , 0.586744 )( 0.322 , 0.589579 )( 0.3225 , 0.592414 )( 0.323 , 0.59525 )( 0.3235 , 0.598085 )( 0.324 , 0.600921 )( 0.3245 , 0.603756 )( 0.325 , 0.606591 )( 0.3255 , 0.609427 )( 0.326 , 0.612262 )( 0.3265 , 0.615097 )( 0.327 , 0.617934 )( 0.3275 , 0.620902 )( 0.328 , 0.62387 )( 0.3285 , 0.626838 )( 0.329 , 0.629806 )( 0.3295 , 0.632774 )( 0.33 , 0.635742 )( 0.3305 , 0.636605 )( 0.331 , 0.635996 )( 0.3315 , 0.635387 )( 0.332 , 0.634778 )( 0.3325 , 0.634168 )( 0.333 , 0.633559 )( 0.3335 , 0.63295 )( 0.334 , 0.632341 )( 0.3345 , 0.631731 )( 0.335 , 0.631122 )( 0.3355 , 0.630513 )( 0.336 , 0.629904 )( 0.3365 , 0.629294 )( 0.337 , 0.628685 )( 0.3375 , 0.628076 )( 0.338 , 0.627467 )( 0.3385 , 0.626857 )( 0.339 , 0.626248 )( 0.3395 , 0.625639 )( 0.34 , 0.62503 )( 0.3405 , 0.62442 )( 0.341 , 0.623811 )( 0.3415 , 0.623202 )( 0.342 , 0.622593 )( 0.3425 , 0.621983 )( 0.343 , 0.621374 )( 0.3435 , 0.620765 )( 0.344 , 0.620156 )( 0.3445 , 0.619546 )( 0.345 , 0.618937 )( 0.3455 , 0.620729 )( 0.346 , 0.624573 )( 0.3465 , 0.625865 )( 0.347 , 0.627157 )( 0.3475 , 0.62845 )( 0.348 , 0.629742 )( 0.3485 , 0.631034 )( 0.349 , 0.632326 )( 0.3495 , 0.633618 )( 0.35 , 0.634911 )( 0.3505 , 0.636203 )( 0.351 , 0.637495 )( 0.3515 , 0.638787 )( 0.352 , 0.640079 )( 0.3525 , 0.641372 )( 0.353 , 0.642664 )( 0.3535 , 0.643956 )( 0.354 , 0.645248 )( 0.3545 , 0.648432 )( 0.355 , 0.65851 )( 0.3555 , 0.668588 )( 0.356 , 0.678666 )( 0.3565 , 0.688745 )( 0.357 , 0.698823 )( 0.3575 , 0.708901 )( 0.358 , 0.718979 )( 0.3585 , 0.722767 )( 0.359 , 0.725446 )( 0.3595 , 0.719606 )( 0.36 , 0.708127 )( 0.3605 , 0.696373 )( 0.361 , 0.684618 )( 0.3615 , 0.672864 )( 0.362 , 0.66111 )( 0.3625 , 0.649356 )( 0.363 , 0.637602 )( 0.3635 , 0.625848 )( 0.364 , 0.624541 )( 0.3645 , 0.623788 )( 0.365 , 0.623034 )( 0.3655 , 0.622281 )( 0.366 , 0.621527 )( 0.3665 , 0.620774 )( 0.367 , 0.618025 )( 0.3675 , 0.610504 )( 0.368 , 0.602982 )( 0.3685 , 0.604336 )( 0.369 , 0.607677 )( 0.3695 , 0.611019 )( 0.37 , 0.614361 )( 0.3705 , 0.617871 )( 0.371 , 0.621447 )( 0.3715 , 0.625022 )( 0.372 , 0.628598 )( 0.3725 , 0.632174 )( 0.373 , 0.63296 )( 0.3735 , 0.63246 )( 0.374 , 0.631959 )( 0.3745 , 0.630909 )( 0.375 , 0.629545 )( 0.3755 , 0.628181 )( 0.376 , 0.626816 )( 0.3765 , 0.625452 )( 0.377 , 0.624088 )( 0.3775 , 0.622724 )( 0.378 , 0.62136 )( 0.3785 , 0.619996 )( 0.379 , 0.618632 )( 0.3795 , 0.617268 )( 0.38 , 0.615904 )( 0.3805 , 0.614539 )( 0.381 , 0.613175 )( 0.3815 , 0.611811 )( 0.382 , 0.612164 )( 0.3825 , 0.6149 )( 0.383 , 0.617635 )( 0.3835 , 0.620371 )( 0.384 , 0.623107 )( 0.3845 , 0.625843 )( 0.385 , 0.628579 )( 0.3855 , 0.631315 )( 0.386 , 0.634051 )( 0.3865 , 0.636787 )( 0.387 , 0.639523 )( 0.3875 , 0.642258 )( 0.388 , 0.644994 )( 0.3885 , 0.64773 )( 0.389 , 0.649292 )( 0.3895 , 0.648343 )( 0.39 , 0.647395 )( 0.3905 , 0.646446 )( 0.391 , 0.645791 )( 0.3915 , 0.646758 )( 0.392 , 0.647724 )( 0.3925 , 0.648691 )( 0.393 , 0.649658 )( 0.3935 , 0.650625 )( 0.394 , 0.651592 )( 0.3945 , 0.651472 )( 0.395 , 0.648394 )( 0.3955 , 0.645316 )( 0.396 , 0.642237 )( 0.3965 , 0.639159 )( 0.397 , 0.636081 )( 0.3975 , 0.633002 )( 0.398 , 0.629924 )( 0.3985 , 0.626846 )( 0.399 , 0.623767 )( 0.3995 , 0.620689 )( 0.4 , 0.617611 )( 0.4005 , 0.61735 )( 0.401 , 0.617445 )( 0.4015 , 0.617541 )( 0.402 , 0.617637 )( 0.4025 , 0.617733 )( 0.403 , 0.617828 )( 0.4035 , 0.617922 )( 0.404 , 0.614969 )( 0.4045 , 0.612019 )( 0.405 , 0.609068 )( 0.4055 , 0.606118 )( 0.406 , 0.603167 )( 0.4065 , 0.600216 )( 0.407 , 0.597266 )( 0.4075 , 0.594315 )( 0.408 , 0.591365 )( 0.4085 , 0.588414 )( 0.409 , 0.585463 )( 0.4095 , 0.585184 )( 0.41 , 0.586527 )( 0.4105 , 0.587869 )( 0.411 , 0.590244 )( 0.4115 , 0.594599 )( 0.412 , 0.598954 )( 0.4125 , 0.603309 )( 0.413 , 0.607664 )( 0.4135 , 0.612018 )( 0.414 , 0.614007 )( 0.4145 , 0.613528 )( 0.415 , 0.613048 )( 0.4155 , 0.612568 )( 0.416 , 0.612088 )( 0.4165 , 0.611609 )( 0.417 , 0.611129 )( 0.4175 , 0.610649 )( 0.418 , 0.610169 )( 0.4185 , 0.608308 )( 0.419 , 0.608975 )( 0.4195 , 0.609644 )( 0.42 , 0.610313 )( 0.4205 , 0.610983 )( 0.421 , 0.611652 )( 0.4215 , 0.612322 )( 0.422 , 0.612991 )( 0.4225 , 0.613661 )( 0.423 , 0.61433 )( 0.4235 , 0.615 )( 0.424 , 0.615669 )( 0.4245 , 0.616339 )( 0.425 , 0.617008 )( 0.4255 , 0.617678 )( 0.426 , 0.618347 )( 0.4265 , 0.619017 )( 0.427 , 0.619686 )( 0.4275 , 0.621347 )( 0.428 , 0.623785 )( 0.4285 , 0.626224 )( 0.429 , 0.628662 )( 0.4295 , 0.6311 )( 0.43 , 0.633539 )( 0.4305 , 0.635977 )( 0.431 , 0.638416 )( 0.4315 , 0.640854 )( 0.432 , 0.643292 )( 0.4325 , 0.645731 )( 0.433 , 0.648169 )( 0.4335 , 0.650607 )( 0.434 , 0.652618 )( 0.4345 , 0.653681 )( 0.435 , 0.654744 )( 0.4355 , 0.655806 )( 0.436 , 0.656869 )( 0.4365 , 0.656841 )( 0.437 , 0.65646 )( 0.4375 , 0.65608 )( 0.438 , 0.655699 )( 0.4385 , 0.655319 )( 0.439 , 0.654938 )( 0.4395 , 0.651876 )( 0.44 , 0.648052 )( 0.4405 , 0.644229 )( 0.441 , 0.640405 )( 0.4415 , 0.636581 )( 0.442 , 0.632758 )( 0.4425 , 0.628934 )( 0.443 , 0.62511 )( 0.4435 , 0.621287 )( 0.444 , 0.617463 )( 0.4445 , 0.613639 )( 0.445 , 0.609816 )( 0.4455 , 0.615469 )( 0.446 , 0.621607 )( 0.4465 , 0.627745 )( 0.447 , 0.633883 )( 0.4475 , 0.64002 )( 0.448 , 0.646158 )( 0.4485 , 0.652296 )( 0.449 , 0.658434 )( 0.4495 , 0.664423 )( 0.45 , 0.660731 )( 0.4505 , 0.657032 )( 0.451 , 0.653334 )( 0.4515 , 0.649635 )( 0.452 , 0.645936 )( 0.4525 , 0.642238 )( 0.453 , 0.638539 )( 0.4535 , 0.634841 )( 0.454 , 0.631959 )( 0.4545 , 0.633825 )( 0.455 , 0.63569 )( 0.4555 , 0.637556 )( 0.456 , 0.639421 )( 0.4565 , 0.641286 )( 0.457 , 0.643152 )( 0.4575 , 0.645017 )( 0.458 , 0.646883 )( 0.4585 , 0.648748 )( 0.459 , 0.650613 )( 0.4595 , 0.652479 )( 0.46 , 0.652285 )( 0.4605 , 0.650784 )( 0.461 , 0.649283 )( 0.4615 , 0.647781 )( 0.462 , 0.64628 )( 0.4625 , 0.644779 )( 0.463 , 0.643615 )( 0.4635 , 0.643101 )( 0.464 , 0.642587 )( 0.4645 , 0.642072 )( 0.465 , 0.641558 )( 0.4655 , 0.640104 )( 0.466 , 0.637926 )( 0.4665 , 0.635748 )( 0.467 , 0.63357 )( 0.4675 , 0.631392 )( 0.468 , 0.629214 )( 0.4685 , 0.627036 )( 0.469 , 0.624858 )( 0.4695 , 0.62268 )( 0.47 , 0.620502 )( 0.4705 , 0.618324 )( 0.471 , 0.616146 )( 0.4715 , 0.613968 )( 0.472 , 0.614026 )( 0.4725 , 0.616005 )( 0.473 , 0.617985 )( 0.4735 , 0.619964 )( 0.474 , 0.621943 )( 0.4745 , 0.623923 )( 0.475 , 0.625902 )( 0.4755 , 0.627881 )( 0.476 , 0.629861 )( 0.4765 , 0.63184 )( 0.477 , 0.633819 )( 0.4775 , 0.635799 )( 0.478 , 0.637778 )( 0.4785 , 0.639663 )( 0.479 , 0.640599 )( 0.4795 , 0.641535 )( 0.48 , 0.642368 )( 0.4805 , 0.639839 )( 0.481 , 0.637309 )( 0.4815 , 0.634779 )( 0.482 , 0.631647 )( 0.4825 , 0.628407 )( 0.483 , 0.625166 )( 0.4835 , 0.621926 )( 0.484 , 0.618685 )( 0.4845 , 0.615445 )( 0.485 , 0.612204 )( 0.4855 , 0.608964 )( 0.486 , 0.605723 )( 0.4865 , 0.602483 )( 0.487 , 0.599242 )( 0.4875 , 0.596002 )( 0.488 , 0.592761 )( 0.4885 , 0.590159 )( 0.489 , 0.588143 )( 0.4895 , 0.586126 )( 0.49 , 0.58411 )( 0.4905 , 0.582093 )( 0.491 , 0.580077 )( 0.4915 , 0.57806 )( 0.492 , 0.576043 )( 0.4925 , 0.574027 )( 0.493 , 0.57201 )( 0.4935 , 0.569994 )( 0.494 , 0.567977 )( 0.4945 , 0.565961 )( 0.495 , 0.565794 )( 0.4955 , 0.5664 )( 0.496 , 0.567006 )( 0.4965 , 0.567613 )( 0.497 , 0.568219 )( 0.4975 , 0.568826 )( 0.498 , 0.569432 )( 0.4985 , 0.570039 )( 0.499 , 0.570645 )( 0.4995 , 0.571251 )( 0.5 , 0.571858 )( 0.5005 , 0.572464 )( 0.501 , 0.573071 )( 0.5015 , 0.573677 )( 0.502 , 0.574283 )( 0.5025 , 0.57489 )( 0.503 , 0.575496 )( 0.5035 , 0.576103 )( 0.504 , 0.576709 )( 0.5045 , 0.577316 )( 0.505 , 0.579695 )( 0.5055 , 0.583807 )( 0.506 , 0.587918 )( 0.5065 , 0.59203 )( 0.507 , 0.596141 )( 0.5075 , 0.600253 )( 0.508 , 0.604364 )( 0.5085 , 0.608476 )( 0.509 , 0.612587 )( 0.5095 , 0.616699 )( 0.51 , 0.62081 )( 0.5105 , 0.624922 )( 0.511 , 0.628299 )( 0.5115 , 0.630111 )( 0.512 , 0.631923 )( 0.5125 , 0.633736 )( 0.513 , 0.635548 )( 0.5135 , 0.632859 )( 0.514 , 0.630161 )( 0.5145 , 0.627463 )( 0.515 , 0.624764 )( 0.5155 , 0.622055 )( 0.516 , 0.619334 )( 0.5165 , 0.616613 )( 0.517 , 0.613892 )( 0.5175 , 0.611171 )( 0.518 , 0.60845 )( 0.5185 , 0.605729 )( 0.519 , 0.603008 )( 0.5195 , 0.600287 )( 0.52 , 0.597566 )( 0.5205 , 0.594845 )( 0.521 , 0.592124 )( 0.5215 , 0.589169 )( 0.522 , 0.58597 )( 0.5225 , 0.582772 )( 0.523 , 0.579573 )( 0.5235 , 0.576375 )( 0.524 , 0.573176 )( 0.5245 , 0.569978 )( 0.525 , 0.566779 )( 0.5255 , 0.563581 )( 0.526 , 0.560382 )( 0.5265 , 0.557184 )( 0.527 , 0.553985 )( 0.5275 , 0.554057 )( 0.528 , 0.55436 )( 0.5285 , 0.554662 )( 0.529 , 0.554965 )( 0.5295 , 0.555267 )( 0.53 , 0.55557 )( 0.5305 , 0.555873 )( 0.531 , 0.556175 )( 0.5315 , 0.556478 )( 0.532 , 0.556781 )( 0.5325 , 0.557083 )( 0.533 , 0.557386 )( 0.5335 , 0.557689 )( 0.534 , 0.557991 )( 0.5345 , 0.558294 )( 0.535 , 0.558597 )( 0.5355 , 0.558899 )( 0.536 , 0.559202 )( 0.5365 , 0.559505 )( 0.537 , 0.559807 )( 0.5375 , 0.56011 )( 0.538 , 0.560412 )( 0.5385 , 0.564086 )( 0.539 , 0.569373 )( 0.5395 , 0.57466 )( 0.54 , 0.579947 )( 0.5405 , 0.585234 )( 0.541 , 0.59052 )( 0.5415 , 0.595807 )( 0.542 , 0.601094 )( 0.5425 , 0.606381 )( 0.543 , 0.611668 )( 0.5435 , 0.616955 )( 0.544 , 0.622241 )( 0.5445 , 0.627528 )( 0.545 , 0.632815 )( 0.5455 , 0.634675 )( 0.546 , 0.635395 )( 0.5465 , 0.636116 )( 0.547 , 0.640583 )( 0.5475 , 0.648056 )( 0.548 , 0.655529 )( 0.5485 , 0.657817 )( 0.549 , 0.657717 )( 0.5495 , 0.657618 )( 0.55 , 0.657518 )( 0.5505 , 0.657419 )( 0.551 , 0.657319 )( 0.5515 , 0.648233 )( 0.552 , 0.639094 )( 0.5525 , 0.629955 )( 0.553 , 0.620816 )( 0.5535 , 0.611677 )( 0.554 , 0.602539 )( 0.5545 , 0.591143 )( 0.555 , 0.578579 )( 0.5555 , 0.572462 )( 0.556 , 0.574772 )( 0.5565 , 0.577081 )( 0.557 , 0.57939 )( 0.5575 , 0.581699 )( 0.558 , 0.584009 )( 0.5585 , 0.586318 )( 0.559 , 0.588627 )( 0.5595 , 0.590936 )( 0.56 , 0.593246 )( 0.5605 , 0.595555 )( 0.561 , 0.597864 )( 0.5615 , 0.600173 )( 0.562 , 0.602483 )( 0.5625 , 0.604792 )( 0.563 , 0.607101 )( 0.5635 , 0.608553 )( 0.564 , 0.609438 )( 0.5645 , 0.609961 )( 0.565 , 0.608045 )( 0.5655 , 0.606128 )( 0.566 , 0.604212 )( 0.5665 , 0.602296 )( 0.567 , 0.60038 )( 0.5675 , 0.598464 )( 0.568 , 0.596547 )( 0.5685 , 0.594631 )( 0.569 , 0.592715 )( 0.5695 , 0.590799 )( 0.57 , 0.588882 )( 0.5705 , 0.586966 )( 0.571 , 0.58505 )( 0.5715 , 0.583134 )( 0.572 , 0.581218 )( 0.5725 , 0.579686 )( 0.573 , 0.579789 )( 0.5735 , 0.579892 )( 0.574 , 0.579994 )( 0.5745 , 0.580097 )( 0.575 , 0.5802 )( 0.5755 , 0.580303 )( 0.576 , 0.580405 )( 0.5765 , 0.580508 )( 0.577 , 0.580611 )( 0.5775 , 0.580714 )( 0.578 , 0.580817 )( 0.5785 , 0.580919 )( 0.579 , 0.581022 )( 0.5795 , 0.581125 )( 0.58 , 0.581228 )( 0.5805 , 0.581331 )( 0.581 , 0.580818 )( 0.5815 , 0.580022 )( 0.582 , 0.579226 )( 0.5825 , 0.57843 )( 0.583 , 0.577634 )( 0.5835 , 0.576838 )( 0.584 , 0.576042 )( 0.5845 , 0.575246 )( 0.585 , 0.57445 )( 0.5855 , 0.573654 )( 0.586 , 0.572858 )( 0.5865 , 0.572062 )( 0.587 , 0.571266 )( 0.5875 , 0.57047 )( 0.588 , 0.569674 )( 0.5885 , 0.568878 )( 0.589 , 0.568082 )( 0.5895 , 0.567286 )( 0.59 , 0.564549 )( 0.5905 , 0.561705 )( 0.591 , 0.55886 )( 0.5915 , 0.556016 )( 0.592 , 0.553171 )( 0.5925 , 0.550327 )( 0.593 , 0.547483 )( 0.5935 , 0.544638 )( 0.594 , 0.541794 )( 0.5945 , 0.538949 )( 0.595 , 0.536105 )( 0.5955 , 0.53326 )( 0.596 , 0.530416 )( 0.5965 , 0.527571 )( 0.597 , 0.525418 )( 0.5975 , 0.52631 )( 0.598 , 0.527202 )( 0.5985 , 0.5275 )( 0.599 , 0.527674 )( 0.5995 , 0.528156 )( 0.6 , 0.529871 )( 0.6005 , 0.531587 )( 0.601 , 0.533303 )( 0.6015 , 0.535019 )( 0.602 , 0.536734 )( 0.6025 , 0.53845 )( 0.603 , 0.540166 )( 0.6035 , 0.541882 )( 0.604 , 0.543597 )( 0.6045 , 0.545313 )( 0.605 , 0.547029 )( 0.6055 , 0.548745 )( 0.606 , 0.55046 )( 0.6065 , 0.552176 )( 0.607 , 0.552637 )( 0.6075 , 0.552571 )( 0.608 , 0.552506 )( 0.6085 , 0.55244 )( 0.609 , 0.552375 )( 0.6095 , 0.552309 )( 0.61 , 0.552244 )( 0.6105 , 0.552178 )( 0.611 , 0.552113 )( 0.6115 , 0.55298 )( 0.612 , 0.553989 )( 0.6125 , 0.554999 )( 0.613 , 0.556008 )( 0.6135 , 0.557018 )( 0.614 , 0.558027 )( 0.6145 , 0.559037 )( 0.615 , 0.560046 )( 0.6155 , 0.561055 )( 0.616 , 0.562065 )( 0.6165 , 0.563074 )( 0.617 , 0.564084 )( 0.6175 , 0.565093 )( 0.618 , 0.565804 )( 0.6185 , 0.566352 )( 0.619 , 0.566899 )( 0.6195 , 0.567447 )( 0.62 , 0.567994 )( 0.6205 , 0.568542 )( 0.621 , 0.569089 )( 0.6215 , 0.569637 )( 0.622 , 0.570184 )( 0.6225 , 0.569178 )( 0.623 , 0.567805 )( 0.6235 , 0.566433 )( 0.624 , 0.56506 )( 0.6245 , 0.563687 )( 0.625 , 0.562314 )( 0.6255 , 0.560942 )( 0.626 , 0.559569 )( 0.6265 , 0.558196 )( 0.627 , 0.556823 )( 0.6275 , 0.55545 )( 0.628 , 0.554078 )( 0.6285 , 0.552705 )( 0.629 , 0.553659 )( 0.6295 , 0.556249 )( 0.63 , 0.558839 )( 0.6305 , 0.561429 )( 0.631 , 0.564019 )( 0.6315 , 0.566609 )( 0.632 , 0.569199 )( 0.6325 , 0.571789 )( 0.633 , 0.574379 )( 0.6335 , 0.573572 )( 0.634 , 0.571635 )( 0.6345 , 0.569698 )( 0.635 , 0.567761 )( 0.6355 , 0.565824 )( 0.636 , 0.563887 )( 0.6365 , 0.56195 )( 0.637 , 0.560013 )( 0.6375 , 0.558076 )( 0.638 , 0.556139 )( 0.6385 , 0.554202 )( 0.639 , 0.552265 )( 0.6395 , 0.550329 )( 0.64 , 0.548998 )( 0.6405 , 0.548209 )( 0.641 , 0.547419 )( 0.6415 , 0.54663 )( 0.642 , 0.54584 )( 0.6425 , 0.545051 )( 0.643 , 0.544261 )( 0.6435 , 0.543472 )( 0.644 , 0.542682 )( 0.6445 , 0.542998 )( 0.645 , 0.543806 )( 0.6455 , 0.544615 )( 0.646 , 0.545423 )( 0.6465 , 0.546232 )( 0.647 , 0.54704 )( 0.6475 , 0.547848 )( 0.648 , 0.548657 )( 0.6485 , 0.549465 )( 0.649 , 0.550273 )( 0.6495 , 0.551082 )( 0.65 , 0.55189 )( 0.6505 , 0.552698 )( 0.651 , 0.552966 )( 0.6515 , 0.552622 )( 0.652 , 0.552279 )( 0.6525 , 0.551936 )( 0.653 , 0.551593 )( 0.6535 , 0.55125 )( 0.654 , 0.550906 )( 0.6545 , 0.550563 )( 0.655 , 0.55022 )( 0.6555 , 0.550566 )( 0.656 , 0.551312 )( 0.6565 , 0.552058 )( 0.657 , 0.552804 )( 0.6575 , 0.55355 )( 0.658 , 0.554296 )( 0.6585 , 0.555042 )( 0.659 , 0.555788 )( 0.6595 , 0.556534 )( 0.66 , 0.55728 )( 0.6605 , 0.558027 )( 0.661 , 0.558773 )( 0.6615 , 0.559519 )( 0.662 , 0.561191 )( 0.6625 , 0.564192 )( 0.663 , 0.567192 )( 0.6635 , 0.570192 )( 0.664 , 0.573193 )( 0.6645 , 0.576193 )( 0.665 , 0.579193 )( 0.6655 , 0.582194 )( 0.666 , 0.585194 )( 0.6665 , 0.5868 )( 0.667 , 0.587372 )( 0.6675 , 0.586854 )( 0.668 , 0.58457 )( 0.6685 , 0.582286 )( 0.669 , 0.580001 )( 0.6695 , 0.577717 )( 0.67 , 0.575433 )( 0.6705 , 0.573148 )( 0.671 , 0.570864 )( 0.6715 , 0.56858 )( 0.672 , 0.567853 )( 0.6725 , 0.568425 )( 0.673 , 0.568908 )( 0.6735 , 0.569227 )( 0.674 , 0.569546 )( 0.6745 , 0.569865 )( 0.675 , 0.570184 )( 0.6755 , 0.570503 )( 0.676 , 0.570822 )( 0.6765 , 0.571141 )( 0.677 , 0.57146 )( 0.6775 , 0.571035 )( 0.678 , 0.569913 )( 0.6785 , 0.56879 )( 0.679 , 0.567668 )( 0.6795 , 0.566545 )( 0.68 , 0.565422 )( 0.6805 , 0.5643 )( 0.681 , 0.563177 )( 0.6815 , 0.562055 )( 0.682 , 0.560932 )( 0.6825 , 0.559809 )( 0.683 , 0.558687 )( 0.6835 , 0.557564 )( 0.684 , 0.557421 )( 0.6845 , 0.559631 )( 0.685 , 0.56184 )( 0.6855 , 0.56405 )( 0.686 , 0.56626 )( 0.6865 , 0.56847 )( 0.687 , 0.57068 )( 0.6875 , 0.57289 )( 0.688 , 0.5751 )( 0.6885 , 0.576377 )( 0.689 , 0.576547 )( 0.6895 , 0.576212 )( 0.69 , 0.574473 )( 0.6905 , 0.572734 )( 0.691 , 0.570996 )( 0.6915 , 0.569257 )( 0.692 , 0.567519 )( 0.6925 , 0.56578 )( 0.693 , 0.564042 )( 0.6935 , 0.562303 )( 0.694 , 0.561381 )( 0.6945 , 0.56155 )( 0.695 , 0.561716 )( 0.6955 , 0.561868 )( 0.696 , 0.56202 )( 0.6965 , 0.562172 )( 0.697 , 0.562324 )( 0.6975 , 0.562476 )( 0.698 , 0.562628 )( 0.6985 , 0.56278 )( 0.699 , 0.562932 )( 0.6995 , 0.563013 )( 0.7 , 0.562985 )( 0.7005 , 0.562957 )( 0.701 , 0.562929 )( 0.7015 , 0.562901 )( 0.702 , 0.562874 )( 0.7025 , 0.562846 )( 0.703 , 0.562818 )( 0.7035 , 0.56279 )( 0.704 , 0.562762 )( 0.7045 , 0.562735 )( 0.705 , 0.562707 )( 0.7055 , 0.562679 )( 0.706 , 0.562459 )( 0.7065 , 0.561343 )( 0.707 , 0.560227 )( 0.7075 , 0.55911 )( 0.708 , 0.557994 )( 0.7085 , 0.556878 )( 0.709 , 0.555761 )( 0.7095 , 0.554645 )( 0.71 , 0.553529 )( 0.7105 , 0.553902 )( 0.711 , 0.557172 )( 0.7115 , 0.560412 )( 0.712 , 0.563481 )( 0.7125 , 0.56655 )( 0.713 , 0.569619 )( 0.7135 , 0.572688 )( 0.714 , 0.575756 )( 0.7145 , 0.578825 )( 0.715 , 0.581894 )( 0.7155 , 0.584963 )( 0.716 , 0.588094 )( 0.7165 , 0.591364 )( 0.717 , 0.594333 )( 0.7175 , 0.595047 )( 0.718 , 0.595761 )( 0.7185 , 0.596475 )( 0.719 , 0.597189 )( 0.7195 , 0.597903 )( 0.72 , 0.598617 )( 0.7205 , 0.599331 )( 0.721 , 0.600045 )( 0.7215 , 0.600478 )( 0.722 , 0.600192 )( 0.7225 , 0.599906 )( 0.723 , 0.59962 )( 0.7235 , 0.599334 )( 0.724 , 0.599048 )( 0.7245 , 0.598762 )( 0.725 , 0.598476 )( 0.7255 , 0.59819 )( 0.726 , 0.597904 )( 0.7265 , 0.597618 )( 0.727 , 0.597332 )( 0.7275 , 0.597046 )( 0.728 , 0.596995 )( 0.7285 , 0.600693 )( 0.729 , 0.604391 )( 0.7295 , 0.60809 )( 0.73 , 0.611788 )( 0.7305 , 0.615486 )( 0.731 , 0.619184 )( 0.7315 , 0.622882 )( 0.732 , 0.626581 )( 0.7325 , 0.629768 )( 0.733 , 0.631169 )( 0.7335 , 0.63245 )( 0.734 , 0.629855 )( 0.7345 , 0.627259 )( 0.735 , 0.624664 )( 0.7355 , 0.622068 )( 0.736 , 0.619473 )( 0.7365 , 0.616877 )( 0.737 , 0.614282 )( 0.7375 , 0.611686 )( 0.738 , 0.609862 )( 0.7385 , 0.611262 )( 0.739 , 0.612663 )( 0.7395 , 0.613094 )( 0.74 , 0.613526 )( 0.7405 , 0.613958 )( 0.741 , 0.61439 )( 0.7415 , 0.614822 )( 0.742 , 0.615254 )( 0.7425 , 0.615686 )( 0.743 , 0.616118 )( 0.7435 , 0.616364 )( 0.744 , 0.615657 )( 0.7445 , 0.61495 )( 0.745 , 0.614243 )( 0.7455 , 0.613536 )( 0.746 , 0.612829 )( 0.7465 , 0.612122 )( 0.747 , 0.611415 )( 0.7475 , 0.610708 )( 0.748 , 0.610001 )( 0.7485 , 0.609294 )( 0.749 , 0.608587 )( 0.7495 , 0.60788 )( 0.75 , 0.607173 )( 0.7505 , 0.607272 )( 0.751 , 0.607421 )( 0.7515 , 0.60757 )( 0.752 , 0.607719 )( 0.7525 , 0.607868 )( 0.753 , 0.608016 )( 0.7535 , 0.608165 )( 0.754 , 0.608314 )( 0.7545 , 0.608434 )( 0.755 , 0.608312 )( 0.7555 , 0.60819 )( 0.756 , 0.608068 )( 0.7565 , 0.607946 )( 0.757 , 0.607823 )( 0.7575 , 0.607701 )( 0.758 , 0.607579 )( 0.7585 , 0.607457 )( 0.759 , 0.607334 )( 0.7595 , 0.607212 )( 0.76 , 0.60709 )( 0.7605 , 0.606968 )( 0.761 , 0.606846 )( 0.7615 , 0.606329 )( 0.762 , 0.60576 )( 0.7625 , 0.605192 )( 0.763 , 0.604623 )( 0.7635 , 0.604054 )( 0.764 , 0.603485 )( 0.7645 , 0.602916 )( 0.765 , 0.602348 )( 0.7655 , 0.601795 )( 0.766 , 0.601581 )( 0.7665 , 0.601367 )( 0.767 , 0.601153 )( 0.7675 , 0.600939 )( 0.768 , 0.600725 )( 0.7685 , 0.600511 )( 0.769 , 0.600297 )( 0.7695 , 0.600083 )( 0.77 , 0.599869 )( 0.7705 , 0.599655 )( 0.771 , 0.599441 )( 0.7715 , 0.599227 )( 0.772 , 0.599013 )( 0.7725 , 0.599784 )( 0.773 , 0.600766 )( 0.7735 , 0.601748 )( 0.774 , 0.60273 )( 0.7745 , 0.603712 )( 0.775 , 0.604694 )( 0.7755 , 0.605676 )( 0.776 , 0.606658 )( 0.7765 , 0.60764 )( 0.777 , 0.607418 )( 0.7775 , 0.607181 )( 0.778 , 0.606943 )( 0.7785 , 0.606706 )( 0.779 , 0.606468 )( 0.7795 , 0.606231 )( 0.78 , 0.605994 )( 0.7805 , 0.605756 )( 0.781 , 0.605519 )( 0.7815 , 0.605281 )( 0.782 , 0.605044 )( 0.7825 , 0.604807 )( 0.783 , 0.604569 )( 0.7835 , 0.604157 )( 0.784 , 0.603692 )( 0.7845 , 0.603226 )( 0.785 , 0.602761 )( 0.7855 , 0.602295 )( 0.786 , 0.60183 )( 0.7865 , 0.601364 )( 0.787 , 0.600899 )( 0.7875 , 0.600433 )( 0.788 , 0.600244 )( 0.7885 , 0.600076 )( 0.789 , 0.599908 )( 0.7895 , 0.59974 )( 0.79 , 0.599573 )( 0.7905 , 0.599405 )( 0.791 , 0.599237 )( 0.7915 , 0.599069 )( 0.792 , 0.598901 )( 0.7925 , 0.598733 )( 0.793 , 0.598565 )( 0.7935 , 0.598397 )( 0.794 , 0.598229 )( 0.7945 , 0.601472 )( 0.795 , 0.606128 )( 0.7955 , 0.610785 )( 0.796 , 0.615441 )( 0.7965 , 0.620098 )( 0.797 , 0.624754 )( 0.7975 , 0.629411 )( 0.798 , 0.634067 )( 0.7985 , 0.638724 )( 0.799 , 0.639588 )( 0.7995 , 0.639887 )( 0.8 , 0.637084 )( 0.8005 , 0.632805 )( 0.801 , 0.628526 )( 0.8015 , 0.624248 )( 0.802 , 0.619969 )( 0.8025 , 0.615691 )( 0.803 , 0.611412 )( 0.8035 , 0.607133 )( 0.804 , 0.602855 )( 0.8045 , 0.601705 )( 0.805 , 0.601149 )( 0.8055 , 0.600906 )( 0.806 , 0.600834 )( 0.8065 , 0.600762 )( 0.807 , 0.60069 )( 0.8075 , 0.600618 )( 0.808 , 0.600547 )( 0.8085 , 0.600475 )( 0.809 , 0.600403 )( 0.8095 , 0.600331 )( 0.81 , 0.599291 )( 0.8105 , 0.598026 )( 0.811 , 0.596762 )( 0.8115 , 0.595497 )( 0.812 , 0.594232 )( 0.8125 , 0.592968 )( 0.813 , 0.591703 )( 0.8135 , 0.590438 )( 0.814 , 0.589174 )( 0.8145 , 0.587909 )( 0.815 , 0.586644 )( 0.8155 , 0.58538 )( 0.816 , 0.584115 )( 0.8165 , 0.583142 )( 0.817 , 0.582372 )( 0.8175 , 0.581602 )( 0.818 , 0.580832 )( 0.8185 , 0.580062 )( 0.819 , 0.579292 )( 0.8195 , 0.578523 )( 0.82 , 0.577753 )( 0.8205 , 0.576983 )( 0.821 , 0.574262 )( 0.8215 , 0.570899 )( 0.822 , 0.567537 )( 0.8225 , 0.564175 )( 0.823 , 0.560813 )( 0.8235 , 0.557451 )( 0.824 , 0.554089 )( 0.8245 , 0.550727 )( 0.825 , 0.547365 )( 0.8255 , 0.544003 )( 0.826 , 0.54064 )( 0.8265 , 0.537278 )( 0.827 , 0.533916 )( 0.8275 , 0.532867 )( 0.828 , 0.533861 )( 0.8285 , 0.534856 )( 0.829 , 0.53585 )( 0.8295 , 0.536845 )( 0.83 , 0.537839 )( 0.8305 , 0.538834 )( 0.831 , 0.539828 )( 0.8315 , 0.540823 )( 0.832 , 0.543268 )( 0.8325 , 0.546353 )( 0.833 , 0.549438 )( 0.8335 , 0.552523 )( 0.834 , 0.555608 )( 0.8345 , 0.558693 )( 0.835 , 0.561778 )( 0.8355 , 0.564863 )( 0.836 , 0.567948 )( 0.8365 , 0.571033 )( 0.837 , 0.574118 )( 0.8375 , 0.573644 )( 0.838 , 0.570757 )( 0.8385 , 0.567869 )( 0.839 , 0.564981 )( 0.8395 , 0.562093 )( 0.84 , 0.559205 )( 0.8405 , 0.556318 )( 0.841 , 0.55343 )( 0.8415 , 0.552545 )( 0.842 , 0.552247 )( 0.8425 , 0.551949 )( 0.843 , 0.551651 )( 0.8435 , 0.551353 )( 0.844 , 0.551054 )( 0.8445 , 0.550756 )( 0.845 , 0.550458 )( 0.8455 , 0.55016 )( 0.846 , 0.549862 )( 0.8465 , 0.549688 )( 0.847 , 0.550951 )( 0.8475 , 0.552214 )( 0.848 , 0.553477 )( 0.8485 , 0.55474 )( 0.849 , 0.556003 )( 0.8495 , 0.557266 )( 0.85 , 0.558529 )( 0.8505 , 0.559791 )( 0.851 , 0.559422 )( 0.8515 , 0.558772 )( 0.852 , 0.558122 )( 0.8525 , 0.557471 )( 0.853 , 0.556821 )( 0.8535 , 0.556171 )( 0.854 , 0.555521 )( 0.8545 , 0.55487 )( 0.855 , 0.55422 )( 0.8555 , 0.55357 )( 0.856 , 0.553921 )( 0.8565 , 0.555046 )( 0.857 , 0.556171 )( 0.8575 , 0.557295 )( 0.858 , 0.55842 )( 0.8585 , 0.559544 )( 0.859 , 0.560669 )( 0.8595 , 0.561794 )( 0.86 , 0.562918 )( 0.8605 , 0.562945 )( 0.861 , 0.562892 )( 0.8615 , 0.562839 )( 0.862 , 0.562786 )( 0.8625 , 0.562733 )( 0.863 , 0.562681 )( 0.8635 , 0.562628 )( 0.864 , 0.562575 )( 0.8645 , 0.562522 )( 0.865 , 0.562417 )( 0.8655 , 0.5613 )( 0.866 , 0.560183 )( 0.8665 , 0.559066 )( 0.867 , 0.557949 )( 0.8675 , 0.556832 )( 0.868 , 0.555715 )( 0.8685 , 0.554598 )( 0.869 , 0.553481 )( 0.8695 , 0.552394 )( 0.87 , 0.553731 )( 0.8705 , 0.555068 )( 0.871 , 0.556405 )( 0.8715 , 0.557741 )( 0.872 , 0.559078 )( 0.8725 , 0.560415 )( 0.873 , 0.561752 )( 0.8735 , 0.563089 )( 0.874 , 0.564426 )( 0.8745 , 0.565019 )( 0.875 , 0.56496 )( 0.8755 , 0.564901 )( 0.876 , 0.564842 )( 0.8765 , 0.564783 )( 0.877 , 0.564725 )( 0.8775 , 0.564666 )( 0.878 , 0.564607 )( 0.8785 , 0.564548 )( 0.879 , 0.564355 )( 0.8795 , 0.562836 )( 0.88 , 0.561317 )( 0.8805 , 0.559798 )( 0.881 , 0.558279 )( 0.8815 , 0.55676 )( 0.882 , 0.555241 )( 0.8825 , 0.553722 )( 0.883 , 0.552203 )( 0.8835 , 0.550746 )( 0.884 , 0.55284 )( 0.8845 , 0.554934 )( 0.885 , 0.557029 )( 0.8855 , 0.559123 )( 0.886 , 0.561217 )( 0.8865 , 0.563311 )( 0.887 , 0.565405 )( 0.8875 , 0.567499 )( 0.888 , 0.569594 )( 0.8885 , 0.571275 )( 0.889 , 0.570961 )( 0.8895 , 0.570646 )( 0.89 , 0.570332 )( 0.8905 , 0.570017 )( 0.891 , 0.569702 )( 0.8915 , 0.569388 )( 0.892 , 0.569073 )( 0.8925 , 0.568758 )( 0.893 , 0.567461 )( 0.8935 , 0.568249 )( 0.894 , 0.570283 )( 0.8945 , 0.572317 )( 0.895 , 0.574351 )( 0.8955 , 0.576384 )( 0.896 , 0.578418 )( 0.8965 , 0.580452 )( 0.897 , 0.582486 )( 0.8975 , 0.583447 )( 0.898 , 0.581423 )( 0.8985 , 0.580432 )( 0.899 , 0.57944 )( 0.8995 , 0.578448 )( 0.9 , 0.577457 )( 0.9005 , 0.576465 )( 0.901 , 0.575474 )( 0.9015 , 0.574482 )( 0.902 , 0.57349 )( 0.9025 , 0.574792 )( 0.903 , 0.576127 )( 0.9035 , 0.577461 )( 0.904 , 0.578796 )( 0.9045 , 0.580131 )( 0.905 , 0.581466 )( 0.9055 , 0.582801 )( 0.906 , 0.584135 )( 0.9065 , 0.58547 )( 0.907 , 0.586805 )( 0.9075 , 0.586771 )( 0.908 , 0.583959 )( 0.9085 , 0.581148 )( 0.909 , 0.578337 )( 0.9095 , 0.575525 )( 0.91 , 0.572714 )( 0.9105 , 0.569903 )( 0.911 , 0.567091 )( 0.9115 , 0.565078 )( 0.912 , 0.563964 )( 0.9125 , 0.56285 )( 0.913 , 0.561737 )( 0.9135 , 0.560623 )( 0.914 , 0.559509 )( 0.9145 , 0.558395 )( 0.915 , 0.557281 )( 0.9155 , 0.556168 )( 0.916 , 0.555054 )( 0.9165 , 0.55394 )( 0.917 , 0.553608 )( 0.9175 , 0.554401 )( 0.918 , 0.555195 )( 0.9185 , 0.555989 )( 0.919 , 0.556782 )( 0.9195 , 0.557576 )( 0.92 , 0.55837 )( 0.9205 , 0.559163 )( 0.921 , 0.559873 )( 0.9215 , 0.560579 )( 0.922 , 0.561285 )( 0.9225 , 0.561991 )( 0.923 , 0.562697 )( 0.9235 , 0.563403 )( 0.924 , 0.564109 )( 0.9245 , 0.564815 )( 0.925 , 0.565521 )( 0.9255 , 0.566227 )( 0.926 , 0.566933 )( 0.9265 , 0.567551 )( 0.927 , 0.568076 )( 0.9275 , 0.568602 )( 0.928 , 0.569128 )( 0.9285 , 0.569654 )( 0.929 , 0.57018 )( 0.9295 , 0.570705 )( 0.93 , 0.570909 )( 0.9305 , 0.570701 )( 0.931 , 0.570493 )( 0.9315 , 0.570285 )( 0.932 , 0.570077 )( 0.9325 , 0.569869 )( 0.933 , 0.569661 )( 0.9335 , 0.569453 )( 0.934 , 0.569245 )( 0.9345 , 0.569037 )( 0.935 , 0.568829 )( 0.9355 , 0.568621 )( 0.936 , 0.568421 )( 0.9365 , 0.568226 )( 0.937 , 0.568032 )( 0.9375 , 0.567837 )( 0.938 , 0.567643 )( 0.9385 , 0.567448 )( 0.939 , 0.567254 )( 0.9395 , 0.567501 )( 0.94 , 0.567785 )( 0.9405 , 0.56807 )( 0.941 , 0.568354 )( 0.9415 , 0.568638 )( 0.942 , 0.568923 )( 0.9425 , 0.569207 )( 0.943 , 0.569491 )( 0.9435 , 0.569775 )( 0.944 , 0.57006 )( 0.9445 , 0.570344 )( 0.945 , 0.570628 )( 0.9455 , 0.571059 )( 0.946 , 0.571568 )( 0.9465 , 0.572078 )( 0.947 , 0.572587 )( 0.9475 , 0.573097 )( 0.948 , 0.573606 )( 0.9485 , 0.573852 )( 0.949 , 0.573714 )( 0.9495 , 0.573576 )( 0.95 , 0.573438 )( 0.9505 , 0.5733 )( 0.951 , 0.573162 )( 0.9515 , 0.573024 )( 0.952 , 0.572886 )( 0.9525 , 0.572747 )( 0.953 , 0.572609 )( 0.9535 , 0.572471 )( 0.954 , 0.572333 )( 0.9545 , 0.572195 )( 0.955 , 0.572001 )( 0.9555 , 0.571785 )( 0.956 , 0.571569 )( 0.9565 , 0.571353 )( 0.957 , 0.571138 )( 0.9575 , 0.570922 )( 0.958 , 0.571687 )( 0.9585 , 0.572572 )( 0.959 , 0.573457 )( 0.9595 , 0.574342 )( 0.96 , 0.575227 )( 0.9605 , 0.576112 )( 0.961 , 0.576996 )( 0.9615 , 0.577881 )( 0.962 , 0.578766 )( 0.9625 , 0.579651 )( 0.963 , 0.580536 )( 0.9635 , 0.581421 )( 0.964 , 0.582306 )( 0.9645 , 0.581671 )( 0.965 , 0.580673 )( 0.9655 , 0.579675 )( 0.966 , 0.578677 )( 0.9665 , 0.57768 )( 0.967 , 0.576828 )( 0.9675 , 0.576218 )( 0.968 , 0.575607 )( 0.9685 , 0.574997 )( 0.969 , 0.574387 )( 0.9695 , 0.573777 )( 0.97 , 0.573167 )( 0.9705 , 0.572557 )( 0.971 , 0.571947 )( 0.9715 , 0.571337 )( 0.972 , 0.570727 )( 0.9725 , 0.570117 )( 0.973 , 0.569507 )( 0.9735 , 0.568897 )( 0.974 , 0.571198 )( 0.9745 , 0.573871 )( 0.975 , 0.576544 )( 0.9755 , 0.579217 )( 0.976 , 0.58189 )( 0.9765 , 0.581017 )( 0.977 , 0.579567 )( 0.9775 , 0.578117 )( 0.978 , 0.576667 )( 0.9785 , 0.575216 )( 0.979 , 0.573766 )( 0.9795 , 0.572316 )( 0.98 , 0.570866 )( 0.9805 , 0.569416 )( 0.981 , 0.567966 )( 0.9815 , 0.566516 )( 0.982 , 0.565066 )( 0.9825 , 0.563616 )( 0.983 , 0.562166 )( 0.9835 , 0.561089 )( 0.984 , 0.560024 )( 0.9845 , 0.558959 )( 0.985 , 0.557895 )( 0.9855 , 0.558178 )( 0.986 , 0.561026 )( 0.9865 , 0.563874 )( 0.987 , 0.566723 )( 0.9875 , 0.569571 )( 0.988 , 0.572419 )( 0.9885 , 0.575268 )( 0.989 , 0.578116 )( 0.9895 , 0.580964 )( 0.99 , 0.583813 )( 0.9905 , 0.586661 )( 0.991 , 0.589509 )( 0.9915 , 0.592358 )( 0.992 , 0.595206 )( 0.9925 , 0.597867 )( 0.993 , 0.596622 )( 0.9935 , 0.595377 )( 0.994 , 0.594131 )( 0.9945 , 0.592886 )( 0.995 , 0.591634 )( 0.9955 , 0.59038 )( 0.996 , 0.589126 )( 0.9965 , 0.587872 )( 0.997 , 0.586619 )( 0.9975 , 0.585365 )( 0.998 , 0.584111 )( 0.9985 , 0.582857 )( 0.999 , 0.581603 )( 0.9995 , 0.580349 )( 1.0 , 0.579096 )( 1.0005 , 0.577842 )( 1.001 , 0.576588 )( 1.0015 , 0.575334 )( 1.002 , 0.574272 )( 1.0025 , 0.574551 )( 1.003 , 0.574829 )( 1.0035 , 0.575108 )( 1.004 , 0.575482 )( 1.0045 , 0.576064 )( 1.005 , 0.576647 )( 1.0055 , 0.57723 )( 1.006 , 0.577813 )( 1.0065 , 0.578396 )( 1.007 , 0.578978 )( 1.0075 , 0.579561 )( 1.008 , 0.580144 )( 1.0085 , 0.580727 )( 1.009 , 0.58131 )( 1.0095 , 0.581893 )( 1.01 , 0.582475 )( 1.0105 , 0.583058 )( 1.011 , 0.583641 )( 1.0115 , 0.584065 )( 1.012 , 0.583876 )( 1.0125 , 0.583686 )( 1.013 , 0.583496 )( 1.0135 , 0.583443 )( 1.014 , 0.583424 )( 1.0145 , 0.583405 )( 1.015 , 0.583387 )( 1.0155 , 0.583368 )( 1.016 , 0.583349 )( 1.0165 , 0.58333 )( 1.017 , 0.583312 )( 1.0175 , 0.583293 )( 1.018 , 0.583274 )( 1.0185 , 0.583255 )( 1.019 , 0.583237 )( 1.0195 , 0.583218 )( 1.02 , 0.583199 )( 1.0205 , 0.58318 )( 1.021 , 0.58312 )( 1.0215 , 0.582953 )( 1.022 , 0.582787 )( 1.0225 , 0.582664 )( 1.023 , 0.582653 )( 1.0235 , 0.582641 )( 1.024 , 0.58263 )( 1.0245 , 0.582618 )( 1.025 , 0.582607 )( 1.0255 , 0.582595 )( 1.026 , 0.582584 )( 1.0265 , 0.582572 )( 1.027 , 0.58256 )( 1.0275 , 0.582549 )( 1.028 , 0.582537 )( 1.0285 , 0.582526 )( 1.029 , 0.582514 )( 1.0295 , 0.582503 )( 1.03 , 0.582491 )( 1.0305 , 0.582558 )( 1.031 , 0.582763 )( 1.0315 , 0.582967 )( 1.032 , 0.582859 )( 1.0325 , 0.582655 )( 1.033 , 0.582451 )( 1.0335 , 0.582247 )( 1.034 , 0.582043 )( 1.0345 , 0.581839 )( 1.035 , 0.581635 )( 1.0355 , 0.581431 )( 1.036 , 0.581227 )( 1.0365 , 0.581023 )( 1.037 , 0.580819 )( 1.0375 , 0.580615 )( 1.038 , 0.580411 )( 1.0385 , 0.580207 )( 1.039 , 0.580003 )( 1.0395 , 0.579799 )( 1.04 , 0.579484 )( 1.0405 , 0.57903 )( 1.041 , 0.578627 )( 1.0415 , 0.578377 )( 1.042 , 0.578127 )( 1.0425 , 0.577877 )( 1.043 , 0.577628 )( 1.0435 , 0.577378 )( 1.044 , 0.577128 )( 1.0445 , 0.576878 )( 1.045 , 0.576655 )( 1.0455 , 0.576433 )( 1.046 , 0.576183 )( 1.0465 , 0.575932 )( 1.047 , 0.575682 )( 1.0475 , 0.575431 )( 1.048 , 0.575181 )( 1.0485 , 0.57493 )( 1.049 , 0.57468 )( 1.0495 , 0.575413 )( 1.05 , 0.577043 )( 1.0505 , 0.576681 )( 1.051 , 0.575599 )( 1.0515 , 0.574517 )( 1.052 , 0.573435 )( 1.0525 , 0.572353 )( 1.053 , 0.571272 )( 1.0535 , 0.57019 )( 1.054 , 0.569108 )( 1.0545 , 0.568026 )( 1.055 , 0.566944 )( 1.0555 , 0.565862 )( 1.056 , 0.56478 )( 1.0565 , 0.563698 )( 1.057 , 0.562616 )( 1.0575 , 0.561534 )( 1.058 , 0.560452 )( 1.0585 , 0.55937 )( 1.059 , 0.558705 )( 1.0595 , 0.55861 )( 1.06 , 0.559567 )( 1.0605 , 0.560525 )( 1.061 , 0.561482 )( 1.0615 , 0.56244 )( 1.062 , 0.563397 )( 1.0625 , 0.564355 )( 1.063 , 0.565312 )( 1.0635 , 0.56627 )( 1.064 , 0.567227 )( 1.0645 , 0.568185 )( 1.065 , 0.569142 )( 1.0655 , 0.5701 )( 1.066 , 0.571057 )( 1.0665 , 0.572015 )( 1.067 , 0.572972 )( 1.0675 , 0.57393 )( 1.068 , 0.574887 )( 1.0685 , 0.574497 )( 1.069 , 0.574717 )( 1.0695 , 0.575461 )( 1.07 , 0.576206 )( 1.0705 , 0.57695 )( 1.071 , 0.577695 )( 1.0715 , 0.578439 )( 1.072 , 0.579184 )( 1.0725 , 0.579928 )( 1.073 , 0.580672 )( 1.0735 , 0.581417 )( 1.074 , 0.582161 )( 1.0745 , 0.582906 )( 1.075 , 0.58365 )( 1.0755 , 0.584394 )( 1.076 , 0.585139 )( 1.0765 , 0.585883 )( 1.077 , 0.586628 )( 1.0775 , 0.587372 )( 1.078 , 0.587109 )( 1.0785 , 0.586164 )( 1.079 , 0.585219 )( 1.0795 , 0.584274 )( 1.08 , 0.58333 )( 1.0805 , 0.582385 )( 1.081 , 0.58144 )( 1.0815 , 0.580496 )( 1.082 , 0.579551 )( 1.0825 , 0.578606 )( 1.083 , 0.577662 )( 1.0835 , 0.576717 )( 1.084 , 0.575772 )( 1.0845 , 0.574827 )( 1.085 , 0.573883 )( 1.0855 , 0.572938 )( 1.086 , 0.571993 )( 1.0865 , 0.571049 )( 1.087 , 0.570104 )( 1.0875 , 0.570137 )( 1.088 , 0.570123 )( 1.0885 , 0.570109 )( 1.089 , 0.570095 )( 1.0895 , 0.570081 )( 1.09 , 0.570067 )( 1.0905 , 0.570053 )( 1.091 , 0.570038 )( 1.0915 , 0.570056 )( 1.092 , 0.570024 )( 1.0925 , 0.570016 )( 1.093 , 0.570009 )( 1.0935 , 0.570001 )( 1.094 , 0.569993 )( 1.0945 , 0.569986 )( 1.095 , 0.569978 )( 1.0955 , 0.569971 )( 1.096 , 0.569963 )( 1.0965 , 0.569956 )( 1.097 , 0.570946 )( 1.0975 , 0.572023 )( 1.098 , 0.5731 )( 1.0985 , 0.574177 )( 1.099 , 0.575254 )( 1.0995 , 0.576331 )( 1.1 , 0.577407 )( 1.1005 , 0.578484 )( 1.101 , 0.579561 )( 1.1015 , 0.580638 )( 1.102 , 0.581715 )( 1.1025 , 0.582792 )( 1.103 , 0.583869 )( 1.1035 , 0.584945 )( 1.104 , 0.586022 )( 1.1045 , 0.587099 )( 1.105 , 0.588176 )( 1.1055 , 0.589253 )( 1.106 , 0.590181 )( 1.1065 , 0.588943 )( 1.107 , 0.587705 )( 1.1075 , 0.586467 )( 1.108 , 0.585228 )( 1.1085 , 0.58399 )( 1.109 , 0.582752 )( 1.1095 , 0.581514 )( 1.11 , 0.580276 )( 1.1105 , 0.577851 )( 1.111 , 0.575147 )( 1.1115 , 0.573842 )( 1.112 , 0.572538 )( 1.1125 , 0.571233 )( 1.113 , 0.569928 )( 1.1135 , 0.568624 )( 1.114 , 0.567319 )( 1.1145 , 0.566015 )( 1.115 , 0.565302 )( 1.1155 , 0.568497 )( 1.116 , 0.568642 )( 1.1165 , 0.568787 )( 1.117 , 0.568933 )( 1.1175 , 0.569078 )( 1.118 , 0.569223 )( 1.1185 , 0.569368 )( 1.119 , 0.569513 )( 1.1195 , 0.569658 )( 1.12 , 0.569803 )( 1.1205 , 0.569948 )( 1.121 , 0.570093 )( 1.1215 , 0.570238 )( 1.122 , 0.570383 )( 1.1225 , 0.570528 )( 1.123 , 0.570673 )( 1.1235 , 0.570818 )( 1.124 , 0.570963 )( 1.1245 , 0.570106 )( 1.125 , 0.569022 )( 1.1255 , 0.57015 )( 1.126 , 0.571277 )( 1.1265 , 0.572405 )( 1.127 , 0.573532 )( 1.1275 , 0.57466 )( 1.128 , 0.575787 )( 1.1285 , 0.576915 )( 1.129 , 0.578042 )( 1.1295 , 0.57917 )( 1.13 , 0.580297 )( 1.1305 , 0.581425 )( 1.131 , 0.582552 )( 1.1315 , 0.58368 )( 1.132 , 0.584807 )( 1.1325 , 0.585935 )( 1.133 , 0.587062 )( 1.1335 , 0.588104 )( 1.134 , 0.588303 )( 1.1345 , 0.588 )( 1.135 , 0.586099 )( 1.1355 , 0.584197 )( 1.136 , 0.582295 )( 1.1365 , 0.580393 )( 1.137 , 0.578491 )( 1.1375 , 0.576589 )( 1.138 , 0.574687 )( 1.1385 , 0.572785 )( 1.139 , 0.570884 )( 1.1395 , 0.568982 )( 1.14 , 0.56708 )( 1.1405 , 0.565178 )( 1.141 , 0.563276 )( 1.1415 , 0.561374 )( 1.142 , 0.559472 )( 1.1425 , 0.55757 )( 1.143 , 0.557509 )( 1.1435 , 0.558796 )( 1.144 , 0.560053 )( 1.1445 , 0.561246 )( 1.145 , 0.562438 )( 1.1455 , 0.563631 )( 1.146 , 0.564823 )( 1.1465 , 0.566015 )( 1.147 , 0.567208 )( 1.1475 , 0.568714 )( 1.148 , 0.570889 )( 1.1485 , 0.573065 )( 1.149 , 0.574415 )( 1.1495 , 0.575628 )( 1.15 , 0.576842 )( 1.1505 , 0.578055 )( 1.151 , 0.579269 )( 1.1515 , 0.580482 )( 1.152 , 0.581327 )( 1.1525 , 0.576548 )( 1.153 , 0.571769 )( 1.1535 , 0.568902 )( 1.154 , 0.568932 )( 1.1545 , 0.568962 )( 1.155 , 0.568992 )( 1.1555 , 0.569022 )( 1.156 , 0.569053 )( 1.1565 , 0.569083 )( 1.157 , 0.569113 )( 1.1575 , 0.569143 )( 1.158 , 0.569173 )( 1.1585 , 0.569203 )( 1.159 , 0.569233 )( 1.1595 , 0.569264 )( 1.16 , 0.569294 )( 1.1605 , 0.569324 )( 1.161 , 0.569354 )( 1.1615 , 0.56923 )( 1.162 , 0.568979 )( 1.1625 , 0.568727 )( 1.163 , 0.569161 )( 1.1635 , 0.570346 )( 1.164 , 0.571531 )( 1.1645 , 0.572716 )( 1.165 , 0.573902 )( 1.1655 , 0.575087 )( 1.166 , 0.576272 )( 1.1665 , 0.577457 )( 1.167 , 0.578642 )( 1.1675 , 0.579828 )( 1.168 , 0.581013 )( 1.1685 , 0.582198 )( 1.169 , 0.583383 )( 1.1695 , 0.584568 )( 1.17 , 0.585753 )( 1.1705 , 0.587098 )( 1.171 , 0.593591 )( 1.1715 , 0.600084 )( 1.172 , 0.606577 )( 1.1725 , 0.60878 )( 1.173 , 0.607565 )( 1.1735 , 0.606351 )( 1.174 , 0.605136 )( 1.1745 , 0.603922 )( 1.175 , 0.602707 )( 1.1755 , 0.601493 )( 1.176 , 0.600278 )( 1.1765 , 0.599064 )( 1.177 , 0.597849 )( 1.1775 , 0.596635 )( 1.178 , 0.59542 )( 1.1785 , 0.594205 )( 1.179 , 0.592991 )( 1.1795 , 0.591776 )( 1.18 , 0.589087 )( 1.1805 , 0.585006 )( 1.181 , 0.580924 )( 1.1815 , 0.576843 )( 1.182 , 0.576974 )( 1.1825 , 0.579516 )( 1.183 , 0.582058 )( 1.1835 , 0.5846 )( 1.184 , 0.587142 )( 1.1845 , 0.589683 )( 1.185 , 0.592225 )( 1.1855 , 0.594767 )( 1.186 , 0.597309 )( 1.1865 , 0.599851 )( 1.187 , 0.602393 )( 1.1875 , 0.604934 )( 1.188 , 0.607476 )( 1.1885 , 0.610018 )( 1.189 , 0.612561 )( 1.1895 , 0.613746 )( 1.19 , 0.614931 )( 1.1905 , 0.616115 )( 1.191 , 0.6173 )( 1.1915 , 0.617022 )( 1.192 , 0.616163 )( 1.1925 , 0.615303 )( 1.193 , 0.614444 )( 1.1935 , 0.613584 )( 1.194 , 0.612725 )( 1.1945 , 0.611866 )( 1.195 , 0.611006 )( 1.1955 , 0.610147 )( 1.196 , 0.609288 )( 1.1965 , 0.608428 )( 1.197 , 0.607569 )( 1.1975 , 0.60671 )( 1.198 , 0.60585 )( 1.1985 , 0.60477 )( 1.199 , 0.603455 )( 1.1995 , 0.602139 )( 1.2 , 0.600823 )( 1.2005 , 0.599507 )( 1.201 , 0.599584 )( 1.2015 , 0.60002 )( 1.202 , 0.600456 )( 1.2025 , 0.600893 )( 1.203 , 0.601329 )( 1.2035 , 0.601765 )( 1.204 , 0.602201 )( 1.2045 , 0.602637 )( 1.205 , 0.603074 )( 1.2055 , 0.60351 )( 1.206 , 0.603946 )( 1.2065 , 0.604382 )( 1.207 , 0.604818 )( 1.2075 , 0.605255 )( 1.208 , 0.605812 )( 1.2085 , 0.606373 )( 1.209 , 0.606934 )( 1.2095 , 0.607496 )( 1.21 , 0.608057 )( 1.2105 , 0.607125 )( 1.211 , 0.605978 )( 1.2115 , 0.604831 )( 1.212 , 0.603684 )( 1.2125 , 0.602538 )( 1.213 , 0.601391 )( 1.2135 , 0.600244 )( 1.214 , 0.599098 )( 1.2145 , 0.597951 )( 1.215 , 0.596804 )( 1.2155 , 0.595658 )( 1.216 , 0.594511 )( 1.2165 , 0.593364 )( 1.217 , 0.593005 )( 1.2175 , 0.593603 )( 1.218 , 0.5942 )( 1.2185 , 0.594798 )( 1.219 , 0.595396 )( 1.2195 , 0.595993 )( 1.22 , 0.593606 )( 1.2205 , 0.591076 )( 1.221 , 0.588546 )( 1.2215 , 0.586016 )( 1.222 , 0.583485 )( 1.2225 , 0.580955 )( 1.223 , 0.578425 )( 1.2235 , 0.575894 )( 1.224 , 0.573364 )( 1.2245 , 0.570834 )( 1.225 , 0.568303 )( 1.2255 , 0.565773 )( 1.226 , 0.563243 )( 1.2265 , 0.563705 )( 1.227 , 0.564372 )( 1.2275 , 0.56504 )( 1.228 , 0.565707 )( 1.2285 , 0.566375 )( 1.229 , 0.567002 )( 1.2295 , 0.56647 )( 1.23 , 0.565937 )( 1.2305 , 0.565405 )( 1.231 , 0.564873 )( 1.2315 , 0.564341 )( 1.232 , 0.563808 )( 1.2325 , 0.563276 )( 1.233 , 0.562744 )( 1.2335 , 0.562212 )( 1.234 , 0.561679 )( 1.2345 , 0.561147 )( 1.235 , 0.560615 )( 1.2355 , 0.559357 )( 1.236 , 0.557097 )( 1.2365 , 0.554836 )( 1.237 , 0.552576 )( 1.2375 , 0.550316 )( 1.238 , 0.548055 )( 1.2385 , 0.545795 )( 1.239 , 0.543863 )( 1.2395 , 0.546506 )( 1.24 , 0.549148 )( 1.2405 , 0.551791 )( 1.241 , 0.554434 )( 1.2415 , 0.557077 )( 1.242 , 0.559719 )( 1.2425 , 0.562362 )( 1.243 , 0.565005 )( 1.2435 , 0.567647 )( 1.244 , 0.57029 )( 1.2445 , 0.572933 )( 1.245 , 0.575576 )( 1.2455 , 0.578218 )( 1.246 , 0.580861 )( 1.2465 , 0.58303 )( 1.247 , 0.584359 )( 1.2475 , 0.585688 )( 1.248 , 0.587017 )( 1.2485 , 0.588346 )( 1.249 , 0.589675 )( 1.2495 , 0.591004 )( 1.25 , 0.592319 )( 1.2505 , 0.591827 )( 1.251 , 0.591334 )( 1.2515 , 0.590842 )( 1.252 , 0.59035 )( 1.2525 , 0.589857 )( 1.253 , 0.589365 )( 1.2535 , 0.588872 )( 1.254 , 0.58838 )( 1.2545 , 0.587888 )( 1.255 , 0.587395 )( 1.2555 , 0.586903 )( 1.256 , 0.586411 )( 1.2565 , 0.585918 )( 1.257 , 0.585426 )( 1.2575 , 0.584982 )( 1.258 , 0.584649 )( 1.2585 , 0.584316 )( 1.259 , 0.583984 )( 1.2595 , 0.583651 )( 1.26 , 0.583318 )( 1.2605 , 0.582986 )( 1.261 , 0.582653 )( 1.2615 , 0.583245 )( 1.262 , 0.583887 )( 1.2625 , 0.584528 )( 1.263 , 0.585798 )( 1.2635 , 0.588746 )( 1.264 , 0.591694 )( 1.2645 , 0.594642 )( 1.265 , 0.597589 )( 1.2655 , 0.600537 )( 1.266 , 0.603485 )( 1.2665 , 0.606433 )( 1.267 , 0.60726 )( 1.2675 , 0.607902 )( 1.268 , 0.608544 )( 1.2685 , 0.608485 )( 1.269 , 0.60624 )( 1.2695 , 0.603995 )( 1.27 , 0.60175 )( 1.2705 , 0.599505 )( 1.271 , 0.59726 )( 1.2715 , 0.595016 )( 1.272 , 0.592771 )( 1.2725 , 0.591298 )( 1.273 , 0.58992 )( 1.2735 , 0.588542 )( 1.274 , 0.587165 )( 1.2745 , 0.585787 )( 1.275 , 0.58441 )( 1.2755 , 0.583032 )( 1.276 , 0.581655 )( 1.2765 , 0.580277 )( 1.277 , 0.5789 )( 1.2775 , 0.577522 )( 1.278 , 0.576145 )( 1.2785 , 0.574767 )( 1.279 , 0.573389 )( 1.2795 , 0.572483 )( 1.28 , 0.573667 )( 1.2805 , 0.574851 )( 1.281 , 0.576035 )( 1.2815 , 0.577219 )( 1.282 , 0.578403 )( 1.2825 , 0.579587 )( 1.283 , 0.580772 )( 1.2835 , 0.581597 )( 1.284 , 0.582349 )( 1.2845 , 0.583102 )( 1.285 , 0.583854 )( 1.2855 , 0.584607 )( 1.286 , 0.585359 )( 1.2865 , 0.586112 )( 1.287 , 0.586864 )( 1.2875 , 0.587616 )( 1.288 , 0.588369 )( 1.2885 , 0.589121 )( 1.289 , 0.589874 )( 1.2895 , 0.590626 )( 1.29 , 0.591378 )( 1.2905 , 0.592379 )( 1.291 , 0.595124 )( 1.2915 , 0.597868 )( 1.292 , 0.600613 )( 1.2925 , 0.603357 )( 1.293 , 0.606102 )( 1.2935 , 0.608846 )( 1.294 , 0.611591 )( 1.2945 , 0.611541 )( 1.295 , 0.610664 )( 1.2955 , 0.609787 )( 1.296 , 0.608911 )( 1.2965 , 0.608034 )( 1.297 , 0.607157 )( 1.2975 , 0.60628 )( 1.298 , 0.605404 )( 1.2985 , 0.604527 )( 1.299 , 0.60365 )( 1.2995 , 0.602773 )( 1.3 , 0.601897 )( 1.3005 , 0.60102 )( 1.301 , 0.600143 )( 1.3015 , 0.599315 )( 1.302 , 0.599184 )( 1.3025 , 0.599052 )( 1.303 , 0.598921 )( 1.3035 , 0.598789 )( 1.304 , 0.598658 )( 1.3045 , 0.598526 )( 1.305 , 0.598395 )( 1.3055 , 0.598687 )( 1.306 , 0.59915 )( 1.3065 , 0.599613 )( 1.307 , 0.599947 )( 1.3075 , 0.596822 )( 1.308 , 0.593697 )( 1.3085 , 0.590572 )( 1.309 , 0.587448 )( 1.3095 , 0.584323 )( 1.31 , 0.581198 )( 1.3105 , 0.578074 )( 1.311 , 0.5774 )( 1.3115 , 0.577863 )( 1.312 , 0.578326 )( 1.3125 , 0.578801 )( 1.313 , 0.581009 )( 1.3135 , 0.583217 )( 1.314 , 0.585425 )( 1.3145 , 0.587633 )( 1.315 , 0.589841 )( 1.3155 , 0.592049 )( 1.316 , 0.594257 )( 1.3165 , 0.594975 )( 1.317 , 0.594903 )( 1.3175 , 0.594831 )( 1.318 , 0.594759 )( 1.3185 , 0.594687 )( 1.319 , 0.594615 )( 1.3195 , 0.594543 )( 1.32 , 0.594472 )( 1.3205 , 0.5944 )( 1.321 , 0.594328 )( 1.3215 , 0.594256 )( 1.322 , 0.594184 )( 1.3225 , 0.594112 )( 1.323 , 0.59404 )( 1.3235 , 0.593968 )( 1.324 , 0.594016 )( 1.3245 , 0.594071 )( 1.325 , 0.594126 )( 1.3255 , 0.594181 )( 1.326 , 0.594236 )( 1.3265 , 0.594291 )( 1.327 , 0.594345 )( 1.3275 , 0.593811 )( 1.328 , 0.592874 )( 1.3285 , 0.591937 )( 1.329 , 0.591001 )( 1.3295 , 0.590064 )( 1.33 , 0.589127 )( 1.3305 , 0.588191 )( 1.331 , 0.587254 )( 1.3315 , 0.586317 )( 1.332 , 0.585381 )( 1.3325 , 0.584444 )( 1.333 , 0.583507 )( 1.3335 , 0.582571 )( 1.334 , 0.581634 )( 1.3345 , 0.580697 )( 1.335 , 0.58056 )( 1.3355 , 0.580523 )( 1.336 , 0.580487 )( 1.3365 , 0.58045 )( 1.337 , 0.580413 )( 1.3375 , 0.580376 )( 1.338 , 0.580339 )( 1.3385 , 0.581038 )( 1.339 , 0.582375 )( 1.3395 , 0.583711 )( 1.34 , 0.585048 )( 1.3405 , 0.586385 )( 1.341 , 0.587722 )( 1.3415 , 0.589058 )( 1.342 , 0.590395 )( 1.3425 , 0.591732 )( 1.343 , 0.593069 )( 1.3435 , 0.594405 )( 1.344 , 0.595742 )( 1.3445 , 0.597079 )( 1.345 , 0.598416 )( 1.3455 , 0.599752 )( 1.346 , 0.599757 )( 1.3465 , 0.599489 )( 1.347 , 0.59922 )( 1.3475 , 0.598951 )( 1.348 , 0.598682 )( 1.3485 , 0.598413 )( 1.349 , 0.598145 )( 1.3495 , 0.597329 )( 1.35 , 0.595912 )( 1.3505 , 0.594495 )( 1.351 , 0.593079 )( 1.3515 , 0.591662 )( 1.352 , 0.590245 )( 1.3525 , 0.588828 )( 1.353 , 0.587412 )( 1.3535 , 0.585995 )( 1.354 , 0.584578 )( 1.3545 , 0.583161 )( 1.355 , 0.581745 )( 1.3555 , 0.580328 )( 1.356 , 0.578911 )( 1.3565 , 0.577494 )( 1.357 , 0.57642 )( 1.3575 , 0.575448 )( 1.358 , 0.574475 )( 1.3585 , 0.573503 )( 1.359 , 0.572531 )( 1.3595 , 0.571559 )( 1.36 , 0.570586 )( 1.3605 , 0.570807 )( 1.361 , 0.572695 )( 1.3615 , 0.574583 )( 1.362 , 0.57647 )( 1.3625 , 0.578358 )( 1.363 , 0.580245 )( 1.3635 , 0.582133 )( 1.364 , 0.58402 )( 1.3645 , 0.585908 )( 1.365 , 0.587795 )( 1.3655 , 0.589683 )( 1.366 , 0.591571 )( 1.3665 , 0.593458 )( 1.367 , 0.595346 )( 1.3675 , 0.597233 )( 1.368 , 0.598568 )( 1.3685 , 0.599679 )( 1.369 , 0.60079 )( 1.3695 , 0.601901 )( 1.37 , 0.603012 )( 1.3705 , 0.604123 )( 1.371 , 0.605233 )( 1.3715 , 0.605396 )( 1.372 , 0.60386 )( 1.3725 , 0.602324 )( 1.373 , 0.600788 )( 1.3735 , 0.599252 )( 1.374 , 0.597716 )( 1.3745 , 0.59618 )( 1.375 , 0.594644 )( 1.3755 , 0.593109 )( 1.376 , 0.591573 )( 1.3765 , 0.590037 )( 1.377 , 0.588501 )( 1.3775 , 0.586965 )( 1.378 , 0.585429 )( 1.3785 , 0.583893 )( 1.379 , 0.583296 )( 1.3795 , 0.583201 )( 1.38 , 0.583106 )( 1.3805 , 0.58301 )( 1.381 , 0.582915 )( 1.3815 , 0.58282 )( 1.382 , 0.582724 )( 1.3825 , 0.583028 )( 1.383 , 0.584267 )( 1.3835 , 0.585506 )( 1.384 , 0.586745 )( 1.3845 , 0.587984 )( 1.385 , 0.589223 )( 1.3855 , 0.590462 )( 1.386 , 0.591701 )( 1.3865 , 0.59294 )( 1.387 , 0.594179 )( 1.3875 , 0.595418 )( 1.388 , 0.596657 )( 1.3885 , 0.597896 )( 1.389 , 0.599135 )( 1.3895 , 0.600374 )( 1.39 , 0.600204 )( 1.3905 , 0.599067 )( 1.391 , 0.59793 )( 1.3915 , 0.596793 )( 1.392 , 0.595656 )( 1.3925 , 0.59452 )( 1.393 , 0.593383 )( 1.3935 , 0.592427 )( 1.394 , 0.592046 )( 1.3945 , 0.591664 )( 1.395 , 0.591283 )( 1.3955 , 0.590901 )( 1.396 , 0.59052 )( 1.3965 , 0.590138 )( 1.397 , 0.589757 )( 1.3975 , 0.589375 )( 1.398 , 0.588994 )( 1.3985 , 0.588612 )( 1.399 , 0.588231 )( 1.3995 , 0.587849 )( 1.4 , 0.587468 )( 1.4005 , 0.587086 )( 1.401 , 0.588401 )( 1.4015 , 0.591195 )( 1.402 , 0.593989 )( 1.4025 , 0.596783 )( 1.403 , 0.599577 )( 1.4035 , 0.602372 )( 1.404 , 0.605166 )( 1.4045 , 0.607379 )( 1.405 , 0.606963 )( 1.4055 , 0.606547 )( 1.406 , 0.606131 )( 1.4065 , 0.605715 )( 1.407 , 0.605299 )( 1.4075 , 0.604883 )( 1.408 , 0.604468 )( 1.4085 , 0.604052 )( 1.409 , 0.603636 )( 1.4095 , 0.60322 )( 1.41 , 0.602804 )( 1.4105 , 0.602388 )( 1.411 , 0.601972 )( 1.4115 , 0.601556 )( 1.412 , 0.601689 )( 1.4125 , 0.60243 )( 1.413 , 0.60317 )( 1.4135 , 0.60391 )( 1.414 , 0.604651 )( 1.4145 , 0.605391 )( 1.415 , 0.606131 )( 1.4155 , 0.606872 )( 1.416 , 0.607612 )( 1.4165 , 0.608352 )( 1.417 , 0.609093 )( 1.4175 , 0.609833 )( 1.418 , 0.610573 )( 1.4185 , 0.611314 )( 1.419 , 0.612054 )( 1.4195 , 0.612794 )( 1.42 , 0.613535 )( 1.4205 , 0.614275 )( 1.421 , 0.615015 )( 1.4215 , 0.615755 )( 1.422 , 0.616496 )( 1.4225 , 0.617236 )( 1.423 , 0.617976 )( 1.4235 , 0.618717 )( 1.424 , 0.619457 )( 1.4245 , 0.620197 )( 1.425 , 0.620938 )( 1.4255 , 0.621678 )( 1.426 , 0.622418 )( 1.4265 , 0.623036 )( 1.427 , 0.62182 )( 1.4275 , 0.620604 )( 1.428 , 0.619389 )( 1.4285 , 0.618173 )( 1.429 , 0.616958 )( 1.4295 , 0.615742 )( 1.43 , 0.614526 )( 1.4305 , 0.613311 )( 1.431 , 0.612095 )( 1.4315 , 0.61088 )( 1.432 , 0.609664 )( 1.4325 , 0.608448 )( 1.433 , 0.607233 )( 1.4335 , 0.606017 )( 1.434 , 0.605271 )( 1.4345 , 0.605372 )( 1.435 , 0.605472 )( 1.4355 , 0.605573 )( 1.436 , 0.605673 )( 1.4365 , 0.605774 )( 1.437 , 0.605874 )( 1.4375 , 0.605978 )( 1.438 , 0.60685 )( 1.4385 , 0.607722 )( 1.439 , 0.608594 )( 1.4395 , 0.609282 )( 1.44 , 0.609595 )( 1.4405 , 0.609908 )( 1.441 , 0.610221 )( 1.4415 , 0.610533 )( 1.442 , 0.610846 )( 1.4425 , 0.611159 )( 1.443 , 0.611471 )( 1.4435 , 0.612329 )( 1.444 , 0.613201 )( 1.4445 , 0.614073 )( 1.445 , 0.614321 )( 1.4455 , 0.613098 )( 1.446 , 0.611875 )( 1.4465 , 0.610652 )( 1.447 , 0.609429 )( 1.4475 , 0.608206 )( 1.448 , 0.606984 )( 1.4485 , 0.605761 )( 1.449 , 0.605606 )( 1.4495 , 0.605513 )( 1.45 , 0.60542 )( 1.4505 , 0.605328 )( 1.451 , 0.605235 )( 1.4515 , 0.605142 )( 1.452 , 0.605049 )( 1.4525 , 0.604957 )( 1.453 , 0.604864 )( 1.4535 , 0.604771 )( 1.454 , 0.604679 )( 1.4545 , 0.604586 )( 1.455 , 0.604493 )( 1.4555 , 0.604401 )( 1.456 , 0.604213 )( 1.4565 , 0.603725 )( 1.457 , 0.603237 )( 1.4575 , 0.602749 )( 1.458 , 0.60226 )( 1.4585 , 0.601772 )( 1.459 , 0.601284 )( 1.4595 , 0.600795 )( 1.46 , 0.600772 )( 1.4605 , 0.600809 )( 1.461 , 0.600846 )( 1.4615 , 0.600883 )( 1.462 , 0.60092 )( 1.4625 , 0.600957 )( 1.463 , 0.600993 )( 1.4635 , 0.60103 )( 1.464 , 0.601067 )( 1.4645 , 0.601104 )( 1.465 , 0.601141 )( 1.4655 , 0.601178 )( 1.466 , 0.601215 )( 1.4665 , 0.601252 )( 1.467 , 0.601287 )( 1.4675 , 0.601314 )( 1.468 , 0.60134 )( 1.4685 , 0.601367 )( 1.469 , 0.601394 )( 1.4695 , 0.601421 )( 1.47 , 0.601448 )( 1.4705 , 0.601474 )( 1.471 , 0.602011 )( 1.4715 , 0.602654 )( 1.472 , 0.603298 )( 1.4725 , 0.603941 )( 1.473 , 0.604584 )( 1.4735 , 0.605228 )( 1.474 , 0.605871 )( 1.4745 , 0.606514 )( 1.475 , 0.607158 )( 1.4755 , 0.607801 )( 1.476 , 0.608444 )( 1.4765 , 0.609088 )( 1.477 , 0.609731 )( 1.4775 , 0.610374 )( 1.478 , 0.610947 )( 1.4785 , 0.611003 )( 1.479 , 0.611059 )( 1.4795 , 0.611116 )( 1.48 , 0.611172 )( 1.4805 , 0.611229 )( 1.481 , 0.611285 )( 1.4815 , 0.611341 )( 1.482 , 0.610654 )( 1.4825 , 0.609742 )( 1.483 , 0.60883 )( 1.4835 , 0.607918 )( 1.484 , 0.607006 )( 1.4845 , 0.606094 )( 1.485 , 0.605182 )( 1.4855 , 0.60427 )( 1.486 , 0.603358 )( 1.4865 , 0.602446 )( 1.487 , 0.601534 )( 1.4875 , 0.600622 )( 1.488 , 0.59971 )( 1.4885 , 0.598798 )( 1.489 , 0.597962 )( 1.4895 , 0.598287 )( 1.49 , 0.598611 )( 1.4905 , 0.598935 )( 1.491 , 0.59926 )( 1.4915 , 0.599584 )( 1.492 , 0.599909 )( 1.4925 , 0.600233 )( 1.493 , 0.600761 )( 1.4935 , 0.601373 )( 1.494 , 0.601985 )( 1.4945 , 0.602597 )( 1.495 , 0.603209 )( 1.4955 , 0.603821 )( 1.496 , 0.604433 )( 1.4965 , 0.605045 )( 1.497 , 0.605657 )( 1.4975 , 0.606269 )( 1.498 , 0.606881 )( 1.4985 , 0.607493 )( 1.499 , 0.608105 )( 1.4995 , 0.608717 )( 1.5 , 0.609323 )( 1.5005 , 0.607673 )( 1.501 , 0.606024 )( 1.5015 , 0.604374 )( 1.502 , 0.602724 )( 1.5025 , 0.601075 )( 1.503 , 0.599425 )( 1.5035 , 0.597775 )( 1.504 , 0.59735 )( 1.5045 , 0.597585 )( 1.505 , 0.59782 )( 1.5055 , 0.598056 )( 1.506 , 0.598291 )( 1.5065 , 0.598526 )( 1.507 , 0.598762 )( 1.5075 , 0.598997 )( 1.508 , 0.599232 )( 1.5085 , 0.599468 )( 1.509 , 0.599703 )( 1.5095 , 0.599938 )( 1.51 , 0.600174 )( 1.5105 , 0.600409 )( 1.511 , 0.600644 )( 1.5115 , 0.60293 )( 1.512 , 0.605339 )( 1.5125 , 0.607749 )( 1.513 , 0.610158 )( 1.5135 , 0.612567 )( 1.514 , 0.614976 )( 1.5145 , 0.617385 )( 1.515 , 0.618337 )( 1.5155 , 0.618277 )( 1.516 , 0.618217 )( 1.5165 , 0.618157 )( 1.517 , 0.618098 )( 1.5175 , 0.618038 )( 1.518 , 0.617978 )( 1.5185 , 0.617918 )( 1.519 , 0.617859 )( 1.5195 , 0.617799 )( 1.52 , 0.617739 )( 1.5205 , 0.617679 )( 1.521 , 0.61762 )( 1.5215 , 0.61756 )( 1.522 , 0.6175 )( 1.5225 , 0.617067 )( 1.523 , 0.616586 )( 1.5235 , 0.616104 )( 1.524 , 0.615623 )( 1.5245 , 0.615142 )( 1.525 , 0.61466 )( 1.5255 , 0.614179 )( 1.526 , 0.613697 )( 1.5265 , 0.613216 )( 1.527 , 0.612734 )( 1.5275 , 0.612253 )( 1.528 , 0.611771 )( 1.5285 , 0.61129 )( 1.529 , 0.610808 )( 1.5295 , 0.610327 )( 1.53 , 0.609846 )( 1.5305 , 0.609364 )( 1.531 , 0.608883 )( 1.5315 , 0.608401 )( 1.532 , 0.60792 )( 1.5325 , 0.607438 )( 1.533 , 0.606957 )( 1.5335 , 0.606475 )( 1.534 , 0.605994 )( 1.5345 , 0.605512 )( 1.535 , 0.605031 )( 1.5355 , 0.60455 )( 1.536 , 0.604068 )( 1.5365 , 0.603587 )( 1.537 , 0.603227 )( 1.5375 , 0.603002 )( 1.538 , 0.602778 )( 1.5385 , 0.602553 )( 1.539 , 0.602329 )( 1.5395 , 0.602104 )( 1.54 , 0.60188 )( 1.5405 , 0.601655 )( 1.541 , 0.601431 )( 1.5415 , 0.601206 )( 1.542 , 0.600982 )( 1.5425 , 0.600757 )( 1.543 , 0.600533 )( 1.5435 , 0.600308 )( 1.544 , 0.600084 )( 1.5445 , 0.597989 )( 1.545 , 0.595324 )( 1.5455 , 0.592659 )( 1.546 , 0.589993 )( 1.5465 , 0.587328 )( 1.547 , 0.584663 )( 1.5475 , 0.581998 )( 1.548 , 0.581471 )( 1.5485 , 0.58398 )( 1.549 , 0.586489 )( 1.5495 , 0.588998 )( 1.55 , 0.591507 )( 1.5505 , 0.594016 )( 1.551 , 0.596525 )( 1.5515 , 0.599034 )( 1.552 , 0.601543 )( 1.5525 , 0.604052 )( 1.553 , 0.606561 )( 1.5535 , 0.60907 )( 1.554 , 0.611578 )( 1.5545 , 0.614087 )( 1.555 , 0.616596 )( 1.5555 , 0.618196 )( 1.556 , 0.619418 )( 1.5565 , 0.620641 )( 1.557 , 0.621863 )( 1.5575 , 0.623086 )( 1.558 , 0.624308 )( 1.5585 , 0.625531 )( 1.559 , 0.626051 )( 1.5595 , 0.625292 )( 1.56 , 0.624532 )( 1.5605 , 0.623772 )( 1.561 , 0.623013 )( 1.5615 , 0.622253 )( 1.562 , 0.621493 )( 1.5625 , 0.620734 )( 1.563 , 0.619974 )( 1.5635 , 0.619214 )( 1.564 , 0.618455 )( 1.5645 , 0.617695 )( 1.565 , 0.616935 )( 1.5655 , 0.616176 )( 1.566 , 0.615416 )( 1.5665 , 0.61571 )( 1.567 , 0.616576 )( 1.5675 , 0.617443 )( 1.568 , 0.618309 )( 1.5685 , 0.619175 )( 1.569 , 0.620041 )( 1.5695 , 0.620908 )( 1.57 , 0.621511 )( 1.5705 , 0.621487 )( 1.571 , 0.621462 )( 1.5715 , 0.621438 )( 1.572 , 0.619922 )( 1.5725 , 0.617486 )( 1.573 , 0.61505 )( 1.5735 , 0.612614 )( 1.574 , 0.610178 )( 1.5745 , 0.607742 )( 1.575 , 0.605307 )( 1.5755 , 0.603511 )( 1.576 , 0.603487 )( 1.5765 , 0.603462 )( 1.577 , 0.603438 )( 1.5775 , 0.605021 )( 1.578 , 0.607726 )( 1.5785 , 0.610431 )( 1.579 , 0.613136 )( 1.5795 , 0.615841 )( 1.58 , 0.618546 )( 1.5805 , 0.621251 )( 1.581 , 0.623284 )( 1.5815 , 0.623141 )( 1.582 , 0.622997 )( 1.5825 , 0.622854 )( 1.583 , 0.622711 )( 1.5835 , 0.622567 )( 1.584 , 0.622424 )( 1.5845 , 0.622281 )( 1.585 , 0.622137 )( 1.5855 , 0.621994 )( 1.586 , 0.621851 )( 1.5865 , 0.621707 )( 1.587 , 0.621564 )( 1.5875 , 0.62142 )( 1.588 , 0.621277 )( 1.5885 , 0.620751 )( 1.589 , 0.619886 )( 1.5895 , 0.619021 )( 1.59 , 0.618155 )( 1.5905 , 0.61729 )( 1.591 , 0.616425 )( 1.5915 , 0.61556 )( 1.592 , 0.614734 )( 1.5925 , 0.61409 )( 1.593 , 0.613446 )( 1.5935 , 0.612802 )( 1.594 , 0.612158 )( 1.5945 , 0.611514 )( 1.595 , 0.61087 )( 1.5955 , 0.610226 )( 1.596 , 0.609582 )( 1.5965 , 0.608938 )( 1.597 , 0.608294 )( 1.5975 , 0.60765 )( 1.598 , 0.607006 )( 1.5985 , 0.606362 )( 1.599 , 0.605718 )( 1.5995 , 0.606417 )( 1.6 , 0.608624 )( 1.6005 , 0.610831 )( 1.601 , 0.613039 )( 1.6015 , 0.615246 )( 1.602 , 0.617453 )( 1.6025 , 0.61966 )( 1.603 , 0.621547 )( 1.6035 , 0.621034 )( 1.604 , 0.620521 )( 1.6045 , 0.620008 )( 1.605 , 0.619496 )( 1.6055 , 0.618983 )( 1.606 , 0.61847 )( 1.6065 , 0.617957 )( 1.607 , 0.617445 )( 1.6075 , 0.616932 )( 1.608 , 0.616419 )( 1.6085 , 0.615906 )( 1.609 , 0.615394 )( 1.6095 , 0.614881 )( 1.61 , 0.614368 )( 1.6105 , 0.614063 )( 1.611 , 0.614053 )( 1.6115 , 0.614044 )( 1.612 , 0.614034 )( 1.6125 , 0.614025 )( 1.613 , 0.614015 )( 1.6135 , 0.614006 )( 1.614 , 0.614027 )( 1.6145 , 0.614539 )( 1.615 , 0.615052 )( 1.6155 , 0.615564 )( 1.616 , 0.616077 )( 1.6165 , 0.616589 )( 1.617 , 0.617101 )( 1.6175 , 0.617614 )( 1.618 , 0.618126 )( 1.6185 , 0.618639 )( 1.619 , 0.619151 )( 1.6195 , 0.619664 )( 1.62 , 0.620176 )( 1.6205 , 0.620688 )( 1.621 , 0.621201 )( 1.6215 , 0.621897 )( 1.622 , 0.622932 )( 1.6225 , 0.623966 )( 1.623 , 0.625 )( 1.6235 , 0.626035 )( 1.624 , 0.627069 )( 1.6245 , 0.628103 )( 1.625 , 0.629138 )( 1.6255 , 0.629064 )( 1.626 , 0.628989 )( 1.6265 , 0.628915 )( 1.627 , 0.628841 )( 1.6275 , 0.628767 )( 1.628 , 0.628693 )( 1.6285 , 0.628619 )( 1.629 , 0.628545 )( 1.6295 , 0.62847 )( 1.63 , 0.628396 )( 1.6305 , 0.628322 )( 1.631 , 0.628248 )( 1.6315 , 0.628174 )( 1.632 , 0.6281 )( 1.6325 , 0.62768 )( 1.633 , 0.626431 )( 1.6335 , 0.625182 )( 1.634 , 0.623932 )( 1.6345 , 0.622683 )( 1.635 , 0.621434 )( 1.6355 , 0.620184 )( 1.636 , 0.618935 )( 1.6365 , 0.620492 )( 1.637 , 0.622226 )( 1.6375 , 0.62396 )( 1.638 , 0.625694 )( 1.6385 , 0.627427 )( 1.639 , 0.629161 )( 1.6395 , 0.630895 )( 1.64 , 0.632629 )( 1.6405 , 0.634363 )( 1.641 , 0.636096 )( 1.6415 , 0.63783 )( 1.642 , 0.639564 )( 1.6425 , 0.641298 )( 1.643 , 0.643031 )( 1.6435 , 0.644343 )( 1.644 , 0.644277 )( 1.6445 , 0.644212 )( 1.645 , 0.644146 )( 1.6455 , 0.64408 )( 1.646 , 0.644015 )( 1.6465 , 0.643949 )( 1.647 , 0.643883 )( 1.6475 , 0.643402 )( 1.648 , 0.642864 )( 1.6485 , 0.642327 )( 1.649 , 0.64179 )( 1.6495 , 0.641253 )( 1.65 , 0.640715 )( 1.6505 , 0.640178 )( 1.651 , 0.639641 )( 1.6515 , 0.639104 )( 1.652 , 0.638566 )( 1.6525 , 0.638029 )( 1.653 , 0.637492 )( 1.6535 , 0.636955 )( 1.654 , 0.636417 )( 1.6545 , 0.636145 )( 1.655 , 0.637114 )( 1.6555 , 0.638083 )( 1.656 , 0.639052 )( 1.6565 , 0.640021 )( 1.657 , 0.64099 )( 1.6575 , 0.64196 )( 1.658 , 0.642929 )( 1.6585 , 0.642655 )( 1.659 , 0.642114 )( 1.6595 , 0.641572 )( 1.66 , 0.64103 )( 1.6605 , 0.640489 )( 1.661 , 0.639947 )( 1.6615 , 0.639405 )( 1.662 , 0.638864 )( 1.6625 , 0.638322 )( 1.663 , 0.63778 )( 1.6635 , 0.637239 )( 1.664 , 0.636697 )( 1.6645 , 0.636155 )( 1.665 , 0.635614 )( 1.6655 , 0.635365 )( 1.666 , 0.63734 )( 1.6665 , 0.639314 )( 1.667 , 0.641289 )( 1.6675 , 0.643264 )( 1.668 , 0.645238 )( 1.6685 , 0.647213 )( 1.669 , 0.649187 )( 1.6695 , 0.650322 )( 1.67 , 0.651196 )( 1.6705 , 0.65207 )( 1.671 , 0.652589 )( 1.6715 , 0.64939 )( 1.672 , 0.64619 )( 1.6725 , 0.642991 )( 1.673 , 0.639792 )( 1.6735 , 0.636592 )( 1.674 , 0.633393 )( 1.6745 , 0.630193 )( 1.675 , 0.628378 )( 1.6755 , 0.627063 )( 1.676 , 0.625748 )( 1.6765 , 0.624474 )( 1.677 , 0.623854 )( 1.6775 , 0.623233 )( 1.678 , 0.622613 )( 1.6785 , 0.621993 )( 1.679 , 0.621372 )( 1.6795 , 0.620752 )( 1.68 , 0.620132 )( 1.6805 , 0.619871 )( 1.681 , 0.619761 )( 1.6815 , 0.619651 )( 1.682 , 0.619541 )( 1.6825 , 0.619432 )( 1.683 , 0.619322 )( 1.6835 , 0.619212 )( 1.684 , 0.619102 )( 1.6845 , 0.618992 )( 1.685 , 0.618882 )( 1.6855 , 0.618772 )( 1.686 , 0.618662 )( 1.6865 , 0.618553 )( 1.687 , 0.618443 )( 1.6875 , 0.618331 )( 1.688 , 0.620043 )( 1.6885 , 0.621756 )( 1.689 , 0.623469 )( 1.6895 , 0.625182 )( 1.69 , 0.626895 )( 1.6905 , 0.628608 )( 1.691 , 0.630321 )( 1.6915 , 0.630462 )( 1.692 , 0.629739 )( 1.6925 , 0.629016 )( 1.693 , 0.628294 )( 1.6935 , 0.627571 )( 1.694 , 0.626848 )( 1.6945 , 0.626125 )( 1.695 , 0.625402 )( 1.6955 , 0.624679 )( 1.696 , 0.623957 )( 1.6965 , 0.623234 )( 1.697 , 0.622511 )( 1.6975 , 0.621788 )( 1.698 , 0.621065 )( 1.6985 , 0.620342 )( 1.699 , 0.619916 )( 1.6995 , 0.619509 )( 1.7 , 0.619101 )( 1.7005 , 0.618694 )( 1.701 , 0.618287 )( 1.7015 , 0.61788 )( 1.702 , 0.617472 )( 1.7025 , 0.618333 )( 1.703 , 0.620088 )( 1.7035 , 0.621842 )( 1.704 , 0.623597 )( 1.7045 , 0.620932 )( 1.705 , 0.617828 )( 1.7055 , 0.614724 )( 1.706 , 0.611621 )( 1.7065 , 0.608517 )( 1.707 , 0.605413 )( 1.7075 , 0.60231 )( 1.708 , 0.601911 )( 1.7085 , 0.603666 )( 1.709 , 0.605421 )( 1.7095 , 0.607176 )( 1.71 , 0.607461 )( 1.7105 , 0.607545 )( 1.711 , 0.60763 )( 1.7115 , 0.607715 )( 1.712 , 0.607799 )( 1.7125 , 0.607884 )( 1.713 , 0.607969 )( 1.7135 , 0.607344 )( 1.714 , 0.606083 )( 1.7145 , 0.604822 )( 1.715 , 0.603562 )( 1.7155 , 0.602301 )( 1.716 , 0.60104 )( 1.7165 , 0.599779 )( 1.717 , 0.598519 )( 1.7175 , 0.597258 )( 1.718 , 0.595997 )( 1.7185 , 0.594736 )( 1.719 , 0.593475 )( 1.7195 , 0.592215 )( 1.72 , 0.590954 )( 1.7205 , 0.589693 )( 1.721 , 0.589636 )( 1.7215 , 0.589841 )( 1.722 , 0.590047 )( 1.7225 , 0.590252 )( 1.723 , 0.590457 )( 1.7235 , 0.590662 )( 1.724 , 0.590867 )( 1.7245 , 0.590726 )( 1.725 , 0.590191 )( 1.7255 , 0.589656 )( 1.726 , 0.58912 )( 1.7265 , 0.588585 )( 1.727 , 0.58805 )( 1.7275 , 0.587515 )( 1.728 , 0.58698 )( 1.7285 , 0.586445 )( 1.729 , 0.58591 )( 1.7295 , 0.585375 )( 1.73 , 0.584839 )( 1.7305 , 0.584304 )( 1.731 , 0.583769 )( 1.7315 , 0.583234 )( 1.732 , 0.586041 )( 1.7325 , 0.58989 )( 1.733 , 0.593739 )( 1.7335 , 0.597588 )( 1.734 , 0.601437 )( 1.7345 , 0.605286 )( 1.735 , 0.609135 )( 1.7355 , 0.611248 )( 1.736 , 0.610854 )( 1.7365 , 0.610461 )( 1.737 , 0.610067 )( 1.7375 , 0.609673 )( 1.738 , 0.609279 )( 1.7385 , 0.608885 )( 1.739 , 0.608491 )( 1.7395 , 0.608097 )( 1.74 , 0.607703 )( 1.7405 , 0.607309 )( 1.741 , 0.606915 )( 1.7415 , 0.606521 )( 1.742 , 0.606127 )( 1.7425 , 0.605733 )( 1.743 , 0.605129 )( 1.7435 , 0.604437 )( 1.744 , 0.603745 )( 1.7445 , 0.603053 )( 1.745 , 0.602361 )( 1.7455 , 0.601669 )( 1.746 , 0.600977 )( 1.7465 , 0.60077 )( 1.747 , 0.601465 )( 1.7475 , 0.60216 )( 1.748 , 0.602855 )( 1.7485 , 0.60355 )( 1.749 , 0.604245 )( 1.7495 , 0.60494 )( 1.75 , 0.605635 )( 1.7505 , 0.60633 )( 1.751 , 0.607025 )( 1.7515 , 0.607719 )( 1.752 , 0.608414 )( 1.7525 , 0.609109 )( 1.753 , 0.609804 )( 1.7535 , 0.610499 )( 1.754 , 0.612087 )( 1.7545 , 0.614169 )( 1.755 , 0.616251 )( 1.7555 , 0.618333 )( 1.756 , 0.620415 )( 1.7565 , 0.622496 )( 1.757 , 0.624578 )( 1.7575 , 0.626052 )( 1.758 , 0.626044 )( 1.7585 , 0.626037 )( 1.759 , 0.626029 )( 1.7595 , 0.626022 )( 1.76 , 0.626014 )( 1.7605 , 0.626006 )( 1.761 , 0.625999 )( 1.7615 , 0.625991 )( 1.762 , 0.625983 )( 1.7625 , 0.625976 )( 1.763 , 0.625968 )( 1.7635 , 0.62596 )( 1.764 , 0.625953 )( 1.7645 , 0.625945 )( 1.765 , 0.624117 )( 1.7655 , 0.620996 )( 1.766 , 0.617876 )( 1.7665 , 0.614756 )( 1.767 , 0.611635 )( 1.7675 , 0.608515 )( 1.768 , 0.605394 )( 1.7685 , 0.603353 )( 1.769 , 0.604885 )( 1.7695 , 0.606417 )( 1.77 , 0.607948 )( 1.7705 , 0.60948 )( 1.771 , 0.611012 )( 1.7715 , 0.612544 )( 1.772 , 0.614075 )( 1.7725 , 0.615607 )( 1.773 , 0.617139 )( 1.7735 , 0.61867 )( 1.774 , 0.620202 )( 1.7745 , 0.621734 )( 1.775 , 0.623265 )( 1.7755 , 0.624797 )( 1.776 , 0.626569 )( 1.7765 , 0.628557 )( 1.777 , 0.630544 )( 1.7775 , 0.632532 )( 1.778 , 0.63452 )( 1.7785 , 0.636508 )( 1.779 , 0.638496 )( 1.7795 , 0.639843 )( 1.78 , 0.638127 )( 1.7805 , 0.636411 )( 1.781 , 0.634695 )( 1.7815 , 0.632979 )( 1.782 , 0.631263 )( 1.7825 , 0.629547 )( 1.783 , 0.62783 )( 1.7835 , 0.626114 )( 1.784 , 0.624398 )( 1.7845 , 0.622682 )( 1.785 , 0.620966 )( 1.7855 , 0.61925 )( 1.786 , 0.617534 )( 1.7865 , 0.615818 )( 1.787 , 0.614778 )( 1.7875 , 0.61451 )( 1.788 , 0.614242 )( 1.7885 , 0.613975 )( 1.789 , 0.613707 )( 1.7895 , 0.613439 )( 1.79 , 0.613171 )( 1.7905 , 0.61314 )( 1.791 , 0.614951 )( 1.7915 , 0.616762 )( 1.792 , 0.618573 )( 1.7925 , 0.620337 )( 1.793 , 0.622039 )( 1.7935 , 0.623741 )( 1.794 , 0.625442 )( 1.7945 , 0.627144 )( 1.795 , 0.628846 )( 1.7955 , 0.630548 )( 1.796 , 0.632259 )( 1.7965 , 0.63407 )( 1.797 , 0.635881 )( 1.7975 , 0.637692 )( 1.798 , 0.637183 )( 1.7985 , 0.633305 )( 1.799 , 0.629427 )( 1.7995 , 0.625549 )( 1.8 , 0.621671 )( 1.8005 , 0.617793 )( 1.801 , 0.613915 )( 1.8015 , 0.610192 )( 1.802 , 0.609159 )( 1.8025 , 0.608126 )( 1.803 , 0.607092 )( 1.8035 , 0.606059 )( 1.804 , 0.605026 )( 1.8045 , 0.603992 )( 1.805 , 0.602959 )( 1.8055 , 0.601926 )( 1.806 , 0.600892 )( 1.8065 , 0.599859 )( 1.807 , 0.598826 )( 1.8075 , 0.597792 )( 1.808 , 0.596759 )( 1.8085 , 0.595726 )( 1.809 , 0.595044 )( 1.8095 , 0.595019 )( 1.81 , 0.594994 )( 1.8105 , 0.59497 )( 1.811 , 0.594945 )( 1.8115 , 0.59492 )( 1.812 , 0.594895 )( 1.8125 , 0.594871 )( 1.813 , 0.595023 )( 1.8135 , 0.595175 )( 1.814 , 0.595328 )( 1.8145 , 0.595481 )( 1.815 , 0.595634 )( 1.8155 , 0.595787 )( 1.816 , 0.595939 )( 1.8165 , 0.596092 )( 1.817 , 0.596245 )( 1.8175 , 0.596398 )( 1.818 , 0.59655 )( 1.8185 , 0.596703 )( 1.819 , 0.596856 )( 1.8195 , 0.597009 )( 1.82 , 0.597326 )( 1.8205 , 0.598047 )( 1.821 , 0.598768 )( 1.8215 , 0.599489 )( 1.822 , 0.60021 )( 1.8225 , 0.600931 )( 1.823 , 0.601651 )( 1.8235 , 0.602372 )( 1.824 , 0.601591 )( 1.8245 , 0.600709 )( 1.825 , 0.599826 )( 1.8255 , 0.598944 )( 1.826 , 0.598061 )( 1.8265 , 0.597179 )( 1.827 , 0.596296 )( 1.8275 , 0.595414 )( 1.828 , 0.594531 )( 1.8285 , 0.593649 )( 1.829 , 0.592766 )( 1.8295 , 0.591884 )( 1.83 , 0.591001 )( 1.8305 , 0.590119 )( 1.831 , 0.58981 )( 1.8315 , 0.591416 )( 1.832 , 0.593022 )( 1.8325 , 0.594628 )( 1.833 , 0.596233 )( 1.8335 , 0.597839 )( 1.834 , 0.599445 )( 1.8345 , 0.601051 )( 1.835 , 0.602459 )( 1.8355 , 0.603839 )( 1.836 , 0.605219 )( 1.8365 , 0.606556 )( 1.837 , 0.60772 )( 1.8375 , 0.608885 )( 1.838 , 0.61005 )( 1.8385 , 0.611215 )( 1.839 , 0.61238 )( 1.8395 , 0.613545 )( 1.84 , 0.61471 )( 1.8405 , 0.616058 )( 1.841 , 0.617438 )( 1.8415 , 0.618818 )( 1.842 , 0.619467 )( 1.8425 , 0.616591 )( 1.843 , 0.613715 )( 1.8435 , 0.610838 )( 1.844 , 0.607962 )( 1.8445 , 0.605086 )( 1.845 , 0.602209 )( 1.8455 , 0.599333 )( 1.846 , 0.597865 )( 1.8465 , 0.596709 )( 1.847 , 0.595553 )( 1.8475 , 0.594397 )( 1.848 , 0.593241 )( 1.8485 , 0.592085 )( 1.849 , 0.590929 )( 1.8495 , 0.589773 )( 1.85 , 0.588617 )( 1.8505 , 0.587461 )( 1.851 , 0.586305 )( 1.8515 , 0.585148 )( 1.852 , 0.583992 )( 1.8525 , 0.582836 )( 1.853 , 0.581831 )( 1.8535 , 0.582011 )( 1.854 , 0.582191 )( 1.8545 , 0.582371 )( 1.855 , 0.58255 )( 1.8555 , 0.58273 )( 1.856 , 0.58291 )( 1.8565 , 0.58309 )( 1.857 , 0.583047 )( 1.8575 , 0.582934 )( 1.858 , 0.58282 )( 1.8585 , 0.582707 )( 1.859 , 0.582593 )( 1.8595 , 0.58248 )( 1.86 , 0.582367 )( 1.8605 , 0.582253 )( 1.861 , 0.58214 )( 1.8615 , 0.582026 )( 1.862 , 0.581913 )( 1.8625 , 0.581799 )( 1.863 , 0.581686 )( 1.8635 , 0.581572 )( 1.864 , 0.581429 )( 1.8645 , 0.580755 )( 1.865 , 0.580081 )( 1.8655 , 0.579407 )( 1.866 , 0.578733 )( 1.8665 , 0.578059 )( 1.867 , 0.577385 )( 1.8675 , 0.576711 )( 1.868 , 0.575866 )( 1.8685 , 0.574948 )( 1.869 , 0.57403 )( 1.8695 , 0.573112 )( 1.87 , 0.572194 )( 1.8705 , 0.571276 )( 1.871 , 0.570358 )( 1.8715 , 0.56944 )( 1.872 , 0.568522 )( 1.8725 , 0.567604 )( 1.873 , 0.566686 )( 1.8735 , 0.565768 )( 1.874 , 0.56485 )( 1.8745 , 0.563932 )( 1.875 , 0.563014 )( 1.8755 , 0.56321 )( 1.876 , 0.563413 )( 1.8765 , 0.563616 )( 1.877 , 0.563818 )( 1.8775 , 0.564021 )( 1.878 , 0.564223 )( 1.8785 , 0.564426 )( 1.879 , 0.564504 )( 1.8795 , 0.564512 )( 1.88 , 0.56452 )( 1.8805 , 0.564528 )( 1.881 , 0.56502 )( 1.8815 , 0.565529 )( 1.882 , 0.566038 )( 1.8825 , 0.566547 )( 1.883 , 0.567056 )( 1.8835 , 0.567565 )( 1.884 , 0.568074 )( 1.8845 , 0.568277 )( 1.885 , 0.568285 )( 1.8855 , 0.568293 )( 1.886 , 0.568302 )( 1.8865 , 0.566831 )( 1.887 , 0.565259 )( 1.8875 , 0.563687 )( 1.888 , 0.562114 )( 1.8885 , 0.560542 )( 1.889 , 0.558969 )( 1.8895 , 0.557397 )( 1.89 , 0.556502 )( 1.8905 , 0.556094 )( 1.891 , 0.555686 )( 1.8915 , 0.555278 )( 1.892 , 0.55487 )( 1.8925 , 0.554461 )( 1.893 , 0.554053 )( 1.8935 , 0.553645 )( 1.894 , 0.553237 )( 1.8945 , 0.552829 )( 1.895 , 0.552421 )( 1.8955 , 0.552012 )( 1.896 , 0.551604 )( 1.8965 , 0.551196 )( 1.897 , 0.550788 )( 1.8975 , 0.55126 )( 1.898 , 0.551857 )( 1.8985 , 0.552453 )( 1.899 , 0.55305 )( 1.8995 , 0.553646 )( 1.9 , 0.554243 )( 1.9005 , 0.55484 )( 1.901 , 0.555238 )( 1.9015 , 0.555454 )( 1.902 , 0.555671 )( 1.9025 , 0.555888 )( 1.903 , 0.556105 )( 1.9035 , 0.556322 )( 1.904 , 0.556539 )( 1.9045 , 0.556755 )( 1.905 , 0.556972 )( 1.9055 , 0.557189 )( 1.906 , 0.557406 )( 1.9065 , 0.557623 )( 1.907 , 0.55784 )( 1.9075 , 0.558056 )( 1.908 , 0.558273 )( 1.9085 , 0.561235 )( 1.909 , 0.564811 )( 1.9095 , 0.568387 )( 1.91 , 0.571963 )( 1.9105 , 0.575539 )( 1.911 , 0.579115 )( 1.9115 , 0.582691 )( 1.912 , 0.584179 )( 1.9125 , 0.583256 )( 1.913 , 0.582334 )( 1.9135 , 0.581411 )( 1.914 , 0.580489 )( 1.9145 , 0.579566 )( 1.915 , 0.578644 )( 1.9155 , 0.577722 )( 1.916 , 0.576799 )( 1.9165 , 0.575877 )( 1.917 , 0.574954 )( 1.9175 , 0.574032 )( 1.918 , 0.573109 )( 1.9185 , 0.572187 )( 1.919 , 0.571264 )( 1.9195 , 0.57107 )( 1.92 , 0.571109 )( 1.9205 , 0.571147 )( 1.921 , 0.571185 )( 1.9215 , 0.571224 )( 1.922 , 0.571262 )( 1.9225 , 0.5713 )( 1.923 , 0.571207 )( 1.9235 , 0.570921 )( 1.924 , 0.570635 )( 1.9245 , 0.570349 )( 1.925 , 0.567686 )( 1.9255 , 0.564138 )( 1.926 , 0.560589 )( 1.9265 , 0.55704 )( 1.927 , 0.553492 )( 1.9275 , 0.549943 )( 1.928 , 0.546395 )( 1.9285 , 0.544071 )( 1.929 , 0.543785 )( 1.9295 , 0.5435 )( 1.93 , 0.543214 )( 1.9305 , 0.545025 )( 1.931 , 0.547738 )( 1.9315 , 0.550452 )( 1.932 , 0.553165 )( 1.9325 , 0.555879 )( 1.933 , 0.558592 )( 1.9335 , 0.561306 )( 1.934 , 0.563184 )( 1.9345 , 0.563485 )( 1.935 , 0.563787 )( 1.9355 , 0.564088 )( 1.936 , 0.564389 )( 1.9365 , 0.56469 )( 1.937 , 0.564991 )( 1.9375 , 0.565293 )( 1.938 , 0.565594 )( 1.9385 , 0.565895 )( 1.939 , 0.566196 )( 1.9395 , 0.566497 )( 1.94 , 0.566799 )( 1.9405 , 0.5671 )( 1.941 , 0.567401 )( 1.9415 , 0.568097 )( 1.942 , 0.569016 )( 1.9425 , 0.569935 )( 1.943 , 0.570854 )( 1.9435 , 0.571773 )( 1.944 , 0.572692 )( 1.9445 , 0.573611 )( 1.945 , 0.57453 )( 1.9455 , 0.575449 )( 1.946 , 0.576368 )( 1.9465 , 0.577287 )( 1.947 , 0.578206 )( 1.9475 , 0.579125 )( 1.948 , 0.580044 )( 1.9485 , 0.580963 )( 1.949 , 0.581882 )( 1.9495 , 0.582801 )( 1.95 , 0.58372 )( 1.9505 , 0.584639 )( 1.951 , 0.585558 )( 1.9515 , 0.586477 )( 1.952 , 0.587396 )( 1.9525 , 0.588315 )( 1.953 , 0.589234 )( 1.9535 , 0.590152 )( 1.954 , 0.591071 )( 1.9545 , 0.59199 )( 1.955 , 0.592909 )( 1.9555 , 0.593828 )( 1.956 , 0.594381 )( 1.9565 , 0.593696 )( 1.957 , 0.593011 )( 1.9575 , 0.592326 )( 1.958 , 0.591641 )( 1.9585 , 0.590956 )( 1.959 , 0.590271 )( 1.9595 , 0.589586 )( 1.96 , 0.588901 )( 1.9605 , 0.588216 )( 1.961 , 0.587531 )( 1.9615 , 0.586845 )( 1.962 , 0.58616 )( 1.9625 , 0.585475 )( 1.963 , 0.58479 )( 1.9635 , 0.584559 )( 1.964 , 0.584742 )( 1.9645 , 0.584926 )( 1.965 , 0.585109 )( 1.9655 , 0.585292 )( 1.966 , 0.585476 )( 1.9665 , 0.585659 )( 1.967 , 0.586097 )( 1.9675 , 0.587784 )( 1.968 , 0.589472 )( 1.9685 , 0.591159 )( 1.969 , 0.590485 )( 1.9695 , 0.587384 )( 1.97 , 0.584283 )( 1.9705 , 0.581182 )( 1.971 , 0.578081 )( 1.9715 , 0.57498 )( 1.972 , 0.571879 )( 1.9725 , 0.569449 )( 1.973 , 0.571136 )( 1.9735 , 0.572824 )( 1.974 , 0.574511 )( 1.9745 , 0.576099 )( 1.975 , 0.577573 )( 1.9755 , 0.579046 )( 1.976 , 0.58052 )( 1.9765 , 0.581994 )( 1.977 , 0.583468 )( 1.9775 , 0.584941 )( 1.978 , 0.586143 )( 1.9785 , 0.585165 )( 1.979 , 0.584186 )( 1.9795 , 0.583208 )( 1.98 , 0.582229 )( 1.9805 , 0.581251 )( 1.981 , 0.580273 )( 1.9815 , 0.579294 )( 1.982 , 0.578316 )( 1.9825 , 0.577337 )( 1.983 , 0.576359 )( 1.9835 , 0.57538 )( 1.984 , 0.574402 )( 1.9845 , 0.573423 )( 1.985 , 0.572445 )( 1.9855 , 0.571695 )( 1.986 , 0.57128 )( 1.9865 , 0.570866 )( 1.987 , 0.570451 )( 1.9875 , 0.570037 )( 1.988 , 0.569622 )( 1.9885 , 0.569208 )( 1.989 , 0.56875 )( 1.9895 , 0.567517 )( 1.99 , 0.566284 )( 1.9905 , 0.56505 )( 1.991 , 0.563817 )( 1.9915 , 0.562584 )( 1.992 , 0.561351 )( 1.9925 , 0.560117 )( 1.993 , 0.558884 )( 1.9935 , 0.557651 )( 1.994 , 0.556417 )( 1.9945 , 0.555184 )( 1.995 , 0.553951 )( 1.9955 , 0.552718 )( 1.996 , 0.551484 )( 1.9965 , 0.550534 )( 1.997 , 0.55012 )( 1.9975 , 0.549705 )( 1.998 , 0.549291 )( 1.9985 , 0.548876 )( 1.999 , 0.548462 )( 1.9995 , 0.548047 )( 2.0 , 0.547633 )( 2.0005 , 0.54799 )( 2.001 , 0.548352 )( 2.0015 , 0.548713 )( 2.002 , 0.549075 )( 2.0025 , 0.549437 )( 2.003 , 0.549799 )( 2.0035 , 0.550161 )( 2.004 , 0.550523 )( 2.0045 , 0.550885 )( 2.005 , 0.551247 )( 2.0055 , 0.551609 )( 2.006 , 0.551971 )( 2.0065 , 0.552333 )( 2.007 , 0.552695 )( 2.0075 , 0.553088 )( 2.008 , 0.553561 )( 2.0085 , 0.554033 )( 2.009 , 0.554506 )( 2.0095 , 0.554978 )( 2.01 , 0.555451 )( 2.0105 , 0.555923 )( 2.011 , 0.556396 )( 2.0115 , 0.557097 )( 2.012 , 0.557815 )( 2.0125 , 0.558532 )( 2.013 , 0.558413 )( 2.0135 , 0.555887 )( 2.014 , 0.553362 )( 2.0145 , 0.550837 )( 2.015 , 0.548312 )( 2.0155 , 0.545787 )( 2.016 , 0.543262 )( 2.0165 , 0.540737 )( 2.017 , 0.541147 )( 2.0175 , 0.541865 )( 2.018 , 0.542582 )( 2.0185 , 0.543483 )( 2.019 , 0.545005 )( 2.0195 , 0.546526 )( 2.02 , 0.548047 )( 2.0205 , 0.549569 )( 2.021 , 0.55109 )( 2.0215 , 0.552611 )( 2.022 , 0.554132 )( 2.0225 , 0.553331 )( 2.023 , 0.552201 )( 2.0235 , 0.551071 )( 2.024 , 0.549941 )( 2.0245 , 0.54881 )( 2.025 , 0.54768 )( 2.0255 , 0.54655 )( 2.026 , 0.54542 )( 2.0265 , 0.544289 )( 2.027 , 0.543159 )( 2.0275 , 0.542029 )( 2.028 , 0.540899 )( 2.0285 , 0.539768 )( 2.029 , 0.538638 )( 2.0295 , 0.53772 )( 2.03 , 0.537839 )( 2.0305 , 0.537957 )( 2.031 , 0.538075 )( 2.0315 , 0.538194 )( 2.032 , 0.538312 )( 2.0325 , 0.538431 )( 2.033 , 0.538549 )( 2.0335 , 0.53878 )( 2.034 , 0.539036 )( 2.0345 , 0.539292 )( 2.035 , 0.539548 )( 2.0355 , 0.539804 )( 2.036 , 0.54006 )( 2.0365 , 0.540316 )( 2.037 , 0.540572 )( 2.0375 , 0.540828 )( 2.038 , 0.541083 )( 2.0385 , 0.541339 )( 2.039 , 0.541595 )( 2.0395 , 0.541851 )( 2.04 , 0.542107 )( 2.0405 , 0.542402 )( 2.041 , 0.543005 )( 2.0415 , 0.543608 )( 2.042 , 0.544211 )( 2.0425 , 0.544814 )( 2.043 , 0.545417 )( 2.0435 , 0.54602 )( 2.044 , 0.546623 )( 2.0445 , 0.545642 )( 2.045 , 0.544156 )( 2.0455 , 0.542671 )( 2.046 , 0.541185 )( 2.0465 , 0.539699 )( 2.047 , 0.538214 )( 2.0475 , 0.536728 )( 2.048 , 0.535242 )( 2.0485 , 0.533757 )( 2.049 , 0.532271 )( 2.0495 , 0.530786 )( 2.05 , 0.5293 )( 2.0505 , 0.527814 )( 2.051 , 0.526329 )( 2.0515 , 0.524993 )( 2.052 , 0.526356 )( 2.0525 , 0.527719 )( 2.053 , 0.529082 )( 2.0535 , 0.530445 )( 2.054 , 0.531809 )( 2.0545 , 0.533172 )( 2.055 , 0.534535 )( 2.0555 , 0.535396 )( 2.056 , 0.536041 )( 2.0565 , 0.536686 )( 2.057 , 0.537342 )( 2.0575 , 0.538482 )( 2.058 , 0.539623 )( 2.0585 , 0.540763 )( 2.059 , 0.541903 )( 2.0595 , 0.543043 )( 2.06 , 0.544183 )( 2.0605 , 0.545323 )( 2.061 , 0.546132 )( 2.0615 , 0.546777 )( 2.062 , 0.547422 )( 2.0625 , 0.548067 )( 2.063 , 0.545403 )( 2.0635 , 0.542719 )( 2.064 , 0.540035 )( 2.0645 , 0.537351 )( 2.065 , 0.534666 )( 2.0655 , 0.531982 )( 2.066 , 0.529298 )( 2.0665 , 0.528252 )( 2.067 , 0.528123 )( 2.0675 , 0.527995 )( 2.068 , 0.527866 )( 2.0685 , 0.527738 )( 2.069 , 0.52761 )( 2.0695 , 0.527481 )( 2.07 , 0.527353 )( 2.0705 , 0.527224 )( 2.071 , 0.527096 )( 2.0715 , 0.526967 )( 2.072 , 0.526839 )( 2.0725 , 0.526711 )( 2.073 , 0.526582 )( 2.0735 , 0.526454 )( 2.074 , 0.526529 )( 2.0745 , 0.526617 )( 2.075 , 0.526706 )( 2.0755 , 0.526795 )( 2.076 , 0.526884 )( 2.0765 , 0.526973 )( 2.077 , 0.527062 )( 2.0775 , 0.527137 )( 2.078 , 0.527202 )( 2.0785 , 0.527266 )( 2.079 , 0.527331 )( 2.0795 , 0.527396 )( 2.08 , 0.527461 )( 2.0805 , 0.527526 )( 2.081 , 0.52759 )( 2.0815 , 0.527655 )( 2.082 , 0.52772 )( 2.0825 , 0.527785 )( 2.083 , 0.52785 )( 2.0835 , 0.527914 )( 2.084 , 0.527979 )( 2.0845 , 0.528044 )( 2.085 , 0.529214 )( 2.0855 , 0.530539 )( 2.086 , 0.531865 )( 2.0865 , 0.533191 )( 2.087 , 0.534517 )( 2.0875 , 0.535842 )( 2.088 , 0.537168 )( 2.0885 , 0.537122 )( 2.089 , 0.535826 )( 2.0895 , 0.53453 )( 2.09 , 0.533235 )( 2.0905 , 0.531939 )( 2.091 , 0.530643 )( 2.0915 , 0.529348 )( 2.092 , 0.528052 )( 2.0925 , 0.526756 )( 2.093 , 0.525461 )( 2.0935 , 0.524165 )( 2.094 , 0.522869 )( 2.0945 , 0.521573 )( 2.095 , 0.520278 )( 2.0955 , 0.518982 )( 2.096 , 0.519363 )( 2.0965 , 0.520118 )( 2.097 , 0.520872 )( 2.0975 , 0.521627 )( 2.098 , 0.522382 )( 2.0985 , 0.523137 )( 2.099 , 0.523892 )( 2.0995 , 0.524871 )( 2.1 , 0.526108 )( 2.1005 , 0.527346 )( 2.101 , 0.528584 )( 2.1015 , 0.52933 )( 2.102 , 0.529944 )( 2.1025 , 0.530558 )( 2.103 , 0.531172 )( 2.1035 , 0.531786 )( 2.104 , 0.5324 )( 2.1045 , 0.533014 )( 2.105 , 0.533899 )( 2.1055 , 0.535137 )( 2.106 , 0.536374 )( 2.1065 , 0.537612 )( 2.107 , 0.536649 )( 2.1075 , 0.534986 )( 2.108 , 0.533324 )( 2.1085 , 0.531661 )( 2.109 , 0.529998 )( 2.1095 , 0.528335 )( 2.11 , 0.526673 )( 2.1105 , 0.525289 )( 2.111 , 0.524312 )( 2.1115 , 0.523336 )( 2.112 , 0.52236 )( 2.1125 , 0.521383 )( 2.113 , 0.520407 )( 2.1135 , 0.519431 )( 2.114 , 0.518455 )( 2.1145 , 0.517478 )( 2.115 , 0.516502 )( 2.1155 , 0.515526 )( 2.116 , 0.514549 )( 2.1165 , 0.513573 )( 2.117 , 0.512597 )( 2.1175 , 0.511621 )( 2.118 , 0.513044 )( 2.1185 , 0.515495 )( 2.119 , 0.517947 )( 2.1195 , 0.520399 )( 2.12 , 0.52285 )( 2.1205 , 0.525302 )( 2.121 , 0.527753 )( 2.1215 , 0.529435 )( 2.122 , 0.529668 )( 2.1225 , 0.529902 )( 2.123 , 0.530135 )( 2.1235 , 0.530368 )( 2.124 , 0.530601 )( 2.1245 , 0.530834 )( 2.125 , 0.531068 )( 2.1255 , 0.531301 )( 2.126 , 0.531534 )( 2.1265 , 0.531767 )( 2.127 , 0.532001 )( 2.1275 , 0.532234 )( 2.128 , 0.532467 )( 2.1285 , 0.5327 )( 2.129 , 0.531867 )( 2.1295 , 0.530437 )( 2.13 , 0.529007 )( 2.1305 , 0.527577 )( 2.131 , 0.526147 )( 2.1315 , 0.524716 )( 2.132 , 0.523286 )( 2.1325 , 0.522492 )( 2.133 , 0.523269 )( 2.1335 , 0.524046 )( 2.134 , 0.524823 )( 2.1345 , 0.5256 )( 2.135 , 0.526377 )( 2.1355 , 0.527153 )( 2.136 , 0.52793 )( 2.1365 , 0.528707 )( 2.137 , 0.529484 )( 2.1375 , 0.530261 )( 2.138 , 0.531037 )( 2.1385 , 0.531814 )( 2.139 , 0.532591 )( 2.1395 , 0.533368 )( 2.14 , 0.533301 )( 2.1405 , 0.53263 )( 2.141 , 0.531959 )( 2.1415 , 0.531287 )( 2.142 , 0.530616 )( 2.1425 , 0.529945 )( 2.143 , 0.529273 )( 2.1435 , 0.528618 )( 2.144 , 0.528018 )( 2.1445 , 0.527417 )( 2.145 , 0.526817 )( 2.1455 , 0.526216 )( 2.146 , 0.525616 )( 2.1465 , 0.525015 )( 2.147 , 0.524415 )( 2.1475 , 0.523814 )( 2.148 , 0.523214 )( 2.1485 , 0.522613 )( 2.149 , 0.522012 )( 2.1495 , 0.521412 )( 2.15 , 0.520811 )( 2.1505 , 0.520211 )( 2.151 , 0.519573 )( 2.1515 , 0.518902 )( 2.152 , 0.518231 )( 2.1525 , 0.517559 )( 2.153 , 0.516888 )( 2.1535 , 0.516217 )( 2.154 , 0.515545 )( 2.1545 , 0.514905 )( 2.155 , 0.514416 )( 2.1555 , 0.513927 )( 2.156 , 0.513438 )( 2.1565 , 0.512949 )( 2.157 , 0.51246 )( 2.1575 , 0.511971 )( 2.158 , 0.511482 )( 2.1585 , 0.510993 )( 2.159 , 0.510504 )( 2.1595 , 0.510015 )( 2.16 , 0.509526 )( 2.1605 , 0.509037 )( 2.161 , 0.508548 )( 2.1615 , 0.508059 )( 2.162 , 0.508439 )( 2.1625 , 0.509821 )( 2.163 , 0.511202 )( 2.1635 , 0.512583 )( 2.164 , 0.513965 )( 2.1645 , 0.515346 )( 2.165 , 0.516727 )( 2.1655 , 0.518187 )( 2.166 , 0.520267 )( 2.1665 , 0.522346 )( 2.167 , 0.524426 )( 2.1675 , 0.526506 )( 2.168 , 0.528585 )( 2.1685 , 0.530665 )( 2.169 , 0.532745 )( 2.1695 , 0.534825 )( 2.17 , 0.536904 )( 2.1705 , 0.538984 )( 2.171 , 0.541064 )( 2.1715 , 0.543143 )( 2.172 , 0.545223 )( 2.1725 , 0.547303 )( 2.173 , 0.54925 )( 2.1735 , 0.551004 )( 2.174 , 0.552757 )( 2.1745 , 0.554511 )( 2.175 , 0.556265 )( 2.1755 , 0.558018 )( 2.176 , 0.559772 )( 2.1765 , 0.561406 )( 2.177 , 0.560923 )( 2.1775 , 0.560439 )( 2.178 , 0.559956 )( 2.1785 , 0.559472 )( 2.179 , 0.558989 )( 2.1795 , 0.558505 )( 2.18 , 0.558022 )( 2.1805 , 0.557538 )( 2.181 , 0.557055 )( 2.1815 , 0.556571 )( 2.182 , 0.556088 )( 2.1825 , 0.555604 )( 2.183 , 0.555121 )( 2.1835 , 0.554637 )( 2.184 , 0.554324 )( 2.1845 , 0.554331 )( 2.185 , 0.554339 )( 2.1855 , 0.554346 )( 2.186 , 0.554353 )( 2.1865 , 0.55436 )( 2.187 , 0.554368 )( 2.1875 , 0.554375 )( 2.188 , 0.554382 )( 2.1885 , 0.554389 )( 2.189 , 0.554396 )( 2.1895 , 0.554404 )( 2.19 , 0.554411 )( 2.1905 , 0.554418 )( 2.191 , 0.554425 )( 2.1915 , 0.554432 )( 2.192 , 0.55444 )( 2.1925 , 0.554447 )( 2.193 , 0.554454 )( 2.1935 , 0.554461 )( 2.194 , 0.554469 )( 2.1945 , 0.554476 )( 2.195 , 0.554483 )( 2.1955 , 0.55449 )( 2.196 , 0.554497 )( 2.1965 , 0.554505 )( 2.197 , 0.554512 )( 2.1975 , 0.554519 )( 2.198 , 0.554526 )( 2.1985 , 0.554533 )( 2.199 , 0.554597 )( 2.1995 , 0.554664 )( 2.2 , 0.554732 )( 2.2005 , 0.554799 )( 2.201 , 0.554866 )( 2.2015 , 0.554934 )( 2.202 , 0.555001 )( 2.2025 , 0.555068 )( 2.203 , 0.555136 )( 2.2035 , 0.555203 )( 2.204 , 0.55527 )( 2.2045 , 0.555338 )( 2.205 , 0.555405 )( 2.2055 , 0.555472 )( 2.206 , 0.555409 )( 2.2065 , 0.554909 )( 2.207 , 0.554409 )( 2.2075 , 0.553909 )( 2.208 , 0.553409 )( 2.2085 , 0.552909 )( 2.209 , 0.552409 )( 2.2095 , 0.55191 )( 2.21 , 0.55141 )( 2.2105 , 0.55091 )( 2.211 , 0.55041 )( 2.2115 , 0.54991 )( 2.212 , 0.54941 )( 2.2125 , 0.54891 )( 2.213 , 0.54841 )( 2.2135 , 0.54791 )( 2.214 , 0.54741 )( 2.2145 , 0.54691 )( 2.215 , 0.54641 )( 2.2155 , 0.54591 )( 2.216 , 0.54541 )( 2.2165 , 0.544911 )( 2.217 , 0.544411 )( 2.2175 , 0.543911 )( 2.218 , 0.543411 )( 2.2185 , 0.542911 )( 2.219 , 0.542411 )( 2.2195 , 0.541911 )( 2.22 , 0.541411 )( 2.2205 , 0.540911 )( 2.221 , 0.540802 )( 2.2215 , 0.54078 )( 2.222 , 0.540757 )( 2.2225 , 0.540735 )( 2.223 , 0.540712 )( 2.2235 , 0.54069 )( 2.224 , 0.540668 )( 2.2245 , 0.540645 )( 2.225 , 0.540623 )( 2.2255 , 0.5406 )( 2.226 , 0.540578 )( 2.2265 , 0.540556 )( 2.227 , 0.540533 )( 2.2275 , 0.540511 )( 2.228 , 0.540578 )( 2.2285 , 0.54135 )( 2.229 , 0.542122 )( 2.2295 , 0.542894 )( 2.23 , 0.543666 )( 2.2305 , 0.544438 )( 2.231 , 0.54521 )( 2.2315 , 0.545982 )( 2.232 , 0.546753 )( 2.2325 , 0.547525 )( 2.233 , 0.548297 )( 2.2335 , 0.549069 )( 2.234 , 0.549841 )( 2.2345 , 0.550613 )( 2.235 , 0.551385 )( 2.2355 , 0.552157 )( 2.236 , 0.552929 )( 2.2365 , 0.553701 )( 2.237 , 0.554473 )( 2.2375 , 0.555245 )( 2.238 , 0.556017 )( 2.2385 , 0.556789 )( 2.239 , 0.557561 )( 2.2395 , 0.558333 )( 2.24 , 0.559105 )( 2.2405 , 0.559877 )( 2.241 , 0.560649 )( 2.2415 , 0.561421 )( 2.242 , 0.562192 )( 2.2425 , 0.562964 )( 2.243 , 0.562958 )( 2.2435 , 0.562621 )( 2.244 , 0.562283 )( 2.2445 , 0.561945 )( 2.245 , 0.561607 )( 2.2455 , 0.561269 )( 2.246 , 0.560931 )( 2.2465 , 0.560593 )( 2.247 , 0.560255 )( 2.2475 , 0.559917 )( 2.248 , 0.559579 )( 2.2485 , 0.559241 )( 2.249 , 0.558903 )( 2.2495 , 0.558565 )( 2.25 , 0.558227 )( 2.2505 , 0.558859 )( 2.251 , 0.559496 )( 2.2515 , 0.560132 )( 2.252 , 0.560769 )( 2.2525 , 0.561406 )( 2.253 , 0.562043 )( 2.2535 , 0.56268 )( 2.254 , 0.563317 )( 2.2545 , 0.563953 )( 2.255 , 0.56459 )( 2.2555 , 0.565227 )( 2.256 , 0.565864 )( 2.2565 , 0.566501 )( 2.257 , 0.567138 )( 2.2575 , 0.567775 )( 2.258 , 0.568411 )( 2.2585 , 0.569048 )( 2.259 , 0.569685 )( 2.2595 , 0.570322 )( 2.26 , 0.570959 )( 2.2605 , 0.571596 )( 2.261 , 0.572232 )( 2.2615 , 0.572869 )( 2.262 , 0.573506 )( 2.2625 , 0.574143 )( 2.263 , 0.57478 )( 2.2635 , 0.575417 )( 2.264 , 0.576053 )( 2.2645 , 0.57669 )( 2.265 , 0.576634 )( 2.2655 , 0.576083 )( 2.266 , 0.575532 )( 2.2665 , 0.57498 )( 2.267 , 0.574429 )( 2.2675 , 0.573878 )( 2.268 , 0.573327 )( 2.2685 , 0.572775 )( 2.269 , 0.572224 )( 2.2695 , 0.571673 )( 2.27 , 0.571122 )( 2.2705 , 0.570571 )( 2.271 , 0.570019 )( 2.2715 , 0.569468 )( 2.272 , 0.568917 )( 2.2725 , 0.566851 )( 2.273 , 0.564573 )( 2.2735 , 0.562296 )( 2.274 , 0.560018 )( 2.2745 , 0.557741 )( 2.275 , 0.555463 )( 2.2755 , 0.553186 )( 2.276 , 0.553017 )( 2.2765 , 0.554759 )( 2.277 , 0.556501 )( 2.2775 , 0.558243 )( 2.278 , 0.559985 )( 2.2785 , 0.561727 )( 2.279 , 0.56347 )( 2.2795 , 0.565212 )( 2.28 , 0.566954 )( 2.2805 , 0.568696 )( 2.281 , 0.570438 )( 2.2815 , 0.57218 )( 2.282 , 0.573922 )( 2.2825 , 0.575664 )( 2.283 , 0.577407 )( 2.2835 , 0.578976 )( 2.284 , 0.580507 )( 2.2845 , 0.582038 )( 2.285 , 0.583569 )( 2.2855 , 0.5851 )( 2.286 , 0.586631 )( 2.2865 , 0.588162 )( 2.287 , 0.588132 )( 2.2875 , 0.586314 )( 2.288 , 0.584495 )( 2.2885 , 0.582677 )( 2.289 , 0.580859 )( 2.2895 , 0.57904 )( 2.29 , 0.577222 )( 2.2905 , 0.575403 )( 2.291 , 0.573585 )( 2.2915 , 0.571767 )( 2.292 , 0.569948 )( 2.2925 , 0.56813 )( 2.293 , 0.566311 )( 2.2935 , 0.564493 )( 2.294 , 0.562675 )( 2.2945 , 0.562472 )( 2.295 , 0.562781 )( 2.2955 , 0.563089 )( 2.296 , 0.563397 )( 2.2965 , 0.563705 )( 2.297 , 0.564013 )( 2.2975 , 0.564322 )( 2.298 , 0.565096 )( 2.2985 , 0.566551 )( 2.299 , 0.568006 )( 2.2995 , 0.569461 )( 2.3 , 0.570867 )( 2.3005 , 0.572256 )( 2.301 , 0.573644 )( 2.3015 , 0.575033 )( 2.302 , 0.576422 )( 2.3025 , 0.57781 )( 2.303 , 0.579199 )( 2.3035 , 0.580613 )( 2.304 , 0.582067 )( 2.3045 , 0.583522 )( 2.305 , 0.584977 )( 2.3055 , 0.583383 )( 2.306 , 0.580489 )( 2.3065 , 0.577596 )( 2.307 , 0.574703 )( 2.3075 , 0.57181 )( 2.308 , 0.568917 )( 2.3085 , 0.566023 )( 2.309 , 0.563678 )( 2.3095 , 0.562359 )( 2.31 , 0.56104 )( 2.3105 , 0.559721 )( 2.311 , 0.558401 )( 2.3115 , 0.557082 )( 2.312 , 0.555763 )( 2.3125 , 0.554444 )( 2.313 , 0.553124 )( 2.3135 , 0.551805 )( 2.314 , 0.550486 )( 2.3145 , 0.549166 )( 2.315 , 0.547847 )( 2.3155 , 0.546528 )( 2.316 , 0.545209 )( 2.3165 , 0.544893 )( 2.317 , 0.545136 )( 2.3175 , 0.545379 )( 2.318 , 0.545622 )( 2.3185 , 0.545865 )( 2.319 , 0.546108 )( 2.3195 , 0.546351 )( 2.32 , 0.546683 )( 2.3205 , 0.54723 )( 2.321 , 0.547778 )( 2.3215 , 0.548326 )( 2.322 , 0.548635 )( 2.3225 , 0.548793 )( 2.323 , 0.548952 )( 2.3235 , 0.54911 )( 2.324 , 0.549268 )( 2.3245 , 0.549427 )( 2.325 , 0.549585 )( 2.3255 , 0.549845 )( 2.326 , 0.550393 )( 2.3265 , 0.55094 )( 2.327 , 0.551488 )( 2.3275 , 0.551072 )( 2.328 , 0.549968 )( 2.3285 , 0.548865 )( 2.329 , 0.547761 )( 2.3295 , 0.546658 )( 2.33 , 0.545555 )( 2.3305 , 0.544451 )( 2.331 , 0.543519 )( 2.3315 , 0.543157 )( 2.332 , 0.542795 )( 2.3325 , 0.542433 )( 2.333 , 0.542071 )( 2.3335 , 0.541709 )( 2.334 , 0.541348 )( 2.3345 , 0.540986 )( 2.335 , 0.540624 )( 2.3355 , 0.540262 )( 2.336 , 0.5399 )( 2.3365 , 0.539538 )( 2.337 , 0.539176 )( 2.3375 , 0.538815 )( 2.338 , 0.538453 )( 2.3385 , 0.538475 )( 2.339 , 0.538844 )( 2.3395 , 0.539213 )( 2.34 , 0.539582 )( 2.3405 , 0.539952 )( 2.341 , 0.540321 )( 2.3415 , 0.54069 )( 2.342 , 0.540917 )( 2.3425 , 0.540457 )( 2.343 , 0.539997 )( 2.3435 , 0.539537 )( 2.344 , 0.539077 )( 2.3445 , 0.538617 )( 2.345 , 0.538157 )( 2.3455 , 0.537697 )( 2.346 , 0.537237 )( 2.3465 , 0.536777 )( 2.347 , 0.536317 )( 2.3475 , 0.535857 )( 2.348 , 0.535397 )( 2.3485 , 0.534937 )( 2.349 , 0.534477 )( 2.3495 , 0.534307 )( 2.35 , 0.534468 )( 2.3505 , 0.53463 )( 2.351 , 0.534792 )( 2.3515 , 0.534953 )( 2.352 , 0.535115 )( 2.3525 , 0.535276 )( 2.353 , 0.535533 )( 2.3535 , 0.536534 )( 2.354 , 0.537535 )( 2.3545 , 0.538536 )( 2.355 , 0.539537 )( 2.3555 , 0.540538 )( 2.356 , 0.541539 )( 2.3565 , 0.54254 )( 2.357 , 0.543541 )( 2.3575 , 0.544542 )( 2.358 , 0.545543 )( 2.3585 , 0.546544 )( 2.359 , 0.547545 )( 2.3595 , 0.548547 )( 2.36 , 0.549548 )( 2.3605 , 0.550222 )( 2.361 , 0.55042 )( 2.3615 , 0.550619 )( 2.362 , 0.550818 )( 2.3625 , 0.551016 )( 2.363 , 0.551215 )( 2.3635 , 0.551413 )( 2.364 , 0.55151 )( 2.3645 , 0.54983 )( 2.365 , 0.548151 )( 2.3655 , 0.546472 )( 2.366 , 0.544792 )( 2.3665 , 0.543113 )( 2.367 , 0.541434 )( 2.3675 , 0.539755 )( 2.368 , 0.538075 )( 2.3685 , 0.536396 )( 2.369 , 0.534717 )( 2.3695 , 0.533037 )( 2.37 , 0.531358 )( 2.3705 , 0.529679 )( 2.371 , 0.528 )( 2.3715 , 0.526975 )( 2.372 , 0.527174 )( 2.3725 , 0.527373 )( 2.373 , 0.527571 )( 2.3735 , 0.52777 )( 2.374 , 0.527968 )( 2.3745 , 0.528167 )( 2.375 , 0.528366 )( 2.3755 , 0.528211 )( 2.376 , 0.528054 )( 2.3765 , 0.527898 )( 2.377 , 0.527742 )( 2.3775 , 0.527585 )( 2.378 , 0.527429 )( 2.3785 , 0.527273 )( 2.379 , 0.527116 )( 2.3795 , 0.52696 )( 2.38 , 0.526804 )( 2.3805 , 0.526647 )( 2.381 , 0.526491 )( 2.3815 , 0.526335 )( 2.382 , 0.526178 )( 2.3825 , 0.5263 )( 2.383 , 0.527105 )( 2.3835 , 0.527909 )( 2.384 , 0.528713 )( 2.3845 , 0.529517 )( 2.385 , 0.530322 )( 2.3855 , 0.531126 )( 2.386 , 0.53193 )( 2.3865 , 0.532734 )( 2.387 , 0.533539 )( 2.3875 , 0.534343 )( 2.388 , 0.535147 )( 2.3885 , 0.535951 )( 2.389 , 0.536756 )( 2.3895 , 0.53756 )( 2.39 , 0.538364 )( 2.3905 , 0.539168 )( 2.391 , 0.539973 )( 2.3915 , 0.540777 )( 2.392 , 0.541581 )( 2.3925 , 0.542385 )( 2.393 , 0.54319 )( 2.3935 , 0.543994 )( 2.394 , 0.544798 )( 2.3945 , 0.545602 )( 2.395 , 0.546407 )( 2.3955 , 0.547211 )( 2.396 , 0.548015 )( 2.3965 , 0.548819 )( 2.397 , 0.549624 )( 2.3975 , 0.549555 )( 2.398 , 0.549365 )( 2.3985 , 0.549175 )( 2.399 , 0.548985 )( 2.3995 , 0.548795 )( 2.4 , 0.548606 )( 2.4005 , 0.548416 )( 2.401 , 0.548226 )( 2.4015 , 0.548036 )( 2.402 , 0.547846 )( 2.4025 , 0.547657 )( 2.403 , 0.547467 )( 2.4035 , 0.547277 )( 2.404 , 0.547087 )( 2.4045 , 0.546915 )( 2.405 , 0.546824 )( 2.4055 , 0.546734 )( 2.406 , 0.546643 )( 2.4065 , 0.546553 )( 2.407 , 0.546462 )( 2.4075 , 0.546372 )( 2.408 , 0.546282 )( 2.4085 , 0.546191 )( 2.409 , 0.546101 )( 2.4095 , 0.54601 )( 2.41 , 0.54592 )( 2.4105 , 0.545829 )( 2.411 , 0.545739 )( 2.4115 , 0.545649 )( 2.412 , 0.545558 )( 2.4125 , 0.545468 )( 2.413 , 0.545377 )( 2.4135 , 0.545287 )( 2.414 , 0.545196 )( 2.4145 , 0.545106 )( 2.415 , 0.545016 )( 2.4155 , 0.544925 )( 2.416 , 0.544835 )( 2.4165 , 0.544744 )( 2.417 , 0.544654 )( 2.4175 , 0.544563 )( 2.418 , 0.544473 )( 2.4185 , 0.544383 )( 2.419 , 0.544292 )( 2.4195 , 0.544053 )( 2.42 , 0.543767 )( 2.4205 , 0.543481 )( 2.421 , 0.543195 )( 2.4215 , 0.542909 )( 2.422 , 0.542623 )( 2.4225 , 0.542337 )( 2.423 , 0.542051 )( 2.4235 , 0.541765 )( 2.424 , 0.541479 )( 2.4245 , 0.541193 )( 2.425 , 0.540907 )( 2.4255 , 0.540621 )( 2.426 , 0.540335 )( 2.4265 , 0.540059 )( 2.427 , 0.539955 )( 2.4275 , 0.539851 )( 2.428 , 0.539746 )( 2.4285 , 0.539642 )( 2.429 , 0.539538 )( 2.4295 , 0.539433 )( 2.43 , 0.539329 )( 2.4305 , 0.539225 )( 2.431 , 0.53912 )( 2.4315 , 0.539016 )( 2.432 , 0.538912 )( 2.4325 , 0.538807 )( 2.433 , 0.538703 )( 2.4335 , 0.538599 )( 2.434 , 0.538494 )( 2.4345 , 0.53839 )( 2.435 , 0.538286 )( 2.4355 , 0.538182 )( 2.436 , 0.538077 )( 2.4365 , 0.537973 )( 2.437 , 0.537869 )( 2.4375 , 0.537764 )( 2.438 , 0.53766 )( 2.4385 , 0.537556 )( 2.439 , 0.537451 )( 2.4395 , 0.537347 )( 2.44 , 0.537243 )( 2.4405 , 0.537138 )( 2.441 , 0.537034 )( 2.4415 , 0.537153 )( 2.442 , 0.537395 )( 2.4425 , 0.537638 )( 2.443 , 0.53788 )( 2.4435 , 0.538123 )( 2.444 , 0.538365 )( 2.4445 , 0.538608 )( 2.445 , 0.53885 )( 2.4455 , 0.539092 )( 2.446 , 0.539335 )( 2.4465 , 0.539577 )( 2.447 , 0.53982 )( 2.4475 , 0.540062 )( 2.448 , 0.540305 )( 2.4485 , 0.540547 )( 2.449 , 0.540199 )( 2.4495 , 0.539812 )( 2.45 , 0.539425 )( 2.4505 , 0.539038 )( 2.451 , 0.538651 )( 2.4515 , 0.538264 )( 2.452 , 0.537877 )( 2.4525 , 0.538673 )( 2.453 , 0.54031 )( 2.4535 , 0.541948 )( 2.454 , 0.543585 )( 2.4545 , 0.545223 )( 2.455 , 0.54686 )( 2.4555 , 0.548497 )( 2.456 , 0.550135 )( 2.4565 , 0.551772 )( 2.457 , 0.55341 )( 2.4575 , 0.555047 )( 2.458 , 0.556684 )( 2.4585 , 0.558322 )( 2.459 , 0.559959 )( 2.4595 , 0.561597 )( 2.46 , 0.561455 )( 2.4605 , 0.561068 )( 2.461 , 0.560681 )( 2.4615 , 0.560293 )( 2.462 , 0.559906 )( 2.4625 , 0.559519 )( 2.463 , 0.559132 )( 2.4635 , 0.559206 )( 2.464 , 0.559695 )( 2.4645 , 0.560183 )( 2.465 , 0.560672 )( 2.4655 , 0.561161 )( 2.466 , 0.56165 )( 2.4665 , 0.562139 )( 2.467 , 0.562628 )( 2.4675 , 0.563117 )( 2.468 , 0.563606 )( 2.4685 , 0.564095 )( 2.469 , 0.564584 )( 2.4695 , 0.565073 )( 2.47 , 0.565562 )( 2.4705 , 0.566051 )( 2.471 , 0.566577 )( 2.4715 , 0.567112 )( 2.472 , 0.567647 )( 2.4725 , 0.568182 )( 2.473 , 0.568717 )( 2.4735 , 0.569252 )( 2.474 , 0.569787 )( 2.4745 , 0.569241 )( 2.475 , 0.567461 )( 2.4755 , 0.565682 )( 2.476 , 0.563903 )( 2.4765 , 0.562123 )( 2.477 , 0.560344 )( 2.4775 , 0.558564 )( 2.478 , 0.556785 )( 2.4785 , 0.555005 )( 2.479 , 0.553226 )( 2.4795 , 0.551446 )( 2.48 , 0.549667 )( 2.4805 , 0.547888 )( 2.481 , 0.546108 )( 2.4815 , 0.544329 )( 2.482 , 0.545006 )( 2.4825 , 0.546454 )( 2.483 , 0.547902 )( 2.4835 , 0.54935 )( 2.484 , 0.550798 )( 2.4845 , 0.552246 )( 2.485 , 0.553695 )( 2.4855 , 0.554428 )( 2.486 , 0.554127 )( 2.4865 , 0.553826 )( 2.487 , 0.553525 )( 2.4875 , 0.553224 )( 2.488 , 0.552923 )( 2.4885 , 0.552621 )( 2.489 , 0.55232 )( 2.4895 , 0.552019 )( 2.49 , 0.551718 )( 2.4905 , 0.551417 )( 2.491 , 0.551116 )( 2.4915 , 0.550815 )( 2.492 , 0.550513 )( 2.4925 , 0.550212 )( 2.493 , 0.550276 )( 2.4935 , 0.550493 )( 2.494 , 0.550711 )( 2.4945 , 0.550929 )( 2.495 , 0.551146 )( 2.4955 , 0.551364 )( 2.496 , 0.551582 )( 2.4965 , 0.5518 )( 2.497 , 0.552017 )( 2.4975 , 0.552235 )( 2.498 , 0.552453 )( 2.4985 , 0.55267 )( 2.499 , 0.552888 )( 2.4995 , 0.553106 )( 2.5 , 0.553324 )( 2.5005 , 0.553541 )( 2.501 , 0.553759 )( 2.5015 , 0.553977 )( 2.502 , 0.554194 )( 2.5025 , 0.554412 )( 2.503 , 0.55463 )( 2.5035 , 0.554847 )( 2.504 , 0.555065 )( 2.5045 , 0.555283 )( 2.505 , 0.555501 )( 2.5055 , 0.555718 )( 2.506 , 0.555936 )( 2.5065 , 0.556154 )( 2.507 , 0.556371 )( 2.5075 , 0.556589 )( 2.508 , 0.556808 )( 2.5085 , 0.557027 )( 2.509 , 0.557246 )( 2.5095 , 0.557465 )( 2.51 , 0.557684 )( 2.5105 , 0.557903 )( 2.511 , 0.558122 )( 2.5115 , 0.558341 )( 2.512 , 0.558559 )( 2.5125 , 0.558778 )( 2.513 , 0.558997 )( 2.5135 , 0.559216 )( 2.514 , 0.559435 )( 2.5145 , 0.559654 )( 2.515 , 0.559631 )( 2.5155 , 0.559436 )( 2.516 , 0.559241 )( 2.5165 , 0.559046 )( 2.517 , 0.558852 )( 2.5175 , 0.558657 )( 2.518 , 0.558462 )( 2.5185 , 0.558267 )( 2.519 , 0.558072 )( 2.5195 , 0.557878 )( 2.52 , 0.557683 )( 2.5205 , 0.557488 )( 2.521 , 0.557293 )( 2.5215 , 0.557098 )( 2.522 , 0.556904 )( 2.5225 , 0.556709 )( 2.523 , 0.556514 )( 2.5235 , 0.556319 )( 2.524 , 0.556124 )( 2.5245 , 0.55593 )( 2.525 , 0.555735 )( 2.5255 , 0.55554 )( 2.526 , 0.555345 )( 2.5265 , 0.55515 )( 2.527 , 0.554956 )( 2.5275 , 0.554761 )( 2.528 , 0.554566 )( 2.5285 , 0.554371 )( 2.529 , 0.554177 )( 2.5295 , 0.554053 )( 2.53 , 0.55427 )( 2.5305 , 0.554486 )( 2.531 , 0.554703 )( 2.5315 , 0.554919 )( 2.532 , 0.555136 )( 2.5325 , 0.555352 )( 2.533 , 0.555569 )( 2.5335 , 0.555785 )( 2.534 , 0.556002 )( 2.5345 , 0.556218 )( 2.535 , 0.556435 )( 2.5355 , 0.556651 )( 2.536 , 0.556868 )( 2.5365 , 0.557084 )( 2.537 , 0.557044 )( 2.5375 , 0.556712 )( 2.538 , 0.556381 )( 2.5385 , 0.556049 )( 2.539 , 0.555717 )( 2.5395 , 0.555385 )( 2.54 , 0.555053 )( 2.5405 , 0.554721 )( 2.541 , 0.554389 )( 2.5415 , 0.554057 )( 2.542 , 0.553725 )( 2.5425 , 0.553394 )( 2.543 , 0.553062 )( 2.5435 , 0.55273 )( 2.544 , 0.552398 )( 2.5445 , 0.552066 )( 2.545 , 0.551734 )( 2.5455 , 0.551402 )( 2.546 , 0.55107 )( 2.5465 , 0.550738 )( 2.547 , 0.550406 )( 2.5475 , 0.550075 )( 2.548 , 0.549743 )( 2.5485 , 0.549411 )( 2.549 , 0.549079 )( 2.5495 , 0.548747 )( 2.55 , 0.548415 )( 2.5505 , 0.548083 )( 2.551 , 0.547751 )( 2.5515 , 0.547412 )( 2.552 , 0.54695 )( 2.5525 , 0.546488 )( 2.553 , 0.546027 )( 2.5535 , 0.545565 )( 2.554 , 0.545103 )( 2.5545 , 0.544641 )( 2.555 , 0.544179 )( 2.5555 , 0.543717 )( 2.556 , 0.543255 )( 2.5565 , 0.542794 )( 2.557 , 0.542332 )( 2.5575 , 0.54187 )( 2.558 , 0.541408 )( 2.5585 , 0.540946 )( 2.559 , 0.541019 )( 2.5595 , 0.542084 )( 2.56 , 0.54315 )( 2.5605 , 0.544215 )( 2.561 , 0.54528 )( 2.5615 , 0.546346 )( 2.562 , 0.547411 )( 2.5625 , 0.548476 )( 2.563 , 0.549781 )( 2.5635 , 0.551086 )( 2.564 , 0.552391 )( 2.5645 , 0.553696 )( 2.565 , 0.555001 )( 2.5655 , 0.556306 )( 2.566 , 0.557611 )( 2.5665 , 0.558916 )( 2.567 , 0.560222 )( 2.5675 , 0.561527 )( 2.568 , 0.562832 )( 2.5685 , 0.564137 )( 2.569 , 0.565442 )( 2.5695 , 0.566747 )( 2.57 , 0.568122 )( 2.5705 , 0.569667 )( 2.571 , 0.571211 )( 2.5715 , 0.572756 )( 2.572 , 0.574301 )( 2.5725 , 0.575846 )( 2.573 , 0.577391 )( 2.5735 , 0.578935 )( 2.574 , 0.578815 )( 2.5745 , 0.578585 )( 2.575 , 0.578355 )( 2.5755 , 0.578125 )( 2.576 , 0.577895 )( 2.5765 , 0.577665 )( 2.577 , 0.577435 )( 2.5775 , 0.577205 )( 2.578 , 0.576975 )( 2.5785 , 0.576745 )( 2.579 , 0.576515 )( 2.5795 , 0.576285 )( 2.58 , 0.576055 )( 2.5805 , 0.575825 )( 2.581 , 0.575719 )( 2.5815 , 0.576022 )( 2.582 , 0.576324 )( 2.5825 , 0.576627 )( 2.583 , 0.57693 )( 2.5835 , 0.577232 )( 2.584 , 0.577535 )( 2.5845 , 0.577838 )( 2.585 , 0.57814 )( 2.5855 , 0.578443 )( 2.586 , 0.578746 )( 2.5865 , 0.579048 )( 2.587 , 0.579351 )( 2.5875 , 0.579654 )( 2.588 , 0.579956 )( 2.5885 , 0.580259 )( 2.589 , 0.580561 )( 2.5895 , 0.580864 )( 2.59 , 0.581167 )( 2.5905 , 0.581469 )( 2.591 , 0.581772 )( 2.5915 , 0.582075 )( 2.592 , 0.582377 )( 2.5925 , 0.58268 )( 2.593 , 0.582983 )( 2.5935 , 0.583285 )( 2.594 , 0.583588 )( 2.5945 , 0.583891 )( 2.595 , 0.584193 )( 2.5955 , 0.584496 )( 2.596 , 0.58462 )( 2.5965 , 0.584706 )( 2.597 , 0.584791 )( 2.5975 , 0.584877 )( 2.598 , 0.584962 )( 2.5985 , 0.585048 )( 2.599 , 0.585133 )( 2.5995 , 0.585219 )( 2.6 , 0.585304 )( 2.6005 , 0.585389 )( 2.601 , 0.585475 )( 2.6015 , 0.58556 )( 2.602 , 0.585646 )( 2.6025 , 0.585731 )( 2.603 , 0.585601 )( 2.6035 , 0.583816 )( 2.604 , 0.58203 )( 2.6045 , 0.580245 )( 2.605 , 0.578459 )( 2.6055 , 0.576674 )( 2.606 , 0.574888 )( 2.6065 , 0.573102 )( 2.607 , 0.573766 )( 2.6075 , 0.575194 )( 2.608 , 0.576622 )( 2.6085 , 0.578051 )( 2.609 , 0.579479 )( 2.6095 , 0.580907 )( 2.61 , 0.582335 )( 2.6105 , 0.583763 )( 2.611 , 0.585192 )( 2.6115 , 0.58662 )( 2.612 , 0.588048 )( 2.6125 , 0.589476 )( 2.613 , 0.590904 )( 2.6135 , 0.592332 )( 2.614 , 0.593754 )( 2.6145 , 0.595069 )( 2.615 , 0.596383 )( 2.6155 , 0.597697 )( 2.616 , 0.599011 )( 2.6165 , 0.600326 )( 2.617 , 0.60164 )( 2.6175 , 0.602954 )( 2.618 , 0.603083 )( 2.6185 , 0.602713 )( 2.619 , 0.602342 )( 2.6195 , 0.601971 )( 2.62 , 0.601601 )( 2.6205 , 0.60123 )( 2.621 , 0.600859 )( 2.6215 , 0.600489 )( 2.622 , 0.600118 )( 2.6225 , 0.599748 )( 2.623 , 0.599377 )( 2.6235 , 0.599006 )( 2.624 , 0.598636 )( 2.6245 , 0.598265 )( 2.625 , 0.597894 )( 2.6255 , 0.596778 )( 2.626 , 0.59566 )( 2.6265 , 0.594542 )( 2.627 , 0.593424 )( 2.6275 , 0.592306 )( 2.628 , 0.591188 )( 2.6285 , 0.59007 )( 2.629 , 0.589501 )( 2.6295 , 0.589234 )( 2.63 , 0.588966 )( 2.6305 , 0.588699 )( 2.631 , 0.588432 )( 2.6315 , 0.588165 )( 2.632 , 0.587898 )( 2.6325 , 0.58763 )( 2.633 , 0.587363 )( 2.6335 , 0.587096 )( 2.634 , 0.586829 )( 2.6345 , 0.586561 )( 2.635 , 0.586294 )( 2.6355 , 0.586027 )( 2.636 , 0.58576 )( 2.6365 , 0.588892 )( 2.637 , 0.592246 )( 2.6375 , 0.5956 )( 2.638 , 0.598954 )( 2.6385 , 0.602308 )( 2.639 , 0.605662 )( 2.6395 , 0.609016 )( 2.64 , 0.61016 )( 2.6405 , 0.609742 )( 2.641 , 0.609324 )( 2.6415 , 0.608906 )( 2.642 , 0.608488 )( 2.6425 , 0.60807 )( 2.643 , 0.607652 )( 2.6435 , 0.607234 )( 2.644 , 0.606816 )( 2.6445 , 0.606398 )( 2.645 , 0.60598 )( 2.6455 , 0.605562 )( 2.646 , 0.605143 )( 2.6465 , 0.604725 )( 2.647 , 0.604307 )( 2.6475 , 0.603254 )( 2.648 , 0.602114 )( 2.6485 , 0.600974 )( 2.649 , 0.599834 )( 2.6495 , 0.598694 )( 2.65 , 0.597554 )( 2.6505 , 0.596414 )( 2.651 , 0.595274 )( 2.6515 , 0.594134 )( 2.652 , 0.592994 )( 2.6525 , 0.591854 )( 2.653 , 0.590714 )( 2.6535 , 0.589574 )( 2.654 , 0.588434 )( 2.6545 , 0.587098 )( 2.655 , 0.584833 )( 2.6555 , 0.582569 )( 2.656 , 0.580304 )( 2.6565 , 0.578039 )( 2.657 , 0.575775 )( 2.6575 , 0.57351 )( 2.658 , 0.571246 )( 2.6585 , 0.571962 )( 2.659 , 0.573326 )( 2.6595 , 0.574691 )( 2.66 , 0.576056 )( 2.6605 , 0.577421 )( 2.661 , 0.578786 )( 2.6615 , 0.580151 )( 2.662 , 0.581516 )( 2.6625 , 0.58288 )( 2.663 , 0.584245 )( 2.6635 , 0.58561 )( 2.664 , 0.586975 )( 2.6645 , 0.58834 )( 2.665 , 0.589705 )( 2.6655 , 0.591095 )( 2.666 , 0.592677 )( 2.6665 , 0.594258 )( 2.667 , 0.59584 )( 2.6675 , 0.597422 )( 2.668 , 0.599004 )( 2.6685 , 0.600586 )( 2.669 , 0.602168 )( 2.6695 , 0.602525 )( 2.67 , 0.602501 )( 2.6705 , 0.602476 )( 2.671 , 0.602452 )( 2.6715 , 0.602427 )( 2.672 , 0.602403 )( 2.6725 , 0.602378 )( 2.673 , 0.602354 )( 2.6735 , 0.602329 )( 2.674 , 0.602305 )( 2.6745 , 0.60228 )( 2.675 , 0.602256 )( 2.6755 , 0.602231 )( 2.676 , 0.602207 )( 2.6765 , 0.602072 )( 2.677 , 0.600091 )( 2.6775 , 0.598109 )( 2.678 , 0.596128 )( 2.6785 , 0.594147 )( 2.679 , 0.592166 )( 2.6795 , 0.590185 )( 2.68 , 0.588204 )( 2.6805 , 0.588535 )( 2.681 , 0.589839 )( 2.6815 , 0.591143 )( 2.682 , 0.592448 )( 2.6825 , 0.593752 )( 2.683 , 0.595056 )( 2.6835 , 0.596361 )( 2.684 , 0.597665 )( 2.6845 , 0.598969 )( 2.685 , 0.600273 )( 2.6855 , 0.601578 )( 2.686 , 0.602882 )( 2.6865 , 0.604186 )( 2.687 , 0.605491 )( 2.6875 , 0.606795 )( 2.688 , 0.607312 )( 2.6885 , 0.607827 )( 2.689 , 0.608342 )( 2.6895 , 0.608857 )( 2.69 , 0.609372 )( 2.6905 , 0.609888 )( 2.691 , 0.610403 )( 2.6915 , 0.610291 )( 2.692 , 0.609834 )( 2.6925 , 0.609377 )( 2.693 , 0.60892 )( 2.6935 , 0.608463 )( 2.694 , 0.608006 )( 2.6945 , 0.607549 )( 2.695 , 0.607092 )( 2.6955 , 0.606635 )( 2.696 , 0.606178 )( 2.6965 , 0.605721 )( 2.697 , 0.605264 )( 2.6975 , 0.604807 )( 2.698 , 0.60435 )( 2.6985 , 0.603893 )( 2.699 , 0.604662 )( 2.6995 , 0.60551 )( 2.7 , 0.606358 )( 2.7005 , 0.607206 )( 2.701 , 0.608054 )( 2.7015 , 0.608902 )( 2.702 , 0.60975 )( 2.7025 , 0.609775 )( 2.703 , 0.60922 )( 2.7035 , 0.608665 )( 2.704 , 0.60811 )( 2.7045 , 0.606484 )( 2.705 , 0.604751 )( 2.7055 , 0.603018 )( 2.706 , 0.601285 )( 2.7065 , 0.599553 )( 2.707 , 0.59782 )( 2.7075 , 0.596087 )( 2.708 , 0.59501 )( 2.7085 , 0.594455 )( 2.709 , 0.5939 )( 2.7095 , 0.593345 )( 2.71 , 0.594123 )( 2.7105 , 0.595082 )( 2.711 , 0.59604 )( 2.7115 , 0.596999 )( 2.712 , 0.597958 )( 2.7125 , 0.598916 )( 2.713 , 0.599875 )( 2.7135 , 0.600899 )( 2.714 , 0.601981 )( 2.7145 , 0.603063 )( 2.715 , 0.604146 )( 2.7155 , 0.605228 )( 2.716 , 0.60631 )( 2.7165 , 0.607392 )( 2.717 , 0.608474 )( 2.7175 , 0.609557 )( 2.718 , 0.610639 )( 2.7185 , 0.611721 )( 2.719 , 0.612803 )( 2.7195 , 0.613886 )( 2.72 , 0.614968 )( 2.7205 , 0.61605 )( 2.721 , 0.615627 )( 2.7215 , 0.614876 )( 2.722 , 0.614126 )( 2.7225 , 0.613375 )( 2.723 , 0.612625 )( 2.7235 , 0.611875 )( 2.724 , 0.611124 )( 2.7245 , 0.610392 )( 2.725 , 0.609681 )( 2.7255 , 0.608971 )( 2.726 , 0.60826 )( 2.7265 , 0.607549 )( 2.727 , 0.606838 )( 2.7275 , 0.606127 )( 2.728 , 0.605416 )( 2.7285 , 0.604705 )( 2.729 , 0.603994 )( 2.7295 , 0.603283 )( 2.73 , 0.602572 )( 2.7305 , 0.601861 )( 2.731 , 0.60115 )( 2.7315 , 0.600439 )( 2.732 , 0.600775 )( 2.7325 , 0.601436 )( 2.733 , 0.602097 )( 2.7335 , 0.602758 )( 2.734 , 0.60342 )( 2.7345 , 0.604081 )( 2.735 , 0.604742 )( 2.7355 , 0.605272 )( 2.736 , 0.605613 )( 2.7365 , 0.605954 )( 2.737 , 0.606295 )( 2.7375 , 0.606637 )( 2.738 , 0.606978 )( 2.7385 , 0.607319 )( 2.739 , 0.60766 )( 2.7395 , 0.608001 )( 2.74 , 0.608343 )( 2.7405 , 0.608684 )( 2.741 , 0.609025 )( 2.7415 , 0.609366 )( 2.742 , 0.609708 )( 2.7425 , 0.610049 )( 2.743 , 0.610032 )( 2.7435 , 0.609865 )( 2.744 , 0.609697 )( 2.7445 , 0.60953 )( 2.745 , 0.609363 )( 2.7455 , 0.609196 )( 2.746 , 0.609028 )( 2.7465 , 0.608734 )( 2.747 , 0.608203 )( 2.7475 , 0.607673 )( 2.748 , 0.607142 )( 2.7485 , 0.605663 )( 2.749 , 0.603725 )( 2.7495 , 0.601788 )( 2.75 , 0.59985 )( 2.7505 , 0.597913 )( 2.751 , 0.595975 )( 2.7515 , 0.594038 )( 2.752 , 0.592553 )( 2.7525 , 0.592023 )( 2.753 , 0.591492 )( 2.7535 , 0.590962 )( 2.754 , 0.59221 )( 2.7545 , 0.594434 )( 2.755 , 0.596658 )( 2.7555 , 0.598883 )( 2.756 , 0.601107 )( 2.7565 , 0.603331 )( 2.757 , 0.605556 )( 2.7575 , 0.607077 )( 2.758 , 0.606899 )( 2.7585 , 0.606722 )( 2.759 , 0.606544 )( 2.7595 , 0.606366 )( 2.76 , 0.606188 )( 2.7605 , 0.60601 )( 2.761 , 0.605832 )( 2.7615 , 0.605654 )( 2.762 , 0.605476 )( 2.7625 , 0.605298 )( 2.763 , 0.60512 )( 2.7635 , 0.604942 )( 2.764 , 0.604764 )( 2.7645 , 0.604586 )( 2.765 , 0.60432 )( 2.7655 , 0.603991 )( 2.766 , 0.603662 )( 2.7665 , 0.603334 )( 2.767 , 0.603005 )( 2.7675 , 0.602676 )( 2.768 , 0.602347 )( 2.7685 , 0.602019 )( 2.769 , 0.60169 )( 2.7695 , 0.601361 )( 2.77 , 0.601033 )( 2.7705 , 0.600704 )( 2.771 , 0.600375 )( 2.7715 , 0.600046 )( 2.772 , 0.599718 )( 2.7725 , 0.599389 )( 2.773 , 0.59906 )( 2.7735 , 0.598731 )( 2.774 , 0.598403 )( 2.7745 , 0.598074 )( 2.775 , 0.597745 )( 2.7755 , 0.597416 )( 2.776 , 0.597088 )( 2.7765 , 0.596759 )( 2.777 , 0.59643 )( 2.7775 , 0.596102 )( 2.778 , 0.595773 )( 2.7785 , 0.595444 )( 2.779 , 0.595115 )( 2.7795 , 0.594915 )( 2.78 , 0.595319 )( 2.7805 , 0.595723 )( 2.781 , 0.596127 )( 2.7815 , 0.596531 )( 2.782 , 0.596935 )( 2.7825 , 0.597339 )( 2.783 , 0.597742 )( 2.7835 , 0.598146 )( 2.784 , 0.59855 )( 2.7845 , 0.598954 )( 2.785 , 0.599358 )( 2.7855 , 0.599762 )( 2.786 , 0.600166 )( 2.7865 , 0.60057 )( 2.787 , 0.600478 )( 2.7875 , 0.599824 )( 2.788 , 0.59917 )( 2.7885 , 0.598515 )( 2.789 , 0.597861 )( 2.7895 , 0.597207 )( 2.79 , 0.596553 )( 2.7905 , 0.595899 )( 2.791 , 0.595245 )( 2.7915 , 0.594591 )( 2.792 , 0.593937 )( 2.7925 , 0.593283 )( 2.793 , 0.592628 )( 2.7935 , 0.591974 )( 2.794 , 0.59132 )( 2.7945 , 0.590666 )( 2.795 , 0.590012 )( 2.7955 , 0.589358 )( 2.796 , 0.588704 )( 2.7965 , 0.58805 )( 2.797 , 0.587396 )( 2.7975 , 0.586742 )( 2.798 , 0.586087 )( 2.7985 , 0.585433 )( 2.799 , 0.584779 )( 2.7995 , 0.584125 )( 2.8 , 0.583471 )( 2.8005 , 0.582817 )( 2.801 , 0.582163 )( 2.8015 , 0.581539 )( 2.802 , 0.581412 )( 2.8025 , 0.581286 )( 2.803 , 0.581159 )( 2.8035 , 0.581032 )( 2.804 , 0.580905 )( 2.8045 , 0.580779 )( 2.805 , 0.580652 )( 2.8055 , 0.580525 )( 2.806 , 0.580398 )( 2.8065 , 0.580272 )( 2.807 , 0.580145 )( 2.8075 , 0.580018 )( 2.808 , 0.579891 )( 2.8085 , 0.579765 )( 2.809 , 0.580134 )( 2.8095 , 0.581419 )( 2.81 , 0.582703 )( 2.8105 , 0.583988 )( 2.811 , 0.585272 )( 2.8115 , 0.586556 )( 2.812 , 0.587841 )( 2.8125 , 0.589126 )( 2.813 , 0.58955 )( 2.8135 , 0.589974 )( 2.814 , 0.590398 )( 2.8145 , 0.590821 )( 2.815 , 0.591245 )( 2.8155 , 0.591669 )( 2.816 , 0.592093 )( 2.8165 , 0.592516 )( 2.817 , 0.59294 )( 2.8175 , 0.593364 )( 2.818 , 0.593788 )( 2.8185 , 0.594211 )( 2.819 , 0.594635 )( 2.8195 , 0.595059 )( 2.82 , 0.59523 )( 2.8205 , 0.594793 )( 2.821 , 0.594356 )( 2.8215 , 0.593919 )( 2.822 , 0.593482 )( 2.8225 , 0.593045 )( 2.823 , 0.592608 )( 2.8235 , 0.592171 )( 2.824 , 0.592091 )( 2.8245 , 0.592033 )( 2.825 , 0.591974 )( 2.8255 , 0.591916 )( 2.826 , 0.591858 )( 2.8265 , 0.5918 )( 2.827 , 0.591742 )( 2.8275 , 0.591684 )( 2.828 , 0.591626 )( 2.8285 , 0.591568 )( 2.829 , 0.59151 )( 2.8295 , 0.591451 )( 2.83 , 0.591393 )( 2.8305 , 0.591335 )( 2.831 , 0.591278 )( 2.8315 , 0.591222 )( 2.832 , 0.591167 )( 2.8325 , 0.591112 )( 2.833 , 0.591057 )( 2.8335 , 0.591001 )( 2.834 , 0.590946 )( 2.8345 , 0.590891 )( 2.835 , 0.590836 )( 2.8355 , 0.59078 )( 2.836 , 0.590725 )( 2.8365 , 0.59067 )( 2.837 , 0.590615 )( 2.8375 , 0.590559 )( 2.838 , 0.590504 )( 2.8385 , 0.590449 )( 2.839 , 0.590394 )( 2.8395 , 0.590338 )( 2.84 , 0.590283 )( 2.8405 , 0.590228 )( 2.841 , 0.590172 )( 2.8415 , 0.590117 )( 2.842 , 0.590062 )( 2.8425 , 0.590007 )( 2.843 , 0.589951 )( 2.8435 , 0.589896 )( 2.844 , 0.589841 )( 2.8445 , 0.589786 )( 2.845 , 0.58973 )( 2.8455 , 0.589675 )( 2.846 , 0.589458 )( 2.8465 , 0.589206 )( 2.847 , 0.588954 )( 2.8475 , 0.588703 )( 2.848 , 0.588451 )( 2.8485 , 0.588199 )( 2.849 , 0.587947 )( 2.8495 , 0.587695 )( 2.85 , 0.587444 )( 2.8505 , 0.587192 )( 2.851 , 0.58694 )( 2.8515 , 0.586688 )( 2.852 , 0.586436 )( 2.8525 , 0.586184 )( 2.853 , 0.585721 )( 2.8535 , 0.583656 )( 2.854 , 0.581591 )( 2.8545 , 0.579526 )( 2.855 , 0.577462 )( 2.8555 , 0.575397 )( 2.856 , 0.573332 )( 2.8565 , 0.571267 )( 2.857 , 0.572111 )( 2.8575 , 0.573855 )( 2.858 , 0.575599 )( 2.8585 , 0.577343 )( 2.859 , 0.579087 )( 2.8595 , 0.580831 )( 2.86 , 0.582575 )( 2.8605 , 0.584319 )( 2.861 , 0.586063 )( 2.8615 , 0.587807 )( 2.862 , 0.589551 )( 2.8625 , 0.591295 )( 2.863 , 0.593039 )( 2.8635 , 0.594783 )( 2.864 , 0.596468 )( 2.8645 , 0.597182 )( 2.865 , 0.597896 )( 2.8655 , 0.598611 )( 2.866 , 0.599325 )( 2.8665 , 0.600039 )( 2.867 , 0.600754 )( 2.8675 , 0.601468 )( 2.868 , 0.601721 )( 2.8685 , 0.60178 )( 2.869 , 0.601839 )( 2.8695 , 0.601899 )( 2.87 , 0.601958 )( 2.8705 , 0.602018 )( 2.871 , 0.602077 )( 2.8715 , 0.602136 )( 2.872 , 0.602196 )( 2.8725 , 0.602255 )( 2.873 , 0.602315 )( 2.8735 , 0.602374 )( 2.874 , 0.602434 )( 2.8745 , 0.602493 )( 2.875 , 0.602552 )( 2.8755 , 0.603167 )( 2.876 , 0.603783 )( 2.8765 , 0.604398 )( 2.877 , 0.605013 )( 2.8775 , 0.605629 )( 2.878 , 0.606244 )( 2.8785 , 0.606859 )( 2.879 , 0.606018 )( 2.8795 , 0.604379 )( 2.88 , 0.602739 )( 2.8805 , 0.6011 )( 2.881 , 0.599461 )( 2.8815 , 0.597822 )( 2.882 , 0.596183 )( 2.8825 , 0.594543 )( 2.883 , 0.592904 )( 2.8835 , 0.591265 )( 2.884 , 0.589626 )( 2.8845 , 0.587987 )( 2.885 , 0.586347 )( 2.8855 , 0.584708 )( 2.886 , 0.583069 )( 2.8865 , 0.583457 )( 2.887 , 0.583974 )( 2.8875 , 0.584491 )( 2.888 , 0.585007 )( 2.8885 , 0.585524 )( 2.889 , 0.586041 )( 2.8895 , 0.586558 )( 2.89 , 0.586754 )( 2.8905 , 0.586724 )( 2.891 , 0.586695 )( 2.8915 , 0.586665 )( 2.892 , 0.586636 )( 2.8925 , 0.586607 )( 2.893 , 0.586577 )( 2.8935 , 0.586548 )( 2.894 , 0.586518 )( 2.8945 , 0.586489 )( 2.895 , 0.586459 )( 2.8955 , 0.58643 )( 2.896 , 0.586401 )( 2.8965 , 0.586371 )( 2.897 , 0.586342 )( 2.8975 , 0.586463 )( 2.898 , 0.586605 )( 2.8985 , 0.586746 )( 2.899 , 0.586887 )( 2.8995 , 0.587029 )( 2.9 , 0.58717 )( 2.9005 , 0.587312 )( 2.901 , 0.587453 )( 2.9015 , 0.587595 )( 2.902 , 0.587736 )( 2.9025 , 0.587878 )( 2.903 , 0.588019 )( 2.9035 , 0.58816 )( 2.904 , 0.588302 )( 2.9045 , 0.588443 )( 2.905 , 0.588585 )( 2.9055 , 0.588726 )( 2.906 , 0.588868 )( 2.9065 , 0.589009 )( 2.907 , 0.589151 )( 2.9075 , 0.589292 )( 2.908 , 0.589434 )( 2.9085 , 0.589575 )( 2.909 , 0.589716 )( 2.9095 , 0.589858 )( 2.91 , 0.589999 )( 2.9105 , 0.590141 )( 2.911 , 0.590282 )( 2.9115 , 0.590424 )( 2.912 , 0.589611 )( 2.9125 , 0.587722 )( 2.913 , 0.585833 )( 2.9135 , 0.583945 )( 2.914 , 0.582056 )( 2.9145 , 0.580167 )( 2.915 , 0.578278 )( 2.9155 , 0.57639 )( 2.916 , 0.574501 )( 2.9165 , 0.572612 )( 2.917 , 0.570723 )( 2.9175 , 0.568835 )( 2.918 , 0.566946 )( 2.9185 , 0.565057 )( 2.919 , 0.563168 )( 2.9195 , 0.563117 )( 2.92 , 0.563632 )( 2.9205 , 0.564146 )( 2.921 , 0.564661 )( 2.9215 , 0.565176 )( 2.922 , 0.565691 )( 2.9225 , 0.566206 )( 2.923 , 0.566958 )( 2.9235 , 0.568048 )( 2.924 , 0.569139 )( 2.9245 , 0.570229 )( 2.925 , 0.570149 )( 2.9255 , 0.569647 )( 2.926 , 0.569144 )( 2.9265 , 0.568642 )( 2.927 , 0.568139 )( 2.9275 , 0.567637 )( 2.928 , 0.567134 )( 2.9285 , 0.56724 )( 2.929 , 0.568331 )( 2.9295 , 0.569421 )( 2.93 , 0.570512 )( 2.9305 , 0.57183 )( 2.931 , 0.573244 )( 2.9315 , 0.574658 )( 2.932 , 0.576072 )( 2.9325 , 0.577486 )( 2.933 , 0.5789 )( 2.9335 , 0.580314 )( 2.934 , 0.581464 )( 2.9345 , 0.582129 )( 2.935 , 0.582793 )( 2.9355 , 0.583458 )( 2.936 , 0.584123 )( 2.9365 , 0.584788 )( 2.937 , 0.585452 )( 2.9375 , 0.586117 )( 2.938 , 0.586782 )( 2.9385 , 0.587447 )( 2.939 , 0.588111 )( 2.9395 , 0.588776 )( 2.94 , 0.589441 )( 2.9405 , 0.590106 )( 2.941 , 0.59077 )( 2.9415 , 0.591256 )( 2.942 , 0.591643 )( 2.9425 , 0.592031 )( 2.943 , 0.592419 )( 2.9435 , 0.592806 )( 2.944 , 0.593194 )( 2.9445 , 0.593581 )( 2.945 , 0.593969 )( 2.9455 , 0.594356 )( 2.946 , 0.594744 )( 2.9465 , 0.595131 )( 2.947 , 0.595519 )( 2.9475 , 0.595906 )( 2.948 , 0.596294 )( 2.9485 , 0.596682 )( 2.949 , 0.597069 )( 2.9495 , 0.597457 )( 2.95 , 0.597844 )( 2.9505 , 0.598232 )( 2.951 , 0.598619 )( 2.9515 , 0.599007 )( 2.952 , 0.599394 )( 2.9525 , 0.599782 )( 2.953 , 0.60017 )( 2.9535 , 0.600557 )( 2.954 , 0.600945 )( 2.9545 , 0.601332 )( 2.955 , 0.60172 )( 2.9555 , 0.602107 )( 2.956 , 0.602003 )( 2.9565 , 0.600299 )( 2.957 , 0.598595 )( 2.9575 , 0.596891 )( 2.958 , 0.595187 )( 2.9585 , 0.593483 )( 2.959 , 0.591778 )( 2.9595 , 0.590074 )( 2.96 , 0.58837 )( 2.9605 , 0.586666 )( 2.961 , 0.584962 )( 2.9615 , 0.583258 )( 2.962 , 0.581554 )( 2.9625 , 0.579849 )( 2.963 , 0.578145 )( 2.9635 , 0.577112 )( 2.964 , 0.576675 )( 2.9645 , 0.576238 )( 2.965 , 0.5758 )( 2.9655 , 0.575363 )( 2.966 , 0.574926 )( 2.9665 , 0.574489 )( 2.967 , 0.574369 )( 2.9675 , 0.575728 )( 2.968 , 0.577087 )( 2.9685 , 0.578447 )( 2.969 , 0.579625 )( 2.9695 , 0.580623 )( 2.97 , 0.581621 )( 2.9705 , 0.582619 )( 2.971 , 0.583618 )( 2.9715 , 0.584616 )( 2.972 , 0.585614 )( 2.9725 , 0.586665 )( 2.973 , 0.588024 )( 2.9735 , 0.589383 )( 2.974 , 0.590743 )( 2.9745 , 0.590303 )( 2.975 , 0.587839 )( 2.9755 , 0.585376 )( 2.976 , 0.582912 )( 2.9765 , 0.580448 )( 2.977 , 0.577984 )( 2.9775 , 0.57552 )( 2.978 , 0.573289 )( 2.9785 , 0.572804 )( 2.979 , 0.572319 )( 2.9795 , 0.571834 )( 2.98 , 0.571349 )( 2.9805 , 0.570865 )( 2.981 , 0.57038 )( 2.9815 , 0.569895 )( 2.982 , 0.56941 )( 2.9825 , 0.568925 )( 2.983 , 0.568441 )( 2.9835 , 0.567956 )( 2.984 , 0.567471 )( 2.9845 , 0.566986 )( 2.985 , 0.566501 )( 2.9855 , 0.566039 )( 2.986 , 0.56561 )( 2.9865 , 0.565181 )( 2.987 , 0.564752 )( 2.9875 , 0.564322 )( 2.988 , 0.563893 )( 2.9885 , 0.563464 )( 2.989 , 0.562998 )( 2.9895 , 0.561944 )( 2.99 , 0.56089 )( 2.9905 , 0.559836 )( 2.991 , 0.558782 )( 2.9915 , 0.557727 )( 2.992 , 0.556673 )( 2.9925 , 0.555619 )( 2.993 , 0.554565 )( 2.9935 , 0.553511 )( 2.994 , 0.552457 )( 2.9945 , 0.551403 )( 2.995 , 0.550349 )( 2.9955 , 0.549295 )( 2.996 , 0.54824 )( 2.9965 , 0.547407 )( 2.997 , 0.546978 )( 2.9975 , 0.546548 )( 2.998 , 0.546119 )( 2.9985 , 0.54569 )( 2.999 , 0.545261 )( 2.9995 , 0.544831 )( 3.0 , 0.544402 )( 3.0005 , 0.544754 )( 3.001 , 0.545106 )( 3.0015 , 0.545458 )( 3.002 , 0.54581 )( 3.0025 , 0.546162 )( 3.003 , 0.546513 )( 3.0035 , 0.546865 )( 3.004 , 0.547217 )( 3.0045 , 0.547569 )( 3.005 , 0.547921 )( 3.0055 , 0.548273 )( 3.006 , 0.548625 )( 3.0065 , 0.548977 )( 3.007 , 0.549329 )( 3.0075 , 0.549662 )( 3.008 , 0.549952 )( 3.0085 , 0.550242 )( 3.009 , 0.550532 )( 3.0095 , 0.550822 )( 3.01 , 0.551112 )( 3.0105 , 0.551402 )( 3.011 , 0.551692 )( 3.0115 , 0.552401 )( 3.012 , 0.553136 )( 3.0125 , 0.553871 )( 3.013 , 0.553902 )( 3.0135 , 0.551975 )( 3.014 , 0.550048 )( 3.0145 , 0.548121 )( 3.015 , 0.546195 )( 3.0155 , 0.544268 )( 3.016 , 0.542341 )( 3.0165 , 0.540414 )( 3.017 , 0.540915 )( 3.0175 , 0.54165 )( 3.018 , 0.542385 )( 3.0185 , 0.543241 )( 3.019 , 0.544488 )( 3.0195 , 0.545735 )( 3.02 , 0.546982 )( 3.0205 , 0.548229 )( 3.021 , 0.549476 )( 3.0215 , 0.550723 )( 3.022 , 0.55197 )( 3.0225 , 0.551636 )( 3.023 , 0.551092 )( 3.0235 , 0.550547 )( 3.024 , 0.550003 )( 3.0245 , 0.549458 )( 3.025 , 0.548914 )( 3.0255 , 0.548369 )( 3.026 , 0.547825 )( 3.0265 , 0.547281 )( 3.027 , 0.546736 )( 3.0275 , 0.546192 )( 3.028 , 0.545647 )( 3.0285 , 0.545103 )( 3.029 , 0.544558 )( 3.0295 , 0.54412 )( 3.03 , 0.544178 )( 3.0305 , 0.544235 )( 3.031 , 0.544293 )( 3.0315 , 0.544351 )( 3.032 , 0.544408 )( 3.0325 , 0.544466 )( 3.033 , 0.544523 )( 3.0335 , 0.544376 )( 3.034 , 0.544185 )( 3.0345 , 0.543994 )( 3.035 , 0.543803 )( 3.0355 , 0.543612 )( 3.036 , 0.543421 )( 3.0365 , 0.54323 )( 3.037 , 0.543039 )( 3.0375 , 0.542848 )( 3.038 , 0.542657 )( 3.0385 , 0.542466 )( 3.039 , 0.542275 )( 3.0395 , 0.542083 )( 3.04 , 0.541892 )( 3.0405 , 0.541799 )( 3.041 , 0.542432 )( 3.0415 , 0.543066 )( 3.042 , 0.543699 )( 3.0425 , 0.544333 )( 3.043 , 0.544966 )( 3.0435 , 0.5456 )( 3.044 , 0.546233 )( 3.0445 , 0.545914 )( 3.045 , 0.545301 )( 3.0455 , 0.544689 )( 3.046 , 0.544077 )( 3.0465 , 0.543465 )( 3.047 , 0.542853 )( 3.0475 , 0.542241 )( 3.048 , 0.541629 )( 3.0485 , 0.541016 )( 3.049 , 0.540404 )( 3.0495 , 0.539792 )( 3.05 , 0.53918 )( 3.0505 , 0.538568 )( 3.051 , 0.537956 )( 3.0515 , 0.537456 )( 3.052 , 0.538739 )( 3.0525 , 0.540023 )( 3.053 , 0.541307 )( 3.0535 , 0.54259 )( 3.054 , 0.543874 )( 3.0545 , 0.545157 )( 3.055 , 0.546441 )( 3.0555 , 0.547335 )( 3.056 , 0.548067 )( 3.0565 , 0.548799 )( 3.057 , 0.549529 )( 3.0575 , 0.550193 )( 3.058 , 0.550857 )( 3.0585 , 0.551521 )( 3.059 , 0.552185 )( 3.0595 , 0.552849 )( 3.06 , 0.553512 )( 3.0605 , 0.554176 )( 3.061 , 0.554886 )( 3.0615 , 0.555618 )( 3.062 , 0.556351 )( 3.0625 , 0.557082 )( 3.063 , 0.555139 )( 3.0635 , 0.553196 )( 3.064 , 0.551253 )( 3.0645 , 0.549311 )( 3.065 , 0.547368 )( 3.0655 , 0.545425 )( 3.066 , 0.543483 )( 3.0665 , 0.542685 )( 3.067 , 0.542511 )( 3.0675 , 0.542336 )( 3.068 , 0.542162 )( 3.0685 , 0.541987 )( 3.069 , 0.541813 )( 3.0695 , 0.541638 )( 3.07 , 0.541464 )( 3.0705 , 0.54129 )( 3.071 , 0.541115 )( 3.0715 , 0.540941 )( 3.072 , 0.540766 )( 3.0725 , 0.540592 )( 3.073 , 0.540418 )( 3.0735 , 0.540243 )( 3.074 , 0.540237 )( 3.0745 , 0.540242 )( 3.075 , 0.540246 )( 3.0755 , 0.540251 )( 3.076 , 0.540255 )( 3.0765 , 0.54026 )( 3.077 , 0.540264 )( 3.0775 , 0.540316 )( 3.078 , 0.540401 )( 3.0785 , 0.540486 )( 3.079 , 0.540571 )( 3.0795 , 0.540656 )( 3.08 , 0.540741 )( 3.0805 , 0.540826 )( 3.081 , 0.54091 )( 3.0815 , 0.540995 )( 3.082 , 0.54108 )( 3.0825 , 0.541165 )( 3.083 , 0.54125 )( 3.0835 , 0.541335 )( 3.084 , 0.54142 )( 3.0845 , 0.541505 )( 3.085 , 0.541972 )( 3.0855 , 0.54249 )( 3.086 , 0.543008 )( 3.0865 , 0.543527 )( 3.087 , 0.544045 )( 3.0875 , 0.544563 )( 3.088 , 0.545081 )( 3.0885 , 0.544909 )( 3.089 , 0.544124 )( 3.0895 , 0.543339 )( 3.09 , 0.542555 )( 3.0905 , 0.54177 )( 3.091 , 0.540985 )( 3.0915 , 0.540201 )( 3.092 , 0.539416 )( 3.0925 , 0.538631 )( 3.093 , 0.537847 )( 3.0935 , 0.537062 )( 3.094 , 0.536277 )( 3.0945 , 0.535493 )( 3.095 , 0.534708 )( 3.0955 , 0.533923 )( 3.096 , 0.534872 )( 3.0965 , 0.53619 )( 3.097 , 0.537508 )( 3.0975 , 0.538826 )( 3.098 , 0.540144 )( 3.0985 , 0.541462 )( 3.099 , 0.542781 )( 3.0995 , 0.543928 )( 3.1 , 0.544883 )( 3.1005 , 0.545838 )( 3.101 , 0.546794 )( 3.1015 , 0.547165 )( 3.102 , 0.547385 )( 3.1025 , 0.547606 )( 3.103 , 0.547826 )( 3.1035 , 0.548047 )( 3.104 , 0.548267 )( 3.1045 , 0.548488 )( 3.105 , 0.549033 )( 3.1055 , 0.549988 )( 3.106 , 0.550944 )( 3.1065 , 0.551899 )( 3.107 , 0.551189 )( 3.1075 , 0.549968 )( 3.108 , 0.548748 )( 3.1085 , 0.547527 )( 3.109 , 0.546307 )( 3.1095 , 0.545086 )( 3.11 , 0.543865 )( 3.1105 , 0.543105 )( 3.111 , 0.543001 )( 3.1115 , 0.542897 )( 3.112 , 0.542793 )( 3.1125 , 0.542688 )( 3.113 , 0.542584 )( 3.1135 , 0.54248 )( 3.114 , 0.542375 )( 3.1145 , 0.542271 )( 3.115 , 0.542167 )( 3.1155 , 0.542063 )( 3.116 , 0.541958 )( 3.1165 , 0.541854 )( 3.117 , 0.54175 )( 3.1175 , 0.541645 )( 3.118 , 0.542035 )( 3.1185 , 0.542631 )( 3.119 , 0.543226 )( 3.1195 , 0.543821 )( 3.12 , 0.544416 )( 3.1205 , 0.545011 )( 3.121 , 0.545607 )( 3.1215 , 0.545684 )( 3.122 , 0.544814 )( 3.1225 , 0.543944 )( 3.123 , 0.543075 )( 3.1235 , 0.542205 )( 3.124 , 0.541336 )( 3.1245 , 0.540466 )( 3.125 , 0.539596 )( 3.1255 , 0.538727 )( 3.126 , 0.537857 )( 3.1265 , 0.536987 )( 3.127 , 0.536118 )( 3.1275 , 0.535248 )( 3.128 , 0.534379 )( 3.1285 , 0.533509 )( 3.129 , 0.533521 )( 3.1295 , 0.534012 )( 3.13 , 0.534503 )( 3.1305 , 0.534995 )( 3.131 , 0.535486 )( 3.1315 , 0.535977 )( 3.132 , 0.536468 )( 3.1325 , 0.536947 )( 3.133 , 0.537397 )( 3.1335 , 0.537846 )( 3.134 , 0.538296 )( 3.1345 , 0.538745 )( 3.135 , 0.539195 )( 3.1355 , 0.539644 )( 3.136 , 0.540094 )( 3.1365 , 0.540543 )( 3.137 , 0.540993 )( 3.1375 , 0.541442 )( 3.138 , 0.541892 )( 3.1385 , 0.542341 )( 3.139 , 0.542791 )( 3.1395 , 0.543241 )( 3.14 , 0.543293 )( 3.1405 , 0.543069 )( 3.141 , 0.542844 )( 3.1415 , 0.54262 )( 3.142 , 0.542395 )( 3.1425 , 0.542171 )( 3.143 , 0.541947 )( 3.1435 , 0.541914 )( 3.144 , 0.542503 )( 3.1445 , 0.543092 )( 3.145 , 0.543681 )( 3.1455 , 0.54427 )( 3.146 , 0.544859 )( 3.1465 , 0.545448 )( 3.147 , 0.546037 )( 3.1475 , 0.546627 )( 3.148 , 0.547216 )( 3.1485 , 0.547805 )( 3.149 , 0.548394 )( 3.1495 , 0.548983 )( 3.15 , 0.549572 )( 3.1505 , 0.550161 )( 3.151 , 0.550289 )( 3.1515 , 0.550008 )( 3.152 , 0.549728 )( 3.1525 , 0.549447 )( 3.153 , 0.549167 )( 3.1535 , 0.548887 )( 3.154 , 0.548606 )( 3.1545 , 0.548351 )( 3.155 , 0.548213 )( 3.1555 , 0.548075 )( 3.156 , 0.547937 )( 3.1565 , 0.547799 )( 3.157 , 0.547661 )( 3.1575 , 0.547523 )( 3.158 , 0.547385 )( 3.1585 , 0.547246 )( 3.159 , 0.547108 )( 3.1595 , 0.54697 )( 3.16 , 0.546832 )( 3.1605 , 0.546694 )( 3.161 , 0.546556 )( 3.1615 , 0.546418 )( 3.162 , 0.546491 )( 3.1625 , 0.5468 )( 3.163 , 0.547109 )( 3.1635 , 0.547418 )( 3.164 , 0.547726 )( 3.1645 , 0.548035 )( 3.165 , 0.548344 )( 3.1655 , 0.548593 )( 3.166 , 0.548399 )( 3.1665 , 0.548205 )( 3.167 , 0.548011 )( 3.1675 , 0.547817 )( 3.168 , 0.547623 )( 3.1685 , 0.547429 )( 3.169 , 0.547235 )( 3.1695 , 0.547041 )( 3.17 , 0.546847 )( 3.1705 , 0.546652 )( 3.171 , 0.546458 )( 3.1715 , 0.546264 )( 3.172 , 0.54607 )( 3.1725 , 0.545876 )( 3.173 , 0.54589 )( 3.1735 , 0.546199 )( 3.174 , 0.546508 )( 3.1745 , 0.546816 )( 3.175 , 0.547125 )( 3.1755 , 0.547434 )( 3.176 , 0.547743 )( 3.1765 , 0.547985 )( 3.177 , 0.547172 )( 3.1775 , 0.54636 )( 3.178 , 0.545547 )( 3.1785 , 0.544735 )( 3.179 , 0.543922 )( 3.1795 , 0.54311 )( 3.18 , 0.542297 )( 3.1805 , 0.541485 )( 3.181 , 0.540672 )( 3.1815 , 0.53986 )( 3.182 , 0.539047 )( 3.1825 , 0.538235 )( 3.183 , 0.537422 )( 3.1835 , 0.53661 )( 3.184 , 0.536833 )( 3.1845 , 0.538945 )( 3.185 , 0.541058 )( 3.1855 , 0.54317 )( 3.186 , 0.545282 )( 3.1865 , 0.547394 )( 3.187 , 0.549506 )( 3.1875 , 0.551617 )( 3.188 , 0.552271 )( 3.1885 , 0.552924 )( 3.189 , 0.553578 )( 3.1895 , 0.553097 )( 3.19 , 0.550256 )( 3.1905 , 0.547415 )( 3.191 , 0.544574 )( 3.1915 , 0.541733 )( 3.192 , 0.538892 )( 3.1925 , 0.536052 )( 3.193 , 0.533211 )( 3.1935 , 0.533766 )( 3.194 , 0.53442 )( 3.1945 , 0.535074 )( 3.195 , 0.536274 )( 3.1955 , 0.538776 )( 3.196 , 0.541278 )( 3.1965 , 0.54378 )( 3.197 , 0.546282 )( 3.1975 , 0.548784 )( 3.198 , 0.551286 )( 3.1985 , 0.553788 )( 3.199 , 0.5536 )( 3.1995 , 0.553249 )( 3.2 , 0.552897 )( 3.2005 , 0.552546 )( 3.201 , 0.552194 )( 3.2015 , 0.551843 )( 3.202 , 0.551491 )( 3.2025 , 0.55114 )( 3.203 , 0.550788 )( 3.2035 , 0.550437 )( 3.204 , 0.550085 )( 3.2045 , 0.549734 )( 3.205 , 0.549382 )( 3.2055 , 0.54903 )( 3.206 , 0.548685 )( 3.2065 , 0.548361 )( 3.207 , 0.548037 )( 3.2075 , 0.547712 )( 3.208 , 0.547388 )( 3.2085 , 0.547064 )( 3.209 , 0.546739 )( 3.2095 , 0.546415 )( 3.21 , 0.546851 )( 3.2105 , 0.547387 )( 3.211 , 0.547922 )( 3.2115 , 0.548458 )( 3.212 , 0.548994 )( 3.2125 , 0.549529 )( 3.213 , 0.550065 )( 3.2135 , 0.550601 )( 3.214 , 0.551137 )( 3.2145 , 0.551672 )( 3.215 , 0.552208 )( 3.2155 , 0.552744 )( 3.216 , 0.55328 )( 3.2165 , 0.553815 )( 3.217 , 0.554197 )( 3.2175 , 0.553869 )( 3.218 , 0.553542 )( 3.2185 , 0.553214 )( 3.219 , 0.552886 )( 3.2195 , 0.552558 )( 3.22 , 0.55223 )( 3.2205 , 0.551902 )( 3.221 , 0.551477 )( 3.2215 , 0.551031 )( 3.222 , 0.550586 )( 3.2225 , 0.55014 )( 3.223 , 0.549694 )( 3.2235 , 0.549249 )( 3.224 , 0.548803 )( 3.2245 , 0.548358 )( 3.225 , 0.547912 )( 3.2255 , 0.547467 )( 3.226 , 0.547021 )( 3.2265 , 0.546575 )( 3.227 , 0.54613 )( 3.2275 , 0.545684 )( 3.228 , 0.545318 )( 3.2285 , 0.545537 )( 3.229 , 0.545755 )( 3.2295 , 0.545974 )( 3.23 , 0.546193 )( 3.2305 , 0.546412 )( 3.231 , 0.546631 )( 3.2315 , 0.546849 )( 3.232 , 0.547034 )( 3.2325 , 0.547208 )( 3.233 , 0.547383 )( 3.2335 , 0.547383 )( 3.234 , 0.545624 )( 3.2345 , 0.543865 )( 3.235 , 0.542105 )( 3.2355 , 0.540346 )( 3.236 , 0.538586 )( 3.2365 , 0.536827 )( 3.237 , 0.535068 )( 3.2375 , 0.534733 )( 3.238 , 0.534908 )( 3.2385 , 0.535082 )( 3.239 , 0.535307 )( 3.2395 , 0.536318 )( 3.24 , 0.537329 )( 3.2405 , 0.538339 )( 3.241 , 0.53935 )( 3.2415 , 0.540361 )( 3.242 , 0.541372 )( 3.2425 , 0.542383 )( 3.243 , 0.543477 )( 3.2435 , 0.544606 )( 3.244 , 0.545734 )( 3.2445 , 0.546863 )( 3.245 , 0.547991 )( 3.2455 , 0.54912 )( 3.246 , 0.550248 )( 3.2465 , 0.551376 )( 3.247 , 0.552505 )( 3.2475 , 0.553633 )( 3.248 , 0.554762 )( 3.2485 , 0.55589 )( 3.249 , 0.557019 )( 3.2495 , 0.558147 )( 3.25 , 0.559276 )( 3.2505 , 0.560262 )( 3.251 , 0.561249 )( 3.2515 , 0.562236 )( 3.252 , 0.563222 )( 3.2525 , 0.564209 )( 3.253 , 0.565196 )( 3.2535 , 0.566183 )( 3.254 , 0.565955 )( 3.2545 , 0.565069 )( 3.255 , 0.564184 )( 3.2555 , 0.563299 )( 3.256 , 0.562413 )( 3.2565 , 0.561528 )( 3.257 , 0.560642 )( 3.2575 , 0.559757 )( 3.258 , 0.558872 )( 3.2585 , 0.557986 )( 3.259 , 0.557101 )( 3.2595 , 0.556216 )( 3.26 , 0.55533 )( 3.2605 , 0.554445 )( 3.261 , 0.553559 )( 3.2615 , 0.553436 )( 3.262 , 0.553359 )( 3.2625 , 0.553282 )( 3.263 , 0.553206 )( 3.2635 , 0.553129 )( 3.264 , 0.553052 )( 3.2645 , 0.552975 )( 3.265 , 0.553125 )( 3.2655 , 0.553434 )( 3.266 , 0.553742 )( 3.2665 , 0.554051 )( 3.267 , 0.554359 )( 3.2675 , 0.554668 )( 3.268 , 0.554977 )( 3.2685 , 0.555285 )( 3.269 , 0.555594 )( 3.2695 , 0.555902 )( 3.27 , 0.556211 )( 3.2705 , 0.556519 )( 3.271 , 0.556828 )( 3.2715 , 0.557136 )( 3.272 , 0.557445 )( 3.2725 , 0.557313 )( 3.273 , 0.557123 )( 3.2735 , 0.556933 )( 3.274 , 0.556743 )( 3.2745 , 0.556553 )( 3.275 , 0.556363 )( 3.2755 , 0.556173 )( 3.276 , 0.555859 )( 3.2765 , 0.555436 )( 3.277 , 0.555012 )( 3.2775 , 0.554588 )( 3.278 , 0.554164 )( 3.2785 , 0.55374 )( 3.279 , 0.553317 )( 3.2795 , 0.552893 )( 3.28 , 0.552469 )( 3.2805 , 0.552045 )( 3.281 , 0.551622 )( 3.2815 , 0.551198 )( 3.282 , 0.550774 )( 3.2825 , 0.55035 )( 3.283 , 0.549927 )( 3.2835 , 0.550408 )( 3.284 , 0.551082 )( 3.2845 , 0.551755 )( 3.285 , 0.552428 )( 3.2855 , 0.553102 )( 3.286 , 0.553775 )( 3.2865 , 0.554448 )( 3.287 , 0.555119 )( 3.2875 , 0.555787 )( 3.288 , 0.556455 )( 3.2885 , 0.557123 )( 3.289 , 0.557791 )( 3.2895 , 0.558459 )( 3.29 , 0.559126 )( 3.2905 , 0.559794 )( 3.291 , 0.560462 )( 3.2915 , 0.56113 )( 3.292 , 0.561798 )( 3.2925 , 0.562466 )( 3.293 , 0.563134 )( 3.2935 , 0.563802 )( 3.294 , 0.56447 )( 3.2945 , 0.565261 )( 3.295 , 0.566091 )( 3.2955 , 0.56692 )( 3.296 , 0.567749 )( 3.2965 , 0.568578 )( 3.297 , 0.569407 )( 3.2975 , 0.570237 )( 3.298 , 0.571066 )( 3.2985 , 0.571895 )( 3.299 , 0.572724 )( 3.2995 , 0.573553 )( 3.3 , 0.574383 )( 3.3005 , 0.575212 )( 3.301 , 0.576041 )( 3.3015 , 0.57687 )( 3.302 , 0.5777 )( 3.3025 , 0.578529 )( 3.303 , 0.579358 )( 3.3035 , 0.580187 )( 3.304 , 0.581016 )( 3.3045 , 0.581846 )( 3.305 , 0.582675 )( 3.3055 , 0.583504 )( 3.306 , 0.584333 )( 3.3065 , 0.585162 )( 3.307 , 0.585992 )( 3.3075 , 0.586821 )( 3.308 , 0.58765 )( 3.3085 , 0.588479 )( 3.309 , 0.588933 )( 3.3095 , 0.588705 )( 3.31 , 0.588477 )( 3.3105 , 0.588249 )( 3.311 , 0.588021 )( 3.3115 , 0.587792 )( 3.312 , 0.587564 )( 3.3125 , 0.587336 )( 3.313 , 0.587108 )( 3.3135 , 0.58688 )( 3.314 , 0.586652 )( 3.3145 , 0.586423 )( 3.315 , 0.586195 )( 3.3155 , 0.585967 )( 3.316 , 0.585739 )( 3.3165 , 0.585328 )( 3.317 , 0.584818 )( 3.3175 , 0.584308 )( 3.318 , 0.583798 )( 3.3185 , 0.583289 )( 3.319 , 0.582779 )( 3.3195 , 0.582269 )( 3.32 , 0.581755 )( 3.3205 , 0.581231 )( 3.321 , 0.580707 )( 3.3215 , 0.580183 )( 3.322 , 0.578007 )( 3.3225 , 0.574818 )( 3.323 , 0.571629 )( 3.3235 , 0.56844 )( 3.324 , 0.565251 )( 3.3245 , 0.562062 )( 3.325 , 0.558873 )( 3.3255 , 0.556395 )( 3.326 , 0.555871 )( 3.3265 , 0.555347 )( 3.327 , 0.554823 )( 3.3275 , 0.556333 )( 3.328 , 0.559255 )( 3.3285 , 0.562178 )( 3.329 , 0.5651 )( 3.3295 , 0.568022 )( 3.33 , 0.570944 )( 3.3305 , 0.573866 )( 3.331 , 0.576231 )( 3.3315 , 0.57681 )( 3.332 , 0.577389 )( 3.3325 , 0.577968 )( 3.333 , 0.578547 )( 3.3335 , 0.579126 )( 3.334 , 0.579705 )( 3.3345 , 0.580284 )( 3.335 , 0.580863 )( 3.3355 , 0.581441 )( 3.336 , 0.58202 )( 3.3365 , 0.582599 )( 3.337 , 0.583178 )( 3.3375 , 0.583757 )( 3.338 , 0.584336 )( 3.3385 , 0.584788 )( 3.339 , 0.585129 )( 3.3395 , 0.585469 )( 3.34 , 0.58581 )( 3.3405 , 0.58615 )( 3.341 , 0.58649 )( 3.3415 , 0.586831 )( 3.342 , 0.587171 )( 3.3425 , 0.587512 )( 3.343 , 0.587852 )( 3.3435 , 0.588193 )( 3.344 , 0.588533 )( 3.3445 , 0.588874 )( 3.345 , 0.589214 )( 3.3455 , 0.589555 )( 3.346 , 0.589895 )( 3.3465 , 0.590236 )( 3.347 , 0.590576 )( 3.3475 , 0.590916 )( 3.348 , 0.591257 )( 3.3485 , 0.591597 )( 3.349 , 0.591938 )( 3.3495 , 0.592278 )( 3.35 , 0.592619 )( 3.3505 , 0.592959 )( 3.351 , 0.5933 )( 3.3515 , 0.59364 )( 3.352 , 0.593981 )( 3.3525 , 0.594321 )( 3.353 , 0.594546 )( 3.3535 , 0.593927 )( 3.354 , 0.593308 )( 3.3545 , 0.592689 )( 3.355 , 0.59207 )( 3.3555 , 0.59145 )( 3.356 , 0.590831 )( 3.3565 , 0.590212 )( 3.357 , 0.589593 )( 3.3575 , 0.588974 )( 3.358 , 0.588354 )( 3.3585 , 0.587735 )( 3.359 , 0.587116 )( 3.3595 , 0.586497 )( 3.36 , 0.585878 )( 3.3605 , 0.585652 )( 3.361 , 0.585984 )( 3.3615 , 0.586316 )( 3.362 , 0.586647 )( 3.3625 , 0.586979 )( 3.363 , 0.587311 )( 3.3635 , 0.587643 )( 3.364 , 0.587974 )( 3.3645 , 0.588306 )( 3.365 , 0.588638 )( 3.3655 , 0.588969 )( 3.366 , 0.589301 )( 3.3665 , 0.589633 )( 3.367 , 0.589964 )( 3.3675 , 0.590296 )( 3.368 , 0.590628 )( 3.3685 , 0.59096 )( 3.369 , 0.591291 )( 3.3695 , 0.591623 )( 3.37 , 0.591955 )( 3.3705 , 0.592286 )( 3.371 , 0.592618 )( 3.3715 , 0.59295 )( 3.372 , 0.593282 )( 3.3725 , 0.593613 )( 3.373 , 0.593945 )( 3.3735 , 0.594277 )( 3.374 , 0.594608 )( 3.3745 , 0.59494 )( 3.375 , 0.595271 )( 3.3755 , 0.595226 )( 3.376 , 0.595181 )( 3.3765 , 0.595136 )( 3.377 , 0.595092 )( 3.3775 , 0.595047 )( 3.378 , 0.595002 )( 3.3785 , 0.594957 )( 3.379 , 0.594913 )( 3.3795 , 0.594868 )( 3.38 , 0.594823 )( 3.3805 , 0.594778 )( 3.381 , 0.594733 )( 3.3815 , 0.594689 )( 3.382 , 0.594644 )( 3.3825 , 0.594542 )( 3.383 , 0.594307 )( 3.3835 , 0.594072 )( 3.384 , 0.593836 )( 3.3845 , 0.593601 )( 3.385 , 0.593366 )( 3.3855 , 0.59313 )( 3.386 , 0.592895 )( 3.3865 , 0.593376 )( 3.387 , 0.5939 )( 3.3875 , 0.594424 )( 3.388 , 0.594948 )( 3.3885 , 0.595472 )( 3.389 , 0.595996 )( 3.3895 , 0.59652 )( 3.39 , 0.597044 )( 3.3905 , 0.597568 )( 3.391 , 0.598092 )( 3.3915 , 0.598615 )( 3.392 , 0.599139 )( 3.3925 , 0.599663 )( 3.393 , 0.600187 )( 3.3935 , 0.600892 )( 3.394 , 0.602175 )( 3.3945 , 0.603458 )( 3.395 , 0.604741 )( 3.3955 , 0.606025 )( 3.396 , 0.607308 )( 3.3965 , 0.608591 )( 3.397 , 0.609874 )( 3.3975 , 0.609931 )( 3.398 , 0.609829 )( 3.3985 , 0.609726 )( 3.399 , 0.609624 )( 3.3995 , 0.609521 )( 3.4 , 0.609419 )( 3.4005 , 0.609317 )( 3.401 , 0.609214 )( 3.4015 , 0.609112 )( 3.402 , 0.609009 )( 3.4025 , 0.608907 )( 3.403 , 0.608804 )( 3.4035 , 0.608702 )( 3.404 , 0.6086 )( 3.4045 , 0.608476 )( 3.405 , 0.608252 )( 3.4055 , 0.608029 )( 3.406 , 0.607806 )( 3.4065 , 0.607583 )( 3.407 , 0.60736 )( 3.4075 , 0.607137 )( 3.408 , 0.606914 )( 3.4085 , 0.606556 )( 3.409 , 0.606169 )( 3.4095 , 0.605783 )( 3.41 , 0.605156 )( 3.4105 , 0.603169 )( 3.411 , 0.601182 )( 3.4115 , 0.599195 )( 3.412 , 0.597208 )( 3.4125 , 0.595221 )( 3.413 , 0.593234 )( 3.4135 , 0.591247 )( 3.414 , 0.590536 )( 3.4145 , 0.590149 )( 3.415 , 0.589763 )( 3.4155 , 0.589546 )( 3.416 , 0.59057 )( 3.4165 , 0.591594 )( 3.417 , 0.592619 )( 3.4175 , 0.593643 )( 3.418 , 0.594667 )( 3.4185 , 0.595691 )( 3.419 , 0.596715 )( 3.4195 , 0.597749 )( 3.42 , 0.598786 )( 3.4205 , 0.599823 )( 3.421 , 0.60086 )( 3.4215 , 0.601897 )( 3.422 , 0.602934 )( 3.4225 , 0.603972 )( 3.423 , 0.605009 )( 3.4235 , 0.606046 )( 3.424 , 0.607083 )( 3.4245 , 0.60812 )( 3.425 , 0.609157 )( 3.4255 , 0.610194 )( 3.426 , 0.611231 )( 3.4265 , 0.612162 )( 3.427 , 0.611481 )( 3.4275 , 0.610801 )( 3.428 , 0.61012 )( 3.4285 , 0.60944 )( 3.429 , 0.608759 )( 3.4295 , 0.608079 )( 3.43 , 0.607398 )( 3.4305 , 0.606842 )( 3.431 , 0.606337 )( 3.4315 , 0.605832 )( 3.432 , 0.605327 )( 3.4325 , 0.604822 )( 3.433 , 0.604317 )( 3.4335 , 0.603812 )( 3.434 , 0.603306 )( 3.4345 , 0.602801 )( 3.435 , 0.602296 )( 3.4355 , 0.601791 )( 3.436 , 0.601286 )( 3.4365 , 0.600781 )( 3.437 , 0.600276 )( 3.4375 , 0.599776 )( 3.438 , 0.601003 )( 3.4385 , 0.602231 )( 3.439 , 0.603458 )( 3.4395 , 0.604686 )( 3.44 , 0.605913 )( 3.4405 , 0.607141 )( 3.441 , 0.608368 )( 3.4415 , 0.608918 )( 3.442 , 0.609104 )( 3.4425 , 0.60929 )( 3.443 , 0.609475 )( 3.4435 , 0.609661 )( 3.444 , 0.609846 )( 3.4445 , 0.610032 )( 3.445 , 0.610218 )( 3.4455 , 0.610403 )( 3.446 , 0.610589 )( 3.4465 , 0.610774 )( 3.447 , 0.61096 )( 3.4475 , 0.611146 )( 3.448 , 0.611331 )( 3.4485 , 0.611517 )( 3.449 , 0.610927 )( 3.4495 , 0.61029 )( 3.45 , 0.609654 )( 3.4505 , 0.609018 )( 3.451 , 0.608382 )( 3.4515 , 0.607746 )( 3.452 , 0.60711 )( 3.4525 , 0.606473 )( 3.453 , 0.605837 )( 3.4535 , 0.605201 )( 3.454 , 0.604565 )( 3.4545 , 0.603929 )( 3.455 , 0.603293 )( 3.4555 , 0.602657 )( 3.456 , 0.60202 )( 3.4565 , 0.601384 )( 3.457 , 0.600748 )( 3.4575 , 0.600112 )( 3.458 , 0.599476 )( 3.4585 , 0.59884 )( 3.459 , 0.598203 )( 3.4595 , 0.597567 )( 3.46 , 0.596931 )( 3.4605 , 0.596295 )( 3.461 , 0.595659 )( 3.4615 , 0.595023 )( 3.462 , 0.594386 )( 3.4625 , 0.59375 )( 3.463 , 0.593114 )( 3.4635 , 0.59284 )( 3.464 , 0.592884 )( 3.4645 , 0.592927 )( 3.465 , 0.592971 )( 3.4655 , 0.593014 )( 3.466 , 0.593058 )( 3.4665 , 0.593102 )( 3.467 , 0.593145 )( 3.4675 , 0.593189 )( 3.468 , 0.593233 )( 3.4685 , 0.593276 )( 3.469 , 0.59332 )( 3.4695 , 0.593364 )( 3.47 , 0.593407 )( 3.4705 , 0.593451 )( 3.471 , 0.593206 )( 3.4715 , 0.592902 )( 3.472 , 0.592597 )( 3.4725 , 0.592292 )( 3.473 , 0.591987 )( 3.4735 , 0.591682 )( 3.474 , 0.591377 )( 3.4745 , 0.591072 )( 3.475 , 0.590767 )( 3.4755 , 0.590463 )( 3.476 , 0.590158 )( 3.4765 , 0.589853 )( 3.477 , 0.589548 )( 3.4775 , 0.589243 )( 3.478 , 0.588938 )( 3.4785 , 0.588633 )( 3.479 , 0.588328 )( 3.4795 , 0.588024 )( 3.48 , 0.587719 )( 3.4805 , 0.587414 )( 3.481 , 0.587109 )( 3.4815 , 0.586804 )( 3.482 , 0.586499 )( 3.4825 , 0.586194 )( 3.483 , 0.585889 )( 3.4835 , 0.585585 )( 3.484 , 0.58528 )( 3.4845 , 0.584975 )( 3.485 , 0.58467 )( 3.4855 , 0.584596 )( 3.486 , 0.584848 )( 3.4865 , 0.585099 )( 3.487 , 0.585351 )( 3.4875 , 0.585603 )( 3.488 , 0.585854 )( 3.4885 , 0.586106 )( 3.489 , 0.586357 )( 3.4895 , 0.586609 )( 3.49 , 0.586861 )( 3.4905 , 0.587112 )( 3.491 , 0.587364 )( 3.4915 , 0.587615 )( 3.492 , 0.587867 )( 3.4925 , 0.588119 )( 3.493 , 0.587942 )( 3.4935 , 0.58759 )( 3.494 , 0.587239 )( 3.4945 , 0.586887 )( 3.495 , 0.586535 )( 3.4955 , 0.586183 )( 3.496 , 0.585831 )( 3.4965 , 0.585479 )( 3.497 , 0.585127 )( 3.4975 , 0.584775 )( 3.498 , 0.584424 )( 3.4985 , 0.584072 )( 3.499 , 0.58372 )( 3.4995 , 0.583368 )( 3.5 , 0.583016 )( 3.5005 , 0.582664 )( 3.501 , 0.582312 )( 3.5015 , 0.581961 )( 3.502 , 0.581609 )( 3.5025 , 0.581257 )( 3.503 , 0.580905 )( 3.5035 , 0.580553 )( 3.504 , 0.580201 )( 3.5045 , 0.579849 )( 3.505 , 0.579497 )( 3.5055 , 0.579146 )( 3.506 , 0.578794 )( 3.5065 , 0.578442 )( 3.507 , 0.57809 )( 3.5075 , 0.577814 )( 3.508 , 0.577715 )( 3.5085 , 0.577617 )( 3.509 , 0.577519 )( 3.5095 , 0.57742 )( 3.51 , 0.577322 )( 3.5105 , 0.577224 )( 3.511 , 0.577126 )( 3.5115 , 0.577027 )( 3.512 , 0.576929 )( 3.5125 , 0.576831 )( 3.513 , 0.576733 )( 3.5135 , 0.576634 )( 3.514 , 0.576536 )( 3.5145 , 0.576438 )( 3.515 , 0.576301 )( 3.5155 , 0.576138 )( 3.516 , 0.575975 )( 3.5165 , 0.575812 )( 3.517 , 0.575649 )( 3.5175 , 0.575486 )( 3.518 , 0.575323 )( 3.5185 , 0.57516 )( 3.519 , 0.574997 )( 3.5195 , 0.574834 )( 3.52 , 0.574671 )( 3.5205 , 0.574508 )( 3.521 , 0.574345 )( 3.5215 , 0.574182 )( 3.522 , 0.574019 )( 3.5225 , 0.573856 )( 3.523 , 0.573693 )( 3.5235 , 0.57353 )( 3.524 , 0.573367 )( 3.5245 , 0.573204 )( 3.525 , 0.573041 )( 3.5255 , 0.572878 )( 3.526 , 0.572715 )( 3.5265 , 0.572552 )( 3.527 , 0.572389 )( 3.5275 , 0.572226 )( 3.528 , 0.572063 )( 3.5285 , 0.5719 )( 3.529 , 0.571737 )( 3.5295 , 0.571602 )( 3.53 , 0.571594 )( 3.5305 , 0.571586 )( 3.531 , 0.571578 )( 3.5315 , 0.57157 )( 3.532 , 0.571562 )( 3.5325 , 0.571554 )( 3.533 , 0.571546 )( 3.5335 , 0.571538 )( 3.534 , 0.57153 )( 3.5345 , 0.571522 )( 3.535 , 0.571514 )( 3.5355 , 0.571506 )( 3.536 , 0.571498 )( 3.5365 , 0.57149 )( 3.537 , 0.571341 )( 3.5375 , 0.571036 )( 3.538 , 0.57073 )( 3.5385 , 0.570425 )( 3.539 , 0.57012 )( 3.5395 , 0.569814 )( 3.54 , 0.569509 )( 3.5405 , 0.569204 )( 3.541 , 0.568898 )( 3.5415 , 0.568593 )( 3.542 , 0.568288 )( 3.5425 , 0.567982 )( 3.543 , 0.567677 )( 3.5435 , 0.567372 )( 3.544 , 0.567066 )( 3.5445 , 0.566761 )( 3.545 , 0.566456 )( 3.5455 , 0.56615 )( 3.546 , 0.565845 )( 3.5465 , 0.56554 )( 3.547 , 0.565234 )( 3.5475 , 0.564929 )( 3.548 , 0.564624 )( 3.5485 , 0.564318 )( 3.549 , 0.564013 )( 3.5495 , 0.563708 )( 3.55 , 0.563402 )( 3.5505 , 0.563097 )( 3.551 , 0.562791 )( 3.5515 , 0.562512 )( 3.552 , 0.562622 )( 3.5525 , 0.562733 )( 3.553 , 0.562843 )( 3.5535 , 0.562953 )( 3.554 , 0.563063 )( 3.5545 , 0.563173 )( 3.555 , 0.563284 )( 3.5555 , 0.563394 )( 3.556 , 0.563504 )( 3.5565 , 0.563614 )( 3.557 , 0.563724 )( 3.5575 , 0.563835 )( 3.558 , 0.563945 )( 3.5585 , 0.564055 )( 3.559 , 0.564269 )( 3.5595 , 0.564671 )( 3.56 , 0.565073 )( 3.5605 , 0.565475 )( 3.561 , 0.565877 )( 3.5615 , 0.566279 )( 3.562 , 0.566681 )( 3.5625 , 0.567083 )( 3.563 , 0.567485 )( 3.5635 , 0.567887 )( 3.564 , 0.568289 )( 3.5645 , 0.568691 )( 3.565 , 0.569093 )( 3.5655 , 0.569495 )( 3.566 , 0.569897 )( 3.5665 , 0.570299 )( 3.567 , 0.570701 )( 3.5675 , 0.571103 )( 3.568 , 0.571505 )( 3.5685 , 0.571907 )( 3.569 , 0.572309 )( 3.5695 , 0.572711 )( 3.57 , 0.573113 )( 3.5705 , 0.573515 )( 3.571 , 0.573917 )( 3.5715 , 0.574319 )( 3.572 , 0.574721 )( 3.5725 , 0.575123 )( 3.573 , 0.575525 )( 3.5735 , 0.575927 )( 3.574 , 0.57548 )( 3.5745 , 0.574984 )( 3.575 , 0.574488 )( 3.5755 , 0.573991 )( 3.576 , 0.573495 )( 3.5765 , 0.572999 )( 3.577 , 0.572503 )( 3.5775 , 0.572007 )( 3.578 , 0.571511 )( 3.5785 , 0.571015 )( 3.579 , 0.570519 )( 3.5795 , 0.570023 )( 3.58 , 0.569526 )( 3.5805 , 0.56903 )( 3.581 , 0.568544 )( 3.5815 , 0.568089 )( 3.582 , 0.567634 )( 3.5825 , 0.567179 )( 3.583 , 0.566724 )( 3.5835 , 0.566269 )( 3.584 , 0.565813 )( 3.5845 , 0.565358 )( 3.585 , 0.567184 )( 3.5855 , 0.569302 )( 3.586 , 0.57142 )( 3.5865 , 0.573538 )( 3.587 , 0.575656 )( 3.5875 , 0.577774 )( 3.588 , 0.579892 )( 3.5885 , 0.58201 )( 3.589 , 0.584128 )( 3.5895 , 0.586245 )( 3.59 , 0.588363 )( 3.5905 , 0.590481 )( 3.591 , 0.592599 )( 3.5915 , 0.594717 )( 3.592 , 0.596371 )( 3.5925 , 0.595916 )( 3.593 , 0.595461 )( 3.5935 , 0.595006 )( 3.594 , 0.594551 )( 3.5945 , 0.594096 )( 3.595 , 0.593641 )( 3.5955 , 0.593186 )( 3.596 , 0.592391 )( 3.5965 , 0.591527 )( 3.597 , 0.590662 )( 3.5975 , 0.589797 )( 3.598 , 0.588932 )( 3.5985 , 0.588067 )( 3.599 , 0.587202 )( 3.5995 , 0.586338 )( 3.6 , 0.585473 )( 3.6005 , 0.584608 )( 3.601 , 0.583743 )( 3.6015 , 0.582878 )( 3.602 , 0.582014 )( 3.6025 , 0.581149 )( 3.603 , 0.580333 )( 3.6035 , 0.579875 )( 3.604 , 0.579417 )( 3.6045 , 0.578959 )( 3.605 , 0.578501 )( 3.6055 , 0.578043 )( 3.606 , 0.577585 )( 3.6065 , 0.577127 )( 3.607 , 0.576201 )( 3.6075 , 0.575133 )( 3.608 , 0.574066 )( 3.6085 , 0.572998 )( 3.609 , 0.571931 )( 3.6095 , 0.570863 )( 3.61 , 0.569796 )( 3.6105 , 0.568728 )( 3.611 , 0.567661 )( 3.6115 , 0.566594 )( 3.612 , 0.565526 )( 3.6125 , 0.564459 )( 3.613 , 0.563391 )( 3.6135 , 0.562324 )( 3.614 , 0.561372 )( 3.6145 , 0.562147 )( 3.615 , 0.562922 )( 3.6155 , 0.563697 )( 3.616 , 0.564472 )( 3.6165 , 0.565247 )( 3.617 , 0.566022 )( 3.6175 , 0.566797 )( 3.618 , 0.566844 )( 3.6185 , 0.566594 )( 3.619 , 0.566343 )( 3.6195 , 0.566093 )( 3.62 , 0.565843 )( 3.6205 , 0.565592 )( 3.621 , 0.565342 )( 3.6215 , 0.565091 )( 3.622 , 0.564841 )( 3.6225 , 0.564591 )( 3.623 , 0.56434 )( 3.6235 , 0.56409 )( 3.624 , 0.56384 )( 3.6245 , 0.563589 )( 3.625 , 0.563347 )( 3.6255 , 0.565102 )( 3.626 , 0.566856 )( 3.6265 , 0.568611 )( 3.627 , 0.570365 )( 3.6275 , 0.57212 )( 3.628 , 0.573874 )( 3.6285 , 0.575629 )( 3.629 , 0.576444 )( 3.6295 , 0.576756 )( 3.63 , 0.577068 )( 3.6305 , 0.57738 )( 3.631 , 0.574703 )( 3.6315 , 0.571948 )( 3.632 , 0.569193 )( 3.6325 , 0.566439 )( 3.633 , 0.563684 )( 3.6335 , 0.560929 )( 3.634 , 0.558174 )( 3.6345 , 0.557326 )( 3.635 , 0.557639 )( 3.6355 , 0.557951 )( 3.636 , 0.558263 )( 3.6365 , 0.560574 )( 3.637 , 0.563 )( 3.6375 , 0.565426 )( 3.638 , 0.567853 )( 3.6385 , 0.570279 )( 3.639 , 0.572705 )( 3.6395 , 0.575131 )( 3.64 , 0.575946 )( 3.6405 , 0.575651 )( 3.641 , 0.575357 )( 3.6415 , 0.575063 )( 3.642 , 0.574768 )( 3.6425 , 0.574474 )( 3.643 , 0.574179 )( 3.6435 , 0.573885 )( 3.644 , 0.57359 )( 3.6445 , 0.573296 )( 3.645 , 0.573002 )( 3.6455 , 0.572707 )( 3.646 , 0.572413 )( 3.6465 , 0.572118 )( 3.647 , 0.571824 )( 3.6475 , 0.570704 )( 3.648 , 0.569478 )( 3.6485 , 0.568252 )( 3.649 , 0.567026 )( 3.6495 , 0.565801 )( 3.65 , 0.564575 )( 3.6505 , 0.563349 )( 3.651 , 0.563567 )( 3.6515 , 0.565045 )( 3.652 , 0.566524 )( 3.6525 , 0.568002 )( 3.653 , 0.569481 )( 3.6535 , 0.570959 )( 3.654 , 0.572438 )( 3.6545 , 0.573917 )( 3.655 , 0.575395 )( 3.6555 , 0.576874 )( 3.656 , 0.578352 )( 3.6565 , 0.579831 )( 3.657 , 0.581309 )( 3.6575 , 0.582788 )( 3.658 , 0.584266 )( 3.6585 , 0.586649 )( 3.659 , 0.589219 )( 3.6595 , 0.59179 )( 3.66 , 0.59436 )( 3.6605 , 0.596931 )( 3.661 , 0.599501 )( 3.6615 , 0.602072 )( 3.662 , 0.603045 )( 3.6625 , 0.602254 )( 3.663 , 0.601463 )( 3.6635 , 0.600672 )( 3.664 , 0.599881 )( 3.6645 , 0.599089 )( 3.665 , 0.598298 )( 3.6655 , 0.597507 )( 3.666 , 0.596716 )( 3.6665 , 0.595924 )( 3.667 , 0.595133 )( 3.6675 , 0.594342 )( 3.668 , 0.593551 )( 3.6685 , 0.592759 )( 3.669 , 0.591968 )( 3.6695 , 0.591775 )( 3.67 , 0.591762 )( 3.6705 , 0.591748 )( 3.671 , 0.591735 )( 3.6715 , 0.591721 )( 3.672 , 0.591708 )( 3.6725 , 0.591694 )( 3.673 , 0.591958 )( 3.6735 , 0.592611 )( 3.674 , 0.593263 )( 3.6745 , 0.593916 )( 3.675 , 0.592309 )( 3.6755 , 0.589907 )( 3.676 , 0.587505 )( 3.6765 , 0.585104 )( 3.677 , 0.582702 )( 3.6775 , 0.5803 )( 3.678 , 0.577898 )( 3.6785 , 0.576678 )( 3.679 , 0.577331 )( 3.6795 , 0.577983 )( 3.68 , 0.578636 )( 3.6805 , 0.580358 )( 3.681 , 0.582517 )( 3.6815 , 0.584675 )( 3.682 , 0.586834 )( 3.6825 , 0.588992 )( 3.683 , 0.591151 )( 3.6835 , 0.593309 )( 3.684 , 0.594408 )( 3.6845 , 0.593601 )( 3.685 , 0.592794 )( 3.6855 , 0.591988 )( 3.686 , 0.591181 )( 3.6865 , 0.590374 )( 3.687 , 0.589567 )( 3.6875 , 0.588761 )( 3.688 , 0.587954 )( 3.6885 , 0.587147 )( 3.689 , 0.586341 )( 3.6895 , 0.585534 )( 3.69 , 0.584727 )( 3.6905 , 0.58392 )( 3.691 , 0.583114 )( 3.6915 , 0.583338 )( 3.692 , 0.584115 )( 3.6925 , 0.584891 )( 3.693 , 0.585667 )( 3.6935 , 0.586443 )( 3.694 , 0.587219 )( 3.6945 , 0.587995 )( 3.695 , 0.588523 )( 3.6955 , 0.588468 )( 3.696 , 0.588414 )( 3.6965 , 0.588359 )( 3.697 , 0.588304 )( 3.6975 , 0.58825 )( 3.698 , 0.588195 )( 3.6985 , 0.588141 )( 3.699 , 0.588086 )( 3.6995 , 0.588032 )( 3.7 , 0.587977 )( 3.7005 , 0.587922 )( 3.701 , 0.587868 )( 3.7015 , 0.587813 )( 3.702 , 0.587759 )( 3.7025 , 0.587256 )( 3.703 , 0.586445 )( 3.7035 , 0.585634 )( 3.704 , 0.584823 )( 3.7045 , 0.584013 )( 3.705 , 0.583202 )( 3.7055 , 0.582391 )( 3.706 , 0.581874 )( 3.7065 , 0.582285 )( 3.707 , 0.582697 )( 3.7075 , 0.583108 )( 3.708 , 0.58352 )( 3.7085 , 0.583931 )( 3.709 , 0.584343 )( 3.7095 , 0.584754 )( 3.71 , 0.585166 )( 3.7105 , 0.585577 )( 3.711 , 0.585989 )( 3.7115 , 0.5864 )( 3.712 , 0.586812 )( 3.7125 , 0.587223 )( 3.713 , 0.587635 )( 3.7135 , 0.587838 )( 3.714 , 0.587858 )( 3.7145 , 0.587879 )( 3.715 , 0.5879 )( 3.7155 , 0.587921 )( 3.716 , 0.587941 )( 3.7165 , 0.587962 )( 3.717 , 0.588076 )( 3.7175 , 0.588613 )( 3.718 , 0.589149 )( 3.7185 , 0.589686 )( 3.719 , 0.590571 )( 3.7195 , 0.591798 )( 3.72 , 0.593026 )( 3.7205 , 0.594253 )( 3.721 , 0.595481 )( 3.7215 , 0.596709 )( 3.722 , 0.597936 )( 3.7225 , 0.599059 )( 3.723 , 0.599595 )( 3.7235 , 0.600131 )( 3.724 , 0.600668 )( 3.7245 , 0.599507 )( 3.725 , 0.596472 )( 3.7255 , 0.593437 )( 3.726 , 0.590402 )( 3.7265 , 0.587367 )( 3.727 , 0.584332 )( 3.7275 , 0.581298 )( 3.728 , 0.578626 )( 3.7285 , 0.578553 )( 3.729 , 0.57848 )( 3.7295 , 0.578408 )( 3.73 , 0.578335 )( 3.7305 , 0.578263 )( 3.731 , 0.57819 )( 3.7315 , 0.578117 )( 3.732 , 0.578045 )( 3.7325 , 0.577972 )( 3.733 , 0.577899 )( 3.7335 , 0.577827 )( 3.734 , 0.577754 )( 3.7345 , 0.577681 )( 3.735 , 0.577609 )( 3.7355 , 0.577769 )( 3.736 , 0.578255 )( 3.7365 , 0.578741 )( 3.737 , 0.579227 )( 3.7375 , 0.579713 )( 3.738 , 0.5802 )( 3.7385 , 0.580686 )( 3.739 , 0.58109 )( 3.7395 , 0.580293 )( 3.74 , 0.579496 )( 3.7405 , 0.578699 )( 3.741 , 0.577902 )( 3.7415 , 0.577105 )( 3.742 , 0.576308 )( 3.7425 , 0.575512 )( 3.743 , 0.574715 )( 3.7435 , 0.573918 )( 3.744 , 0.573121 )( 3.7445 , 0.572324 )( 3.745 , 0.571527 )( 3.7455 , 0.57073 )( 3.746 , 0.569933 )( 3.7465 , 0.569595 )( 3.747 , 0.570081 )( 3.7475 , 0.570568 )( 3.748 , 0.571054 )( 3.7485 , 0.57154 )( 3.749 , 0.572026 )( 3.7495 , 0.572512 )( 3.75 , 0.572993 )( 3.7505 , 0.572536 )( 3.751 , 0.572079 )( 3.7515 , 0.571622 )( 3.752 , 0.571165 )( 3.7525 , 0.570708 )( 3.753 , 0.570251 )( 3.7535 , 0.569794 )( 3.754 , 0.569337 )( 3.7545 , 0.56888 )( 3.755 , 0.568423 )( 3.7555 , 0.567965 )( 3.756 , 0.567508 )( 3.7565 , 0.567051 )( 3.757 , 0.566594 )( 3.7575 , 0.566535 )( 3.758 , 0.567408 )( 3.7585 , 0.568282 )( 3.759 , 0.569155 )( 3.7595 , 0.570028 )( 3.76 , 0.570901 )( 3.7605 , 0.571775 )( 3.761 , 0.572648 )( 3.7615 , 0.572361 )( 3.762 , 0.572007 )( 3.7625 , 0.571654 )( 3.763 , 0.570611 )( 3.7635 , 0.567703 )( 3.764 , 0.564795 )( 3.7645 , 0.561886 )( 3.765 , 0.558978 )( 3.7655 , 0.55607 )( 3.766 , 0.553161 )( 3.7665 , 0.550253 )( 3.767 , 0.549687 )( 3.7675 , 0.549334 )( 3.768 , 0.548981 )( 3.7685 , 0.549199 )( 3.769 , 0.551225 )( 3.7695 , 0.553251 )( 3.77 , 0.555277 )( 3.7705 , 0.557303 )( 3.771 , 0.559329 )( 3.7715 , 0.561354 )( 3.772 , 0.56338 )( 3.7725 , 0.564671 )( 3.773 , 0.565867 )( 3.7735 , 0.567064 )( 3.774 , 0.568261 )( 3.7745 , 0.569458 )( 3.775 , 0.570655 )( 3.7755 , 0.571852 )( 3.776 , 0.573049 )( 3.7765 , 0.574246 )( 3.777 , 0.575443 )( 3.7775 , 0.576639 )( 3.778 , 0.577836 )( 3.7785 , 0.579033 )( 3.779 , 0.58023 )( 3.7795 , 0.581248 )( 3.78 , 0.581462 )( 3.7805 , 0.581675 )( 3.781 , 0.581889 )( 3.7815 , 0.582102 )( 3.782 , 0.582316 )( 3.7825 , 0.582529 )( 3.783 , 0.582743 )( 3.7835 , 0.581897 )( 3.784 , 0.580831 )( 3.7845 , 0.579766 )( 3.785 , 0.578701 )( 3.7855 , 0.577636 )( 3.786 , 0.576571 )( 3.7865 , 0.575506 )( 3.787 , 0.574441 )( 3.7875 , 0.573375 )( 3.788 , 0.57231 )( 3.7885 , 0.571245 )( 3.789 , 0.57018 )( 3.7895 , 0.569115 )( 3.79 , 0.56805 )( 3.7905 , 0.567147 )( 3.791 , 0.567403 )( 3.7915 , 0.56766 )( 3.792 , 0.567916 )( 3.7925 , 0.568172 )( 3.793 , 0.568429 )( 3.7935 , 0.568685 )( 3.794 , 0.568942 )( 3.7945 , 0.569793 )( 3.795 , 0.570823 )( 3.7955 , 0.571852 )( 3.796 , 0.572882 )( 3.7965 , 0.573911 )( 3.797 , 0.57494 )( 3.7975 , 0.57597 )( 3.798 , 0.576999 )( 3.7985 , 0.578029 )( 3.799 , 0.579058 )( 3.7995 , 0.580088 )( 3.8 , 0.581117 )( 3.8005 , 0.582147 )( 3.801 , 0.583176 )( 3.8015 , 0.584148 )( 3.802 , 0.584289 )( 3.8025 , 0.584429 )( 3.803 , 0.584569 )( 3.8035 , 0.584709 )( 3.804 , 0.584849 )( 3.8045 , 0.58499 )( 3.805 , 0.58513 )( 3.8055 , 0.584384 )( 3.806 , 0.583277 )( 3.8065 , 0.582171 )( 3.807 , 0.581065 )( 3.8075 , 0.579959 )( 3.808 , 0.578853 )( 3.8085 , 0.577747 )( 3.809 , 0.576641 )( 3.8095 , 0.575535 )( 3.81 , 0.574428 )( 3.8105 , 0.573322 )( 3.811 , 0.572216 )( 3.8115 , 0.57111 )( 3.812 , 0.570004 )( 3.8125 , 0.568906 )( 3.813 , 0.569371 )( 3.8135 , 0.569835 )( 3.814 , 0.570299 )( 3.8145 , 0.570763 )( 3.815 , 0.571228 )( 3.8155 , 0.571692 )( 3.816 , 0.572156 )( 3.8165 , 0.572838 )( 3.817 , 0.573635 )( 3.8175 , 0.574433 )( 3.818 , 0.57523 )( 3.8185 , 0.576027 )( 3.819 , 0.576825 )( 3.8195 , 0.577622 )( 3.82 , 0.578419 )( 3.8205 , 0.579217 )( 3.821 , 0.580014 )( 3.8215 , 0.580811 )( 3.822 , 0.581609 )( 3.8225 , 0.582406 )( 3.823 , 0.583203 )( 3.8235 , 0.584001 )( 3.824 , 0.584008 )( 3.8245 , 0.58397 )( 3.825 , 0.583932 )( 3.8255 , 0.583895 )( 3.826 , 0.583857 )( 3.8265 , 0.583819 )( 3.827 , 0.583782 )( 3.8275 , 0.583744 )( 3.828 , 0.583706 )( 3.8285 , 0.583669 )( 3.829 , 0.583631 )( 3.8295 , 0.583593 )( 3.83 , 0.583556 )( 3.8305 , 0.583518 )( 3.831 , 0.583481 )( 3.8315 , 0.583443 )( 3.832 , 0.583405 )( 3.8325 , 0.583368 )( 3.833 , 0.58333 )( 3.8335 , 0.583292 )( 3.834 , 0.583255 )( 3.8345 , 0.583217 )( 3.835 , 0.583179 )( 3.8355 , 0.583142 )( 3.836 , 0.583104 )( 3.8365 , 0.583066 )( 3.837 , 0.583029 )( 3.8375 , 0.582991 )( 3.838 , 0.582953 )( 3.8385 , 0.583114 )( 3.839 , 0.583445 )( 3.8395 , 0.583777 )( 3.84 , 0.584109 )( 3.8405 , 0.584441 )( 3.841 , 0.584773 )( 3.8415 , 0.585105 )( 3.842 , 0.585436 )( 3.8425 , 0.585768 )( 3.843 , 0.5861 )( 3.8435 , 0.586432 )( 3.844 , 0.586764 )( 3.8445 , 0.587096 )( 3.845 , 0.587428 )( 3.8455 , 0.587759 )( 3.846 , 0.58749 )( 3.8465 , 0.587096 )( 3.847 , 0.586702 )( 3.8475 , 0.586308 )( 3.848 , 0.585914 )( 3.8485 , 0.585521 )( 3.849 , 0.585127 )( 3.8495 , 0.584733 )( 3.85 , 0.584339 )( 3.8505 , 0.583946 )( 3.851 , 0.583552 )( 3.8515 , 0.583158 )( 3.852 , 0.582764 )( 3.8525 , 0.58237 )( 3.853 , 0.581977 )( 3.8535 , 0.581583 )( 3.854 , 0.581189 )( 3.8545 , 0.580795 )( 3.855 , 0.580401 )( 3.8555 , 0.580008 )( 3.856 , 0.579614 )( 3.8565 , 0.57922 )( 3.857 , 0.578826 )( 3.8575 , 0.578433 )( 3.858 , 0.578039 )( 3.8585 , 0.577645 )( 3.859 , 0.577251 )( 3.8595 , 0.576857 )( 3.86 , 0.576464 )( 3.8605 , 0.576282 )( 3.861 , 0.576396 )( 3.8615 , 0.576509 )( 3.862 , 0.576623 )( 3.8625 , 0.576737 )( 3.863 , 0.576851 )( 3.8635 , 0.576964 )( 3.864 , 0.577078 )( 3.8645 , 0.577192 )( 3.865 , 0.577306 )( 3.8655 , 0.57742 )( 3.866 , 0.577533 )( 3.8665 , 0.577647 )( 3.867 , 0.577761 )( 3.8675 , 0.577875 )( 3.868 , 0.578461 )( 3.8685 , 0.579238 )( 3.869 , 0.580016 )( 3.8695 , 0.580794 )( 3.87 , 0.581571 )( 3.8705 , 0.582349 )( 3.871 , 0.583127 )( 3.8715 , 0.583826 )( 3.872 , 0.584385 )( 3.8725 , 0.584943 )( 3.873 , 0.585502 )( 3.8735 , 0.586061 )( 3.874 , 0.58662 )( 3.8745 , 0.587179 )( 3.875 , 0.587737 )( 3.8755 , 0.588296 )( 3.876 , 0.588855 )( 3.8765 , 0.589414 )( 3.877 , 0.589973 )( 3.8775 , 0.590531 )( 3.878 , 0.59109 )( 3.8785 , 0.591649 )( 3.879 , 0.592065 )( 3.8795 , 0.592405 )( 3.88 , 0.592745 )( 3.8805 , 0.593085 )( 3.881 , 0.593425 )( 3.8815 , 0.593765 )( 3.882 , 0.594105 )( 3.8825 , 0.59416 )( 3.883 , 0.593549 )( 3.8835 , 0.592939 )( 3.884 , 0.592329 )( 3.8845 , 0.591719 )( 3.885 , 0.591109 )( 3.8855 , 0.590499 )( 3.886 , 0.589888 )( 3.8865 , 0.589278 )( 3.887 , 0.588668 )( 3.8875 , 0.588058 )( 3.888 , 0.587448 )( 3.8885 , 0.586838 )( 3.889 , 0.586228 )( 3.8895 , 0.585617 )( 3.89 , 0.585304 )( 3.8905 , 0.585192 )( 3.891 , 0.585081 )( 3.8915 , 0.58497 )( 3.892 , 0.584858 )( 3.8925 , 0.584747 )( 3.893 , 0.584636 )( 3.8935 , 0.584525 )( 3.894 , 0.584413 )( 3.8945 , 0.584302 )( 3.895 , 0.584191 )( 3.8955 , 0.584079 )( 3.896 , 0.583968 )( 3.8965 , 0.583857 )( 3.897 , 0.583746 )( 3.8975 , 0.583634 )( 3.898 , 0.583523 )( 3.8985 , 0.583412 )( 3.899 , 0.5833 )( 3.8995 , 0.583189 )( 3.9 , 0.583078 )( 3.9005 , 0.582967 )( 3.901 , 0.582855 )( 3.9015 , 0.582744 )( 3.902 , 0.582633 )( 3.9025 , 0.582521 )( 3.903 , 0.58241 )( 3.9035 , 0.582299 )( 3.904 , 0.582188 )( 3.9045 , 0.582151 )( 3.905 , 0.582451 )( 3.9055 , 0.582751 )( 3.906 , 0.583051 )( 3.9065 , 0.583351 )( 3.907 , 0.583651 )( 3.9075 , 0.58395 )( 3.908 , 0.58425 )( 3.9085 , 0.58455 )( 3.909 , 0.58485 )( 3.9095 , 0.58515 )( 3.91 , 0.58545 )( 3.9105 , 0.585749 )( 3.911 , 0.586049 )( 3.9115 , 0.586349 )( 3.912 , 0.586352 )( 3.9125 , 0.586028 )( 3.913 , 0.585703 )( 3.9135 , 0.585379 )( 3.914 , 0.585055 )( 3.9145 , 0.584731 )( 3.915 , 0.584407 )( 3.9155 , 0.584083 )( 3.916 , 0.583759 )( 3.9165 , 0.583435 )( 3.917 , 0.583111 )( 3.9175 , 0.582787 )( 3.918 , 0.582463 )( 3.9185 , 0.582139 )( 3.919 , 0.581815 )( 3.9195 , 0.581491 )( 3.92 , 0.581167 )( 3.9205 , 0.580843 )( 3.921 , 0.580519 )( 3.9215 , 0.580195 )( 3.922 , 0.579871 )( 3.9225 , 0.579547 )( 3.923 , 0.579223 )( 3.9235 , 0.578899 )( 3.924 , 0.578574 )( 3.9245 , 0.57825 )( 3.925 , 0.577926 )( 3.9255 , 0.577602 )( 3.926 , 0.577278 )( 3.9265 , 0.576982 )( 3.927 , 0.577079 )( 3.9275 , 0.577176 )( 3.928 , 0.577274 )( 3.9285 , 0.577371 )( 3.929 , 0.577468 )( 3.9295 , 0.577565 )( 3.93 , 0.577663 )( 3.9305 , 0.57776 )( 3.931 , 0.577857 )( 3.9315 , 0.577955 )( 3.932 , 0.578052 )( 3.9325 , 0.578149 )( 3.933 , 0.578246 )( 3.9335 , 0.578344 )( 3.934 , 0.578522 )( 3.9345 , 0.578845 )( 3.935 , 0.579168 )( 3.9355 , 0.57949 )( 3.936 , 0.579813 )( 3.9365 , 0.580136 )( 3.937 , 0.580459 )( 3.9375 , 0.58079 )( 3.938 , 0.582509 )( 3.9385 , 0.584228 )( 3.939 , 0.585947 )( 3.9395 , 0.58598 )( 3.94 , 0.582588 )( 3.9405 , 0.579195 )( 3.941 , 0.575802 )( 3.9415 , 0.57241 )( 3.942 , 0.569017 )( 3.9425 , 0.565624 )( 3.943 , 0.562232 )( 3.9435 , 0.563833 )( 3.944 , 0.565551 )( 3.9445 , 0.56727 )( 3.945 , 0.569285 )( 3.9455 , 0.571989 )( 3.946 , 0.574692 )( 3.9465 , 0.577396 )( 3.947 , 0.580099 )( 3.9475 , 0.582803 )( 3.948 , 0.585506 )( 3.9485 , 0.58821 )( 3.949 , 0.587495 )( 3.9495 , 0.586591 )( 3.95 , 0.585686 )( 3.9505 , 0.584782 )( 3.951 , 0.583878 )( 3.9515 , 0.582974 )( 3.952 , 0.58207 )( 3.9525 , 0.581165 )( 3.953 , 0.580261 )( 3.9535 , 0.579357 )( 3.954 , 0.578453 )( 3.9545 , 0.577549 )( 3.955 , 0.576645 )( 3.9555 , 0.57574 )( 3.956 , 0.575112 )( 3.9565 , 0.575352 )( 3.957 , 0.575591 )( 3.9575 , 0.57583 )( 3.958 , 0.576069 )( 3.9585 , 0.576308 )( 3.959 , 0.576548 )( 3.9595 , 0.576787 )( 3.96 , 0.576855 )( 3.9605 , 0.576902 )( 3.961 , 0.576949 )( 3.9615 , 0.576995 )( 3.962 , 0.577042 )( 3.9625 , 0.577089 )( 3.963 , 0.577136 )( 3.9635 , 0.577183 )( 3.964 , 0.57723 )( 3.9645 , 0.577276 )( 3.965 , 0.577323 )( 3.9655 , 0.57737 )( 3.966 , 0.577417 )( 3.9665 , 0.577464 )( 3.967 , 0.577752 )( 3.9675 , 0.579115 )( 3.968 , 0.580479 )( 3.9685 , 0.581842 )( 3.969 , 0.583206 )( 3.9695 , 0.584569 )( 3.97 , 0.585933 )( 3.9705 , 0.587296 )( 3.971 , 0.58665 )( 3.9715 , 0.585593 )( 3.972 , 0.584535 )( 3.9725 , 0.583478 )( 3.973 , 0.58242 )( 3.9735 , 0.581363 )( 3.974 , 0.580305 )( 3.9745 , 0.579248 )( 3.975 , 0.57819 )( 3.9755 , 0.577133 )( 3.976 , 0.576075 )( 3.9765 , 0.575017 )( 3.977 , 0.57396 )( 3.9775 , 0.572902 )( 3.978 , 0.572048 )( 3.9785 , 0.572627 )( 3.979 , 0.573207 )( 3.9795 , 0.573786 )( 3.98 , 0.574366 )( 3.9805 , 0.574945 )( 3.981 , 0.575524 )( 3.9815 , 0.576104 )( 3.982 , 0.576683 )( 3.9825 , 0.577262 )( 3.983 , 0.577842 )( 3.9835 , 0.578421 )( 3.984 , 0.579 )( 3.9845 , 0.57958 )( 3.985 , 0.580159 )( 3.9855 , 0.580738 )( 3.986 , 0.581318 )( 3.9865 , 0.581897 )( 3.987 , 0.582476 )( 3.9875 , 0.583056 )( 3.988 , 0.583635 )( 3.9885 , 0.584215 )( 3.989 , 0.584794 )( 3.9895 , 0.585373 )( 3.99 , 0.585953 )( 3.9905 , 0.586532 )( 3.991 , 0.587111 )( 3.9915 , 0.587691 )( 3.992 , 0.58827 )( 3.9925 , 0.588849 )( 3.993 , 0.588554 )( 3.9935 , 0.587906 )( 3.994 , 0.587257 )( 3.9945 , 0.586609 )( 3.995 , 0.58596 )( 3.9955 , 0.585312 )( 3.996 , 0.584664 )( 3.9965 , 0.584015 )( 3.997 , 0.583367 )( 3.9975 , 0.582718 )( 3.998 , 0.58207 )( 3.9985 , 0.581422 )( 3.999 , 0.580773 )( 3.9995 , 0.580125 )( 4.0 , 0.579467 )( 4.0005 , 0.577458 )( 4.001 , 0.575448 )( 4.0015 , 0.573439 )( 4.002 , 0.571429 )( 4.0025 , 0.569419 )( 4.003 , 0.56741 )( 4.0035 , 0.5654 )( 4.004 , 0.565738 )( 4.0045 , 0.567319 )( 4.005 , 0.568899 )( 4.0055 , 0.57048 )( 4.006 , 0.572061 )( 4.0065 , 0.573642 )( 4.007 , 0.575223 )( 4.0075 , 0.576803 )( 4.008 , 0.578384 )( 4.0085 , 0.579965 )( 4.009 , 0.581546 )( 4.0095 , 0.583127 )( 4.01 , 0.584707 )( 4.0105 , 0.586288 )( 4.011 , 0.587869 )( 4.0115 , 0.588605 )( 4.012 , 0.589294 )( 4.0125 , 0.589984 )( 4.013 , 0.590674 )( 4.0135 , 0.591363 )( 4.014 , 0.592053 )( 4.0145 , 0.592742 )( 4.015 , 0.59295 )( 4.0155 , 0.592829 )( 4.016 , 0.592709 )( 4.0165 , 0.592589 )( 4.017 , 0.592468 )( 4.0175 , 0.592348 )( 4.018 , 0.592227 )( 4.0185 , 0.592107 )( 4.019 , 0.591986 )( 4.0195 , 0.591866 )( 4.02 , 0.591745 )( 4.0205 , 0.591625 )( 4.021 , 0.591505 )( 4.0215 , 0.591384 )( 4.022 , 0.591264 )( 4.0225 , 0.592017 )( 4.023 , 0.59288 )( 4.0235 , 0.593742 )( 4.024 , 0.594605 )( 4.0245 , 0.595467 )( 4.025 , 0.59633 )( 4.0255 , 0.597192 )( 4.026 , 0.597307 )( 4.0265 , 0.596776 )( 4.027 , 0.596244 )( 4.0275 , 0.595713 )( 4.028 , 0.595012 )( 4.0285 , 0.594285 )( 4.029 , 0.593557 )( 4.0295 , 0.592829 )( 4.03 , 0.592101 )( 4.0305 , 0.591373 )( 4.031 , 0.590645 )( 4.0315 , 0.590017 )( 4.032 , 0.589485 )( 4.0325 , 0.588954 )( 4.033 , 0.588422 )( 4.0335 , 0.587893 )( 4.034 , 0.587364 )( 4.0345 , 0.586836 )( 4.035 , 0.586307 )( 4.0355 , 0.585779 )( 4.036 , 0.58525 )( 4.0365 , 0.584721 )( 4.037 , 0.584845 )( 4.0375 , 0.585681 )( 4.038 , 0.586518 )( 4.0385 , 0.587354 )( 4.039 , 0.588191 )( 4.0395 , 0.589027 )( 4.04 , 0.589864 )( 4.0405 , 0.5907 )( 4.041 , 0.591537 )( 4.0415 , 0.592373 )( 4.042 , 0.59321 )( 4.0425 , 0.594046 )( 4.043 , 0.594883 )( 4.0435 , 0.595719 )( 4.044 , 0.596556 )( 4.0445 , 0.597412 )( 4.045 , 0.598274 )( 4.0455 , 0.599136 )( 4.046 , 0.599998 )( 4.0465 , 0.60086 )( 4.047 , 0.601722 )( 4.0475 , 0.602584 )( 4.048 , 0.602591 )( 4.0485 , 0.60141 )( 4.049 , 0.600229 )( 4.0495 , 0.599048 )( 4.05 , 0.597867 )( 4.0505 , 0.596686 )( 4.051 , 0.595505 )( 4.0515 , 0.594324 )( 4.052 , 0.593143 )( 4.0525 , 0.591963 )( 4.053 , 0.590782 )( 4.0535 , 0.589601 )( 4.054 , 0.58842 )( 4.0545 , 0.587239 )( 4.055 , 0.586058 )( 4.0555 , 0.584741 )( 4.056 , 0.58337 )( 4.0565 , 0.581999 )( 4.057 , 0.580627 )( 4.0575 , 0.579256 )( 4.058 , 0.577884 )( 4.0585 , 0.576513 )( 4.059 , 0.576006 )( 4.0595 , 0.577036 )( 4.06 , 0.578066 )( 4.0605 , 0.579096 )( 4.061 , 0.580126 )( 4.0615 , 0.581156 )( 4.062 , 0.582186 )( 4.0625 , 0.583207 )( 4.063 , 0.582929 )( 4.0635 , 0.582652 )( 4.064 , 0.582374 )( 4.0645 , 0.582097 )( 4.065 , 0.58182 )( 4.0655 , 0.581542 )( 4.066 , 0.581265 )( 4.0665 , 0.580987 )( 4.067 , 0.58071 )( 4.0675 , 0.580433 )( 4.068 , 0.580155 )( 4.0685 , 0.579878 )( 4.069 , 0.5796 )( 4.0695 , 0.579323 )( 4.07 , 0.579281 )( 4.0705 , 0.579785 )( 4.071 , 0.580288 )( 4.0715 , 0.580792 )( 4.072 , 0.581296 )( 4.0725 , 0.5818 )( 4.073 , 0.582303 )( 4.0735 , 0.582807 )( 4.074 , 0.583074 )( 4.0745 , 0.583327 )( 4.075 , 0.583581 )( 4.0755 , 0.583834 )( 4.076 , 0.584088 )( 4.0765 , 0.584341 )( 4.077 , 0.584595 )( 4.0775 , 0.584848 )( 4.078 , 0.585102 )( 4.0785 , 0.585356 )( 4.079 , 0.585609 )( 4.0795 , 0.585863 )( 4.08 , 0.586116 )( 4.0805 , 0.58637 )( 4.081 , 0.586626 )( 4.0815 , 0.58689 )( 4.082 , 0.587154 )( 4.0825 , 0.587418 )( 4.083 , 0.587683 )( 4.0835 , 0.587947 )( 4.084 , 0.588211 )( 4.0845 , 0.588475 )( 4.085 , 0.588739 )( 4.0855 , 0.589003 )( 4.086 , 0.589268 )( 4.0865 , 0.589532 )( 4.087 , 0.589796 )( 4.0875 , 0.59006 )( 4.088 , 0.590324 )( 4.0885 , 0.590589 )( 4.089 , 0.590853 )( 4.0895 , 0.591117 )( 4.09 , 0.591381 )( 4.0905 , 0.591645 )( 4.091 , 0.59191 )( 4.0915 , 0.592174 )( 4.092 , 0.592438 )( 4.0925 , 0.592702 )( 4.093 , 0.592966 )( 4.0935 , 0.593231 )( 4.094 , 0.593495 )( 4.0945 , 0.593759 )( 4.095 , 0.594023 )( 4.0955 , 0.594287 )( 4.096 , 0.593898 )( 4.0965 , 0.593374 )( 4.097 , 0.592851 )( 4.0975 , 0.592328 )( 4.098 , 0.591804 )( 4.0985 , 0.591281 )( 4.099 , 0.590757 )( 4.0995 , 0.590234 )( 4.1 , 0.58971 )( 4.1005 , 0.589187 )( 4.101 , 0.588663 )( 4.1015 , 0.58814 )( 4.102 , 0.587617 )( 4.1025 , 0.587093 )( 4.103 , 0.58664 )( 4.1035 , 0.586681 )( 4.104 , 0.586722 )( 4.1045 , 0.586763 )( 4.105 , 0.586805 )( 4.1055 , 0.586846 )( 4.106 , 0.586887 )( 4.1065 , 0.586928 )( 4.107 , 0.58697 )( 4.1075 , 0.587011 )( 4.108 , 0.587052 )( 4.1085 , 0.587093 )( 4.109 , 0.587135 )( 4.1095 , 0.587176 )( 4.11 , 0.587217 )( 4.1105 , 0.587258 )( 4.111 , 0.5873 )( 4.1115 , 0.587341 )( 4.112 , 0.587382 )( 4.1125 , 0.587424 )( 4.113 , 0.587465 )( 4.1135 , 0.587506 )( 4.114 , 0.587547 )( 4.1145 , 0.587589 )( 4.115 , 0.58763 )( 4.1155 , 0.587671 )( 4.116 , 0.587712 )( 4.1165 , 0.587754 )( 4.117 , 0.587795 )( 4.1175 , 0.587836 )( 4.118 , 0.588072 )( 4.1185 , 0.588386 )( 4.119 , 0.588701 )( 4.1195 , 0.589015 )( 4.12 , 0.58933 )( 4.1205 , 0.589644 )( 4.121 , 0.589959 )( 4.1215 , 0.590273 )( 4.122 , 0.590588 )( 4.1225 , 0.590903 )( 4.123 , 0.591217 )( 4.1235 , 0.591532 )( 4.124 , 0.591846 )( 4.1245 , 0.592161 )( 4.125 , 0.592473 )( 4.1255 , 0.592419 )( 4.126 , 0.592364 )( 4.1265 , 0.59231 )( 4.127 , 0.592256 )( 4.1275 , 0.592202 )( 4.128 , 0.592147 )( 4.1285 , 0.592093 )( 4.129 , 0.592039 )( 4.1295 , 0.591985 )( 4.13 , 0.59193 )( 4.1305 , 0.591876 )( 4.131 , 0.591822 )( 4.1315 , 0.591768 )( 4.132 , 0.591713 )( 4.1325 , 0.591659 )( 4.133 , 0.591605 )( 4.1335 , 0.59155 )( 4.134 , 0.591496 )( 4.1345 , 0.591442 )( 4.135 , 0.591388 )( 4.1355 , 0.591333 )( 4.136 , 0.591279 )( 4.1365 , 0.591225 )( 4.137 , 0.591171 )( 4.1375 , 0.591116 )( 4.138 , 0.591062 )( 4.1385 , 0.591008 )( 4.139 , 0.590954 )( 4.1395 , 0.590899 )( 4.14 , 0.590912 )( 4.1405 , 0.59097 )( 4.141 , 0.591029 )( 4.1415 , 0.591087 )( 4.142 , 0.591146 )( 4.1425 , 0.591204 )( 4.143 , 0.591263 )( 4.1435 , 0.591321 )( 4.144 , 0.59138 )( 4.1445 , 0.591439 )( 4.145 , 0.591497 )( 4.1455 , 0.591556 )( 4.146 , 0.591614 )( 4.1465 , 0.591673 )( 4.147 , 0.591731 )( 4.1475 , 0.591509 )( 4.148 , 0.591252 )( 4.1485 , 0.590995 )( 4.149 , 0.590738 )( 4.1495 , 0.59048 )( 4.15 , 0.590223 )( 4.1505 , 0.589966 )( 4.151 , 0.589709 )( 4.1515 , 0.589452 )( 4.152 , 0.589194 )( 4.1525 , 0.588937 )( 4.153 , 0.58868 )( 4.1535 , 0.588423 )( 4.154 , 0.588166 )( 4.1545 , 0.587908 )( 4.155 , 0.587651 )( 4.1555 , 0.587394 )( 4.156 , 0.587137 )( 4.1565 , 0.586879 )( 4.157 , 0.586622 )( 4.1575 , 0.586365 )( 4.158 , 0.586108 )( 4.1585 , 0.585851 )( 4.159 , 0.585593 )( 4.1595 , 0.585336 )( 4.16 , 0.585079 )( 4.1605 , 0.584822 )( 4.161 , 0.584564 )( 4.1615 , 0.584307 )( 4.162 , 0.584157 )( 4.1625 , 0.584124 )( 4.163 , 0.584091 )( 4.1635 , 0.584058 )( 4.164 , 0.584025 )( 4.1645 , 0.583992 )( 4.165 , 0.583959 )( 4.1655 , 0.583926 )( 4.166 , 0.583893 )( 4.1665 , 0.58386 )( 4.167 , 0.583827 )( 4.1675 , 0.583794 )( 4.168 , 0.583761 )( 4.1685 , 0.583728 )( 4.169 , 0.583695 )( 4.1695 , 0.5834 )( 4.17 , 0.583026 )( 4.1705 , 0.582653 )( 4.171 , 0.582279 )( 4.1715 , 0.581906 )( 4.172 , 0.581532 )( 4.1725 , 0.581159 )( 4.173 , 0.580785 )( 4.1735 , 0.580412 )( 4.174 , 0.580038 )( 4.1745 , 0.579665 )( 4.175 , 0.579291 )( 4.1755 , 0.578918 )( 4.176 , 0.578544 )( 4.1765 , 0.578171 )( 4.177 , 0.577797 )( 4.1775 , 0.577424 )( 4.178 , 0.57705 )( 4.1785 , 0.576677 )( 4.179 , 0.576303 )( 4.1795 , 0.57593 )( 4.18 , 0.575556 )( 4.1805 , 0.575183 )( 4.181 , 0.574809 )( 4.1815 , 0.574436 )( 4.182 , 0.574062 )( 4.1825 , 0.573689 )( 4.183 , 0.573315 )( 4.1835 , 0.572942 )( 4.184 , 0.572795 )( 4.1845 , 0.573057 )( 4.185 , 0.573318 )( 4.1855 , 0.57358 )( 4.186 , 0.573842 )( 4.1865 , 0.574103 )( 4.187 , 0.574365 )( 4.1875 , 0.574626 )( 4.188 , 0.574888 )( 4.1885 , 0.57515 )( 4.189 , 0.575411 )( 4.1895 , 0.575673 )( 4.19 , 0.575934 )( 4.1905 , 0.576196 )( 4.191 , 0.576458 )( 4.1915 , 0.576509 )( 4.192 , 0.576447 )( 4.1925 , 0.576385 )( 4.193 , 0.576324 )( 4.1935 , 0.576262 )( 4.194 , 0.5762 )( 4.1945 , 0.576139 )( 4.195 , 0.576077 )( 4.1955 , 0.576016 )( 4.196 , 0.575954 )( 4.1965 , 0.575892 )( 4.197 , 0.575831 )( 4.1975 , 0.575769 )( 4.198 , 0.575707 )( 4.1985 , 0.575646 )( 4.199 , 0.575584 )( 4.1995 , 0.575523 )( 4.2 , 0.575461 )( 4.2005 , 0.575399 )( 4.201 , 0.575338 )( 4.2015 , 0.575276 )( 4.202 , 0.575214 )( 4.2025 , 0.575153 )( 4.203 , 0.575091 )( 4.2035 , 0.57503 )( 4.204 , 0.574968 )( 4.2045 , 0.574906 )( 4.205 , 0.574845 )( 4.2055 , 0.574783 )( 4.206 , 0.574557 )( 4.2065 , 0.573809 )( 4.207 , 0.57306 )( 4.2075 , 0.572311 )( 4.208 , 0.571563 )( 4.2085 , 0.570814 )( 4.209 , 0.570065 )( 4.2095 , 0.569317 )( 4.21 , 0.568568 )( 4.2105 , 0.567819 )( 4.211 , 0.567071 )( 4.2115 , 0.566322 )( 4.212 , 0.565574 )( 4.2125 , 0.564825 )( 4.213 , 0.564076 )( 4.2135 , 0.564048 )( 4.214 , 0.564652 )( 4.2145 , 0.565255 )( 4.215 , 0.565859 )( 4.2155 , 0.566462 )( 4.216 , 0.567065 )( 4.2165 , 0.567669 )( 4.217 , 0.568272 )( 4.2175 , 0.568876 )( 4.218 , 0.569479 )( 4.2185 , 0.570082 )( 4.219 , 0.570686 )( 4.2195 , 0.571289 )( 4.22 , 0.571893 )( 4.2205 , 0.572496 )( 4.221 , 0.573099 )( 4.2215 , 0.573703 )( 4.222 , 0.574306 )( 4.2225 , 0.57491 )( 4.223 , 0.575513 )( 4.2235 , 0.576116 )( 4.224 , 0.57672 )( 4.2245 , 0.577323 )( 4.225 , 0.577927 )( 4.2255 , 0.57853 )( 4.226 , 0.579133 )( 4.2265 , 0.579737 )( 4.227 , 0.58034 )( 4.2275 , 0.580944 )( 4.228 , 0.581492 )( 4.2285 , 0.581639 )( 4.229 , 0.581786 )( 4.2295 , 0.581933 )( 4.23 , 0.58208 )( 4.2305 , 0.582227 )( 4.231 , 0.582374 )( 4.2315 , 0.58252 )( 4.232 , 0.582667 )( 4.2325 , 0.582814 )( 4.233 , 0.582961 )( 4.2335 , 0.583108 )( 4.234 , 0.583255 )( 4.2345 , 0.583402 )( 4.235 , 0.583549 )( 4.2355 , 0.5835 )( 4.236 , 0.583175 )( 4.2365 , 0.58285 )( 4.237 , 0.582525 )( 4.2375 , 0.5822 )( 4.238 , 0.581875 )( 4.2385 , 0.58155 )( 4.239 , 0.581225 )( 4.2395 , 0.5809 )( 4.24 , 0.580575 )( 4.2405 , 0.58025 )( 4.241 , 0.579925 )( 4.2415 , 0.5796 )( 4.242 , 0.579275 )( 4.2425 , 0.57895 )( 4.243 , 0.578625 )( 4.2435 , 0.5783 )( 4.244 , 0.577975 )( 4.2445 , 0.57765 )( 4.245 , 0.577324 )( 4.2455 , 0.576999 )( 4.246 , 0.576674 )( 4.2465 , 0.576349 )( 4.247 , 0.576024 )( 4.2475 , 0.575699 )( 4.248 , 0.575374 )( 4.2485 , 0.575049 )( 4.249 , 0.574724 )( 4.2495 , 0.574399 )( 4.25 , 0.574076 )( 4.2505 , 0.5744 )( 4.251 , 0.574725 )( 4.2515 , 0.575049 )( 4.252 , 0.575374 )( 4.2525 , 0.575698 )( 4.253 , 0.576023 )( 4.2535 , 0.576347 )( 4.254 , 0.576672 )( 4.2545 , 0.576996 )( 4.255 , 0.577321 )( 4.2555 , 0.577645 )( 4.256 , 0.57797 )( 4.2565 , 0.578294 )( 4.257 , 0.578619 )( 4.2575 , 0.578882 )( 4.258 , 0.579001 )( 4.2585 , 0.57912 )( 4.259 , 0.579239 )( 4.2595 , 0.579357 )( 4.26 , 0.579476 )( 4.2605 , 0.579595 )( 4.261 , 0.579714 )( 4.2615 , 0.581081 )( 4.262 , 0.582523 )( 4.2625 , 0.583965 )( 4.263 , 0.584173 )( 4.2635 , 0.581003 )( 4.264 , 0.577832 )( 4.2645 , 0.574662 )( 4.265 , 0.571491 )( 4.2655 , 0.56832 )( 4.266 , 0.56515 )( 4.2665 , 0.561979 )( 4.267 , 0.563026 )( 4.2675 , 0.564467 )( 4.268 , 0.565909 )( 4.2685 , 0.567666 )( 4.269 , 0.570432 )( 4.2695 , 0.573197 )( 4.27 , 0.575963 )( 4.2705 , 0.578729 )( 4.271 , 0.581494 )( 4.2715 , 0.58426 )( 4.272 , 0.587026 )( 4.2725 , 0.586686 )( 4.273 , 0.585942 )( 4.2735 , 0.585198 )( 4.274 , 0.584454 )( 4.2745 , 0.58371 )( 4.275 , 0.582966 )( 4.2755 , 0.582222 )( 4.276 , 0.581478 )( 4.2765 , 0.580733 )( 4.277 , 0.579989 )( 4.2775 , 0.579245 )( 4.278 , 0.578501 )( 4.2785 , 0.577757 )( 4.279 , 0.577013 )( 4.2795 , 0.576361 )( 4.28 , 0.576134 )( 4.2805 , 0.575907 )( 4.281 , 0.57568 )( 4.2815 , 0.575453 )( 4.282 , 0.575226 )( 4.2825 , 0.574999 )( 4.283 , 0.574771 )( 4.2835 , 0.574448 )( 4.284 , 0.574104 )( 4.2845 , 0.57376 )( 4.285 , 0.573417 )( 4.2855 , 0.573073 )( 4.286 , 0.572729 )( 4.2865 , 0.572385 )( 4.287 , 0.572042 )( 4.2875 , 0.571698 )( 4.288 , 0.571354 )( 4.2885 , 0.57101 )( 4.289 , 0.570667 )( 4.2895 , 0.570323 )( 4.29 , 0.569979 )( 4.2905 , 0.569649 )( 4.291 , 0.569422 )( 4.2915 , 0.569195 )( 4.292 , 0.568968 )( 4.2925 , 0.568741 )( 4.293 , 0.568513 )( 4.2935 , 0.568286 )( 4.294 , 0.568059 )( 4.2945 , 0.567699 )( 4.295 , 0.567299 )( 4.2955 , 0.566899 )( 4.296 , 0.566498 )( 4.2965 , 0.566098 )( 4.297 , 0.565698 )( 4.2975 , 0.565297 )( 4.298 , 0.564897 )( 4.2985 , 0.564497 )( 4.299 , 0.564096 )( 4.2995 , 0.563696 )( 4.3 , 0.563295 )( 4.3005 , 0.562895 )( 4.301 , 0.562495 )( 4.3015 , 0.562079 )( 4.302 , 0.56142 )( 4.3025 , 0.56076 )( 4.303 , 0.560101 )( 4.3035 , 0.559442 )( 4.304 , 0.558783 )( 4.3045 , 0.558124 )( 4.305 , 0.557465 )( 4.3055 , 0.55735 )( 4.306 , 0.557459 )( 4.3065 , 0.557569 )( 4.307 , 0.557598 )( 4.3075 , 0.555082 )( 4.308 , 0.552566 )( 4.3085 , 0.550051 )( 4.309 , 0.547535 )( 4.3095 , 0.545019 )( 4.31 , 0.542503 )( 4.3105 , 0.539988 )( 4.311 , 0.539252 )( 4.3115 , 0.539362 )( 4.312 , 0.539472 )( 4.3125 , 0.539585 )( 4.313 , 0.542799 )( 4.3135 , 0.546011 )( 4.314 , 0.549223 )( 4.3145 , 0.552434 )( 4.315 , 0.555646 )( 4.3155 , 0.558858 )( 4.316 , 0.56207 )( 4.3165 , 0.562448 )( 4.317 , 0.561291 )( 4.3175 , 0.560134 )( 4.318 , 0.558976 )( 4.3185 , 0.557819 )( 4.319 , 0.556662 )( 4.3195 , 0.555505 )( 4.32 , 0.554347 )( 4.3205 , 0.55319 )( 4.321 , 0.552033 )( 4.3215 , 0.550876 )( 4.322 , 0.549718 )( 4.3225 , 0.548561 )( 4.323 , 0.547404 )( 4.3235 , 0.546246 )( 4.324 , 0.546597 )( 4.3245 , 0.54704 )( 4.325 , 0.547482 )( 4.3255 , 0.547925 )( 4.326 , 0.548367 )( 4.3265 , 0.54881 )( 4.327 , 0.549252 )( 4.3275 , 0.549695 )( 4.328 , 0.550137 )( 4.3285 , 0.55058 )( 4.329 , 0.551023 )( 4.3295 , 0.551465 )( 4.33 , 0.551908 )( 4.3305 , 0.55235 )( 4.331 , 0.552793 )( 4.3315 , 0.553235 )( 4.332 , 0.553678 )( 4.3325 , 0.55412 )( 4.333 , 0.554563 )( 4.3335 , 0.555006 )( 4.334 , 0.555448 )( 4.3345 , 0.555891 )( 4.335 , 0.556333 )( 4.3355 , 0.556776 )( 4.336 , 0.557218 )( 4.3365 , 0.557661 )( 4.337 , 0.558103 )( 4.3375 , 0.558546 )( 4.338 , 0.558989 )( 4.3385 , 0.558881 )( 4.339 , 0.558285 )( 4.3395 , 0.55769 )( 4.34 , 0.557095 )( 4.3405 , 0.5565 )( 4.341 , 0.555904 )( 4.3415 , 0.555309 )( 4.342 , 0.554714 )( 4.3425 , 0.554119 )( 4.343 , 0.553524 )( 4.3435 , 0.552928 )( 4.344 , 0.552333 )( 4.3445 , 0.551738 )( 4.345 , 0.551143 )( 4.3455 , 0.550547 )( 4.346 , 0.550569 )( 4.3465 , 0.550723 )( 4.347 , 0.550877 )( 4.3475 , 0.55103 )( 4.348 , 0.551184 )( 4.3485 , 0.551338 )( 4.349 , 0.551491 )( 4.3495 , 0.552093 )( 4.35 , 0.553198 )( 4.3505 , 0.554302 )( 4.351 , 0.555407 )( 4.3515 , 0.553249 )( 4.352 , 0.550249 )( 4.3525 , 0.547249 )( 4.353 , 0.544249 )( 4.3535 , 0.54125 )( 4.354 , 0.53825 )( 4.3545 , 0.53525 )( 4.355 , 0.534064 )( 4.3555 , 0.535168 )( 4.356 , 0.536273 )( 4.3565 , 0.537377 )( 4.357 , 0.539769 )( 4.3575 , 0.542556 )( 4.358 , 0.545342 )( 4.3585 , 0.548129 )( 4.359 , 0.550916 )( 4.3595 , 0.553702 )( 4.36 , 0.556489 )( 4.3605 , 0.557965 )( 4.361 , 0.557573 )( 4.3615 , 0.557181 )( 4.362 , 0.556789 )( 4.3625 , 0.556397 )( 4.363 , 0.556006 )( 4.3635 , 0.555614 )( 4.364 , 0.555222 )( 4.3645 , 0.55483 )( 4.365 , 0.554438 )( 4.3655 , 0.554046 )( 4.366 , 0.553654 )( 4.3665 , 0.553262 )( 4.367 , 0.55287 )( 4.3675 , 0.552478 )( 4.368 , 0.55271 )( 4.3685 , 0.553201 )( 4.369 , 0.553692 )( 4.3695 , 0.554183 )( 4.37 , 0.554674 )( 4.3705 , 0.555165 )( 4.371 , 0.555656 )( 4.3715 , 0.555858 )( 4.372 , 0.555531 )( 4.3725 , 0.555204 )( 4.373 , 0.554877 )( 4.3735 , 0.55455 )( 4.374 , 0.554223 )( 4.3745 , 0.553896 )( 4.375 , 0.553569 )( 4.3755 , 0.553242 )( 4.376 , 0.552914 )( 4.3765 , 0.552587 )( 4.377 , 0.55226 )( 4.3775 , 0.551933 )( 4.378 , 0.551606 )( 4.3785 , 0.551279 )( 4.379 , 0.551481 )( 4.3795 , 0.551972 )( 4.38 , 0.552463 )( 4.3805 , 0.552954 )( 4.381 , 0.553446 )( 4.3815 , 0.553937 )( 4.382 , 0.554428 )( 4.3825 , 0.55461 )( 4.383 , 0.55405 )( 4.3835 , 0.55349 )( 4.384 , 0.55293 )( 4.3845 , 0.55237 )( 4.385 , 0.551811 )( 4.3855 , 0.551251 )( 4.386 , 0.550691 )( 4.3865 , 0.550131 )( 4.387 , 0.549572 )( 4.3875 , 0.549012 )( 4.388 , 0.548452 )( 4.3885 , 0.547892 )( 4.389 , 0.547333 )( 4.3895 , 0.546773 )( 4.39 , 0.546745 )( 4.3905 , 0.547089 )( 4.391 , 0.547432 )( 4.3915 , 0.547776 )( 4.392 , 0.54812 )( 4.3925 , 0.548464 )( 4.393 , 0.548808 )( 4.3935 , 0.549475 )( 4.394 , 0.551192 )( 4.3945 , 0.552909 )( 4.395 , 0.554626 )( 4.3955 , 0.556343 )( 4.396 , 0.55806 )( 4.3965 , 0.559777 )( 4.397 , 0.561493 )( 4.3975 , 0.56321 )( 4.398 , 0.564927 )( 4.3985 , 0.566644 )( 4.399 , 0.568361 )( 4.3995 , 0.570078 )( 4.4 , 0.571795 )( 4.4005 , 0.573512 )( 4.401 , 0.574503 )( 4.4015 , 0.574847 )( 4.402 , 0.57519 )( 4.4025 , 0.575534 )( 4.403 , 0.575878 )( 4.4035 , 0.576222 )( 4.404 , 0.576566 )( 4.4045 , 0.576677 )( 4.405 , 0.575698 )( 4.4055 , 0.574718 )( 4.406 , 0.573739 )( 4.4065 , 0.57276 )( 4.407 , 0.57178 )( 4.4075 , 0.570801 )( 4.408 , 0.569821 )( 4.4085 , 0.568842 )( 4.409 , 0.567863 )( 4.4095 , 0.566883 )( 4.41 , 0.565904 )( 4.4105 , 0.564924 )( 4.411 , 0.563945 )( 4.4115 , 0.562966 )( 4.412 , 0.56239 )( 4.4125 , 0.562271 )( 4.413 , 0.562151 )( 4.4135 , 0.562032 )( 4.414 , 0.561912 )( 4.4145 , 0.561793 )( 4.415 , 0.561673 )( 4.4155 , 0.561554 )( 4.416 , 0.561434 )( 4.4165 , 0.561315 )( 4.417 , 0.561195 )( 4.4175 , 0.561076 )( 4.418 , 0.560956 )( 4.4185 , 0.560837 )( 4.419 , 0.560717 )( 4.4195 , 0.560598 )( 4.42 , 0.560478 )( 4.4205 , 0.560358 )( 4.421 , 0.560239 )( 4.4215 , 0.560119 )( 4.422 , 0.56 )( 4.4225 , 0.55988 )( 4.423 , 0.559761 )( 4.4235 , 0.559641 )( 4.424 , 0.559522 )( 4.4245 , 0.559402 )( 4.425 , 0.559283 )( 4.4255 , 0.559163 )( 4.426 , 0.559044 )( 4.4265 , 0.558909 )( 4.427 , 0.558519 )( 4.4275 , 0.558129 )( 4.428 , 0.55774 )( 4.4285 , 0.55735 )( 4.429 , 0.556961 )( 4.4295 , 0.556571 )( 4.43 , 0.556182 )( 4.4305 , 0.555792 )( 4.431 , 0.555402 )( 4.4315 , 0.555013 )( 4.432 , 0.554623 )( 4.4325 , 0.554234 )( 4.433 , 0.553844 )( 4.4335 , 0.553455 )( 4.434 , 0.553275 )( 4.4345 , 0.553481 )( 4.435 , 0.553687 )( 4.4355 , 0.553894 )( 4.436 , 0.5541 )( 4.4365 , 0.554306 )( 4.437 , 0.554513 )( 4.4375 , 0.554718 )( 4.438 , 0.55651 )( 4.4385 , 0.558304 )( 4.439 , 0.560097 )( 4.4395 , 0.56189 )( 4.44 , 0.563683 )( 4.4405 , 0.565477 )( 4.441 , 0.56727 )( 4.4415 , 0.569063 )( 4.442 , 0.570856 )( 4.4425 , 0.57265 )( 4.443 , 0.574443 )( 4.4435 , 0.576236 )( 4.444 , 0.57803 )( 4.4445 , 0.579823 )( 4.445 , 0.581151 )( 4.4455 , 0.581358 )( 4.446 , 0.581564 )( 4.4465 , 0.58177 )( 4.447 , 0.581977 )( 4.4475 , 0.582183 )( 4.448 , 0.582389 )( 4.4485 , 0.582596 )( 4.449 , 0.581711 )( 4.4495 , 0.580756 )( 4.45 , 0.579801 )( 4.4505 , 0.578846 )( 4.451 , 0.577891 )( 4.4515 , 0.576936 )( 4.452 , 0.575981 )( 4.4525 , 0.575026 )( 4.453 , 0.574072 )( 4.4535 , 0.573117 )( 4.454 , 0.572162 )( 4.4545 , 0.571207 )( 4.455 , 0.570252 )( 4.4555 , 0.569297 )( 4.456 , 0.568595 )( 4.4565 , 0.568723 )( 4.457 , 0.56885 )( 4.4575 , 0.568977 )( 4.458 , 0.569105 )( 4.4585 , 0.569232 )( 4.459 , 0.569359 )( 4.4595 , 0.569487 )( 4.46 , 0.569614 )( 4.4605 , 0.569741 )( 4.461 , 0.569869 )( 4.4615 , 0.569996 )( 4.462 , 0.570123 )( 4.4625 , 0.570251 )( 4.463 , 0.570378 )( 4.4635 , 0.570505 )( 4.464 , 0.570633 )( 4.4645 , 0.57076 )( 4.465 , 0.570887 )( 4.4655 , 0.571015 )( 4.466 , 0.571142 )( 4.4665 , 0.57127 )( 4.467 , 0.571397 )( 4.4675 , 0.571524 )( 4.468 , 0.571652 )( 4.4685 , 0.571779 )( 4.469 , 0.571906 )( 4.4695 , 0.572034 )( 4.47 , 0.572161 )( 4.4705 , 0.572288 )( 4.471 , 0.57155 )( 4.4715 , 0.570623 )( 4.472 , 0.569697 )( 4.4725 , 0.56877 )( 4.473 , 0.567844 )( 4.4735 , 0.566917 )( 4.474 , 0.565991 )( 4.4745 , 0.565064 )( 4.475 , 0.564138 )( 4.4755 , 0.563211 )( 4.476 , 0.562285 )( 4.4765 , 0.561358 )( 4.477 , 0.560432 )( 4.4775 , 0.559505 )( 4.478 , 0.558805 )( 4.4785 , 0.559834 )( 4.479 , 0.560864 )( 4.4795 , 0.561894 )( 4.48 , 0.562924 )( 4.4805 , 0.563953 )( 4.481 , 0.564983 )( 4.4815 , 0.566013 )( 4.482 , 0.567853 )( 4.4825 , 0.569946 )( 4.483 , 0.572038 )( 4.4835 , 0.57413 )( 4.484 , 0.576223 )( 4.4845 , 0.578315 )( 4.485 , 0.580408 )( 4.4855 , 0.5825 )( 4.486 , 0.584593 )( 4.4865 , 0.586685 )( 4.487 , 0.588778 )( 4.4875 , 0.59087 )( 4.488 , 0.592963 )( 4.4885 , 0.595055 )( 4.489 , 0.596981 )( 4.4895 , 0.59612 )( 4.49 , 0.59526 )( 4.4905 , 0.594399 )( 4.491 , 0.593539 )( 4.4915 , 0.592678 )( 4.492 , 0.591818 )( 4.4925 , 0.590957 )( 4.493 , 0.590128 )( 4.4935 , 0.589312 )( 4.494 , 0.588495 )( 4.4945 , 0.587679 )( 4.495 , 0.586863 )( 4.4955 , 0.586046 )( 4.496 , 0.58523 )( 4.4965 , 0.584414 )( 4.497 , 0.583597 )( 4.4975 , 0.582781 )( 4.498 , 0.581965 )( 4.4985 , 0.581148 )( 4.499 , 0.580332 )( 4.4995 , 0.579516 )( 4.5 , 0.578699 )( 4.5005 , 0.579173 )( 4.501 , 0.579651 )( 4.5015 , 0.580128 )( 4.502 , 0.580605 )( 4.5025 , 0.581082 )( 4.503 , 0.581559 )( 4.5035 , 0.582037 )( 4.504 , 0.582479 )( 4.5045 , 0.582903 )( 4.505 , 0.583327 )( 4.5055 , 0.583751 )( 4.506 , 0.584175 )( 4.5065 , 0.584599 )( 4.507 , 0.585023 )( 4.5075 , 0.585447 )( 4.508 , 0.585871 )( 4.5085 , 0.586295 )( 4.509 , 0.586719 )( 4.5095 , 0.587143 )( 4.51 , 0.587566 )( 4.5105 , 0.58799 )( 4.511 , 0.588414 )( 4.5115 , 0.589754 )( 4.512 , 0.591153 )( 4.5125 , 0.592552 )( 4.513 , 0.593952 )( 4.5135 , 0.595351 )( 4.514 , 0.59675 )( 4.5145 , 0.598149 )( 4.515 , 0.598616 )( 4.5155 , 0.598422 )( 4.516 , 0.598227 )( 4.5165 , 0.598033 )( 4.517 , 0.597839 )( 4.5175 , 0.597644 )( 4.518 , 0.59745 )( 4.5185 , 0.597256 )( 4.519 , 0.597062 )( 4.5195 , 0.596867 )( 4.52 , 0.596673 )( 4.5205 , 0.596479 )( 4.521 , 0.596285 )( 4.5215 , 0.59609 )( 4.522 , 0.595896 )( 4.5225 , 0.595994 )( 4.523 , 0.596133 )( 4.5235 , 0.596271 )( 4.524 , 0.59641 )( 4.5245 , 0.596549 )( 4.525 , 0.596687 )( 4.5255 , 0.596826 )( 4.526 , 0.596746 )( 4.5265 , 0.59647 )( 4.527 , 0.596194 )( 4.5275 , 0.595918 )( 4.528 , 0.595642 )( 4.5285 , 0.595367 )( 4.529 , 0.595091 )( 4.5295 , 0.594815 )( 4.53 , 0.594539 )( 4.5305 , 0.594263 )( 4.531 , 0.593987 )( 4.5315 , 0.593711 )( 4.532 , 0.593435 )( 4.5325 , 0.593159 )( 4.533 , 0.592884 )( 4.5335 , 0.592456 )( 4.534 , 0.591996 )( 4.5345 , 0.591535 )( 4.535 , 0.591074 )( 4.5355 , 0.590614 )( 4.536 , 0.590153 )( 4.5365 , 0.589693 )( 4.537 , 0.590033 )( 4.5375 , 0.591287 )( 4.538 , 0.59254 )( 4.5385 , 0.593793 )( 4.539 , 0.595047 )( 4.5395 , 0.5963 )( 4.54 , 0.597554 )( 4.5405 , 0.598807 )( 4.541 , 0.600061 )( 4.5415 , 0.601314 )( 4.542 , 0.602568 )( 4.5425 , 0.603821 )( 4.543 , 0.605074 )( 4.5435 , 0.606328 )( 4.544 , 0.607581 )( 4.5445 , 0.607149 )( 4.545 , 0.606188 )( 4.5455 , 0.605227 )( 4.546 , 0.604266 )( 4.5465 , 0.603305 )( 4.547 , 0.602344 )( 4.5475 , 0.601383 )( 4.548 , 0.600623 )( 4.5485 , 0.600155 )( 4.549 , 0.599687 )( 4.5495 , 0.599219 )( 4.55 , 0.598751 )( 4.5505 , 0.598282 )( 4.551 , 0.597814 )( 4.5515 , 0.597346 )( 4.552 , 0.596878 )( 4.5525 , 0.59641 )( 4.553 , 0.595942 )( 4.5535 , 0.595474 )( 4.554 , 0.595006 )( 4.5545 , 0.594538 )( 4.555 , 0.59407 )( 4.5555 , 0.595157 )( 4.556 , 0.596904 )( 4.5565 , 0.598651 )( 4.557 , 0.600398 )( 4.5575 , 0.602145 )( 4.558 , 0.603892 )( 4.5585 , 0.605639 )( 4.559 , 0.606712 )( 4.5595 , 0.606529 )( 4.56 , 0.606346 )( 4.5605 , 0.606163 )( 4.561 , 0.60598 )( 4.5615 , 0.605797 )( 4.562 , 0.605614 )( 4.5625 , 0.605431 )( 4.563 , 0.605248 )( 4.5635 , 0.605066 )( 4.564 , 0.604883 )( 4.5645 , 0.6047 )( 4.565 , 0.604517 )( 4.5655 , 0.604334 )( 4.566 , 0.604151 )( 4.5665 , 0.603953 )( 4.567 , 0.603745 )( 4.5675 , 0.603538 )( 4.568 , 0.603331 )( 4.5685 , 0.603124 )( 4.569 , 0.602916 )( 4.5695 , 0.602709 )( 4.57 , 0.602891 )( 4.5705 , 0.604023 )( 4.571 , 0.605155 )( 4.5715 , 0.606286 )( 4.572 , 0.605314 )( 4.5725 , 0.603016 )( 4.573 , 0.600719 )( 4.5735 , 0.598421 )( 4.574 , 0.596123 )( 4.5745 , 0.593825 )( 4.575 , 0.591528 )( 4.5755 , 0.590124 )( 4.576 , 0.591256 )( 4.5765 , 0.592388 )( 4.577 , 0.59352 )( 4.5775 , 0.593967 )( 4.578 , 0.593927 )( 4.5785 , 0.593887 )( 4.579 , 0.593847 )( 4.5795 , 0.593808 )( 4.58 , 0.593768 )( 4.5805 , 0.593728 )( 4.581 , 0.593545 )( 4.5815 , 0.592888 )( 4.582 , 0.592231 )( 4.5825 , 0.591574 )( 4.583 , 0.590916 )( 4.5835 , 0.590259 )( 4.584 , 0.589602 )( 4.5845 , 0.588945 )( 4.585 , 0.588288 )( 4.5855 , 0.58763 )( 4.586 , 0.586973 )( 4.5865 , 0.586316 )( 4.587 , 0.585659 )( 4.5875 , 0.585002 )( 4.588 , 0.584344 )( 4.5885 , 0.584337 )( 4.589 , 0.584916 )( 4.5895 , 0.585496 )( 4.59 , 0.586076 )( 4.5905 , 0.586656 )( 4.591 , 0.587235 )( 4.5915 , 0.587815 )( 4.592 , 0.588098 )( 4.5925 , 0.586949 )( 4.593 , 0.5858 )( 4.5935 , 0.584651 )( 4.594 , 0.583502 )( 4.5945 , 0.582353 )( 4.595 , 0.581204 )( 4.5955 , 0.580055 )( 4.596 , 0.578906 )( 4.5965 , 0.577757 )( 4.597 , 0.576608 )( 4.5975 , 0.575459 )( 4.598 , 0.57431 )( 4.5985 , 0.573162 )( 4.599 , 0.572013 )( 4.5995 , 0.572133 )( 4.6 , 0.573708 )( 4.6005 , 0.575284 )( 4.601 , 0.576859 )( 4.6015 , 0.578435 )( 4.602 , 0.58001 )( 4.6025 , 0.581585 )( 4.603 , 0.583031 )( 4.6035 , 0.583455 )( 4.604 , 0.583879 )( 4.6045 , 0.584303 )( 4.605 , 0.584727 )( 4.6055 , 0.585151 )( 4.606 , 0.585575 )( 4.6065 , 0.585999 )( 4.607 , 0.586423 )( 4.6075 , 0.586847 )( 4.608 , 0.587271 )( 4.6085 , 0.587695 )( 4.609 , 0.588119 )( 4.6095 , 0.588543 )( 4.61 , 0.588968 )( 4.6105 , 0.588793 )( 4.611 , 0.587746 )( 4.6115 , 0.586698 )( 4.612 , 0.585651 )( 4.6125 , 0.584604 )( 4.613 , 0.583556 )( 4.6135 , 0.582509 )( 4.614 , 0.581461 )( 4.6145 , 0.580414 )( 4.615 , 0.579367 )( 4.6155 , 0.578319 )( 4.616 , 0.577272 )( 4.6165 , 0.576225 )( 4.617 , 0.575177 )( 4.6175 , 0.57413 )( 4.618 , 0.573083 )( 4.6185 , 0.572035 )( 4.619 , 0.570988 )( 4.6195 , 0.569941 )( 4.62 , 0.568893 )( 4.6205 , 0.567846 )( 4.621 , 0.566799 )( 4.6215 , 0.565751 )( 4.622 , 0.564704 )( 4.6225 , 0.563657 )( 4.623 , 0.562609 )( 4.6235 , 0.561562 )( 4.624 , 0.560515 )( 4.6245 , 0.559467 )( 4.625 , 0.55842 )( 4.6255 , 0.558455 )( 4.626 , 0.558496 )( 4.6265 , 0.558537 )( 4.627 , 0.558578 )( 4.6275 , 0.558619 )( 4.628 , 0.55866 )( 4.6285 , 0.558701 )( 4.629 , 0.558742 )( 4.6295 , 0.558783 )( 4.63 , 0.558824 )( 4.6305 , 0.558865 )( 4.631 , 0.558906 )( 4.6315 , 0.558947 )( 4.632 , 0.558988 )( 4.6325 , 0.559258 )( 4.633 , 0.560089 )( 4.6335 , 0.56092 )( 4.634 , 0.561751 )( 4.6345 , 0.562582 )( 4.635 , 0.563413 )( 4.6355 , 0.564244 )( 4.636 , 0.565075 )( 4.6365 , 0.565906 )( 4.637 , 0.566738 )( 4.6375 , 0.567569 )( 4.638 , 0.5684 )( 4.6385 , 0.569231 )( 4.639 , 0.570062 )( 4.6395 , 0.570893 )( 4.64 , 0.571724 )( 4.6405 , 0.572555 )( 4.641 , 0.573386 )( 4.6415 , 0.574217 )( 4.642 , 0.575049 )( 4.6425 , 0.57588 )( 4.643 , 0.576711 )( 4.6435 , 0.577542 )( 4.644 , 0.578373 )( 4.6445 , 0.579204 )( 4.645 , 0.580035 )( 4.6455 , 0.580866 )( 4.646 , 0.581697 )( 4.6465 , 0.582529 )( 4.647 , 0.58336 )( 4.6475 , 0.583078 )( 4.648 , 0.582641 )( 4.6485 , 0.582203 )( 4.649 , 0.581766 )( 4.6495 , 0.581328 )( 4.65 , 0.58089 )( 4.6505 , 0.580453 )( 4.651 , 0.580015 )( 4.6515 , 0.579578 )( 4.652 , 0.57914 )( 4.6525 , 0.578702 )( 4.653 , 0.578265 )( 4.6535 , 0.577827 )( 4.654 , 0.57739 )( 4.6545 , 0.577112 )( 4.655 , 0.577612 )( 4.6555 , 0.578111 )( 4.656 , 0.578611 )( 4.6565 , 0.579111 )( 4.657 , 0.579611 )( 4.6575 , 0.58011 )( 4.658 , 0.58061 )( 4.6585 , 0.58111 )( 4.659 , 0.58161 )( 4.6595 , 0.582109 )( 4.66 , 0.582609 )( 4.6605 , 0.583109 )( 4.661 , 0.583609 )( 4.6615 , 0.584108 )( 4.662 , 0.584608 )( 4.6625 , 0.585108 )( 4.663 , 0.585608 )( 4.6635 , 0.586107 )( 4.664 , 0.586607 )( 4.6645 , 0.587107 )( 4.665 , 0.587607 )( 4.6655 , 0.588106 )( 4.666 , 0.588606 )( 4.6665 , 0.589106 )( 4.667 , 0.589606 )( 4.6675 , 0.590105 )( 4.668 , 0.590605 )( 4.6685 , 0.591105 )( 4.669 , 0.591605 )( 4.6695 , 0.591517 )( 4.67 , 0.591242 )( 4.6705 , 0.590966 )( 4.671 , 0.590691 )( 4.6715 , 0.590416 )( 4.672 , 0.590141 )( 4.6725 , 0.589866 )( 4.673 , 0.589591 )( 4.6735 , 0.589316 )( 4.674 , 0.589041 )( 4.6745 , 0.588765 )( 4.675 , 0.58849 )( 4.6755 , 0.588215 )( 4.676 , 0.58794 )( 4.6765 , 0.587665 )( 4.677 , 0.587384 )( 4.6775 , 0.587103 )( 4.678 , 0.586823 )( 4.6785 , 0.586542 )( 4.679 , 0.586261 )( 4.6795 , 0.58598 )( 4.68 , 0.5857 )( 4.6805 , 0.586043 )( 4.681 , 0.586655 )( 4.6815 , 0.587266 )( 4.682 , 0.587878 )( 4.6825 , 0.588489 )( 4.683 , 0.589101 )( 4.6835 , 0.589712 )( 4.684 , 0.590324 )( 4.6845 , 0.590935 )( 4.685 , 0.591547 )( 4.6855 , 0.592158 )( 4.686 , 0.59277 )( 4.6865 , 0.593381 )( 4.687 , 0.593993 )( 4.6875 , 0.594604 )( 4.688 , 0.596102 )( 4.6885 , 0.597606 )( 4.689 , 0.599109 )( 4.6895 , 0.600613 )( 4.69 , 0.602117 )( 4.6905 , 0.603621 )( 4.691 , 0.605124 )( 4.6915 , 0.605706 )( 4.692 , 0.605769 )( 4.6925 , 0.605833 )( 4.693 , 0.605897 )( 4.6935 , 0.60596 )( 4.694 , 0.606024 )( 4.6945 , 0.606088 )( 4.695 , 0.606152 )( 4.6955 , 0.606215 )( 4.696 , 0.606279 )( 4.6965 , 0.606343 )( 4.697 , 0.606406 )( 4.6975 , 0.60647 )( 4.698 , 0.606534 )( 4.6985 , 0.606597 )( 4.699 , 0.606688 )( 4.6995 , 0.606781 )( 4.7 , 0.606874 )( 4.7005 , 0.606967 )( 4.701 , 0.60706 )( 4.7015 , 0.607153 )( 4.702 , 0.607246 )( 4.7025 , 0.607343 )( 4.703 , 0.607444 )( 4.7035 , 0.607544 )( 4.704 , 0.607645 )( 4.7045 , 0.607745 )( 4.705 , 0.607845 )( 4.7055 , 0.607946 )( 4.706 , 0.608046 )( 4.7065 , 0.608147 )( 4.707 , 0.608247 )( 4.7075 , 0.608347 )( 4.708 , 0.608448 )( 4.7085 , 0.608548 )( 4.709 , 0.608649 )( 4.7095 , 0.608749 )( 4.71 , 0.608856 )( 4.7105 , 0.608964 )( 4.711 , 0.609072 )( 4.7115 , 0.60918 )( 4.712 , 0.609288 )( 4.7125 , 0.609395 )( 4.713 , 0.609503 )( 4.7135 , 0.609431 )( 4.714 , 0.609193 )( 4.7145 , 0.608956 )( 4.715 , 0.608718 )( 4.7155 , 0.608481 )( 4.716 , 0.608243 )( 4.7165 , 0.608006 )( 4.717 , 0.607768 )( 4.7175 , 0.607531 )( 4.718 , 0.607293 )( 4.7185 , 0.607056 )( 4.719 , 0.606818 )( 4.7195 , 0.606581 )( 4.72 , 0.606343 )( 4.7205 , 0.606106 )( 4.721 , 0.605989 )( 4.7215 , 0.6059 )( 4.722 , 0.60581 )( 4.7225 , 0.605721 )( 4.723 , 0.605631 )( 4.7235 , 0.605542 )( 4.724 , 0.605453 )( 4.7245 , 0.605363 )( 4.725 , 0.605274 )( 4.7255 , 0.605185 )( 4.726 , 0.605095 )( 4.7265 , 0.605006 )( 4.727 , 0.604917 )( 4.7275 , 0.604827 )( 4.728 , 0.604738 )( 4.7285 , 0.604649 )( 4.729 , 0.604559 )( 4.7295 , 0.60447 )( 4.73 , 0.60438 )( 4.7305 , 0.604291 )( 4.731 , 0.604202 )( 4.7315 , 0.604112 )( 4.732 , 0.604023 )( 4.7325 , 0.603934 )( 4.733 , 0.603844 )( 4.7335 , 0.603755 )( 4.734 , 0.603666 )( 4.7345 , 0.603576 )( 4.735 , 0.603487 )( 4.7355 , 0.603556 )( 4.736 , 0.603858 )( 4.7365 , 0.604161 )( 4.737 , 0.604463 )( 4.7375 , 0.604766 )( 4.738 , 0.605069 )( 4.7385 , 0.605371 )( 4.739 , 0.605674 )( 4.7395 , 0.605976 )( 4.74 , 0.606279 )( 4.7405 , 0.606581 )( 4.741 , 0.606884 )( 4.7415 , 0.607186 )( 4.742 , 0.607489 )( 4.7425 , 0.607791 )( 4.743 , 0.60798 )( 4.7435 , 0.608118 )( 4.744 , 0.608257 )( 4.7445 , 0.608396 )( 4.745 , 0.608535 )( 4.7455 , 0.608673 )( 4.746 , 0.608812 )( 4.7465 , 0.608951 )( 4.747 , 0.60909 )( 4.7475 , 0.609228 )( 4.748 , 0.609367 )( 4.7485 , 0.609506 )( 4.749 , 0.609645 )( 4.7495 , 0.609783 )( 4.75 , 0.609922 )( 4.7505 , 0.610061 )( 4.751 , 0.6102 )( 4.7515 , 0.610339 )( 4.752 , 0.610477 )( 4.7525 , 0.610616 )( 4.753 , 0.610755 )( 4.7535 , 0.610894 )( 4.754 , 0.611032 )( 4.7545 , 0.611171 )( 4.755 , 0.61131 )( 4.7555 , 0.611449 )( 4.756 , 0.611587 )( 4.7565 , 0.611726 )( 4.757 , 0.611865 )( 4.7575 , 0.611885 )( 4.758 , 0.611608 )( 4.7585 , 0.611331 )( 4.759 , 0.611054 )( 4.7595 , 0.610777 )( 4.76 , 0.6105 )( 4.7605 , 0.610223 )( 4.761 , 0.609946 )( 4.7615 , 0.609669 )( 4.762 , 0.609392 )( 4.7625 , 0.609116 )( 4.763 , 0.608839 )( 4.7635 , 0.608562 )( 4.764 , 0.608285 )( 4.7645 , 0.608008 )( 4.765 , 0.60813 )( 4.7655 , 0.608541 )( 4.766 , 0.608952 )( 4.7665 , 0.609364 )( 4.767 , 0.609775 )( 4.7675 , 0.610186 )( 4.768 , 0.610597 )( 4.7685 , 0.610874 )( 4.769 , 0.610692 )( 4.7695 , 0.610511 )( 4.77 , 0.61033 )( 4.7705 , 0.610148 )( 4.771 , 0.609967 )( 4.7715 , 0.609786 )( 4.772 , 0.609604 )( 4.7725 , 0.609423 )( 4.773 , 0.609241 )( 4.7735 , 0.60906 )( 4.774 , 0.608879 )( 4.7745 , 0.608697 )( 4.775 , 0.608516 )( 4.7755 , 0.608335 )( 4.776 , 0.607844 )( 4.7765 , 0.607071 )( 4.777 , 0.606297 )( 4.7775 , 0.605523 )( 4.778 , 0.604749 )( 4.7785 , 0.603975 )( 4.779 , 0.603201 )( 4.7795 , 0.6026 )( 4.78 , 0.602855 )( 4.7805 , 0.603109 )( 4.781 , 0.603364 )( 4.7815 , 0.603619 )( 4.782 , 0.603873 )( 4.7825 , 0.604128 )( 4.783 , 0.604382 )( 4.7835 , 0.604637 )( 4.784 , 0.604891 )( 4.7845 , 0.605146 )( 4.785 , 0.605401 )( 4.7855 , 0.605655 )( 4.786 , 0.60591 )( 4.7865 , 0.606164 )( 4.787 , 0.605978 )( 4.7875 , 0.605279 )( 4.788 , 0.60458 )( 4.7885 , 0.603882 )( 4.789 , 0.603183 )( 4.7895 , 0.602484 )( 4.79 , 0.601785 )( 4.7905 , 0.601086 )( 4.791 , 0.600388 )( 4.7915 , 0.599689 )( 4.792 , 0.59899 )( 4.7925 , 0.598291 )( 4.793 , 0.597592 )( 4.7935 , 0.596894 )( 4.794 , 0.596195 )( 4.7945 , 0.595496 )( 4.795 , 0.594797 )( 4.7955 , 0.594098 )( 4.796 , 0.5934 )( 4.7965 , 0.592701 )( 4.797 , 0.592002 )( 4.7975 , 0.591303 )( 4.798 , 0.590604 )( 4.7985 , 0.589906 )( 4.799 , 0.589207 )( 4.7995 , 0.588508 )( 4.8 , 0.587809 )( 4.8005 , 0.58711 )( 4.801 , 0.586412 )( 4.8015 , 0.585747 )( 4.802 , 0.58572 )( 4.8025 , 0.585692 )( 4.803 , 0.585665 )( 4.8035 , 0.585638 )( 4.804 , 0.585611 )( 4.8045 , 0.585583 )( 4.805 , 0.585556 )( 4.8055 , 0.585529 )( 4.806 , 0.585501 )( 4.8065 , 0.585474 )( 4.807 , 0.585447 )( 4.8075 , 0.58542 )( 4.808 , 0.585392 )( 4.8085 , 0.585365 )( 4.809 , 0.585553 )( 4.8095 , 0.586148 )( 4.81 , 0.586744 )( 4.8105 , 0.587339 )( 4.811 , 0.587935 )( 4.8115 , 0.58853 )( 4.812 , 0.589126 )( 4.8125 , 0.589722 )( 4.813 , 0.590317 )( 4.8135 , 0.590913 )( 4.814 , 0.591508 )( 4.8145 , 0.592104 )( 4.815 , 0.592699 )( 4.8155 , 0.593295 )( 4.816 , 0.593891 )( 4.8165 , 0.594486 )( 4.817 , 0.595082 )( 4.8175 , 0.595677 )( 4.818 , 0.596273 )( 4.8185 , 0.596868 )( 4.819 , 0.597464 )( 4.8195 , 0.598059 )( 4.82 , 0.598655 )( 4.8205 , 0.599251 )( 4.821 , 0.599846 )( 4.8215 , 0.600442 )( 4.822 , 0.601037 )( 4.8225 , 0.601633 )( 4.823 , 0.602228 )( 4.8235 , 0.602824 )( 4.824 , 0.602956 )( 4.8245 , 0.603055 )( 4.825 , 0.603153 )( 4.8255 , 0.603252 )( 4.826 , 0.603351 )( 4.8265 , 0.60345 )( 4.827 , 0.603549 )( 4.8275 , 0.603647 )( 4.828 , 0.603746 )( 4.8285 , 0.603845 )( 4.829 , 0.603944 )( 4.8295 , 0.604043 )( 4.83 , 0.604141 )( 4.8305 , 0.60424 )( 4.831 , 0.604187 )( 4.8315 , 0.60362 )( 4.832 , 0.603053 )( 4.8325 , 0.602485 )( 4.833 , 0.601918 )( 4.8335 , 0.601351 )( 4.834 , 0.600783 )( 4.8345 , 0.600216 )( 4.835 , 0.599263 )( 4.8355 , 0.598254 )( 4.836 , 0.597245 )( 4.8365 , 0.596237 )( 4.837 , 0.595228 )( 4.8375 , 0.594219 )( 4.838 , 0.593211 )( 4.8385 , 0.592202 )( 4.839 , 0.591193 )( 4.8395 , 0.590185 )( 4.84 , 0.589176 )( 4.8405 , 0.588167 )( 4.841 , 0.587159 )( 4.8415 , 0.58615 )( 4.842 , 0.585216 )( 4.8425 , 0.584648 )( 4.843 , 0.584081 )( 4.8435 , 0.583514 )( 4.844 , 0.582946 )( 4.8445 , 0.582379 )( 4.845 , 0.581812 )( 4.8455 , 0.581244 )( 4.846 , 0.581358 )( 4.8465 , 0.581625 )( 4.847 , 0.581892 )( 4.8475 , 0.582159 )( 4.848 , 0.582427 )( 4.8485 , 0.582694 )( 4.849 , 0.582961 )( 4.8495 , 0.583228 )( 4.85 , 0.583496 )( 4.8505 , 0.583763 )( 4.851 , 0.58403 )( 4.8515 , 0.584297 )( 4.852 , 0.584565 )( 4.8525 , 0.584832 )( 4.853 , 0.585112 )( 4.8535 , 0.585496 )( 4.854 , 0.585881 )( 4.8545 , 0.586265 )( 4.855 , 0.586649 )( 4.8555 , 0.587034 )( 4.856 , 0.587418 )( 4.8565 , 0.587802 )( 4.857 , 0.588187 )( 4.8575 , 0.588571 )( 4.858 , 0.588955 )( 4.8585 , 0.58934 )( 4.859 , 0.589724 )( 4.8595 , 0.590108 )( 4.86 , 0.590493 )( 4.8605 , 0.590877 )( 4.861 , 0.591261 )( 4.8615 , 0.591646 )( 4.862 , 0.59203 )( 4.8625 , 0.592414 )( 4.863 , 0.592799 )( 4.8635 , 0.593183 )( 4.864 , 0.593567 )( 4.8645 , 0.593952 )( 4.865 , 0.594336 )( 4.8655 , 0.59472 )( 4.866 , 0.595105 )( 4.8665 , 0.595489 )( 4.867 , 0.595873 )( 4.8675 , 0.596258 )( 4.868 , 0.596185 )( 4.8685 , 0.595915 )( 4.869 , 0.595645 )( 4.8695 , 0.595375 )( 4.87 , 0.595105 )( 4.8705 , 0.594835 )( 4.871 , 0.594565 )( 4.8715 , 0.594295 )( 4.872 , 0.594025 )( 4.8725 , 0.593755 )( 4.873 , 0.593485 )( 4.8735 , 0.593215 )( 4.874 , 0.592945 )( 4.8745 , 0.592675 )( 4.875 , 0.592405 )( 4.8755 , 0.592161 )( 4.876 , 0.591919 )( 4.8765 , 0.591676 )( 4.877 , 0.591433 )( 4.8775 , 0.59119 )( 4.878 , 0.590947 )( 4.8785 , 0.590704 )( 4.879 , 0.590462 )( 4.8795 , 0.590219 )( 4.88 , 0.589976 )( 4.8805 , 0.589733 )( 4.881 , 0.58949 )( 4.8815 , 0.589247 )( 4.882 , 0.589005 )( 4.8825 , 0.588762 )( 4.883 , 0.588519 )( 4.8835 , 0.588276 )( 4.884 , 0.588033 )( 4.8845 , 0.58779 )( 4.885 , 0.587548 )( 4.8855 , 0.587305 )( 4.886 , 0.587062 )( 4.8865 , 0.586819 )( 4.887 , 0.586576 )( 4.8875 , 0.586333 )( 4.888 , 0.58609 )( 4.8885 , 0.585848 )( 4.889 , 0.585605 )( 4.8895 , 0.585362 )( 4.89 , 0.585387 )( 4.8905 , 0.585605 )( 4.891 , 0.585823 )( 4.8915 , 0.586041 )( 4.892 , 0.58626 )( 4.8925 , 0.586478 )( 4.893 , 0.586696 )( 4.8935 , 0.586914 )( 4.894 , 0.587132 )( 4.8945 , 0.58735 )( 4.895 , 0.587569 )( 4.8955 , 0.587787 )( 4.896 , 0.588005 )( 4.8965 , 0.588223 )( 4.897 , 0.588441 )( 4.8975 , 0.588624 )( 4.898 , 0.588801 )( 4.8985 , 0.588979 )( 4.899 , 0.589156 )( 4.8995 , 0.589334 )( 4.9 , 0.589511 )( 4.9005 , 0.589688 )( 4.901 , 0.589866 )( 4.9015 , 0.590043 )( 4.902 , 0.590221 )( 4.9025 , 0.590398 )( 4.903 , 0.590575 )( 4.9035 , 0.590753 )( 4.904 , 0.59093 )( 4.9045 , 0.591108 )( 4.905 , 0.591285 )( 4.9055 , 0.591463 )( 4.906 , 0.59164 )( 4.9065 , 0.591817 )( 4.907 , 0.591995 )( 4.9075 , 0.592172 )( 4.908 , 0.59235 )( 4.9085 , 0.592527 )( 4.909 , 0.592704 )( 4.9095 , 0.592882 )( 4.91 , 0.593059 )( 4.9105 , 0.593237 )( 4.911 , 0.593414 )( 4.9115 , 0.593592 )( 4.912 , 0.592932 )( 4.9125 , 0.591302 )( 4.913 , 0.589672 )( 4.9135 , 0.588043 )( 4.914 , 0.586413 )( 4.9145 , 0.584783 )( 4.915 , 0.583154 )( 4.9155 , 0.581524 )( 4.916 , 0.579894 )( 4.9165 , 0.578265 )( 4.917 , 0.576635 )( 4.9175 , 0.575005 )( 4.918 , 0.573376 )( 4.9185 , 0.571746 )( 4.919 , 0.570116 )( 4.9195 , 0.569025 )( 4.92 , 0.568105 )( 4.9205 , 0.567186 )( 4.921 , 0.566267 )( 4.9215 , 0.565348 )( 4.922 , 0.564428 )( 4.9225 , 0.563509 )( 4.923 , 0.563121 )( 4.9235 , 0.563513 )( 4.924 , 0.563906 )( 4.9245 , 0.564298 )( 4.925 , 0.56469 )( 4.9255 , 0.565083 )( 4.926 , 0.565475 )( 4.9265 , 0.565868 )( 4.927 , 0.56626 )( 4.9275 , 0.566653 )( 4.928 , 0.567045 )( 4.9285 , 0.567438 )( 4.929 , 0.56783 )( 4.9295 , 0.568223 )( 4.93 , 0.568615 )( 4.9305 , 0.568091 )( 4.931 , 0.567172 )( 4.9315 , 0.566253 )( 4.932 , 0.565333 )( 4.9325 , 0.564414 )( 4.933 , 0.563495 )( 4.9335 , 0.562576 )( 4.934 , 0.561875 )( 4.9345 , 0.561588 )( 4.935 , 0.561301 )( 4.9355 , 0.561015 )( 4.936 , 0.560728 )( 4.9365 , 0.560441 )( 4.937 , 0.560154 )( 4.9375 , 0.559868 )( 4.938 , 0.559581 )( 4.9385 , 0.559294 )( 4.939 , 0.559007 )( 4.9395 , 0.55872 )( 4.94 , 0.558434 )( 4.9405 , 0.558147 )( 4.941 , 0.55786 )( 4.9415 , 0.557406 )( 4.942 , 0.556857 )( 4.9425 , 0.556308 )( 4.943 , 0.555759 )( 4.9435 , 0.55521 )( 4.944 , 0.554661 )( 4.9445 , 0.554113 )( 4.945 , 0.553781 )( 4.9455 , 0.553991 )( 4.946 , 0.5542 )( 4.9465 , 0.554409 )( 4.947 , 0.554619 )( 4.9475 , 0.554828 )( 4.948 , 0.555037 )( 4.9485 , 0.555247 )( 4.949 , 0.555456 )( 4.9495 , 0.555665 )( 4.95 , 0.555874 )( 4.9505 , 0.556084 )( 4.951 , 0.556293 )( 4.9515 , 0.556502 )( 4.952 , 0.556712 )( 4.9525 , 0.55648 )( 4.953 , 0.555931 )( 4.9535 , 0.555383 )( 4.954 , 0.554834 )( 4.9545 , 0.554285 )( 4.955 , 0.553736 )( 4.9555 , 0.553187 )( 4.956 , 0.552797 )( 4.9565 , 0.552944 )( 4.957 , 0.553091 )( 4.9575 , 0.553238 )( 4.958 , 0.553385 )( 4.9585 , 0.553532 )( 4.959 , 0.553679 )( 4.9595 , 0.553826 )( 4.96 , 0.553973 )( 4.9605 , 0.55412 )( 4.961 , 0.554267 )( 4.9615 , 0.554414 )( 4.962 , 0.554561 )( 4.9625 , 0.554708 )( 4.963 , 0.554855 )( 4.9635 , 0.554784 )( 4.964 , 0.554513 )( 4.9645 , 0.554242 )( 4.965 , 0.553971 )( 4.9655 , 0.5537 )( 4.966 , 0.553429 )( 4.9665 , 0.553157 )( 4.967 , 0.552861 )( 4.9675 , 0.55244 )( 4.968 , 0.552019 )( 4.9685 , 0.551599 )( 4.969 , 0.550302 )( 4.9695 , 0.548105 )( 4.97 , 0.545908 )( 4.9705 , 0.543711 )( 4.971 , 0.541515 )( 4.9715 , 0.539318 )( 4.972 , 0.537121 )( 4.9725 , 0.535173 )( 4.973 , 0.534752 )( 4.9735 , 0.534332 )( 4.974 , 0.533911 )( 4.9745 , 0.534408 )( 4.975 , 0.535966 )( 4.9755 , 0.537525 )( 4.976 , 0.539083 )( 4.9765 , 0.540642 )( 4.977 , 0.542201 )( 4.9775 , 0.543759 )( 4.978 , 0.545173 )( 4.9785 , 0.545425 )( 4.979 , 0.545677 )( 4.9795 , 0.545929 )( 4.98 , 0.546181 )( 4.9805 , 0.546433 )( 4.981 , 0.546685 )( 4.9815 , 0.546937 )( 4.982 , 0.547189 )( 4.9825 , 0.547441 )( 4.983 , 0.547693 )( 4.9835 , 0.547945 )( 4.984 , 0.548197 )( 4.9845 , 0.548449 )( 4.985 , 0.5487 )( 4.9855 , 0.548852 )( 4.986 , 0.548855 )( 4.9865 , 0.548858 )( 4.987 , 0.548862 )( 4.9875 , 0.548865 )( 4.988 , 0.548868 )( 4.9885 , 0.548872 )( 4.989 , 0.548875 )( 4.9895 , 0.548878 )( 4.99 , 0.548882 )( 4.9905 , 0.548885 )( 4.991 , 0.548888 )( 4.9915 , 0.548892 )( 4.992 , 0.548895 )( 4.9925 , 0.548898 )( 4.993 , 0.548902 )( 4.9935 , 0.548905 )( 4.994 , 0.548908 )( 4.9945 , 0.548912 )( 4.995 , 0.548915 )( 4.9955 , 0.548918 )( 4.996 , 0.548921 )( 4.9965 , 0.548925 )( 4.997 , 0.548928 )( 4.9975 , 0.548931 )( 4.998 , 0.548935 )( 4.9985 , 0.548938 )( 4.999 , 0.548941 )( 4.9995 , 0.548945 )( 5.0 , 0.548948 )( 5.0005 , 0.548696 )( 5.001 , 0.548442 )( 5.0015 , 0.548189 )( 5.002 , 0.547935 )( 5.0025 , 0.547681 )( 5.003 , 0.547428 )( 5.0035 , 0.547174 )( 5.004 , 0.54692 )( 5.0045 , 0.546666 )( 5.005 , 0.546413 )( 5.0055 , 0.546159 )( 5.006 , 0.545905 )( 5.0065 , 0.545652 )( 5.007 , 0.545398 )( 5.0075 , 0.545405 )( 5.008 , 0.54606 )( 5.0085 , 0.546714 )( 5.009 , 0.547369 )( 5.0095 , 0.548024 )( 5.01 , 0.548678 )( 5.0105 , 0.549333 )( 5.011 , 0.549987 )( 5.0115 , 0.550642 )( 5.012 , 0.551296 )( 5.0125 , 0.551951 )( 5.013 , 0.552605 )( 5.0135 , 0.55326 )( 5.014 , 0.553915 )( 5.0145 , 0.554569 )( 5.015 , 0.555224 )( 5.0155 , 0.555878 )( 5.016 , 0.556533 )( 5.0165 , 0.557187 )( 5.017 , 0.557842 )( 5.0175 , 0.558496 )( 5.018 , 0.559151 )( 5.0185 , 0.559805 )( 5.019 , 0.56046 )( 5.0195 , 0.561115 )( 5.02 , 0.561769 )( 5.0205 , 0.562424 )( 5.021 , 0.563078 )( 5.0215 , 0.563733 )( 5.022 , 0.564387 )( 5.0225 , 0.564068 )( 5.023 , 0.563611 )( 5.0235 , 0.563154 )( 5.024 , 0.562697 )( 5.0245 , 0.56224 )( 5.025 , 0.561783 )( 5.0255 , 0.561326 )( 5.026 , 0.560868 )( 5.0265 , 0.560411 )( 5.027 , 0.559954 )( 5.0275 , 0.559497 )( 5.028 , 0.55904 )( 5.0285 , 0.558583 )( 5.029 , 0.558126 )( 5.0295 , 0.557725 )( 5.03 , 0.557601 )( 5.0305 , 0.557476 )( 5.031 , 0.557352 )( 5.0315 , 0.557227 )( 5.032 , 0.557103 )( 5.0325 , 0.556978 )( 5.033 , 0.556854 )( 5.0335 , 0.557429 )( 5.034 , 0.558161 )( 5.0345 , 0.558892 )( 5.035 , 0.559624 )( 5.0355 , 0.560356 )( 5.036 , 0.561088 )( 5.0365 , 0.56182 )( 5.037 , 0.562552 )( 5.0375 , 0.563284 )( 5.038 , 0.564015 )( 5.0385 , 0.564747 )( 5.039 , 0.565479 )( 5.0395 , 0.566211 )( 5.04 , 0.566943 )( 5.0405 , 0.56777 )( 5.041 , 0.569358 )( 5.0415 , 0.570946 )( 5.042 , 0.572534 )( 5.0425 , 0.574123 )( 5.043 , 0.575711 )( 5.0435 , 0.577299 )( 5.044 , 0.578887 )( 5.0445 , 0.57941 )( 5.045 , 0.579594 )( 5.0455 , 0.579777 )( 5.046 , 0.579961 )( 5.0465 , 0.580144 )( 5.047 , 0.580328 )( 5.0475 , 0.580512 )( 5.048 , 0.580695 )( 5.0485 , 0.580879 )( 5.049 , 0.581062 )( 5.0495 , 0.581246 )( 5.05 , 0.581429 )( 5.0505 , 0.581613 )( 5.051 , 0.581797 )( 5.0515 , 0.581958 )( 5.052 , 0.581715 )( 5.0525 , 0.581472 )( 5.053 , 0.581229 )( 5.0535 , 0.580986 )( 5.054 , 0.580743 )( 5.0545 , 0.580501 )( 5.055 , 0.580258 )( 5.0555 , 0.580015 )( 5.056 , 0.579772 )( 5.0565 , 0.579529 )( 5.057 , 0.579286 )( 5.0575 , 0.579043 )( 5.058 , 0.5788 )( 5.0585 , 0.578558 )( 5.059 , 0.578315 )( 5.0595 , 0.578072 )( 5.06 , 0.577829 )( 5.0605 , 0.577586 )( 5.061 , 0.577343 )( 5.0615 , 0.5771 )( 5.062 , 0.576857 )( 5.0625 , 0.576614 )( 5.063 , 0.576372 )( 5.0635 , 0.576129 )( 5.064 , 0.575886 )( 5.0645 , 0.575643 )( 5.065 , 0.5754 )( 5.0655 , 0.575157 )( 5.066 , 0.574914 )( 5.0665 , 0.574609 )( 5.067 , 0.574268 )( 5.0675 , 0.573927 )( 5.068 , 0.573587 )( 5.0685 , 0.573246 )( 5.069 , 0.572905 )( 5.0695 , 0.572564 )( 5.07 , 0.572224 )( 5.0705 , 0.571883 )( 5.071 , 0.571542 )( 5.0715 , 0.571202 )( 5.072 , 0.570861 )( 5.0725 , 0.57052 )( 5.073 , 0.570179 )( 5.0735 , 0.569839 )( 5.074 , 0.57024 )( 5.0745 , 0.570693 )( 5.075 , 0.571146 )( 5.0755 , 0.5716 )( 5.076 , 0.572053 )( 5.0765 , 0.572506 )( 5.077 , 0.572959 )( 5.0775 , 0.573302 )( 5.078 , 0.573566 )( 5.0785 , 0.573831 )( 5.079 , 0.574095 )( 5.0795 , 0.574359 )( 5.08 , 0.574624 )( 5.0805 , 0.574888 )( 5.081 , 0.575152 )( 5.0815 , 0.575417 )( 5.082 , 0.575681 )( 5.0825 , 0.575945 )( 5.083 , 0.57621 )( 5.0835 , 0.576474 )( 5.084 , 0.576738 )( 5.0845 , 0.577003 )( 5.085 , 0.577102 )( 5.0855 , 0.577177 )( 5.086 , 0.577253 )( 5.0865 , 0.577329 )( 5.087 , 0.577404 )( 5.0875 , 0.57748 )( 5.088 , 0.577555 )( 5.0885 , 0.577802 )( 5.089 , 0.578205 )( 5.0895 , 0.578607 )( 5.09 , 0.57901 )( 5.0905 , 0.579412 )( 5.091 , 0.579815 )( 5.0915 , 0.580217 )( 5.092 , 0.58062 )( 5.0925 , 0.581022 )( 5.093 , 0.581425 )( 5.0935 , 0.581827 )( 5.094 , 0.58223 )( 5.0945 , 0.582632 )( 5.095 , 0.583035 )( 5.0955 , 0.583437 )( 5.096 , 0.583085 )( 5.0965 , 0.582563 )( 5.097 , 0.582042 )( 5.0975 , 0.581521 )( 5.098 , 0.581 )( 5.0985 , 0.580479 )( 5.099 , 0.579958 )( 5.0995 , 0.579436 )( 5.1 , 0.578915 )( 5.1005 , 0.578394 )( 5.101 , 0.577873 )( 5.1015 , 0.577352 )( 5.102 , 0.576831 )( 5.1025 , 0.576309 )( 5.103 , 0.575788 )( 5.1035 , 0.575267 )( 5.104 , 0.574746 )( 5.1045 , 0.574225 )( 5.105 , 0.573704 )( 5.1055 , 0.573182 )( 5.106 , 0.572661 )( 5.1065 , 0.57214 )( 5.107 , 0.571619 )( 5.1075 , 0.571098 )( 5.108 , 0.570577 )( 5.1085 , 0.570055 )( 5.109 , 0.569534 )( 5.1095 , 0.569013 )( 5.11 , 0.568492 )( 5.1105 , 0.568284 )( 5.111 , 0.568536 )( 5.1115 , 0.568788 )( 5.112 , 0.56904 )( 5.1125 , 0.569292 )( 5.113 , 0.569544 )( 5.1135 , 0.569796 )( 5.114 , 0.570048 )( 5.1145 , 0.570299 )( 5.115 , 0.570551 )( 5.1155 , 0.570803 )( 5.116 , 0.571055 )( 5.1165 , 0.571307 )( 5.117 , 0.571559 )( 5.1175 , 0.571811 )( 5.118 , 0.571927 )( 5.1185 , 0.571986 )( 5.119 , 0.572044 )( 5.1195 , 0.572103 )( 5.12 , 0.572161 )( 5.1205 , 0.57222 )( 5.121 , 0.572278 )( 5.1215 , 0.572336 )( 5.122 , 0.572395 )( 5.1225 , 0.572453 )( 5.123 , 0.572512 )( 5.1235 , 0.57257 )( 5.124 , 0.572629 )( 5.1245 , 0.572687 )( 5.125 , 0.572746 )( 5.1255 , 0.572804 )( 5.126 , 0.572863 )( 5.1265 , 0.572921 )( 5.127 , 0.572979 )( 5.1275 , 0.573038 )( 5.128 , 0.573096 )( 5.1285 , 0.573155 )( 5.129 , 0.573213 )( 5.1295 , 0.573272 )( 5.13 , 0.57333 )( 5.1305 , 0.573389 )( 5.131 , 0.573447 )( 5.1315 , 0.573506 )( 5.132 , 0.573564 )( 5.1325 , 0.573637 )( 5.133 , 0.573744 )( 5.1335 , 0.573852 )( 5.134 , 0.573959 )( 5.1345 , 0.574067 )( 5.135 , 0.574174 )( 5.1355 , 0.574282 )( 5.136 , 0.574389 )( 5.1365 , 0.574497 )( 5.137 , 0.574604 )( 5.1375 , 0.574712 )( 5.138 , 0.574819 )( 5.1385 , 0.574927 )( 5.139 , 0.575035 )( 5.1395 , 0.575142 )( 5.14 , 0.575153 )( 5.1405 , 0.575095 )( 5.141 , 0.575036 )( 5.1415 , 0.574978 )( 5.142 , 0.57492 )( 5.1425 , 0.574861 )( 5.143 , 0.574803 )( 5.1435 , 0.574745 )( 5.144 , 0.574687 )( 5.1445 , 0.574628 )( 5.145 , 0.57457 )( 5.1455 , 0.574512 )( 5.146 , 0.574453 )( 5.1465 , 0.574395 )( 5.147 , 0.574337 )( 5.1475 , 0.574278 )( 5.148 , 0.57422 )( 5.1485 , 0.574162 )( 5.149 , 0.574104 )( 5.1495 , 0.574045 )( 5.15 , 0.573987 )( 5.1505 , 0.573929 )( 5.151 , 0.57387 )( 5.1515 , 0.573812 )( 5.152 , 0.573754 )( 5.1525 , 0.573695 )( 5.153 , 0.573637 )( 5.1535 , 0.573579 )( 5.154 , 0.57352 )( 5.1545 , 0.573376 )( 5.155 , 0.572816 )( 5.1555 , 0.572255 )( 5.156 , 0.571694 )( 5.1565 , 0.571133 )( 5.157 , 0.570572 )( 5.1575 , 0.570012 )( 5.158 , 0.569451 )( 5.1585 , 0.56889 )( 5.159 , 0.568329 )( 5.1595 , 0.567768 )( 5.16 , 0.567208 )( 5.1605 , 0.566647 )( 5.161 , 0.566086 )( 5.1615 , 0.565525 )( 5.162 , 0.565363 )( 5.1625 , 0.565659 )( 5.163 , 0.565956 )( 5.1635 , 0.566252 )( 5.164 , 0.566549 )( 5.1645 , 0.566845 )( 5.165 , 0.567141 )( 5.1655 , 0.567438 )( 5.166 , 0.567734 )( 5.1665 , 0.56803 )( 5.167 , 0.568327 )( 5.1675 , 0.568623 )( 5.168 , 0.568919 )( 5.1685 , 0.569216 )( 5.169 , 0.569512 )( 5.1695 , 0.569808 )( 5.17 , 0.570105 )( 5.1705 , 0.570401 )( 5.171 , 0.570697 )( 5.1715 , 0.570994 )( 5.172 , 0.57129 )( 5.1725 , 0.571586 )( 5.173 , 0.571883 )( 5.1735 , 0.572179 )( 5.174 , 0.572475 )( 5.1745 , 0.572772 )( 5.175 , 0.573068 )( 5.1755 , 0.573364 )( 5.176 , 0.573661 )( 5.1765 , 0.573923 )( 5.177 , 0.573587 )( 5.1775 , 0.57325 )( 5.178 , 0.572913 )( 5.1785 , 0.572576 )( 5.179 , 0.572239 )( 5.1795 , 0.571903 )( 5.18 , 0.571566 )( 5.1805 , 0.571229 )( 5.181 , 0.570892 )( 5.1815 , 0.570555 )( 5.182 , 0.570219 )( 5.1825 , 0.569882 )( 5.183 , 0.569545 )( 5.1835 , 0.569208 )( 5.184 , 0.569071 )( 5.1845 , 0.569309 )( 5.185 , 0.569547 )( 5.1855 , 0.569785 )( 5.186 , 0.570023 )( 5.1865 , 0.570261 )( 5.187 , 0.570499 )( 5.1875 , 0.570737 )( 5.188 , 0.570975 )( 5.1885 , 0.571213 )( 5.189 , 0.571451 )( 5.1895 , 0.571689 )( 5.19 , 0.571927 )( 5.1905 , 0.572165 )( 5.191 , 0.572402 )( 5.1915 , 0.57264 )( 5.192 , 0.572878 )( 5.1925 , 0.573116 )( 5.193 , 0.573354 )( 5.1935 , 0.573592 )( 5.194 , 0.57383 )( 5.1945 , 0.574068 )( 5.195 , 0.574306 )( 5.1955 , 0.574544 )( 5.196 , 0.574782 )( 5.1965 , 0.57502 )( 5.197 , 0.575258 )( 5.1975 , 0.575496 )( 5.198 , 0.575734 )( 5.1985 , 0.575972 )( 5.199 , 0.576029 )( 5.1995 , 0.576075 )( 5.2 , 0.57612 )( 5.2005 , 0.576165 )( 5.201 , 0.57621 )( 5.2015 , 0.576256 )( 5.202 , 0.576301 )( 5.2025 , 0.576346 )( 5.203 , 0.576392 )( 5.2035 , 0.576437 )( 5.204 , 0.576482 )( 5.2045 , 0.576527 )( 5.205 , 0.576573 )( 5.2055 , 0.576618 )( 5.206 , 0.576618 )( 5.2065 , 0.576467 )( 5.207 , 0.576316 )( 5.2075 , 0.576164 )( 5.208 , 0.576013 )( 5.2085 , 0.575862 )( 5.209 , 0.575711 )( 5.2095 , 0.575559 )( 5.21 , 0.575408 )( 5.2105 , 0.575257 )( 5.211 , 0.575106 )( 5.2115 , 0.574954 )( 5.212 , 0.574803 )( 5.2125 , 0.574652 )( 5.213 , 0.574501 )( 5.2135 , 0.574349 )( 5.214 , 0.574198 )( 5.2145 , 0.574047 )( 5.215 , 0.573896 )( 5.2155 , 0.573745 )( 5.216 , 0.573593 )( 5.2165 , 0.573442 )( 5.217 , 0.573291 )( 5.2175 , 0.57314 )( 5.218 , 0.572988 )( 5.2185 , 0.572837 )( 5.219 , 0.572686 )( 5.2195 , 0.572535 )( 5.22 , 0.572383 )( 5.2205 , 0.572232 )( 5.221 , 0.572509 )( 5.2215 , 0.572881 )( 5.222 , 0.573254 )( 5.2225 , 0.573626 )( 5.223 , 0.573998 )( 5.2235 , 0.57437 )( 5.224 , 0.574742 )( 5.2245 , 0.575115 )( 5.225 , 0.575487 )( 5.2255 , 0.575859 )( 5.226 , 0.576231 )( 5.2265 , 0.576604 )( 5.227 , 0.576976 )( 5.2275 , 0.577348 )( 5.228 , 0.577718 )( 5.2285 , 0.578075 )( 5.229 , 0.578432 )( 5.2295 , 0.578789 )( 5.23 , 0.579145 )( 5.2305 , 0.579502 )( 5.231 , 0.579859 )( 5.2315 , 0.580216 )( 5.232 , 0.580572 )( 5.2325 , 0.580929 )( 5.233 , 0.581286 )( 5.2335 , 0.581643 )( 5.234 , 0.581999 )( 5.2345 , 0.582356 )( 5.235 , 0.582713 )( 5.2355 , 0.58307 )( 5.236 , 0.583426 )( 5.2365 , 0.583783 )( 5.237 , 0.58414 )( 5.2375 , 0.584497 )( 5.238 , 0.584853 )( 5.2385 , 0.58521 )( 5.239 , 0.585567 )( 5.2395 , 0.585924 )( 5.24 , 0.58628 )( 5.2405 , 0.586637 )( 5.241 , 0.586994 )( 5.2415 , 0.587351 )( 5.242 , 0.587707 )( 5.2425 , 0.588064 )( 5.243 , 0.587934 )( 5.2435 , 0.587597 )( 5.244 , 0.58726 )( 5.2445 , 0.586922 )( 5.245 , 0.586585 )( 5.2455 , 0.586247 )( 5.246 , 0.58591 )( 5.2465 , 0.585572 )( 5.247 , 0.585235 )( 5.2475 , 0.584898 )( 5.248 , 0.58456 )( 5.2485 , 0.584223 )( 5.249 , 0.583885 )( 5.2495 , 0.583548 )( 5.25 , 0.58321 )( 5.2505 , 0.582844 )( 5.251 , 0.582478 )( 5.2515 , 0.582112 )( 5.252 , 0.581746 )( 5.2525 , 0.58138 )( 5.253 , 0.581014 )( 5.2535 , 0.580648 )( 5.254 , 0.580282 )( 5.2545 , 0.579916 )( 5.255 , 0.57955 )( 5.2555 , 0.579184 )( 5.256 , 0.578818 )( 5.2565 , 0.578452 )( 5.257 , 0.578086 )( 5.2575 , 0.577719 )( 5.258 , 0.577353 )( 5.2585 , 0.576987 )( 5.259 , 0.576621 )( 5.2595 , 0.576255 )( 5.26 , 0.575889 )( 5.2605 , 0.575523 )( 5.261 , 0.575157 )( 5.2615 , 0.574791 )( 5.262 , 0.574425 )( 5.2625 , 0.574059 )( 5.263 , 0.573693 )( 5.2635 , 0.573327 )( 5.264 , 0.572961 )( 5.2645 , 0.572594 )( 5.265 , 0.572782 )( 5.2655 , 0.573366 )( 5.266 , 0.57395 )( 5.2665 , 0.574534 )( 5.267 , 0.575118 )( 5.2675 , 0.575701 )( 5.268 , 0.576285 )( 5.2685 , 0.576869 )( 5.269 , 0.577453 )( 5.2695 , 0.578037 )( 5.27 , 0.57862 )( 5.2705 , 0.579204 )( 5.271 , 0.579788 )( 5.2715 , 0.580372 )( 5.272 , 0.580956 )( 5.2725 , 0.580705 )( 5.273 , 0.580337 )( 5.2735 , 0.579969 )( 5.274 , 0.579602 )( 5.2745 , 0.579234 )( 5.275 , 0.578866 )( 5.2755 , 0.578499 )( 5.276 , 0.578131 )( 5.2765 , 0.577764 )( 5.277 , 0.577396 )( 5.2775 , 0.577028 )( 5.278 , 0.576661 )( 5.2785 , 0.576293 )( 5.279 , 0.575925 )( 5.2795 , 0.575558 )( 5.28 , 0.57519 )( 5.2805 , 0.574823 )( 5.281 , 0.574455 )( 5.2815 , 0.574087 )( 5.282 , 0.57372 )( 5.2825 , 0.573352 )( 5.283 , 0.572985 )( 5.2835 , 0.572617 )( 5.284 , 0.572249 )( 5.2845 , 0.571882 )( 5.285 , 0.571514 )( 5.2855 , 0.571146 )( 5.286 , 0.570779 )( 5.2865 , 0.570411 )( 5.287 , 0.57013 )( 5.2875 , 0.569949 )( 5.288 , 0.569768 )( 5.2885 , 0.569587 )( 5.289 , 0.569405 )( 5.2895 , 0.569224 )( 5.29 , 0.569043 )( 5.2905 , 0.568862 )( 5.291 , 0.56868 )( 5.2915 , 0.568499 )( 5.292 , 0.568318 )( 5.2925 , 0.568137 )( 5.293 , 0.567955 )( 5.2935 , 0.567774 )( 5.294 , 0.567593 )( 5.2945 , 0.567993 )( 5.295 , 0.568578 )( 5.2955 , 0.569162 )( 5.296 , 0.569747 )( 5.2965 , 0.570331 )( 5.297 , 0.570916 )( 5.2975 , 0.5715 )( 5.298 , 0.572085 )( 5.2985 , 0.572669 )( 5.299 , 0.573254 )( 5.2995 , 0.573838 )( 5.3 , 0.574423 )( 5.3005 , 0.575007 )( 5.301 , 0.575592 )( 5.3015 , 0.576176 )( 5.302 , 0.576761 )( 5.3025 , 0.577345 )( 5.303 , 0.57793 )( 5.3035 , 0.578514 )( 5.304 , 0.579099 )( 5.3045 , 0.579683 )( 5.305 , 0.580268 )( 5.3055 , 0.580852 )( 5.306 , 0.581437 )( 5.3065 , 0.582021 )( 5.307 , 0.582605 )( 5.3075 , 0.58319 )( 5.308 , 0.583774 )( 5.3085 , 0.584359 )( 5.309 , 0.584587 )( 5.3095 , 0.58415 )( 5.31 , 0.583712 )( 5.3105 , 0.583274 )( 5.311 , 0.582836 )( 5.3115 , 0.582398 )( 5.312 , 0.581961 )( 5.3125 , 0.581523 )( 5.313 , 0.581085 )( 5.3135 , 0.580647 )( 5.314 , 0.580209 )( 5.3145 , 0.579772 )( 5.315 , 0.579334 )( 5.3155 , 0.578896 )( 5.316 , 0.578458 )( 5.3165 , 0.578489 )( 5.317 , 0.57878 )( 5.3175 , 0.579071 )( 5.318 , 0.579362 )( 5.3185 , 0.579654 )( 5.319 , 0.579945 )( 5.3195 , 0.580236 )( 5.32 , 0.580663 )( 5.3205 , 0.581425 )( 5.321 , 0.582187 )( 5.3215 , 0.582948 )( 5.322 , 0.582075 )( 5.3225 , 0.58017 )( 5.323 , 0.578264 )( 5.3235 , 0.576359 )( 5.324 , 0.574454 )( 5.3245 , 0.572549 )( 5.325 , 0.570644 )( 5.3255 , 0.569433 )( 5.326 , 0.570194 )( 5.3265 , 0.570956 )( 5.327 , 0.571717 )( 5.3275 , 0.572738 )( 5.328 , 0.573944 )( 5.3285 , 0.57515 )( 5.329 , 0.576356 )( 5.3295 , 0.577562 )( 5.33 , 0.578768 )( 5.3305 , 0.579974 )( 5.331 , 0.580653 )( 5.3315 , 0.579576 )( 5.332 , 0.578498 )( 5.3325 , 0.577421 )( 5.333 , 0.576344 )( 5.3335 , 0.575267 )( 5.334 , 0.57419 )( 5.3345 , 0.573113 )( 5.335 , 0.572036 )( 5.3355 , 0.570959 )( 5.336 , 0.569882 )( 5.3365 , 0.568804 )( 5.337 , 0.567727 )( 5.3375 , 0.56665 )( 5.338 , 0.565573 )( 5.3385 , 0.565012 )( 5.339 , 0.564919 )( 5.3395 , 0.564825 )( 5.34 , 0.564731 )( 5.3405 , 0.564638 )( 5.341 , 0.564544 )( 5.3415 , 0.56445 )( 5.342 , 0.564357 )( 5.3425 , 0.564263 )( 5.343 , 0.564169 )( 5.3435 , 0.564076 )( 5.344 , 0.563982 )( 5.3445 , 0.563888 )( 5.345 , 0.563795 )( 5.3455 , 0.563701 )( 5.346 , 0.563607 )( 5.3465 , 0.563514 )( 5.347 , 0.56342 )( 5.3475 , 0.563326 )( 5.348 , 0.563233 )( 5.3485 , 0.563139 )( 5.349 , 0.563045 )( 5.3495 , 0.562952 )( 5.35 , 0.562858 )( 5.3505 , 0.562765 )( 5.351 , 0.562671 )( 5.3515 , 0.562577 )( 5.352 , 0.562484 )( 5.3525 , 0.56239 )( 5.353 , 0.562308 )( 5.3535 , 0.56232 )( 5.354 , 0.562332 )( 5.3545 , 0.562343 )( 5.355 , 0.562355 )( 5.3555 , 0.562367 )( 5.356 , 0.562379 )( 5.3565 , 0.562391 )( 5.357 , 0.562402 )( 5.3575 , 0.562414 )( 5.358 , 0.562426 )( 5.3585 , 0.562438 )( 5.359 , 0.562449 )( 5.3595 , 0.562461 )( 5.36 , 0.562473 )( 5.3605 , 0.562477 )( 5.361 , 0.562468 )( 5.3615 , 0.56246 )( 5.362 , 0.562452 )( 5.3625 , 0.562443 )( 5.363 , 0.562435 )( 5.3635 , 0.562427 )( 5.364 , 0.562418 )( 5.3645 , 0.56241 )( 5.365 , 0.562402 )( 5.3655 , 0.562393 )( 5.366 , 0.562385 )( 5.3665 , 0.562377 )( 5.367 , 0.562368 )( 5.3675 , 0.56236 )( 5.368 , 0.562352 )( 5.3685 , 0.562343 )( 5.369 , 0.562335 )( 5.3695 , 0.562327 )( 5.37 , 0.562318 )( 5.3705 , 0.56231 )( 5.371 , 0.562302 )( 5.3715 , 0.562293 )( 5.372 , 0.562285 )( 5.3725 , 0.562277 )( 5.373 , 0.562268 )( 5.3735 , 0.56226 )( 5.374 , 0.562252 )( 5.3745 , 0.562243 )( 5.375 , 0.562235 )( 5.3755 , 0.562175 )( 5.376 , 0.562116 )( 5.3765 , 0.562056 )( 5.377 , 0.561996 )( 5.3775 , 0.561936 )( 5.378 , 0.561876 )( 5.3785 , 0.561816 )( 5.379 , 0.561756 )( 5.3795 , 0.561697 )( 5.38 , 0.561637 )( 5.3805 , 0.561577 )( 5.381 , 0.561517 )( 5.3815 , 0.561457 )( 5.382 , 0.561397 )( 5.3825 , 0.561358 )( 5.383 , 0.561368 )( 5.3835 , 0.561379 )( 5.384 , 0.561389 )( 5.3845 , 0.5614 )( 5.385 , 0.56141 )( 5.3855 , 0.56142 )( 5.386 , 0.561431 )( 5.3865 , 0.561441 )( 5.387 , 0.561452 )( 5.3875 , 0.561462 )( 5.388 , 0.561472 )( 5.3885 , 0.561483 )( 5.389 , 0.561493 )( 5.3895 , 0.561504 )( 5.39 , 0.561514 )( 5.3905 , 0.561524 )( 5.391 , 0.561535 )( 5.3915 , 0.561545 )( 5.392 , 0.561556 )( 5.3925 , 0.561566 )( 5.393 , 0.561576 )( 5.3935 , 0.561587 )( 5.394 , 0.561597 )( 5.3945 , 0.561608 )( 5.395 , 0.561618 )( 5.3955 , 0.561628 )( 5.396 , 0.561639 )( 5.3965 , 0.561649 )( 5.397 , 0.56166 )( 5.3975 , 0.55992 )( 5.398 , 0.557938 )( 5.3985 , 0.555956 )( 5.399 , 0.553974 )( 5.3995 , 0.551992 )( 5.4 , 0.55001 )( 5.4005 , 0.548027 )( 5.401 , 0.546045 )( 5.4015 , 0.544063 )( 5.402 , 0.542081 )( 5.4025 , 0.540099 )( 5.403 , 0.538117 )( 5.4035 , 0.536135 )( 5.404 , 0.534153 )( 5.4045 , 0.532581 )( 5.405 , 0.532977 )( 5.4055 , 0.533372 )( 5.406 , 0.533768 )( 5.4065 , 0.534163 )( 5.407 , 0.534559 )( 5.4075 , 0.534954 )( 5.408 , 0.53535 )( 5.4085 , 0.535816 )( 5.409 , 0.536299 )( 5.4095 , 0.536781 )( 5.41 , 0.537264 )( 5.4105 , 0.537746 )( 5.411 , 0.538228 )( 5.4115 , 0.538711 )( 5.412 , 0.539193 )( 5.4125 , 0.539676 )( 5.413 , 0.540158 )( 5.4135 , 0.54064 )( 5.414 , 0.541123 )( 5.4145 , 0.541605 )( 5.415 , 0.542088 )( 5.4155 , 0.542492 )( 5.416 , 0.542291 )( 5.4165 , 0.542091 )( 5.417 , 0.54189 )( 5.4175 , 0.541689 )( 5.418 , 0.541488 )( 5.4185 , 0.541287 )( 5.419 , 0.541087 )( 5.4195 , 0.541437 )( 5.42 , 0.541961 )( 5.4205 , 0.542486 )( 5.421 , 0.54301 )( 5.4215 , 0.543534 )( 5.422 , 0.544058 )( 5.4225 , 0.544582 )( 5.423 , 0.545106 )( 5.4235 , 0.545631 )( 5.424 , 0.546155 )( 5.4245 , 0.546679 )( 5.425 , 0.547203 )( 5.4255 , 0.547727 )( 5.426 , 0.548251 )( 5.4265 , 0.5487 )( 5.427 , 0.547855 )( 5.4275 , 0.547009 )( 5.428 , 0.546164 )( 5.4285 , 0.545319 )( 5.429 , 0.544473 )( 5.4295 , 0.543628 )( 5.43 , 0.542782 )( 5.4305 , 0.543638 )( 5.431 , 0.545215 )( 5.4315 , 0.546792 )( 5.432 , 0.54837 )( 5.4325 , 0.549947 )( 5.433 , 0.551524 )( 5.4335 , 0.553102 )( 5.434 , 0.554679 )( 5.4345 , 0.556256 )( 5.435 , 0.557834 )( 5.4355 , 0.559411 )( 5.436 , 0.560989 )( 5.4365 , 0.562566 )( 5.437 , 0.564143 )( 5.4375 , 0.565721 )( 5.438 , 0.5673 )( 5.4385 , 0.568879 )( 5.439 , 0.570458 )( 5.4395 , 0.572038 )( 5.44 , 0.573617 )( 5.4405 , 0.575196 )( 5.441 , 0.576775 )( 5.4415 , 0.576797 )( 5.442 , 0.575956 )( 5.4425 , 0.575115 )( 5.443 , 0.574273 )( 5.4435 , 0.573432 )( 5.444 , 0.572591 )( 5.4445 , 0.571749 )( 5.445 , 0.570908 )( 5.4455 , 0.570067 )( 5.446 , 0.569225 )( 5.4465 , 0.568384 )( 5.447 , 0.567543 )( 5.4475 , 0.566701 )( 5.448 , 0.56586 )( 5.4485 , 0.565019 )( 5.449 , 0.565576 )( 5.4495 , 0.566228 )( 5.45 , 0.566879 )( 5.4505 , 0.56753 )( 5.451 , 0.568181 )( 5.4515 , 0.568832 )( 5.452 , 0.569484 )( 5.4525 , 0.570135 )( 5.453 , 0.570786 )( 5.4535 , 0.571437 )( 5.454 , 0.572088 )( 5.4545 , 0.57274 )( 5.455 , 0.573391 )( 5.4555 , 0.574042 )( 5.456 , 0.574693 )( 5.4565 , 0.575344 )( 5.457 , 0.575996 )( 5.4575 , 0.576647 )( 5.458 , 0.577298 )( 5.4585 , 0.577949 )( 5.459 , 0.5786 )( 5.4595 , 0.579252 )( 5.46 , 0.579903 )( 5.4605 , 0.580554 )( 5.461 , 0.581205 )( 5.4615 , 0.581856 )( 5.462 , 0.582507 )( 5.4625 , 0.583159 )( 5.463 , 0.58381 )( 5.4635 , 0.584548 )( 5.464 , 0.585365 )( 5.4645 , 0.586182 )( 5.465 , 0.586998 )( 5.4655 , 0.587815 )( 5.466 , 0.588632 )( 5.4665 , 0.589449 )( 5.467 , 0.590265 )( 5.4675 , 0.591082 )( 5.468 , 0.591899 )( 5.4685 , 0.592716 )( 5.469 , 0.593532 )( 5.4695 , 0.594349 )( 5.47 , 0.595166 )( 5.4705 , 0.595983 )( 5.471 , 0.595335 )( 5.4715 , 0.594365 )( 5.472 , 0.593395 )( 5.4725 , 0.592426 )( 5.473 , 0.591456 )( 5.4735 , 0.590486 )( 5.474 , 0.589517 )( 5.4745 , 0.588547 )( 5.475 , 0.587578 )( 5.4755 , 0.586608 )( 5.476 , 0.585638 )( 5.4765 , 0.584669 )( 5.477 , 0.583699 )( 5.4775 , 0.582729 )( 5.478 , 0.581735 )( 5.4785 , 0.580548 )( 5.479 , 0.579362 )( 5.4795 , 0.578176 )( 5.48 , 0.576989 )( 5.4805 , 0.575803 )( 5.481 , 0.574616 )( 5.4815 , 0.57343 )( 5.482 , 0.573478 )( 5.4825 , 0.573912 )( 5.483 , 0.574347 )( 5.4835 , 0.574782 )( 5.484 , 0.575217 )( 5.4845 , 0.575652 )( 5.485 , 0.576087 )( 5.4855 , 0.576522 )( 5.486 , 0.576957 )( 5.4865 , 0.577391 )( 5.487 , 0.577826 )( 5.4875 , 0.578261 )( 5.488 , 0.578696 )( 5.4885 , 0.579131 )( 5.489 , 0.579582 )( 5.4895 , 0.58031 )( 5.49 , 0.581038 )( 5.4905 , 0.581766 )( 5.491 , 0.582494 )( 5.4915 , 0.583222 )( 5.492 , 0.58395 )( 5.4925 , 0.584678 )( 5.493 , 0.584857 )( 5.4935 , 0.584802 )( 5.494 , 0.584748 )( 5.4945 , 0.584694 )( 5.495 , 0.58464 )( 5.4955 , 0.584586 )( 5.496 , 0.584532 )( 5.4965 , 0.584478 )( 5.497 , 0.584424 )( 5.4975 , 0.584369 )( 5.498 , 0.584315 )( 5.4985 , 0.584261 )( 5.499 , 0.584207 )( 5.4995 , 0.584153 )( 5.5 , 0.584099 )( 5.5005 , 0.58421 )( 5.501 , 0.584321 )( 5.5015 , 0.584432 )( 5.502 , 0.584544 )( 5.5025 , 0.584655 )( 5.503 , 0.584767 )( 5.5035 , 0.584878 )( 5.504 , 0.585797 )( 5.5045 , 0.587161 )( 5.505 , 0.588526 )( 5.5055 , 0.589891 )( 5.506 , 0.591256 )( 5.5065 , 0.592621 )( 5.507 , 0.593986 )( 5.5075 , 0.595351 )( 5.508 , 0.596715 )( 5.5085 , 0.59808 )( 5.509 , 0.599445 )( 5.5095 , 0.60081 )( 5.51 , 0.602175 )( 5.5105 , 0.60354 )( 5.511 , 0.604905 )( 5.5115 , 0.603285 )( 5.512 , 0.601469 )( 5.5125 , 0.599652 )( 5.513 , 0.597835 )( 5.5135 , 0.596018 )( 5.514 , 0.594202 )( 5.5145 , 0.592385 )( 5.515 , 0.591512 )( 5.5155 , 0.591307 )( 5.516 , 0.591103 )( 5.5165 , 0.590899 )( 5.517 , 0.590695 )( 5.5175 , 0.59049 )( 5.518 , 0.590286 )( 5.5185 , 0.590082 )( 5.519 , 0.589878 )( 5.5195 , 0.589674 )( 5.52 , 0.589469 )( 5.5205 , 0.589265 )( 5.521 , 0.589061 )( 5.5215 , 0.588857 )( 5.522 , 0.588652 )( 5.5225 , 0.588308 )( 5.523 , 0.587945 )( 5.5235 , 0.587582 )( 5.524 , 0.587218 )( 5.5245 , 0.586855 )( 5.525 , 0.586492 )( 5.5255 , 0.586128 )( 5.526 , 0.585649 )( 5.5265 , 0.585064 )( 5.527 , 0.58448 )( 5.5275 , 0.583895 )( 5.528 , 0.58331 )( 5.5285 , 0.582726 )( 5.529 , 0.582141 )( 5.5295 , 0.581557 )( 5.53 , 0.580972 )( 5.5305 , 0.580388 )( 5.531 , 0.579803 )( 5.5315 , 0.579219 )( 5.532 , 0.578634 )( 5.5325 , 0.57805 )( 5.533 , 0.577465 )( 5.5335 , 0.577062 )( 5.534 , 0.576699 )( 5.5345 , 0.576336 )( 5.535 , 0.575972 )( 5.5355 , 0.575609 )( 5.536 , 0.575246 )( 5.5365 , 0.574882 )( 5.537 , 0.574565 )( 5.5375 , 0.5743 )( 5.538 , 0.574035 )( 5.5385 , 0.57377 )( 5.539 , 0.573505 )( 5.5395 , 0.57324 )( 5.54 , 0.572976 )( 5.5405 , 0.572711 )( 5.541 , 0.572446 )( 5.5415 , 0.572181 )( 5.542 , 0.571916 )( 5.5425 , 0.571651 )( 5.543 , 0.571386 )( 5.5435 , 0.571121 )( 5.544 , 0.570856 )( 5.5445 , 0.570513 )( 5.545 , 0.570144 )( 5.5455 , 0.569776 )( 5.546 , 0.569407 )( 5.5465 , 0.569039 )( 5.547 , 0.56867 )( 5.5475 , 0.568302 )( 5.548 , 0.567984 )( 5.5485 , 0.567739 )( 5.549 , 0.567494 )( 5.5495 , 0.567249 )( 5.55 , 0.567003 )( 5.5505 , 0.566758 )( 5.551 , 0.566513 )( 5.5515 , 0.566268 )( 5.552 , 0.566023 )( 5.5525 , 0.565778 )( 5.553 , 0.565533 )( 5.5535 , 0.565288 )( 5.554 , 0.565043 )( 5.5545 , 0.564798 )( 5.555 , 0.564553 )( 5.5555 , 0.56539 )( 5.556 , 0.566686 )( 5.5565 , 0.567981 )( 5.557 , 0.569276 )( 5.5575 , 0.570572 )( 5.558 , 0.571867 )( 5.5585 , 0.573162 )( 5.559 , 0.57375 )( 5.5595 , 0.573022 )( 5.56 , 0.572295 )( 5.5605 , 0.571567 )( 5.561 , 0.57084 )( 5.5615 , 0.570112 )( 5.562 , 0.569385 )( 5.5625 , 0.568657 )( 5.563 , 0.56793 )( 5.5635 , 0.567203 )( 5.564 , 0.566475 )( 5.5645 , 0.565748 )( 5.565 , 0.56502 )( 5.5655 , 0.564293 )( 5.566 , 0.563565 )( 5.5665 , 0.563551 )( 5.567 , 0.563931 )( 5.5675 , 0.564311 )( 5.568 , 0.564691 )( 5.5685 , 0.565071 )( 5.569 , 0.56545 )( 5.5695 , 0.56583 )( 5.57 , 0.56621 )( 5.5705 , 0.56659 )( 5.571 , 0.56697 )( 5.5715 , 0.56735 )( 5.572 , 0.56773 )( 5.5725 , 0.568109 )( 5.573 , 0.568489 )( 5.5735 , 0.568869 )( 5.574 , 0.569249 )( 5.5745 , 0.569629 )( 5.575 , 0.570009 )( 5.5755 , 0.570389 )( 5.576 , 0.570768 )( 5.5765 , 0.571148 )( 5.577 , 0.571528 )( 5.5775 , 0.571908 )( 5.578 , 0.572288 )( 5.5785 , 0.572668 )( 5.579 , 0.573048 )( 5.5795 , 0.573427 )( 5.58 , 0.573807 )( 5.5805 , 0.574187 )( 5.581 , 0.574479 )( 5.5815 , 0.574481 )( 5.582 , 0.574482 )( 5.5825 , 0.574484 )( 5.583 , 0.574486 )( 5.5835 , 0.574487 )( 5.584 , 0.574489 )( 5.5845 , 0.57449 )( 5.585 , 0.574492 )( 5.5855 , 0.574494 )( 5.586 , 0.574495 )( 5.5865 , 0.574497 )( 5.587 , 0.574499 )( 5.5875 , 0.5745 )( 5.588 , 0.574502 )( 5.5885 , 0.573547 )( 5.589 , 0.571732 )( 5.5895 , 0.569917 )( 5.59 , 0.568103 )( 5.5905 , 0.566288 )( 5.591 , 0.564473 )( 5.5915 , 0.562658 )( 5.592 , 0.561414 )( 5.5925 , 0.562881 )( 5.593 , 0.564349 )( 5.5935 , 0.565816 )( 5.594 , 0.567284 )( 5.5945 , 0.568751 )( 5.595 , 0.570218 )( 5.5955 , 0.571686 )( 5.596 , 0.573153 )( 5.5965 , 0.57462 )( 5.597 , 0.576088 )( 5.5975 , 0.577555 )( 5.598 , 0.579023 )( 5.5985 , 0.58049 )( 5.599 , 0.581957 )( 5.5995 , 0.583034 )( 5.6 , 0.583665 )( 5.6005 , 0.584297 )( 5.601 , 0.584929 )( 5.6015 , 0.585561 )( 5.602 , 0.586192 )( 5.6025 , 0.586824 )( 5.603 , 0.587316 )( 5.6035 , 0.586739 )( 5.604 , 0.586161 )( 5.6045 , 0.585583 )( 5.605 , 0.585005 )( 5.6055 , 0.584428 )( 5.606 , 0.58385 )( 5.6065 , 0.583272 )( 5.607 , 0.582694 )( 5.6075 , 0.582117 )( 5.608 , 0.581539 )( 5.6085 , 0.580961 )( 5.609 , 0.580383 )( 5.6095 , 0.579805 )( 5.61 , 0.579228 )( 5.6105 , 0.57923 )( 5.611 , 0.580069 )( 5.6115 , 0.580908 )( 5.612 , 0.581748 )( 5.6125 , 0.582587 )( 5.613 , 0.583426 )( 5.6135 , 0.584265 )( 5.614 , 0.585061 )( 5.6145 , 0.585134 )( 5.615 , 0.585206 )( 5.6155 , 0.585279 )( 5.616 , 0.585351 )( 5.6165 , 0.585423 )( 5.617 , 0.585496 )( 5.6175 , 0.585568 )( 5.618 , 0.58564 )( 5.6185 , 0.585713 )( 5.619 , 0.585785 )( 5.6195 , 0.585857 )( 5.62 , 0.58593 )( 5.6205 , 0.586002 )( 5.621 , 0.586075 )( 5.6215 , 0.585813 )( 5.622 , 0.584933 )( 5.6225 , 0.584052 )( 5.623 , 0.583172 )( 5.6235 , 0.582291 )( 5.624 , 0.581411 )( 5.6245 , 0.580531 )( 5.625 , 0.57965 )( 5.6255 , 0.578559 )( 5.626 , 0.577466 )( 5.6265 , 0.576374 )( 5.627 , 0.575282 )( 5.6275 , 0.574189 )( 5.628 , 0.573097 )( 5.6285 , 0.572005 )( 5.629 , 0.570913 )( 5.6295 , 0.56982 )( 5.63 , 0.568728 )( 5.6305 , 0.567636 )( 5.631 , 0.566544 )( 5.6315 , 0.565451 )( 5.632 , 0.564359 )( 5.6325 , 0.563741 )( 5.633 , 0.564277 )( 5.6335 , 0.564812 )( 5.634 , 0.565347 )( 5.6345 , 0.565882 )( 5.635 , 0.566418 )( 5.6355 , 0.566953 )( 5.636 , 0.567488 )( 5.6365 , 0.568023 )( 5.637 , 0.568559 )( 5.6375 , 0.569094 )( 5.638 , 0.569629 )( 5.6385 , 0.570164 )( 5.639 , 0.570699 )( 5.6395 , 0.571235 )( 5.64 , 0.57177 )( 5.6405 , 0.572305 )( 5.641 , 0.57284 )( 5.6415 , 0.573376 )( 5.642 , 0.573911 )( 5.6425 , 0.574446 )( 5.643 , 0.574981 )( 5.6435 , 0.575517 )( 5.644 , 0.576052 )( 5.6445 , 0.576587 )( 5.645 , 0.577122 )( 5.6455 , 0.577657 )( 5.646 , 0.578193 )( 5.6465 , 0.578728 )( 5.647 , 0.579263 )( 5.6475 , 0.579164 )( 5.648 , 0.578978 )( 5.6485 , 0.578793 )( 5.649 , 0.578607 )( 5.6495 , 0.578421 )( 5.65 , 0.578236 )( 5.6505 , 0.57805 )( 5.651 , 0.577864 )( 5.6515 , 0.577679 )( 5.652 , 0.577493 )( 5.6525 , 0.577307 )( 5.653 , 0.577122 )( 5.6535 , 0.576936 )( 5.654 , 0.57675 )( 5.6545 , 0.576603 )( 5.655 , 0.576637 )( 5.6555 , 0.57667 )( 5.656 , 0.576704 )( 5.6565 , 0.576738 )( 5.657 , 0.576771 )( 5.6575 , 0.576805 )( 5.658 , 0.576839 )( 5.6585 , 0.577137 )( 5.659 , 0.577492 )( 5.6595 , 0.577847 )( 5.66 , 0.577819 )( 5.6605 , 0.575526 )( 5.661 , 0.573234 )( 5.6615 , 0.570941 )( 5.662 , 0.568649 )( 5.6625 , 0.566356 )( 5.663 , 0.564064 )( 5.6635 , 0.561771 )( 5.664 , 0.561575 )( 5.6645 , 0.56193 )( 5.665 , 0.562285 )( 5.6655 , 0.562904 )( 5.666 , 0.565542 )( 5.6665 , 0.568181 )( 5.667 , 0.570819 )( 5.6675 , 0.573457 )( 5.668 , 0.576095 )( 5.6685 , 0.578733 )( 5.669 , 0.581372 )( 5.6695 , 0.581705 )( 5.67 , 0.581321 )( 5.6705 , 0.580937 )( 5.671 , 0.580552 )( 5.6715 , 0.580168 )( 5.672 , 0.579784 )( 5.6725 , 0.579399 )( 5.673 , 0.579015 )( 5.6735 , 0.578631 )( 5.674 , 0.578247 )( 5.6745 , 0.577862 )( 5.675 , 0.577478 )( 5.6755 , 0.577094 )( 5.676 , 0.576709 )( 5.6765 , 0.576359 )( 5.677 , 0.576571 )( 5.6775 , 0.576782 )( 5.678 , 0.576994 )( 5.6785 , 0.577206 )( 5.679 , 0.577418 )( 5.6795 , 0.577629 )( 5.68 , 0.577841 )( 5.6805 , 0.578053 )( 5.681 , 0.578265 )( 5.6815 , 0.578477 )( 5.682 , 0.578688 )( 5.6825 , 0.5789 )( 5.683 , 0.579112 )( 5.6835 , 0.579324 )( 5.684 , 0.579535 )( 5.6845 , 0.579747 )( 5.685 , 0.579959 )( 5.6855 , 0.580171 )( 5.686 , 0.580382 )( 5.6865 , 0.580594 )( 5.687 , 0.580806 )( 5.6875 , 0.581018 )( 5.688 , 0.581229 )( 5.6885 , 0.581441 )( 5.689 , 0.581653 )( 5.6895 , 0.581865 )( 5.69 , 0.582076 )( 5.6905 , 0.582288 )( 5.691 , 0.5825 )( 5.6915 , 0.581655 )( 5.692 , 0.580228 )( 5.6925 , 0.578802 )( 5.693 , 0.577375 )( 5.6935 , 0.575948 )( 5.694 , 0.574522 )( 5.6945 , 0.573095 )( 5.695 , 0.571668 )( 5.6955 , 0.570242 )( 5.696 , 0.568815 )( 5.6965 , 0.567388 )( 5.697 , 0.565962 )( 5.6975 , 0.564535 )( 5.698 , 0.563109 )( 5.6985 , 0.561682 )( 5.699 , 0.561385 )( 5.6995 , 0.561161 )( 5.7 , 0.560936 )( 5.7005 , 0.560712 )( 5.701 , 0.560488 )( 5.7015 , 0.560264 )( 5.702 , 0.56004 )( 5.7025 , 0.560312 )( 5.703 , 0.560935 )( 5.7035 , 0.561557 )( 5.704 , 0.562179 )( 5.7045 , 0.562796 )( 5.705 , 0.563412 )( 5.7055 , 0.564029 )( 5.706 , 0.564645 )( 5.7065 , 0.565261 )( 5.707 , 0.565877 )( 5.7075 , 0.566494 )( 5.708 , 0.567113 )( 5.7085 , 0.567736 )( 5.709 , 0.568358 )( 5.7095 , 0.56898 )( 5.71 , 0.566955 )( 5.7105 , 0.56457 )( 5.711 , 0.562185 )( 5.7115 , 0.559801 )( 5.712 , 0.557416 )( 5.7125 , 0.555031 )( 5.713 , 0.552646 )( 5.7135 , 0.552219 )( 5.714 , 0.553546 )( 5.7145 , 0.554874 )( 5.715 , 0.556201 )( 5.7155 , 0.557528 )( 5.716 , 0.558855 )( 5.7165 , 0.560183 )( 5.717 , 0.56151 )( 5.7175 , 0.562837 )( 5.718 , 0.564164 )( 5.7185 , 0.565491 )( 5.719 , 0.566819 )( 5.7195 , 0.568146 )( 5.72 , 0.569473 )( 5.7205 , 0.5708 )( 5.721 , 0.570825 )( 5.7215 , 0.570567 )( 5.722 , 0.570308 )( 5.7225 , 0.57005 )( 5.723 , 0.569792 )( 5.7235 , 0.569534 )( 5.724 , 0.569276 )( 5.7245 , 0.568694 )( 5.725 , 0.567746 )( 5.7255 , 0.566798 )( 5.726 , 0.56585 )( 5.7265 , 0.564901 )( 5.727 , 0.563953 )( 5.7275 , 0.563005 )( 5.728 , 0.562057 )( 5.7285 , 0.561109 )( 5.729 , 0.560161 )( 5.7295 , 0.559212 )( 5.73 , 0.558264 )( 5.7305 , 0.557316 )( 5.731 , 0.556368 )( 5.7315 , 0.55542 )( 5.732 , 0.556228 )( 5.7325 , 0.557582 )( 5.733 , 0.558936 )( 5.7335 , 0.56029 )( 5.734 , 0.561645 )( 5.7345 , 0.562999 )( 5.735 , 0.564353 )( 5.7355 , 0.565072 )( 5.736 , 0.564879 )( 5.7365 , 0.564686 )( 5.737 , 0.564493 )( 5.7375 , 0.564299 )( 5.738 , 0.564106 )( 5.7385 , 0.563913 )( 5.739 , 0.56372 )( 5.7395 , 0.563527 )( 5.74 , 0.563333 )( 5.7405 , 0.56314 )( 5.741 , 0.562947 )( 5.7415 , 0.562754 )( 5.742 , 0.56256 )( 5.7425 , 0.562367 )( 5.743 , 0.562432 )( 5.7435 , 0.562606 )( 5.744 , 0.562779 )( 5.7445 , 0.562953 )( 5.745 , 0.563126 )( 5.7455 , 0.5633 )( 5.746 , 0.563474 )( 5.7465 , 0.563647 )( 5.747 , 0.563821 )( 5.7475 , 0.563994 )( 5.748 , 0.564168 )( 5.7485 , 0.564341 )( 5.749 , 0.564515 )( 5.7495 , 0.564689 )( 5.75 , 0.564862 )( 5.7505 , 0.565036 )( 5.751 , 0.565209 )( 5.7515 , 0.565383 )( 5.752 , 0.565556 )( 5.7525 , 0.56573 )( 5.753 , 0.565904 )( 5.7535 , 0.566077 )( 5.754 , 0.566251 )( 5.7545 , 0.566424 )( 5.755 , 0.566598 )( 5.7555 , 0.566771 )( 5.756 , 0.566945 )( 5.7565 , 0.567118 )( 5.757 , 0.567292 )( 5.7575 , 0.567416 )( 5.758 , 0.56742 )( 5.7585 , 0.567424 )( 5.759 , 0.567428 )( 5.7595 , 0.567431 )( 5.76 , 0.567435 )( 5.7605 , 0.567439 )( 5.761 , 0.567443 )( 5.7615 , 0.567447 )( 5.762 , 0.567451 )( 5.7625 , 0.567455 )( 5.763 , 0.567459 )( 5.7635 , 0.567462 )( 5.764 , 0.567466 )( 5.7645 , 0.56747 )( 5.765 , 0.567368 )( 5.7655 , 0.567191 )( 5.766 , 0.567014 )( 5.7665 , 0.566836 )( 5.767 , 0.566659 )( 5.7675 , 0.566482 )( 5.768 , 0.566305 )( 5.7685 , 0.566128 )( 5.769 , 0.565951 )( 5.7695 , 0.565774 )( 5.77 , 0.565596 )( 5.7705 , 0.565419 )( 5.771 , 0.565242 )( 5.7715 , 0.565065 )( 5.772 , 0.564888 )( 5.7725 , 0.564711 )( 5.773 , 0.564534 )( 5.7735 , 0.564357 )( 5.774 , 0.564179 )( 5.7745 , 0.564002 )( 5.775 , 0.563825 )( 5.7755 , 0.563648 )( 5.776 , 0.563471 )( 5.7765 , 0.563294 )( 5.777 , 0.563117 )( 5.7775 , 0.562939 )( 5.778 , 0.562762 )( 5.7785 , 0.562585 )( 5.779 , 0.562408 )( 5.7795 , 0.56224 )( 5.78 , 0.562115 )( 5.7805 , 0.56199 )( 5.781 , 0.561865 )( 5.7815 , 0.56174 )( 5.782 , 0.561615 )( 5.7825 , 0.561491 )( 5.783 , 0.561366 )( 5.7835 , 0.561241 )( 5.784 , 0.561116 )( 5.7845 , 0.560991 )( 5.785 , 0.560866 )( 5.7855 , 0.560741 )( 5.786 , 0.560616 )( 5.7865 , 0.560491 )( 5.787 , 0.560178 )( 5.7875 , 0.559652 )( 5.788 , 0.559125 )( 5.7885 , 0.558599 )( 5.789 , 0.558073 )( 5.7895 , 0.557547 )( 5.79 , 0.55702 )( 5.7905 , 0.55658 )( 5.791 , 0.556796 )( 5.7915 , 0.557012 )( 5.792 , 0.557228 )( 5.7925 , 0.556143 )( 5.793 , 0.5534 )( 5.7935 , 0.550657 )( 5.794 , 0.547914 )( 5.7945 , 0.545171 )( 5.795 , 0.542428 )( 5.7955 , 0.539685 )( 5.796 , 0.537199 )( 5.7965 , 0.537415 )( 5.797 , 0.537631 )( 5.7975 , 0.537847 )( 5.798 , 0.539159 )( 5.7985 , 0.542045 )( 5.799 , 0.544931 )( 5.7995 , 0.547817 )( 5.8 , 0.550703 )( 5.8005 , 0.553589 )( 5.801 , 0.556475 )( 5.8015 , 0.559179 )( 5.802 , 0.558896 )( 5.8025 , 0.558614 )( 5.803 , 0.558332 )( 5.8035 , 0.55805 )( 5.804 , 0.557768 )( 5.8045 , 0.557485 )( 5.805 , 0.557203 )( 5.8055 , 0.556921 )( 5.806 , 0.556639 )( 5.8065 , 0.556357 )( 5.807 , 0.556074 )( 5.8075 , 0.555792 )( 5.808 , 0.55551 )( 5.8085 , 0.555228 )( 5.809 , 0.555055 )( 5.8095 , 0.555083 )( 5.81 , 0.555112 )( 5.8105 , 0.55514 )( 5.811 , 0.555168 )( 5.8115 , 0.555197 )( 5.812 , 0.555225 )( 5.8125 , 0.555254 )( 5.813 , 0.555282 )( 5.8135 , 0.55531 )( 5.814 , 0.555339 )( 5.8145 , 0.555367 )( 5.815 , 0.555396 )( 5.8155 , 0.555424 )( 5.816 , 0.555452 )( 5.8165 , 0.555481 )( 5.817 , 0.555509 )( 5.8175 , 0.555538 )( 5.818 , 0.555566 )( 5.8185 , 0.555595 )( 5.819 , 0.555623 )( 5.8195 , 0.555651 )( 5.82 , 0.55568 )( 5.8205 , 0.555708 )( 5.821 , 0.555737 )( 5.8215 , 0.555765 )( 5.822 , 0.555793 )( 5.8225 , 0.555822 )( 5.823 , 0.55585 )( 5.8235 , 0.555879 )( 5.824 , 0.555712 )( 5.8245 , 0.555534 )( 5.825 , 0.555355 )( 5.8255 , 0.555176 )( 5.826 , 0.554997 )( 5.8265 , 0.554818 )( 5.827 , 0.55464 )( 5.8275 , 0.554461 )( 5.828 , 0.554282 )( 5.8285 , 0.554103 )( 5.829 , 0.553925 )( 5.8295 , 0.553746 )( 5.83 , 0.553567 )( 5.8305 , 0.553388 )( 5.831 , 0.553312 )( 5.8315 , 0.553569 )( 5.832 , 0.553826 )( 5.8325 , 0.554083 )( 5.833 , 0.55434 )( 5.8335 , 0.554597 )( 5.834 , 0.554855 )( 5.8345 , 0.555112 )( 5.835 , 0.555975 )( 5.8355 , 0.556921 )( 5.836 , 0.557866 )( 5.8365 , 0.558024 )( 5.837 , 0.555124 )( 5.8375 , 0.552223 )( 5.838 , 0.549323 )( 5.8385 , 0.546423 )( 5.839 , 0.543523 )( 5.8395 , 0.540622 )( 5.84 , 0.537722 )( 5.8405 , 0.538098 )( 5.841 , 0.539043 )( 5.8415 , 0.539988 )( 5.842 , 0.541165 )( 5.8425 , 0.54343 )( 5.843 , 0.545695 )( 5.8435 , 0.547959 )( 5.844 , 0.550224 )( 5.8445 , 0.552489 )( 5.845 , 0.554754 )( 5.8455 , 0.557018 )( 5.846 , 0.556975 )( 5.8465 , 0.556433 )( 5.847 , 0.555891 )( 5.8475 , 0.55535 )( 5.848 , 0.554808 )( 5.8485 , 0.554266 )( 5.849 , 0.553725 )( 5.8495 , 0.553183 )( 5.85 , 0.552641 )( 5.8505 , 0.5521 )( 5.851 , 0.551558 )( 5.8515 , 0.551016 )( 5.852 , 0.550475 )( 5.8525 , 0.549933 )( 5.853 , 0.549535 )( 5.8535 , 0.550224 )( 5.854 , 0.550913 )( 5.8545 , 0.551602 )( 5.855 , 0.552291 )( 5.8555 , 0.55298 )( 5.856 , 0.553669 )( 5.8565 , 0.554358 )( 5.857 , 0.554563 )( 5.8575 , 0.554618 )( 5.858 , 0.554673 )( 5.8585 , 0.554728 )( 5.859 , 0.554783 )( 5.8595 , 0.554838 )( 5.86 , 0.554892 )( 5.8605 , 0.554947 )( 5.861 , 0.555002 )( 5.8615 , 0.555057 )( 5.862 , 0.555112 )( 5.8625 , 0.555167 )( 5.863 , 0.555222 )( 5.8635 , 0.555277 )( 5.864 , 0.555367 )( 5.8645 , 0.556041 )( 5.865 , 0.556715 )( 5.8655 , 0.557389 )( 5.866 , 0.558063 )( 5.8665 , 0.558736 )( 5.867 , 0.55941 )( 5.8675 , 0.560084 )( 5.868 , 0.560074 )( 5.8685 , 0.559777 )( 5.869 , 0.559481 )( 5.8695 , 0.559184 )( 5.87 , 0.558887 )( 5.8705 , 0.558591 )( 5.871 , 0.558294 )( 5.8715 , 0.557997 )( 5.872 , 0.557701 )( 5.8725 , 0.557404 )( 5.873 , 0.557108 )( 5.8735 , 0.556811 )( 5.874 , 0.556514 )( 5.8745 , 0.556218 )( 5.875 , 0.555921 )( 5.8755 , 0.555957 )( 5.876 , 0.555992 )( 5.8765 , 0.556028 )( 5.877 , 0.556064 )( 5.8775 , 0.556099 )( 5.878 , 0.556135 )( 5.8785 , 0.55617 )( 5.879 , 0.556206 )( 5.8795 , 0.556242 )( 5.88 , 0.556277 )( 5.8805 , 0.556313 )( 5.881 , 0.556349 )( 5.8815 , 0.556384 )( 5.882 , 0.55642 )( 5.8825 , 0.556456 )( 5.883 , 0.556491 )( 5.8835 , 0.556527 )( 5.884 , 0.556562 )( 5.8845 , 0.556598 )( 5.885 , 0.556634 )( 5.8855 , 0.556669 )( 5.886 , 0.556705 )( 5.8865 , 0.556741 )( 5.887 , 0.556776 )( 5.8875 , 0.556812 )( 5.888 , 0.556848 )( 5.8885 , 0.556883 )( 5.889 , 0.556919 )( 5.8895 , 0.556955 )( 5.89 , 0.556846 )( 5.8905 , 0.556637 )( 5.891 , 0.556427 )( 5.8915 , 0.556218 )( 5.892 , 0.556009 )( 5.8925 , 0.555799 )( 5.893 , 0.55559 )( 5.8935 , 0.55538 )( 5.894 , 0.555171 )( 5.8945 , 0.554962 )( 5.895 , 0.554752 )( 5.8955 , 0.554543 )( 5.896 , 0.554333 )( 5.8965 , 0.554124 )( 5.897 , 0.553915 )( 5.8975 , 0.554054 )( 5.898 , 0.55424 )( 5.8985 , 0.554427 )( 5.899 , 0.554613 )( 5.8995 , 0.5548 )( 5.9 , 0.554986 )( 5.9005 , 0.555172 )( 5.901 , 0.555359 )( 5.9015 , 0.555545 )( 5.902 , 0.555731 )( 5.9025 , 0.555918 )( 5.903 , 0.556104 )( 5.9035 , 0.556291 )( 5.904 , 0.556477 )( 5.9045 , 0.556663 )( 5.905 , 0.55685 )( 5.9055 , 0.557036 )( 5.906 , 0.557222 )( 5.9065 , 0.557409 )( 5.907 , 0.557595 )( 5.9075 , 0.557782 )( 5.908 , 0.557968 )( 5.9085 , 0.558154 )( 5.909 , 0.558341 )( 5.9095 , 0.558527 )( 5.91 , 0.558713 )( 5.9105 , 0.5589 )( 5.911 , 0.559086 )( 5.9115 , 0.559273 )( 5.912 , 0.558461 )( 5.9125 , 0.556524 )( 5.913 , 0.554587 )( 5.9135 , 0.55265 )( 5.914 , 0.550713 )( 5.9145 , 0.548777 )( 5.915 , 0.54684 )( 5.9155 , 0.544903 )( 5.916 , 0.542966 )( 5.9165 , 0.541029 )( 5.917 , 0.539092 )( 5.9175 , 0.537155 )( 5.918 , 0.535218 )( 5.9185 , 0.533282 )( 5.919 , 0.531345 )( 5.9195 , 0.531322 )( 5.92 , 0.531889 )( 5.9205 , 0.532457 )( 5.921 , 0.533024 )( 5.9215 , 0.533592 )( 5.922 , 0.534159 )( 5.9225 , 0.534726 )( 5.923 , 0.535344 )( 5.9235 , 0.536033 )( 5.924 , 0.536722 )( 5.9245 , 0.53741 )( 5.925 , 0.538099 )( 5.9255 , 0.538788 )( 5.926 , 0.539477 )( 5.9265 , 0.540166 )( 5.927 , 0.540854 )( 5.9275 , 0.541543 )( 5.928 , 0.542232 )( 5.9285 , 0.542921 )( 5.929 , 0.54361 )( 5.9295 , 0.544298 )( 5.93 , 0.544987 )( 5.9305 , 0.545553 )( 5.931 , 0.546068 )( 5.9315 , 0.546583 )( 5.932 , 0.547098 )( 5.9325 , 0.547613 )( 5.933 , 0.548128 )( 5.9335 , 0.548643 )( 5.934 , 0.549226 )( 5.9345 , 0.549936 )( 5.935 , 0.550645 )( 5.9355 , 0.551355 )( 5.936 , 0.551448 )( 5.9365 , 0.551247 )( 5.937 , 0.551045 )( 5.9375 , 0.550844 )( 5.938 , 0.550642 )( 5.9385 , 0.550441 )( 5.939 , 0.550239 )( 5.9395 , 0.550373 )( 5.94 , 0.55121 )( 5.9405 , 0.552047 )( 5.941 , 0.552884 )( 5.9415 , 0.553021 )( 5.942 , 0.552776 )( 5.9425 , 0.552531 )( 5.943 , 0.552287 )( 5.9435 , 0.552042 )( 5.944 , 0.551797 )( 5.9445 , 0.551552 )( 5.945 , 0.551519 )( 5.9455 , 0.551995 )( 5.946 , 0.552471 )( 5.9465 , 0.552948 )( 5.947 , 0.553424 )( 5.9475 , 0.5539 )( 5.948 , 0.554376 )( 5.9485 , 0.554853 )( 5.949 , 0.555329 )( 5.9495 , 0.555805 )( 5.95 , 0.556281 )( 5.9505 , 0.556758 )( 5.951 , 0.557234 )( 5.9515 , 0.55771 )( 5.952 , 0.558187 )( 5.9525 , 0.558339 )( 5.953 , 0.558265 )( 5.9535 , 0.558192 )( 5.954 , 0.558118 )( 5.9545 , 0.558044 )( 5.955 , 0.55797 )( 5.9555 , 0.557896 )( 5.956 , 0.557969 )( 5.9565 , 0.55852 )( 5.957 , 0.55907 )( 5.9575 , 0.559621 )( 5.958 , 0.560172 )( 5.9585 , 0.560723 )( 5.959 , 0.561274 )( 5.9595 , 0.561825 )( 5.96 , 0.562375 )( 5.9605 , 0.562926 )( 5.961 , 0.563477 )( 5.9615 , 0.564028 )( 5.962 , 0.564579 )( 5.9625 , 0.565129 )( 5.963 , 0.56568 )( 5.9635 , 0.565597 )( 5.964 , 0.564949 )( 5.9645 , 0.564301 )( 5.965 , 0.563653 )( 5.9655 , 0.563005 )( 5.966 , 0.562357 )( 5.9665 , 0.56171 )( 5.967 , 0.561062 )( 5.9675 , 0.560414 )( 5.968 , 0.559766 )( 5.9685 , 0.559118 )( 5.969 , 0.55847 )( 5.9695 , 0.557822 )( 5.97 , 0.557174 )( 5.9705 , 0.556527 )( 5.971 , 0.555879 )( 5.9715 , 0.555231 )( 5.972 , 0.554583 )( 5.9725 , 0.553935 )( 5.973 , 0.553287 )( 5.9735 , 0.552639 )( 5.974 , 0.551991 )( 5.9745 , 0.551344 )( 5.975 , 0.550696 )( 5.9755 , 0.550048 )( 5.976 , 0.5494 )( 5.9765 , 0.548752 )( 5.977 , 0.548104 )( 5.9775 , 0.547456 )( 5.978 , 0.546883 )( 5.9785 , 0.54687 )( 5.979 , 0.546856 )( 5.9795 , 0.546843 )( 5.98 , 0.54683 )( 5.9805 , 0.546816 )( 5.981 , 0.546803 )( 5.9815 , 0.54679 )( 5.982 , 0.546776 )( 5.9825 , 0.546763 )( 5.983 , 0.54675 )( 5.9835 , 0.546736 )( 5.984 , 0.546723 )( 5.9845 , 0.54671 )( 5.985 , 0.546697 )( 5.9855 , 0.546749 )( 5.986 , 0.546895 )( 5.9865 , 0.54704 )( 5.987 , 0.547186 )( 5.9875 , 0.547332 )( 5.988 , 0.547478 )( 5.9885 , 0.547624 )( 5.989 , 0.54777 )( 5.9895 , 0.547916 )( 5.99 , 0.548062 )( 5.9905 , 0.548207 )( 5.991 , 0.548353 )( 5.9915 , 0.548499 )( 5.992 , 0.548645 )( 5.9925 , 0.548791 )( 5.993 , 0.548937 )( 5.9935 , 0.549083 )( 5.994 , 0.549228 )( 5.9945 , 0.549374 )( 5.995 , 0.54952 )( 5.9955 , 0.549666 )( 5.996 , 0.549812 )( 5.9965 , 0.549958 )( 5.997 , 0.550104 )( 5.9975 , 0.55025 )( 5.998 , 0.550395 )( 5.9985 , 0.550541 )( 5.999 , 0.550687 )( 5.9995 , 0.550833 )( 6.0 , 0.550979 )( 6.0005 , 0.550504 )( 6.001 , 0.550028 )( 6.0015 , 0.549553 )( 6.002 , 0.549078 )( 6.0025 , 0.548603 )( 6.003 , 0.548127 )( 6.0035 , 0.547652 )( 6.004 , 0.547177 )( 6.0045 , 0.546702 )( 6.005 , 0.546227 )( 6.0055 , 0.545751 )( 6.006 , 0.545276 )( 6.0065 , 0.544801 )( 6.007 , 0.544326 )( 6.0075 , 0.54393 )( 6.008 , 0.543726 )( 6.0085 , 0.543521 )( 6.009 , 0.543317 )( 6.0095 , 0.543112 )( 6.01 , 0.542908 )( 6.0105 , 0.542703 )( 6.011 , 0.542499 )( 6.0115 , 0.543968 )( 6.012 , 0.545543 )( 6.0125 , 0.547117 )( 6.013 , 0.548691 )( 6.0135 , 0.550266 )( 6.014 , 0.55184 )( 6.0145 , 0.553414 )( 6.015 , 0.554989 )( 6.0155 , 0.556563 )( 6.016 , 0.558137 )( 6.0165 , 0.559712 )( 6.017 , 0.561286 )( 6.0175 , 0.56286 )( 6.018 , 0.564434 )( 6.0185 , 0.56559 )( 6.019 , 0.565386 )( 6.0195 , 0.565181 )( 6.02 , 0.564977 )( 6.0205 , 0.564772 )( 6.021 , 0.564568 )( 6.0215 , 0.564363 )( 6.022 , 0.564159 )( 6.0225 , 0.562709 )( 6.023 , 0.561093 )( 6.0235 , 0.559477 )( 6.024 , 0.557861 )( 6.0245 , 0.556246 )( 6.025 , 0.55463 )( 6.0255 , 0.553014 )( 6.026 , 0.551398 )( 6.0265 , 0.549782 )( 6.027 , 0.548167 )( 6.0275 , 0.546551 )( 6.028 , 0.544935 )( 6.0285 , 0.543319 )( 6.029 , 0.541704 )( 6.0295 , 0.54055 )( 6.03 , 0.541553 )( 6.0305 , 0.542555 )( 6.031 , 0.543558 )( 6.0315 , 0.54456 )( 6.032 , 0.545563 )( 6.0325 , 0.546565 )( 6.033 , 0.547568 )( 6.0335 , 0.548571 )( 6.034 , 0.549573 )( 6.0345 , 0.550576 )( 6.035 , 0.551578 )( 6.0355 , 0.552581 )( 6.036 , 0.553583 )( 6.0365 , 0.554586 )( 6.037 , 0.555588 )( 6.0375 , 0.556591 )( 6.038 , 0.557593 )( 6.0385 , 0.558596 )( 6.039 , 0.559598 )( 6.0395 , 0.560601 )( 6.04 , 0.561603 )( 6.0405 , 0.562606 )( 6.041 , 0.563608 )( 6.0415 , 0.564611 )( 6.042 , 0.565613 )( 6.0425 , 0.566616 )( 6.043 , 0.567618 )( 6.0435 , 0.568621 )( 6.044 , 0.569623 )( 6.0445 , 0.568291 )( 6.045 , 0.566241 )( 6.0455 , 0.564191 )( 6.046 , 0.562141 )( 6.0465 , 0.560091 )( 6.047 , 0.558041 )( 6.0475 , 0.555991 )( 6.048 , 0.553942 )( 6.0485 , 0.551892 )( 6.049 , 0.549842 )( 6.0495 , 0.547792 )( 6.05 , 0.545742 )( 6.0505 , 0.543692 )( 6.051 , 0.541642 )( 6.0515 , 0.539667 )( 6.052 , 0.538882 )( 6.0525 , 0.538096 )( 6.053 , 0.537311 )( 6.0535 , 0.536526 )( 6.054 , 0.535741 )( 6.0545 , 0.534955 )( 6.055 , 0.53417 )( 6.0555 , 0.533925 )( 6.056 , 0.533905 )( 6.0565 , 0.533885 )( 6.057 , 0.533865 )( 6.0575 , 0.533845 )( 6.058 , 0.533825 )( 6.0585 , 0.533805 )( 6.059 , 0.533785 )( 6.0595 , 0.533765 )( 6.06 , 0.533744 )( 6.0605 , 0.533724 )( 6.061 , 0.533704 )( 6.0615 , 0.533684 )( 6.062 , 0.533664 )( 6.0625 , 0.533644 )( 6.063 , 0.532858 )( 6.0635 , 0.532073 )( 6.064 , 0.531288 )( 6.0645 , 0.530503 )( 6.065 , 0.529717 )( 6.0655 , 0.528932 )( 6.066 , 0.528147 )( 6.0665 , 0.528079 )( 6.067 , 0.528402 )( 6.0675 , 0.528724 )( 6.068 , 0.529047 )( 6.0685 , 0.52937 )( 6.069 , 0.529693 )( 6.0695 , 0.530015 )( 6.07 , 0.530338 )( 6.0705 , 0.530661 )( 6.071 , 0.530984 )( 6.0715 , 0.531306 )( 6.072 , 0.531629 )( 6.0725 , 0.531952 )( 6.073 , 0.532275 )( 6.0735 , 0.532597 )( 6.074 , 0.531955 )( 6.0745 , 0.531253 )( 6.075 , 0.53055 )( 6.0755 , 0.529848 )( 6.076 , 0.529146 )( 6.0765 , 0.528444 )( 6.077 , 0.527741 )( 6.0775 , 0.528702 )( 6.078 , 0.530824 )( 6.0785 , 0.532946 )( 6.079 , 0.535068 )( 6.0795 , 0.537189 )( 6.08 , 0.539311 )( 6.0805 , 0.541433 )( 6.081 , 0.543555 )( 6.0815 , 0.545677 )( 6.082 , 0.547799 )( 6.0825 , 0.549921 )( 6.083 , 0.552042 )( 6.0835 , 0.554164 )( 6.084 , 0.556286 )( 6.0845 , 0.558408 )( 6.085 , 0.561221 )( 6.0855 , 0.564126 )( 6.086 , 0.56703 )( 6.0865 , 0.569935 )( 6.087 , 0.572839 )( 6.0875 , 0.575744 )( 6.088 , 0.578649 )( 6.0885 , 0.579548 )( 6.089 , 0.578668 )( 6.0895 , 0.577789 )( 6.09 , 0.57691 )( 6.0905 , 0.576031 )( 6.091 , 0.575151 )( 6.0915 , 0.574272 )( 6.092 , 0.573393 )( 6.0925 , 0.572514 )( 6.093 , 0.571634 )( 6.0935 , 0.570755 )( 6.094 , 0.569876 )( 6.0945 , 0.568996 )( 6.095 , 0.568117 )( 6.0955 , 0.567238 )( 6.096 , 0.567194 )( 6.0965 , 0.567329 )( 6.097 , 0.567464 )( 6.0975 , 0.567599 )( 6.098 , 0.567734 )( 6.0985 , 0.567869 )( 6.099 , 0.568004 )( 6.0995 , 0.568083 )( 6.1 , 0.5681 )( 6.1005 , 0.568117 )( 6.101 , 0.568134 )( 6.1015 , 0.568964 )( 6.102 , 0.570003 )( 6.1025 , 0.571043 )( 6.103 , 0.572082 )( 6.1035 , 0.573121 )( 6.104 , 0.574161 )( 6.1045 , 0.5752 )( 6.105 , 0.575788 )( 6.1055 , 0.575805 )( 6.106 , 0.575822 )( 6.1065 , 0.575839 )( 6.107 , 0.573479 )( 6.1075 , 0.570392 )( 6.108 , 0.567304 )( 6.1085 , 0.564216 )( 6.109 , 0.561128 )( 6.1095 , 0.55804 )( 6.11 , 0.554953 )( 6.1105 , 0.553759 )( 6.111 , 0.555262 )( 6.1115 , 0.556764 )( 6.112 , 0.558267 )( 6.1125 , 0.55977 )( 6.113 , 0.561273 )( 6.1135 , 0.562776 )( 6.114 , 0.564279 )( 6.1145 , 0.565782 )( 6.115 , 0.567285 )( 6.1155 , 0.568788 )( 6.116 , 0.570291 )( 6.1165 , 0.571794 )( 6.117 , 0.573297 )( 6.1175 , 0.5748 )( 6.118 , 0.575493 )( 6.1185 , 0.575849 )( 6.119 , 0.576206 )( 6.1195 , 0.576563 )( 6.12 , 0.576919 )( 6.1205 , 0.577276 )( 6.121 , 0.577632 )( 6.1215 , 0.577989 )( 6.122 , 0.578346 )( 6.1225 , 0.578702 )( 6.123 , 0.579059 )( 6.1235 , 0.579416 )( 6.124 , 0.579772 )( 6.1245 , 0.580129 )( 6.125 , 0.580485 )( 6.1255 , 0.580842 )( 6.126 , 0.581199 )( 6.1265 , 0.581555 )( 6.127 , 0.581912 )( 6.1275 , 0.582269 )( 6.128 , 0.582625 )( 6.1285 , 0.582982 )( 6.129 , 0.583338 )( 6.1295 , 0.583695 )( 6.13 , 0.584052 )( 6.1305 , 0.584408 )( 6.131 , 0.584765 )( 6.1315 , 0.585122 )( 6.132 , 0.585478 )( 6.1325 , 0.585586 )( 6.133 , 0.585101 )( 6.1335 , 0.584615 )( 6.134 , 0.584129 )( 6.1345 , 0.583643 )( 6.135 , 0.583158 )( 6.1355 , 0.582672 )( 6.136 , 0.582186 )( 6.1365 , 0.5817 )( 6.137 , 0.581214 )( 6.1375 , 0.580729 )( 6.138 , 0.580243 )( 6.1385 , 0.579757 )( 6.139 , 0.579271 )( 6.1395 , 0.578786 )( 6.14 , 0.578545 )( 6.1405 , 0.578475 )( 6.141 , 0.578405 )( 6.1415 , 0.578336 )( 6.142 , 0.578266 )( 6.1425 , 0.578196 )( 6.143 , 0.578126 )( 6.1435 , 0.578056 )( 6.144 , 0.577987 )( 6.1445 , 0.577917 )( 6.145 , 0.577847 )( 6.1455 , 0.577777 )( 6.146 , 0.577707 )( 6.1465 , 0.577638 )( 6.147 , 0.577568 )( 6.1475 , 0.577498 )( 6.148 , 0.577428 )( 6.1485 , 0.577359 )( 6.149 , 0.577289 )( 6.1495 , 0.577219 )( 6.15 , 0.577149 )( 6.1505 , 0.577079 )( 6.151 , 0.57701 )( 6.1515 , 0.57694 )( 6.152 , 0.57687 )( 6.1525 , 0.5768 )( 6.153 , 0.57673 )( 6.1535 , 0.576661 )( 6.154 , 0.576591 )( 6.1545 , 0.576455 )( 6.155 , 0.576014 )( 6.1555 , 0.575573 )( 6.156 , 0.575132 )( 6.1565 , 0.574691 )( 6.157 , 0.57425 )( 6.1575 , 0.573808 )( 6.158 , 0.573367 )( 6.1585 , 0.572926 )( 6.159 , 0.572485 )( 6.1595 , 0.572044 )( 6.16 , 0.571603 )( 6.1605 , 0.571162 )( 6.161 , 0.570721 )( 6.1615 , 0.570279 )( 6.162 , 0.570211 )( 6.1625 , 0.570561 )( 6.163 , 0.570911 )( 6.1635 , 0.571261 )( 6.164 , 0.571611 )( 6.1645 , 0.57196 )( 6.165 , 0.57231 )( 6.1655 , 0.57266 )( 6.166 , 0.57301 )( 6.1665 , 0.57336 )( 6.167 , 0.573709 )( 6.1675 , 0.574059 )( 6.168 , 0.574409 )( 6.1685 , 0.574759 )( 6.169 , 0.575109 )( 6.1695 , 0.575459 )( 6.17 , 0.575808 )( 6.1705 , 0.576158 )( 6.171 , 0.576508 )( 6.1715 , 0.576858 )( 6.172 , 0.577208 )( 6.1725 , 0.577557 )( 6.173 , 0.577907 )( 6.1735 , 0.578257 )( 6.174 , 0.578607 )( 6.1745 , 0.578957 )( 6.175 , 0.579306 )( 6.1755 , 0.579656 )( 6.176 , 0.580006 )( 6.1765 , 0.580328 )( 6.177 , 0.580222 )( 6.1775 , 0.580115 )( 6.178 , 0.580008 )( 6.1785 , 0.579901 )( 6.179 , 0.579795 )( 6.1795 , 0.579688 )( 6.18 , 0.579581 )( 6.1805 , 0.579474 )( 6.181 , 0.579368 )( 6.1815 , 0.579261 )( 6.182 , 0.579154 )( 6.1825 , 0.579047 )( 6.183 , 0.578941 )( 6.1835 , 0.578834 )( 6.184 , 0.578667 )( 6.1845 , 0.57839 )( 6.185 , 0.578114 )( 6.1855 , 0.577837 )( 6.186 , 0.57756 )( 6.1865 , 0.577283 )( 6.187 , 0.577007 )( 6.1875 , 0.576731 )( 6.188 , 0.578488 )( 6.1885 , 0.580243 )( 6.189 , 0.581999 )( 6.1895 , 0.583754 )( 6.19 , 0.58551 )( 6.1905 , 0.587265 )( 6.191 , 0.589021 )( 6.1915 , 0.590776 )( 6.192 , 0.592532 )( 6.1925 , 0.594287 )( 6.193 , 0.596043 )( 6.1935 , 0.597798 )( 6.194 , 0.599554 )( 6.1945 , 0.601309 )( 6.195 , 0.602464 )( 6.1955 , 0.602188 )( 6.196 , 0.601911 )( 6.1965 , 0.601634 )( 6.197 , 0.601357 )( 6.1975 , 0.601081 )( 6.198 , 0.600804 )( 6.1985 , 0.600527 )( 6.199 , 0.598519 )( 6.1995 , 0.596404 )( 6.2 , 0.59429 )( 6.2005 , 0.592176 )( 6.201 , 0.590062 )( 6.2015 , 0.587947 )( 6.202 , 0.585833 )( 6.2025 , 0.583719 )( 6.203 , 0.581604 )( 6.2035 , 0.57949 )( 6.204 , 0.577376 )( 6.2045 , 0.575262 )( 6.205 , 0.573147 )( 6.2055 , 0.571033 )( 6.206 , 0.569634 )( 6.2065 , 0.570542 )( 6.207 , 0.57145 )( 6.2075 , 0.572358 )( 6.208 , 0.573266 )( 6.2085 , 0.574174 )( 6.209 , 0.575082 )( 6.2095 , 0.57599 )( 6.21 , 0.576898 )( 6.2105 , 0.577806 )( 6.211 , 0.578714 )( 6.2115 , 0.579622 )( 6.212 , 0.58053 )( 6.2125 , 0.581438 )( 6.213 , 0.582346 )( 6.2135 , 0.583254 )( 6.214 , 0.584162 )( 6.2145 , 0.58507 )( 6.215 , 0.585978 )( 6.2155 , 0.586886 )( 6.216 , 0.587794 )( 6.2165 , 0.588702 )( 6.217 , 0.58961 )( 6.2175 , 0.590518 )( 6.218 , 0.591426 )( 6.2185 , 0.592334 )( 6.219 , 0.593242 )( 6.2195 , 0.59415 )( 6.22 , 0.595058 )( 6.2205 , 0.595966 )( 6.221 , 0.595934 )( 6.2215 , 0.595702 )( 6.222 , 0.595471 )( 6.2225 , 0.595239 )( 6.223 , 0.595007 )( 6.2235 , 0.594776 )( 6.224 , 0.594544 )( 6.2245 , 0.594312 )( 6.225 , 0.594081 )( 6.2255 , 0.593849 )( 6.226 , 0.593618 )( 6.2265 , 0.593386 )( 6.227 , 0.593154 )( 6.2275 , 0.592923 )( 6.228 , 0.592791 )( 6.2285 , 0.593399 )( 6.229 , 0.594008 )( 6.2295 , 0.594616 )( 6.23 , 0.595225 )( 6.2305 , 0.595833 )( 6.231 , 0.596441 )( 6.2315 , 0.59705 )( 6.232 , 0.598005 )( 6.2325 , 0.599065 )( 6.233 , 0.600126 )( 6.2335 , 0.600863 )( 6.234 , 0.598319 )( 6.2345 , 0.595775 )( 6.235 , 0.59323 )( 6.2355 , 0.590686 )( 6.236 , 0.588142 )( 6.2365 , 0.585598 )( 6.237 , 0.583054 )( 6.2375 , 0.583166 )( 6.238 , 0.584227 )( 6.2385 , 0.585287 )( 6.239 , 0.586394 )( 6.2395 , 0.588211 )( 6.24 , 0.590028 )( 6.2405 , 0.591845 )( 6.241 , 0.593662 )( 6.2415 , 0.595479 )( 6.242 , 0.597296 )( 6.2425 , 0.599113 )( 6.243 , 0.598419 )( 6.2435 , 0.596687 )( 6.244 , 0.594955 )( 6.2445 , 0.593224 )( 6.245 , 0.591492 )( 6.2455 , 0.58976 )( 6.246 , 0.588028 )( 6.2465 , 0.586296 )( 6.247 , 0.584565 )( 6.2475 , 0.582833 )( 6.248 , 0.581101 )( 6.2485 , 0.579369 )( 6.249 , 0.577637 )( 6.2495 , 0.575906 )( 6.25 , 0.574175 )( 6.2505 , 0.574154 )( 6.251 , 0.574132 )( 6.2515 , 0.574109 )( 6.252 , 0.574087 )( 6.2525 , 0.574065 )( 6.253 , 0.574042 )( 6.2535 , 0.57402 )( 6.254 , 0.573997 )( 6.2545 , 0.573975 )( 6.255 , 0.573952 )( 6.2555 , 0.57393 )( 6.256 , 0.573908 )( 6.2565 , 0.573885 )( 6.257 , 0.573863 )( 6.2575 , 0.57384 )( 6.258 , 0.573818 )( 6.2585 , 0.573796 )( 6.259 , 0.573773 )( 6.2595 , 0.573751 )( 6.26 , 0.573728 )( 6.2605 , 0.573706 )( 6.261 , 0.573683 )( 6.2615 , 0.573661 )( 6.262 , 0.573639 )( 6.2625 , 0.573616 )( 6.263 , 0.573594 )( 6.2635 , 0.573571 )( 6.264 , 0.573549 )( 6.2645 , 0.573527 )( 6.265 , 0.573526 )( 6.2655 , 0.57354 )( 6.266 , 0.573554 )( 6.2665 , 0.573568 )( 6.267 , 0.573582 )( 6.2675 , 0.573596 )( 6.268 , 0.57361 )( 6.2685 , 0.573624 )( 6.269 , 0.573638 )( 6.2695 , 0.573652 )( 6.27 , 0.573666 )( 6.2705 , 0.573681 )( 6.271 , 0.573695 )( 6.2715 , 0.573709 )( 6.272 , 0.573723 )( 6.2725 , 0.57388 )( 6.273 , 0.574057 )( 6.2735 , 0.574233 )( 6.274 , 0.57441 )( 6.2745 , 0.574586 )( 6.275 , 0.574763 )( 6.2755 , 0.574939 )( 6.276 , 0.575116 )( 6.2765 , 0.575292 )( 6.277 , 0.575469 )( 6.2775 , 0.575645 )( 6.278 , 0.575822 )( 6.2785 , 0.575998 )( 6.279 , 0.576175 )( 6.2795 , 0.576351 )( 6.28 , 0.576528 )( 6.2805 , 0.576704 )( 6.281 , 0.576881 )( 6.2815 , 0.577057 )( 6.282 , 0.577234 )( 6.2825 , 0.57741 )( 6.283 , 0.577587 )( 6.2835 , 0.577763 )( 6.284 , 0.57794 )( 6.2845 , 0.578116 )( 6.285 , 0.578293 )( 6.2855 , 0.578469 )( 6.286 , 0.578646 )( 6.2865 , 0.578822 )( 6.287 , 0.578727 )( 6.2875 , 0.578328 )( 6.288 , 0.577929 )( 6.2885 , 0.57753 )( 6.289 , 0.577131 )( 6.2895 , 0.576732 )( 6.29 , 0.576333 )( 6.2905 , 0.575934 )( 6.291 , 0.575536 )( 6.2915 , 0.575137 )( 6.292 , 0.574738 )( 6.2925 , 0.574339 )( 6.293 , 0.57394 )( 6.2935 , 0.573541 )( 6.294 , 0.573142 )( 6.2945 , 0.57325 )( 6.295 , 0.573512 )( 6.2955 , 0.573775 )( 6.296 , 0.574037 )( 6.2965 , 0.5743 )( 6.297 , 0.574562 )( 6.2975 , 0.574824 )( 6.298 , 0.575087 )( 6.2985 , 0.575349 )( 6.299 , 0.575611 )( 6.2995 , 0.575874 )( 6.3 , 0.576136 )( 6.3005 , 0.576398 )( 6.301 , 0.576661 )( 6.3015 , 0.576923 )( 6.302 , 0.577186 )( 6.3025 , 0.577448 )( 6.303 , 0.57771 )( 6.3035 , 0.577973 )( 6.304 , 0.578235 )( 6.3045 , 0.578497 )( 6.305 , 0.57876 )( 6.3055 , 0.579022 )( 6.306 , 0.579285 )( 6.3065 , 0.579547 )( 6.307 , 0.579809 )( 6.3075 , 0.580072 )( 6.308 , 0.580334 )( 6.3085 , 0.580596 )( 6.309 , 0.580672 )( 6.3095 , 0.580408 )( 6.31 , 0.580145 )( 6.3105 , 0.579881 )( 6.311 , 0.579617 )( 6.3115 , 0.579354 )( 6.312 , 0.57909 )( 6.3125 , 0.578827 )( 6.313 , 0.578563 )( 6.3135 , 0.578299 )( 6.314 , 0.578036 )( 6.3145 , 0.577772 )( 6.315 , 0.577508 )( 6.3155 , 0.577245 )( 6.316 , 0.576981 )( 6.3165 , 0.57643 )( 6.317 , 0.575724 )( 6.3175 , 0.575018 )( 6.318 , 0.574311 )( 6.3185 , 0.573605 )( 6.319 , 0.572899 )( 6.3195 , 0.572193 )( 6.32 , 0.571554 )( 6.3205 , 0.571078 )( 6.321 , 0.570601 )( 6.3215 , 0.570124 )( 6.322 , 0.569648 )( 6.3225 , 0.569171 )( 6.323 , 0.568694 )( 6.3235 , 0.568217 )( 6.324 , 0.567741 )( 6.3245 , 0.567264 )( 6.325 , 0.566787 )( 6.3255 , 0.56631 )( 6.326 , 0.565834 )( 6.3265 , 0.565357 )( 6.327 , 0.56488 )( 6.3275 , 0.564268 )( 6.328 , 0.563562 )( 6.3285 , 0.562856 )( 6.329 , 0.562149 )( 6.3295 , 0.561443 )( 6.33 , 0.560737 )( 6.3305 , 0.560031 )( 6.331 , 0.559501 )( 6.3315 , 0.559538 )( 6.332 , 0.559575 )( 6.3325 , 0.559612 )( 6.333 , 0.55965 )( 6.3335 , 0.559687 )( 6.334 , 0.559724 )( 6.3345 , 0.559761 )( 6.335 , 0.559798 )( 6.3355 , 0.559835 )( 6.336 , 0.559872 )( 6.3365 , 0.559909 )( 6.337 , 0.559946 )( 6.3375 , 0.559984 )( 6.338 , 0.560021 )( 6.3385 , 0.559793 )( 6.339 , 0.559333 )( 6.3395 , 0.558872 )( 6.34 , 0.558411 )( 6.3405 , 0.557951 )( 6.341 , 0.55749 )( 6.3415 , 0.55703 )( 6.342 , 0.556874 )( 6.3425 , 0.558121 )( 6.343 , 0.559368 )( 6.3435 , 0.560616 )( 6.344 , 0.561863 )( 6.3445 , 0.56311 )( 6.345 , 0.564357 )( 6.3455 , 0.565604 )( 6.346 , 0.566851 )( 6.3465 , 0.568098 )( 6.347 , 0.569345 )( 6.3475 , 0.570592 )( 6.348 , 0.57184 )( 6.3485 , 0.573087 )( 6.349 , 0.574334 )( 6.3495 , 0.575838 )( 6.35 , 0.577627 )( 6.3505 , 0.579417 )( 6.351 , 0.581207 )( 6.3515 , 0.582996 )( 6.352 , 0.584786 )( 6.3525 , 0.586576 )( 6.353 , 0.588046 )( 6.3535 , 0.587174 )( 6.354 , 0.586303 )( 6.3545 , 0.585431 )( 6.355 , 0.584559 )( 6.3555 , 0.583687 )( 6.356 , 0.582816 )( 6.3565 , 0.581944 )( 6.357 , 0.581072 )( 6.3575 , 0.5802 )( 6.358 , 0.579329 )( 6.3585 , 0.578457 )( 6.359 , 0.577585 )( 6.3595 , 0.576713 )( 6.36 , 0.575842 )( 6.3605 , 0.575158 )( 6.361 , 0.574741 )( 6.3615 , 0.574323 )( 6.362 , 0.573906 )( 6.3625 , 0.573488 )( 6.363 , 0.573071 )( 6.3635 , 0.572653 )( 6.364 , 0.572333 )( 6.3645 , 0.573511 )( 6.365 , 0.574688 )( 6.3655 , 0.575866 )( 6.366 , 0.577043 )( 6.3665 , 0.57822 )( 6.367 , 0.579398 )( 6.3675 , 0.580575 )( 6.368 , 0.581753 )( 6.3685 , 0.58293 )( 6.369 , 0.584107 )( 6.3695 , 0.585285 )( 6.37 , 0.586462 )( 6.3705 , 0.58764 )( 6.371 , 0.588817 )( 6.3715 , 0.589428 )( 6.372 , 0.58901 )( 6.3725 , 0.588593 )( 6.373 , 0.588175 )( 6.3735 , 0.587758 )( 6.374 , 0.58734 )( 6.3745 , 0.586923 )( 6.375 , 0.586503 )( 6.3755 , 0.585156 )( 6.376 , 0.583808 )( 6.3765 , 0.582461 )( 6.377 , 0.581114 )( 6.3775 , 0.579766 )( 6.378 , 0.578419 )( 6.3785 , 0.577071 )( 6.379 , 0.575724 )( 6.3795 , 0.574377 )( 6.38 , 0.573029 )( 6.3805 , 0.571682 )( 6.381 , 0.570335 )( 6.3815 , 0.568987 )( 6.382 , 0.56764 )( 6.3825 , 0.566874 )( 6.383 , 0.567488 )( 6.3835 , 0.568101 )( 6.384 , 0.568715 )( 6.3845 , 0.569328 )( 6.385 , 0.569942 )( 6.3855 , 0.570556 )( 6.386 , 0.571169 )( 6.3865 , 0.571783 )( 6.387 , 0.572396 )( 6.3875 , 0.57301 )( 6.388 , 0.573623 )( 6.3885 , 0.574237 )( 6.389 , 0.57485 )( 6.3895 , 0.575464 )( 6.39 , 0.576077 )( 6.3905 , 0.576691 )( 6.391 , 0.577305 )( 6.3915 , 0.577918 )( 6.392 , 0.578532 )( 6.3925 , 0.579145 )( 6.393 , 0.579759 )( 6.3935 , 0.580372 )( 6.394 , 0.580986 )( 6.3945 , 0.581599 )( 6.395 , 0.582213 )( 6.3955 , 0.582826 )( 6.396 , 0.58344 )( 6.3965 , 0.584054 )( 6.397 , 0.584667 )( 6.3975 , 0.584933 )( 6.398 , 0.585153 )( 6.3985 , 0.585373 )( 6.399 , 0.585593 )( 6.3995 , 0.585813 )( 6.4 , 0.586033 )( 6.4005 , 0.586254 )( 6.401 , 0.586474 )( 6.4015 , 0.586694 )( 6.402 , 0.586914 )( 6.4025 , 0.587134 )( 6.403 , 0.587355 )( 6.4035 , 0.587575 )( 6.404 , 0.587795 )( 6.4045 , 0.587837 )( 6.405 , 0.58706 )( 6.4055 , 0.586283 )( 6.406 , 0.585507 )( 6.4065 , 0.58473 )( 6.407 , 0.583953 )( 6.4075 , 0.583177 )( 6.408 , 0.5824 )( 6.4085 , 0.581428 )( 6.409 , 0.580415 )( 6.4095 , 0.579402 )( 6.41 , 0.578389 )( 6.4105 , 0.577376 )( 6.411 , 0.576364 )( 6.4115 , 0.575351 )( 6.412 , 0.574338 )( 6.4125 , 0.573325 )( 6.413 , 0.572312 )( 6.4135 , 0.571299 )( 6.414 , 0.570286 )( 6.4145 , 0.569273 )( 6.415 , 0.56826 )( 6.4155 , 0.567276 )( 6.416 , 0.566499 )( 6.4165 , 0.565722 )( 6.417 , 0.564946 )( 6.4175 , 0.564169 )( 6.418 , 0.563392 )( 6.4185 , 0.562616 )( 6.419 , 0.561839 )( 6.4195 , 0.562274 )( 6.42 , 0.563075 )( 6.4205 , 0.563877 )( 6.421 , 0.564678 )( 6.4215 , 0.56548 )( 6.422 , 0.566281 )( 6.4225 , 0.567083 )( 6.423 , 0.567884 )( 6.4235 , 0.568686 )( 6.424 , 0.569487 )( 6.4245 , 0.570289 )( 6.425 , 0.57109 )( 6.4255 , 0.571892 )( 6.426 , 0.572693 )( 6.4265 , 0.573418 )( 6.427 , 0.57298 )( 6.4275 , 0.572543 )( 6.428 , 0.572105 )( 6.4285 , 0.571667 )( 6.429 , 0.571229 )( 6.4295 , 0.570791 )( 6.43 , 0.570353 )( 6.4305 , 0.57041 )( 6.431 , 0.570671 )( 6.4315 , 0.570931 )( 6.432 , 0.571192 )( 6.4325 , 0.571453 )( 6.433 , 0.571713 )( 6.4335 , 0.571974 )( 6.434 , 0.572234 )( 6.4345 , 0.572495 )( 6.435 , 0.572756 )( 6.4355 , 0.573016 )( 6.436 , 0.573277 )( 6.4365 , 0.573537 )( 6.437 , 0.573798 )( 6.4375 , 0.574063 )( 6.438 , 0.575841 )( 6.4385 , 0.57762 )( 6.439 , 0.579398 )( 6.4395 , 0.581177 )( 6.44 , 0.582956 )( 6.4405 , 0.584734 )( 6.441 , 0.586513 )( 6.4415 , 0.586945 )( 6.442 , 0.586652 )( 6.4425 , 0.58636 )( 6.443 , 0.586067 )( 6.4435 , 0.585774 )( 6.444 , 0.585482 )( 6.4445 , 0.585189 )( 6.445 , 0.584896 )( 6.4455 , 0.584604 )( 6.446 , 0.584311 )( 6.4465 , 0.584019 )( 6.447 , 0.583726 )( 6.4475 , 0.583433 )( 6.448 , 0.583141 )( 6.4485 , 0.582848 )( 6.449 , 0.582771 )( 6.4495 , 0.582706 )( 6.45 , 0.582642 )( 6.4505 , 0.582577 )( 6.451 , 0.582513 )( 6.4515 , 0.582449 )( 6.452 , 0.582384 )( 6.4525 , 0.582796 )( 6.453 , 0.583536 )( 6.4535 , 0.584277 )( 6.454 , 0.585017 )( 6.4545 , 0.585757 )( 6.455 , 0.586498 )( 6.4555 , 0.587238 )( 6.456 , 0.587979 )( 6.4565 , 0.588719 )( 6.457 , 0.58946 )( 6.4575 , 0.5902 )( 6.458 , 0.590941 )( 6.4585 , 0.591681 )( 6.459 , 0.592422 )( 6.4595 , 0.593162 )( 6.46 , 0.59319 )( 6.4605 , 0.593125 )( 6.461 , 0.593061 )( 6.4615 , 0.592997 )( 6.462 , 0.592932 )( 6.4625 , 0.592868 )( 6.463 , 0.592803 )( 6.4635 , 0.592498 )( 6.464 , 0.59198 )( 6.4645 , 0.591463 )( 6.465 , 0.590945 )( 6.4655 , 0.590428 )( 6.466 , 0.58991 )( 6.4665 , 0.589393 )( 6.467 , 0.588875 )( 6.4675 , 0.588358 )( 6.468 , 0.58784 )( 6.4685 , 0.587323 )( 6.469 , 0.586805 )( 6.4695 , 0.586287 )( 6.47 , 0.58577 )( 6.4705 , 0.585252 )( 6.471 , 0.58502 )( 6.4715 , 0.584847 )( 6.472 , 0.584675 )( 6.4725 , 0.584502 )( 6.473 , 0.58433 )( 6.4735 , 0.584157 )( 6.474 , 0.583984 )( 6.4745 , 0.583812 )( 6.475 , 0.583639 )( 6.4755 , 0.583466 )( 6.476 , 0.583294 )( 6.4765 , 0.583121 )( 6.477 , 0.582948 )( 6.4775 , 0.582776 )( 6.478 , 0.582603 )( 6.4785 , 0.582431 )( 6.479 , 0.582258 )( 6.4795 , 0.582085 )( 6.48 , 0.581913 )( 6.4805 , 0.58174 )( 6.481 , 0.581567 )( 6.4815 , 0.581395 )( 6.482 , 0.581222 )( 6.4825 , 0.581049 )( 6.483 , 0.580877 )( 6.4835 , 0.580704 )( 6.484 , 0.580532 )( 6.4845 , 0.580359 )( 6.485 , 0.580186 )( 6.4855 , 0.579962 )( 6.486 , 0.579665 )( 6.4865 , 0.579369 )( 6.487 , 0.579072 )( 6.4875 , 0.578775 )( 6.488 , 0.578478 )( 6.4885 , 0.578181 )( 6.489 , 0.577885 )( 6.4895 , 0.577588 )( 6.49 , 0.577291 )( 6.4905 , 0.576994 )( 6.491 , 0.576697 )( 6.4915 , 0.576401 )( 6.492 , 0.576104 )( 6.4925 , 0.575807 )( 6.493 , 0.575878 )( 6.4935 , 0.5761 )( 6.494 , 0.576322 )( 6.4945 , 0.576544 )( 6.495 , 0.576766 )( 6.4955 , 0.576987 )( 6.496 , 0.577209 )( 6.4965 , 0.577912 )( 6.497 , 0.579484 )( 6.4975 , 0.581057 )( 6.498 , 0.582629 )( 6.4985 , 0.584201 )( 6.499 , 0.585773 )( 6.4995 , 0.587345 )( 6.5 , 0.588918 )( 6.5005 , 0.59049 )( 6.501 , 0.592062 )( 6.5015 , 0.593634 )( 6.502 , 0.595206 )( 6.5025 , 0.596779 )( 6.503 , 0.598351 )( 6.5035 , 0.599923 )( 6.504 , 0.600617 )( 6.5045 , 0.600839 )( 6.505 , 0.601061 )( 6.5055 , 0.601282 )( 6.506 , 0.601504 )( 6.5065 , 0.601726 )( 6.507 , 0.601948 )( 6.5075 , 0.601823 )( 6.508 , 0.600879 )( 6.5085 , 0.599934 )( 6.509 , 0.59899 )( 6.5095 , 0.598045 )( 6.51 , 0.597101 )( 6.5105 , 0.596156 )( 6.511 , 0.595212 )( 6.5115 , 0.594268 )( 6.512 , 0.593323 )( 6.5125 , 0.592379 )( 6.513 , 0.591434 )( 6.5135 , 0.59049 )( 6.514 , 0.589546 )( 6.5145 , 0.588601 )( 6.515 , 0.58825 )( 6.5155 , 0.588309 )( 6.516 , 0.588367 )( 6.5165 , 0.588426 )( 6.517 , 0.588484 )( 6.5175 , 0.588543 )( 6.518 , 0.588601 )( 6.5185 , 0.58866 )( 6.519 , 0.588718 )( 6.5195 , 0.588777 )( 6.52 , 0.588835 )( 6.5205 , 0.588894 )( 6.521 , 0.588952 )( 6.5215 , 0.589011 )( 6.522 , 0.589069 )( 6.5225 , 0.589128 )( 6.523 , 0.589186 )( 6.5235 , 0.589245 )( 6.524 , 0.589303 )( 6.5245 , 0.589362 )( 6.525 , 0.58942 )( 6.5255 , 0.589479 )( 6.526 , 0.589537 )( 6.5265 , 0.589596 )( 6.527 , 0.589654 )( 6.5275 , 0.589713 )( 6.528 , 0.589771 )( 6.5285 , 0.58983 )( 6.529 , 0.589888 )( 6.5295 , 0.5899 )( 6.53 , 0.589702 )( 6.5305 , 0.589503 )( 6.531 , 0.589305 )( 6.5315 , 0.589107 )( 6.532 , 0.588908 )( 6.5325 , 0.58871 )( 6.533 , 0.588511 )( 6.5335 , 0.588313 )( 6.534 , 0.588115 )( 6.5345 , 0.587916 )( 6.535 , 0.587718 )( 6.5355 , 0.587519 )( 6.536 , 0.587321 )( 6.5365 , 0.587123 )( 6.537 , 0.587039 )( 6.5375 , 0.587083 )( 6.538 , 0.587127 )( 6.5385 , 0.587171 )( 6.539 , 0.587214 )( 6.5395 , 0.587258 )( 6.54 , 0.587302 )( 6.5405 , 0.587346 )( 6.541 , 0.58739 )( 6.5415 , 0.587434 )( 6.542 , 0.587478 )( 6.5425 , 0.587521 )( 6.543 , 0.587565 )( 6.5435 , 0.587609 )( 6.544 , 0.587653 )( 6.5445 , 0.587697 )( 6.545 , 0.587741 )( 6.5455 , 0.587785 )( 6.546 , 0.587828 )( 6.5465 , 0.587872 )( 6.547 , 0.587916 )( 6.5475 , 0.58796 )( 6.548 , 0.588004 )( 6.5485 , 0.588048 )( 6.549 , 0.588091 )( 6.5495 , 0.588135 )( 6.55 , 0.588179 )( 6.5505 , 0.588223 )( 6.551 , 0.588267 )( 6.5515 , 0.58834 )( 6.552 , 0.588855 )( 6.5525 , 0.589371 )( 6.553 , 0.589886 )( 6.5535 , 0.590401 )( 6.554 , 0.590916 )( 6.5545 , 0.591432 )( 6.555 , 0.591947 )( 6.5555 , 0.592462 )( 6.556 , 0.592978 )( 6.5565 , 0.593493 )( 6.557 , 0.594008 )( 6.5575 , 0.594523 )( 6.558 , 0.595039 )( 6.5585 , 0.595554 )( 6.559 , 0.595755 )( 6.5595 , 0.595389 )( 6.56 , 0.595022 )( 6.5605 , 0.594656 )( 6.561 , 0.59429 )( 6.5615 , 0.593924 )( 6.562 , 0.593558 )( 6.5625 , 0.593191 )( 6.563 , 0.592825 )( 6.5635 , 0.592459 )( 6.564 , 0.592093 )( 6.5645 , 0.591727 )( 6.565 , 0.59136 )( 6.5655 , 0.590994 )( 6.566 , 0.590628 )( 6.5665 , 0.590262 )( 6.567 , 0.589896 )( 6.5675 , 0.58953 )( 6.568 , 0.589163 )( 6.5685 , 0.588797 )( 6.569 , 0.588431 )( 6.5695 , 0.588065 )( 6.57 , 0.587699 )( 6.5705 , 0.587332 )( 6.571 , 0.586966 )( 6.5715 , 0.5866 )( 6.572 , 0.586234 )( 6.5725 , 0.585868 )( 6.573 , 0.585501 )( 6.5735 , 0.585135 )( 6.574 , 0.585363 )( 6.5745 , 0.585625 )( 6.575 , 0.585887 )( 6.5755 , 0.586149 )( 6.576 , 0.586411 )( 6.5765 , 0.586673 )( 6.577 , 0.586935 )( 6.5775 , 0.587197 )( 6.578 , 0.58746 )( 6.5785 , 0.587722 )( 6.579 , 0.587984 )( 6.5795 , 0.588246 )( 6.58 , 0.588508 )( 6.5805 , 0.58877 )( 6.581 , 0.589056 )( 6.5815 , 0.589415 )( 6.582 , 0.589775 )( 6.5825 , 0.590135 )( 6.583 , 0.590495 )( 6.5835 , 0.590855 )( 6.584 , 0.591215 )( 6.5845 , 0.591574 )( 6.585 , 0.591934 )( 6.5855 , 0.592294 )( 6.586 , 0.592654 )( 6.5865 , 0.593014 )( 6.587 , 0.593374 )( 6.5875 , 0.593734 )( 6.588 , 0.594093 )( 6.5885 , 0.594453 )( 6.589 , 0.594813 )( 6.5895 , 0.595173 )( 6.59 , 0.595533 )( 6.5905 , 0.595893 )( 6.591 , 0.596253 )( 6.5915 , 0.596612 )( 6.592 , 0.596972 )( 6.5925 , 0.597332 )( 6.593 , 0.597692 )( 6.5935 , 0.598052 )( 6.594 , 0.598412 )( 6.5945 , 0.598772 )( 6.595 , 0.599131 )( 6.5955 , 0.599491 )( 6.596 , 0.59977 )( 6.5965 , 0.600032 )( 6.597 , 0.600294 )( 6.5975 , 0.600556 )( 6.598 , 0.600819 )( 6.5985 , 0.601081 )( 6.599 , 0.601343 )( 6.5995 , 0.601605 )( 6.6 , 0.601867 )( 6.6005 , 0.602129 )( 6.601 , 0.602391 )( 6.6015 , 0.602653 )( 6.602 , 0.602915 )( 6.6025 , 0.603177 )( 6.603 , 0.603384 )( 6.6035 , 0.60319 )( 6.604 , 0.602996 )( 6.6045 , 0.602801 )( 6.605 , 0.602607 )( 6.6055 , 0.602413 )( 6.606 , 0.602219 )( 6.6065 , 0.602025 )( 6.607 , 0.60183 )( 6.6075 , 0.601636 )( 6.608 , 0.601442 )( 6.6085 , 0.601248 )( 6.609 , 0.601054 )( 6.6095 , 0.600859 )( 6.61 , 0.600665 )( 6.6105 , 0.600471 )( 6.611 , 0.600277 )( 6.6115 , 0.600082 )( 6.612 , 0.599888 )( 6.6125 , 0.599694 )( 6.613 , 0.5995 )( 6.6135 , 0.599306 )( 6.614 , 0.599111 )( 6.6145 , 0.598917 )( 6.615 , 0.598723 )( 6.6155 , 0.598529 )( 6.616 , 0.598335 )( 6.6165 , 0.59814 )( 6.617 , 0.597946 )( 6.6175 , 0.597752 )( 6.618 , 0.596793 )( 6.6185 , 0.595521 )( 6.619 , 0.59425 )( 6.6195 , 0.592978 )( 6.62 , 0.591707 )( 6.6205 , 0.590436 )( 6.621 , 0.589164 )( 6.6215 , 0.587893 )( 6.622 , 0.586621 )( 6.6225 , 0.58535 )( 6.623 , 0.584078 )( 6.6235 , 0.582807 )( 6.624 , 0.581535 )( 6.6245 , 0.580264 )( 6.625 , 0.578996 )( 6.6255 , 0.578667 )( 6.626 , 0.578337 )( 6.6265 , 0.578008 )( 6.627 , 0.577678 )( 6.6275 , 0.577349 )( 6.628 , 0.577019 )( 6.6285 , 0.57669 )( 6.629 , 0.576617 )( 6.6295 , 0.576683 )( 6.63 , 0.576748 )( 6.6305 , 0.576814 )( 6.631 , 0.576879 )( 6.6315 , 0.576945 )( 6.632 , 0.57701 )( 6.6325 , 0.577076 )( 6.633 , 0.577141 )( 6.6335 , 0.577207 )( 6.634 , 0.577272 )( 6.6345 , 0.577338 )( 6.635 , 0.577403 )( 6.6355 , 0.577469 )( 6.636 , 0.577534 )( 6.6365 , 0.577227 )( 6.637 , 0.576897 )( 6.6375 , 0.576568 )( 6.638 , 0.576238 )( 6.6385 , 0.575909 )( 6.639 , 0.575579 )( 6.6395 , 0.57525 )( 6.64 , 0.57508 )( 6.6405 , 0.575019 )( 6.641 , 0.574959 )( 6.6415 , 0.574899 )( 6.642 , 0.574839 )( 6.6425 , 0.574779 )( 6.643 , 0.574718 )( 6.6435 , 0.574658 )( 6.644 , 0.574598 )( 6.6445 , 0.574538 )( 6.645 , 0.574478 )( 6.6455 , 0.574417 )( 6.646 , 0.574357 )( 6.6465 , 0.574297 )( 6.647 , 0.574237 )( 6.6475 , 0.574267 )( 6.648 , 0.574309 )( 6.6485 , 0.574351 )( 6.649 , 0.574393 )( 6.6495 , 0.574434 )( 6.65 , 0.574476 )( 6.6505 , 0.574518 )( 6.651 , 0.57519 )( 6.6515 , 0.576411 )( 6.652 , 0.577633 )( 6.6525 , 0.578855 )( 6.653 , 0.580077 )( 6.6535 , 0.581298 )( 6.654 , 0.58252 )( 6.6545 , 0.583742 )( 6.655 , 0.584964 )( 6.6555 , 0.586185 )( 6.656 , 0.587407 )( 6.6565 , 0.588629 )( 6.657 , 0.58985 )( 6.6575 , 0.591072 )( 6.658 , 0.592294 )( 6.6585 , 0.593682 )( 6.659 , 0.595106 )( 6.6595 , 0.596529 )( 6.66 , 0.597952 )( 6.6605 , 0.599375 )( 6.661 , 0.600798 )( 6.6615 , 0.602221 )( 6.662 , 0.602682 )( 6.6625 , 0.602079 )( 6.663 , 0.601476 )( 6.6635 , 0.600874 )( 6.664 , 0.600271 )( 6.6645 , 0.599668 )( 6.665 , 0.599065 )( 6.6655 , 0.598462 )( 6.666 , 0.597859 )( 6.6665 , 0.597256 )( 6.667 , 0.596653 )( 6.6675 , 0.596051 )( 6.668 , 0.595448 )( 6.6685 , 0.594845 )( 6.669 , 0.594242 )( 6.6695 , 0.594107 )( 6.67 , 0.594112 )( 6.6705 , 0.594118 )( 6.671 , 0.594123 )( 6.6715 , 0.594129 )( 6.672 , 0.594134 )( 6.6725 , 0.59414 )( 6.673 , 0.594145 )( 6.6735 , 0.594151 )( 6.674 , 0.594156 )( 6.6745 , 0.594162 )( 6.675 , 0.594167 )( 6.6755 , 0.594173 )( 6.676 , 0.594178 )( 6.6765 , 0.594184 )( 6.677 , 0.594189 )( 6.6775 , 0.594195 )( 6.678 , 0.5942 )( 6.6785 , 0.594206 )( 6.679 , 0.594211 )( 6.6795 , 0.594217 )( 6.68 , 0.594222 )( 6.6805 , 0.594228 )( 6.681 , 0.594234 )( 6.6815 , 0.594239 )( 6.682 , 0.594245 )( 6.6825 , 0.59425 )( 6.683 , 0.594256 )( 6.6835 , 0.594261 )( 6.684 , 0.594373 )( 6.6845 , 0.594678 )( 6.685 , 0.594982 )( 6.6855 , 0.595286 )( 6.686 , 0.595591 )( 6.6865 , 0.595895 )( 6.687 , 0.596199 )( 6.6875 , 0.596504 )( 6.688 , 0.596808 )( 6.6885 , 0.597112 )( 6.689 , 0.597417 )( 6.6895 , 0.597721 )( 6.69 , 0.598025 )( 6.6905 , 0.59833 )( 6.691 , 0.598634 )( 6.6915 , 0.598875 )( 6.692 , 0.599082 )( 6.6925 , 0.599289 )( 6.693 , 0.599496 )( 6.6935 , 0.599703 )( 6.694 , 0.599911 )( 6.6945 , 0.600118 )( 6.695 , 0.600325 )( 6.6955 , 0.600532 )( 6.696 , 0.600739 )( 6.6965 , 0.600946 )( 6.697 , 0.601153 )( 6.6975 , 0.60136 )( 6.698 , 0.601567 )( 6.6985 , 0.601774 )( 6.699 , 0.601981 )( 6.6995 , 0.602189 )( 6.7 , 0.602396 )( 6.7005 , 0.602603 )( 6.701 , 0.60281 )( 6.7015 , 0.603017 )( 6.702 , 0.603224 )( 6.7025 , 0.603431 )( 6.703 , 0.603638 )( 6.7035 , 0.603845 )( 6.704 , 0.604052 )( 6.7045 , 0.604259 )( 6.705 , 0.604467 )( 6.7055 , 0.604674 )( 6.706 , 0.604718 )( 6.7065 , 0.604246 )( 6.707 , 0.603775 )( 6.7075 , 0.603303 )( 6.708 , 0.602831 )( 6.7085 , 0.60236 )( 6.709 , 0.601888 )( 6.7095 , 0.601416 )( 6.71 , 0.600945 )( 6.7105 , 0.600473 )( 6.711 , 0.600001 )( 6.7115 , 0.59953 )( 6.712 , 0.599058 )( 6.7125 , 0.598586 )( 6.713 , 0.598115 )( 6.7135 , 0.597876 )( 6.714 , 0.597841 )( 6.7145 , 0.597806 )( 6.715 , 0.59777 )( 6.7155 , 0.597735 )( 6.716 , 0.5977 )( 6.7165 , 0.597665 )( 6.717 , 0.597629 )( 6.7175 , 0.597594 )( 6.718 , 0.597559 )( 6.7185 , 0.597523 )( 6.719 , 0.597488 )( 6.7195 , 0.597453 )( 6.72 , 0.597418 )( 6.7205 , 0.597382 )( 6.721 , 0.597347 )( 6.7215 , 0.597312 )( 6.722 , 0.597276 )( 6.7225 , 0.597241 )( 6.723 , 0.597206 )( 6.7235 , 0.597171 )( 6.724 , 0.597135 )( 6.7245 , 0.5971 )( 6.725 , 0.597065 )( 6.7255 , 0.59703 )( 6.726 , 0.596994 )( 6.7265 , 0.596959 )( 6.727 , 0.596924 )( 6.7275 , 0.596888 )( 6.728 , 0.596866 )( 6.7285 , 0.596935 )( 6.729 , 0.597003 )( 6.7295 , 0.597072 )( 6.73 , 0.597141 )( 6.7305 , 0.59721 )( 6.731 , 0.597278 )( 6.7315 , 0.597347 )( 6.732 , 0.597416 )( 6.7325 , 0.597485 )( 6.733 , 0.597554 )( 6.7335 , 0.597622 )( 6.734 , 0.597691 )( 6.7345 , 0.59776 )( 6.735 , 0.597829 )( 6.7355 , 0.59779 )( 6.736 , 0.5976 )( 6.7365 , 0.59741 )( 6.737 , 0.597221 )( 6.7375 , 0.597031 )( 6.738 , 0.596841 )( 6.7385 , 0.596652 )( 6.739 , 0.596462 )( 6.7395 , 0.596272 )( 6.74 , 0.596083 )( 6.7405 , 0.595893 )( 6.741 , 0.595703 )( 6.7415 , 0.595514 )( 6.742 , 0.595324 )( 6.7425 , 0.595134 )( 6.743 , 0.594945 )( 6.7435 , 0.594755 )( 6.744 , 0.594565 )( 6.7445 , 0.594376 )( 6.745 , 0.594186 )( 6.7455 , 0.593996 )( 6.746 , 0.593807 )( 6.7465 , 0.593617 )( 6.747 , 0.593427 )( 6.7475 , 0.593238 )( 6.748 , 0.593048 )( 6.7485 , 0.592858 )( 6.749 , 0.592669 )( 6.7495 , 0.592479 )( 6.75 , 0.592291 )( 6.7505 , 0.592431 )( 6.751 , 0.592572 )( 6.7515 , 0.592712 )( 6.752 , 0.592853 )( 6.7525 , 0.592993 )( 6.753 , 0.593134 )( 6.7535 , 0.593274 )( 6.754 , 0.593415 )( 6.7545 , 0.593555 )( 6.755 , 0.593696 )( 6.7555 , 0.593836 )( 6.756 , 0.593977 )( 6.7565 , 0.594117 )( 6.757 , 0.594258 )( 6.7575 , 0.594394 )( 6.758 , 0.594522 )( 6.7585 , 0.594649 )( 6.759 , 0.594776 )( 6.7595 , 0.594904 )( 6.76 , 0.595031 )( 6.7605 , 0.595158 )( 6.761 , 0.595286 )( 6.7615 , 0.595413 )( 6.762 , 0.595541 )( 6.7625 , 0.595668 )( 6.763 , 0.595795 )( 6.7635 , 0.595923 )( 6.764 , 0.59605 )( 6.7645 , 0.596177 )( 6.765 , 0.596305 )( 6.7655 , 0.596432 )( 6.766 , 0.596559 )( 6.7665 , 0.596687 )( 6.767 , 0.596814 )( 6.7675 , 0.596942 )( 6.768 , 0.597069 )( 6.7685 , 0.597196 )( 6.769 , 0.597324 )( 6.7695 , 0.597451 )( 6.77 , 0.597578 )( 6.7705 , 0.597706 )( 6.771 , 0.597833 )( 6.7715 , 0.59796 )( 6.772 , 0.598088 )( 6.7725 , 0.598151 )( 6.773 , 0.598206 )( 6.7735 , 0.59826 )( 6.774 , 0.598315 )( 6.7745 , 0.59837 )( 6.775 , 0.598425 )( 6.7755 , 0.59848 )( 6.776 , 0.598534 )( 6.7765 , 0.598589 )( 6.777 , 0.598644 )( 6.7775 , 0.598699 )( 6.778 , 0.598753 )( 6.7785 , 0.598808 )( 6.779 , 0.598863 )( 6.7795 , 0.598841 )( 6.78 , 0.598472 )( 6.7805 , 0.598103 )( 6.781 , 0.597733 )( 6.7815 , 0.597364 )( 6.782 , 0.596995 )( 6.7825 , 0.596626 )( 6.783 , 0.596257 )( 6.7835 , 0.595888 )( 6.784 , 0.595519 )( 6.7845 , 0.59515 )( 6.785 , 0.59478 )( 6.7855 , 0.594411 )( 6.786 , 0.594042 )( 6.7865 , 0.593673 )( 6.787 , 0.593304 )( 6.7875 , 0.592935 )( 6.788 , 0.592566 )( 6.7885 , 0.592197 )( 6.789 , 0.591827 )( 6.7895 , 0.591458 )( 6.79 , 0.591089 )( 6.7905 , 0.59072 )( 6.791 , 0.590351 )( 6.7915 , 0.589982 )( 6.792 , 0.589613 )( 6.7925 , 0.589244 )( 6.793 , 0.588874 )( 6.7935 , 0.588505 )( 6.794 , 0.588136 )( 6.7945 , 0.588103 )( 6.795 , 0.588169 )( 6.7955 , 0.588236 )( 6.796 , 0.588302 )( 6.7965 , 0.588369 )( 6.797 , 0.588435 )( 6.7975 , 0.588502 )( 6.798 , 0.588568 )( 6.7985 , 0.588635 )( 6.799 , 0.588702 )( 6.7995 , 0.588768 )( 6.8 , 0.588835 )( 6.8005 , 0.588901 )( 6.801 , 0.588968 )( 6.8015 , 0.589026 )( 6.802 , 0.588953 )( 6.8025 , 0.588881 )( 6.803 , 0.588809 )( 6.8035 , 0.588737 )( 6.804 , 0.588664 )( 6.8045 , 0.588592 )( 6.805 , 0.58852 )( 6.8055 , 0.588448 )( 6.806 , 0.588376 )( 6.8065 , 0.588303 )( 6.807 , 0.588231 )( 6.8075 , 0.588159 )( 6.808 , 0.588087 )( 6.8085 , 0.588015 )( 6.809 , 0.587942 )( 6.8095 , 0.58787 )( 6.81 , 0.587798 )( 6.8105 , 0.587726 )( 6.811 , 0.587654 )( 6.8115 , 0.587581 )( 6.812 , 0.587509 )( 6.8125 , 0.587437 )( 6.813 , 0.587365 )( 6.8135 , 0.587293 )( 6.814 , 0.58722 )( 6.8145 , 0.587148 )( 6.815 , 0.587076 )( 6.8155 , 0.587004 )( 6.816 , 0.586932 )( 6.8165 , 0.586631 )( 6.817 , 0.586209 )( 6.8175 , 0.585787 )( 6.818 , 0.585365 )( 6.8185 , 0.584943 )( 6.819 , 0.584521 )( 6.8195 , 0.584099 )( 6.82 , 0.583678 )( 6.8205 , 0.583256 )( 6.821 , 0.582834 )( 6.8215 , 0.582412 )( 6.822 , 0.58199 )( 6.8225 , 0.581568 )( 6.823 , 0.581146 )( 6.8235 , 0.580724 )( 6.824 , 0.581011 )( 6.8245 , 0.581338 )( 6.825 , 0.581665 )( 6.8255 , 0.581992 )( 6.826 , 0.58232 )( 6.8265 , 0.582647 )( 6.827 , 0.582974 )( 6.8275 , 0.583301 )( 6.828 , 0.583628 )( 6.8285 , 0.583955 )( 6.829 , 0.584282 )( 6.8295 , 0.584609 )( 6.83 , 0.584937 )( 6.8305 , 0.585264 )( 6.831 , 0.585591 )( 6.8315 , 0.585918 )( 6.832 , 0.586245 )( 6.8325 , 0.586572 )( 6.833 , 0.586899 )( 6.8335 , 0.587226 )( 6.834 , 0.587553 )( 6.8345 , 0.587881 )( 6.835 , 0.588208 )( 6.8355 , 0.588535 )( 6.836 , 0.588862 )( 6.8365 , 0.589189 )( 6.837 , 0.589516 )( 6.8375 , 0.589843 )( 6.838 , 0.59017 )( 6.8385 , 0.590531 )( 6.839 , 0.590922 )( 6.8395 , 0.591312 )( 6.84 , 0.591702 )( 6.8405 , 0.592093 )( 6.841 , 0.592483 )( 6.8415 , 0.592874 )( 6.842 , 0.593264 )( 6.8425 , 0.593654 )( 6.843 , 0.594045 )( 6.8435 , 0.594435 )( 6.844 , 0.594825 )( 6.8445 , 0.595216 )( 6.845 , 0.595606 )( 6.8455 , 0.595996 )( 6.846 , 0.596255 )( 6.8465 , 0.596486 )( 6.847 , 0.596718 )( 6.8475 , 0.596949 )( 6.848 , 0.59718 )( 6.8485 , 0.597412 )( 6.849 , 0.597643 )( 6.8495 , 0.598345 )( 6.85 , 0.599565 )( 6.8505 , 0.600784 )( 6.851 , 0.602004 )( 6.8515 , 0.603223 )( 6.852 , 0.604443 )( 6.8525 , 0.605662 )( 6.853 , 0.606882 )( 6.8535 , 0.608101 )( 6.854 , 0.609321 )( 6.8545 , 0.61054 )( 6.855 , 0.61176 )( 6.8555 , 0.612979 )( 6.856 , 0.614199 )( 6.8565 , 0.615418 )( 6.857 , 0.615877 )( 6.8575 , 0.616108 )( 6.858 , 0.616339 )( 6.8585 , 0.616571 )( 6.859 , 0.616802 )( 6.8595 , 0.617034 )( 6.86 , 0.617265 )( 6.8605 , 0.616648 )( 6.861 , 0.614848 )( 6.8615 , 0.613048 )( 6.862 , 0.611248 )( 6.8625 , 0.609448 )( 6.863 , 0.607648 )( 6.8635 , 0.605849 )( 6.864 , 0.604049 )( 6.8645 , 0.602249 )( 6.865 , 0.600449 )( 6.8655 , 0.598649 )( 6.866 , 0.596849 )( 6.8665 , 0.595049 )( 6.867 , 0.593249 )( 6.8675 , 0.591449 )( 6.868 , 0.59078 )( 6.8685 , 0.590569 )( 6.869 , 0.590359 )( 6.8695 , 0.590148 )( 6.87 , 0.589938 )( 6.8705 , 0.589727 )( 6.871 , 0.589517 )( 6.8715 , 0.589306 )( 6.872 , 0.589096 )( 6.8725 , 0.588885 )( 6.873 , 0.588675 )( 6.8735 , 0.588464 )( 6.874 , 0.588254 )( 6.8745 , 0.588043 )( 6.875 , 0.587832 )( 6.8755 , 0.587622 )( 6.876 , 0.587411 )( 6.8765 , 0.587201 )( 6.877 , 0.58699 )( 6.8775 , 0.58678 )( 6.878 , 0.586569 )( 6.8785 , 0.586359 )( 6.879 , 0.586148 )( 6.8795 , 0.585938 )( 6.88 , 0.585727 )( 6.8805 , 0.585517 )( 6.881 , 0.585306 )( 6.8815 , 0.585095 )( 6.882 , 0.584885 )( 6.8825 , 0.584868 )( 6.883 , 0.585302 )( 6.8835 , 0.585735 )( 6.884 , 0.586169 )( 6.8845 , 0.586603 )( 6.885 , 0.587037 )( 6.8855 , 0.587471 )( 6.886 , 0.587905 )( 6.8865 , 0.588339 )( 6.887 , 0.588772 )( 6.8875 , 0.589206 )( 6.888 , 0.58964 )( 6.8885 , 0.590074 )( 6.889 , 0.590508 )( 6.8895 , 0.590942 )( 6.89 , 0.591376 )( 6.8905 , 0.59181 )( 6.891 , 0.592243 )( 6.8915 , 0.592677 )( 6.892 , 0.593111 )( 6.8925 , 0.593545 )( 6.893 , 0.593979 )( 6.8935 , 0.594413 )( 6.894 , 0.594847 )( 6.8945 , 0.595281 )( 6.895 , 0.595714 )( 6.8955 , 0.596148 )( 6.896 , 0.596582 )( 6.8965 , 0.597016 )( 6.897 , 0.59745 )( 6.8975 , 0.597807 )( 6.898 , 0.598154 )( 6.8985 , 0.598502 )( 6.899 , 0.598849 )( 6.8995 , 0.599196 )( 6.9 , 0.599544 )( 6.9005 , 0.599891 )( 6.901 , 0.600238 )( 6.9015 , 0.600586 )( 6.902 , 0.600933 )( 6.9025 , 0.60128 )( 6.903 , 0.601628 )( 6.9035 , 0.601975 )( 6.904 , 0.602322 )( 6.9045 , 0.60252 )( 6.905 , 0.602048 )( 6.9055 , 0.601576 )( 6.906 , 0.601104 )( 6.9065 , 0.600632 )( 6.907 , 0.600159 )( 6.9075 , 0.599687 )( 6.908 , 0.599215 )( 6.9085 , 0.600186 )( 6.909 , 0.601455 )( 6.9095 , 0.602724 )( 6.91 , 0.603994 )( 6.9105 , 0.605263 )( 6.911 , 0.606532 )( 6.9115 , 0.607801 )( 6.912 , 0.60907 )( 6.9125 , 0.610339 )( 6.913 , 0.611608 )( 6.9135 , 0.612877 )( 6.914 , 0.614146 )( 6.9145 , 0.615416 )( 6.915 , 0.616685 )( 6.9155 , 0.617747 )( 6.916 , 0.617329 )( 6.9165 , 0.616911 )( 6.917 , 0.616493 )( 6.9175 , 0.616075 )( 6.918 , 0.615658 )( 6.9185 , 0.61524 )( 6.919 , 0.614822 )( 6.9195 , 0.61293 )( 6.92 , 0.610597 )( 6.9205 , 0.608264 )( 6.921 , 0.605931 )( 6.9215 , 0.603598 )( 6.922 , 0.601265 )( 6.9225 , 0.598932 )( 6.923 , 0.596599 )( 6.9235 , 0.594266 )( 6.924 , 0.591933 )( 6.9245 , 0.5896 )( 6.925 , 0.587267 )( 6.9255 , 0.584934 )( 6.926 , 0.582601 )( 6.9265 , 0.580424 )( 6.927 , 0.580534 )( 6.9275 , 0.580644 )( 6.928 , 0.580754 )( 6.9285 , 0.580865 )( 6.929 , 0.580975 )( 6.9295 , 0.581085 )( 6.93 , 0.581195 )( 6.9305 , 0.581306 )( 6.931 , 0.581416 )( 6.9315 , 0.581526 )( 6.932 , 0.581636 )( 6.9325 , 0.581746 )( 6.933 , 0.581857 )( 6.9335 , 0.581967 )( 6.934 , 0.582077 )( 6.9345 , 0.582187 )( 6.935 , 0.582298 )( 6.9355 , 0.582408 )( 6.936 , 0.582518 )( 6.9365 , 0.582628 )( 6.937 , 0.582739 )( 6.9375 , 0.582849 )( 6.938 , 0.582959 )( 6.9385 , 0.583069 )( 6.939 , 0.583179 )( 6.9395 , 0.58329 )( 6.94 , 0.5834 )( 6.9405 , 0.58351 )( 6.941 , 0.58362 )( 6.9415 , 0.583224 )( 6.942 , 0.582556 )( 6.9425 , 0.581888 )( 6.943 , 0.58122 )( 6.9435 , 0.580552 )( 6.944 , 0.579884 )( 6.9445 , 0.579216 )( 6.945 , 0.578548 )( 6.9455 , 0.57788 )( 6.946 , 0.577212 )( 6.9465 , 0.576544 )( 6.947 , 0.575876 )( 6.9475 , 0.575209 )( 6.948 , 0.574541 )( 6.9485 , 0.573873 )( 6.949 , 0.573719 )( 6.9495 , 0.573595 )( 6.95 , 0.573472 )( 6.9505 , 0.573348 )( 6.951 , 0.573224 )( 6.9515 , 0.5731 )( 6.952 , 0.572977 )( 6.9525 , 0.573583 )( 6.953 , 0.574692 )( 6.9535 , 0.575801 )( 6.954 , 0.57691 )( 6.9545 , 0.578018 )( 6.955 , 0.579127 )( 6.9555 , 0.580236 )( 6.956 , 0.581345 )( 6.9565 , 0.582454 )( 6.957 , 0.583562 )( 6.9575 , 0.584671 )( 6.958 , 0.58578 )( 6.9585 , 0.586889 )( 6.959 , 0.587998 )( 6.9595 , 0.589106 )( 6.96 , 0.589122 )( 6.9605 , 0.588999 )( 6.961 , 0.588875 )( 6.9615 , 0.588751 )( 6.962 , 0.588627 )( 6.9625 , 0.588503 )( 6.963 , 0.58838 )( 6.9635 , 0.588383 )( 6.964 , 0.588498 )( 6.9645 , 0.588612 )( 6.965 , 0.588727 )( 6.9655 , 0.588841 )( 6.966 , 0.588956 )( 6.9665 , 0.58907 )( 6.967 , 0.589185 )( 6.9675 , 0.5893 )( 6.968 , 0.589414 )( 6.9685 , 0.589529 )( 6.969 , 0.589643 )( 6.9695 , 0.589758 )( 6.97 , 0.589873 )( 6.9705 , 0.589987 )( 6.971 , 0.589878 )( 6.9715 , 0.589722 )( 6.972 , 0.589565 )( 6.9725 , 0.589409 )( 6.973 , 0.589253 )( 6.9735 , 0.589097 )( 6.974 , 0.588941 )( 6.9745 , 0.588785 )( 6.975 , 0.588629 )( 6.9755 , 0.588473 )( 6.976 , 0.588317 )( 6.9765 , 0.588161 )( 6.977 , 0.588005 )( 6.9775 , 0.587848 )( 6.978 , 0.587692 )( 6.9785 , 0.587536 )( 6.979 , 0.58738 )( 6.9795 , 0.587224 )( 6.98 , 0.587068 )( 6.9805 , 0.586912 )( 6.981 , 0.586756 )( 6.9815 , 0.5866 )( 6.982 , 0.586444 )( 6.9825 , 0.586287 )( 6.983 , 0.586131 )( 6.9835 , 0.585975 )( 6.984 , 0.585819 )( 6.9845 , 0.585663 )( 6.985 , 0.585507 )( 6.9855 , 0.585354 )( 6.986 , 0.585206 )( 6.9865 , 0.585057 )( 6.987 , 0.584909 )( 6.9875 , 0.584761 )( 6.988 , 0.584612 )( 6.9885 , 0.584464 )( 6.989 , 0.584316 )( 6.9895 , 0.584167 )( 6.99 , 0.584019 )( 6.9905 , 0.583871 )( 6.991 , 0.583722 )( 6.9915 , 0.583574 )( 6.992 , 0.583425 )( 6.9925 , 0.583277 )( 6.993 , 0.58337 )( 6.9935 , 0.583562 )( 6.994 , 0.583754 )( 6.9945 , 0.583947 )( 6.995 , 0.584139 )( 6.9955 , 0.584331 )( 6.996 , 0.584523 )( 6.9965 , 0.584715 )( 6.997 , 0.584907 )( 6.9975 , 0.585099 )( 6.998 , 0.585291 )( 6.9985 , 0.585483 )( 6.999 , 0.585675 )( 6.9995 , 0.585867 )( 7.0 , 0.58606 )( 7.0005 , 0.586252 )( 7.001 , 0.586444 )( 7.0015 , 0.586636 )( 7.002 , 0.586828 )( 7.0025 , 0.58702 )( 7.003 , 0.587212 )( 7.0035 , 0.587404 )( 7.004 , 0.587596 )( 7.0045 , 0.587788 )( 7.005 , 0.58798 )( 7.0055 , 0.588173 )( 7.006 , 0.588365 )( 7.0065 , 0.588557 )( 7.007 , 0.588749 )( 7.0075 , 0.588914 )( 7.008 , 0.589014 )( 7.0085 , 0.589115 )( 7.009 , 0.589215 )( 7.0095 , 0.589316 )( 7.01 , 0.589417 )( 7.0105 , 0.589517 )( 7.011 , 0.589618 )( 7.0115 , 0.589718 )( 7.012 , 0.589819 )( 7.0125 , 0.58992 )( 7.013 , 0.59002 )( 7.0135 , 0.590121 )( 7.014 , 0.590221 )( 7.0145 , 0.590322 )( 7.015 , 0.590281 )( 7.0155 , 0.590142 )( 7.016 , 0.590004 )( 7.0165 , 0.589865 )( 7.017 , 0.589727 )( 7.0175 , 0.589588 )( 7.018 , 0.58945 )( 7.0185 , 0.589311 )( 7.019 , 0.589173 )( 7.0195 , 0.589034 )( 7.02 , 0.588896 )( 7.0205 , 0.588757 )( 7.021 , 0.588619 )( 7.0215 , 0.58848 )( 7.022 , 0.588341 )( 7.0225 , 0.588203 )( 7.023 , 0.588064 )( 7.0235 , 0.587926 )( 7.024 , 0.587787 )( 7.0245 , 0.587649 )( 7.025 , 0.58751 )( 7.0255 , 0.587372 )( 7.026 , 0.587233 )( 7.0265 , 0.587095 )( 7.027 , 0.586956 )( 7.0275 , 0.586818 )( 7.028 , 0.586679 )( 7.0285 , 0.58654 )( 7.029 , 0.586402 )( 7.0295 , 0.586089 )( 7.03 , 0.58498 )( 7.0305 , 0.58387 )( 7.031 , 0.582761 )( 7.0315 , 0.581652 )( 7.032 , 0.580542 )( 7.0325 , 0.579433 )( 7.033 , 0.578323 )( 7.0335 , 0.577214 )( 7.034 , 0.576104 )( 7.0345 , 0.574995 )( 7.035 , 0.573885 )( 7.0355 , 0.572776 )( 7.036 , 0.571666 )( 7.0365 , 0.570557 )( 7.037 , 0.569787 )( 7.0375 , 0.569396 )( 7.038 , 0.569004 )( 7.0385 , 0.568613 )( 7.039 , 0.568222 )( 7.0395 , 0.56783 )( 7.04 , 0.567439 )( 7.0405 , 0.567147 )( 7.041 , 0.567581 )( 7.0415 , 0.568015 )( 7.042 , 0.568448 )( 7.0425 , 0.568567 )( 7.043 , 0.56829 )( 7.0435 , 0.568012 )( 7.044 , 0.567735 )( 7.0445 , 0.567458 )( 7.045 , 0.567181 )( 7.0455 , 0.566904 )( 7.046 , 0.566691 )( 7.0465 , 0.567125 )( 7.047 , 0.567559 )( 7.0475 , 0.567993 )( 7.048 , 0.568219 )( 7.0485 , 0.568152 )( 7.049 , 0.568086 )( 7.0495 , 0.568019 )( 7.05 , 0.567952 )( 7.0505 , 0.567885 )( 7.051 , 0.567819 )( 7.0515 , 0.567744 )( 7.052 , 0.567543 )( 7.0525 , 0.567343 )( 7.053 , 0.567143 )( 7.0535 , 0.566943 )( 7.054 , 0.566742 )( 7.0545 , 0.566542 )( 7.055 , 0.566342 )( 7.0555 , 0.566141 )( 7.056 , 0.565941 )( 7.0565 , 0.565741 )( 7.057 , 0.56554 )( 7.0575 , 0.56534 )( 7.058 , 0.56514 )( 7.0585 , 0.564939 )( 7.059 , 0.564881 )( 7.0595 , 0.565079 )( 7.06 , 0.565278 )( 7.0605 , 0.565477 )( 7.061 , 0.565676 )( 7.0615 , 0.565875 )( 7.062 , 0.566073 )( 7.0625 , 0.566272 )( 7.063 , 0.566471 )( 7.0635 , 0.56667 )( 7.064 , 0.566869 )( 7.0645 , 0.567067 )( 7.065 , 0.567266 )( 7.0655 , 0.567465 )( 7.066 , 0.567664 )( 7.0665 , 0.567862 )( 7.067 , 0.568061 )( 7.0675 , 0.56826 )( 7.068 , 0.568459 )( 7.0685 , 0.568658 )( 7.069 , 0.568856 )( 7.0695 , 0.569055 )( 7.07 , 0.569254 )( 7.0705 , 0.569453 )( 7.071 , 0.569652 )( 7.0715 , 0.56985 )( 7.072 , 0.570049 )( 7.0725 , 0.570248 )( 7.073 , 0.570447 )( 7.0735 , 0.570645 )( 7.074 , 0.570894 )( 7.0745 , 0.571146 )( 7.075 , 0.571399 )( 7.0755 , 0.571651 )( 7.076 , 0.571903 )( 7.0765 , 0.572155 )( 7.077 , 0.572407 )( 7.0775 , 0.572659 )( 7.078 , 0.572911 )( 7.0785 , 0.573163 )( 7.079 , 0.573415 )( 7.0795 , 0.573667 )( 7.08 , 0.573919 )( 7.0805 , 0.574171 )( 7.081 , 0.574324 )( 7.0815 , 0.574157 )( 7.082 , 0.57399 )( 7.0825 , 0.573824 )( 7.083 , 0.573657 )( 7.0835 , 0.57349 )( 7.084 , 0.573324 )( 7.0845 , 0.573157 )( 7.085 , 0.572189 )( 7.0855 , 0.571115 )( 7.086 , 0.570041 )( 7.0865 , 0.568968 )( 7.087 , 0.567894 )( 7.0875 , 0.56682 )( 7.088 , 0.565747 )( 7.0885 , 0.564673 )( 7.089 , 0.563599 )( 7.0895 , 0.562526 )( 7.09 , 0.561452 )( 7.0905 , 0.560379 )( 7.091 , 0.559305 )( 7.0915 , 0.558231 )( 7.092 , 0.557319 )( 7.0925 , 0.557152 )( 7.093 , 0.556985 )( 7.0935 , 0.556819 )( 7.094 , 0.556652 )( 7.0945 , 0.556485 )( 7.095 , 0.556319 )( 7.0955 , 0.556152 )( 7.096 , 0.556723 )( 7.0965 , 0.557452 )( 7.097 , 0.55818 )( 7.0975 , 0.558909 )( 7.098 , 0.559637 )( 7.0985 , 0.560365 )( 7.099 , 0.561094 )( 7.0995 , 0.561822 )( 7.1 , 0.562551 )( 7.1005 , 0.563279 )( 7.101 , 0.564007 )( 7.1015 , 0.564736 )( 7.102 , 0.565464 )( 7.1025 , 0.566193 )( 7.103 , 0.56683 )( 7.1035 , 0.566789 )( 7.104 , 0.566748 )( 7.1045 , 0.566707 )( 7.105 , 0.566666 )( 7.1055 , 0.566625 )( 7.106 , 0.566584 )( 7.1065 , 0.566543 )( 7.107 , 0.566503 )( 7.1075 , 0.566462 )( 7.108 , 0.566421 )( 7.1085 , 0.56638 )( 7.109 , 0.566339 )( 7.1095 , 0.566298 )( 7.11 , 0.566257 )( 7.1105 , 0.566216 )( 7.111 , 0.566175 )( 7.1115 , 0.566135 )( 7.112 , 0.566094 )( 7.1125 , 0.566053 )( 7.113 , 0.566012 )( 7.1135 , 0.565971 )( 7.114 , 0.56593 )( 7.1145 , 0.565889 )( 7.115 , 0.565848 )( 7.1155 , 0.565807 )( 7.116 , 0.565767 )( 7.1165 , 0.565726 )( 7.117 , 0.565685 )( 7.1175 , 0.565644 )( 7.118 , 0.565821 )( 7.1185 , 0.566088 )( 7.119 , 0.566355 )( 7.1195 , 0.566622 )( 7.12 , 0.566889 )( 7.1205 , 0.567156 )( 7.121 , 0.567423 )( 7.1215 , 0.56769 )( 7.122 , 0.567957 )( 7.1225 , 0.568224 )( 7.123 , 0.568491 )( 7.1235 , 0.568758 )( 7.124 , 0.569025 )( 7.1245 , 0.569292 )( 7.125 , 0.569559 )( 7.1255 , 0.569335 )( 7.126 , 0.569112 )( 7.1265 , 0.568889 )( 7.127 , 0.568665 )( 7.1275 , 0.568442 )( 7.128 , 0.568218 )( 7.1285 , 0.567995 )( 7.129 , 0.567772 )( 7.1295 , 0.567548 )( 7.13 , 0.567325 )( 7.1305 , 0.567101 )( 7.131 , 0.566878 )( 7.1315 , 0.566654 )( 7.132 , 0.566431 )( 7.1325 , 0.566208 )( 7.133 , 0.565984 )( 7.1335 , 0.565761 )( 7.134 , 0.565537 )( 7.1345 , 0.565314 )( 7.135 , 0.565091 )( 7.1355 , 0.564867 )( 7.136 , 0.564644 )( 7.1365 , 0.56442 )( 7.137 , 0.564197 )( 7.1375 , 0.563974 )( 7.138 , 0.56375 )( 7.1385 , 0.563527 )( 7.139 , 0.563303 )( 7.1395 , 0.56308 )( 7.14 , 0.562927 )( 7.1405 , 0.562824 )( 7.141 , 0.56272 )( 7.1415 , 0.562617 )( 7.142 , 0.562513 )( 7.1425 , 0.56241 )( 7.143 , 0.562307 )( 7.1435 , 0.562203 )( 7.144 , 0.5621 )( 7.1445 , 0.561996 )( 7.145 , 0.561893 )( 7.1455 , 0.561789 )( 7.146 , 0.561686 )( 7.1465 , 0.561582 )( 7.147 , 0.561479 )( 7.1475 , 0.562037 )( 7.148 , 0.562683 )( 7.1485 , 0.563329 )( 7.149 , 0.563975 )( 7.1495 , 0.564621 )( 7.15 , 0.565267 )( 7.1505 , 0.565913 )( 7.151 , 0.566559 )( 7.1515 , 0.567205 )( 7.152 , 0.567851 )( 7.1525 , 0.568497 )( 7.153 , 0.569143 )( 7.1535 , 0.569789 )( 7.154 , 0.570435 )( 7.1545 , 0.571081 )( 7.155 , 0.571727 )( 7.1555 , 0.572373 )( 7.156 , 0.573019 )( 7.1565 , 0.573665 )( 7.157 , 0.574311 )( 7.1575 , 0.574957 )( 7.158 , 0.575603 )( 7.1585 , 0.576249 )( 7.159 , 0.576895 )( 7.1595 , 0.577541 )( 7.16 , 0.578187 )( 7.1605 , 0.578833 )( 7.161 , 0.579479 )( 7.1615 , 0.580125 )( 7.162 , 0.580226 )( 7.1625 , 0.579715 )( 7.163 , 0.579203 )( 7.1635 , 0.578692 )( 7.164 , 0.57818 )( 7.1645 , 0.577669 )( 7.165 , 0.577157 )( 7.1655 , 0.576646 )( 7.166 , 0.576134 )( 7.1665 , 0.575623 )( 7.167 , 0.575111 )( 7.1675 , 0.574599 )( 7.168 , 0.574088 )( 7.1685 , 0.573576 )( 7.169 , 0.573065 )( 7.1695 , 0.572842 )( 7.17 , 0.572709 )( 7.1705 , 0.572575 )( 7.171 , 0.572441 )( 7.1715 , 0.572308 )( 7.172 , 0.572174 )( 7.1725 , 0.57204 )( 7.173 , 0.571907 )( 7.1735 , 0.571773 )( 7.174 , 0.571639 )( 7.1745 , 0.571506 )( 7.175 , 0.571372 )( 7.1755 , 0.571238 )( 7.176 , 0.571105 )( 7.1765 , 0.570971 )( 7.177 , 0.570838 )( 7.1775 , 0.570704 )( 7.178 , 0.57057 )( 7.1785 , 0.570437 )( 7.179 , 0.570303 )( 7.1795 , 0.570169 )( 7.18 , 0.570036 )( 7.1805 , 0.569902 )( 7.181 , 0.569768 )( 7.1815 , 0.569635 )( 7.182 , 0.569501 )( 7.1825 , 0.569367 )( 7.183 , 0.569234 )( 7.1835 , 0.5691 )( 7.184 , 0.569192 )( 7.1845 , 0.569698 )( 7.185 , 0.570204 )( 7.1855 , 0.57071 )( 7.186 , 0.571216 )( 7.1865 , 0.571722 )( 7.187 , 0.572228 )( 7.1875 , 0.572734 )( 7.188 , 0.57324 )( 7.1885 , 0.573746 )( 7.189 , 0.574252 )( 7.1895 , 0.574758 )( 7.19 , 0.575264 )( 7.1905 , 0.57577 )( 7.191 , 0.576276 )( 7.1915 , 0.576415 )( 7.192 , 0.576352 )( 7.1925 , 0.57629 )( 7.193 , 0.576228 )( 7.1935 , 0.576166 )( 7.194 , 0.576103 )( 7.1945 , 0.576041 )( 7.195 , 0.575979 )( 7.1955 , 0.575917 )( 7.196 , 0.575854 )( 7.1965 , 0.575792 )( 7.197 , 0.57573 )( 7.1975 , 0.575668 )( 7.198 , 0.575605 )( 7.1985 , 0.575543 )( 7.199 , 0.575481 )( 7.1995 , 0.575419 )( 7.2 , 0.575356 )( 7.2005 , 0.575294 )( 7.201 , 0.575232 )( 7.2015 , 0.57517 )( 7.202 , 0.575107 )( 7.2025 , 0.575045 )( 7.203 , 0.574983 )( 7.2035 , 0.574921 )( 7.204 , 0.574858 )( 7.2045 , 0.574796 )( 7.205 , 0.574734 )( 7.2055 , 0.574672 )( 7.206 , 0.574655 )( 7.2065 , 0.574789 )( 7.207 , 0.574922 )( 7.2075 , 0.575056 )( 7.208 , 0.57519 )( 7.2085 , 0.575323 )( 7.209 , 0.575457 )( 7.2095 , 0.57559 )( 7.21 , 0.575724 )( 7.2105 , 0.575857 )( 7.211 , 0.575991 )( 7.2115 , 0.576125 )( 7.212 , 0.576258 )( 7.2125 , 0.576392 )( 7.213 , 0.576525 )( 7.2135 , 0.576297 )( 7.214 , 0.575745 )( 7.2145 , 0.575194 )( 7.215 , 0.574642 )( 7.2155 , 0.574091 )( 7.216 , 0.573539 )( 7.2165 , 0.572987 )( 7.217 , 0.572392 )( 7.2175 , 0.571589 )( 7.218 , 0.570787 )( 7.2185 , 0.569984 )( 7.219 , 0.569181 )( 7.2195 , 0.568378 )( 7.22 , 0.567576 )( 7.2205 , 0.566773 )( 7.221 , 0.56597 )( 7.2215 , 0.565168 )( 7.222 , 0.564365 )( 7.2225 , 0.563562 )( 7.223 , 0.56276 )( 7.2235 , 0.561957 )( 7.224 , 0.561154 )( 7.2245 , 0.560842 )( 7.225 , 0.561085 )( 7.2255 , 0.561328 )( 7.226 , 0.561572 )( 7.2265 , 0.561815 )( 7.227 , 0.562058 )( 7.2275 , 0.562301 )( 7.228 , 0.562543 )( 7.2285 , 0.562775 )( 7.229 , 0.563007 )( 7.2295 , 0.56324 )( 7.23 , 0.563472 )( 7.2305 , 0.563704 )( 7.231 , 0.563936 )( 7.2315 , 0.564169 )( 7.232 , 0.564401 )( 7.2325 , 0.564633 )( 7.233 , 0.564865 )( 7.2335 , 0.565097 )( 7.234 , 0.56533 )( 7.2345 , 0.565562 )( 7.235 , 0.565794 )( 7.2355 , 0.566006 )( 7.236 , 0.56619 )( 7.2365 , 0.566373 )( 7.237 , 0.566557 )( 7.2375 , 0.56674 )( 7.238 , 0.566923 )( 7.2385 , 0.567107 )( 7.239 , 0.56729 )( 7.2395 , 0.567474 )( 7.24 , 0.567657 )( 7.2405 , 0.567841 )( 7.241 , 0.568024 )( 7.2415 , 0.568207 )( 7.242 , 0.568391 )( 7.2425 , 0.568574 )( 7.243 , 0.568758 )( 7.2435 , 0.568941 )( 7.244 , 0.569124 )( 7.2445 , 0.569308 )( 7.245 , 0.569491 )( 7.2455 , 0.569675 )( 7.246 , 0.569858 )( 7.2465 , 0.570041 )( 7.247 , 0.570225 )( 7.2475 , 0.570408 )( 7.248 , 0.570592 )( 7.2485 , 0.570775 )( 7.249 , 0.570959 )( 7.2495 , 0.571142 )( 7.25 , 0.571325 )( 7.2505 , 0.570029 )( 7.251 , 0.56873 )( 7.2515 , 0.567431 )( 7.252 , 0.566132 )( 7.2525 , 0.564834 )( 7.253 , 0.563535 )( 7.2535 , 0.562236 )( 7.254 , 0.560937 )( 7.2545 , 0.559638 )( 7.255 , 0.558339 )( 7.2555 , 0.55704 )( 7.256 , 0.555741 )( 7.2565 , 0.554442 )( 7.257 , 0.553143 )( 7.2575 , 0.552187 )( 7.258 , 0.552062 )( 7.2585 , 0.551938 )( 7.259 , 0.551814 )( 7.2595 , 0.55169 )( 7.26 , 0.551566 )( 7.2605 , 0.551441 )( 7.261 , 0.551317 )( 7.2615 , 0.552199 )( 7.262 , 0.553146 )( 7.2625 , 0.554093 )( 7.263 , 0.55504 )( 7.2635 , 0.555987 )( 7.264 , 0.556934 )( 7.2645 , 0.557882 )( 7.265 , 0.558829 )( 7.2655 , 0.559776 )( 7.266 , 0.560723 )( 7.2665 , 0.56167 )( 7.267 , 0.562617 )( 7.2675 , 0.563564 )( 7.268 , 0.564511 )( 7.2685 , 0.565209 )( 7.269 , 0.565085 )( 7.2695 , 0.564961 )( 7.27 , 0.564836 )( 7.2705 , 0.564712 )( 7.271 , 0.564588 )( 7.2715 , 0.564464 )( 7.272 , 0.56434 )( 7.2725 , 0.564165 )( 7.273 , 0.563984 )( 7.2735 , 0.563803 )( 7.274 , 0.563621 )( 7.2745 , 0.56344 )( 7.275 , 0.563259 )( 7.2755 , 0.563077 )( 7.276 , 0.562896 )( 7.2765 , 0.562715 )( 7.277 , 0.562534 )( 7.2775 , 0.562352 )( 7.278 , 0.562171 )( 7.2785 , 0.56199 )( 7.279 , 0.561808 )( 7.2795 , 0.561682 )( 7.28 , 0.561815 )( 7.2805 , 0.561948 )( 7.281 , 0.562081 )( 7.2815 , 0.562214 )( 7.282 , 0.562347 )( 7.2825 , 0.56248 )( 7.283 , 0.562613 )( 7.2835 , 0.562746 )( 7.284 , 0.562879 )( 7.2845 , 0.563012 )( 7.285 , 0.563145 )( 7.2855 , 0.563279 )( 7.286 , 0.563412 )( 7.2865 , 0.563545 )( 7.287 , 0.563678 )( 7.2875 , 0.563811 )( 7.288 , 0.563944 )( 7.2885 , 0.564077 )( 7.289 , 0.56421 )( 7.2895 , 0.564343 )( 7.29 , 0.564476 )( 7.2905 , 0.564609 )( 7.291 , 0.564742 )( 7.2915 , 0.564875 )( 7.292 , 0.565009 )( 7.2925 , 0.565142 )( 7.293 , 0.565275 )( 7.2935 , 0.565408 )( 7.294 , 0.565541 )( 7.2945 , 0.565516 )( 7.295 , 0.565443 )( 7.2955 , 0.565369 )( 7.296 , 0.565295 )( 7.2965 , 0.565221 )( 7.297 , 0.565148 )( 7.2975 , 0.565074 )( 7.298 , 0.565 )( 7.2985 , 0.564926 )( 7.299 , 0.564853 )( 7.2995 , 0.564779 )( 7.3 , 0.564705 )( 7.3005 , 0.564631 )( 7.301 , 0.564558 )( 7.3015 , 0.564465 )( 7.302 , 0.564059 )( 7.3025 , 0.563653 )( 7.303 , 0.563247 )( 7.3035 , 0.562841 )( 7.304 , 0.562435 )( 7.3045 , 0.56203 )( 7.305 , 0.561624 )( 7.3055 , 0.561102 )( 7.306 , 0.560532 )( 7.3065 , 0.559962 )( 7.307 , 0.559393 )( 7.3075 , 0.558823 )( 7.308 , 0.558253 )( 7.3085 , 0.557683 )( 7.309 , 0.557113 )( 7.3095 , 0.556543 )( 7.31 , 0.555973 )( 7.3105 , 0.555403 )( 7.311 , 0.554833 )( 7.3115 , 0.554263 )( 7.312 , 0.553693 )( 7.3125 , 0.553123 )( 7.313 , 0.552716 )( 7.3135 , 0.552311 )( 7.314 , 0.551905 )( 7.3145 , 0.551499 )( 7.315 , 0.551093 )( 7.3155 , 0.550687 )( 7.316 , 0.550281 )( 7.3165 , 0.550421 )( 7.317 , 0.550864 )( 7.3175 , 0.551306 )( 7.318 , 0.551749 )( 7.3185 , 0.552192 )( 7.319 , 0.552634 )( 7.3195 , 0.553077 )( 7.32 , 0.55352 )( 7.3205 , 0.553963 )( 7.321 , 0.554405 )( 7.3215 , 0.554848 )( 7.322 , 0.555291 )( 7.3225 , 0.555733 )( 7.323 , 0.556176 )( 7.3235 , 0.556619 )( 7.324 , 0.556944 )( 7.3245 , 0.557261 )( 7.325 , 0.557578 )( 7.3255 , 0.557896 )( 7.326 , 0.558213 )( 7.3265 , 0.55853 )( 7.327 , 0.558847 )( 7.3275 , 0.559165 )( 7.328 , 0.559482 )( 7.3285 , 0.559799 )( 7.329 , 0.560116 )( 7.3295 , 0.560434 )( 7.33 , 0.560751 )( 7.3305 , 0.561068 )( 7.331 , 0.561385 )( 7.3315 , 0.561703 )( 7.332 , 0.56202 )( 7.3325 , 0.562337 )( 7.333 , 0.562654 )( 7.3335 , 0.562972 )( 7.334 , 0.563289 )( 7.3345 , 0.563606 )( 7.335 , 0.563923 )( 7.3355 , 0.564241 )( 7.336 , 0.564558 )( 7.3365 , 0.564875 )( 7.337 , 0.565192 )( 7.3375 , 0.56551 )( 7.338 , 0.565827 )( 7.3385 , 0.565943 )( 7.339 , 0.565877 )( 7.3395 , 0.565811 )( 7.34 , 0.565746 )( 7.3405 , 0.56568 )( 7.341 , 0.565614 )( 7.3415 , 0.565548 )( 7.342 , 0.565482 )( 7.3425 , 0.565417 )( 7.343 , 0.565351 )( 7.3435 , 0.565285 )( 7.344 , 0.565219 )( 7.3445 , 0.565153 )( 7.345 , 0.565088 )( 7.3455 , 0.565022 )( 7.346 , 0.564877 )( 7.3465 , 0.564714 )( 7.347 , 0.564551 )( 7.3475 , 0.564388 )( 7.348 , 0.564225 )( 7.3485 , 0.564063 )( 7.349 , 0.5639 )( 7.3495 , 0.564287 )( 7.35 , 0.565303 )( 7.3505 , 0.566319 )( 7.351 , 0.567336 )( 7.3515 , 0.568352 )( 7.352 , 0.569368 )( 7.3525 , 0.570384 )( 7.353 , 0.5714 )( 7.3535 , 0.572417 )( 7.354 , 0.573433 )( 7.3545 , 0.574449 )( 7.355 , 0.575465 )( 7.3555 , 0.576481 )( 7.356 , 0.577498 )( 7.3565 , 0.578514 )( 7.357 , 0.578634 )( 7.3575 , 0.578471 )( 7.358 , 0.578308 )( 7.3585 , 0.578145 )( 7.359 , 0.577982 )( 7.3595 , 0.57782 )( 7.36 , 0.577657 )( 7.3605 , 0.577089 )( 7.361 , 0.575933 )( 7.3615 , 0.574777 )( 7.362 , 0.573621 )( 7.3625 , 0.572464 )( 7.363 , 0.571308 )( 7.3635 , 0.570152 )( 7.364 , 0.568996 )( 7.3645 , 0.567839 )( 7.365 , 0.566683 )( 7.3655 , 0.565527 )( 7.366 , 0.564371 )( 7.3665 , 0.563214 )( 7.367 , 0.562058 )( 7.3675 , 0.560902 )( 7.368 , 0.560511 )( 7.3685 , 0.560447 )( 7.369 , 0.560382 )( 7.3695 , 0.560317 )( 7.37 , 0.560253 )( 7.3705 , 0.560188 )( 7.371 , 0.560124 )( 7.3715 , 0.560059 )( 7.372 , 0.559995 )( 7.3725 , 0.55993 )( 7.373 , 0.559865 )( 7.3735 , 0.559801 )( 7.374 , 0.559736 )( 7.3745 , 0.559672 )( 7.375 , 0.559607 )( 7.3755 , 0.559543 )( 7.376 , 0.559478 )( 7.3765 , 0.559413 )( 7.377 , 0.559349 )( 7.3775 , 0.559284 )( 7.378 , 0.55922 )( 7.3785 , 0.559155 )( 7.379 , 0.559091 )( 7.3795 , 0.559026 )( 7.38 , 0.558961 )( 7.3805 , 0.558897 )( 7.381 , 0.558832 )( 7.3815 , 0.558768 )( 7.382 , 0.558703 )( 7.3825 , 0.558704 )( 7.383 , 0.558868 )( 7.3835 , 0.559031 )( 7.384 , 0.559194 )( 7.3845 , 0.559357 )( 7.385 , 0.559521 )( 7.3855 , 0.559684 )( 7.386 , 0.559847 )( 7.3865 , 0.56001 )( 7.387 , 0.560173 )( 7.3875 , 0.560337 )( 7.388 , 0.5605 )( 7.3885 , 0.560663 )( 7.389 , 0.560826 )( 7.3895 , 0.56099 )( 7.39 , 0.561066 )( 7.3905 , 0.561081 )( 7.391 , 0.561095 )( 7.3915 , 0.56111 )( 7.392 , 0.561124 )( 7.3925 , 0.561139 )( 7.393 , 0.561153 )( 7.3935 , 0.561168 )( 7.394 , 0.561183 )( 7.3945 , 0.561197 )( 7.395 , 0.561212 )( 7.3955 , 0.561226 )( 7.396 , 0.561241 )( 7.3965 , 0.561255 )( 7.397 , 0.56127 )( 7.3975 , 0.561284 )( 7.398 , 0.561299 )( 7.3985 , 0.561314 )( 7.399 , 0.561328 )( 7.3995 , 0.561343 )( 7.4 , 0.561357 )( 7.4005 , 0.561372 )( 7.401 , 0.561386 )( 7.4015 , 0.561401 )( 7.402 , 0.561415 )( 7.4025 , 0.56143 )( 7.403 , 0.561444 )( 7.4035 , 0.561459 )( 7.404 , 0.561474 )( 7.4045 , 0.561448 )( 7.405 , 0.561229 )( 7.4055 , 0.56101 )( 7.406 , 0.560791 )( 7.4065 , 0.560572 )( 7.407 , 0.560352 )( 7.4075 , 0.560133 )( 7.408 , 0.559914 )( 7.4085 , 0.559695 )( 7.409 , 0.559476 )( 7.4095 , 0.559256 )( 7.41 , 0.559037 )( 7.4105 , 0.558818 )( 7.411 , 0.558599 )( 7.4115 , 0.55838 )( 7.412 , 0.558301 )( 7.4125 , 0.558383 )( 7.413 , 0.558466 )( 7.4135 , 0.558548 )( 7.414 , 0.55863 )( 7.4145 , 0.558713 )( 7.415 , 0.558795 )( 7.4155 , 0.558877 )( 7.416 , 0.55896 )( 7.4165 , 0.559042 )( 7.417 , 0.559125 )( 7.4175 , 0.559207 )( 7.418 , 0.559289 )( 7.4185 , 0.559372 )( 7.419 , 0.559454 )( 7.4195 , 0.559536 )( 7.42 , 0.559619 )( 7.4205 , 0.559701 )( 7.421 , 0.559784 )( 7.4215 , 0.559866 )( 7.422 , 0.559948 )( 7.4225 , 0.560031 )( 7.423 , 0.560113 )( 7.4235 , 0.560195 )( 7.424 , 0.560278 )( 7.4245 , 0.56036 )( 7.425 , 0.560443 )( 7.4255 , 0.560525 )( 7.426 , 0.560607 )( 7.4265 , 0.560696 )( 7.427 , 0.560899 )( 7.4275 , 0.561103 )( 7.428 , 0.561306 )( 7.4285 , 0.561509 )( 7.429 , 0.561713 )( 7.4295 , 0.561916 )( 7.43 , 0.562119 )( 7.4305 , 0.562323 )( 7.431 , 0.562526 )( 7.4315 , 0.562729 )( 7.432 , 0.562932 )( 7.4325 , 0.563136 )( 7.433 , 0.563339 )( 7.4335 , 0.563542 )( 7.434 , 0.563557 )( 7.4345 , 0.563215 )( 7.435 , 0.562874 )( 7.4355 , 0.562532 )( 7.436 , 0.562191 )( 7.4365 , 0.561849 )( 7.437 , 0.561508 )( 7.4375 , 0.561166 )( 7.438 , 0.560074 )( 7.4385 , 0.558976 )( 7.439 , 0.557879 )( 7.4395 , 0.556781 )( 7.44 , 0.555684 )( 7.4405 , 0.554587 )( 7.441 , 0.553489 )( 7.4415 , 0.552392 )( 7.442 , 0.551294 )( 7.4425 , 0.550197 )( 7.443 , 0.549099 )( 7.4435 , 0.548002 )( 7.444 , 0.546904 )( 7.4445 , 0.545807 )( 7.445 , 0.544927 )( 7.4455 , 0.544586 )( 7.446 , 0.544244 )( 7.4465 , 0.543903 )( 7.447 , 0.543561 )( 7.4475 , 0.54322 )( 7.448 , 0.542878 )( 7.4485 , 0.542537 )( 7.449 , 0.543331 )( 7.4495 , 0.544204 )( 7.45 , 0.545076 )( 7.4505 , 0.545949 )( 7.451 , 0.546822 )( 7.4515 , 0.547695 )( 7.452 , 0.548568 )( 7.4525 , 0.549441 )( 7.453 , 0.550314 )( 7.4535 , 0.551187 )( 7.454 , 0.55206 )( 7.4545 , 0.552933 )( 7.455 , 0.553806 )( 7.4555 , 0.554679 )( 7.456 , 0.555387 )( 7.4565 , 0.555541 )( 7.457 , 0.555695 )( 7.4575 , 0.555849 )( 7.458 , 0.556003 )( 7.4585 , 0.556157 )( 7.459 , 0.556311 )( 7.4595 , 0.556465 )( 7.46 , 0.556619 )( 7.4605 , 0.556773 )( 7.461 , 0.556927 )( 7.4615 , 0.557081 )( 7.462 , 0.557235 )( 7.4625 , 0.557389 )( 7.463 , 0.557542 )( 7.4635 , 0.557696 )( 7.464 , 0.55785 )( 7.4645 , 0.558004 )( 7.465 , 0.558158 )( 7.4655 , 0.558312 )( 7.466 , 0.558466 )( 7.4665 , 0.55862 )( 7.467 , 0.558774 )( 7.4675 , 0.558928 )( 7.468 , 0.559082 )( 7.4685 , 0.559236 )( 7.469 , 0.55939 )( 7.4695 , 0.559544 )( 7.47 , 0.559698 )( 7.4705 , 0.559852 )( 7.471 , 0.559602 )( 7.4715 , 0.559262 )( 7.472 , 0.558922 )( 7.4725 , 0.558581 )( 7.473 , 0.558241 )( 7.4735 , 0.557901 )( 7.474 , 0.55756 )( 7.4745 , 0.55722 )( 7.475 , 0.55688 )( 7.4755 , 0.556539 )( 7.476 , 0.556199 )( 7.4765 , 0.555859 )( 7.477 , 0.555518 )( 7.4775 , 0.555178 )( 7.478 , 0.554874 )( 7.4785 , 0.554863 )( 7.479 , 0.554851 )( 7.4795 , 0.55484 )( 7.48 , 0.554828 )( 7.4805 , 0.554817 )( 7.481 , 0.554805 )( 7.4815 , 0.554794 )( 7.482 , 0.554782 )( 7.4825 , 0.554771 )( 7.483 , 0.554759 )( 7.4835 , 0.554748 )( 7.484 , 0.554737 )( 7.4845 , 0.554725 )( 7.485 , 0.554714 )( 7.4855 , 0.554702 )( 7.486 , 0.554691 )( 7.4865 , 0.554679 )( 7.487 , 0.554668 )( 7.4875 , 0.554656 )( 7.488 , 0.554645 )( 7.4885 , 0.554633 )( 7.489 , 0.554622 )( 7.4895 , 0.55461 )( 7.49 , 0.554599 )( 7.4905 , 0.554587 )( 7.491 , 0.554576 )( 7.4915 , 0.554564 )( 7.492 , 0.554553 )( 7.4925 , 0.554541 )( 7.493 , 0.554538 )( 7.4935 , 0.554537 )( 7.494 , 0.554536 )( 7.4945 , 0.554536 )( 7.495 , 0.554535 )( 7.4955 , 0.554534 )( 7.496 , 0.554533 )( 7.4965 , 0.554533 )( 7.497 , 0.554532 )( 7.4975 , 0.554531 )( 7.498 , 0.554531 )( 7.4985 , 0.55453 )( 7.499 , 0.554529 )( 7.4995 , 0.554529 )( 7.5 , 0.554528 )( 7.5005 , 0.554465 )( 7.501 , 0.554401 )( 7.5015 , 0.554338 )( 7.502 , 0.554274 )( 7.5025 , 0.55421 )( 7.503 , 0.554147 )( 7.5035 , 0.554083 )( 7.504 , 0.554019 )( 7.5045 , 0.553956 )( 7.505 , 0.553892 )( 7.5055 , 0.553829 )( 7.506 , 0.553765 )( 7.5065 , 0.553701 )( 7.507 , 0.553638 )( 7.5075 , 0.553574 )( 7.508 , 0.55351 )( 7.5085 , 0.553447 )( 7.509 , 0.553383 )( 7.5095 , 0.553319 )( 7.51 , 0.553256 )( 7.5105 , 0.553192 )( 7.511 , 0.553129 )( 7.5115 , 0.553065 )( 7.512 , 0.553001 )( 7.5125 , 0.552938 )( 7.513 , 0.552874 )( 7.5135 , 0.55281 )( 7.514 , 0.552747 )( 7.5145 , 0.552683 )( 7.515 , 0.552801 )( 7.5155 , 0.553051 )( 7.516 , 0.5533 )( 7.5165 , 0.55355 )( 7.517 , 0.553799 )( 7.5175 , 0.554049 )( 7.518 , 0.554298 )( 7.5185 , 0.554548 )( 7.519 , 0.554797 )( 7.5195 , 0.555047 )( 7.52 , 0.555296 )( 7.5205 , 0.555546 )( 7.521 , 0.555795 )( 7.5215 , 0.556045 )( 7.522 , 0.556294 )( 7.5225 , 0.556493 )( 7.523 , 0.556685 )( 7.5235 , 0.556876 )( 7.524 , 0.557068 )( 7.5245 , 0.55726 )( 7.525 , 0.557451 )( 7.5255 , 0.557643 )( 7.526 , 0.557835 )( 7.5265 , 0.558026 )( 7.527 , 0.558218 )( 7.5275 , 0.55841 )( 7.528 , 0.558601 )( 7.5285 , 0.558793 )( 7.529 , 0.558985 )( 7.5295 , 0.559177 )( 7.53 , 0.559368 )( 7.5305 , 0.55956 )( 7.531 , 0.559752 )( 7.5315 , 0.559943 )( 7.532 , 0.560135 )( 7.5325 , 0.560327 )( 7.533 , 0.560518 )( 7.5335 , 0.56071 )( 7.534 , 0.560902 )( 7.5345 , 0.561093 )( 7.535 , 0.561285 )( 7.5355 , 0.561477 )( 7.536 , 0.561668 )( 7.5365 , 0.56186 )( 7.537 , 0.561836 )( 7.5375 , 0.561562 )( 7.538 , 0.561287 )( 7.5385 , 0.561013 )( 7.539 , 0.560738 )( 7.5395 , 0.560463 )( 7.54 , 0.560189 )( 7.5405 , 0.559914 )( 7.541 , 0.55964 )( 7.5415 , 0.559365 )( 7.542 , 0.559091 )( 7.5425 , 0.558816 )( 7.543 , 0.558542 )( 7.5435 , 0.558267 )( 7.544 , 0.557992 )( 7.5445 , 0.557857 )( 7.545 , 0.557767 )( 7.5455 , 0.557677 )( 7.546 , 0.557586 )( 7.5465 , 0.557496 )( 7.547 , 0.557406 )( 7.5475 , 0.557316 )( 7.548 , 0.557225 )( 7.5485 , 0.557135 )( 7.549 , 0.557045 )( 7.5495 , 0.556954 )( 7.55 , 0.556864 )( 7.5505 , 0.556774 )( 7.551 , 0.556684 )( 7.5515 , 0.556593 )( 7.552 , 0.556503 )( 7.5525 , 0.556413 )( 7.553 , 0.556322 )( 7.5535 , 0.556232 )( 7.554 , 0.556142 )( 7.5545 , 0.556052 )( 7.555 , 0.555961 )( 7.5555 , 0.555871 )( 7.556 , 0.555781 )( 7.5565 , 0.55569 )( 7.557 , 0.5556 )( 7.5575 , 0.55551 )( 7.558 , 0.55542 )( 7.5585 , 0.555329 )( 7.559 , 0.555353 )( 7.5595 , 0.555592 )( 7.56 , 0.555832 )( 7.5605 , 0.556072 )( 7.561 , 0.556312 )( 7.5615 , 0.556552 )( 7.562 , 0.556791 )( 7.5625 , 0.557031 )( 7.563 , 0.557271 )( 7.5635 , 0.557511 )( 7.564 , 0.55775 )( 7.5645 , 0.55799 )( 7.565 , 0.55823 )( 7.5655 , 0.55847 )( 7.566 , 0.55871 )( 7.5665 , 0.558551 )( 7.567 , 0.558165 )( 7.5675 , 0.55778 )( 7.568 , 0.557395 )( 7.5685 , 0.557009 )( 7.569 , 0.556624 )( 7.5695 , 0.556239 )( 7.57 , 0.555625 )( 7.5705 , 0.554437 )( 7.571 , 0.55325 )( 7.5715 , 0.552062 )( 7.572 , 0.550874 )( 7.5725 , 0.549687 )( 7.573 , 0.548499 )( 7.5735 , 0.547311 )( 7.574 , 0.546123 )( 7.5745 , 0.544936 )( 7.575 , 0.543748 )( 7.5755 , 0.54256 )( 7.576 , 0.541373 )( 7.5765 , 0.540185 )( 7.577 , 0.538997 )( 7.5775 , 0.538274 )( 7.578 , 0.537889 )( 7.5785 , 0.537504 )( 7.579 , 0.537119 )( 7.5795 , 0.536733 )( 7.58 , 0.536348 )( 7.5805 , 0.535963 )( 7.581 , 0.535893 )( 7.5815 , 0.536905 )( 7.582 , 0.537917 )( 7.5825 , 0.538929 )( 7.583 , 0.539941 )( 7.5835 , 0.540953 )( 7.584 , 0.541964 )( 7.5845 , 0.542976 )( 7.585 , 0.543988 )( 7.5855 , 0.545 )( 7.586 , 0.546012 )( 7.5865 , 0.547024 )( 7.587 , 0.548035 )( 7.5875 , 0.549047 )( 7.588 , 0.550059 )( 7.5885 , 0.550619 )( 7.589 , 0.550761 )( 7.5895 , 0.550904 )( 7.59 , 0.551046 )( 7.5905 , 0.551188 )( 7.591 , 0.551331 )( 7.5915 , 0.551473 )( 7.592 , 0.551616 )( 7.5925 , 0.551758 )( 7.593 , 0.5519 )( 7.5935 , 0.552043 )( 7.594 , 0.552185 )( 7.5945 , 0.552328 )( 7.595 , 0.55247 )( 7.5955 , 0.552612 )( 7.596 , 0.552755 )( 7.5965 , 0.552897 )( 7.597 , 0.55304 )( 7.5975 , 0.553182 )( 7.598 , 0.553324 )( 7.5985 , 0.553467 )( 7.599 , 0.553609 )( 7.5995 , 0.553752 )( 7.6 , 0.553894 )( 7.6005 , 0.554036 )( 7.601 , 0.554179 )( 7.6015 , 0.554321 )( 7.602 , 0.554464 )( 7.6025 , 0.554606 )( 7.603 , 0.554702 )( 7.6035 , 0.554414 )( 7.604 , 0.554126 )( 7.6045 , 0.553839 )( 7.605 , 0.553551 )( 7.6055 , 0.553264 )( 7.606 , 0.552976 )( 7.6065 , 0.552688 )( 7.607 , 0.552401 )( 7.6075 , 0.552113 )( 7.608 , 0.551825 )( 7.6085 , 0.551538 )( 7.609 , 0.55125 )( 7.6095 , 0.550962 )( 7.61 , 0.550675 )( 7.6105 , 0.550689 )( 7.611 , 0.55115 )( 7.6115 , 0.551612 )( 7.612 , 0.552073 )( 7.6125 , 0.552535 )( 7.613 , 0.552996 )( 7.6135 , 0.553458 )( 7.614 , 0.553919 )( 7.6145 , 0.554381 )( 7.615 , 0.554842 )( 7.6155 , 0.555304 )( 7.616 , 0.555765 )( 7.6165 , 0.556227 )( 7.617 , 0.556688 )( 7.6175 , 0.55715 )( 7.618 , 0.557611 )( 7.6185 , 0.558072 )( 7.619 , 0.558534 )( 7.6195 , 0.558995 )( 7.62 , 0.559457 )( 7.6205 , 0.559918 )( 7.621 , 0.56038 )( 7.6215 , 0.560841 )( 7.622 , 0.561303 )( 7.6225 , 0.561764 )( 7.623 , 0.562226 )( 7.6235 , 0.562687 )( 7.624 , 0.563149 )( 7.6245 , 0.56361 )( 7.625 , 0.564072 )( 7.6255 , 0.563938 )( 7.626 , 0.563799 )( 7.6265 , 0.56366 )( 7.627 , 0.56352 )( 7.6275 , 0.563381 )( 7.628 , 0.563242 )( 7.6285 , 0.563103 )( 7.629 , 0.562963 )( 7.6295 , 0.562824 )( 7.63 , 0.562685 )( 7.6305 , 0.562546 )( 7.631 , 0.562406 )( 7.6315 , 0.562267 )( 7.632 , 0.562128 )( 7.6325 , 0.561918 )( 7.633 , 0.561534 )( 7.6335 , 0.561149 )( 7.634 , 0.560764 )( 7.6345 , 0.560379 )( 7.635 , 0.559994 )( 7.6355 , 0.559609 )( 7.636 , 0.559224 )( 7.6365 , 0.558839 )( 7.637 , 0.558454 )( 7.6375 , 0.558069 )( 7.638 , 0.557685 )( 7.6385 , 0.5573 )( 7.639 , 0.556915 )( 7.6395 , 0.55653 )( 7.64 , 0.556145 )( 7.6405 , 0.55576 )( 7.641 , 0.555375 )( 7.6415 , 0.55499 )( 7.642 , 0.554605 )( 7.6425 , 0.55422 )( 7.643 , 0.553836 )( 7.6435 , 0.553451 )( 7.644 , 0.553066 )( 7.6445 , 0.552681 )( 7.645 , 0.552296 )( 7.6455 , 0.551911 )( 7.646 , 0.551526 )( 7.6465 , 0.551141 )( 7.647 , 0.550756 )( 7.6475 , 0.551161 )( 7.648 , 0.551681 )( 7.6485 , 0.5522 )( 7.649 , 0.55272 )( 7.6495 , 0.553239 )( 7.65 , 0.553758 )( 7.6505 , 0.554278 )( 7.651 , 0.554797 )( 7.6515 , 0.555317 )( 7.652 , 0.555836 )( 7.6525 , 0.556355 )( 7.653 , 0.556875 )( 7.6535 , 0.557394 )( 7.654 , 0.557914 )( 7.6545 , 0.558292 )( 7.655 , 0.557969 )( 7.6555 , 0.557646 )( 7.656 , 0.557322 )( 7.6565 , 0.556999 )( 7.657 , 0.556676 )( 7.6575 , 0.556353 )( 7.658 , 0.55603 )( 7.6585 , 0.555706 )( 7.659 , 0.555383 )( 7.6595 , 0.55506 )( 7.66 , 0.554737 )( 7.6605 , 0.554414 )( 7.661 , 0.554091 )( 7.6615 , 0.553767 )( 7.662 , 0.553444 )( 7.6625 , 0.553121 )( 7.663 , 0.552798 )( 7.6635 , 0.552475 )( 7.664 , 0.552151 )( 7.6645 , 0.551828 )( 7.665 , 0.551505 )( 7.6655 , 0.551182 )( 7.666 , 0.550859 )( 7.6665 , 0.550536 )( 7.667 , 0.550212 )( 7.6675 , 0.549889 )( 7.668 , 0.549566 )( 7.6685 , 0.549243 )( 7.669 , 0.54892 )( 7.6695 , 0.548318 )( 7.67 , 0.547626 )( 7.6705 , 0.546934 )( 7.671 , 0.546242 )( 7.6715 , 0.54555 )( 7.672 , 0.544859 )( 7.6725 , 0.544167 )( 7.673 , 0.543475 )( 7.6735 , 0.542783 )( 7.674 , 0.542091 )( 7.6745 , 0.541399 )( 7.675 , 0.540707 )( 7.6755 , 0.540016 )( 7.676 , 0.539324 )( 7.6765 , 0.538713 )( 7.677 , 0.539642 )( 7.6775 , 0.540572 )( 7.678 , 0.541501 )( 7.6785 , 0.54243 )( 7.679 , 0.543359 )( 7.6795 , 0.544289 )( 7.68 , 0.545218 )( 7.6805 , 0.546147 )( 7.681 , 0.547077 )( 7.6815 , 0.548006 )( 7.682 , 0.548935 )( 7.6825 , 0.549864 )( 7.683 , 0.550794 )( 7.6835 , 0.551723 )( 7.684 , 0.552652 )( 7.6845 , 0.553582 )( 7.685 , 0.554511 )( 7.6855 , 0.55544 )( 7.686 , 0.55637 )( 7.6865 , 0.557299 )( 7.687 , 0.558228 )( 7.6875 , 0.559157 )( 7.688 , 0.560087 )( 7.6885 , 0.561016 )( 7.689 , 0.561945 )( 7.6895 , 0.562875 )( 7.69 , 0.563804 )( 7.6905 , 0.564733 )( 7.691 , 0.565662 )( 7.6915 , 0.565671 )( 7.692 , 0.565157 )( 7.6925 , 0.564643 )( 7.693 , 0.564129 )( 7.6935 , 0.563616 )( 7.694 , 0.563102 )( 7.6945 , 0.562588 )( 7.695 , 0.562074 )( 7.6955 , 0.561561 )( 7.696 , 0.561047 )( 7.6965 , 0.560533 )( 7.697 , 0.560019 )( 7.6975 , 0.559505 )( 7.698 , 0.558992 )( 7.6985 , 0.558478 )( 7.699 , 0.557964 )( 7.6995 , 0.55745 )( 7.7 , 0.556937 )( 7.7005 , 0.556423 )( 7.701 , 0.555909 )( 7.7015 , 0.555395 )( 7.702 , 0.554882 )( 7.7025 , 0.554368 )( 7.703 , 0.553854 )( 7.7035 , 0.55334 )( 7.704 , 0.552827 )( 7.7045 , 0.552313 )( 7.705 , 0.551799 )( 7.7055 , 0.551285 )( 7.706 , 0.550772 )( 7.7065 , 0.550258 )( 7.707 , 0.549744 )( 7.7075 , 0.54923 )( 7.708 , 0.548717 )( 7.7085 , 0.548203 )( 7.709 , 0.547689 )( 7.7095 , 0.547175 )( 7.71 , 0.546662 )( 7.7105 , 0.546148 )( 7.711 , 0.545634 )( 7.7115 , 0.54512 )( 7.712 , 0.544606 )( 7.7125 , 0.544093 )( 7.713 , 0.543579 )( 7.7135 , 0.543065 )( 7.714 , 0.542551 )( 7.7145 , 0.542038 )( 7.715 , 0.541524 )( 7.7155 , 0.54101 )( 7.716 , 0.540496 )( 7.7165 , 0.539983 )( 7.717 , 0.539469 )( 7.7175 , 0.538955 )( 7.718 , 0.538441 )( 7.7185 , 0.537928 )( 7.719 , 0.537414 )( 7.7195 , 0.5369 )( 7.72 , 0.536386 )( 7.7205 , 0.535873 )( 7.721 , 0.536133 )( 7.7215 , 0.536569 )( 7.722 , 0.537006 )( 7.7225 , 0.537442 )( 7.723 , 0.537879 )( 7.7235 , 0.538315 )( 7.724 , 0.538751 )( 7.7245 , 0.539188 )( 7.725 , 0.539624 )( 7.7255 , 0.54006 )( 7.726 , 0.540497 )( 7.7265 , 0.540933 )( 7.727 , 0.541369 )( 7.7275 , 0.541806 )( 7.728 , 0.542242 )( 7.7285 , 0.542678 )( 7.729 , 0.543115 )( 7.7295 , 0.543551 )( 7.73 , 0.543987 )( 7.7305 , 0.544424 )( 7.731 , 0.54486 )( 7.7315 , 0.545296 )( 7.732 , 0.545733 )( 7.7325 , 0.546169 )( 7.733 , 0.546605 )( 7.7335 , 0.547042 )( 7.734 , 0.547478 )( 7.7345 , 0.547914 )( 7.735 , 0.548351 )( 7.7355 , 0.5487 )( 7.736 , 0.548922 )( 7.7365 , 0.549143 )( 7.737 , 0.549364 )( 7.7375 , 0.549585 )( 7.738 , 0.549806 )( 7.7385 , 0.550028 )( 7.739 , 0.550249 )( 7.7395 , 0.55047 )( 7.74 , 0.550691 )( 7.7405 , 0.550912 )( 7.741 , 0.551134 )( 7.7415 , 0.551355 )( 7.742 , 0.551576 )( 7.7425 , 0.551797 )( 7.743 , 0.551663 )( 7.7435 , 0.551375 )( 7.744 , 0.551087 )( 7.7445 , 0.550799 )( 7.745 , 0.550511 )( 7.7455 , 0.550223 )( 7.746 , 0.549935 )( 7.7465 , 0.549964 )( 7.747 , 0.550599 )( 7.7475 , 0.551234 )( 7.748 , 0.551868 )( 7.7485 , 0.552503 )( 7.749 , 0.553138 )( 7.7495 , 0.553772 )( 7.75 , 0.554407 )( 7.7505 , 0.555042 )( 7.751 , 0.555676 )( 7.7515 , 0.556311 )( 7.752 , 0.556946 )( 7.7525 , 0.55758 )( 7.753 , 0.558215 )( 7.7535 , 0.55885 )( 7.754 , 0.558895 )( 7.7545 , 0.558607 )( 7.755 , 0.558319 )( 7.7555 , 0.558031 )( 7.756 , 0.557743 )( 7.7565 , 0.557454 )( 7.757 , 0.557166 )( 7.7575 , 0.556752 )( 7.758 , 0.55602 )( 7.7585 , 0.555289 )( 7.759 , 0.554558 )( 7.7595 , 0.553826 )( 7.76 , 0.553095 )( 7.7605 , 0.552364 )( 7.761 , 0.551632 )( 7.7615 , 0.550901 )( 7.762 , 0.55017 )( 7.7625 , 0.549439 )( 7.763 , 0.548707 )( 7.7635 , 0.547976 )( 7.764 , 0.547245 )( 7.7645 , 0.546513 )( 7.765 , 0.546279 )( 7.7655 , 0.546405 )( 7.766 , 0.54653 )( 7.7665 , 0.546656 )( 7.767 , 0.546781 )( 7.7675 , 0.546907 )( 7.768 , 0.547032 )( 7.7685 , 0.547158 )( 7.769 , 0.547283 )( 7.7695 , 0.547409 )( 7.77 , 0.547534 )( 7.7705 , 0.54766 )( 7.771 , 0.547786 )( 7.7715 , 0.547911 )( 7.772 , 0.548037 )( 7.7725 , 0.548162 )( 7.773 , 0.548288 )( 7.7735 , 0.548413 )( 7.774 , 0.548539 )( 7.7745 , 0.548664 )( 7.775 , 0.54879 )( 7.7755 , 0.548915 )( 7.776 , 0.549041 )( 7.7765 , 0.549166 )( 7.777 , 0.549292 )( 7.7775 , 0.549418 )( 7.778 , 0.549543 )( 7.7785 , 0.549669 )( 7.779 , 0.549794 )( 7.7795 , 0.54992 )( 7.78 , 0.550047 )( 7.7805 , 0.550174 )( 7.781 , 0.550301 )( 7.7815 , 0.550429 )( 7.782 , 0.550556 )( 7.7825 , 0.550683 )( 7.783 , 0.55081 )( 7.7835 , 0.550937 )( 7.784 , 0.551064 )( 7.7845 , 0.551192 )( 7.785 , 0.551319 )( 7.7855 , 0.551446 )( 7.786 , 0.551573 )( 7.7865 , 0.5517 )( 7.787 , 0.551836 )( 7.7875 , 0.551983 )( 7.788 , 0.55213 )( 7.7885 , 0.552277 )( 7.789 , 0.552423 )( 7.7895 , 0.55257 )( 7.79 , 0.552717 )( 7.7905 , 0.552864 )( 7.791 , 0.55301 )( 7.7915 , 0.553157 )( 7.792 , 0.553304 )( 7.7925 , 0.553451 )( 7.793 , 0.553597 )( 7.7935 , 0.553744 )( 7.794 , 0.553891 )( 7.7945 , 0.554037 )( 7.795 , 0.554184 )( 7.7955 , 0.554331 )( 7.796 , 0.554478 )( 7.7965 , 0.554624 )( 7.797 , 0.554771 )( 7.7975 , 0.554918 )( 7.798 , 0.555065 )( 7.7985 , 0.555211 )( 7.799 , 0.555358 )( 7.7995 , 0.555505 )( 7.8 , 0.555652 )( 7.8005 , 0.555798 )( 7.801 , 0.555945 )( 7.8015 , 0.556089 )( 7.802 , 0.556176 )( 7.8025 , 0.556264 )( 7.803 , 0.556351 )( 7.8035 , 0.556438 )( 7.804 , 0.556526 )( 7.8045 , 0.556613 )( 7.805 , 0.556701 )( 7.8055 , 0.556788 )( 7.806 , 0.556876 )( 7.8065 , 0.556963 )( 7.807 , 0.55705 )( 7.8075 , 0.557138 )( 7.808 , 0.557225 )( 7.8085 , 0.557313 )( 7.809 , 0.557345 )( 7.8095 , 0.557272 )( 7.81 , 0.557198 )( 7.8105 , 0.557125 )( 7.811 , 0.557052 )( 7.8115 , 0.556979 )( 7.812 , 0.556906 )( 7.8125 , 0.556832 )( 7.813 , 0.556759 )( 7.8135 , 0.556686 )( 7.814 , 0.556613 )( 7.8145 , 0.55654 )( 7.815 , 0.556467 )( 7.8155 , 0.556393 )( 7.816 , 0.55632 )( 7.8165 , 0.556247 )( 7.817 , 0.556174 )( 7.8175 , 0.556101 )( 7.818 , 0.556027 )( 7.8185 , 0.555954 )( 7.819 , 0.555881 )( 7.8195 , 0.555808 )( 7.82 , 0.555735 )( 7.8205 , 0.555661 )( 7.821 , 0.555588 )( 7.8215 , 0.555515 )( 7.822 , 0.555442 )( 7.8225 , 0.555369 )( 7.823 , 0.555296 )( 7.8235 , 0.555222 )( 7.824 , 0.555621 )( 7.8245 , 0.556053 )( 7.825 , 0.556486 )( 7.8255 , 0.556918 )( 7.826 , 0.55735 )( 7.8265 , 0.557783 )( 7.827 , 0.558215 )( 7.8275 , 0.558648 )( 7.828 , 0.55908 )( 7.8285 , 0.559512 )( 7.829 , 0.559945 )( 7.8295 , 0.560377 )( 7.83 , 0.560809 )( 7.8305 , 0.561242 )( 7.831 , 0.561567 )( 7.8315 , 0.561531 )( 7.832 , 0.561494 )( 7.8325 , 0.561458 )( 7.833 , 0.561421 )( 7.8335 , 0.561385 )( 7.834 , 0.561348 )( 7.8345 , 0.561312 )( 7.835 , 0.561275 )( 7.8355 , 0.561239 )( 7.836 , 0.561202 )( 7.8365 , 0.561165 )( 7.837 , 0.561129 )( 7.8375 , 0.561092 )( 7.838 , 0.561056 )( 7.8385 , 0.561019 )( 7.839 , 0.560983 )( 7.8395 , 0.560946 )( 7.84 , 0.56091 )( 7.8405 , 0.560873 )( 7.841 , 0.560836 )( 7.8415 , 0.5608 )( 7.842 , 0.560763 )( 7.8425 , 0.560727 )( 7.843 , 0.56069 )( 7.8435 , 0.560654 )( 7.844 , 0.560617 )( 7.8445 , 0.560581 )( 7.845 , 0.560544 )( 7.8455 , 0.560507 )( 7.846 , 0.560189 )( 7.8465 , 0.559806 )( 7.847 , 0.559424 )( 7.8475 , 0.559042 )( 7.848 , 0.558659 )( 7.8485 , 0.558277 )( 7.849 , 0.557895 )( 7.8495 , 0.557512 )( 7.85 , 0.55713 )( 7.8505 , 0.556748 )( 7.851 , 0.556365 )( 7.8515 , 0.555983 )( 7.852 , 0.5556 )( 7.8525 , 0.555218 )( 7.853 , 0.554854 )( 7.8535 , 0.554642 )( 7.854 , 0.554429 )( 7.8545 , 0.554216 )( 7.855 , 0.554003 )( 7.8555 , 0.55379 )( 7.856 , 0.553577 )( 7.8565 , 0.553364 )( 7.857 , 0.553152 )( 7.8575 , 0.552939 )( 7.858 , 0.552726 )( 7.8585 , 0.552513 )( 7.859 , 0.5523 )( 7.8595 , 0.552087 )( 7.86 , 0.551875 )( 7.8605 , 0.551662 )( 7.861 , 0.551449 )( 7.8615 , 0.551236 )( 7.862 , 0.551023 )( 7.8625 , 0.55081 )( 7.863 , 0.550597 )( 7.8635 , 0.550385 )( 7.864 , 0.550172 )( 7.8645 , 0.549959 )( 7.865 , 0.549746 )( 7.8655 , 0.549533 )( 7.866 , 0.54932 )( 7.8665 , 0.549107 )( 7.867 , 0.548895 )( 7.8675 , 0.548682 )( 7.868 , 0.548903 )( 7.8685 , 0.549313 )( 7.869 , 0.549722 )( 7.8695 , 0.550132 )( 7.87 , 0.550541 )( 7.8705 , 0.55095 )( 7.871 , 0.55136 )( 7.8715 , 0.551769 )( 7.872 , 0.552179 )( 7.8725 , 0.552588 )( 7.873 , 0.552997 )( 7.8735 , 0.553407 )( 7.874 , 0.553816 )( 7.8745 , 0.554226 )( 7.875 , 0.554635 )( 7.8755 , 0.55494 )( 7.876 , 0.555244 )( 7.8765 , 0.555548 )( 7.877 , 0.555853 )( 7.8775 , 0.556157 )( 7.878 , 0.556461 )( 7.8785 , 0.556765 )( 7.879 , 0.557069 )( 7.8795 , 0.557374 )( 7.88 , 0.557678 )( 7.8805 , 0.557982 )( 7.881 , 0.558286 )( 7.8815 , 0.558591 )( 7.882 , 0.558895 )( 7.8825 , 0.559199 )( 7.883 , 0.559503 )( 7.8835 , 0.559807 )( 7.884 , 0.560112 )( 7.8845 , 0.560416 )( 7.885 , 0.56072 )( 7.8855 , 0.561024 )( 7.886 , 0.561329 )( 7.8865 , 0.561633 )( 7.887 , 0.561937 )( 7.8875 , 0.562241 )( 7.888 , 0.562545 )( 7.8885 , 0.56285 )( 7.889 , 0.563154 )( 7.8895 , 0.563458 )( 7.89 , 0.563379 )( 7.8905 , 0.563024 )( 7.891 , 0.562669 )( 7.8915 , 0.562314 )( 7.892 , 0.561959 )( 7.8925 , 0.561603 )( 7.893 , 0.561248 )( 7.8935 , 0.560893 )( 7.894 , 0.560538 )( 7.8945 , 0.560183 )( 7.895 , 0.559828 )( 7.8955 , 0.559472 )( 7.896 , 0.559117 )( 7.8965 , 0.558762 )( 7.897 , 0.558407 )( 7.8975 , 0.558029 )( 7.898 , 0.557647 )( 7.8985 , 0.557266 )( 7.899 , 0.556884 )( 7.8995 , 0.556503 )( 7.9 , 0.556121 )( 7.9005 , 0.55574 )( 7.901 , 0.555358 )( 7.9015 , 0.554977 )( 7.902 , 0.554595 )( 7.9025 , 0.554214 )( 7.903 , 0.553832 )( 7.9035 , 0.553451 )( 7.904 , 0.553069 )( 7.9045 , 0.552688 )( 7.905 , 0.552306 )( 7.9055 , 0.551925 )( 7.906 , 0.551543 )( 7.9065 , 0.551162 )( 7.907 , 0.55078 )( 7.9075 , 0.550399 )( 7.908 , 0.550017 )( 7.9085 , 0.549636 )( 7.909 , 0.549254 )( 7.9095 , 0.548873 )( 7.91 , 0.548491 )( 7.9105 , 0.54811 )( 7.911 , 0.547728 )( 7.9115 , 0.547347 )( 7.912 , 0.547389 )( 7.9125 , 0.547921 )( 7.913 , 0.548454 )( 7.9135 , 0.548986 )( 7.914 , 0.549519 )( 7.9145 , 0.550051 )( 7.915 , 0.550584 )( 7.9155 , 0.551116 )( 7.916 , 0.551649 )( 7.9165 , 0.552181 )( 7.917 , 0.552714 )( 7.9175 , 0.553246 )( 7.918 , 0.553779 )( 7.9185 , 0.554311 )( 7.919 , 0.554844 )( 7.9195 , 0.554763 )( 7.92 , 0.554485 )( 7.9205 , 0.554208 )( 7.921 , 0.553931 )( 7.9215 , 0.553653 )( 7.922 , 0.553376 )( 7.9225 , 0.553098 )( 7.923 , 0.552821 )( 7.9235 , 0.552543 )( 7.924 , 0.552266 )( 7.9245 , 0.551989 )( 7.925 , 0.551711 )( 7.9255 , 0.551434 )( 7.926 , 0.551156 )( 7.9265 , 0.550879 )( 7.927 , 0.550601 )( 7.9275 , 0.550324 )( 7.928 , 0.550047 )( 7.9285 , 0.549769 )( 7.929 , 0.549492 )( 7.9295 , 0.549214 )( 7.93 , 0.548937 )( 7.9305 , 0.548659 )( 7.931 , 0.548382 )( 7.9315 , 0.548105 )( 7.932 , 0.547827 )( 7.9325 , 0.54755 )( 7.933 , 0.547272 )( 7.9335 , 0.546995 )( 7.934 , 0.54657 )( 7.9345 , 0.545868 )( 7.935 , 0.545165 )( 7.9355 , 0.544463 )( 7.936 , 0.54376 )( 7.9365 , 0.543058 )( 7.937 , 0.542355 )( 7.9375 , 0.541652 )( 7.938 , 0.54095 )( 7.9385 , 0.540247 )( 7.939 , 0.539545 )( 7.9395 , 0.538842 )( 7.94 , 0.53814 )( 7.9405 , 0.537437 )( 7.941 , 0.536734 )( 7.9415 , 0.536863 )( 7.942 , 0.537459 )( 7.9425 , 0.538055 )( 7.943 , 0.538651 )( 7.9435 , 0.539247 )( 7.944 , 0.539843 )( 7.9445 , 0.540439 )( 7.945 , 0.541035 )( 7.9455 , 0.541631 )( 7.946 , 0.542227 )( 7.9465 , 0.542823 )( 7.947 , 0.543419 )( 7.9475 , 0.544014 )( 7.948 , 0.54461 )( 7.9485 , 0.545206 )( 7.949 , 0.545802 )( 7.9495 , 0.546398 )( 7.95 , 0.546994 )( 7.9505 , 0.54759 )( 7.951 , 0.548186 )( 7.9515 , 0.548782 )( 7.952 , 0.549378 )( 7.9525 , 0.549974 )( 7.953 , 0.55057 )( 7.9535 , 0.551166 )( 7.954 , 0.551762 )( 7.9545 , 0.552358 )( 7.955 , 0.552954 )( 7.9555 , 0.55355 )( 7.956 , 0.553968 )( 7.9565 , 0.553786 )( 7.957 , 0.553604 )( 7.9575 , 0.553422 )( 7.958 , 0.55324 )( 7.9585 , 0.553058 )( 7.959 , 0.552876 )( 7.9595 , 0.552694 )( 7.96 , 0.552512 )( 7.9605 , 0.55233 )( 7.961 , 0.552148 )( 7.9615 , 0.551966 )( 7.962 , 0.551784 )( 7.9625 , 0.551602 )( 7.963 , 0.55142 )( 7.9635 , 0.551137 )( 7.964 , 0.55076 )( 7.9645 , 0.550384 )( 7.965 , 0.550008 )( 7.9655 , 0.549631 )( 7.966 , 0.549255 )( 7.9665 , 0.548878 )( 7.967 , 0.548501 )( 7.9675 , 0.54812 )( 7.968 , 0.547739 )( 7.9685 , 0.547358 )( 7.969 , 0.546977 )( 7.9695 , 0.546596 )( 7.97 , 0.546214 )( 7.9705 , 0.545833 )( 7.971 , 0.545452 )( 7.9715 , 0.545071 )( 7.972 , 0.54469 )( 7.9725 , 0.544309 )( 7.973 , 0.543927 )( 7.9735 , 0.543546 )( 7.974 , 0.543165 )( 7.9745 , 0.542786 )( 7.975 , 0.54241 )( 7.9755 , 0.542034 )( 7.976 , 0.541657 )( 7.9765 , 0.541281 )( 7.977 , 0.540904 )( 7.9775 , 0.540528 )( 7.978 , 0.540249 )( 7.9785 , 0.540754 )( 7.979 , 0.541258 )( 7.9795 , 0.541762 )( 7.98 , 0.542267 )( 7.9805 , 0.542771 )( 7.981 , 0.543275 )( 7.9815 , 0.54378 )( 7.982 , 0.544284 )( 7.9825 , 0.544788 )( 7.983 , 0.545293 )( 7.9835 , 0.545797 )( 7.984 , 0.546301 )( 7.9845 , 0.546806 )( 7.985 , 0.54731 )( 7.9855 , 0.547664 )( 7.986 , 0.547797 )( 7.9865 , 0.54793 )( 7.987 , 0.548063 )( 7.9875 , 0.548197 )( 7.988 , 0.54833 )( 7.9885 , 0.548463 )( 7.989 , 0.548596 )( 7.9895 , 0.548729 )( 7.99 , 0.548863 )( 7.9905 , 0.548996 )( 7.991 , 0.549129 )( 7.9915 , 0.549262 )( 7.992 , 0.549395 )( 7.9925 , 0.549529 )( 7.993 , 0.549662 )( 7.9935 , 0.549795 )( 7.994 , 0.549928 )( 7.9945 , 0.550061 )( 7.995 , 0.550195 )( 7.9955 , 0.550328 )( 7.996 , 0.550461 )( 7.9965 , 0.550594 )( 7.997 , 0.550727 )( 7.9975 , 0.550861 )( 7.998 , 0.550994 )( 7.9985 , 0.551127 )( 7.999 , 0.55126 )( 7.9995 , 0.551393 )( 8.0 , 0.551527 )};
\addlegendentry{Kuzmin} 
\addplot[color=dark_green, line width = 0.5mm, dashdotted] 
coordinates{( -2.0 , 2.78119e-37 )( -1.9995 , 2.82277e-37 )( -1.999 , 2.86435e-37 )( -1.9985 , 2.90594e-37 )( -1.998 , 2.94752e-37 )( -1.9975 , 2.9891e-37 )( -1.997 , 3.03069e-37 )( -1.9965 , 3.07227e-37 )( -1.996 , 3.11385e-37 )( -1.9955 , 3.15544e-37 )( -1.995 , 3.19702e-37 )( -1.9945 , 3.2386e-37 )( -1.994 , 3.28019e-37 )( -1.9935 , 3.32177e-37 )( -1.993 , 3.36335e-37 )( -1.9925 , 3.40494e-37 )( -1.992 , 3.44652e-37 )( -1.9915 , 3.4881e-37 )( -1.991 , 3.52969e-37 )( -1.9905 , 3.57127e-37 )( -1.99 , 3.61285e-37 )( -1.9895 , 3.65444e-37 )( -1.989 , 3.69602e-37 )( -1.9885 , 3.7376e-37 )( -1.988 , 3.77919e-37 )( -1.9875 , 3.82077e-37 )( -1.987 , 3.86235e-37 )( -1.9865 , 3.90394e-37 )( -1.986 , 3.94552e-37 )( -1.9855 , 3.9871e-37 )( -1.985 , 4.02869e-37 )( -1.9845 , 4.07027e-37 )( -1.984 , 4.11185e-37 )( -1.9835 , 4.15344e-37 )( -1.983 , 4.19502e-37 )( -1.9825 , 4.2366e-37 )( -1.982 , 4.27819e-37 )( -1.9815 , 4.31977e-37 )( -1.981 , 4.36136e-37 )( -1.9805 , 4.40294e-37 )( -1.98 , 4.44452e-37 )( -1.9795 , 4.48611e-37 )( -1.979 , 4.52769e-37 )( -1.9785 , 4.56927e-37 )( -1.978 , 4.61086e-37 )( -1.9775 , 4.65244e-37 )( -1.977 , 4.69402e-37 )( -1.9765 , 4.73561e-37 )( -1.976 , 4.77719e-37 )( -1.9755 , 4.81877e-37 )( -1.975 , 4.86036e-37 )( -1.9745 , 4.90194e-37 )( -1.974 , 4.94352e-37 )( -1.9735 , 4.98511e-37 )( -1.973 , 5.02669e-37 )( -1.9725 , 5.06827e-37 )( -1.972 , 5.10986e-37 )( -1.9715 , 5.15144e-37 )( -1.971 , 5.19302e-37 )( -1.9705 , 5.23461e-37 )( -1.97 , 5.27619e-37 )( -1.9695 , 5.31777e-37 )( -1.969 , 5.35936e-37 )( -1.9685 , 5.40094e-37 )( -1.968 , 5.44252e-37 )( -1.9675 , 5.48411e-37 )( -1.967 , 5.52569e-37 )( -1.9665 , 5.56727e-37 )( -1.966 , 5.60886e-37 )( -1.9655 , 5.65044e-37 )( -1.965 , 5.69202e-37 )( -1.9645 , 5.73361e-37 )( -1.964 , 5.77519e-37 )( -1.9635 , 5.81677e-37 )( -1.963 , 5.85836e-37 )( -1.9625 , 5.89994e-37 )( -1.962 , 5.94152e-37 )( -1.9615 , 5.98311e-37 )( -1.961 , 6.02469e-37 )( -1.9605 , 6.06627e-37 )( -1.96 , 6.10786e-37 )( -1.9595 , 6.14944e-37 )( -1.959 , 6.19102e-37 )( -1.9585 , 6.23261e-37 )( -1.958 , 6.27419e-37 )( -1.9575 , 6.31577e-37 )( -1.957 , 6.35736e-37 )( -1.9565 , 6.39894e-37 )( -1.956 , 6.44052e-37 )( -1.9555 , 6.48211e-37 )( -1.955 , 6.52369e-37 )( -1.9545 , 6.56528e-37 )( -1.954 , 6.60686e-37 )( -1.9535 , 6.64844e-37 )( -1.953 , 6.69003e-37 )( -1.9525 , 6.73161e-37 )( -1.952 , 6.77319e-37 )( -1.9515 , 6.81478e-37 )( -1.951 , 6.85636e-37 )( -1.9505 , 6.89794e-37 )( -1.95 , 6.93953e-37 )( -1.9495 , 6.98111e-37 )( -1.949 , 7.02269e-37 )( -1.9485 , 7.06428e-37 )( -1.948 , 7.10586e-37 )( -1.9475 , 7.14744e-37 )( -1.947 , 7.18903e-37 )( -1.9465 , 7.23061e-37 )( -1.946 , 7.27219e-37 )( -1.9455 , 7.31378e-37 )( -1.945 , 7.35536e-37 )( -1.9445 , 7.39694e-37 )( -1.944 , 7.43853e-37 )( -1.9435 , 7.48011e-37 )( -1.943 , 7.52169e-37 )( -1.9425 , 7.56328e-37 )( -1.942 , 7.60486e-37 )( -1.9415 , 7.64644e-37 )( -1.941 , 7.58285e-37 )( -1.9405 , 7.33227e-37 )( -1.94 , 7.08169e-37 )( -1.9395 , 6.83111e-37 )( -1.939 , 6.58053e-37 )( -1.9385 , 6.32995e-37 )( -1.938 , 6.07937e-37 )( -1.9375 , 5.82879e-37 )( -1.937 , 5.57821e-37 )( -1.9365 , 5.32763e-37 )( -1.936 , 5.07705e-37 )( -1.9355 , 4.82647e-37 )( -1.935 , 4.57589e-37 )( -1.9345 , 4.32531e-37 )( -1.934 , 4.07473e-37 )( -1.9335 , 3.82415e-37 )( -1.933 , 3.57357e-37 )( -1.9325 , 3.32299e-37 )( -1.932 , 3.07241e-37 )( -1.9315 , 2.82183e-37 )( -1.931 , 2.57125e-37 )( -1.9305 , 2.32067e-37 )( -1.93 , 2.07009e-37 )( -1.9295 , 1.81951e-37 )( -1.929 , 1.56893e-37 )( -1.9285 , 1.31835e-37 )( -1.928 , 1.06777e-37 )( -1.9275 , 8.17188e-38 )( -1.927 , 5.66608e-38 )( -1.9265 , 3.16028e-38 )( -1.926 , 6.54483e-39 )( -1.9255 , -1.85132e-38 )( -1.925 , -4.35712e-38 )( -1.9245 , -6.86292e-38 )( -1.924 , -9.36872e-38 )( -1.9235 , -1.18745e-37 )( -1.923 , -1.43803e-37 )( -1.9225 , -1.68861e-37 )( -1.922 , -1.93919e-37 )( -1.9215 , -2.18977e-37 )( -1.921 , -2.44035e-37 )( -1.9205 , -2.69093e-37 )( -1.92 , -2.94151e-37 )( -1.9195 , -3.19209e-37 )( -1.919 , -3.44267e-37 )( -1.9185 , -3.69325e-37 )( -1.918 , -3.94383e-37 )( -1.9175 , -4.19441e-37 )( -1.917 , -4.44499e-37 )( -1.9165 , -4.69557e-37 )( -1.916 , -4.94615e-37 )( -1.9155 , -5.19673e-37 )( -1.915 , -5.44731e-37 )( -1.9145 , -5.69789e-37 )( -1.914 , -5.94847e-37 )( -1.9135 , -6.19905e-37 )( -1.913 , -6.44963e-37 )( -1.9125 , -6.70021e-37 )( -1.912 , -6.95079e-37 )( -1.9115 , -7.20137e-37 )( -1.911 , -7.45195e-37 )( -1.9105 , -7.70253e-37 )( -1.91 , -7.95311e-37 )( -1.9095 , -8.20369e-37 )( -1.909 , -8.45427e-37 )( -1.9085 , -8.70485e-37 )( -1.908 , -8.95543e-37 )( -1.9075 , -9.20601e-37 )( -1.907 , -9.45659e-37 )( -1.9065 , -9.70717e-37 )( -1.906 , -9.95775e-37 )( -1.9055 , -1.02083e-36 )( -1.905 , -1.04589e-36 )( -1.9045 , -1.07095e-36 )( -1.904 , -1.09601e-36 )( -1.9035 , -1.12107e-36 )( -1.903 , -1.14612e-36 )( -1.9025 , -1.17118e-36 )( -1.902 , -1.19624e-36 )( -1.9015 , -1.2213e-36 )( -1.901 , -1.24636e-36 )( -1.9005 , -1.27141e-36 )( -1.9 , -1.29647e-36 )( -1.8995 , -1.32153e-36 )( -1.899 , -1.34659e-36 )( -1.8985 , -1.37165e-36 )( -1.898 , -1.3967e-36 )( -1.8975 , -1.42176e-36 )( -1.897 , -1.44682e-36 )( -1.8965 , -1.47188e-36 )( -1.896 , -1.49694e-36 )( -1.8955 , -1.52199e-36 )( -1.895 , -1.54705e-36 )( -1.8945 , -1.57211e-36 )( -1.894 , -1.59717e-36 )( -1.8935 , -1.62223e-36 )( -1.893 , -1.64728e-36 )( -1.8925 , -1.67234e-36 )( -1.892 , -1.6974e-36 )( -1.8915 , -1.72246e-36 )( -1.891 , -1.74752e-36 )( -1.8905 , -1.77257e-36 )( -1.89 , -1.79763e-36 )( -1.8895 , -1.82269e-36 )( -1.889 , -1.84775e-36 )( -1.8885 , -1.87281e-36 )( -1.888 , -1.89786e-36 )( -1.8875 , -1.92292e-36 )( -1.887 , -1.94798e-36 )( -1.8865 , -1.97304e-36 )( -1.886 , -1.9981e-36 )( -1.8855 , -2.02315e-36 )( -1.885 , -2.04821e-36 )( -1.8845 , -2.07327e-36 )( -1.884 , -2.09833e-36 )( -1.8835 , -2.12339e-36 )( -1.883 , -2.14844e-36 )( -1.8825 , -2.1735e-36 )( -1.882 , -2.19856e-36 )( -1.8815 , -2.22362e-36 )( -1.881 , -2.24868e-36 )( -1.8805 , -2.27373e-36 )( -1.88 , -2.29879e-36 )( -1.8795 , -2.32385e-36 )( -1.879 , -2.34891e-36 )( -1.8785 , -2.37397e-36 )( -1.878 , -2.39902e-36 )( -1.8775 , -2.42408e-36 )( -1.877 , -2.44914e-36 )( -1.8765 , -2.4742e-36 )( -1.876 , -2.49926e-36 )( -1.8755 , -2.52431e-36 )( -1.875 , -2.54937e-36 )( -1.8745 , -2.57443e-36 )( -1.874 , -2.59949e-36 )( -1.8735 , -2.62455e-36 )( -1.873 , -2.6496e-36 )( -1.8725 , -2.67466e-36 )( -1.872 , -2.69972e-36 )( -1.8715 , -2.72478e-36 )( -1.871 , -2.74984e-36 )( -1.8705 , -2.77489e-36 )( -1.87 , -2.79995e-36 )( -1.8695 , -2.82501e-36 )( -1.869 , -2.85007e-36 )( -1.8685 , -2.87513e-36 )( -1.868 , -2.90018e-36 )( -1.8675 , -2.92524e-36 )( -1.867 , -2.9503e-36 )( -1.8665 , -2.97536e-36 )( -1.866 , -3.00042e-36 )( -1.8655 , -3.02547e-36 )( -1.865 , -3.05053e-36 )( -1.8645 , -3.07559e-36 )( -1.864 , -3.10065e-36 )( -1.8635 , -3.12571e-36 )( -1.863 , -3.15076e-36 )( -1.8625 , -3.17582e-36 )( -1.862 , -3.20088e-36 )( -1.8615 , -3.22594e-36 )( -1.861 , -3.251e-36 )( -1.8605 , -3.27605e-36 )( -1.86 , -3.30111e-36 )( -1.8595 , -3.32617e-36 )( -1.859 , -3.35123e-36 )( -1.8585 , -3.37629e-36 )( -1.858 , -3.40134e-36 )( -1.8575 , -3.4264e-36 )( -1.857 , -3.45146e-36 )( -1.8565 , -3.47652e-36 )( -1.856 , -3.50158e-36 )( -1.8555 , -3.52663e-36 )( -1.855 , -3.55169e-36 )( -1.8545 , -3.57675e-36 )( -1.854 , -3.60181e-36 )( -1.8535 , -3.62687e-36 )( -1.853 , -3.65192e-36 )( -1.8525 , -3.67698e-36 )( -1.852 , -3.70204e-36 )( -1.8515 , -3.7271e-36 )( -1.851 , -3.75216e-36 )( -1.8505 , -3.77721e-36 )( -1.85 , -3.80227e-36 )( -1.8495 , -3.82733e-36 )( -1.849 , -3.85239e-36 )( -1.8485 , -3.87745e-36 )( -1.848 , -3.9025e-36 )( -1.8475 , -3.92756e-36 )( -1.847 , -3.95262e-36 )( -1.8465 , -3.97768e-36 )( -1.846 , -4.00274e-36 )( -1.8455 , -4.02779e-36 )( -1.845 , -4.05285e-36 )( -1.8445 , -4.07791e-36 )( -1.844 , -4.10297e-36 )( -1.8435 , -4.12803e-36 )( -1.843 , -4.15308e-36 )( -1.8425 , -4.17814e-36 )( -1.842 , -4.2032e-36 )( -1.8415 , -4.22826e-36 )( -1.841 , -4.25332e-36 )( -1.8405 , -4.27837e-36 )( -1.84 , -4.30343e-36 )( -1.8395 , -4.32849e-36 )( -1.839 , -4.35355e-36 )( -1.8385 , -4.3786e-36 )( -1.838 , -4.40366e-36 )( -1.8375 , -4.42872e-36 )( -1.837 , -4.45378e-36 )( -1.8365 , -4.47884e-36 )( -1.836 , -4.50389e-36 )( -1.8355 , -4.52895e-36 )( -1.835 , -4.55401e-36 )( -1.8345 , -4.57907e-36 )( -1.834 , -4.60413e-36 )( -1.8335 , -4.62918e-36 )( -1.833 , -4.65424e-36 )( -1.8325 , -4.6793e-36 )( -1.832 , -4.70436e-36 )( -1.8315 , -4.72942e-36 )( -1.831 , -4.75447e-36 )( -1.8305 , -4.77953e-36 )( -1.83 , -4.80459e-36 )( -1.8295 , -4.82965e-36 )( -1.829 , -4.85471e-36 )( -1.8285 , -4.87976e-36 )( -1.828 , -4.90482e-36 )( -1.8275 , -4.92988e-36 )( -1.827 , -4.95494e-36 )( -1.8265 , -4.98e-36 )( -1.826 , -5.00505e-36 )( -1.8255 , -5.03011e-36 )( -1.825 , -5.05517e-36 )( -1.8245 , -5.08023e-36 )( -1.824 , -5.10529e-36 )( -1.8235 , -5.1257e-36 )( -1.823 , -5.08113e-36 )( -1.8225 , -5.03656e-36 )( -1.822 , -4.99199e-36 )( -1.8215 , -4.94742e-36 )( -1.821 , -4.90285e-36 )( -1.8205 , -4.85828e-36 )( -1.82 , -4.81371e-36 )( -1.8195 , -4.76913e-36 )( -1.819 , -4.72456e-36 )( -1.8185 , -4.67999e-36 )( -1.818 , -4.63542e-36 )( -1.8175 , -4.59085e-36 )( -1.817 , -4.54628e-36 )( -1.8165 , -4.50171e-36 )( -1.816 , -4.45714e-36 )( -1.8155 , -4.41257e-36 )( -1.815 , -4.36799e-36 )( -1.8145 , -4.32342e-36 )( -1.814 , -4.27885e-36 )( -1.8135 , -4.23428e-36 )( -1.813 , -4.18971e-36 )( -1.8125 , -4.14514e-36 )( -1.812 , -4.10057e-36 )( -1.8115 , -4.056e-36 )( -1.811 , -4.01143e-36 )( -1.8105 , -3.96685e-36 )( -1.81 , -3.92228e-36 )( -1.8095 , -3.87771e-36 )( -1.809 , -3.83314e-36 )( -1.8085 , -3.78857e-36 )( -1.808 , -3.744e-36 )( -1.8075 , -3.69943e-36 )( -1.807 , -3.65486e-36 )( -1.8065 , -3.61029e-36 )( -1.806 , -3.56571e-36 )( -1.8055 , -3.52114e-36 )( -1.805 , -3.47657e-36 )( -1.8045 , -3.432e-36 )( -1.804 , -3.38743e-36 )( -1.8035 , -3.34286e-36 )( -1.803 , -3.29829e-36 )( -1.8025 , -3.25372e-36 )( -1.802 , -3.20915e-36 )( -1.8015 , -3.16457e-36 )( -1.801 , -3.12e-36 )( -1.8005 , -3.07543e-36 )( -1.8 , -3.03086e-36 )( -1.7995 , -2.98629e-36 )( -1.799 , -2.94172e-36 )( -1.7985 , -2.89715e-36 )( -1.798 , -2.85258e-36 )( -1.7975 , -2.80801e-36 )( -1.797 , -2.76343e-36 )( -1.7965 , -2.71886e-36 )( -1.796 , -2.67429e-36 )( -1.7955 , -2.62972e-36 )( -1.795 , -2.58515e-36 )( -1.7945 , -2.54058e-36 )( -1.794 , -2.49601e-36 )( -1.7935 , -2.45144e-36 )( -1.793 , -2.40687e-36 )( -1.7925 , -2.36229e-36 )( -1.792 , -2.31772e-36 )( -1.7915 , -2.27315e-36 )( -1.791 , -2.22858e-36 )( -1.7905 , -2.18401e-36 )( -1.79 , -2.13944e-36 )( -1.7895 , -2.09487e-36 )( -1.789 , -2.0503e-36 )( -1.7885 , -2.00572e-36 )( -1.788 , -1.96115e-36 )( -1.7875 , -1.91658e-36 )( -1.787 , -1.87201e-36 )( -1.7865 , -1.82744e-36 )( -1.786 , -1.78287e-36 )( -1.7855 , -1.7383e-36 )( -1.785 , -1.69373e-36 )( -1.7845 , -1.64916e-36 )( -1.784 , -1.60458e-36 )( -1.7835 , -1.56001e-36 )( -1.783 , -1.51544e-36 )( -1.7825 , -1.47087e-36 )( -1.782 , -1.4263e-36 )( -1.7815 , -1.38173e-36 )( -1.781 , -1.33716e-36 )( -1.7805 , -1.29259e-36 )( -1.78 , -1.24802e-36 )( -1.7795 , -1.20344e-36 )( -1.779 , -1.15887e-36 )( -1.7785 , -1.1143e-36 )( -1.778 , -1.06973e-36 )( -1.7775 , -1.02516e-36 )( -1.777 , -9.80589e-37 )( -1.7765 , -9.36018e-37 )( -1.776 , -8.91447e-37 )( -1.7755 , -8.46876e-37 )( -1.775 , -8.02305e-37 )( -1.7745 , -7.57734e-37 )( -1.774 , -7.13163e-37 )( -1.7735 , -6.68592e-37 )( -1.773 , -6.2402e-37 )( -1.7725 , -5.79449e-37 )( -1.772 , -5.34878e-37 )( -1.7715 , -4.90307e-37 )( -1.771 , -4.45736e-37 )( -1.7705 , -4.01165e-37 )( -1.77 , -3.56594e-37 )( -1.7695 , -3.12023e-37 )( -1.769 , -2.67452e-37 )( -1.7685 , -2.2288e-37 )( -1.768 , -1.78309e-37 )( -1.7675 , -1.33738e-37 )( -1.767 , -8.91671e-38 )( -1.7665 , -4.45959e-38 )( -1.766 , -2.48335e-41 )( -1.7655 , 4.45463e-38 )( -1.765 , 8.91174e-38 )( -1.7645 , 1.33989e-37 )( -1.764 , 1.79276e-37 )( -1.7635 , 2.24563e-37 )( -1.763 , 2.69849e-37 )( -1.7625 , 3.15136e-37 )( -1.762 , 3.60423e-37 )( -1.7615 , 4.05709e-37 )( -1.761 , 4.50996e-37 )( -1.7605 , 4.96283e-37 )( -1.76 , 5.4157e-37 )( -1.7595 , 5.86856e-37 )( -1.759 , 6.32143e-37 )( -1.7585 , 6.7743e-37 )( -1.758 , 7.22717e-37 )( -1.7575 , 7.68003e-37 )( -1.757 , 8.1329e-37 )( -1.7565 , 8.58577e-37 )( -1.756 , 9.03864e-37 )( -1.7555 , 9.4915e-37 )( -1.755 , 9.94437e-37 )( -1.7545 , 1.03972e-36 )( -1.754 , 1.08501e-36 )( -1.7535 , 1.1303e-36 )( -1.753 , 1.17558e-36 )( -1.7525 , 1.22087e-36 )( -1.752 , 1.26616e-36 )( -1.7515 , 1.31144e-36 )( -1.751 , 1.35673e-36 )( -1.7505 , 1.40202e-36 )( -1.75 , 1.4473e-36 )( -1.7495 , 1.49259e-36 )( -1.749 , 1.53788e-36 )( -1.7485 , 1.58316e-36 )( -1.748 , 1.62845e-36 )( -1.7475 , 1.67374e-36 )( -1.747 , 1.71902e-36 )( -1.7465 , 1.76431e-36 )( -1.746 , 1.8096e-36 )( -1.7455 , 1.85488e-36 )( -1.745 , 1.90017e-36 )( -1.7445 , 1.94546e-36 )( -1.744 , 1.99075e-36 )( -1.7435 , 2.03603e-36 )( -1.743 , 2.08132e-36 )( -1.7425 , 2.12661e-36 )( -1.742 , 2.17189e-36 )( -1.7415 , 2.21718e-36 )( -1.741 , 2.26247e-36 )( -1.7405 , 2.30775e-36 )( -1.74 , 2.35304e-36 )( -1.7395 , 2.39833e-36 )( -1.739 , 2.44361e-36 )( -1.7385 , 2.4889e-36 )( -1.738 , 2.53419e-36 )( -1.7375 , 2.57947e-36 )( -1.737 , 2.62476e-36 )( -1.7365 , 2.67005e-36 )( -1.736 , 2.71533e-36 )( -1.7355 , 2.76062e-36 )( -1.735 , 2.80591e-36 )( -1.7345 , 2.85119e-36 )( -1.734 , 2.89648e-36 )( -1.7335 , 2.94177e-36 )( -1.733 , 2.98705e-36 )( -1.7325 , 3.03234e-36 )( -1.732 , 3.07763e-36 )( -1.7315 , 3.12291e-36 )( -1.731 , 3.1682e-36 )( -1.7305 , 3.21349e-36 )( -1.73 , 3.25877e-36 )( -1.7295 , 3.30406e-36 )( -1.729 , 3.34935e-36 )( -1.7285 , 3.39463e-36 )( -1.728 , 3.43992e-36 )( -1.7275 , 3.48521e-36 )( -1.727 , 3.53049e-36 )( -1.7265 , 3.57578e-36 )( -1.726 , 3.62107e-36 )( -1.7255 , 3.66635e-36 )( -1.725 , 3.71164e-36 )( -1.7245 , 3.75693e-36 )( -1.724 , 3.80221e-36 )( -1.7235 , 3.8475e-36 )( -1.723 , 3.89279e-36 )( -1.7225 , 3.93807e-36 )( -1.722 , 3.98336e-36 )( -1.7215 , 4.02865e-36 )( -1.721 , 4.07393e-36 )( -1.7205 , 4.11922e-36 )( -1.72 , 4.16451e-36 )( -1.7195 , 4.20979e-36 )( -1.719 , 4.25508e-36 )( -1.7185 , 4.30037e-36 )( -1.718 , 4.34566e-36 )( -1.7175 , 4.39094e-36 )( -1.717 , 4.43623e-36 )( -1.7165 , 4.48152e-36 )( -1.716 , 4.5268e-36 )( -1.7155 , 4.57209e-36 )( -1.715 , 4.61738e-36 )( -1.7145 , 4.66266e-36 )( -1.714 , 4.70795e-36 )( -1.7135 , 4.75324e-36 )( -1.713 , 4.79852e-36 )( -1.7125 , 4.84381e-36 )( -1.712 , 4.8891e-36 )( -1.7115 , 4.93438e-36 )( -1.711 , 4.97967e-36 )( -1.7105 , 5.02496e-36 )( -1.71 , 5.07024e-36 )( -1.7095 , 5.11553e-36 )( -1.709 , 5.16082e-36 )( -1.7085 , 5.2061e-36 )( -1.708 , 5.25139e-36 )( -1.7075 , 5.29668e-36 )( -1.707 , 5.34196e-36 )( -1.7065 , 5.38725e-36 )( -1.706 , 5.43254e-36 )( -1.7055 , 5.47782e-36 )( -1.705 , 5.52311e-36 )( -1.7045 , 5.5684e-36 )( -1.704 , 5.61368e-36 )( -1.7035 , 5.65897e-36 )( -1.703 , 5.70426e-36 )( -1.7025 , 5.74954e-36 )( -1.702 , 5.79483e-36 )( -1.7015 , 5.84012e-36 )( -1.701 , 5.8854e-36 )( -1.7005 , 5.93069e-36 )( -1.7 , 5.97598e-36 )( -1.6995 , 6.02126e-36 )( -1.699 , 6.06655e-36 )( -1.6985 , 6.11184e-36 )( -1.698 , 6.15712e-36 )( -1.6975 , 6.20241e-36 )( -1.697 , 6.2477e-36 )( -1.6965 , 6.29298e-36 )( -1.696 , 6.33827e-36 )( -1.6955 , 6.38356e-36 )( -1.695 , 6.42884e-36 )( -1.6945 , 6.47413e-36 )( -1.694 , 6.51942e-36 )( -1.6935 , 6.5647e-36 )( -1.693 , 6.60999e-36 )( -1.6925 , 6.65528e-36 )( -1.692 , 6.70057e-36 )( -1.6915 , 6.74585e-36 )( -1.691 , 6.79114e-36 )( -1.6905 , 6.83643e-36 )( -1.69 , 6.88171e-36 )( -1.6895 , 6.927e-36 )( -1.689 , 6.97229e-36 )( -1.6885 , 7.01757e-36 )( -1.688 , 7.06286e-36 )( -1.6875 , 7.10815e-36 )( -1.687 , 7.15343e-36 )( -1.6865 , 7.19872e-36 )( -1.686 , 7.24401e-36 )( -1.6855 , 7.28929e-36 )( -1.685 , 7.33458e-36 )( -1.6845 , 7.37987e-36 )( -1.684 , 7.42515e-36 )( -1.6835 , 7.47044e-36 )( -1.683 , 7.51573e-36 )( -1.6825 , 7.56101e-36 )( -1.682 , 7.6063e-36 )( -1.6815 , 7.65159e-36 )( -1.681 , 7.69687e-36 )( -1.6805 , 7.74216e-36 )( -1.68 , 7.78745e-36 )( -1.6795 , 7.83273e-36 )( -1.679 , 7.87802e-36 )( -1.6785 , 7.92331e-36 )( -1.678 , 7.96859e-36 )( -1.6775 , 8.01388e-36 )( -1.677 , 8.05917e-36 )( -1.6765 , 8.10445e-36 )( -1.676 , 8.14974e-36 )( -1.6755 , 8.19503e-36 )( -1.675 , 8.24031e-36 )( -1.6745 , 8.2856e-36 )( -1.674 , 8.33089e-36 )( -1.6735 , 8.37617e-36 )( -1.673 , 8.42146e-36 )( -1.6725 , 8.46675e-36 )( -1.672 , 8.51203e-36 )( -1.6715 , 8.55732e-36 )( -1.671 , 8.60261e-36 )( -1.6705 , 8.64789e-36 )( -1.67 , 8.69318e-36 )( -1.6695 , 8.73847e-36 )( -1.669 , 8.78375e-36 )( -1.6685 , 8.82904e-36 )( -1.668 , 8.87433e-36 )( -1.6675 , 8.91961e-36 )( -1.667 , 8.9649e-36 )( -1.6665 , 9.01019e-36 )( -1.666 , 9.05548e-36 )( -1.6655 , 9.10076e-36 )( -1.665 , 9.14605e-36 )( -1.6645 , 9.19134e-36 )( -1.664 , 9.23662e-36 )( -1.6635 , 9.28191e-36 )( -1.663 , 9.3272e-36 )( -1.6625 , 9.37248e-36 )( -1.662 , 9.41777e-36 )( -1.6615 , 9.46306e-36 )( -1.661 , 9.50834e-36 )( -1.6605 , 9.55363e-36 )( -1.66 , 9.59892e-36 )( -1.6595 , 9.6442e-36 )( -1.659 , 9.68949e-36 )( -1.6585 , 9.73478e-36 )( -1.658 , 9.78006e-36 )( -1.6575 , 9.82535e-36 )( -1.657 , 9.87064e-36 )( -1.6565 , 9.91592e-36 )( -1.656 , 9.96121e-36 )( -1.6555 , 1.00065e-35 )( -1.655 , 1.00518e-35 )( -1.6545 , 1.00971e-35 )( -1.654 , 1.01424e-35 )( -1.6535 , 1.01876e-35 )( -1.653 , 1.02329e-35 )( -1.6525 , 1.02782e-35 )( -1.652 , 1.03235e-35 )( -1.6515 , 1.03688e-35 )( -1.651 , 1.04141e-35 )( -1.6505 , 1.04594e-35 )( -1.65 , 1.05047e-35 )( -1.6495 , 1.05499e-35 )( -1.649 , 1.05952e-35 )( -1.6485 , 1.06405e-35 )( -1.648 , 1.06858e-35 )( -1.6475 , 1.07311e-35 )( -1.647 , 1.07639e-35 )( -1.6465 , 1.07112e-35 )( -1.646 , 1.06584e-35 )( -1.6455 , 1.06056e-35 )( -1.645 , 1.05528e-35 )( -1.6445 , 1.05001e-35 )( -1.644 , 1.04473e-35 )( -1.6435 , 1.03945e-35 )( -1.643 , 1.03417e-35 )( -1.6425 , 1.0289e-35 )( -1.642 , 1.02362e-35 )( -1.6415 , 1.01834e-35 )( -1.641 , 1.01306e-35 )( -1.6405 , 1.00778e-35 )( -1.64 , 1.00251e-35 )( -1.6395 , 9.97229e-36 )( -1.639 , 9.91951e-36 )( -1.6385 , 9.86674e-36 )( -1.638 , 9.81396e-36 )( -1.6375 , 9.76118e-36 )( -1.637 , 9.7084e-36 )( -1.6365 , 9.65563e-36 )( -1.636 , 9.60285e-36 )( -1.6355 , 9.55007e-36 )( -1.635 , 9.49729e-36 )( -1.6345 , 9.44452e-36 )( -1.634 , 9.39174e-36 )( -1.6335 , 9.33896e-36 )( -1.633 , 9.28618e-36 )( -1.6325 , 9.23341e-36 )( -1.632 , 9.18063e-36 )( -1.6315 , 9.12785e-36 )( -1.631 , 9.07508e-36 )( -1.6305 , 9.0223e-36 )( -1.63 , 8.96952e-36 )( -1.6295 , 8.91674e-36 )( -1.629 , 8.86397e-36 )( -1.6285 , 8.81119e-36 )( -1.628 , 8.75841e-36 )( -1.6275 , 8.70563e-36 )( -1.627 , 8.65286e-36 )( -1.6265 , 8.60008e-36 )( -1.626 , 8.5473e-36 )( -1.6255 , 8.49452e-36 )( -1.625 , 8.44175e-36 )( -1.6245 , 8.38897e-36 )( -1.624 , 8.33619e-36 )( -1.6235 , 8.28342e-36 )( -1.623 , 8.23064e-36 )( -1.6225 , 8.17786e-36 )( -1.622 , 8.12508e-36 )( -1.6215 , 8.07231e-36 )( -1.621 , 8.01953e-36 )( -1.6205 , 7.96675e-36 )( -1.62 , 7.91397e-36 )( -1.6195 , 7.8612e-36 )( -1.619 , 7.80842e-36 )( -1.6185 , 7.75564e-36 )( -1.618 , 7.70286e-36 )( -1.6175 , 7.65009e-36 )( -1.617 , 7.59731e-36 )( -1.6165 , 7.54453e-36 )( -1.616 , 7.49176e-36 )( -1.6155 , 7.43898e-36 )( -1.615 , 7.3862e-36 )( -1.6145 , 7.33342e-36 )( -1.614 , 7.28065e-36 )( -1.6135 , 7.22787e-36 )( -1.613 , 7.17509e-36 )( -1.6125 , 7.12231e-36 )( -1.612 , 7.06954e-36 )( -1.6115 , 7.01676e-36 )( -1.611 , 6.96398e-36 )( -1.6105 , 6.9112e-36 )( -1.61 , 6.85843e-36 )( -1.6095 , 6.80565e-36 )( -1.609 , 6.75287e-36 )( -1.6085 , 6.7001e-36 )( -1.608 , 6.64732e-36 )( -1.6075 , 6.59454e-36 )( -1.607 , 6.54176e-36 )( -1.6065 , 6.48899e-36 )( -1.606 , 6.43621e-36 )( -1.6055 , 6.38343e-36 )( -1.605 , 6.33065e-36 )( -1.6045 , 6.27788e-36 )( -1.604 , 6.2251e-36 )( -1.6035 , 6.17232e-36 )( -1.603 , 6.11954e-36 )( -1.6025 , 6.06677e-36 )( -1.602 , 6.01399e-36 )( -1.6015 , 5.96121e-36 )( -1.601 , 5.90844e-36 )( -1.6005 , 5.85566e-36 )( -1.6 , 5.80288e-36 )( -1.5995 , 5.7501e-36 )( -1.599 , 5.69733e-36 )( -1.5985 , 5.64455e-36 )( -1.598 , 5.59177e-36 )( -1.5975 , 5.53899e-36 )( -1.597 , 5.48622e-36 )( -1.5965 , 5.43344e-36 )( -1.596 , 5.38066e-36 )( -1.5955 , 5.32789e-36 )( -1.595 , 5.27511e-36 )( -1.5945 , 5.22233e-36 )( -1.594 , 5.16955e-36 )( -1.5935 , 5.11678e-36 )( -1.593 , 5.064e-36 )( -1.5925 , 5.01122e-36 )( -1.592 , 4.95844e-36 )( -1.5915 , 4.90567e-36 )( -1.591 , 4.85289e-36 )( -1.5905 , 4.80011e-36 )( -1.59 , 4.74733e-36 )( -1.5895 , 4.69456e-36 )( -1.589 , 4.64178e-36 )( -1.5885 , 4.589e-36 )( -1.588 , 4.51618e-36 )( -1.5875 , 4.42164e-36 )( -1.587 , 4.3271e-36 )( -1.5865 , 4.23257e-36 )( -1.586 , 4.13803e-36 )( -1.5855 , 4.04349e-36 )( -1.585 , 3.94895e-36 )( -1.5845 , 3.85442e-36 )( -1.584 , 3.75988e-36 )( -1.5835 , 3.66534e-36 )( -1.583 , 3.5708e-36 )( -1.5825 , 3.47627e-36 )( -1.582 , 3.38173e-36 )( -1.5815 , 3.28719e-36 )( -1.581 , 3.19265e-36 )( -1.5805 , 3.09811e-36 )( -1.58 , 3.00358e-36 )( -1.5795 , 2.90904e-36 )( -1.579 , 2.8145e-36 )( -1.5785 , 2.71996e-36 )( -1.578 , 2.62543e-36 )( -1.5775 , 2.53089e-36 )( -1.577 , 2.43635e-36 )( -1.5765 , 2.34181e-36 )( -1.576 , 2.24727e-36 )( -1.5755 , 2.15274e-36 )( -1.575 , 2.0582e-36 )( -1.5745 , 1.96366e-36 )( -1.574 , 1.86912e-36 )( -1.5735 , 1.77459e-36 )( -1.573 , 1.68005e-36 )( -1.5725 , 1.58551e-36 )( -1.572 , 1.49097e-36 )( -1.5715 , 1.39643e-36 )( -1.571 , 1.3019e-36 )( -1.5705 , 1.20736e-36 )( -1.57 , 1.11282e-36 )( -1.5695 , 1.01828e-36 )( -1.569 , 9.23746e-37 )( -1.5685 , 8.29208e-37 )( -1.568 , 7.34671e-37 )( -1.5675 , 6.40133e-37 )( -1.567 , 5.45595e-37 )( -1.5665 , 4.51057e-37 )( -1.566 , 3.5652e-37 )( -1.5655 , 2.61982e-37 )( -1.565 , 1.67444e-37 )( -1.5645 , 7.29063e-38 )( -1.564 , -2.16314e-38 )( -1.5635 , -1.16169e-37 )( -1.563 , -2.10707e-37 )( -1.5625 , -3.05245e-37 )( -1.562 , -3.99782e-37 )( -1.5615 , -4.9432e-37 )( -1.561 , -5.88858e-37 )( -1.5605 , -6.83396e-37 )( -1.56 , -7.77933e-37 )( -1.5595 , -8.72471e-37 )( -1.559 , -9.67009e-37 )( -1.5585 , -1.06155e-36 )( -1.558 , -1.15608e-36 )( -1.5575 , -1.25062e-36 )( -1.557 , -1.34516e-36 )( -1.5565 , -1.4397e-36 )( -1.556 , -1.53424e-36 )( -1.5555 , -1.62877e-36 )( -1.555 , -1.72331e-36 )( -1.5545 , -1.81785e-36 )( -1.554 , -1.91239e-36 )( -1.5535 , -2.00692e-36 )( -1.553 , -2.10146e-36 )( -1.5525 , -2.196e-36 )( -1.552 , -2.29054e-36 )( -1.5515 , -2.38508e-36 )( -1.551 , -2.47961e-36 )( -1.5505 , -2.57415e-36 )( -1.55 , -2.66869e-36 )( -1.5495 , -2.76323e-36 )( -1.549 , -2.85776e-36 )( -1.5485 , -2.9523e-36 )( -1.548 , -3.04684e-36 )( -1.5475 , -3.14138e-36 )( -1.547 , -3.23591e-36 )( -1.5465 , -3.33045e-36 )( -1.546 , -3.42499e-36 )( -1.5455 , -3.51953e-36 )( -1.545 , -3.61407e-36 )( -1.5445 , -3.7086e-36 )( -1.544 , -3.80314e-36 )( -1.5435 , -3.89768e-36 )( -1.543 , -3.99222e-36 )( -1.5425 , -4.08675e-36 )( -1.542 , -4.18129e-36 )( -1.5415 , -4.27583e-36 )( -1.541 , -4.37037e-36 )( -1.5405 , -4.46491e-36 )( -1.54 , -4.55944e-36 )( -1.5395 , -4.65398e-36 )( -1.539 , -4.74852e-36 )( -1.5385 , -4.84306e-36 )( -1.538 , -4.93759e-36 )( -1.5375 , -5.03213e-36 )( -1.537 , -5.12667e-36 )( -1.5365 , -5.22121e-36 )( -1.536 , -5.31575e-36 )( -1.5355 , -5.41028e-36 )( -1.535 , -5.50482e-36 )( -1.5345 , -5.59936e-36 )( -1.534 , -5.6939e-36 )( -1.5335 , -5.78843e-36 )( -1.533 , -5.88297e-36 )( -1.5325 , -5.97751e-36 )( -1.532 , -6.07205e-36 )( -1.5315 , -6.16658e-36 )( -1.531 , -6.26112e-36 )( -1.5305 , -6.35566e-36 )( -1.53 , -6.4502e-36 )( -1.5295 , -6.54474e-36 )( -1.529 , -6.63927e-36 )( -1.5285 , -6.73381e-36 )( -1.528 , -6.82835e-36 )( -1.5275 , -6.92289e-36 )( -1.527 , -7.01742e-36 )( -1.5265 , -7.11196e-36 )( -1.526 , -7.2065e-36 )( -1.5255 , -7.30104e-36 )( -1.525 , -7.39558e-36 )( -1.5245 , -7.49011e-36 )( -1.524 , -7.58465e-36 )( -1.5235 , -7.67919e-36 )( -1.523 , -7.77373e-36 )( -1.5225 , -7.86826e-36 )( -1.522 , -7.9628e-36 )( -1.5215 , -8.05734e-36 )( -1.521 , -8.15188e-36 )( -1.5205 , -8.24642e-36 )( -1.52 , -8.34095e-36 )( -1.5195 , -8.43549e-36 )( -1.519 , -8.53003e-36 )( -1.5185 , -8.62457e-36 )( -1.518 , -8.7191e-36 )( -1.5175 , -8.81364e-36 )( -1.517 , -8.90818e-36 )( -1.5165 , -9.00272e-36 )( -1.516 , -9.09725e-36 )( -1.5155 , -9.19179e-36 )( -1.515 , -9.28633e-36 )( -1.5145 , -9.38087e-36 )( -1.514 , -9.47541e-36 )( -1.5135 , -9.56994e-36 )( -1.513 , -9.66448e-36 )( -1.5125 , -9.75902e-36 )( -1.512 , -9.85356e-36 )( -1.5115 , -9.94809e-36 )( -1.511 , -1.00426e-35 )( -1.5105 , -1.01372e-35 )( -1.51 , -1.02317e-35 )( -1.5095 , -1.03262e-35 )( -1.509 , -1.04208e-35 )( -1.5085 , -1.05153e-35 )( -1.508 , -1.06099e-35 )( -1.5075 , -1.07044e-35 )( -1.507 , -1.07989e-35 )( -1.5065 , -1.08935e-35 )( -1.506 , -1.0988e-35 )( -1.5055 , -1.10825e-35 )( -1.505 , -1.11771e-35 )( -1.5045 , -1.12716e-35 )( -1.504 , -1.13662e-35 )( -1.5035 , -1.14607e-35 )( -1.503 , -1.15552e-35 )( -1.5025 , -1.16498e-35 )( -1.502 , -1.17443e-35 )( -1.5015 , -1.18388e-35 )( -1.501 , -1.19334e-35 )( -1.5005 , -1.20279e-35 )( -1.5 , -1.21225e-35 )( -1.4995 , -1.2217e-35 )( -1.499 , -1.23115e-35 )( -1.4985 , -1.24061e-35 )( -1.498 , -1.25006e-35 )( -1.4975 , -1.25952e-35 )( -1.497 , -1.26897e-35 )( -1.4965 , -1.27842e-35 )( -1.496 , -1.28788e-35 )( -1.4955 , -1.29733e-35 )( -1.495 , -1.30678e-35 )( -1.4945 , -1.31624e-35 )( -1.494 , -1.32569e-35 )( -1.4935 , -1.33515e-35 )( -1.493 , -1.3446e-35 )( -1.4925 , -1.35405e-35 )( -1.492 , -1.36351e-35 )( -1.4915 , -1.37296e-35 )( -1.491 , -1.38241e-35 )( -1.4905 , -1.39187e-35 )( -1.49 , -1.40132e-35 )( -1.4895 , -1.41078e-35 )( -1.489 , -1.42023e-35 )( -1.4885 , -1.42968e-35 )( -1.488 , -1.43914e-35 )( -1.4875 , -1.44859e-35 )( -1.487 , -1.45804e-35 )( -1.4865 , -1.4675e-35 )( -1.486 , -1.47695e-35 )( -1.4855 , -1.48641e-35 )( -1.485 , -1.49586e-35 )( -1.4845 , -1.50531e-35 )( -1.484 , -1.51477e-35 )( -1.4835 , -1.52422e-35 )( -1.483 , -1.53367e-35 )( -1.4825 , -1.54313e-35 )( -1.482 , -1.55258e-35 )( -1.4815 , -1.56204e-35 )( -1.481 , -1.57149e-35 )( -1.4805 , -1.58094e-35 )( -1.48 , -1.5904e-35 )( -1.4795 , -1.59985e-35 )( -1.479 , -1.6093e-35 )( -1.4785 , -1.61876e-35 )( -1.478 , -1.62821e-35 )( -1.4775 , -1.63767e-35 )( -1.477 , -1.64712e-35 )( -1.4765 , -1.65657e-35 )( -1.476 , -1.66603e-35 )( -1.4755 , -1.67548e-35 )( -1.475 , -1.68493e-35 )( -1.4745 , -1.69439e-35 )( -1.474 , -1.70384e-35 )( -1.4735 , -1.7133e-35 )( -1.473 , -1.72275e-35 )( -1.4725 , -1.7322e-35 )( -1.472 , -1.74166e-35 )( -1.4715 , -1.75111e-35 )( -1.471 , -1.76057e-35 )( -1.4705 , -1.77002e-35 )( -1.47 , -1.77947e-35 )( -1.4695 , -1.78893e-35 )( -1.469 , -1.79838e-35 )( -1.4685 , -1.80783e-35 )( -1.468 , -1.81729e-35 )( -1.4675 , -1.82674e-35 )( -1.467 , -1.8362e-35 )( -1.4665 , -1.84565e-35 )( -1.466 , -1.8551e-35 )( -1.4655 , -1.86456e-35 )( -1.465 , -1.87401e-35 )( -1.4645 , -1.88346e-35 )( -1.464 , -1.89292e-35 )( -1.4635 , -1.90237e-35 )( -1.463 , -1.91183e-35 )( -1.4625 , -1.92128e-35 )( -1.462 , -1.93073e-35 )( -1.4615 , -1.94019e-35 )( -1.461 , -1.94964e-35 )( -1.4605 , -1.95909e-35 )( -1.46 , -1.96855e-35 )( -1.4595 , -1.978e-35 )( -1.459 , -1.98746e-35 )( -1.4585 , -1.99691e-35 )( -1.458 , -2.00636e-35 )( -1.4575 , -2.01582e-35 )( -1.457 , -2.02527e-35 )( -1.4565 , -2.03472e-35 )( -1.456 , -2.04418e-35 )( -1.4555 , -2.05363e-35 )( -1.455 , -2.06309e-35 )( -1.4545 , -2.06994e-35 )( -1.454 , -2.07359e-35 )( -1.4535 , -2.07725e-35 )( -1.453 , -2.08091e-35 )( -1.4525 , -2.08456e-35 )( -1.452 , -2.08822e-35 )( -1.4515 , -2.09188e-35 )( -1.451 , -2.09554e-35 )( -1.4505 , -2.09919e-35 )( -1.45 , -2.10285e-35 )( -1.4495 , -2.10651e-35 )( -1.449 , -2.11017e-35 )( -1.4485 , -2.11382e-35 )( -1.448 , -2.11748e-35 )( -1.4475 , -2.12114e-35 )( -1.447 , -2.12479e-35 )( -1.4465 , -2.12845e-35 )( -1.446 , -2.13211e-35 )( -1.4455 , -2.13577e-35 )( -1.445 , -2.13942e-35 )( -1.4445 , -2.14308e-35 )( -1.444 , -2.14674e-35 )( -1.4435 , -2.15039e-35 )( -1.443 , -2.15405e-35 )( -1.4425 , -2.15771e-35 )( -1.442 , -2.16137e-35 )( -1.4415 , -2.16502e-35 )( -1.441 , -2.16868e-35 )( -1.4405 , -2.17234e-35 )( -1.44 , -2.176e-35 )( -1.4395 , -2.17965e-35 )( -1.439 , -2.18331e-35 )( -1.4385 , -2.18697e-35 )( -1.438 , -2.19062e-35 )( -1.4375 , -2.19428e-35 )( -1.437 , -2.19794e-35 )( -1.4365 , -2.2016e-35 )( -1.436 , -2.20525e-35 )( -1.4355 , -2.20891e-35 )( -1.435 , -2.21257e-35 )( -1.4345 , -2.21623e-35 )( -1.434 , -2.21988e-35 )( -1.4335 , -2.22354e-35 )( -1.433 , -2.2272e-35 )( -1.4325 , -2.23085e-35 )( -1.432 , -2.23451e-35 )( -1.4315 , -2.23817e-35 )( -1.431 , -2.24183e-35 )( -1.4305 , -2.24548e-35 )( -1.43 , -2.24914e-35 )( -1.4295 , -2.2528e-35 )( -1.429 , -2.25646e-35 )( -1.4285 , -2.26011e-35 )( -1.428 , -2.26377e-35 )( -1.4275 , -2.26743e-35 )( -1.427 , -2.27108e-35 )( -1.4265 , -2.27474e-35 )( -1.426 , -2.2784e-35 )( -1.4255 , -2.28206e-35 )( -1.425 , -2.28571e-35 )( -1.4245 , -2.28937e-35 )( -1.424 , -2.29303e-35 )( -1.4235 , -2.29669e-35 )( -1.423 , -2.30034e-35 )( -1.4225 , -2.304e-35 )( -1.422 , -2.30766e-35 )( -1.4215 , -2.31131e-35 )( -1.421 , -2.31497e-35 )( -1.4205 , -2.31863e-35 )( -1.42 , -2.32229e-35 )( -1.4195 , -2.32594e-35 )( -1.419 , -2.3296e-35 )( -1.4185 , -2.33326e-35 )( -1.418 , -2.33692e-35 )( -1.4175 , -2.34057e-35 )( -1.417 , -2.34423e-35 )( -1.4165 , -2.34789e-35 )( -1.416 , -2.35154e-35 )( -1.4155 , -2.3552e-35 )( -1.415 , -2.35886e-35 )( -1.4145 , -2.36252e-35 )( -1.414 , -2.36617e-35 )( -1.4135 , -2.36983e-35 )( -1.413 , -2.37349e-35 )( -1.4125 , -2.37714e-35 )( -1.412 , -2.3808e-35 )( -1.4115 , -2.38446e-35 )( -1.411 , -2.38812e-35 )( -1.4105 , -2.39177e-35 )( -1.41 , -2.39543e-35 )( -1.4095 , -2.39909e-35 )( -1.409 , -2.40275e-35 )( -1.4085 , -2.4064e-35 )( -1.408 , -2.41006e-35 )( -1.4075 , -2.41372e-35 )( -1.407 , -2.41737e-35 )( -1.4065 , -2.42103e-35 )( -1.406 , -2.42469e-35 )( -1.4055 , -2.42835e-35 )( -1.405 , -2.432e-35 )( -1.4045 , -2.43566e-35 )( -1.404 , -2.43932e-35 )( -1.4035 , -2.44298e-35 )( -1.403 , -2.44663e-35 )( -1.4025 , -2.45029e-35 )( -1.402 , -2.45395e-35 )( -1.4015 , -2.4576e-35 )( -1.401 , -2.46126e-35 )( -1.4005 , -2.46492e-35 )( -1.4 , -2.46858e-35 )( -1.3995 , -2.47223e-35 )( -1.399 , -2.47589e-35 )( -1.3985 , -2.47955e-35 )( -1.398 , -2.48321e-35 )( -1.3975 , -2.48686e-35 )( -1.397 , -2.49052e-35 )( -1.3965 , -2.49418e-35 )( -1.396 , -2.49783e-35 )( -1.3955 , -2.50149e-35 )( -1.395 , -2.50515e-35 )( -1.3945 , -2.50881e-35 )( -1.394 , -2.51246e-35 )( -1.3935 , -2.51612e-35 )( -1.393 , -2.51978e-35 )( -1.3925 , -2.52344e-35 )( -1.392 , -2.52709e-35 )( -1.3915 , -2.53075e-35 )( -1.391 , -2.53441e-35 )( -1.3905 , -2.53806e-35 )( -1.39 , -2.54172e-35 )( -1.3895 , -2.54538e-35 )( -1.389 , -2.54904e-35 )( -1.3885 , -2.55269e-35 )( -1.388 , -2.55635e-35 )( -1.3875 , -2.55698e-35 )( -1.387 , -2.5574e-35 )( -1.3865 , -2.55781e-35 )( -1.386 , -2.55823e-35 )( -1.3855 , -2.55864e-35 )( -1.385 , -2.55906e-35 )( -1.3845 , -2.55947e-35 )( -1.384 , -2.55989e-35 )( -1.3835 , -2.5603e-35 )( -1.383 , -2.56072e-35 )( -1.3825 , -2.56113e-35 )( -1.382 , -2.56155e-35 )( -1.3815 , -2.56197e-35 )( -1.381 , -2.56238e-35 )( -1.3805 , -2.5628e-35 )( -1.38 , -2.56321e-35 )( -1.3795 , -2.56363e-35 )( -1.379 , -2.56404e-35 )( -1.3785 , -2.56446e-35 )( -1.378 , -2.56487e-35 )( -1.3775 , -2.56529e-35 )( -1.377 , -2.5657e-35 )( -1.3765 , -2.56612e-35 )( -1.376 , -2.56654e-35 )( -1.3755 , -2.56695e-35 )( -1.375 , -2.56737e-35 )( -1.3745 , -2.56778e-35 )( -1.374 , -2.5682e-35 )( -1.3735 , -2.56861e-35 )( -1.373 , -2.56903e-35 )( -1.3725 , -2.56944e-35 )( -1.372 , -2.56986e-35 )( -1.3715 , -2.57027e-35 )( -1.371 , -2.57069e-35 )( -1.3705 , -2.57111e-35 )( -1.37 , -2.57152e-35 )( -1.3695 , -2.57194e-35 )( -1.369 , -2.57235e-35 )( -1.3685 , -2.57277e-35 )( -1.368 , -2.57318e-35 )( -1.3675 , -2.5736e-35 )( -1.367 , -2.57401e-35 )( -1.3665 , -2.57443e-35 )( -1.366 , -2.57484e-35 )( -1.3655 , -2.57526e-35 )( -1.365 , -2.57568e-35 )( -1.3645 , -2.57609e-35 )( -1.364 , -2.57651e-35 )( -1.3635 , -2.57692e-35 )( -1.363 , -2.57734e-35 )( -1.3625 , -2.57775e-35 )( -1.362 , -2.57817e-35 )( -1.3615 , -2.57858e-35 )( -1.361 , -2.579e-35 )( -1.3605 , -2.57941e-35 )( -1.36 , -2.57983e-35 )( -1.3595 , -2.58025e-35 )( -1.359 , -2.58066e-35 )( -1.3585 , -2.58108e-35 )( -1.358 , -2.58149e-35 )( -1.3575 , -2.58191e-35 )( -1.357 , -2.58232e-35 )( -1.3565 , -2.58274e-35 )( -1.356 , -2.58315e-35 )( -1.3555 , -2.58357e-35 )( -1.355 , -2.58398e-35 )( -1.3545 , -2.5844e-35 )( -1.354 , -2.58481e-35 )( -1.3535 , -2.58523e-35 )( -1.353 , -2.58565e-35 )( -1.3525 , -2.58606e-35 )( -1.352 , -2.58648e-35 )( -1.3515 , -2.58689e-35 )( -1.351 , -2.58731e-35 )( -1.3505 , -2.58772e-35 )( -1.35 , -2.58814e-35 )( -1.3495 , -2.58855e-35 )( -1.349 , -2.58897e-35 )( -1.3485 , -2.58938e-35 )( -1.348 , -2.5898e-35 )( -1.3475 , -2.59022e-35 )( -1.347 , -2.59063e-35 )( -1.3465 , -2.59105e-35 )( -1.346 , -2.59146e-35 )( -1.3455 , -2.59188e-35 )( -1.345 , -2.59229e-35 )( -1.3445 , -2.59271e-35 )( -1.344 , -2.59312e-35 )( -1.3435 , -2.59354e-35 )( -1.343 , -2.59395e-35 )( -1.3425 , -2.59437e-35 )( -1.342 , -2.59479e-35 )( -1.3415 , -2.5952e-35 )( -1.341 , -2.59562e-35 )( -1.3405 , -2.59603e-35 )( -1.34 , -2.59645e-35 )( -1.3395 , -2.59686e-35 )( -1.339 , -2.59728e-35 )( -1.3385 , -2.59769e-35 )( -1.338 , -2.59811e-35 )( -1.3375 , -2.59852e-35 )( -1.337 , -2.59894e-35 )( -1.3365 , -2.59936e-35 )( -1.336 , -2.59977e-35 )( -1.3355 , -2.60019e-35 )( -1.335 , -2.6006e-35 )( -1.3345 , -2.60102e-35 )( -1.334 , -2.60143e-35 )( -1.3335 , -2.60185e-35 )( -1.333 , -2.60226e-35 )( -1.3325 , -2.60268e-35 )( -1.332 , -2.60309e-35 )( -1.3315 , -2.60351e-35 )( -1.331 , -2.60393e-35 )( -1.3305 , -2.60434e-35 )( -1.33 , -2.60476e-35 )( -1.3295 , -2.60517e-35 )( -1.329 , -2.60559e-35 )( -1.3285 , -2.606e-35 )( -1.328 , -2.60642e-35 )( -1.3275 , -2.60683e-35 )( -1.327 , -2.60725e-35 )( -1.3265 , -2.60766e-35 )( -1.326 , -2.60808e-35 )( -1.3255 , -2.6085e-35 )( -1.325 , -2.60891e-35 )( -1.3245 , -2.60933e-35 )( -1.324 , -2.60974e-35 )( -1.3235 , -2.61016e-35 )( -1.323 , -2.61057e-35 )( -1.3225 , -2.61099e-35 )( -1.322 , -2.6114e-35 )( -1.3215 , -2.61182e-35 )( -1.321 , -2.60752e-35 )( -1.3205 , -2.59668e-35 )( -1.32 , -2.58585e-35 )( -1.3195 , -2.57501e-35 )( -1.319 , -2.56417e-35 )( -1.3185 , -2.55333e-35 )( -1.318 , -2.54249e-35 )( -1.3175 , -2.53165e-35 )( -1.317 , -2.52081e-35 )( -1.3165 , -2.50998e-35 )( -1.316 , -2.49914e-35 )( -1.3155 , -2.4883e-35 )( -1.315 , -2.47746e-35 )( -1.3145 , -2.46662e-35 )( -1.314 , -2.45578e-35 )( -1.3135 , -2.44494e-35 )( -1.313 , -2.4341e-35 )( -1.3125 , -2.42327e-35 )( -1.312 , -2.41243e-35 )( -1.3115 , -2.40159e-35 )( -1.311 , -2.39075e-35 )( -1.3105 , -2.37991e-35 )( -1.31 , -2.36907e-35 )( -1.3095 , -2.35823e-35 )( -1.309 , -2.3474e-35 )( -1.3085 , -2.33656e-35 )( -1.308 , -2.32572e-35 )( -1.3075 , -2.31488e-35 )( -1.307 , -2.30404e-35 )( -1.3065 , -2.2932e-35 )( -1.306 , -2.28236e-35 )( -1.3055 , -2.27153e-35 )( -1.305 , -2.26069e-35 )( -1.3045 , -2.24985e-35 )( -1.304 , -2.23901e-35 )( -1.3035 , -2.22817e-35 )( -1.303 , -2.21733e-35 )( -1.3025 , -2.20649e-35 )( -1.302 , -2.19566e-35 )( -1.3015 , -2.18482e-35 )( -1.301 , -2.17398e-35 )( -1.3005 , -2.16314e-35 )( -1.3 , -2.1523e-35 )( -1.2995 , -2.14146e-35 )( -1.299 , -2.13062e-35 )( -1.2985 , -2.11978e-35 )( -1.298 , -2.10895e-35 )( -1.2975 , -2.09811e-35 )( -1.297 , -2.08727e-35 )( -1.2965 , -2.07643e-35 )( -1.296 , -2.06559e-35 )( -1.2955 , -2.05475e-35 )( -1.295 , -2.04391e-35 )( -1.2945 , -2.03308e-35 )( -1.294 , -2.02224e-35 )( -1.2935 , -2.0114e-35 )( -1.293 , -2.00056e-35 )( -1.2925 , -1.98972e-35 )( -1.292 , -1.97888e-35 )( -1.2915 , -1.96804e-35 )( -1.291 , -1.95721e-35 )( -1.2905 , -1.94637e-35 )( -1.29 , -1.93553e-35 )( -1.2895 , -1.92469e-35 )( -1.289 , -1.91385e-35 )( -1.2885 , -1.90301e-35 )( -1.288 , -1.89217e-35 )( -1.2875 , -1.88134e-35 )( -1.287 , -1.8705e-35 )( -1.2865 , -1.85966e-35 )( -1.286 , -1.84882e-35 )( -1.2855 , -1.83798e-35 )( -1.285 , -1.82714e-35 )( -1.2845 , -1.8163e-35 )( -1.284 , -1.80546e-35 )( -1.2835 , -1.79463e-35 )( -1.283 , -1.78379e-35 )( -1.2825 , -1.77295e-35 )( -1.282 , -1.76211e-35 )( -1.2815 , -1.75127e-35 )( -1.281 , -1.74043e-35 )( -1.2805 , -1.72959e-35 )( -1.28 , -1.71876e-35 )( -1.2795 , -1.70792e-35 )( -1.279 , -1.69708e-35 )( -1.2785 , -1.68624e-35 )( -1.278 , -1.6754e-35 )( -1.2775 , -1.66456e-35 )( -1.277 , -1.65372e-35 )( -1.2765 , -1.64289e-35 )( -1.276 , -1.63205e-35 )( -1.2755 , -1.62121e-35 )( -1.275 , -1.61037e-35 )( -1.2745 , -1.59953e-35 )( -1.274 , -1.58869e-35 )( -1.2735 , -1.57785e-35 )( -1.273 , -1.56702e-35 )( -1.2725 , -1.55618e-35 )( -1.272 , -1.54534e-35 )( -1.2715 , -1.5345e-35 )( -1.271 , -1.52366e-35 )( -1.2705 , -1.51282e-35 )( -1.27 , -1.50198e-35 )( -1.2695 , -1.49114e-35 )( -1.269 , -1.48031e-35 )( -1.2685 , -1.46947e-35 )( -1.268 , -1.45863e-35 )( -1.2675 , -1.44779e-35 )( -1.267 , -1.43695e-35 )( -1.2665 , -1.42611e-35 )( -1.266 , -1.41527e-35 )( -1.2655 , -1.40444e-35 )( -1.265 , -1.3936e-35 )( -1.2645 , -1.38276e-35 )( -1.264 , -1.37192e-35 )( -1.2635 , -1.36108e-35 )( -1.263 , -1.35024e-35 )( -1.2625 , -1.3394e-35 )( -1.262 , -1.32857e-35 )( -1.2615 , -1.31773e-35 )( -1.261 , -1.30689e-35 )( -1.2605 , -1.29605e-35 )( -1.26 , -1.28521e-35 )( -1.2595 , -1.27437e-35 )( -1.259 , -1.26353e-35 )( -1.2585 , -1.2527e-35 )( -1.258 , -1.24186e-35 )( -1.2575 , -1.23102e-35 )( -1.257 , -1.22018e-35 )( -1.2565 , -1.20934e-35 )( -1.256 , -1.1985e-35 )( -1.2555 , -1.18766e-35 )( -1.255 , -1.17682e-35 )( -1.2545 , -1.16599e-35 )( -1.254 , -1.15515e-35 )( -1.2535 , -1.14431e-35 )( -1.253 , -1.13347e-35 )( -1.2525 , -1.12263e-35 )( -1.252 , -1.11179e-35 )( -1.2515 , -1.10095e-35 )( -1.251 , -1.09012e-35 )( -1.2505 , -1.07928e-35 )( -1.25 , -1.06844e-35 )( -1.2495 , -1.0576e-35 )( -1.249 , -1.04676e-35 )( -1.2485 , -1.03592e-35 )( -1.248 , -1.02508e-35 )( -1.2475 , -1.01425e-35 )( -1.247 , -1.00341e-35 )( -1.2465 , -9.92568e-36 )( -1.246 , -9.8173e-36 )( -1.2455 , -9.70891e-36 )( -1.245 , -9.60053e-36 )( -1.2445 , -9.49214e-36 )( -1.244 , -9.38375e-36 )( -1.2435 , -9.27537e-36 )( -1.243 , -9.16698e-36 )( -1.2425 , -9.05859e-36 )( -1.242 , -8.95021e-36 )( -1.2415 , -8.84182e-36 )( -1.241 , -8.73344e-36 )( -1.2405 , -8.62505e-36 )( -1.24 , -8.51666e-36 )( -1.2395 , -8.40828e-36 )( -1.239 , -8.29989e-36 )( -1.2385 , -8.1915e-36 )( -1.238 , -8.08312e-36 )( -1.2375 , -7.97473e-36 )( -1.237 , -7.86635e-36 )( -1.2365 , -7.75796e-36 )( -1.236 , -7.64957e-36 )( -1.2355 , -7.54119e-36 )( -1.235 , -7.4328e-36 )( -1.2345 , -7.32441e-36 )( -1.234 , -7.21603e-36 )( -1.2335 , -7.10764e-36 )( -1.233 , -6.99926e-36 )( -1.2325 , -6.89087e-36 )( -1.232 , -6.78248e-36 )( -1.2315 , -6.6741e-36 )( -1.231 , -6.56571e-36 )( -1.2305 , -6.45733e-36 )( -1.23 , -6.34894e-36 )( -1.2295 , -6.24055e-36 )( -1.229 , -6.13217e-36 )( -1.2285 , -6.02378e-36 )( -1.228 , -5.91539e-36 )( -1.2275 , -5.80701e-36 )( -1.227 , -5.69862e-36 )( -1.2265 , -5.59024e-36 )( -1.226 , -5.48185e-36 )( -1.2255 , -5.37346e-36 )( -1.225 , -5.26508e-36 )( -1.2245 , -5.15669e-36 )( -1.224 , -5.0483e-36 )( -1.2235 , -4.93992e-36 )( -1.223 , -4.83153e-36 )( -1.2225 , -4.72315e-36 )( -1.222 , -4.61476e-36 )( -1.2215 , -4.50637e-36 )( -1.221 , -4.39799e-36 )( -1.2205 , -4.2896e-36 )( -1.22 , -4.18121e-36 )( -1.2195 , -4.07283e-36 )( -1.219 , -3.96444e-36 )( -1.2185 , -3.85606e-36 )( -1.218 , -3.74767e-36 )( -1.2175 , -3.63928e-36 )( -1.217 , -3.5309e-36 )( -1.2165 , -3.42251e-36 )( -1.216 , -3.31413e-36 )( -1.2155 , -3.20574e-36 )( -1.215 , -3.09735e-36 )( -1.2145 , -2.98897e-36 )( -1.214 , -2.88058e-36 )( -1.2135 , -2.77219e-36 )( -1.213 , -2.66381e-36 )( -1.2125 , -2.55542e-36 )( -1.212 , -2.44704e-36 )( -1.2115 , -2.33865e-36 )( -1.211 , -2.23026e-36 )( -1.2105 , -2.12188e-36 )( -1.21 , -2.01349e-36 )( -1.2095 , -1.9051e-36 )( -1.209 , -1.79672e-36 )( -1.2085 , -1.68833e-36 )( -1.208 , -1.57995e-36 )( -1.2075 , -1.47156e-36 )( -1.207 , -1.36317e-36 )( -1.2065 , -1.25479e-36 )( -1.206 , -1.1464e-36 )( -1.2055 , -1.03802e-36 )( -1.205 , -9.29629e-37 )( -1.2045 , -8.21243e-37 )( -1.204 , -7.12856e-37 )( -1.2035 , -6.0447e-37 )( -1.203 , -4.96084e-37 )( -1.2025 , -3.87698e-37 )( -1.202 , -2.79312e-37 )( -1.2015 , -1.70925e-37 )( -1.201 , -6.25392e-38 )( -1.2005 , 4.5847e-38 )( -1.2 , 1.54233e-37 )( -1.1995 , 2.62619e-37 )( -1.199 , 3.71006e-37 )( -1.1985 , 4.79392e-37 )( -1.198 , 5.87778e-37 )( -1.1975 , 6.96164e-37 )( -1.197 , 8.0455e-37 )( -1.1965 , 9.12937e-37 )( -1.196 , 1.02132e-36 )( -1.1955 , 1.12971e-36 )( -1.195 , 1.2381e-36 )( -1.1945 , 1.34648e-36 )( -1.194 , 1.45487e-36 )( -1.1935 , 1.56325e-36 )( -1.193 , 1.67164e-36 )( -1.1925 , 1.78003e-36 )( -1.192 , 1.88841e-36 )( -1.1915 , 1.9968e-36 )( -1.191 , 2.10518e-36 )( -1.1905 , 2.21357e-36 )( -1.19 , 2.32196e-36 )( -1.1895 , 2.43034e-36 )( -1.189 , 2.53873e-36 )( -1.1885 , 2.64712e-36 )( -1.188 , 2.7555e-36 )( -1.1875 , 2.69065e-36 )( -1.187 , 2.35254e-36 )( -1.1865 , 2.01443e-36 )( -1.186 , 1.67632e-36 )( -1.1855 , 1.33821e-36 )( -1.185 , 1.0001e-36 )( -1.1845 , 6.61989e-37 )( -1.184 , 3.23879e-37 )( -1.1835 , -1.42312e-38 )( -1.183 , -3.52341e-37 )( -1.1825 , -6.90451e-37 )( -1.182 , -1.02856e-36 )( -1.1815 , -1.36667e-36 )( -1.181 , -1.70478e-36 )( -1.1805 , -2.04289e-36 )( -1.18 , -2.381e-36 )( -1.1795 , -2.71911e-36 )( -1.179 , -3.05722e-36 )( -1.1785 , -3.39533e-36 )( -1.178 , -3.73344e-36 )( -1.1775 , -4.07155e-36 )( -1.177 , -4.40966e-36 )( -1.1765 , -4.74777e-36 )( -1.176 , -5.08588e-36 )( -1.1755 , -5.42399e-36 )( -1.175 , -5.7621e-36 )( -1.1745 , -6.10021e-36 )( -1.174 , -6.43832e-36 )( -1.1735 , -6.77643e-36 )( -1.173 , -7.11454e-36 )( -1.1725 , -7.45265e-36 )( -1.172 , -7.79076e-36 )( -1.1715 , -8.12887e-36 )( -1.171 , -8.46698e-36 )( -1.1705 , -8.80509e-36 )( -1.17 , -9.1432e-36 )( -1.1695 , -9.48131e-36 )( -1.169 , -9.81942e-36 )( -1.1685 , -1.01575e-35 )( -1.168 , -1.04956e-35 )( -1.1675 , -1.08337e-35 )( -1.167 , -1.11719e-35 )( -1.1665 , -1.151e-35 )( -1.166 , -1.18481e-35 )( -1.1655 , -1.21862e-35 )( -1.165 , -1.25243e-35 )( -1.1645 , -1.28624e-35 )( -1.164 , -1.32005e-35 )( -1.1635 , -1.35386e-35 )( -1.163 , -1.38767e-35 )( -1.1625 , -1.42148e-35 )( -1.162 , -1.4553e-35 )( -1.1615 , -1.48911e-35 )( -1.161 , -1.52292e-35 )( -1.1605 , -1.55673e-35 )( -1.16 , -1.59054e-35 )( -1.1595 , -1.62435e-35 )( -1.159 , -1.65816e-35 )( -1.1585 , -1.69197e-35 )( -1.158 , -1.72578e-35 )( -1.1575 , -1.75959e-35 )( -1.157 , -1.79341e-35 )( -1.1565 , -1.82722e-35 )( -1.156 , -1.86103e-35 )( -1.1555 , -1.89484e-35 )( -1.155 , -1.92865e-35 )( -1.1545 , -1.96246e-35 )( -1.154 , -1.99627e-35 )( -1.1535 , -2.03008e-35 )( -1.153 , -2.06389e-35 )( -1.1525 , -2.0977e-35 )( -1.152 , -2.13152e-35 )( -1.1515 , -2.16533e-35 )( -1.151 , -2.19914e-35 )( -1.1505 , -2.23295e-35 )( -1.15 , -2.26676e-35 )( -1.1495 , -2.30057e-35 )( -1.149 , -2.33438e-35 )( -1.1485 , -2.36819e-35 )( -1.148 , -2.402e-35 )( -1.1475 , -2.43581e-35 )( -1.147 , -2.46963e-35 )( -1.1465 , -2.50344e-35 )( -1.146 , -2.53725e-35 )( -1.1455 , -2.57106e-35 )( -1.145 , -2.60487e-35 )( -1.1445 , -2.63868e-35 )( -1.144 , -2.67249e-35 )( -1.1435 , -2.7063e-35 )( -1.143 , -2.74011e-35 )( -1.1425 , -2.77392e-35 )( -1.142 , -2.80774e-35 )( -1.1415 , -2.84155e-35 )( -1.141 , -2.87536e-35 )( -1.1405 , -2.90917e-35 )( -1.14 , -2.94298e-35 )( -1.1395 , -2.97679e-35 )( -1.139 , -3.0106e-35 )( -1.1385 , -3.04441e-35 )( -1.138 , -3.07822e-35 )( -1.1375 , -3.11203e-35 )( -1.137 , -3.14585e-35 )( -1.1365 , -3.17966e-35 )( -1.136 , -3.21347e-35 )( -1.1355 , -3.24728e-35 )( -1.135 , -3.28109e-35 )( -1.1345 , -3.3149e-35 )( -1.134 , -3.34871e-35 )( -1.1335 , -3.38252e-35 )( -1.133 , -3.41633e-35 )( -1.1325 , -3.45014e-35 )( -1.132 , -3.48395e-35 )( -1.1315 , -3.51777e-35 )( -1.131 , -3.55158e-35 )( -1.1305 , -3.58539e-35 )( -1.13 , -3.6192e-35 )( -1.1295 , -3.65301e-35 )( -1.129 , -3.68682e-35 )( -1.1285 , -3.72063e-35 )( -1.128 , -3.75444e-35 )( -1.1275 , -3.78825e-35 )( -1.127 , -3.82206e-35 )( -1.1265 , -3.85588e-35 )( -1.126 , -3.88969e-35 )( -1.1255 , -3.9235e-35 )( -1.125 , -3.95731e-35 )( -1.1245 , -3.99112e-35 )( -1.124 , -4.02493e-35 )( -1.1235 , -4.05874e-35 )( -1.123 , -4.09255e-35 )( -1.1225 , -4.12636e-35 )( -1.122 , -4.16017e-35 )( -1.1215 , -4.19399e-35 )( -1.121 , -4.2278e-35 )( -1.1205 , -4.26161e-35 )( -1.12 , -4.29542e-35 )( -1.1195 , -4.32923e-35 )( -1.119 , -4.36304e-35 )( -1.1185 , -4.39685e-35 )( -1.118 , -4.43066e-35 )( -1.1175 , -4.46447e-35 )( -1.117 , -4.49828e-35 )( -1.1165 , -4.5321e-35 )( -1.116 , -4.56591e-35 )( -1.1155 , -4.59972e-35 )( -1.115 , -4.63353e-35 )( -1.1145 , -4.66734e-35 )( -1.114 , -4.70115e-35 )( -1.1135 , -4.73496e-35 )( -1.113 , -4.76877e-35 )( -1.1125 , -4.80258e-35 )( -1.112 , -4.83639e-35 )( -1.1115 , -4.87021e-35 )( -1.111 , -4.90402e-35 )( -1.1105 , -4.93783e-35 )( -1.11 , -4.97164e-35 )( -1.1095 , -5.00545e-35 )( -1.109 , -5.03926e-35 )( -1.1085 , -5.07307e-35 )( -1.108 , -5.10688e-35 )( -1.1075 , -5.14069e-35 )( -1.107 , -5.1745e-35 )( -1.1065 , -5.20832e-35 )( -1.106 , -5.24213e-35 )( -1.1055 , -5.27594e-35 )( -1.105 , -5.30975e-35 )( -1.1045 , -5.34356e-35 )( -1.104 , -5.37737e-35 )( -1.1035 , -5.41118e-35 )( -1.103 , -5.44499e-35 )( -1.1025 , -5.4788e-35 )( -1.102 , -5.51261e-35 )( -1.1015 , -5.54643e-35 )( -1.101 , -5.58024e-35 )( -1.1005 , -5.61405e-35 )( -1.1 , -5.64786e-35 )( -1.0995 , -5.68167e-35 )( -1.099 , -5.71548e-35 )( -1.0985 , -5.74929e-35 )( -1.098 , -5.7831e-35 )( -1.0975 , -5.81691e-35 )( -1.097 , -5.85072e-35 )( -1.0965 , -5.88454e-35 )( -1.096 , -5.91835e-35 )( -1.0955 , -5.95216e-35 )( -1.095 , -5.98597e-35 )( -1.0945 , -6.01978e-35 )( -1.094 , -6.05359e-35 )( -1.0935 , -6.0874e-35 )( -1.093 , -6.12121e-35 )( -1.0925 , -6.15502e-35 )( -1.092 , -6.18883e-35 )( -1.0915 , -6.22265e-35 )( -1.091 , -6.25646e-35 )( -1.0905 , -6.29027e-35 )( -1.09 , -6.32408e-35 )( -1.0895 , -6.35789e-35 )( -1.089 , -6.3917e-35 )( -1.0885 , -6.42551e-35 )( -1.088 , -6.45932e-35 )( -1.0875 , -6.49313e-35 )( -1.087 , -6.52694e-35 )( -1.0865 , -6.56075e-35 )( -1.086 , -6.59457e-35 )( -1.0855 , -6.62838e-35 )( -1.085 , -6.66219e-35 )( -1.0845 , -6.696e-35 )( -1.084 , -6.72981e-35 )( -1.0835 , -6.76362e-35 )( -1.083 , -6.79743e-35 )( -1.0825 , -6.83124e-35 )( -1.082 , -6.86505e-35 )( -1.0815 , -6.89886e-35 )( -1.081 , -6.93268e-35 )( -1.0805 , -6.96649e-35 )( -1.08 , -7.0003e-35 )( -1.0795 , -7.03411e-35 )( -1.079 , -7.06792e-35 )( -1.0785 , -7.10173e-35 )( -1.078 , -7.13554e-35 )( -1.0775 , -7.16935e-35 )( -1.077 , -7.20316e-35 )( -1.0765 , -7.23697e-35 )( -1.076 , -7.27079e-35 )( -1.0755 , -7.3046e-35 )( -1.075 , -7.33841e-35 )( -1.0745 , -7.37222e-35 )( -1.074 , -7.40603e-35 )( -1.0735 , -7.43984e-35 )( -1.073 , -7.47365e-35 )( -1.0725 , -7.50746e-35 )( -1.072 , -7.54127e-35 )( -1.0715 , -7.57508e-35 )( -1.071 , -7.6089e-35 )( -1.0705 , -7.64271e-35 )( -1.07 , -7.67652e-35 )( -1.0695 , -7.71033e-35 )( -1.069 , -7.74414e-35 )( -1.0685 , -7.77795e-35 )( -1.068 , -7.81176e-35 )( -1.0675 , -7.84557e-35 )( -1.067 , -7.87938e-35 )( -1.0665 , -7.91319e-35 )( -1.066 , -7.94701e-35 )( -1.0655 , -7.98082e-35 )( -1.065 , -8.01463e-35 )( -1.0645 , -8.04844e-35 )( -1.064 , -8.08225e-35 )( -1.0635 , -8.11606e-35 )( -1.063 , -8.14987e-35 )( -1.0625 , -8.18368e-35 )( -1.062 , -8.21749e-35 )( -1.0615 , -8.2513e-35 )( -1.061 , -8.28512e-35 )( -1.0605 , -8.31893e-35 )( -1.06 , -8.35274e-35 )( -1.0595 , -8.38655e-35 )( -1.059 , -8.42036e-35 )( -1.0585 , -8.45417e-35 )( -1.058 , -8.48798e-35 )( -1.0575 , -8.52179e-35 )( -1.057 , -8.5556e-35 )( -1.0565 , -8.58941e-35 )( -1.056 , -8.62323e-35 )( -1.0555 , -8.65704e-35 )( -1.055 , -8.69085e-35 )( -1.0545 , -8.72466e-35 )( -1.054 , -8.7458e-35 )( -1.0535 , -8.74416e-35 )( -1.053 , -8.74252e-35 )( -1.0525 , -8.74087e-35 )( -1.052 , -8.73923e-35 )( -1.0515 , -8.73759e-35 )( -1.051 , -8.73595e-35 )( -1.0505 , -8.73431e-35 )( -1.05 , -8.73266e-35 )( -1.0495 , -8.73102e-35 )( -1.049 , -8.72938e-35 )( -1.0485 , -8.72774e-35 )( -1.048 , -8.7261e-35 )( -1.0475 , -8.72445e-35 )( -1.047 , -8.72281e-35 )( -1.0465 , -8.72117e-35 )( -1.046 , -8.71953e-35 )( -1.0455 , -8.71788e-35 )( -1.045 , -8.71624e-35 )( -1.0445 , -8.7146e-35 )( -1.044 , -8.71296e-35 )( -1.0435 , -8.71132e-35 )( -1.043 , -8.70967e-35 )( -1.0425 , -8.70803e-35 )( -1.042 , -8.70639e-35 )( -1.0415 , -8.70475e-35 )( -1.041 , -8.70311e-35 )( -1.0405 , -8.70146e-35 )( -1.04 , -8.69982e-35 )( -1.0395 , -8.69818e-35 )( -1.039 , -8.69654e-35 )( -1.0385 , -8.6949e-35 )( -1.038 , -8.69325e-35 )( -1.0375 , -8.69161e-35 )( -1.037 , -8.68997e-35 )( -1.0365 , -8.68833e-35 )( -1.036 , -8.68668e-35 )( -1.0355 , -8.68504e-35 )( -1.035 , -8.6834e-35 )( -1.0345 , -8.68176e-35 )( -1.034 , -8.68012e-35 )( -1.0335 , -8.67847e-35 )( -1.033 , -8.67683e-35 )( -1.0325 , -8.67519e-35 )( -1.032 , -8.67355e-35 )( -1.0315 , -8.67191e-35 )( -1.031 , -8.67026e-35 )( -1.0305 , -8.66862e-35 )( -1.03 , -8.66698e-35 )( -1.0295 , -8.66534e-35 )( -1.029 , -8.6637e-35 )( -1.0285 , -8.66205e-35 )( -1.028 , -8.66041e-35 )( -1.0275 , -8.65877e-35 )( -1.027 , -8.65713e-35 )( -1.0265 , -8.65548e-35 )( -1.026 , -8.65384e-35 )( -1.0255 , -8.6522e-35 )( -1.025 , -8.65056e-35 )( -1.0245 , -8.64892e-35 )( -1.024 , -8.64727e-35 )( -1.0235 , -8.64563e-35 )( -1.023 , -8.64399e-35 )( -1.0225 , -8.64235e-35 )( -1.022 , -8.64071e-35 )( -1.0215 , -8.63906e-35 )( -1.021 , -8.63742e-35 )( -1.0205 , -8.63578e-35 )( -1.02 , -8.63414e-35 )( -1.0195 , -8.6325e-35 )( -1.019 , -8.63085e-35 )( -1.0185 , -8.62921e-35 )( -1.018 , -8.62757e-35 )( -1.0175 , -8.62593e-35 )( -1.017 , -8.62428e-35 )( -1.0165 , -8.62264e-35 )( -1.016 , -8.621e-35 )( -1.0155 , -8.61936e-35 )( -1.015 , -8.61772e-35 )( -1.0145 , -8.61607e-35 )( -1.014 , -8.61443e-35 )( -1.0135 , -8.61279e-35 )( -1.013 , -8.61115e-35 )( -1.0125 , -8.60951e-35 )( -1.012 , -8.60786e-35 )( -1.0115 , -8.60622e-35 )( -1.011 , -8.60458e-35 )( -1.0105 , -8.60294e-35 )( -1.01 , -8.6013e-35 )( -1.0095 , -8.59965e-35 )( -1.009 , -8.59801e-35 )( -1.0085 , -8.59637e-35 )( -1.008 , -8.59473e-35 )( -1.0075 , -8.59308e-35 )( -1.007 , -8.59144e-35 )( -1.0065 , -8.5898e-35 )( -1.006 , -8.58816e-35 )( -1.0055 , -8.58652e-35 )( -1.005 , -8.58487e-35 )( -1.0045 , -8.58323e-35 )( -1.004 , -8.58159e-35 )( -1.0035 , -8.57995e-35 )( -1.003 , -8.57831e-35 )( -1.0025 , -8.57666e-35 )( -1.002 , -8.57502e-35 )( -1.0015 , -8.57338e-35 )( -1.001 , -8.57174e-35 )( -1.0005 , -8.5701e-35 )( -1.0 , -8.56845e-35 )( -0.9995 , -8.56681e-35 )( -0.999 , -8.56517e-35 )( -0.9985 , -8.56353e-35 )( -0.998 , -8.56188e-35 )( -0.9975 , -8.56024e-35 )( -0.997 , -8.5586e-35 )( -0.9965 , -8.55696e-35 )( -0.996 , -8.55532e-35 )( -0.9955 , -8.55367e-35 )( -0.995 , -8.55362e-35 )( -0.9945 , -8.55421e-35 )( -0.994 , -8.5548e-35 )( -0.9935 , -8.55539e-35 )( -0.993 , -8.55598e-35 )( -0.9925 , -8.55658e-35 )( -0.992 , -8.55717e-35 )( -0.9915 , -8.55776e-35 )( -0.991 , -8.55835e-35 )( -0.9905 , -8.55894e-35 )( -0.99 , -8.55953e-35 )( -0.9895 , -8.56013e-35 )( -0.989 , -8.56072e-35 )( -0.9885 , -8.56131e-35 )( -0.988 , -8.5619e-35 )( -0.9875 , -8.56249e-35 )( -0.987 , -8.56308e-35 )( -0.9865 , -8.56368e-35 )( -0.986 , -8.56427e-35 )( -0.9855 , -8.56486e-35 )( -0.985 , -8.56545e-35 )( -0.9845 , -8.56604e-35 )( -0.984 , -8.56663e-35 )( -0.9835 , -8.56723e-35 )( -0.983 , -8.56782e-35 )( -0.9825 , -8.56841e-35 )( -0.982 , -8.569e-35 )( -0.9815 , -8.56959e-35 )( -0.981 , -8.57018e-35 )( -0.9805 , -8.57078e-35 )( -0.98 , -8.57137e-35 )( -0.9795 , -8.57196e-35 )( -0.979 , -8.57255e-35 )( -0.9785 , -8.57314e-35 )( -0.978 , -8.57373e-35 )( -0.9775 , -8.57433e-35 )( -0.977 , -8.57492e-35 )( -0.9765 , -8.57551e-35 )( -0.976 , -8.5761e-35 )( -0.9755 , -8.57669e-35 )( -0.975 , -8.57728e-35 )( -0.9745 , -8.57788e-35 )( -0.974 , -8.57847e-35 )( -0.9735 , -8.57906e-35 )( -0.973 , -8.57965e-35 )( -0.9725 , -8.58024e-35 )( -0.972 , -8.58084e-35 )( -0.9715 , -8.58143e-35 )( -0.971 , -8.58202e-35 )( -0.9705 , -8.58261e-35 )( -0.97 , -8.5832e-35 )( -0.9695 , -8.58379e-35 )( -0.969 , -8.58439e-35 )( -0.9685 , -8.58498e-35 )( -0.968 , -8.58557e-35 )( -0.9675 , -8.58616e-35 )( -0.967 , -8.58675e-35 )( -0.9665 , -8.58734e-35 )( -0.966 , -8.58794e-35 )( -0.9655 , -8.58853e-35 )( -0.965 , -8.58912e-35 )( -0.9645 , -8.58971e-35 )( -0.964 , -8.5903e-35 )( -0.9635 , -8.59089e-35 )( -0.963 , -8.59149e-35 )( -0.9625 , -8.59208e-35 )( -0.962 , -8.59267e-35 )( -0.9615 , -8.59326e-35 )( -0.961 , -8.59385e-35 )( -0.9605 , -8.59444e-35 )( -0.96 , -8.59504e-35 )( -0.9595 , -8.59563e-35 )( -0.959 , -8.59622e-35 )( -0.9585 , -8.59681e-35 )( -0.958 , -8.5974e-35 )( -0.9575 , -8.59799e-35 )( -0.957 , -8.59859e-35 )( -0.9565 , -8.59918e-35 )( -0.956 , -8.59977e-35 )( -0.9555 , -8.60036e-35 )( -0.955 , -8.60095e-35 )( -0.9545 , -8.60154e-35 )( -0.954 , -8.60214e-35 )( -0.9535 , -8.60273e-35 )( -0.953 , -8.60332e-35 )( -0.9525 , -8.60391e-35 )( -0.952 , -8.6045e-35 )( -0.9515 , -8.60509e-35 )( -0.951 , -8.60569e-35 )( -0.9505 , -8.60628e-35 )( -0.95 , -8.60687e-35 )( -0.9495 , -8.60746e-35 )( -0.949 , -8.60805e-35 )( -0.9485 , -8.60864e-35 )( -0.948 , -8.60924e-35 )( -0.9475 , -8.60983e-35 )( -0.947 , -8.61042e-35 )( -0.9465 , -8.61101e-35 )( -0.946 , -8.6116e-35 )( -0.9455 , -8.61219e-35 )( -0.945 , -8.61279e-35 )( -0.9445 , -8.61338e-35 )( -0.944 , -8.61397e-35 )( -0.9435 , -8.61456e-35 )( -0.943 , -8.61515e-35 )( -0.9425 , -8.61574e-35 )( -0.942 , -8.61634e-35 )( -0.9415 , -8.61693e-35 )( -0.941 , -8.61752e-35 )( -0.9405 , -8.61811e-35 )( -0.94 , -8.6187e-35 )( -0.9395 , -8.61929e-35 )( -0.939 , -8.61989e-35 )( -0.9385 , -8.62048e-35 )( -0.938 , -8.62107e-35 )( -0.9375 , -8.62166e-35 )( -0.937 , -8.62225e-35 )( -0.9365 , -8.62285e-35 )( -0.936 , -8.62344e-35 )( -0.9355 , -8.62403e-35 )( -0.935 , -8.62462e-35 )( -0.9345 , -8.62521e-35 )( -0.934 , -8.6258e-35 )( -0.9335 , -8.6264e-35 )( -0.933 , -8.62699e-35 )( -0.9325 , -8.62758e-35 )( -0.932 , -8.62817e-35 )( -0.9315 , -8.62876e-35 )( -0.931 , -8.62935e-35 )( -0.9305 , -8.62995e-35 )( -0.93 , -8.63054e-35 )( -0.9295 , -8.63113e-35 )( -0.929 , -8.63172e-35 )( -0.9285 , -8.63231e-35 )( -0.928 , -8.6329e-35 )( -0.9275 , -8.6335e-35 )( -0.927 , -8.63409e-35 )( -0.9265 , -8.63468e-35 )( -0.926 , -8.63527e-35 )( -0.9255 , -8.63586e-35 )( -0.925 , -8.63645e-35 )( -0.9245 , -8.63705e-35 )( -0.924 , -8.63764e-35 )( -0.9235 , -8.63823e-35 )( -0.923 , -8.63882e-35 )( -0.9225 , -8.63941e-35 )( -0.922 , -8.64e-35 )( -0.9215 , -8.6406e-35 )( -0.921 , -8.64119e-35 )( -0.9205 , -8.64178e-35 )( -0.92 , -8.64237e-35 )( -0.9195 , -8.64296e-35 )( -0.919 , -8.64355e-35 )( -0.9185 , -8.64415e-35 )( -0.918 , -8.64474e-35 )( -0.9175 , -8.64533e-35 )( -0.917 , -8.64592e-35 )( -0.9165 , -8.64651e-35 )( -0.916 , -8.6471e-35 )( -0.9155 , -8.6477e-35 )( -0.915 , -8.64829e-35 )( -0.9145 , -8.64888e-35 )( -0.914 , -8.64947e-35 )( -0.9135 , -8.65006e-35 )( -0.913 , -8.65065e-35 )( -0.9125 , -8.65125e-35 )( -0.912 , -8.65184e-35 )( -0.9115 , -8.65243e-35 )( -0.911 , -8.65302e-35 )( -0.9105 , -8.65361e-35 )( -0.91 , -8.6542e-35 )( -0.9095 , -8.6548e-35 )( -0.909 , -8.65539e-35 )( -0.9085 , -8.65598e-35 )( -0.908 , -8.65657e-35 )( -0.9075 , -8.65716e-35 )( -0.907 , -8.65775e-35 )( -0.9065 , -8.65835e-35 )( -0.906 , -8.65894e-35 )( -0.9055 , -8.65953e-35 )( -0.905 , -8.66012e-35 )( -0.9045 , -8.66071e-35 )( -0.904 , -8.66131e-35 )( -0.9035 , -8.6619e-35 )( -0.903 , -8.66249e-35 )( -0.9025 , -8.66308e-35 )( -0.902 , -8.66367e-35 )( -0.9015 , -8.66426e-35 )( -0.901 , -8.66486e-35 )( -0.9005 , -8.66545e-35 )( -0.9 , -8.66604e-35 )( -0.8995 , -8.66663e-35 )( -0.899 , -8.66722e-35 )( -0.8985 , -8.66781e-35 )( -0.898 , -8.66841e-35 )( -0.8975 , -8.669e-35 )( -0.897 , -8.66959e-35 )( -0.8965 , -8.67018e-35 )( -0.896 , -8.67077e-35 )( -0.8955 , -8.67136e-35 )( -0.895 , -8.67196e-35 )( -0.8945 , -8.67255e-35 )( -0.894 , -8.67314e-35 )( -0.8935 , -8.67373e-35 )( -0.893 , -8.67432e-35 )( -0.8925 , -8.67491e-35 )( -0.892 , -8.67551e-35 )( -0.8915 , -8.6761e-35 )( -0.891 , -8.67669e-35 )( -0.8905 , -8.67728e-35 )( -0.89 , -8.67787e-35 )( -0.8895 , -8.67846e-35 )( -0.889 , -8.67906e-35 )( -0.8885 , -8.67965e-35 )( -0.888 , -8.68024e-35 )( -0.8875 , -8.68083e-35 )( -0.887 , -8.68142e-35 )( -0.8865 , -8.68201e-35 )( -0.886 , -8.68261e-35 )( -0.8855 , -8.6832e-35 )( -0.885 , -8.68379e-35 )( -0.8845 , -8.68438e-35 )( -0.884 , -8.68497e-35 )( -0.8835 , -8.68556e-35 )( -0.883 , -8.68616e-35 )( -0.8825 , -8.68675e-35 )( -0.882 , -8.68734e-35 )( -0.8815 , -8.68793e-35 )( -0.881 , -8.68852e-35 )( -0.8805 , -8.68911e-35 )( -0.88 , -8.68971e-35 )( -0.8795 , -8.6903e-35 )( -0.879 , -8.69089e-35 )( -0.8785 , -8.69148e-35 )( -0.878 , -8.69207e-35 )( -0.8775 , -8.69096e-35 )( -0.877 , -8.68742e-35 )( -0.8765 , -8.68388e-35 )( -0.876 , -8.68034e-35 )( -0.8755 , -8.6768e-35 )( -0.875 , -8.67327e-35 )( -0.8745 , -8.66973e-35 )( -0.874 , -8.66619e-35 )( -0.8735 , -8.66265e-35 )( -0.873 , -8.65912e-35 )( -0.8725 , -8.65558e-35 )( -0.872 , -8.65204e-35 )( -0.8715 , -8.6485e-35 )( -0.871 , -8.64496e-35 )( -0.8705 , -8.64143e-35 )( -0.87 , -8.63789e-35 )( -0.8695 , -8.63435e-35 )( -0.869 , -8.63081e-35 )( -0.8685 , -8.62727e-35 )( -0.868 , -8.62374e-35 )( -0.8675 , -8.6202e-35 )( -0.867 , -8.61666e-35 )( -0.8665 , -8.61312e-35 )( -0.866 , -8.60958e-35 )( -0.8655 , -8.60605e-35 )( -0.865 , -8.60251e-35 )( -0.8645 , -8.59897e-35 )( -0.864 , -8.59543e-35 )( -0.8635 , -8.5919e-35 )( -0.863 , -8.58836e-35 )( -0.8625 , -8.58482e-35 )( -0.862 , -8.58128e-35 )( -0.8615 , -8.57774e-35 )( -0.861 , -8.57421e-35 )( -0.8605 , -8.57067e-35 )( -0.86 , -8.56713e-35 )( -0.8595 , -8.56359e-35 )( -0.859 , -8.56005e-35 )( -0.8585 , -8.55652e-35 )( -0.858 , -8.55298e-35 )( -0.8575 , -8.54944e-35 )( -0.857 , -8.5459e-35 )( -0.8565 , -8.54237e-35 )( -0.856 , -8.53883e-35 )( -0.8555 , -8.53529e-35 )( -0.855 , -8.53175e-35 )( -0.8545 , -8.52821e-35 )( -0.854 , -8.52468e-35 )( -0.8535 , -8.52114e-35 )( -0.853 , -8.5176e-35 )( -0.8525 , -8.51406e-35 )( -0.852 , -8.51052e-35 )( -0.8515 , -8.50699e-35 )( -0.851 , -8.50345e-35 )( -0.8505 , -8.49991e-35 )( -0.85 , -8.49637e-35 )( -0.8495 , -8.49284e-35 )( -0.849 , -8.4893e-35 )( -0.8485 , -8.48576e-35 )( -0.848 , -8.48222e-35 )( -0.8475 , -8.47868e-35 )( -0.847 , -8.47515e-35 )( -0.8465 , -8.47161e-35 )( -0.846 , -8.46807e-35 )( -0.8455 , -8.46453e-35 )( -0.845 , -8.46099e-35 )( -0.8445 , -8.45746e-35 )( -0.844 , -8.45392e-35 )( -0.8435 , -8.45038e-35 )( -0.843 , -8.44684e-35 )( -0.8425 , -8.44331e-35 )( -0.842 , -8.43977e-35 )( -0.8415 , -8.43623e-35 )( -0.841 , -8.43269e-35 )( -0.8405 , -8.42915e-35 )( -0.84 , -8.42562e-35 )( -0.8395 , -8.42208e-35 )( -0.839 , -8.41854e-35 )( -0.8385 , -8.415e-35 )( -0.838 , -8.41146e-35 )( -0.8375 , -8.40793e-35 )( -0.837 , -8.40439e-35 )( -0.8365 , -8.40085e-35 )( -0.836 , -8.39731e-35 )( -0.8355 , -8.39378e-35 )( -0.835 , -8.39024e-35 )( -0.8345 , -8.3867e-35 )( -0.834 , -8.38316e-35 )( -0.8335 , -8.37962e-35 )( -0.833 , -8.37609e-35 )( -0.8325 , -8.37255e-35 )( -0.832 , -8.36901e-35 )( -0.8315 , -8.36547e-35 )( -0.831 , -8.36193e-35 )( -0.8305 , -8.3584e-35 )( -0.83 , -8.35486e-35 )( -0.8295 , -8.35132e-35 )( -0.829 , -8.34778e-35 )( -0.8285 , -8.34425e-35 )( -0.828 , -8.34071e-35 )( -0.8275 , -8.33717e-35 )( -0.827 , -8.33363e-35 )( -0.8265 , -8.33009e-35 )( -0.826 , -8.32656e-35 )( -0.8255 , -8.32302e-35 )( -0.825 , -8.31948e-35 )( -0.8245 , -8.31594e-35 )( -0.824 , -8.3124e-35 )( -0.8235 , -8.30887e-35 )( -0.823 , -8.30533e-35 )( -0.8225 , -8.30179e-35 )( -0.822 , -8.29825e-35 )( -0.8215 , -8.29472e-35 )( -0.821 , -8.29118e-35 )( -0.8205 , -8.28764e-35 )( -0.82 , -8.2841e-35 )( -0.8195 , -8.28056e-35 )( -0.819 , -8.27703e-35 )( -0.8185 , -8.29494e-35 )( -0.818 , -8.3194e-35 )( -0.8175 , -8.34386e-35 )( -0.817 , -8.36832e-35 )( -0.8165 , -8.39278e-35 )( -0.816 , -8.41724e-35 )( -0.8155 , -8.4417e-35 )( -0.815 , -8.46616e-35 )( -0.8145 , -8.49062e-35 )( -0.814 , -8.51508e-35 )( -0.8135 , -8.53954e-35 )( -0.813 , -8.564e-35 )( -0.8125 , -8.58846e-35 )( -0.812 , -8.61292e-35 )( -0.8115 , -8.63738e-35 )( -0.811 , -8.66184e-35 )( -0.8105 , -8.6863e-35 )( -0.81 , -8.71077e-35 )( -0.8095 , -8.73523e-35 )( -0.809 , -8.75969e-35 )( -0.8085 , -8.78415e-35 )( -0.808 , -8.80861e-35 )( -0.8075 , -8.83307e-35 )( -0.807 , -8.85753e-35 )( -0.8065 , -8.88199e-35 )( -0.806 , -8.90645e-35 )( -0.8055 , -8.93091e-35 )( -0.805 , -8.95537e-35 )( -0.8045 , -8.97983e-35 )( -0.804 , -9.00429e-35 )( -0.8035 , -9.02875e-35 )( -0.803 , -9.05321e-35 )( -0.8025 , -9.07767e-35 )( -0.802 , -9.10214e-35 )( -0.8015 , -9.1266e-35 )( -0.801 , -9.15106e-35 )( -0.8005 , -9.17552e-35 )( -0.8 , -9.19998e-35 )( -0.7995 , -9.22444e-35 )( -0.799 , -9.2489e-35 )( -0.7985 , -9.27336e-35 )( -0.798 , -9.25163e-35 )( -0.7975 , -9.21554e-35 )( -0.797 , -9.17945e-35 )( -0.7965 , -9.14336e-35 )( -0.796 , -9.10727e-35 )( -0.7955 , -9.07118e-35 )( -0.795 , -9.03509e-35 )( -0.7945 , -8.999e-35 )( -0.794 , -8.96291e-35 )( -0.7935 , -8.92683e-35 )( -0.793 , -8.89074e-35 )( -0.7925 , -8.85465e-35 )( -0.792 , -8.81856e-35 )( -0.7915 , -8.78247e-35 )( -0.791 , -8.74638e-35 )( -0.7905 , -8.71029e-35 )( -0.79 , -8.6742e-35 )( -0.7895 , -8.63811e-35 )( -0.789 , -8.60202e-35 )( -0.7885 , -8.56593e-35 )( -0.788 , -8.52985e-35 )( -0.7875 , -8.49376e-35 )( -0.787 , -8.45767e-35 )( -0.7865 , -8.42158e-35 )( -0.786 , -8.38549e-35 )( -0.7855 , -8.3494e-35 )( -0.785 , -8.31331e-35 )( -0.7845 , -8.27722e-35 )( -0.784 , -8.24113e-35 )( -0.7835 , -8.20504e-35 )( -0.783 , -8.16895e-35 )( -0.7825 , -8.13286e-35 )( -0.782 , -8.09678e-35 )( -0.7815 , -8.06069e-35 )( -0.781 , -8.0246e-35 )( -0.7805 , -7.98851e-35 )( -0.78 , -7.95242e-35 )( -0.7795 , -7.91633e-35 )( -0.779 , -7.88024e-35 )( -0.7785 , -7.84415e-35 )( -0.778 , -7.80806e-35 )( -0.7775 , -7.77197e-35 )( -0.777 , -7.73588e-35 )( -0.7765 , -7.6998e-35 )( -0.776 , -7.66371e-35 )( -0.7755 , -7.62762e-35 )( -0.775 , -7.59153e-35 )( -0.7745 , -7.55544e-35 )( -0.774 , -7.51935e-35 )( -0.7735 , -7.48326e-35 )( -0.773 , -7.44717e-35 )( -0.7725 , -7.41108e-35 )( -0.772 , -7.37499e-35 )( -0.7715 , -7.3389e-35 )( -0.771 , -7.30282e-35 )( -0.7705 , -7.26673e-35 )( -0.77 , -7.23064e-35 )( -0.7695 , -7.19455e-35 )( -0.769 , -7.15846e-35 )( -0.7685 , -7.12237e-35 )( -0.768 , -7.08628e-35 )( -0.7675 , -7.05019e-35 )( -0.767 , -7.0141e-35 )( -0.7665 , -6.97801e-35 )( -0.766 , -6.94192e-35 )( -0.7655 , -6.90584e-35 )( -0.765 , -6.86975e-35 )( -0.7645 , -6.83366e-35 )( -0.764 , -6.79757e-35 )( -0.7635 , -6.76148e-35 )( -0.763 , -6.72539e-35 )( -0.7625 , -6.6893e-35 )( -0.762 , -6.65321e-35 )( -0.7615 , -6.61712e-35 )( -0.761 , -6.58103e-35 )( -0.7605 , -6.54494e-35 )( -0.76 , -6.51118e-35 )( -0.7595 , -6.59279e-35 )( -0.759 , -6.67439e-35 )( -0.7585 , -6.75599e-35 )( -0.758 , -6.83759e-35 )( -0.7575 , -6.9192e-35 )( -0.757 , -7.0008e-35 )( -0.7565 , -7.0824e-35 )( -0.756 , -7.164e-35 )( -0.7555 , -7.24561e-35 )( -0.755 , -7.32721e-35 )( -0.7545 , -7.40881e-35 )( -0.754 , -7.49042e-35 )( -0.7535 , -7.57202e-35 )( -0.753 , -7.65362e-35 )( -0.7525 , -7.73522e-35 )( -0.752 , -7.81683e-35 )( -0.7515 , -7.89843e-35 )( -0.751 , -7.98003e-35 )( -0.7505 , -8.06163e-35 )( -0.75 , -8.14324e-35 )( -0.7495 , -8.22484e-35 )( -0.749 , -8.30644e-35 )( -0.7485 , -8.38805e-35 )( -0.748 , -8.46965e-35 )( -0.7475 , -8.55125e-35 )( -0.747 , -8.63285e-35 )( -0.7465 , -8.71446e-35 )( -0.746 , -8.79606e-35 )( -0.7455 , -8.87766e-35 )( -0.745 , -8.95927e-35 )( -0.7445 , -9.04087e-35 )( -0.744 , -9.12247e-35 )( -0.7435 , -9.20407e-35 )( -0.743 , -9.28568e-35 )( -0.7425 , -9.36728e-35 )( -0.742 , -9.44888e-35 )( -0.7415 , -9.53048e-35 )( -0.741 , -9.61209e-35 )( -0.7405 , -9.69369e-35 )( -0.74 , -9.77529e-35 )( -0.7395 , -9.8569e-35 )( -0.739 , -9.9385e-35 )( -0.7385 , -1.00201e-34 )( -0.738 , -1.01017e-34 )( -0.7375 , -1.01833e-34 )( -0.737 , -1.02649e-34 )( -0.7365 , -1.02927e-34 )( -0.736 , -1.03029e-34 )( -0.7355 , -1.03132e-34 )( -0.735 , -1.03234e-34 )( -0.7345 , -1.03336e-34 )( -0.734 , -1.03438e-34 )( -0.7335 , -1.0354e-34 )( -0.733 , -1.03643e-34 )( -0.7325 , -1.03745e-34 )( -0.732 , -1.03847e-34 )( -0.7315 , -1.03949e-34 )( -0.731 , -1.04052e-34 )( -0.7305 , -1.04154e-34 )( -0.73 , -1.04256e-34 )( -0.7295 , -1.04358e-34 )( -0.729 , -1.0446e-34 )( -0.7285 , -1.04563e-34 )( -0.728 , -1.04665e-34 )( -0.7275 , -1.04767e-34 )( -0.727 , -1.04869e-34 )( -0.7265 , -1.04971e-34 )( -0.726 , -1.05074e-34 )( -0.7255 , -1.05176e-34 )( -0.725 , -1.05278e-34 )( -0.7245 , -1.0538e-34 )( -0.724 , -1.05482e-34 )( -0.7235 , -1.05585e-34 )( -0.723 , -1.05687e-34 )( -0.7225 , -1.05789e-34 )( -0.722 , -1.05891e-34 )( -0.7215 , -1.05993e-34 )( -0.721 , -1.06096e-34 )( -0.7205 , -1.06198e-34 )( -0.72 , -1.063e-34 )( -0.7195 , -1.06402e-34 )( -0.719 , -1.06504e-34 )( -0.7185 , -1.06607e-34 )( -0.718 , -1.06709e-34 )( -0.7175 , -1.06811e-34 )( -0.717 , -1.06913e-34 )( -0.7165 , -1.07016e-34 )( -0.716 , -1.07118e-34 )( -0.7155 , -1.0722e-34 )( -0.715 , -1.07322e-34 )( -0.7145 , -1.07424e-34 )( -0.714 , -1.07527e-34 )( -0.7135 , -1.07629e-34 )( -0.713 , -1.07731e-34 )( -0.7125 , -1.07833e-34 )( -0.712 , -1.07935e-34 )( -0.7115 , -1.08038e-34 )( -0.711 , -1.0814e-34 )( -0.7105 , -1.08242e-34 )( -0.71 , -1.08344e-34 )( -0.7095 , -1.08446e-34 )( -0.709 , -1.08549e-34 )( -0.7085 , -1.08651e-34 )( -0.708 , -1.08753e-34 )( -0.7075 , -1.08855e-34 )( -0.707 , -1.08957e-34 )( -0.7065 , -1.0906e-34 )( -0.706 , -1.09162e-34 )( -0.7055 , -1.09264e-34 )( -0.705 , -1.09366e-34 )( -0.7045 , -1.09468e-34 )( -0.704 , -1.09571e-34 )( -0.7035 , -1.09673e-34 )( -0.703 , -1.09775e-34 )( -0.7025 , -1.09877e-34 )( -0.702 , -1.09979e-34 )( -0.7015 , -1.10082e-34 )( -0.701 , -1.10184e-34 )( -0.7005 , -1.10286e-34 )( -0.7 , -1.10388e-34 )( -0.6995 , -1.10491e-34 )( -0.699 , -1.10593e-34 )( -0.6985 , -1.10695e-34 )( -0.698 , -1.10797e-34 )( -0.6975 , -1.10899e-34 )( -0.697 , -1.11002e-34 )( -0.6965 , -1.11104e-34 )( -0.696 , -1.11206e-34 )( -0.6955 , -1.11308e-34 )( -0.695 , -1.1141e-34 )( -0.6945 , -1.11513e-34 )( -0.694 , -1.11615e-34 )( -0.6935 , -1.11717e-34 )( -0.693 , -1.11819e-34 )( -0.6925 , -1.11921e-34 )( -0.692 , -1.12024e-34 )( -0.6915 , -1.12126e-34 )( -0.691 , -1.12228e-34 )( -0.6905 , -1.1233e-34 )( -0.69 , -1.12432e-34 )( -0.6895 , -1.12535e-34 )( -0.689 , -1.12637e-34 )( -0.6885 , -1.12739e-34 )( -0.688 , -1.12841e-34 )( -0.6875 , -1.12943e-34 )( -0.687 , -1.13046e-34 )( -0.6865 , -1.13148e-34 )( -0.686 , -1.1325e-34 )( -0.6855 , -1.13352e-34 )( -0.685 , -1.13455e-34 )( -0.6845 , -1.13557e-34 )( -0.684 , -1.13659e-34 )( -0.6835 , -1.13761e-34 )( -0.683 , -1.13863e-34 )( -0.6825 , -1.13966e-34 )( -0.682 , -1.14068e-34 )( -0.6815 , -1.1417e-34 )( -0.681 , -1.14272e-34 )( -0.6805 , -1.14374e-34 )( -0.68 , -1.14477e-34 )( -0.6795 , -1.14579e-34 )( -0.679 , -1.14681e-34 )( -0.6785 , -1.14783e-34 )( -0.678 , -1.14885e-34 )( -0.6775 , -1.14988e-34 )( -0.677 , -1.1509e-34 )( -0.6765 , -1.15192e-34 )( -0.676 , -1.15294e-34 )( -0.6755 , -1.15396e-34 )( -0.675 , -1.15499e-34 )( -0.6745 , -1.15601e-34 )( -0.674 , -1.15703e-34 )( -0.6735 , -1.15805e-34 )( -0.673 , -1.15907e-34 )( -0.6725 , -1.1601e-34 )( -0.672 , -1.16112e-34 )( -0.6715 , -1.16214e-34 )( -0.671 , -1.16316e-34 )( -0.6705 , -1.16419e-34 )( -0.67 , -1.16521e-34 )( -0.6695 , -1.16623e-34 )( -0.669 , -1.16725e-34 )( -0.6685 , -1.16827e-34 )( -0.668 , -1.1693e-34 )( -0.6675 , -1.17032e-34 )( -0.667 , -1.17134e-34 )( -0.6665 , -1.17236e-34 )( -0.666 , -1.17338e-34 )( -0.6655 , -1.17441e-34 )( -0.665 , -1.17543e-34 )( -0.6645 , -1.17645e-34 )( -0.664 , -1.17747e-34 )( -0.6635 , -1.17849e-34 )( -0.663 , -1.17952e-34 )( -0.6625 , -1.18054e-34 )( -0.662 , -1.18156e-34 )( -0.6615 , -1.18258e-34 )( -0.661 , -1.1836e-34 )( -0.6605 , -1.18463e-34 )( -0.66 , -1.18565e-34 )( -0.6595 , -1.18667e-34 )( -0.659 , -1.18769e-34 )( -0.6585 , -1.18871e-34 )( -0.658 , -1.18974e-34 )( -0.6575 , -1.19076e-34 )( -0.657 , -1.19178e-34 )( -0.6565 , -1.1928e-34 )( -0.656 , -1.19383e-34 )( -0.6555 , -1.19485e-34 )( -0.655 , -1.19587e-34 )( -0.6545 , -1.19689e-34 )( -0.654 , -1.19791e-34 )( -0.6535 , -1.19894e-34 )( -0.653 , -1.19996e-34 )( -0.6525 , -1.20098e-34 )( -0.652 , -1.202e-34 )( -0.6515 , -1.20302e-34 )( -0.651 , -1.20405e-34 )( -0.6505 , -1.20507e-34 )( -0.65 , -1.20609e-34 )( -0.6495 , -1.20711e-34 )( -0.649 , -1.20813e-34 )( -0.6485 , -1.20916e-34 )( -0.648 , -1.21018e-34 )( -0.6475 , -1.2112e-34 )( -0.647 , -1.21222e-34 )( -0.6465 , -1.21324e-34 )( -0.646 , -1.21427e-34 )( -0.6455 , -1.21529e-34 )( -0.645 , -1.21631e-34 )( -0.6445 , -1.21733e-34 )( -0.644 , -1.21835e-34 )( -0.6435 , -1.21938e-34 )( -0.643 , -1.2204e-34 )( -0.6425 , -1.22142e-34 )( -0.642 , -1.22244e-34 )( -0.6415 , -1.22347e-34 )( -0.641 , -1.22449e-34 )( -0.6405 , -1.22551e-34 )( -0.64 , -1.22653e-34 )( -0.6395 , -1.22755e-34 )( -0.639 , -1.22858e-34 )( -0.6385 , -1.2296e-34 )( -0.638 , -1.23062e-34 )( -0.6375 , -1.23164e-34 )( -0.637 , -1.23266e-34 )( -0.6365 , -1.23369e-34 )( -0.636 , -1.23471e-34 )( -0.6355 , -1.23573e-34 )( -0.635 , -1.23675e-34 )( -0.6345 , -1.23777e-34 )( -0.634 , -1.2388e-34 )( -0.6335 , -1.23982e-34 )( -0.633 , -1.24084e-34 )( -0.6325 , -1.24186e-34 )( -0.632 , -1.24288e-34 )( -0.6315 , -1.24391e-34 )( -0.631 , -1.24493e-34 )( -0.6305 , -1.24595e-34 )( -0.63 , -1.24697e-34 )( -0.6295 , -1.24799e-34 )( -0.629 , -1.24902e-34 )( -0.6285 , -1.25004e-34 )( -0.628 , -1.25106e-34 )( -0.6275 , -1.25208e-34 )( -0.627 , -1.2531e-34 )( -0.6265 , -1.25413e-34 )( -0.626 , -1.25515e-34 )( -0.6255 , -1.25617e-34 )( -0.625 , -1.25719e-34 )( -0.6245 , -1.25822e-34 )( -0.624 , -1.25924e-34 )( -0.6235 , -1.26026e-34 )( -0.623 , -1.26128e-34 )( -0.6225 , -1.2623e-34 )( -0.622 , -1.26333e-34 )( -0.6215 , -1.26435e-34 )( -0.621 , -1.26537e-34 )( -0.6205 , -1.26639e-34 )( -0.62 , -1.26741e-34 )( -0.6195 , -1.26844e-34 )( -0.619 , -1.26946e-34 )( -0.6185 , -1.27048e-34 )( -0.618 , -1.2715e-34 )( -0.6175 , -1.27252e-34 )( -0.617 , -1.27355e-34 )( -0.6165 , -1.27457e-34 )( -0.616 , -1.27559e-34 )( -0.6155 , -1.27661e-34 )( -0.615 , -1.27763e-34 )( -0.6145 , -1.27866e-34 )( -0.614 , -1.27968e-34 )( -0.6135 , -1.2807e-34 )( -0.613 , -1.28172e-34 )( -0.6125 , -1.28274e-34 )( -0.612 , -1.28377e-34 )( -0.6115 , -1.28479e-34 )( -0.611 , -1.28581e-34 )( -0.6105 , -1.28683e-34 )( -0.61 , -1.28786e-34 )( -0.6095 , -1.28888e-34 )( -0.609 , -1.2899e-34 )( -0.6085 , -1.29092e-34 )( -0.608 , -1.29194e-34 )( -0.6075 , -1.29297e-34 )( -0.607 , -1.29399e-34 )( -0.6065 , -1.29501e-34 )( -0.606 , -1.29603e-34 )( -0.6055 , -1.29705e-34 )( -0.605 , -1.29808e-34 )( -0.6045 , -1.2991e-34 )( -0.604 , -1.30012e-34 )( -0.6035 , -1.30114e-34 )( -0.603 , -1.30216e-34 )( -0.6025 , -1.30319e-34 )( -0.602 , -1.30421e-34 )( -0.6015 , -1.30523e-34 )( -0.601 , -1.30625e-34 )( -0.6005 , -1.30727e-34 )( -0.6 , -1.3083e-34 )( -0.5995 , -1.30932e-34 )( -0.599 , -1.31034e-34 )( -0.5985 , -1.31136e-34 )( -0.598 , -1.31238e-34 )( -0.5975 , -1.31341e-34 )( -0.597 , -1.31443e-34 )( -0.5965 , -1.31545e-34 )( -0.596 , -1.31647e-34 )( -0.5955 , -1.3175e-34 )( -0.595 , -1.31852e-34 )( -0.5945 , -1.31954e-34 )( -0.594 , -1.32056e-34 )( -0.5935 , -1.32158e-34 )( -0.593 , -1.32261e-34 )( -0.5925 , -1.32363e-34 )( -0.592 , -1.32465e-34 )( -0.5915 , -1.32567e-34 )( -0.591 , -1.32669e-34 )( -0.5905 , -1.32772e-34 )( -0.59 , -1.32874e-34 )( -0.5895 , -1.32976e-34 )( -0.589 , -1.33078e-34 )( -0.5885 , -1.3318e-34 )( -0.588 , -1.33283e-34 )( -0.5875 , -1.33385e-34 )( -0.587 , -1.33487e-34 )( -0.5865 , -1.33589e-34 )( -0.586 , -1.33691e-34 )( -0.5855 , -1.33794e-34 )( -0.585 , -1.33896e-34 )( -0.5845 , -1.33998e-34 )( -0.584 , -1.341e-34 )( -0.5835 , -1.34202e-34 )( -0.583 , -1.34305e-34 )( -0.5825 , -1.34407e-34 )( -0.582 , -1.34509e-34 )( -0.5815 , -1.34611e-34 )( -0.581 , -1.34714e-34 )( -0.5805 , -1.34816e-34 )( -0.58 , -1.34918e-34 )( -0.5795 , -1.3502e-34 )( -0.579 , -1.35122e-34 )( -0.5785 , -1.35225e-34 )( -0.578 , -1.35327e-34 )( -0.5775 , -1.35429e-34 )( -0.577 , -1.35531e-34 )( -0.5765 , -1.35633e-34 )( -0.576 , -1.35736e-34 )( -0.5755 , -1.35838e-34 )( -0.575 , -1.3594e-34 )( -0.5745 , -1.36042e-34 )( -0.574 , -1.36144e-34 )( -0.5735 , -1.36247e-34 )( -0.573 , -1.36349e-34 )( -0.5725 , -1.36451e-34 )( -0.572 , -1.36553e-34 )( -0.5715 , -1.36655e-34 )( -0.571 , -1.36758e-34 )( -0.5705 , -1.3686e-34 )( -0.57 , -1.36962e-34 )( -0.5695 , -1.37064e-34 )( -0.569 , -1.37166e-34 )( -0.5685 , -1.37269e-34 )( -0.568 , -1.37371e-34 )( -0.5675 , -1.37473e-34 )( -0.567 , -1.37575e-34 )( -0.5665 , -1.37678e-34 )( -0.566 , -1.3778e-34 )( -0.5655 , -1.37882e-34 )( -0.565 , 2.23509e-10 )( -0.5645 , 6.06852e-10 )( -0.564 , 9.90196e-10 )( -0.5635 , 1.37354e-09 )( -0.563 , 1.75688e-09 )( -0.5625 , 2.14023e-09 )( -0.562 , 2.52357e-09 )( -0.5615 , 2.90691e-09 )( -0.561 , 3.29026e-09 )( -0.5605 , 3.6736e-09 )( -0.56 , 4.05694e-09 )( -0.5595 , 4.44029e-09 )( -0.559 , 4.82363e-09 )( -0.5585 , 5.20698e-09 )( -0.558 , 5.59032e-09 )( -0.5575 , 5.97366e-09 )( -0.557 , 6.35701e-09 )( -0.5565 , 6.74035e-09 )( -0.556 , 7.12369e-09 )( -0.5555 , 7.50704e-09 )( -0.555 , 7.89038e-09 )( -0.5545 , 8.27372e-09 )( -0.554 , 8.65707e-09 )( -0.5535 , 9.04041e-09 )( -0.553 , 9.42376e-09 )( -0.5525 , 1.0981e-08 )( -0.552 , 1.81212e-08 )( -0.5515 , 2.52614e-08 )( -0.551 , 3.24017e-08 )( -0.5505 , 3.95419e-08 )( -0.55 , 4.66821e-08 )( -0.5495 , 5.38223e-08 )( -0.549 , 6.09626e-08 )( -0.5485 , 6.81028e-08 )( -0.548 , 7.5243e-08 )( -0.5475 , 8.23832e-08 )( -0.547 , 8.95235e-08 )( -0.5465 , 9.66637e-08 )( -0.546 , 1.03804e-07 )( -0.5455 , 1.10944e-07 )( -0.545 , 1.18084e-07 )( -0.5445 , 1.25225e-07 )( -0.544 , 1.32365e-07 )( -0.5435 , 1.39505e-07 )( -0.543 , 1.46645e-07 )( -0.5425 , 1.53785e-07 )( -0.542 , 1.60926e-07 )( -0.5415 , 1.68066e-07 )( -0.541 , 1.75206e-07 )( -0.5405 , 1.82346e-07 )( -0.54 , 1.89487e-07 )( -0.5395 , 1.96627e-07 )( -0.539 , 2.03767e-07 )( -0.5385 , 2.10907e-07 )( -0.538 , 2.18047e-07 )( -0.5375 , 2.25188e-07 )( -0.537 , 2.32328e-07 )( -0.5365 , 2.39468e-07 )( -0.536 , 2.46608e-07 )( -0.5355 , 2.53749e-07 )( -0.535 , 2.60889e-07 )( -0.5345 , 2.68029e-07 )( -0.534 , 2.75169e-07 )( -0.5335 , 2.82309e-07 )( -0.533 , 2.8945e-07 )( -0.5325 , 2.9659e-07 )( -0.532 , 3.0373e-07 )( -0.5315 , 3.1087e-07 )( -0.531 , 3.18011e-07 )( -0.5305 , 3.25151e-07 )( -0.53 , 3.32291e-07 )( -0.5295 , 3.39431e-07 )( -0.529 , 3.46571e-07 )( -0.5285 , 3.53712e-07 )( -0.528 , 3.60852e-07 )( -0.5275 , 3.67992e-07 )( -0.527 , 3.75132e-07 )( -0.5265 , 3.82273e-07 )( -0.526 , 3.89413e-07 )( -0.5255 , 3.96553e-07 )( -0.525 , 4.03693e-07 )( -0.5245 , 4.10834e-07 )( -0.524 , 4.17974e-07 )( -0.5235 , 4.25114e-07 )( -0.523 , 4.32254e-07 )( -0.5225 , 4.39394e-07 )( -0.522 , 4.46535e-07 )( -0.5215 , 4.53675e-07 )( -0.521 , 4.60815e-07 )( -0.5205 , 4.67955e-07 )( -0.52 , 4.75096e-07 )( -0.5195 , 4.82236e-07 )( -0.519 , 4.89376e-07 )( -0.5185 , 4.96516e-07 )( -0.518 , 5.03656e-07 )( -0.5175 , 5.10797e-07 )( -0.517 , 5.17937e-07 )( -0.5165 , 5.25077e-07 )( -0.516 , 5.32217e-07 )( -0.5155 , 5.39358e-07 )( -0.515 , 5.46498e-07 )( -0.5145 , 5.53638e-07 )( -0.514 , 5.60778e-07 )( -0.5135 , 5.67918e-07 )( -0.513 , 5.75059e-07 )( -0.5125 , 5.82199e-07 )( -0.512 , 5.89339e-07 )( -0.5115 , 5.96479e-07 )( -0.511 , 6.0362e-07 )( -0.5105 , 6.1076e-07 )( -0.51 , 6.179e-07 )( -0.5095 , 6.2504e-07 )( -0.509 , 6.3218e-07 )( -0.5085 , 6.39321e-07 )( -0.508 , 6.46461e-07 )( -0.5075 , 6.53601e-07 )( -0.507 , 6.60741e-07 )( -0.5065 , 6.67882e-07 )( -0.506 , 6.75022e-07 )( -0.5055 , 6.82162e-07 )( -0.505 , 6.89302e-07 )( -0.5045 , 6.96442e-07 )( -0.504 , 7.03583e-07 )( -0.5035 , 7.10723e-07 )( -0.503 , 7.17863e-07 )( -0.5025 , 7.25003e-07 )( -0.502 , 7.32144e-07 )( -0.5015 , 7.39284e-07 )( -0.501 , 7.46424e-07 )( -0.5005 , 7.53564e-07 )( -0.5 , 7.60704e-07 )( -0.4995 , 7.67845e-07 )( -0.499 , 7.74985e-07 )( -0.4985 , 7.82125e-07 )( -0.498 , 7.89265e-07 )( -0.4975 , 7.96406e-07 )( -0.497 , 8.03546e-07 )( -0.4965 , 8.10686e-07 )( -0.496 , 8.17826e-07 )( -0.4955 , 8.24966e-07 )( -0.495 , 8.32107e-07 )( -0.4945 , 8.39247e-07 )( -0.494 , 8.46387e-07 )( -0.4935 , 8.53527e-07 )( -0.493 , 8.60668e-07 )( -0.4925 , 8.67808e-07 )( -0.492 , 8.74948e-07 )( -0.4915 , 8.82088e-07 )( -0.491 , 8.89228e-07 )( -0.4905 , 8.96369e-07 )( -0.49 , 9.03509e-07 )( -0.4895 , 9.10649e-07 )( -0.489 , 9.17789e-07 )( -0.4885 , 9.2493e-07 )( -0.488 , 9.3207e-07 )( -0.4875 , 9.3921e-07 )( -0.487 , 9.4635e-07 )( -0.4865 , 9.5349e-07 )( -0.486 , 9.60631e-07 )( -0.4855 , 9.67771e-07 )( -0.485 , 9.74911e-07 )( -0.4845 , 9.82051e-07 )( -0.484 , 9.89192e-07 )( -0.4835 , 9.96332e-07 )( -0.483 , 1.00347e-06 )( -0.4825 , 1.01061e-06 )( -0.482 , 1.01775e-06 )( -0.4815 , 1.02489e-06 )( -0.481 , 1.03203e-06 )( -0.4805 , 1.03917e-06 )( -0.48 , 1.04631e-06 )( -0.4795 , 1.05345e-06 )( -0.479 , 1.06059e-06 )( -0.4785 , 1.06773e-06 )( -0.478 , 1.07487e-06 )( -0.4775 , 1.08201e-06 )( -0.477 , 1.08915e-06 )( -0.4765 , 1.09629e-06 )( -0.476 , 1.10344e-06 )( -0.4755 , 1.11058e-06 )( -0.475 , 1.11772e-06 )( -0.4745 , 1.12486e-06 )( -0.474 , 1.132e-06 )( -0.4735 , 1.13914e-06 )( -0.473 , 1.14628e-06 )( -0.4725 , 1.15342e-06 )( -0.472 , 1.16056e-06 )( -0.4715 , 1.1677e-06 )( -0.471 , 1.17484e-06 )( -0.4705 , 1.18198e-06 )( -0.47 , 1.18912e-06 )( -0.4695 , 1.19626e-06 )( -0.469 , 1.2034e-06 )( -0.4685 , 1.21054e-06 )( -0.468 , 1.21768e-06 )( -0.4675 , 1.22482e-06 )( -0.467 , 1.23196e-06 )( -0.4665 , 1.2391e-06 )( -0.466 , 1.24624e-06 )( -0.4655 , 1.25338e-06 )( -0.465 , 1.26052e-06 )( -0.4645 , 1.26766e-06 )( -0.464 , 1.2748e-06 )( -0.4635 , 1.28194e-06 )( -0.463 , 1.28908e-06 )( -0.4625 , 1.29622e-06 )( -0.462 , 1.30336e-06 )( -0.4615 , 1.3105e-06 )( -0.461 , 1.31764e-06 )( -0.4605 , 1.32478e-06 )( -0.46 , 1.33192e-06 )( -0.4595 , 1.33906e-06 )( -0.459 , 1.3462e-06 )( -0.4585 , 1.35334e-06 )( -0.458 , 1.36048e-06 )( -0.4575 , 1.36762e-06 )( -0.457 , 1.37476e-06 )( -0.4565 , 1.3819e-06 )( -0.456 , 1.38904e-06 )( -0.4555 , 1.39618e-06 )( -0.455 , 1.40332e-06 )( -0.4545 , 1.41046e-06 )( -0.454 , 1.41761e-06 )( -0.4535 , 1.42475e-06 )( -0.453 , 1.43189e-06 )( -0.4525 , 1.43903e-06 )( -0.452 , 1.44617e-06 )( -0.4515 , 1.45331e-06 )( -0.451 , 1.46045e-06 )( -0.4505 , 1.46759e-06 )( -0.45 , 1.47473e-06 )( -0.4495 , 1.48187e-06 )( -0.449 , 1.48901e-06 )( -0.4485 , 1.49615e-06 )( -0.448 , 1.50329e-06 )( -0.4475 , 1.51043e-06 )( -0.447 , 1.51757e-06 )( -0.4465 , 1.52471e-06 )( -0.446 , 1.53185e-06 )( -0.4455 , 1.53899e-06 )( -0.445 , 1.54613e-06 )( -0.4445 , 1.55327e-06 )( -0.444 , 1.56041e-06 )( -0.4435 , 1.56755e-06 )( -0.443 , 1.57469e-06 )( -0.4425 , 1.58183e-06 )( -0.442 , 1.58897e-06 )( -0.4415 , 1.59611e-06 )( -0.441 , 1.60325e-06 )( -0.4405 , 1.61039e-06 )( -0.44 , 1.61753e-06 )( -0.4395 , 1.62467e-06 )( -0.439 , 1.63181e-06 )( -0.4385 , 1.63895e-06 )( -0.438 , 1.64609e-06 )( -0.4375 , 1.65323e-06 )( -0.437 , 1.66037e-06 )( -0.4365 , 1.66751e-06 )( -0.436 , 1.67465e-06 )( -0.4355 , 1.68179e-06 )( -0.435 , 1.68893e-06 )( -0.4345 , 1.69607e-06 )( -0.434 , 1.70321e-06 )( -0.4335 , 1.71035e-06 )( -0.433 , 1.71749e-06 )( -0.4325 , 1.72463e-06 )( -0.432 , 1.73177e-06 )( -0.4315 , 1.73892e-06 )( -0.431 , 1.74606e-06 )( -0.4305 , 1.7532e-06 )( -0.43 , 1.76034e-06 )( -0.4295 , 1.76748e-06 )( -0.429 , 1.77462e-06 )( -0.4285 , 1.78176e-06 )( -0.428 , 1.7889e-06 )( -0.4275 , 1.79604e-06 )( -0.427 , 1.80318e-06 )( -0.4265 , 1.81032e-06 )( -0.426 , 1.81746e-06 )( -0.4255 , 1.8246e-06 )( -0.425 , 1.83174e-06 )( -0.4245 , 1.83888e-06 )( -0.424 , 1.84602e-06 )( -0.4235 , 1.85316e-06 )( -0.423 , 1.8603e-06 )( -0.4225 , 1.86744e-06 )( -0.422 , 1.87458e-06 )( -0.4215 , 1.88172e-06 )( -0.421 , 1.88886e-06 )( -0.4205 , 1.896e-06 )( -0.42 , 1.90314e-06 )( -0.4195 , 1.91028e-06 )( -0.419 , 1.91742e-06 )( -0.4185 , 1.92456e-06 )( -0.418 , 1.9317e-06 )( -0.4175 , 1.93884e-06 )( -0.417 , 1.94598e-06 )( -0.4165 , 1.95312e-06 )( -0.416 , 1.96026e-06 )( -0.4155 , 1.9674e-06 )( -0.415 , 1.97454e-06 )( -0.4145 , 1.98168e-06 )( -0.414 , 1.98882e-06 )( -0.4135 , 1.99596e-06 )( -0.413 , 2.0031e-06 )( -0.4125 , 2.01024e-06 )( -0.412 , 2.01738e-06 )( -0.4115 , 2.02452e-06 )( -0.411 , 2.03166e-06 )( -0.4105 , 2.0388e-06 )( -0.41 , 2.04594e-06 )( -0.4095 , 2.05308e-06 )( -0.409 , 2.06023e-06 )( -0.4085 , 2.06737e-06 )( -0.408 , 2.07451e-06 )( -0.4075 , 2.08165e-06 )( -0.407 , 2.08879e-06 )( -0.4065 , 2.09593e-06 )( -0.406 , 2.10307e-06 )( -0.4055 , 2.11021e-06 )( -0.405 , 2.11735e-06 )( -0.4045 , 2.12449e-06 )( -0.404 , 2.13163e-06 )( -0.4035 , 2.13877e-06 )( -0.403 , 2.14591e-06 )( -0.4025 , 2.15305e-06 )( -0.402 , 2.16019e-06 )( -0.4015 , 2.16733e-06 )( -0.401 , 2.17447e-06 )( -0.4005 , 2.18161e-06 )( -0.4 , 2.18875e-06 )( -0.3995 , 2.19589e-06 )( -0.399 , 2.20303e-06 )( -0.3985 , 2.21017e-06 )( -0.398 , 2.21731e-06 )( -0.3975 , 2.22445e-06 )( -0.397 , 2.23159e-06 )( -0.3965 , 2.23873e-06 )( -0.396 , 2.24587e-06 )( -0.3955 , 2.25301e-06 )( -0.395 , 2.26015e-06 )( -0.3945 , 2.26729e-06 )( -0.394 , 2.27443e-06 )( -0.3935 , 2.28157e-06 )( -0.393 , 2.28871e-06 )( -0.3925 , 2.29585e-06 )( -0.392 , 2.30299e-06 )( -0.3915 , 2.31013e-06 )( -0.391 , 2.31727e-06 )( -0.3905 , 2.32441e-06 )( -0.39 , 2.33155e-06 )( -0.3895 , 2.33869e-06 )( -0.389 , 2.34583e-06 )( -0.3885 , 2.35297e-06 )( -0.388 , 2.36011e-06 )( -0.3875 , 2.36725e-06 )( -0.387 , 2.37439e-06 )( -0.3865 , 2.38154e-06 )( -0.386 , 2.38868e-06 )( -0.3855 , 2.39582e-06 )( -0.385 , 2.40296e-06 )( -0.3845 , 2.4101e-06 )( -0.384 , 2.41724e-06 )( -0.3835 , 2.42438e-06 )( -0.383 , 2.43152e-06 )( -0.3825 , 2.43866e-06 )( -0.382 , 2.4458e-06 )( -0.3815 , 2.45294e-06 )( -0.381 , 2.46008e-06 )( -0.3805 , 2.46722e-06 )( -0.38 , 2.47436e-06 )( -0.3795 , 2.4815e-06 )( -0.379 , 2.48864e-06 )( -0.3785 , 2.49578e-06 )( -0.378 , 2.50292e-06 )( -0.3775 , 2.51006e-06 )( -0.377 , 2.5172e-06 )( -0.3765 , 2.52434e-06 )( -0.376 , 2.53148e-06 )( -0.3755 , 2.53862e-06 )( -0.375 , 2.54576e-06 )( -0.3745 , 2.5529e-06 )( -0.374 , 2.56004e-06 )( -0.3735 , 2.56718e-06 )( -0.373 , 2.57432e-06 )( -0.3725 , 2.58146e-06 )( -0.372 , 2.5886e-06 )( -0.3715 , 2.59574e-06 )( -0.371 , 2.60288e-06 )( -0.3705 , 2.60537e-06 )( -0.37 , 2.60499e-06 )( -0.3695 , 2.60461e-06 )( -0.369 , 2.60423e-06 )( -0.3685 , 2.60385e-06 )( -0.368 , 2.60347e-06 )( -0.3675 , 2.60309e-06 )( -0.367 , 2.60383e-06 )( -0.3665 , 2.60509e-06 )( -0.366 , 2.60636e-06 )( -0.3655 , 2.60763e-06 )( -0.365 , 2.6089e-06 )( -0.3645 , 2.61017e-06 )( -0.364 , 2.61144e-06 )( -0.3635 , 2.61271e-06 )( -0.363 , 2.61398e-06 )( -0.3625 , 2.61525e-06 )( -0.362 , 2.61652e-06 )( -0.3615 , 2.61779e-06 )( -0.361 , 2.61906e-06 )( -0.3605 , 2.62033e-06 )( -0.36 , 2.6216e-06 )( -0.3595 , 2.62286e-06 )( -0.359 , 2.62413e-06 )( -0.3585 , 2.6254e-06 )( -0.358 , 2.62667e-06 )( -0.3575 , 2.62794e-06 )( -0.357 , 2.62921e-06 )( -0.3565 , 2.63048e-06 )( -0.356 , 2.63175e-06 )( -0.3555 , 2.63302e-06 )( -0.355 , 2.63429e-06 )( -0.3545 , 2.63743e-06 )( -0.354 , 2.6428e-06 )( -0.3535 , 2.64816e-06 )( -0.353 , 2.65353e-06 )( -0.3525 , 2.6589e-06 )( -0.352 , 2.66426e-06 )( -0.3515 , 2.66963e-06 )( -0.351 , 2.675e-06 )( -0.3505 , 2.68036e-06 )( -0.35 , 2.68573e-06 )( -0.3495 , 2.69109e-06 )( -0.349 , 2.69646e-06 )( -0.3485 , 2.70183e-06 )( -0.348 , 2.70719e-06 )( -0.3475 , 2.71256e-06 )( -0.347 , 2.71792e-06 )( -0.3465 , 2.72329e-06 )( -0.346 , 2.72866e-06 )( -0.3455 , 2.73402e-06 )( -0.345 , 2.73939e-06 )( -0.3445 , 2.74476e-06 )( -0.344 , 2.75012e-06 )( -0.3435 , 2.75549e-06 )( -0.343 , 2.76085e-06 )( -0.3425 , 2.76622e-06 )( -0.342 , 2.77159e-06 )( -0.3415 , 2.77695e-06 )( -0.341 , 2.78232e-06 )( -0.3405 , 2.78768e-06 )( -0.34 , 2.79305e-06 )( -0.3395 , 2.79842e-06 )( -0.339 , 2.80378e-06 )( -0.3385 , 2.80915e-06 )( -0.338 , 2.81452e-06 )( -0.3375 , 2.81988e-06 )( -0.337 , 2.82525e-06 )( -0.3365 , 2.83061e-06 )( -0.336 , 2.83598e-06 )( -0.3355 , 2.84135e-06 )( -0.335 , 2.84671e-06 )( -0.3345 , 2.85208e-06 )( -0.334 , 2.85744e-06 )( -0.3335 , 2.86281e-06 )( -0.333 , 2.86818e-06 )( -0.3325 , 2.87354e-06 )( -0.332 , 2.87891e-06 )( -0.3315 , 2.88427e-06 )( -0.331 , 2.88964e-06 )( -0.3305 , 2.89501e-06 )( -0.33 , 2.90037e-06 )( -0.3295 , 2.90574e-06 )( -0.329 , 2.91111e-06 )( -0.3285 , 2.91647e-06 )( -0.328 , 2.92184e-06 )( -0.3275 , 2.9272e-06 )( -0.327 , 2.93257e-06 )( -0.3265 , 2.93794e-06 )( -0.326 , 2.9433e-06 )( -0.3255 , 2.94867e-06 )( -0.325 , 2.95403e-06 )( -0.3245 , 2.9594e-06 )( -0.324 , 2.96477e-06 )( -0.3235 , 2.97013e-06 )( -0.323 , 2.9755e-06 )( -0.3225 , 2.98087e-06 )( -0.322 , 2.98623e-06 )( -0.3215 , 2.9916e-06 )( -0.321 , 2.99696e-06 )( -0.3205 , 3.00233e-06 )( -0.32 , 3.0077e-06 )( -0.3195 , 3.01306e-06 )( -0.319 , 3.01843e-06 )( -0.3185 , 3.02379e-06 )( -0.318 , 3.02916e-06 )( -0.3175 , 3.03453e-06 )( -0.317 , 3.03989e-06 )( -0.3165 , 3.04526e-06 )( -0.316 , 3.05062e-06 )( -0.3155 , 3.05599e-06 )( -0.315 , 3.06136e-06 )( -0.3145 , 3.06672e-06 )( -0.314 , 3.07209e-06 )( -0.3135 , 3.07746e-06 )( -0.313 , 3.08282e-06 )( -0.3125 , 3.08819e-06 )( -0.312 , 3.09355e-06 )( -0.3115 , 3.09892e-06 )( -0.311 , 3.10429e-06 )( -0.3105 , 3.10965e-06 )( -0.31 , 3.11502e-06 )( -0.3095 , 3.12038e-06 )( -0.309 , 3.12575e-06 )( -0.3085 , 3.13112e-06 )( -0.308 , 3.13648e-06 )( -0.3075 , 3.14185e-06 )( -0.307 , 3.14722e-06 )( -0.3065 , 3.15258e-06 )( -0.306 , 3.15795e-06 )( -0.3055 , 3.16331e-06 )( -0.305 , 3.16868e-06 )( -0.3045 , 3.17405e-06 )( -0.304 , 3.17941e-06 )( -0.3035 , 3.18478e-06 )( -0.303 , 3.19014e-06 )( -0.3025 , 3.19551e-06 )( -0.302 , 3.20088e-06 )( -0.3015 , 3.20624e-06 )( -0.301 , 3.21161e-06 )( -0.3005 , 3.21698e-06 )( -0.3 , 3.22234e-06 )( -0.2995 , 3.22771e-06 )( -0.299 , 3.23307e-06 )( -0.2985 , 3.23844e-06 )( -0.298 , 3.24381e-06 )( -0.2975 , 3.24917e-06 )( -0.297 , 3.25454e-06 )( -0.2965 , 3.2599e-06 )( -0.296 , 3.26527e-06 )( -0.2955 , 3.27064e-06 )( -0.295 , 3.276e-06 )( -0.2945 , 3.28137e-06 )( -0.294 , 3.28673e-06 )( -0.2935 , 3.2921e-06 )( -0.293 , 3.29747e-06 )( -0.2925 , 3.30283e-06 )( -0.292 , 3.3082e-06 )( -0.2915 , 3.31357e-06 )( -0.291 , 3.31893e-06 )( -0.2905 , 3.3243e-06 )( -0.29 , 3.32966e-06 )( -0.2895 , 3.33503e-06 )( -0.289 , 3.3404e-06 )( -0.2885 , 3.34576e-06 )( -0.288 , 3.35113e-06 )( -0.2875 , 3.35649e-06 )( -0.287 , 3.36186e-06 )( -0.2865 , 3.36723e-06 )( -0.286 , 3.37259e-06 )( -0.2855 , 3.37796e-06 )( -0.285 , 3.38333e-06 )( -0.2845 , 3.38869e-06 )( -0.284 , 3.39406e-06 )( -0.2835 , 3.39942e-06 )( -0.283 , 3.40479e-06 )( -0.2825 , 3.41016e-06 )( -0.282 , 3.41552e-06 )( -0.2815 , 3.42089e-06 )( -0.281 , 3.42625e-06 )( -0.2805 , 3.43162e-06 )( -0.28 , 3.43699e-06 )( -0.2795 , 3.44235e-06 )( -0.279 , 3.44772e-06 )( -0.2785 , 3.45309e-06 )( -0.278 , 3.45845e-06 )( -0.2775 , 3.46382e-06 )( -0.277 , 3.46918e-06 )( -0.2765 , 3.47455e-06 )( -0.276 , 3.47992e-06 )( -0.2755 , 3.48528e-06 )( -0.275 , 3.49065e-06 )( -0.2745 , 3.49601e-06 )( -0.274 , 3.60429e-06 )( -0.2735 , 3.82957e-06 )( -0.273 , 4.05486e-06 )( -0.2725 , 4.28015e-06 )( -0.272 , 4.50544e-06 )( -0.2715 , 4.73073e-06 )( -0.271 , 4.95602e-06 )( -0.2705 , 5.18131e-06 )( -0.27 , 5.4066e-06 )( -0.2695 , 5.63189e-06 )( -0.269 , 5.85718e-06 )( -0.2685 , 6.08247e-06 )( -0.268 , 6.30776e-06 )( -0.2675 , 6.53305e-06 )( -0.267 , 6.75834e-06 )( -0.2665 , 6.98362e-06 )( -0.266 , 7.20891e-06 )( -0.2655 , 7.4342e-06 )( -0.265 , 7.65949e-06 )( -0.2645 , 7.88478e-06 )( -0.264 , 8.11007e-06 )( -0.2635 , 8.33536e-06 )( -0.263 , 8.56065e-06 )( -0.2625 , 8.78594e-06 )( -0.262 , 9.01123e-06 )( -0.2615 , 9.23652e-06 )( -0.261 , 9.46181e-06 )( -0.2605 , 9.6871e-06 )( -0.26 , 9.91239e-06 )( -0.2595 , 1.01377e-05 )( -0.259 , 1.0363e-05 )( -0.2585 , 1.05883e-05 )( -0.258 , 1.08135e-05 )( -0.2575 , 1.10388e-05 )( -0.257 , 1.12641e-05 )( -0.2565 , 1.14894e-05 )( -0.256 , 1.17147e-05 )( -0.2555 , 1.194e-05 )( -0.255 , 1.21653e-05 )( -0.2545 , 1.23906e-05 )( -0.254 , 1.26159e-05 )( -0.2535 , 1.28411e-05 )( -0.253 , 1.30664e-05 )( -0.2525 , 1.32917e-05 )( -0.252 , 1.3517e-05 )( -0.2515 , 1.37423e-05 )( -0.251 , 1.39676e-05 )( -0.2505 , 1.41929e-05 )( -0.25 , 1.44182e-05 )( -0.2495 , 1.46435e-05 )( -0.249 , 1.48687e-05 )( -0.2485 , 1.5094e-05 )( -0.248 , 1.53193e-05 )( -0.2475 , 1.55446e-05 )( -0.247 , 1.57699e-05 )( -0.2465 , 1.59952e-05 )( -0.246 , 1.62205e-05 )( -0.2455 , 1.64458e-05 )( -0.245 , 1.66711e-05 )( -0.2445 , 1.68964e-05 )( -0.244 , 1.71216e-05 )( -0.2435 , 1.73469e-05 )( -0.243 , 1.75722e-05 )( -0.2425 , 1.77975e-05 )( -0.242 , 1.80228e-05 )( -0.2415 , 1.82481e-05 )( -0.241 , 1.84734e-05 )( -0.2405 , 1.86987e-05 )( -0.24 , 1.8924e-05 )( -0.2395 , 1.91492e-05 )( -0.239 , 1.93745e-05 )( -0.2385 , 1.95998e-05 )( -0.238 , 1.98251e-05 )( -0.2375 , 2.00504e-05 )( -0.237 , 2.02757e-05 )( -0.2365 , 2.0501e-05 )( -0.236 , 2.07263e-05 )( -0.2355 , 2.09516e-05 )( -0.235 , 2.11768e-05 )( -0.2345 , 2.14021e-05 )( -0.234 , 2.16274e-05 )( -0.2335 , 2.18527e-05 )( -0.233 , 2.2078e-05 )( -0.2325 , 2.23033e-05 )( -0.232 , 2.25286e-05 )( -0.2315 , 2.27539e-05 )( -0.231 , 2.29792e-05 )( -0.2305 , 2.31417e-05 )( -0.23 , 2.32423e-05 )( -0.2295 , 2.3343e-05 )( -0.229 , 2.34436e-05 )( -0.2285 , 2.35442e-05 )( -0.228 , 2.36449e-05 )( -0.2275 , 2.36915e-05 )( -0.227 , 2.36723e-05 )( -0.2265 , 2.36532e-05 )( -0.226 , 2.36341e-05 )( -0.2255 , 2.3615e-05 )( -0.225 , 2.35959e-05 )( -0.2245 , 2.35768e-05 )( -0.224 , 2.35577e-05 )( -0.2235 , 2.35386e-05 )( -0.223 , 2.35195e-05 )( -0.2225 , 2.35004e-05 )( -0.222 , 2.34917e-05 )( -0.2215 , 2.35146e-05 )( -0.221 , 2.35374e-05 )( -0.2205 , 2.35603e-05 )( -0.22 , 2.35832e-05 )( -0.2195 , 2.36061e-05 )( -0.219 , 2.3629e-05 )( -0.2185 , 2.36519e-05 )( -0.218 , 2.36748e-05 )( -0.2175 , 2.36977e-05 )( -0.217 , 2.37205e-05 )( -0.2165 , 2.37434e-05 )( -0.216 , 2.37663e-05 )( -0.2155 , 2.37892e-05 )( -0.215 , 2.38121e-05 )( -0.2145 , 2.3835e-05 )( -0.214 , 2.38579e-05 )( -0.2135 , 2.38808e-05 )( -0.213 , 2.39036e-05 )( -0.2125 , 2.39265e-05 )( -0.212 , 2.39494e-05 )( -0.2115 , 2.39723e-05 )( -0.211 , 2.39952e-05 )( -0.2105 , 2.40181e-05 )( -0.21 , 2.4041e-05 )( -0.2095 , 2.40638e-05 )( -0.209 , 2.40867e-05 )( -0.2085 , 2.41096e-05 )( -0.208 , 2.41325e-05 )( -0.2075 , 2.41554e-05 )( -0.207 , 2.41783e-05 )( -0.2065 , 2.42012e-05 )( -0.206 , 2.42241e-05 )( -0.2055 , 2.42469e-05 )( -0.205 , 2.42698e-05 )( -0.2045 , 2.42927e-05 )( -0.204 , 2.43156e-05 )( -0.2035 , 2.43385e-05 )( -0.203 , 2.43614e-05 )( -0.2025 , 2.43843e-05 )( -0.202 , 2.44072e-05 )( -0.2015 , 2.443e-05 )( -0.201 , 2.44529e-05 )( -0.2005 , 2.44758e-05 )( -0.2 , 2.44987e-05 )( -0.1995 , 2.45216e-05 )( -0.199 , 2.45445e-05 )( -0.1985 , 2.45674e-05 )( -0.198 , 2.45903e-05 )( -0.1975 , 2.46131e-05 )( -0.197 , 2.4636e-05 )( -0.1965 , 2.46589e-05 )( -0.196 , 2.46818e-05 )( -0.1955 , 2.47047e-05 )( -0.195 , 2.47276e-05 )( -0.1945 , 2.47505e-05 )( -0.194 , 2.47734e-05 )( -0.1935 , 2.47962e-05 )( -0.193 , 2.48191e-05 )( -0.1925 , 2.4842e-05 )( -0.192 , 2.48649e-05 )( -0.1915 , 2.48878e-05 )( -0.191 , 2.49107e-05 )( -0.1905 , 2.49336e-05 )( -0.19 , 2.49565e-05 )( -0.1895 , 2.49793e-05 )( -0.189 , 2.50022e-05 )( -0.1885 , 2.50251e-05 )( -0.188 , 2.5048e-05 )( -0.1875 , 2.50709e-05 )( -0.187 , 2.50938e-05 )( -0.1865 , 2.51167e-05 )( -0.186 , 2.51396e-05 )( -0.1855 , 2.51624e-05 )( -0.185 , 2.51853e-05 )( -0.1845 , 2.52082e-05 )( -0.184 , 2.52311e-05 )( -0.1835 , 2.5254e-05 )( -0.183 , 2.52769e-05 )( -0.1825 , 2.52998e-05 )( -0.182 , 2.53227e-05 )( -0.1815 , 2.53455e-05 )( -0.181 , 2.53477e-05 )( -0.1805 , 2.5323e-05 )( -0.18 , 2.52983e-05 )( -0.1795 , 2.52735e-05 )( -0.179 , 2.52488e-05 )( -0.1785 , 2.5224e-05 )( -0.178 , 2.51993e-05 )( -0.1775 , 2.51745e-05 )( -0.177 , 2.51498e-05 )( -0.1765 , 2.51251e-05 )( -0.176 , 2.51003e-05 )( -0.1755 , 2.50756e-05 )( -0.175 , 2.50508e-05 )( -0.1745 , 2.50261e-05 )( -0.174 , 2.50014e-05 )( -0.1735 , 2.49766e-05 )( -0.173 , 2.49519e-05 )( -0.1725 , 2.49271e-05 )( -0.172 , 2.49024e-05 )( -0.1715 , 2.48776e-05 )( -0.171 , 2.48529e-05 )( -0.1705 , 2.48282e-05 )( -0.17 , 2.48034e-05 )( -0.1695 , 2.47787e-05 )( -0.169 , 2.47539e-05 )( -0.1685 , 2.47292e-05 )( -0.168 , 2.47045e-05 )( -0.1675 , 2.46797e-05 )( -0.167 , 2.4655e-05 )( -0.1665 , 2.46302e-05 )( -0.166 , 2.46055e-05 )( -0.1655 , 2.45808e-05 )( -0.165 , 2.4556e-05 )( -0.1645 , 2.45313e-05 )( -0.164 , 2.45065e-05 )( -0.1635 , 2.44818e-05 )( -0.163 , 2.4457e-05 )( -0.1625 , 2.44323e-05 )( -0.162 , 2.44076e-05 )( -0.1615 , 2.43828e-05 )( -0.161 , 2.43581e-05 )( -0.1605 , 2.43333e-05 )( -0.16 , 2.43086e-05 )( -0.1595 , 2.42839e-05 )( -0.159 , 2.42591e-05 )( -0.1585 , 2.42344e-05 )( -0.158 , 2.42096e-05 )( -0.1575 , 2.41849e-05 )( -0.157 , 2.41602e-05 )( -0.1565 , 2.41354e-05 )( -0.156 , 2.41107e-05 )( -0.1555 , 2.40859e-05 )( -0.155 , 2.40612e-05 )( -0.1545 , 2.40364e-05 )( -0.154 , 2.40117e-05 )( -0.1535 , 2.3987e-05 )( -0.153 , 2.39622e-05 )( -0.1525 , 2.39375e-05 )( -0.152 , 2.81121e-05 )( -0.1515 , 3.73249e-05 )( -0.151 , 4.65377e-05 )( -0.1505 , 5.57504e-05 )( -0.15 , 6.49632e-05 )( -0.1495 , 7.4176e-05 )( -0.149 , 8.33888e-05 )( -0.1485 , 9.26016e-05 )( -0.148 , 0.000101814 )( -0.1475 , 0.000111027 )( -0.147 , 0.00012024 )( -0.1465 , 0.000129453 )( -0.146 , 0.000138665 )( -0.1455 , 0.000147878 )( -0.145 , 0.000157091 )( -0.1445 , 0.000166304 )( -0.144 , 0.000175517 )( -0.1435 , 0.000184729 )( -0.143 , 0.000193942 )( -0.1425 , 0.000203155 )( -0.142 , 0.000212368 )( -0.1415 , 0.000221581 )( -0.141 , 0.000230793 )( -0.1405 , 0.000240006 )( -0.14 , 0.000249219 )( -0.1395 , 0.000258432 )( -0.139 , 0.000267644 )( -0.1385 , 0.000276857 )( -0.138 , 0.00028607 )( -0.1375 , 0.000295283 )( -0.137 , 0.000304496 )( -0.1365 , 0.000313708 )( -0.136 , 0.000322921 )( -0.1355 , 0.000332134 )( -0.135 , 0.000353167 )( -0.1345 , 0.000452025 )( -0.134 , 0.000550883 )( -0.1335 , 0.000649741 )( -0.133 , 0.000748598 )( -0.1325 , 0.000847456 )( -0.132 , 0.000946314 )( -0.1315 , 0.00104517 )( -0.131 , 0.00114403 )( -0.1305 , 0.00124289 )( -0.13 , 0.00134174 )( -0.1295 , 0.0014406 )( -0.129 , 0.00153946 )( -0.1285 , 0.00163832 )( -0.128 , 0.00173718 )( -0.1275 , 0.00183603 )( -0.127 , 0.00193489 )( -0.1265 , 0.00203375 )( -0.126 , 0.00213261 )( -0.1255 , 0.00223146 )( -0.125 , 0.00233032 )( -0.1245 , 0.00242918 )( -0.124 , 0.00252804 )( -0.1235 , 0.0026269 )( -0.123 , 0.00272575 )( -0.1225 , 0.00282461 )( -0.122 , 0.00292347 )( -0.1215 , 0.00302233 )( -0.121 , 0.00312118 )( -0.1205 , 0.00322004 )( -0.12 , 0.0033189 )( -0.1195 , 0.00341776 )( -0.119 , 0.00351662 )( -0.1185 , 0.00359701 )( -0.118 , 0.00364664 )( -0.1175 , 0.00369627 )( -0.117 , 0.0037459 )( -0.1165 , 0.00379553 )( -0.116 , 0.00384517 )( -0.1155 , 0.0038948 )( -0.115 , 0.00394443 )( -0.1145 , 0.00399406 )( -0.114 , 0.00404369 )( -0.1135 , 0.00409332 )( -0.113 , 0.00414295 )( -0.1125 , 0.00419258 )( -0.112 , 0.0042452 )( -0.1115 , 0.00430412 )( -0.111 , 0.00436303 )( -0.1105 , 0.00442195 )( -0.11 , 0.00448087 )( -0.1095 , 0.00453978 )( -0.109 , 0.0045987 )( -0.1085 , 0.00465761 )( -0.108 , 0.00471653 )( -0.1075 , 0.00477544 )( -0.107 , 0.00483436 )( -0.1065 , 0.00489328 )( -0.106 , 0.00495219 )( -0.1055 , 0.00501111 )( -0.105 , 0.00507002 )( -0.1045 , 0.00512894 )( -0.104 , 0.00518785 )( -0.1035 , 0.00524677 )( -0.103 , 0.00530569 )( -0.1025 , 0.0053646 )( -0.102 , 0.0054184 )( -0.1015 , 0.00617701 )( -0.101 , 0.00694075 )( -0.1005 , 0.00778095 )( -0.1 , 0.0086925 )( -0.0995 , 0.00952004 )( -0.099 , 0.0103416 )( -0.0985 , 0.0111631 )( -0.098 , 0.0119846 )( -0.0975 , 0.0128061 )( -0.097 , 0.0136276 )( -0.0965 , 0.0144492 )( -0.096 , 0.0152707 )( -0.0955 , 0.0160922 )( -0.095 , 0.0169137 )( -0.0945 , 0.0177352 )( -0.094 , 0.0185568 )( -0.0935 , 0.0193783 )( -0.093 , 0.0201998 )( -0.0925 , 0.0210213 )( -0.092 , 0.0218428 )( -0.0915 , 0.0226644 )( -0.091 , 0.0234859 )( -0.0905 , 0.0243074 )( -0.09 , 0.0251289 )( -0.0895 , 0.0259504 )( -0.089 , 0.0273176 )( -0.0885 , 0.0289044 )( -0.088 , 0.0304912 )( -0.0875 , 0.0320779 )( -0.087 , 0.0336647 )( -0.0865 , 0.0352515 )( -0.086 , 0.0368383 )( -0.0855 , 0.038425 )( -0.085 , 0.0400118 )( -0.0845 , 0.0415986 )( -0.084 , 0.0431854 )( -0.0835 , 0.0447721 )( -0.083 , 0.0463589 )( -0.0825 , 0.0479457 )( -0.082 , 0.0495325 )( -0.0815 , 0.0508036 )( -0.081 , 0.0519655 )( -0.0805 , 0.0531274 )( -0.08 , 0.0542893 )( -0.0795 , 0.0554512 )( -0.079 , 0.0566131 )( -0.0785 , 0.057775 )( -0.078 , 0.0589725 )( -0.0775 , 0.0614709 )( -0.077 , 0.0639693 )( -0.0765 , 0.0664677 )( -0.076 , 0.0689661 )( -0.0755 , 0.0714645 )( -0.075 , 0.0739628 )( -0.0745 , 0.0764612 )( -0.074 , 0.0789596 )( -0.0735 , 0.081458 )( -0.073 , 0.0839564 )( -0.0725 , 0.0864548 )( -0.072 , 0.0889532 )( -0.0715 , 0.0914516 )( -0.071 , 0.09395 )( -0.0705 , 0.0964484 )( -0.07 , 0.0989468 )( -0.0695 , 0.101445 )( -0.069 , 0.108143 )( -0.0685 , 0.116193 )( -0.068 , 0.124243 )( -0.0675 , 0.132293 )( -0.067 , 0.140343 )( -0.0665 , 0.149177 )( -0.066 , 0.159208 )( -0.0655 , 0.168976 )( -0.065 , 0.176162 )( -0.0645 , 0.183348 )( -0.064 , 0.190534 )( -0.0635 , 0.197719 )( -0.063 , 0.204905 )( -0.0625 , 0.212091 )( -0.062 , 0.219277 )( -0.0615 , 0.226462 )( -0.061 , 0.2333 )( -0.0605 , 0.237819 )( -0.06 , 0.242338 )( -0.0595 , 0.246857 )( -0.059 , 0.251376 )( -0.0585 , 0.255895 )( -0.058 , 0.260413 )( -0.0575 , 0.266481 )( -0.057 , 0.272962 )( -0.0565 , 0.279443 )( -0.056 , 0.285925 )( -0.0555 , 0.292406 )( -0.055 , 0.302636 )( -0.0545 , 0.313424 )( -0.054 , 0.324211 )( -0.0535 , 0.334999 )( -0.053 , 0.345786 )( -0.0525 , 0.356574 )( -0.052 , 0.367362 )( -0.0515 , 0.378149 )( -0.051 , 0.388937 )( -0.0505 , 0.399725 )( -0.05 , 0.410924 )( -0.0495 , 0.424069 )( -0.049 , 0.438241 )( -0.0485 , 0.452413 )( -0.048 , 0.466585 )( -0.0475 , 0.481723 )( -0.047 , 0.499048 )( -0.0465 , 0.510072 )( -0.046 , 0.518903 )( -0.0455 , 0.527734 )( -0.045 , 0.536565 )( -0.0445 , 0.545396 )( -0.044 , 1.0 )( -0.0435 , 1.0 )( -0.043 , 0.573778 )( -0.0425 , 0.583918 )( -0.042 , 0.594058 )( -0.0415 , 0.604198 )( -0.041 , 0.614338 )( -0.0405 , 0.624478 )( -0.04 , 0.634617 )( -0.0395 , 0.644757 )( -0.039 , 0.654897 )( -0.0385 , 1.0 )( -0.038 , 1.0 )( -0.0375 , 1.0 )( -0.037 , 1.0 )( -0.0365 , 1.0 )( -0.036 , 0.714626 )( -0.0355 , 0.734332 )( -0.035 , 0.754037 )( -0.0345 , 0.773743 )( -0.034 , 0.793449 )( -0.0335 , 0.813154 )( -0.033 , 1.0 )( -0.0325 , 1.0 )( -0.032 , 1.0 )( -0.0315 , 1.0 )( -0.031 , 1.0 )( -0.0305 , 1.0 )( -0.03 , 1.0 )( -0.0295 , 1.0 )( -0.029 , 1.0 )( -0.0285 , 1.0 )( -0.028 , 1.0 )( -0.0275 , 1.0 )( -0.027 , 1.0 )( -0.0265 , 1.0 )( -0.026 , 1.0 )( -0.0255 , 1.0 )( -0.025 , 1.0 )( -0.0245 , 1.0 )( -0.024 , 1.0 )( -0.0235 , 1.0 )( -0.023 , 0.916116 )( -0.0225 , 0.92081 )( -0.022 , 0.925504 )( -0.0215 , 1.0 )( -0.021 , 1.0 )( -0.0205 , 1.0 )( -0.02 , 1.0 )( -0.0195 , 1.0 )( -0.019 , 1.0 )( -0.0185 , 1.0 )( -0.018 , 1.0 )( -0.0175 , 1.0 )( -0.017 , 1.0 )( -0.0165 , 1.0 )( -0.016 , 1.0 )( -0.0155 , 1.0 )( -0.015 , 1.0 )( -0.0145 , 1.0 )( -0.014 , 1.0 )( -0.0135 , 1.0 )( -0.013 , 1.0 )( -0.0125 , 1.0 )( -0.012 , 1.0 )( -0.0115 , 1.0 )( -0.011 , 0.980834 )( -0.0105 , 1.0 )( -0.01 , 1.0 )( -0.0095 , 1.0 )( -0.009 , 1.0 )( -0.0085 , 1.0 )( -0.008 , 1.0 )( -0.0075 , 1.0 )( -0.007 , 1.0 )( -0.0065 , 1.0 )( -0.006 , 1.0 )( -0.0055 , 0.997384 )( -0.005 , 1.0 )( -0.0045 , 1.0 )( -0.004 , 1.0 )( -0.0035 , 1.0 )( -0.003 , 1.0 )( -0.0025 , 1.0 )( -0.002 , 1.0 )( -0.0015 , 1.0 )( -0.001 , 1.0 )( -0.0005 , 1.0 )( 0.0 , 1.0 )( 0.0005 , 1.0 )( 0.001 , 1.0 )( 0.0015 , 1.0 )( 0.002 , 1.0 )( 0.0025 , 1.0 )( 0.003 , 1.0 )( 0.0035 , 1.0 )( 0.004 , 1.0 )( 0.0045 , 1.0 )( 0.005 , 1.0 )( 0.0055 , 0.999173 )( 0.006 , 1.0 )( 0.0065 , 1.0 )( 0.007 , 1.0 )( 0.0075 , 1.0 )( 0.008 , 1.0 )( 0.0085 , 1.0 )( 0.009 , 1.0 )( 0.0095 , 1.0 )( 0.01 , 1.0 )( 0.0105 , 1.0 )( 0.011 , 1.0 )( 0.0115 , 1.0 )( 0.012 , 1.0 )( 0.0125 , 1.0 )( 0.013 , 1.0 )( 0.0135 , 1.0 )( 0.014 , 1.0 )( 0.0145 , 1.0 )( 0.015 , 1.0 )( 0.0155 , 1.0 )( 0.016 , 1.0 )( 0.0165 , 0.978278 )( 0.017 , 1.0 )( 0.0175 , 1.0 )( 0.018 , 1.0 )( 0.0185 , 1.0 )( 0.019 , 1.0 )( 0.0195 , 1.0 )( 0.02 , 1.0 )( 0.0205 , 1.0 )( 0.021 , 1.0 )( 0.0215 , 1.0 )( 0.022 , 0.96429 )( 0.0225 , 1.0 )( 0.023 , 1.0 )( 0.0235 , 1.0 )( 0.024 , 1.0 )( 0.0245 , 1.0 )( 0.025 , 1.0 )( 0.0255 , 1.0 )( 0.026 , 1.0 )( 0.0265 , 1.0 )( 0.027 , 1.0 )( 0.0275 , 0.943786 )( 0.028 , 1.0 )( 0.0285 , 1.0 )( 0.029 , 1.0 )( 0.0295 , 1.0 )( 0.03 , 1.0 )( 0.0305 , 1.0 )( 0.031 , 1.0 )( 0.0315 , 1.0 )( 0.032 , 1.0 )( 0.0325 , 1.0 )( 0.033 , 0.937298 )( 0.0335 , 1.0 )( 0.034 , 1.0 )( 0.0345 , 1.0 )( 0.035 , 1.0 )( 0.0355 , 1.0 )( 0.036 , 1.0 )( 0.0365 , 1.0 )( 0.037 , 1.0 )( 0.0375 , 1.0 )( 0.038 , 1.0 )( 0.0385 , 1.0 )( 0.039 , 1.0 )( 0.0395 , 1.0 )( 0.04 , 1.0 )( 0.0405 , 1.0 )( 0.041 , 1.0 )( 0.0415 , 1.0 )( 0.042 , 1.0 )( 0.0425 , 1.0 )( 0.043 , 1.0 )( 0.0435 , 0.913444 )( 0.044 , 0.914716 )( 0.0445 , 0.915987 )( 0.045 , 1.0 )( 0.0455 , 1.0 )( 0.046 , 1.0 )( 0.0465 , 1.0 )( 0.047 , 1.0 )( 0.0475 , 1.0 )( 0.048 , 1.0 )( 0.0485 , 1.0 )( 0.049 , 1.0 )( 0.0495 , 1.0 )( 0.05 , 1.0 )( 0.0505 , 1.0 )( 0.051 , 1.0 )( 0.0515 , 1.0 )( 0.052 , 1.0 )( 0.0525 , 1.0 )( 0.053 , 1.0 )( 0.0535 , 1.0 )( 0.054 , 1.0 )( 0.0545 , 0.878158 )( 0.055 , 0.878338 )( 0.0555 , 0.878519 )( 0.056 , 0.8787 )( 0.0565 , 1.0 )( 0.057 , 1.0 )( 0.0575 , 1.0 )( 0.058 , 1.0 )( 0.0585 , 1.0 )( 0.059 , 1.0 )( 0.0595 , 1.0 )( 0.06 , 1.0 )( 0.0605 , 1.0 )( 0.061 , 1.0 )( 0.0615 , 1.0 )( 0.062 , 1.0 )( 0.0625 , 1.0 )( 0.063 , 1.0 )( 0.0635 , 1.0 )( 0.064 , 1.0 )( 0.0645 , 1.0 )( 0.065 , 0.842292 )( 0.0655 , 0.847343 )( 0.066 , 0.852393 )( 0.0665 , 0.857444 )( 0.067 , 0.862494 )( 0.0675 , 0.867545 )( 0.068 , 1.0 )( 0.0685 , 1.0 )( 0.069 , 1.0 )( 0.0695 , 1.0 )( 0.07 , 1.0 )( 0.0705 , 1.0 )( 0.071 , 1.0 )( 0.0715 , 1.0 )( 0.072 , 1.0 )( 0.0725 , 1.0 )( 0.073 , 1.0 )( 0.0735 , 1.0 )( 0.074 , 1.0 )( 0.0745 , 1.0 )( 0.075 , 1.0 )( 0.0755 , 0.840596 )( 0.076 , 0.842398 )( 0.0765 , 0.8442 )( 0.077 , 0.846001 )( 0.0775 , 0.847803 )( 0.078 , 0.849605 )( 0.0785 , 0.851406 )( 0.079 , 0.853208 )( 0.0795 , 0.85501 )( 0.08 , 1.0 )( 0.0805 , 1.0 )( 0.081 , 1.0 )( 0.0815 , 1.0 )( 0.082 , 1.0 )( 0.0825 , 1.0 )( 0.083 , 1.0 )( 0.0835 , 1.0 )( 0.084 , 1.0 )( 0.0845 , 1.0 )( 0.085 , 1.0 )( 0.0855 , 1.0 )( 0.086 , 0.830722 )( 0.0865 , 0.826201 )( 0.087 , 0.82168 )( 0.0875 , 0.817159 )( 0.088 , 0.812638 )( 0.0885 , 0.808117 )( 0.089 , 0.803596 )( 0.0895 , 0.799075 )( 0.09 , 0.794554 )( 0.0905 , 0.790033 )( 0.091 , 0.785512 )( 0.0915 , 1.0 )( 0.092 , 1.0 )( 0.0925 , 1.0 )( 0.093 , 1.0 )( 0.0935 , 1.0 )( 0.094 , 1.0 )( 0.0945 , 1.0 )( 0.095 , 1.0 )( 0.0955 , 1.0 )( 0.096 , 1.0 )( 0.0965 , 0.87858 )( 0.097 , 0.757406 )( 0.0975 , 0.757652 )( 0.098 , 0.757897 )( 0.0985 , 0.758143 )( 0.099 , 0.758389 )( 0.0995 , 0.758635 )( 0.1 , 0.758881 )( 0.1005 , 0.759126 )( 0.101 , 0.759372 )( 0.1015 , 0.759618 )( 0.102 , 0.759864 )( 0.1025 , 0.76011 )( 0.103 , 0.760355 )( 0.1035 , 1.0 )( 0.104 , 1.0 )( 0.1045 , 1.0 )( 0.105 , 1.0 )( 0.1055 , 1.0 )( 0.106 , 1.0 )( 0.1065 , 1.0 )( 0.107 , 1.0 )( 0.1075 , 0.74576 )( 0.108 , 0.74742 )( 0.1085 , 0.74908 )( 0.109 , 0.75074 )( 0.1095 , 0.7524 )( 0.11 , 0.75406 )( 0.1105 , 0.75572 )( 0.111 , 0.757379 )( 0.1115 , 0.759039 )( 0.112 , 0.760699 )( 0.1125 , 0.762359 )( 0.113 , 0.764019 )( 0.1135 , 0.765679 )( 0.114 , 0.767339 )( 0.1145 , 0.768999 )( 0.115 , 0.770659 )( 0.1155 , 0.772319 )( 0.116 , 1.0 )( 0.1165 , 1.0 )( 0.117 , 1.0 )( 0.1175 , 0.765597 )( 0.118 , 0.766323 )( 0.1185 , 0.767048 )( 0.119 , 0.767773 )( 0.1195 , 0.768498 )( 0.12 , 0.769223 )( 0.1205 , 0.769948 )( 0.121 , 0.770674 )( 0.1215 , 0.771399 )( 0.122 , 0.772124 )( 0.1225 , 0.772849 )( 0.123 , 0.773574 )( 0.1235 , 0.774299 )( 0.124 , 0.775025 )( 0.1245 , 0.77575 )( 0.125 , 0.776475 )( 0.1255 , 0.7772 )( 0.126 , 0.777925 )( 0.1265 , 0.77865 )( 0.127 , 0.779376 )( 0.1275 , 0.780101 )( 0.128 , 0.779857 )( 0.1285 , 0.776801 )( 0.129 , 0.774167 )( 0.1295 , 0.771533 )( 0.13 , 0.768899 )( 0.1305 , 0.766266 )( 0.131 , 0.763632 )( 0.1315 , 0.760998 )( 0.132 , 0.758364 )( 0.1325 , 0.75573 )( 0.133 , 0.753097 )( 0.1335 , 0.750463 )( 0.134 , 0.747829 )( 0.1345 , 0.745195 )( 0.135 , 0.742562 )( 0.1355 , 0.739928 )( 0.136 , 0.737294 )( 0.1365 , 0.73466 )( 0.137 , 0.732026 )( 0.1375 , 0.729393 )( 0.138 , 0.726759 )( 0.1385 , 0.725226 )( 0.139 , 0.725102 )( 0.1395 , 0.724979 )( 0.14 , 0.724855 )( 0.1405 , 0.724315 )( 0.141 , 0.722063 )( 0.1415 , 0.719811 )( 0.142 , 0.717559 )( 0.1425 , 0.715307 )( 0.143 , 0.713055 )( 0.1435 , 0.710803 )( 0.144 , 0.708551 )( 0.1445 , 0.706299 )( 0.145 , 0.704047 )( 0.1455 , 0.701795 )( 0.146 , 0.699542 )( 0.1465 , 0.69729 )( 0.147 , 0.695038 )( 0.1475 , 0.692786 )( 0.148 , 0.690534 )( 0.1485 , 0.688282 )( 0.149 , 0.687082 )( 0.1495 , 0.68623 )( 0.15 , 0.685377 )( 0.1505 , 0.684525 )( 0.151 , 0.683672 )( 0.1515 , 0.682819 )( 0.152 , 0.681967 )( 0.1525 , 0.681114 )( 0.153 , 0.680262 )( 0.1535 , 0.678432 )( 0.154 , 0.676537 )( 0.1545 , 0.674643 )( 0.155 , 0.672749 )( 0.1555 , 0.670854 )( 0.156 , 0.66896 )( 0.1565 , 0.667065 )( 0.157 , 0.665171 )( 0.1575 , 0.663276 )( 0.158 , 0.661382 )( 0.1585 , 0.659488 )( 0.159 , 0.65746 )( 0.1595 , 0.656111 )( 0.16 , 0.659357 )( 0.1605 , 0.662602 )( 0.161 , 0.665847 )( 0.1615 , 0.669092 )( 0.162 , 0.672337 )( 0.1625 , 0.675582 )( 0.163 , 0.678827 )( 0.1635 , 0.682072 )( 0.164 , 0.685317 )( 0.1645 , 0.685996 )( 0.165 , 0.686412 )( 0.1655 , 0.686828 )( 0.166 , 0.682912 )( 0.1665 , 0.674488 )( 0.167 , 0.666064 )( 0.1675 , 0.65764 )( 0.168 , 0.649216 )( 0.1685 , 0.640792 )( 0.169 , 0.632368 )( 0.1695 , 0.631594 )( 0.17 , 0.634867 )( 0.1705 , 0.63814 )( 0.171 , 0.641412 )( 0.1715 , 0.644685 )( 0.172 , 0.647958 )( 0.1725 , 0.651231 )( 0.173 , 0.654503 )( 0.1735 , 0.657776 )( 0.174 , 0.661049 )( 0.1745 , 0.664322 )( 0.175 , 0.667594 )( 0.1755 , 0.670867 )( 0.176 , 0.67414 )( 0.1765 , 0.677413 )( 0.177 , 0.680685 )( 0.1775 , 0.683958 )( 0.178 , 0.687231 )( 0.1785 , 0.690504 )( 0.179 , 0.690572 )( 0.1795 , 0.689623 )( 0.18 , 0.689179 )( 0.1805 , 0.688734 )( 0.181 , 0.688289 )( 0.1815 , 0.687844 )( 0.182 , 0.686546 )( 0.1825 , 0.684627 )( 0.183 , 0.682709 )( 0.1835 , 0.68079 )( 0.184 , 0.678872 )( 0.1845 , 0.677089 )( 0.185 , 0.675704 )( 0.1855 , 0.674652 )( 0.186 , 0.673685 )( 0.1865 , 0.672718 )( 0.187 , 0.671751 )( 0.1875 , 0.670785 )( 0.188 , 0.669818 )( 0.1885 , 0.668851 )( 0.189 , 0.667884 )( 0.1895 , 0.667241 )( 0.19 , 0.668922 )( 0.1905 , 0.670602 )( 0.191 , 0.672283 )( 0.1915 , 0.673964 )( 0.192 , 0.672897 )( 0.1925 , 0.671479 )( 0.193 , 0.67006 )( 0.1935 , 0.668641 )( 0.194 , 0.667223 )( 0.1945 , 0.665804 )( 0.195 , 0.664386 )( 0.1955 , 0.662967 )( 0.196 , 0.661548 )( 0.1965 , 0.66013 )( 0.197 , 0.658711 )( 0.1975 , 0.657293 )( 0.198 , 0.655874 )( 0.1985 , 0.654455 )( 0.199 , 0.653037 )( 0.1995 , 0.651618 )( 0.2 , 0.651743 )( 0.2005 , 0.651982 )( 0.201 , 0.652222 )( 0.2015 , 0.652461 )( 0.202 , 0.652701 )( 0.2025 , 0.65294 )( 0.203 , 0.653179 )( 0.2035 , 0.653419 )( 0.204 , 0.653658 )( 0.2045 , 0.653898 )( 0.205 , 0.654318 )( 0.2055 , 0.65494 )( 0.206 , 0.655561 )( 0.2065 , 0.656183 )( 0.207 , 0.656804 )( 0.2075 , 0.657425 )( 0.208 , 0.658047 )( 0.2085 , 0.658668 )( 0.209 , 0.65929 )( 0.2095 , 0.659911 )( 0.21 , 0.661289 )( 0.2105 , 0.662907 )( 0.211 , 0.664525 )( 0.2115 , 0.666143 )( 0.212 , 0.667761 )( 0.2125 , 0.669379 )( 0.213 , 0.670997 )( 0.2135 , 0.672615 )( 0.214 , 0.674233 )( 0.2145 , 0.675851 )( 0.215 , 0.677469 )( 0.2155 , 0.679087 )( 0.216 , 0.680705 )( 0.2165 , 0.682322 )( 0.217 , 0.68394 )( 0.2175 , 0.685558 )( 0.218 , 0.687176 )( 0.2185 , 0.68645 )( 0.219 , 0.684623 )( 0.2195 , 0.682796 )( 0.22 , 0.68457 )( 0.2205 , 0.687108 )( 0.221 , 0.689646 )( 0.2215 , 0.692184 )( 0.222 , 0.694722 )( 0.2225 , 0.69726 )( 0.223 , 0.699799 )( 0.2235 , 0.702337 )( 0.224 , 0.702379 )( 0.2245 , 0.70174 )( 0.225 , 0.7011 )( 0.2255 , 0.700461 )( 0.226 , 0.699822 )( 0.2265 , 0.699182 )( 0.227 , 0.698543 )( 0.2275 , 0.697903 )( 0.228 , 0.697264 )( 0.2285 , 0.696625 )( 0.229 , 0.695985 )( 0.2295 , 0.695346 )( 0.23 , 0.695124 )( 0.2305 , 0.694953 )( 0.231 , 0.694782 )( 0.2315 , 0.694612 )( 0.232 , 0.692464 )( 0.2325 , 0.68932 )( 0.233 , 0.686176 )( 0.2335 , 0.683032 )( 0.234 , 0.679888 )( 0.2345 , 0.676744 )( 0.235 , 0.6736 )( 0.2355 , 0.670456 )( 0.236 , 0.667312 )( 0.2365 , 0.664168 )( 0.237 , 0.661024 )( 0.2375 , 0.65788 )( 0.238 , 0.654736 )( 0.2385 , 0.651592 )( 0.239 , 0.648448 )( 0.2395 , 0.645304 )( 0.24 , 0.647165 )( 0.2405 , 0.649259 )( 0.241 , 0.651354 )( 0.2415 , 0.653448 )( 0.242 , 0.655542 )( 0.2425 , 0.657637 )( 0.243 , 0.659731 )( 0.2435 , 0.661825 )( 0.244 , 0.66392 )( 0.2445 , 0.666014 )( 0.245 , 0.668108 )( 0.2455 , 0.667493 )( 0.246 , 0.665418 )( 0.2465 , 0.663343 )( 0.247 , 0.661268 )( 0.2475 , 0.659194 )( 0.248 , 0.657119 )( 0.2485 , 0.655044 )( 0.249 , 0.652969 )( 0.2495 , 0.651246 )( 0.25 , 0.652902 )( 0.2505 , 0.654558 )( 0.251 , 0.656214 )( 0.2515 , 0.65787 )( 0.252 , 0.659526 )( 0.2525 , 0.661182 )( 0.253 , 0.662838 )( 0.2535 , 0.664494 )( 0.254 , 0.66615 )( 0.2545 , 0.667806 )( 0.255 , 0.669462 )( 0.2555 , 0.671118 )( 0.256 , 0.672774 )( 0.2565 , 0.67443 )( 0.257 , 0.676086 )( 0.2575 , 0.677742 )( 0.258 , 0.679398 )( 0.2585 , 0.681054 )( 0.259 , 0.682709 )( 0.2595 , 0.682266 )( 0.26 , 0.680153 )( 0.2605 , 0.67804 )( 0.261 , 0.675927 )( 0.2615 , 0.673813 )( 0.262 , 0.6717 )( 0.2625 , 0.669587 )( 0.263 , 0.667474 )( 0.2635 , 0.665361 )( 0.264 , 0.663248 )( 0.2645 , 0.661745 )( 0.265 , 0.660349 )( 0.2655 , 0.658953 )( 0.266 , 0.657557 )( 0.2665 , 0.65653 )( 0.267 , 0.655633 )( 0.2675 , 0.654736 )( 0.268 , 0.653838 )( 0.2685 , 0.652941 )( 0.269 , 0.65201 )( 0.2695 , 0.650782 )( 0.27 , 0.649554 )( 0.2705 , 0.648327 )( 0.271 , 0.647099 )( 0.2715 , 0.645871 )( 0.272 , 0.644643 )( 0.2725 , 0.643415 )( 0.273 , 0.642187 )( 0.2735 , 0.641079 )( 0.274 , 0.64002 )( 0.2745 , 0.638961 )( 0.275 , 0.637901 )( 0.2755 , 0.636842 )( 0.276 , 0.635783 )( 0.2765 , 0.634724 )( 0.277 , 0.633665 )( 0.2775 , 0.632606 )( 0.278 , 0.631546 )( 0.2785 , 0.630487 )( 0.279 , 0.632092 )( 0.2795 , 0.635435 )( 0.28 , 0.638777 )( 0.2805 , 0.64212 )( 0.281 , 0.645462 )( 0.2815 , 0.648805 )( 0.282 , 0.652148 )( 0.2825 , 0.65549 )( 0.283 , 0.658833 )( 0.2835 , 0.662175 )( 0.284 , 0.665518 )( 0.2845 , 0.66886 )( 0.285 , 0.672203 )( 0.2855 , 0.675545 )( 0.286 , 0.678888 )( 0.2865 , 0.68223 )( 0.287 , 0.685573 )( 0.2875 , 0.685536 )( 0.288 , 0.683653 )( 0.2885 , 0.681956 )( 0.289 , 0.68178 )( 0.2895 , 0.681603 )( 0.29 , 0.681426 )( 0.2905 , 0.68125 )( 0.291 , 0.681073 )( 0.2915 , 0.67998 )( 0.292 , 0.677051 )( 0.2925 , 0.674122 )( 0.293 , 0.671193 )( 0.2935 , 0.668264 )( 0.294 , 0.665335 )( 0.2945 , 0.662406 )( 0.295 , 0.659477 )( 0.2955 , 0.656548 )( 0.296 , 0.653619 )( 0.2965 , 0.65069 )( 0.297 , 0.647761 )( 0.2975 , 0.644832 )( 0.298 , 0.641903 )( 0.2985 , 0.644498 )( 0.299 , 0.650586 )( 0.2995 , 0.656673 )( 0.3 , 0.662761 )( 0.3005 , 0.668849 )( 0.301 , 0.674937 )( 0.3015 , 0.676468 )( 0.302 , 0.674762 )( 0.3025 , 0.673056 )( 0.303 , 0.67135 )( 0.3035 , 0.669644 )( 0.304 , 0.667937 )( 0.3045 , 0.666231 )( 0.305 , 0.664525 )( 0.3055 , 0.662819 )( 0.306 , 0.661113 )( 0.3065 , 0.659407 )( 0.307 , 0.657701 )( 0.3075 , 0.655994 )( 0.308 , 0.655115 )( 0.3085 , 0.65581 )( 0.309 , 0.656505 )( 0.3095 , 0.6572 )( 0.31 , 0.657896 )( 0.3105 , 0.658591 )( 0.311 , 0.659286 )( 0.3115 , 0.659981 )( 0.312 , 0.660676 )( 0.3125 , 0.661372 )( 0.313 , 0.662067 )( 0.3135 , 0.662762 )( 0.314 , 0.663457 )( 0.3145 , 0.664152 )( 0.315 , 0.664848 )( 0.3155 , 0.665543 )( 0.316 , 0.666944 )( 0.3165 , 0.668768 )( 0.317 , 0.670592 )( 0.3175 , 0.67124 )( 0.318 , 0.666453 )( 0.3185 , 0.661667 )( 0.319 , 0.65688 )( 0.3195 , 0.652094 )( 0.32 , 0.647308 )( 0.3205 , 0.642521 )( 0.321 , 0.63739 )( 0.3215 , 0.631804 )( 0.322 , 0.626217 )( 0.3225 , 0.62063 )( 0.323 , 0.615043 )( 0.3235 , 0.609456 )( 0.324 , 0.603869 )( 0.3245 , 0.598282 )( 0.325 , 0.592695 )( 0.3255 , 0.587108 )( 0.326 , 0.581521 )( 0.3265 , 0.575934 )( 0.327 , 0.570423 )( 0.3275 , 0.571291 )( 0.328 , 0.572158 )( 0.3285 , 0.573025 )( 0.329 , 0.573892 )( 0.3295 , 0.574759 )( 0.33 , 0.575626 )( 0.3305 , 0.576651 )( 0.331 , 0.577785 )( 0.3315 , 0.57892 )( 0.332 , 0.580054 )( 0.3325 , 0.581188 )( 0.333 , 0.582323 )( 0.3335 , 0.583457 )( 0.334 , 0.584592 )( 0.3345 , 0.585726 )( 0.335 , 0.586861 )( 0.3355 , 0.587995 )( 0.336 , 0.589129 )( 0.3365 , 0.587992 )( 0.337 , 0.586083 )( 0.3375 , 0.584173 )( 0.338 , 0.582264 )( 0.3385 , 0.580354 )( 0.339 , 0.578444 )( 0.3395 , 0.576535 )( 0.34 , 0.574625 )( 0.3405 , 0.572716 )( 0.341 , 0.570806 )( 0.3415 , 0.568897 )( 0.342 , 0.566987 )( 0.3425 , 0.565077 )( 0.343 , 0.563168 )( 0.3435 , 0.561258 )( 0.344 , 0.559349 )( 0.3445 , 0.557439 )( 0.345 , 0.555922 )( 0.3455 , 0.555457 )( 0.346 , 0.55523 )( 0.3465 , 0.556153 )( 0.347 , 0.557075 )( 0.3475 , 0.557998 )( 0.348 , 0.558921 )( 0.3485 , 0.559844 )( 0.349 , 0.560767 )( 0.3495 , 0.56169 )( 0.35 , 0.562613 )( 0.3505 , 0.563536 )( 0.351 , 0.564458 )( 0.3515 , 0.565381 )( 0.352 , 0.566304 )( 0.3525 , 0.567227 )( 0.353 , 0.56815 )( 0.3535 , 0.569073 )( 0.354 , 0.569996 )( 0.3545 , 0.570536 )( 0.355 , 0.569679 )( 0.3555 , 0.568823 )( 0.356 , 0.567966 )( 0.3565 , 0.567109 )( 0.357 , 0.566253 )( 0.3575 , 0.565396 )( 0.358 , 0.56454 )( 0.3585 , 0.563683 )( 0.359 , 0.562827 )( 0.3595 , 0.56197 )( 0.36 , 0.562787 )( 0.3605 , 0.563686 )( 0.361 , 0.564585 )( 0.3615 , 0.565484 )( 0.362 , 0.566383 )( 0.3625 , 0.567282 )( 0.363 , 0.568181 )( 0.3635 , 0.56908 )( 0.364 , 0.568141 )( 0.3645 , 0.567106 )( 0.365 , 0.56607 )( 0.3655 , 0.565034 )( 0.366 , 0.563998 )( 0.3665 , 0.562962 )( 0.367 , 0.561926 )( 0.3675 , 0.56089 )( 0.368 , 0.559854 )( 0.3685 , 0.558819 )( 0.369 , 0.557783 )( 0.3695 , 0.556747 )( 0.37 , 0.555711 )( 0.3705 , 0.555953 )( 0.371 , 0.556688 )( 0.3715 , 0.557422 )( 0.372 , 0.558157 )( 0.3725 , 0.558892 )( 0.373 , 0.560032 )( 0.3735 , 0.561359 )( 0.374 , 0.562687 )( 0.3745 , 0.563861 )( 0.375 , 0.564948 )( 0.3755 , 0.566035 )( 0.376 , 0.567122 )( 0.3765 , 0.568209 )( 0.377 , 0.569295 )( 0.3775 , 0.570382 )( 0.378 , 0.571469 )( 0.3785 , 0.572556 )( 0.379 , 0.573643 )( 0.3795 , 0.57473 )( 0.38 , 0.575817 )( 0.3805 , 0.576904 )( 0.381 , 0.57799 )( 0.3815 , 0.579077 )( 0.382 , 0.580256 )( 0.3825 , 0.58156 )( 0.383 , 0.582865 )( 0.3835 , 0.58417 )( 0.384 , 0.585475 )( 0.3845 , 0.58678 )( 0.385 , 0.588085 )( 0.3855 , 0.58939 )( 0.386 , 0.590695 )( 0.3865 , 0.592 )( 0.387 , 0.593304 )( 0.3875 , 0.594609 )( 0.388 , 0.595914 )( 0.3885 , 0.597219 )( 0.389 , 0.598758 )( 0.3895 , 0.600798 )( 0.39 , 0.602837 )( 0.3905 , 0.604877 )( 0.391 , 0.606282 )( 0.3915 , 0.604177 )( 0.392 , 0.602071 )( 0.3925 , 0.599966 )( 0.393 , 0.597861 )( 0.3935 , 0.595756 )( 0.394 , 0.593651 )( 0.3945 , 0.591534 )( 0.395 , 0.589385 )( 0.3955 , 0.587237 )( 0.396 , 0.585088 )( 0.3965 , 0.582939 )( 0.397 , 0.580791 )( 0.3975 , 0.578642 )( 0.398 , 0.576493 )( 0.3985 , 0.574344 )( 0.399 , 0.572196 )( 0.3995 , 0.570047 )( 0.4 , 0.567898 )( 0.4005 , 0.56586 )( 0.401 , 0.563835 )( 0.4015 , 0.561811 )( 0.402 , 0.559786 )( 0.4025 , 0.557762 )( 0.403 , 0.555737 )( 0.4035 , 0.553715 )( 0.404 , 0.556306 )( 0.4045 , 0.558893 )( 0.405 , 0.56148 )( 0.4055 , 0.564067 )( 0.406 , 0.566654 )( 0.4065 , 0.569241 )( 0.407 , 0.571829 )( 0.4075 , 0.574416 )( 0.408 , 0.577003 )( 0.4085 , 0.57959 )( 0.409 , 0.582177 )( 0.4095 , 0.585304 )( 0.41 , 0.588757 )( 0.4105 , 0.592211 )( 0.411 , 0.595665 )( 0.4115 , 0.599119 )( 0.412 , 0.602573 )( 0.4125 , 0.606026 )( 0.413 , 0.60948 )( 0.4135 , 0.612934 )( 0.414 , 0.616388 )( 0.4145 , 0.619841 )( 0.415 , 0.623295 )( 0.4155 , 0.626749 )( 0.416 , 0.630203 )( 0.4165 , 0.633657 )( 0.417 , 0.63711 )( 0.4175 , 0.640564 )( 0.418 , 0.644018 )( 0.4185 , 0.64421 )( 0.419 , 0.641271 )( 0.4195 , 0.638116 )( 0.42 , 0.634961 )( 0.4205 , 0.631805 )( 0.421 , 0.62865 )( 0.4215 , 0.625494 )( 0.422 , 0.622339 )( 0.4225 , 0.619184 )( 0.423 , 0.616028 )( 0.4235 , 0.612873 )( 0.424 , 0.609718 )( 0.4245 , 0.606562 )( 0.425 , 0.603407 )( 0.4255 , 0.600252 )( 0.426 , 0.597096 )( 0.4265 , 0.593941 )( 0.427 , 0.590786 )( 0.4275 , 0.590515 )( 0.428 , 0.592507 )( 0.4285 , 0.594499 )( 0.429 , 0.596491 )( 0.4295 , 0.598482 )( 0.43 , 0.600474 )( 0.4305 , 0.602466 )( 0.431 , 0.604458 )( 0.4315 , 0.60645 )( 0.432 , 0.608442 )( 0.4325 , 0.610434 )( 0.433 , 0.612426 )( 0.4335 , 0.614418 )( 0.434 , 0.615502 )( 0.4345 , 0.614573 )( 0.435 , 0.613644 )( 0.4355 , 0.612715 )( 0.436 , 0.611786 )( 0.4365 , 0.611547 )( 0.437 , 0.611532 )( 0.4375 , 0.611517 )( 0.438 , 0.611502 )( 0.4385 , 0.611487 )( 0.439 , 0.611472 )( 0.4395 , 0.611457 )( 0.44 , 0.611442 )( 0.4405 , 0.611427 )( 0.441 , 0.611412 )( 0.4415 , 0.611397 )( 0.442 , 0.611382 )( 0.4425 , 0.611367 )( 0.443 , 0.611352 )( 0.4435 , 0.611337 )( 0.444 , 0.611321 )( 0.4445 , 0.611306 )( 0.445 , 0.611291 )( 0.4455 , 0.611276 )( 0.446 , 0.611261 )( 0.4465 , 0.611246 )( 0.447 , 0.611231 )( 0.4475 , 0.611216 )( 0.448 , 0.611201 )( 0.4485 , 0.611186 )( 0.449 , 0.611171 )( 0.4495 , 0.611156 )( 0.45 , 0.609446 )( 0.4505 , 0.607624 )( 0.451 , 0.605803 )( 0.4515 , 0.603981 )( 0.452 , 0.602159 )( 0.4525 , 0.600337 )( 0.453 , 0.598515 )( 0.4535 , 0.596693 )( 0.454 , 0.595339 )( 0.4545 , 0.596707 )( 0.455 , 0.598075 )( 0.4555 , 0.599443 )( 0.456 , 0.600811 )( 0.4565 , 0.602179 )( 0.457 , 0.603547 )( 0.4575 , 0.604915 )( 0.458 , 0.606283 )( 0.4585 , 0.607651 )( 0.459 , 0.609019 )( 0.4595 , 0.610388 )( 0.46 , 0.610604 )( 0.4605 , 0.61009 )( 0.461 , 0.609575 )( 0.4615 , 0.609061 )( 0.462 , 0.608546 )( 0.4625 , 0.608032 )( 0.463 , 0.607549 )( 0.4635 , 0.607127 )( 0.464 , 0.606706 )( 0.4645 , 0.606284 )( 0.465 , 0.605862 )( 0.4655 , 0.604183 )( 0.466 , 0.601534 )( 0.4665 , 0.598885 )( 0.467 , 0.596235 )( 0.4675 , 0.593586 )( 0.468 , 0.590937 )( 0.4685 , 0.588288 )( 0.469 , 0.585639 )( 0.4695 , 0.582989 )( 0.47 , 0.58034 )( 0.4705 , 0.577691 )( 0.471 , 0.575042 )( 0.4715 , 0.572393 )( 0.472 , 0.570914 )( 0.4725 , 0.570441 )( 0.473 , 0.569968 )( 0.4735 , 0.569496 )( 0.474 , 0.569023 )( 0.4745 , 0.56855 )( 0.475 , 0.568077 )( 0.4755 , 0.567605 )( 0.476 , 0.567132 )( 0.4765 , 0.566659 )( 0.477 , 0.566186 )( 0.4775 , 0.565714 )( 0.478 , 0.565241 )( 0.4785 , 0.564768 )( 0.479 , 0.564295 )( 0.4795 , 0.563822 )( 0.48 , 0.56335 )( 0.4805 , 0.562877 )( 0.481 , 0.562404 )( 0.4815 , 0.561931 )( 0.482 , 0.561489 )( 0.4825 , 0.561051 )( 0.483 , 0.560614 )( 0.4835 , 0.560177 )( 0.484 , 0.559739 )( 0.4845 , 0.559302 )( 0.485 , 0.558865 )( 0.4855 , 0.558427 )( 0.486 , 0.55799 )( 0.4865 , 0.557553 )( 0.487 , 0.557115 )( 0.4875 , 0.556678 )( 0.488 , 0.556241 )( 0.4885 , 0.556323 )( 0.489 , 0.556881 )( 0.4895 , 0.55744 )( 0.49 , 0.557998 )( 0.4905 , 0.558557 )( 0.491 , 0.559115 )( 0.4915 , 0.559674 )( 0.492 , 0.560232 )( 0.4925 , 0.56079 )( 0.493 , 0.561349 )( 0.4935 , 0.561907 )( 0.494 , 0.562466 )( 0.4945 , 0.563024 )( 0.495 , 0.56284 )( 0.4955 , 0.562344 )( 0.496 , 0.561849 )( 0.4965 , 0.561354 )( 0.497 , 0.560858 )( 0.4975 , 0.560363 )( 0.498 , 0.559868 )( 0.4985 , 0.559372 )( 0.499 , 0.558877 )( 0.4995 , 0.558382 )( 0.5 , 0.557886 )( 0.5005 , 0.557391 )( 0.501 , 0.556896 )( 0.5015 , 0.556401 )( 0.502 , 0.555905 )( 0.5025 , 0.55541 )( 0.503 , 0.554915 )( 0.5035 , 0.554419 )( 0.504 , 0.553924 )( 0.5045 , 0.553429 )( 0.505 , 0.553223 )( 0.5055 , 0.553299 )( 0.506 , 0.553375 )( 0.5065 , 0.553452 )( 0.507 , 0.553528 )( 0.5075 , 0.553605 )( 0.508 , 0.553681 )( 0.5085 , 0.553757 )( 0.509 , 0.553834 )( 0.5095 , 0.55391 )( 0.51 , 0.553986 )( 0.5105 , 0.554063 )( 0.511 , 0.554139 )( 0.5115 , 0.554216 )( 0.512 , 0.554292 )( 0.5125 , 0.554368 )( 0.513 , 0.554445 )( 0.5135 , 0.554521 )( 0.514 , 0.554597 )( 0.5145 , 0.554674 )( 0.515 , 0.55475 )( 0.5155 , 0.554554 )( 0.516 , 0.554092 )( 0.5165 , 0.553629 )( 0.517 , 0.553166 )( 0.5175 , 0.552703 )( 0.518 , 0.55224 )( 0.5185 , 0.551778 )( 0.519 , 0.551315 )( 0.5195 , 0.550852 )( 0.52 , 0.550389 )( 0.5205 , 0.549926 )( 0.521 , 0.549464 )( 0.5215 , 0.54824 )( 0.522 , 0.546226 )( 0.5225 , 0.544211 )( 0.523 , 0.542197 )( 0.5235 , 0.540182 )( 0.524 , 0.538167 )( 0.5245 , 0.536153 )( 0.525 , 0.534138 )( 0.5255 , 0.532123 )( 0.526 , 0.530109 )( 0.5265 , 0.528094 )( 0.527 , 0.526079 )( 0.5275 , 0.525863 )( 0.528 , 0.525774 )( 0.5285 , 0.525685 )( 0.529 , 0.525596 )( 0.5295 , 0.525507 )( 0.53 , 0.526089 )( 0.5305 , 0.52684 )( 0.531 , 0.527592 )( 0.5315 , 0.528343 )( 0.532 , 0.529381 )( 0.5325 , 0.531685 )( 0.533 , 0.533989 )( 0.5335 , 0.536293 )( 0.534 , 0.538597 )( 0.5345 , 0.540901 )( 0.535 , 0.543205 )( 0.5355 , 0.545509 )( 0.536 , 0.547813 )( 0.5365 , 0.550117 )( 0.537 , 0.552421 )( 0.5375 , 0.554725 )( 0.538 , 0.557029 )( 0.5385 , 0.556831 )( 0.539 , 0.555437 )( 0.5395 , 0.554044 )( 0.54 , 0.55265 )( 0.5405 , 0.551256 )( 0.541 , 0.549862 )( 0.5415 , 0.548468 )( 0.542 , 0.547074 )( 0.5425 , 0.54568 )( 0.543 , 0.544286 )( 0.5435 , 0.542892 )( 0.544 , 0.541498 )( 0.5445 , 0.540104 )( 0.545 , 0.53871 )( 0.5455 , 0.537701 )( 0.546 , 0.53682 )( 0.5465 , 0.535939 )( 0.547 , 0.535316 )( 0.5475 , 0.534898 )( 0.548 , 0.53448 )( 0.5485 , 0.535351 )( 0.549 , 0.536817 )( 0.5495 , 0.538282 )( 0.55 , 0.539747 )( 0.5505 , 0.541212 )( 0.551 , 0.542677 )( 0.5515 , 0.544143 )( 0.552 , 0.545608 )( 0.5525 , 0.547073 )( 0.553 , 0.548538 )( 0.5535 , 0.550004 )( 0.554 , 0.551469 )( 0.5545 , 0.552934 )( 0.555 , 0.554399 )( 0.5555 , 0.554787 )( 0.556 , 0.553768 )( 0.5565 , 0.552749 )( 0.557 , 0.551729 )( 0.5575 , 0.55071 )( 0.558 , 0.54969 )( 0.5585 , 0.548671 )( 0.559 , 0.547652 )( 0.5595 , 0.546632 )( 0.56 , 0.545613 )( 0.5605 , 0.544593 )( 0.561 , 0.543574 )( 0.5615 , 0.542554 )( 0.562 , 0.541535 )( 0.5625 , 0.540516 )( 0.563 , 0.539496 )( 0.5635 , 0.539297 )( 0.564 , 0.539781 )( 0.5645 , 0.540479 )( 0.565 , 0.541555 )( 0.5655 , 0.542631 )( 0.566 , 0.543707 )( 0.5665 , 0.544783 )( 0.567 , 0.545858 )( 0.5675 , 0.546934 )( 0.568 , 0.54801 )( 0.5685 , 0.549086 )( 0.569 , 0.550162 )( 0.5695 , 0.551238 )( 0.57 , 0.552313 )( 0.5705 , 0.553389 )( 0.571 , 0.554465 )( 0.5715 , 0.555541 )( 0.572 , 0.556617 )( 0.5725 , 0.55751 )( 0.573 , 0.557628 )( 0.5735 , 0.557746 )( 0.574 , 0.557863 )( 0.5745 , 0.557981 )( 0.575 , 0.558099 )( 0.5755 , 0.558217 )( 0.576 , 0.558335 )( 0.5765 , 0.558453 )( 0.577 , 0.55857 )( 0.5775 , 0.558688 )( 0.578 , 0.558806 )( 0.5785 , 0.558924 )( 0.579 , 0.559042 )( 0.5795 , 0.559159 )( 0.58 , 0.559277 )( 0.5805 , 0.559395 )( 0.581 , 0.56032 )( 0.5815 , 0.558956 )( 0.582 , 0.558673 )( 0.5825 , 0.558391 )( 0.583 , 0.558108 )( 0.5835 , 0.557826 )( 0.584 , 0.557543 )( 0.5845 , 0.55726 )( 0.585 , 0.556978 )( 0.5855 , 0.556695 )( 0.586 , 0.556413 )( 0.5865 , 0.55613 )( 0.587 , 0.555847 )( 0.5875 , 0.555565 )( 0.588 , 0.555282 )( 0.5885 , 0.554999 )( 0.589 , 0.554717 )( 0.5895 , 0.554434 )( 0.59 , 0.553984 )( 0.5905 , 0.553524 )( 0.591 , 0.553064 )( 0.5915 , 0.552605 )( 0.592 , 0.552145 )( 0.5925 , 0.551685 )( 0.593 , 0.551226 )( 0.5935 , 0.550766 )( 0.594 , 0.550306 )( 0.5945 , 0.549847 )( 0.595 , 0.549387 )( 0.5955 , 0.548927 )( 0.596 , 0.548468 )( 0.5965 , 0.548008 )( 0.597 , 0.547929 )( 0.5975 , 0.54953 )( 0.598 , 0.551131 )( 0.5985 , 0.549501 )( 0.599 , 0.54719 )( 0.5995 , 0.545184 )( 0.6 , 0.544397 )( 0.6005 , 0.543609 )( 0.601 , 0.542822 )( 0.6015 , 0.542034 )( 0.602 , 0.541246 )( 0.6025 , 0.540459 )( 0.603 , 0.539671 )( 0.6035 , 0.538884 )( 0.604 , 0.538096 )( 0.6045 , 0.537309 )( 0.605 , 0.536521 )( 0.6055 , 0.535733 )( 0.606 , 0.534946 )( 0.6065 , 0.534158 )( 0.607 , 0.534618 )( 0.6075 , 0.535601 )( 0.608 , 0.536584 )( 0.6085 , 0.537567 )( 0.609 , 0.53855 )( 0.6095 , 0.539533 )( 0.61 , 0.540516 )( 0.6105 , 0.541499 )( 0.611 , 0.542482 )( 0.6115 , 0.542713 )( 0.612 , 0.54283 )( 0.6125 , 0.542947 )( 0.613 , 0.543064 )( 0.6135 , 0.543181 )( 0.614 , 0.543297 )( 0.6145 , 0.543414 )( 0.615 , 0.543531 )( 0.6155 , 0.543648 )( 0.616 , 0.543765 )( 0.6165 , 0.543882 )( 0.617 , 0.543999 )( 0.6175 , 0.544116 )( 0.618 , 0.544406 )( 0.6185 , 0.544791 )( 0.619 , 0.545176 )( 0.6195 , 0.545562 )( 0.62 , 0.545947 )( 0.6205 , 0.546332 )( 0.621 , 0.546717 )( 0.6215 , 0.547103 )( 0.622 , 0.547488 )( 0.6225 , 0.54968 )( 0.623 , 0.552299 )( 0.6235 , 0.554918 )( 0.624 , 0.557536 )( 0.6245 , 0.560155 )( 0.625 , 0.562774 )( 0.6255 , 0.565392 )( 0.626 , 0.568011 )( 0.6265 , 0.57063 )( 0.627 , 0.573248 )( 0.6275 , 0.575867 )( 0.628 , 0.578486 )( 0.6285 , 0.581104 )( 0.629 , 0.582096 )( 0.6295 , 0.581944 )( 0.63 , 0.581791 )( 0.6305 , 0.581639 )( 0.631 , 0.581487 )( 0.6315 , 0.581335 )( 0.632 , 0.581183 )( 0.6325 , 0.58103 )( 0.633 , 0.580878 )( 0.6335 , 0.579808 )( 0.634 , 0.578432 )( 0.6345 , 0.577057 )( 0.635 , 0.575681 )( 0.6355 , 0.574305 )( 0.636 , 0.57293 )( 0.6365 , 0.571554 )( 0.637 , 0.570179 )( 0.6375 , 0.568803 )( 0.638 , 0.567427 )( 0.6385 , 0.566052 )( 0.639 , 0.564676 )( 0.6395 , 0.563301 )( 0.64 , 0.562571 )( 0.6405 , 0.562417 )( 0.641 , 0.562262 )( 0.6415 , 0.562108 )( 0.642 , 0.561954 )( 0.6425 , 0.5618 )( 0.643 , 0.561646 )( 0.6435 , 0.561492 )( 0.644 , 0.561338 )( 0.6445 , 0.562029 )( 0.645 , 0.563096 )( 0.6455 , 0.564164 )( 0.646 , 0.565231 )( 0.6465 , 0.566299 )( 0.647 , 0.567366 )( 0.6475 , 0.568434 )( 0.648 , 0.569501 )( 0.6485 , 0.570569 )( 0.649 , 0.571636 )( 0.6495 , 0.572704 )( 0.65 , 0.573771 )( 0.6505 , 0.574839 )( 0.651 , 0.575339 )( 0.6515 , 0.575199 )( 0.652 , 0.575058 )( 0.6525 , 0.574918 )( 0.653 , 0.574778 )( 0.6535 , 0.574638 )( 0.654 , 0.574498 )( 0.6545 , 0.574358 )( 0.655 , 0.574218 )( 0.6555 , 0.573888 )( 0.656 , 0.573449 )( 0.6565 , 0.573009 )( 0.657 , 0.57257 )( 0.6575 , 0.57213 )( 0.658 , 0.571691 )( 0.6585 , 0.571251 )( 0.659 , 0.570811 )( 0.6595 , 0.570372 )( 0.66 , 0.569932 )( 0.6605 , 0.569493 )( 0.661 , 0.569053 )( 0.6615 , 0.568614 )( 0.662 , 0.568199 )( 0.6625 , 0.56782 )( 0.663 , 0.567441 )( 0.6635 , 0.567062 )( 0.664 , 0.566683 )( 0.6645 , 0.566303 )( 0.665 , 0.565924 )( 0.6655 , 0.565545 )( 0.666 , 0.565166 )( 0.6665 , 0.564822 )( 0.667 , 0.564503 )( 0.6675 , 0.564184 )( 0.668 , 0.563865 )( 0.6685 , 0.563547 )( 0.669 , 0.563228 )( 0.6695 , 0.562909 )( 0.67 , 0.562591 )( 0.6705 , 0.562272 )( 0.671 , 0.561953 )( 0.6715 , 0.561634 )( 0.672 , 0.561316 )( 0.6725 , 0.560997 )( 0.673 , 0.560801 )( 0.6735 , 0.560832 )( 0.674 , 0.560862 )( 0.6745 , 0.560892 )( 0.675 , 0.560922 )( 0.6755 , 0.560953 )( 0.676 , 0.560983 )( 0.6765 , 0.561013 )( 0.677 , 0.561044 )( 0.6775 , 0.561275 )( 0.678 , 0.561696 )( 0.6785 , 0.562118 )( 0.679 , 0.562539 )( 0.6795 , 0.56296 )( 0.68 , 0.563381 )( 0.6805 , 0.563802 )( 0.681 , 0.564223 )( 0.6815 , 0.564644 )( 0.682 , 0.565065 )( 0.6825 , 0.565486 )( 0.683 , 0.565907 )( 0.6835 , 0.566328 )( 0.684 , 0.566749 )( 0.6845 , 0.567171 )( 0.685 , 0.567592 )( 0.6855 , 0.568013 )( 0.686 , 0.568434 )( 0.6865 , 0.568855 )( 0.687 , 0.569276 )( 0.6875 , 0.569697 )( 0.688 , 0.570118 )( 0.6885 , 0.570539 )( 0.689 , 0.57096 )( 0.6895 , 0.571381 )( 0.69 , 0.571802 )( 0.6905 , 0.572223 )( 0.691 , 0.572645 )( 0.6915 , 0.573066 )( 0.692 , 0.573487 )( 0.6925 , 0.573908 )( 0.693 , 0.574329 )( 0.6935 , 0.57475 )( 0.694 , 0.575171 )( 0.6945 , 0.575592 )( 0.695 , 0.575958 )( 0.6955 , 0.576146 )( 0.696 , 0.576334 )( 0.6965 , 0.576521 )( 0.697 , 0.576709 )( 0.6975 , 0.576897 )( 0.698 , 0.577085 )( 0.6985 , 0.577272 )( 0.699 , 0.57746 )( 0.6995 , 0.57749 )( 0.7 , 0.577283 )( 0.7005 , 0.577075 )( 0.701 , 0.576867 )( 0.7015 , 0.57666 )( 0.702 , 0.576452 )( 0.7025 , 0.576244 )( 0.703 , 0.576037 )( 0.7035 , 0.575829 )( 0.704 , 0.575621 )( 0.7045 , 0.575414 )( 0.705 , 0.575206 )( 0.7055 , 0.574998 )( 0.706 , 0.574791 )( 0.7065 , 0.574583 )( 0.707 , 0.574375 )( 0.7075 , 0.574167 )( 0.708 , 0.57396 )( 0.7085 , 0.573752 )( 0.709 , 0.573544 )( 0.7095 , 0.573337 )( 0.71 , 0.573129 )( 0.7105 , 0.572921 )( 0.711 , 0.572714 )( 0.7115 , 0.572506 )( 0.712 , 0.572298 )( 0.7125 , 0.572091 )( 0.713 , 0.571883 )( 0.7135 , 0.571675 )( 0.714 , 0.571468 )( 0.7145 , 0.57126 )( 0.715 , 0.571052 )( 0.7155 , 0.570845 )( 0.716 , 0.570637 )( 0.7165 , 0.570429 )( 0.717 , 0.570176 )( 0.7175 , 0.56958 )( 0.718 , 0.568984 )( 0.7185 , 0.568387 )( 0.719 , 0.567791 )( 0.7195 , 0.567195 )( 0.72 , 0.566599 )( 0.7205 , 0.566003 )( 0.721 , 0.565406 )( 0.7215 , 0.564946 )( 0.722 , 0.564833 )( 0.7225 , 0.564721 )( 0.723 , 0.564608 )( 0.7235 , 0.564495 )( 0.724 , 0.564383 )( 0.7245 , 0.56427 )( 0.725 , 0.564157 )( 0.7255 , 0.564045 )( 0.726 , 0.563932 )( 0.7265 , 0.563819 )( 0.727 , 0.563707 )( 0.7275 , 0.563594 )( 0.728 , 0.563614 )( 0.7285 , 0.565738 )( 0.729 , 0.567863 )( 0.7295 , 0.569988 )( 0.73 , 0.572113 )( 0.7305 , 0.574238 )( 0.731 , 0.576362 )( 0.7315 , 0.578487 )( 0.732 , 0.580612 )( 0.7325 , 0.582421 )( 0.733 , 0.583126 )( 0.7335 , 0.583832 )( 0.734 , 0.584537 )( 0.7345 , 0.585242 )( 0.735 , 0.585947 )( 0.7355 , 0.586652 )( 0.736 , 0.587357 )( 0.7365 , 0.588062 )( 0.737 , 0.588767 )( 0.7375 , 0.589473 )( 0.738 , 0.590178 )( 0.7385 , 0.590883 )( 0.739 , 0.591587 )( 0.7395 , 0.588117 )( 0.74 , 0.584649 )( 0.7405 , 0.58118 )( 0.741 , 0.577711 )( 0.7415 , 0.574242 )( 0.742 , 0.570773 )( 0.7425 , 0.567304 )( 0.743 , 0.563835 )( 0.7435 , 0.56096 )( 0.744 , 0.561124 )( 0.7445 , 0.561288 )( 0.745 , 0.561452 )( 0.7455 , 0.561616 )( 0.746 , 0.56178 )( 0.7465 , 0.561944 )( 0.747 , 0.562108 )( 0.7475 , 0.562272 )( 0.748 , 0.562436 )( 0.7485 , 0.5626 )( 0.749 , 0.562764 )( 0.7495 , 0.562928 )( 0.75 , 0.563092 )( 0.7505 , 0.566234 )( 0.751 , 0.56956 )( 0.7515 , 0.572886 )( 0.752 , 0.576212 )( 0.7525 , 0.579538 )( 0.753 , 0.582864 )( 0.7535 , 0.58619 )( 0.754 , 0.589516 )( 0.7545 , 0.592511 )( 0.755 , 0.592675 )( 0.7555 , 0.592839 )( 0.756 , 0.593003 )( 0.7565 , 0.593167 )( 0.757 , 0.593331 )( 0.7575 , 0.593495 )( 0.758 , 0.593659 )( 0.7585 , 0.593823 )( 0.759 , 0.593987 )( 0.7595 , 0.59415 )( 0.76 , 0.594314 )( 0.7605 , 0.594478 )( 0.761 , 0.594642 )( 0.7615 , 0.594275 )( 0.762 , 0.593838 )( 0.7625 , 0.5934 )( 0.763 , 0.592963 )( 0.7635 , 0.592526 )( 0.764 , 0.592088 )( 0.7645 , 0.591651 )( 0.765 , 0.591213 )( 0.7655 , 0.590781 )( 0.766 , 0.590458 )( 0.7665 , 0.590134 )( 0.767 , 0.589811 )( 0.7675 , 0.589488 )( 0.768 , 0.589165 )( 0.7685 , 0.588841 )( 0.769 , 0.588518 )( 0.7695 , 0.588195 )( 0.77 , 0.587871 )( 0.7705 , 0.587548 )( 0.771 , 0.587225 )( 0.7715 , 0.586902 )( 0.772 , 0.586578 )( 0.7725 , 0.586255 )( 0.773 , 0.585932 )( 0.7735 , 0.585608 )( 0.774 , 0.585285 )( 0.7745 , 0.584962 )( 0.775 , 0.584638 )( 0.7755 , 0.584315 )( 0.776 , 0.583992 )( 0.7765 , 0.583669 )( 0.777 , 0.583345 )( 0.7775 , 0.583022 )( 0.778 , 0.582699 )( 0.7785 , 0.582375 )( 0.779 , 0.582052 )( 0.7795 , 0.581729 )( 0.78 , 0.581406 )( 0.7805 , 0.581082 )( 0.781 , 0.580759 )( 0.7815 , 0.580436 )( 0.782 , 0.580112 )( 0.7825 , 0.579789 )( 0.783 , 0.579466 )( 0.7835 , 0.57942 )( 0.784 , 0.579459 )( 0.7845 , 0.579499 )( 0.785 , 0.579538 )( 0.7855 , 0.579577 )( 0.786 , 0.579617 )( 0.7865 , 0.579656 )( 0.787 , 0.579695 )( 0.7875 , 0.579735 )( 0.788 , 0.57993 )( 0.7885 , 0.580137 )( 0.789 , 0.580344 )( 0.7895 , 0.580551 )( 0.79 , 0.580758 )( 0.7905 , 0.580965 )( 0.791 , 0.581172 )( 0.7915 , 0.581379 )( 0.792 , 0.581586 )( 0.7925 , 0.581793 )( 0.793 , 0.582 )( 0.7935 , 0.582207 )( 0.794 , 0.582414 )( 0.7945 , 0.582621 )( 0.795 , 0.582828 )( 0.7955 , 0.583035 )( 0.796 , 0.583242 )( 0.7965 , 0.583449 )( 0.797 , 0.583656 )( 0.7975 , 0.583863 )( 0.798 , 0.58407 )( 0.7985 , 0.584277 )( 0.799 , 0.584484 )( 0.7995 , 0.584692 )( 0.8 , 0.584899 )( 0.8005 , 0.585106 )( 0.801 , 0.585313 )( 0.8015 , 0.58552 )( 0.802 , 0.585727 )( 0.8025 , 0.585934 )( 0.803 , 0.586141 )( 0.8035 , 0.586348 )( 0.804 , 0.586555 )( 0.8045 , 0.586762 )( 0.805 , 0.586969 )( 0.8055 , 0.587759 )( 0.806 , 0.588866 )( 0.8065 , 0.589972 )( 0.807 , 0.591079 )( 0.8075 , 0.592185 )( 0.808 , 0.593292 )( 0.8085 , 0.594399 )( 0.809 , 0.595505 )( 0.8095 , 0.596612 )( 0.81 , 0.596919 )( 0.8105 , 0.59704 )( 0.811 , 0.597161 )( 0.8115 , 0.597283 )( 0.812 , 0.597404 )( 0.8125 , 0.597525 )( 0.813 , 0.597647 )( 0.8135 , 0.597768 )( 0.814 , 0.597889 )( 0.8145 , 0.598011 )( 0.815 , 0.598132 )( 0.8155 , 0.598253 )( 0.816 , 0.598375 )( 0.8165 , 0.597639 )( 0.817 , 0.596305 )( 0.8175 , 0.594972 )( 0.818 , 0.593639 )( 0.8185 , 0.592306 )( 0.819 , 0.590973 )( 0.8195 , 0.58964 )( 0.82 , 0.588307 )( 0.8205 , 0.586974 )( 0.821 , 0.585869 )( 0.8215 , 0.584839 )( 0.822 , 0.583809 )( 0.8225 , 0.582779 )( 0.823 , 0.581749 )( 0.8235 , 0.580719 )( 0.824 , 0.579689 )( 0.8245 , 0.578659 )( 0.825 , 0.577629 )( 0.8255 , 0.576599 )( 0.826 , 0.575569 )( 0.8265 , 0.574539 )( 0.827 , 0.573509 )( 0.8275 , 0.573134 )( 0.828 , 0.573338 )( 0.8285 , 0.573543 )( 0.829 , 0.573747 )( 0.8295 , 0.573951 )( 0.83 , 0.574155 )( 0.8305 , 0.57436 )( 0.831 , 0.574564 )( 0.8315 , 0.574768 )( 0.832 , 0.574419 )( 0.8325 , 0.573825 )( 0.833 , 0.573231 )( 0.8335 , 0.572637 )( 0.834 , 0.572043 )( 0.8345 , 0.571449 )( 0.835 , 0.570855 )( 0.8355 , 0.570261 )( 0.836 , 0.569667 )( 0.8365 , 0.569073 )( 0.837 , 0.568479 )( 0.8375 , 0.567885 )( 0.838 , 0.567292 )( 0.8385 , 0.566698 )( 0.839 , 0.566104 )( 0.8395 , 0.56551 )( 0.84 , 0.564916 )( 0.8405 , 0.564322 )( 0.841 , 0.563728 )( 0.8415 , 0.563134 )( 0.842 , 0.56254 )( 0.8425 , 0.561946 )( 0.843 , 0.561352 )( 0.8435 , 0.560759 )( 0.844 , 0.560165 )( 0.8445 , 0.559571 )( 0.845 , 0.558977 )( 0.8455 , 0.558383 )( 0.846 , 0.557789 )( 0.8465 , 0.557401 )( 0.847 , 0.559381 )( 0.8475 , 0.561361 )( 0.848 , 0.563341 )( 0.8485 , 0.565321 )( 0.849 , 0.567301 )( 0.8495 , 0.56928 )( 0.85 , 0.57126 )( 0.8505 , 0.57324 )( 0.851 , 0.573341 )( 0.8515 , 0.573118 )( 0.852 , 0.572895 )( 0.8525 , 0.572673 )( 0.853 , 0.57245 )( 0.8535 , 0.572227 )( 0.854 , 0.572004 )( 0.8545 , 0.571782 )( 0.855 , 0.571559 )( 0.8555 , 0.571336 )( 0.856 , 0.571113 )( 0.8565 , 0.570891 )( 0.857 , 0.570668 )( 0.8575 , 0.570445 )( 0.858 , 0.570222 )( 0.8585 , 0.57 )( 0.859 , 0.569777 )( 0.8595 , 0.569554 )( 0.86 , 0.569331 )( 0.8605 , 0.569108 )( 0.861 , 0.568886 )( 0.8615 , 0.568663 )( 0.862 , 0.56844 )( 0.8625 , 0.568217 )( 0.863 , 0.567995 )( 0.8635 , 0.567772 )( 0.864 , 0.567549 )( 0.8645 , 0.567326 )( 0.865 , 0.567213 )( 0.8655 , 0.569238 )( 0.866 , 0.571264 )( 0.8665 , 0.573289 )( 0.867 , 0.575315 )( 0.8675 , 0.577341 )( 0.868 , 0.579366 )( 0.8685 , 0.581392 )( 0.869 , 0.583417 )( 0.8695 , 0.585411 )( 0.87 , 0.584842 )( 0.8705 , 0.584274 )( 0.871 , 0.583705 )( 0.8715 , 0.583136 )( 0.872 , 0.582568 )( 0.8725 , 0.581999 )( 0.873 , 0.58143 )( 0.8735 , 0.580861 )( 0.874 , 0.580293 )( 0.8745 , 0.578847 )( 0.875 , 0.576634 )( 0.8755 , 0.574421 )( 0.876 , 0.572207 )( 0.8765 , 0.569994 )( 0.877 , 0.567781 )( 0.8775 , 0.565567 )( 0.878 , 0.563354 )( 0.8785 , 0.561141 )( 0.879 , 0.559238 )( 0.8795 , 0.56041 )( 0.88 , 0.561582 )( 0.8805 , 0.562755 )( 0.881 , 0.563927 )( 0.8815 , 0.565099 )( 0.882 , 0.566271 )( 0.8825 , 0.567444 )( 0.883 , 0.568616 )( 0.8835 , 0.569769 )( 0.884 , 0.569841 )( 0.8845 , 0.569912 )( 0.885 , 0.569984 )( 0.8855 , 0.570055 )( 0.886 , 0.570126 )( 0.8865 , 0.570198 )( 0.887 , 0.570269 )( 0.8875 , 0.570341 )( 0.888 , 0.570412 )( 0.8885 , 0.570335 )( 0.889 , 0.569539 )( 0.8895 , 0.568743 )( 0.89 , 0.567946 )( 0.8905 , 0.56715 )( 0.891 , 0.566354 )( 0.8915 , 0.565558 )( 0.892 , 0.564762 )( 0.8925 , 0.563966 )( 0.893 , 0.563557 )( 0.8935 , 0.563532 )( 0.894 , 0.563508 )( 0.8945 , 0.563484 )( 0.895 , 0.56346 )( 0.8955 , 0.563436 )( 0.896 , 0.563412 )( 0.8965 , 0.563388 )( 0.897 , 0.563363 )( 0.8975 , 0.563339 )( 0.898 , 0.563505 )( 0.8985 , 0.564236 )( 0.899 , 0.564967 )( 0.8995 , 0.565699 )( 0.9 , 0.56643 )( 0.9005 , 0.567161 )( 0.901 , 0.567893 )( 0.9015 , 0.568624 )( 0.902 , 0.569356 )( 0.9025 , 0.568437 )( 0.903 , 0.567494 )( 0.9035 , 0.566551 )( 0.904 , 0.565608 )( 0.9045 , 0.564665 )( 0.905 , 0.563723 )( 0.9055 , 0.56278 )( 0.906 , 0.561837 )( 0.9065 , 0.560894 )( 0.907 , 0.559952 )( 0.9075 , 0.559418 )( 0.908 , 0.559716 )( 0.9085 , 0.560014 )( 0.909 , 0.560312 )( 0.9095 , 0.56061 )( 0.91 , 0.560908 )( 0.9105 , 0.561206 )( 0.911 , 0.561504 )( 0.9115 , 0.561802 )( 0.912 , 0.562099 )( 0.9125 , 0.562397 )( 0.913 , 0.562695 )( 0.9135 , 0.562993 )( 0.914 , 0.563291 )( 0.9145 , 0.563589 )( 0.915 , 0.563887 )( 0.9155 , 0.564185 )( 0.916 , 0.564483 )( 0.9165 , 0.56478 )( 0.917 , 0.565078 )( 0.9175 , 0.565376 )( 0.918 , 0.565674 )( 0.9185 , 0.565972 )( 0.919 , 0.56627 )( 0.9195 , 0.566568 )( 0.92 , 0.566866 )( 0.9205 , 0.567164 )( 0.921 , 0.567269 )( 0.9215 , 0.567366 )( 0.922 , 0.567462 )( 0.9225 , 0.567559 )( 0.923 , 0.567656 )( 0.9235 , 0.567752 )( 0.924 , 0.567849 )( 0.9245 , 0.567945 )( 0.925 , 0.568042 )( 0.9255 , 0.568138 )( 0.926 , 0.568235 )( 0.9265 , 0.568561 )( 0.927 , 0.569126 )( 0.9275 , 0.569691 )( 0.928 , 0.570257 )( 0.9285 , 0.570822 )( 0.929 , 0.571388 )( 0.9295 , 0.571953 )( 0.93 , 0.572693 )( 0.9305 , 0.573656 )( 0.931 , 0.574619 )( 0.9315 , 0.575581 )( 0.932 , 0.576544 )( 0.9325 , 0.577507 )( 0.933 , 0.57847 )( 0.9335 , 0.579433 )( 0.934 , 0.580396 )( 0.9345 , 0.581359 )( 0.935 , 0.582322 )( 0.9355 , 0.583285 )( 0.936 , 0.583413 )( 0.9365 , 0.582909 )( 0.937 , 0.582405 )( 0.9375 , 0.581901 )( 0.938 , 0.581397 )( 0.9385 , 0.580892 )( 0.939 , 0.580388 )( 0.9395 , 0.580445 )( 0.94 , 0.580548 )( 0.9405 , 0.580652 )( 0.941 , 0.580755 )( 0.9415 , 0.580858 )( 0.942 , 0.580962 )( 0.9425 , 0.581065 )( 0.943 , 0.581169 )( 0.9435 , 0.581272 )( 0.944 , 0.581376 )( 0.9445 , 0.581479 )( 0.945 , 0.581582 )( 0.9455 , 0.58129 )( 0.946 , 0.580782 )( 0.9465 , 0.580274 )( 0.947 , 0.579767 )( 0.9475 , 0.579259 )( 0.948 , 0.578752 )( 0.9485 , 0.578244 )( 0.949 , 0.577736 )( 0.9495 , 0.577229 )( 0.95 , 0.576721 )( 0.9505 , 0.576213 )( 0.951 , 0.575706 )( 0.9515 , 0.575198 )( 0.952 , 0.57469 )( 0.9525 , 0.574183 )( 0.953 , 0.573675 )( 0.9535 , 0.573168 )( 0.954 , 0.57266 )( 0.9545 , 0.572152 )( 0.955 , 0.571645 )( 0.9555 , 0.571137 )( 0.956 , 0.570629 )( 0.9565 , 0.570122 )( 0.957 , 0.569614 )( 0.9575 , 0.569107 )( 0.958 , 0.568468 )( 0.9585 , 0.567813 )( 0.959 , 0.567159 )( 0.9595 , 0.566504 )( 0.96 , 0.56585 )( 0.9605 , 0.565195 )( 0.961 , 0.564541 )( 0.9615 , 0.563886 )( 0.962 , 0.563232 )( 0.9625 , 0.562577 )( 0.963 , 0.561923 )( 0.9635 , 0.561268 )( 0.964 , 0.560613 )( 0.9645 , 0.5619 )( 0.965 , 0.563649 )( 0.9655 , 0.565399 )( 0.966 , 0.567148 )( 0.9665 , 0.568898 )( 0.967 , 0.570647 )( 0.9675 , 0.572397 )( 0.968 , 0.574147 )( 0.9685 , 0.575896 )( 0.969 , 0.577646 )( 0.9695 , 0.579395 )( 0.97 , 0.581145 )( 0.9705 , 0.582894 )( 0.971 , 0.584644 )( 0.9715 , 0.586393 )( 0.972 , 0.588143 )( 0.9725 , 0.589892 )( 0.973 , 0.591642 )( 0.9735 , 0.593392 )( 0.974 , 0.595141 )( 0.9745 , 0.596891 )( 0.975 , 0.59864 )( 0.9755 , 0.60039 )( 0.976 , 0.602139 )( 0.9765 , 0.601827 )( 0.977 , 0.60118 )( 0.9775 , 0.600532 )( 0.978 , 0.599884 )( 0.9785 , 0.599237 )( 0.979 , 0.598589 )( 0.9795 , 0.597942 )( 0.98 , 0.597294 )( 0.9805 , 0.596647 )( 0.981 , 0.595999 )( 0.9815 , 0.595351 )( 0.982 , 0.594704 )( 0.9825 , 0.594056 )( 0.983 , 0.593409 )( 0.9835 , 0.592799 )( 0.984 , 0.592191 )( 0.9845 , 0.591583 )( 0.985 , 0.590975 )( 0.9855 , 0.590367 )( 0.986 , 0.589758 )( 0.9865 , 0.58915 )( 0.987 , 0.588542 )( 0.9875 , 0.587934 )( 0.988 , 0.587326 )( 0.9885 , 0.586717 )( 0.989 , 0.586109 )( 0.9895 , 0.585501 )( 0.99 , 0.584893 )( 0.9905 , 0.584285 )( 0.991 , 0.583677 )( 0.9915 , 0.583068 )( 0.992 , 0.58246 )( 0.9925 , 0.581852 )( 0.993 , 0.581244 )( 0.9935 , 0.580636 )( 0.994 , 0.580027 )( 0.9945 , 0.579419 )( 0.995 , 0.579437 )( 0.9955 , 0.579585 )( 0.996 , 0.579732 )( 0.9965 , 0.57988 )( 0.997 , 0.580027 )( 0.9975 , 0.580175 )( 0.998 , 0.580323 )( 0.9985 , 0.58047 )( 0.999 , 0.580618 )( 0.9995 , 0.580765 )( 1.0 , 0.580913 )( 1.0005 , 0.58106 )( 1.001 , 0.581208 )( 1.0015 , 0.581355 )( 1.002 , 0.581429 )( 1.0025 , 0.580984 )( 1.003 , 0.58054 )( 1.0035 , 0.580095 )( 1.004 , 0.579651 )( 1.0045 , 0.579206 )( 1.005 , 0.578761 )( 1.0055 , 0.578317 )( 1.006 , 0.577872 )( 1.0065 , 0.577428 )( 1.007 , 0.576983 )( 1.0075 , 0.576539 )( 1.008 , 0.576094 )( 1.0085 , 0.57565 )( 1.009 , 0.575205 )( 1.0095 , 0.574761 )( 1.01 , 0.574316 )( 1.0105 , 0.573871 )( 1.011 , 0.573427 )( 1.0115 , 0.572982 )( 1.012 , 0.572538 )( 1.0125 , 0.572093 )( 1.013 , 0.571649 )( 1.0135 , 0.572414 )( 1.014 , 0.573487 )( 1.0145 , 0.57456 )( 1.015 , 0.575633 )( 1.0155 , 0.576706 )( 1.016 , 0.577778 )( 1.0165 , 0.578851 )( 1.017 , 0.579924 )( 1.0175 , 0.580997 )( 1.018 , 0.58207 )( 1.0185 , 0.583143 )( 1.019 , 0.584216 )( 1.0195 , 0.585289 )( 1.02 , 0.586362 )( 1.0205 , 0.587435 )( 1.021 , 0.587726 )( 1.0215 , 0.586051 )( 1.022 , 0.584376 )( 1.0225 , 0.582721 )( 1.023 , 0.58112 )( 1.0235 , 0.579519 )( 1.024 , 0.577918 )( 1.0245 , 0.576318 )( 1.025 , 0.574717 )( 1.0255 , 0.573116 )( 1.026 , 0.571515 )( 1.0265 , 0.569914 )( 1.027 , 0.568313 )( 1.0275 , 0.566712 )( 1.028 , 0.565111 )( 1.0285 , 0.56351 )( 1.029 , 0.561909 )( 1.0295 , 0.560308 )( 1.03 , 0.558707 )( 1.0305 , 0.558176 )( 1.031 , 0.559517 )( 1.0315 , 0.560857 )( 1.032 , 0.56192 )( 1.0325 , 0.562898 )( 1.033 , 0.563875 )( 1.0335 , 0.564853 )( 1.034 , 0.565831 )( 1.0345 , 0.566808 )( 1.035 , 0.567786 )( 1.0355 , 0.568764 )( 1.036 , 0.569741 )( 1.0365 , 0.570719 )( 1.037 , 0.571697 )( 1.0375 , 0.572674 )( 1.038 , 0.573652 )( 1.0385 , 0.57463 )( 1.039 , 0.575607 )( 1.0395 , 0.576585 )( 1.04 , 0.577073 )( 1.0405 , 0.576945 )( 1.041 , 0.576972 )( 1.0415 , 0.577461 )( 1.042 , 0.57795 )( 1.0425 , 0.578439 )( 1.043 , 0.578928 )( 1.0435 , 0.579418 )( 1.044 , 0.579907 )( 1.0445 , 0.580396 )( 1.045 , 0.580885 )( 1.0455 , 0.581374 )( 1.046 , 0.581863 )( 1.0465 , 0.582352 )( 1.047 , 0.582841 )( 1.0475 , 0.58333 )( 1.048 , 0.58382 )( 1.0485 , 0.584309 )( 1.049 , 0.584798 )( 1.0495 , 0.58552 )( 1.05 , 0.586456 )( 1.0505 , 0.586208 )( 1.051 , 0.585533 )( 1.0515 , 0.584858 )( 1.052 , 0.584182 )( 1.0525 , 0.583507 )( 1.053 , 0.582832 )( 1.0535 , 0.582156 )( 1.054 , 0.581481 )( 1.0545 , 0.580806 )( 1.055 , 0.580131 )( 1.0555 , 0.579455 )( 1.056 , 0.57878 )( 1.0565 , 0.578105 )( 1.057 , 0.577429 )( 1.0575 , 0.576754 )( 1.058 , 0.576079 )( 1.0585 , 0.575403 )( 1.059 , 0.574959 )( 1.0595 , 0.574667 )( 1.06 , 0.574374 )( 1.0605 , 0.574082 )( 1.061 , 0.573789 )( 1.0615 , 0.573497 )( 1.062 , 0.573205 )( 1.0625 , 0.572912 )( 1.063 , 0.57262 )( 1.0635 , 0.572328 )( 1.064 , 0.572035 )( 1.0645 , 0.571743 )( 1.065 , 0.571451 )( 1.0655 , 0.571158 )( 1.066 , 0.570866 )( 1.0665 , 0.570573 )( 1.067 , 0.570281 )( 1.0675 , 0.569989 )( 1.068 , 0.569696 )( 1.0685 , 0.569404 )( 1.069 , 0.569522 )( 1.0695 , 0.569813 )( 1.07 , 0.570104 )( 1.0705 , 0.570396 )( 1.071 , 0.570687 )( 1.0715 , 0.570978 )( 1.072 , 0.571269 )( 1.0725 , 0.571561 )( 1.073 , 0.571852 )( 1.0735 , 0.572143 )( 1.074 , 0.572434 )( 1.0745 , 0.572726 )( 1.075 , 0.573017 )( 1.0755 , 0.573308 )( 1.076 , 0.573599 )( 1.0765 , 0.573891 )( 1.077 , 0.574182 )( 1.0775 , 0.574473 )( 1.078 , 0.573742 )( 1.0785 , 0.574449 )( 1.079 , 0.575157 )( 1.0795 , 0.575865 )( 1.08 , 0.576572 )( 1.0805 , 0.57728 )( 1.081 , 0.577987 )( 1.0815 , 0.578695 )( 1.082 , 0.579403 )( 1.0825 , 0.58011 )( 1.083 , 0.580818 )( 1.0835 , 0.581526 )( 1.084 , 0.582233 )( 1.0845 , 0.582941 )( 1.085 , 0.583648 )( 1.0855 , 0.584356 )( 1.086 , 0.585064 )( 1.0865 , 0.585771 )( 1.087 , 0.586479 )( 1.0875 , 0.585425 )( 1.088 , 0.583511 )( 1.0885 , 0.581597 )( 1.089 , 0.579684 )( 1.0895 , 0.57777 )( 1.09 , 0.575856 )( 1.0905 , 0.573943 )( 1.091 , 0.572029 )( 1.0915 , 0.570083 )( 1.092 , 0.568134 )( 1.0925 , 0.566185 )( 1.093 , 0.564236 )( 1.0935 , 0.562287 )( 1.094 , 0.560337 )( 1.0945 , 0.558388 )( 1.095 , 0.556439 )( 1.0955 , 0.55449 )( 1.096 , 0.552541 )( 1.0965 , 0.550861 )( 1.097 , 0.552833 )( 1.0975 , 0.554994 )( 1.098 , 0.557154 )( 1.0985 , 0.559315 )( 1.099 , 0.561476 )( 1.0995 , 0.563637 )( 1.1 , 0.565797 )( 1.1005 , 0.567958 )( 1.101 , 0.570119 )( 1.1015 , 0.572279 )( 1.102 , 0.57444 )( 1.1025 , 0.576601 )( 1.103 , 0.578762 )( 1.1035 , 0.580922 )( 1.104 , 0.583083 )( 1.1045 , 0.585244 )( 1.105 , 0.587405 )( 1.1055 , 0.589565 )( 1.106 , 0.590422 )( 1.1065 , 0.590809 )( 1.107 , 0.591195 )( 1.1075 , 0.591582 )( 1.108 , 0.591968 )( 1.1085 , 0.592355 )( 1.109 , 0.592741 )( 1.1095 , 0.593128 )( 1.11 , 0.593514 )( 1.1105 , 0.593901 )( 1.111 , 0.594287 )( 1.1115 , 0.594674 )( 1.112 , 0.59506 )( 1.1125 , 0.595447 )( 1.113 , 0.595833 )( 1.1135 , 0.59622 )( 1.114 , 0.596606 )( 1.1145 , 0.596993 )( 1.115 , 0.597875 )( 1.1155 , 0.601832 )( 1.116 , 0.600904 )( 1.1165 , 0.599976 )( 1.117 , 0.599048 )( 1.1175 , 0.59812 )( 1.118 , 0.597192 )( 1.1185 , 0.596264 )( 1.119 , 0.595336 )( 1.1195 , 0.594408 )( 1.12 , 0.59348 )( 1.1205 , 0.592552 )( 1.121 , 0.591624 )( 1.1215 , 0.590696 )( 1.122 , 0.589768 )( 1.1225 , 0.58884 )( 1.123 , 0.587912 )( 1.1235 , 0.586984 )( 1.124 , 0.586056 )( 1.1245 , 0.586105 )( 1.125 , 0.586633 )( 1.1255 , 0.586366 )( 1.126 , 0.586099 )( 1.1265 , 0.585833 )( 1.127 , 0.585566 )( 1.1275 , 0.585299 )( 1.128 , 0.585032 )( 1.1285 , 0.584765 )( 1.129 , 0.584498 )( 1.1295 , 0.584231 )( 1.13 , 0.583964 )( 1.1305 , 0.583697 )( 1.131 , 0.58343 )( 1.1315 , 0.583163 )( 1.132 , 0.582896 )( 1.1325 , 0.582629 )( 1.133 , 0.582362 )( 1.1335 , 0.582006 )( 1.134 , 0.580773 )( 1.1345 , 0.579922 )( 1.135 , 0.580289 )( 1.1355 , 0.580656 )( 1.136 , 0.581023 )( 1.1365 , 0.58139 )( 1.137 , 0.581757 )( 1.1375 , 0.582125 )( 1.138 , 0.582492 )( 1.1385 , 0.582859 )( 1.139 , 0.583226 )( 1.1395 , 0.583593 )( 1.14 , 0.58396 )( 1.1405 , 0.584327 )( 1.141 , 0.584695 )( 1.1415 , 0.585062 )( 1.142 , 0.585429 )( 1.1425 , 0.585796 )( 1.143 , 0.586258 )( 1.1435 , 0.586791 )( 1.144 , 0.58687 )( 1.1445 , 0.585978 )( 1.145 , 0.585087 )( 1.1455 , 0.584195 )( 1.146 , 0.583304 )( 1.1465 , 0.582412 )( 1.147 , 0.581521 )( 1.1475 , 0.580629 )( 1.148 , 0.579738 )( 1.1485 , 0.578846 )( 1.149 , 0.577954 )( 1.1495 , 0.577063 )( 1.15 , 0.576171 )( 1.1505 , 0.57528 )( 1.151 , 0.574388 )( 1.1515 , 0.573497 )( 1.152 , 0.572677 )( 1.1525 , 0.572953 )( 1.153 , 0.573228 )( 1.1535 , 0.573905 )( 1.154 , 0.57519 )( 1.1545 , 0.576475 )( 1.155 , 0.577759 )( 1.1555 , 0.579044 )( 1.156 , 0.580328 )( 1.1565 , 0.581613 )( 1.157 , 0.582898 )( 1.1575 , 0.584182 )( 1.158 , 0.585467 )( 1.1585 , 0.586751 )( 1.159 , 0.588036 )( 1.1595 , 0.589321 )( 1.16 , 0.590605 )( 1.1605 , 0.59189 )( 1.161 , 0.593174 )( 1.1615 , 0.593183 )( 1.162 , 0.59213 )( 1.1625 , 0.591078 )( 1.163 , 0.590439 )( 1.1635 , 0.590255 )( 1.164 , 0.590071 )( 1.1645 , 0.589887 )( 1.165 , 0.589703 )( 1.1655 , 0.589519 )( 1.166 , 0.589335 )( 1.1665 , 0.589151 )( 1.167 , 0.588967 )( 1.1675 , 0.588783 )( 1.168 , 0.588599 )( 1.1685 , 0.588415 )( 1.169 , 0.588231 )( 1.1695 , 0.588046 )( 1.17 , 0.587862 )( 1.1705 , 0.587693 )( 1.171 , 0.587984 )( 1.1715 , 0.588275 )( 1.172 , 0.588567 )( 1.1725 , 0.588732 )( 1.173 , 0.588795 )( 1.1735 , 0.588859 )( 1.174 , 0.588923 )( 1.1745 , 0.588987 )( 1.175 , 0.589051 )( 1.1755 , 0.589115 )( 1.176 , 0.589178 )( 1.1765 , 0.589242 )( 1.177 , 0.589306 )( 1.1775 , 0.58937 )( 1.178 , 0.589434 )( 1.1785 , 0.589497 )( 1.179 , 0.589561 )( 1.1795 , 0.589625 )( 1.18 , 0.589288 )( 1.1805 , 0.588571 )( 1.181 , 0.587855 )( 1.1815 , 0.587138 )( 1.182 , 0.586422 )( 1.1825 , 0.585705 )( 1.183 , 0.584989 )( 1.1835 , 0.584272 )( 1.184 , 0.583556 )( 1.1845 , 0.582839 )( 1.185 , 0.582123 )( 1.1855 , 0.581406 )( 1.186 , 0.58069 )( 1.1865 , 0.579974 )( 1.187 , 0.579257 )( 1.1875 , 0.578541 )( 1.188 , 0.577824 )( 1.1885 , 0.577108 )( 1.189 , 0.576391 )( 1.1895 , 0.575675 )( 1.19 , 0.574958 )( 1.1905 , 0.574242 )( 1.191 , 0.573525 )( 1.1915 , 0.574009 )( 1.192 , 0.57497 )( 1.1925 , 0.575931 )( 1.193 , 0.576892 )( 1.1935 , 0.577853 )( 1.194 , 0.578813 )( 1.1945 , 0.579774 )( 1.195 , 0.580735 )( 1.1955 , 0.581696 )( 1.196 , 0.582657 )( 1.1965 , 0.583618 )( 1.197 , 0.584578 )( 1.1975 , 0.585539 )( 1.198 , 0.5865 )( 1.1985 , 0.586881 )( 1.199 , 0.586642 )( 1.1995 , 0.586403 )( 1.2 , 0.586164 )( 1.2005 , 0.585925 )( 1.201 , 0.585686 )( 1.2015 , 0.585447 )( 1.202 , 0.585208 )( 1.2025 , 0.584968 )( 1.203 , 0.584729 )( 1.2035 , 0.58449 )( 1.204 , 0.584251 )( 1.2045 , 0.584012 )( 1.205 , 0.583773 )( 1.2055 , 0.583534 )( 1.206 , 0.583295 )( 1.2065 , 0.583055 )( 1.207 , 0.582816 )( 1.2075 , 0.582577 )( 1.208 , 0.582338 )( 1.2085 , 0.582099 )( 1.209 , 0.58186 )( 1.2095 , 0.581621 )( 1.21 , 0.581382 )( 1.2105 , 0.58092 )( 1.211 , 0.580427 )( 1.2115 , 0.579933 )( 1.212 , 0.57944 )( 1.2125 , 0.578946 )( 1.213 , 0.578453 )( 1.2135 , 0.57796 )( 1.214 , 0.577466 )( 1.2145 , 0.576973 )( 1.215 , 0.576479 )( 1.2155 , 0.575986 )( 1.216 , 0.575493 )( 1.2165 , 0.574999 )( 1.217 , 0.574856 )( 1.2175 , 0.575137 )( 1.218 , 0.575419 )( 1.2185 , 0.5757 )( 1.219 , 0.575981 )( 1.2195 , 0.576263 )( 1.22 , 0.577135 )( 1.2205 , 0.578035 )( 1.221 , 0.578935 )( 1.2215 , 0.579836 )( 1.222 , 0.580736 )( 1.2225 , 0.581636 )( 1.223 , 0.582537 )( 1.2235 , 0.583437 )( 1.224 , 0.584337 )( 1.2245 , 0.585237 )( 1.225 , 0.586138 )( 1.2255 , 0.587038 )( 1.226 , 0.587938 )( 1.2265 , 0.58943 )( 1.227 , 0.590963 )( 1.2275 , 0.592496 )( 1.228 , 0.594028 )( 1.2285 , 0.595561 )( 1.229 , 0.59703 )( 1.2295 , 0.596687 )( 1.23 , 0.596343 )( 1.2305 , 0.596 )( 1.231 , 0.595656 )( 1.2315 , 0.595312 )( 1.232 , 0.594969 )( 1.2325 , 0.594625 )( 1.233 , 0.594281 )( 1.2335 , 0.593938 )( 1.234 , 0.593594 )( 1.2345 , 0.593251 )( 1.235 , 0.592907 )( 1.2355 , 0.592522 )( 1.236 , 0.592079 )( 1.2365 , 0.591636 )( 1.237 , 0.591193 )( 1.2375 , 0.590751 )( 1.238 , 0.590308 )( 1.2385 , 0.589865 )( 1.239 , 0.589422 )( 1.2395 , 0.58898 )( 1.24 , 0.588537 )( 1.2405 , 0.588094 )( 1.241 , 0.587651 )( 1.2415 , 0.587208 )( 1.242 , 0.586766 )( 1.2425 , 0.586323 )( 1.243 , 0.58588 )( 1.2435 , 0.585437 )( 1.244 , 0.584995 )( 1.2445 , 0.584552 )( 1.245 , 0.584109 )( 1.2455 , 0.583666 )( 1.246 , 0.583223 )( 1.2465 , 0.582781 )( 1.247 , 0.582338 )( 1.2475 , 0.581895 )( 1.248 , 0.581452 )( 1.2485 , 0.581009 )( 1.249 , 0.580567 )( 1.2495 , 0.580124 )( 1.25 , 0.579684 )( 1.2505 , 0.579605 )( 1.251 , 0.579525 )( 1.2515 , 0.579446 )( 1.252 , 0.579367 )( 1.2525 , 0.579287 )( 1.253 , 0.579208 )( 1.2535 , 0.579129 )( 1.254 , 0.579049 )( 1.2545 , 0.57897 )( 1.255 , 0.578891 )( 1.2555 , 0.578811 )( 1.256 , 0.578732 )( 1.2565 , 0.578652 )( 1.257 , 0.578573 )( 1.2575 , 0.578733 )( 1.258 , 0.579445 )( 1.2585 , 0.580157 )( 1.259 , 0.580869 )( 1.2595 , 0.581581 )( 1.26 , 0.582293 )( 1.2605 , 0.583005 )( 1.261 , 0.583717 )( 1.2615 , 0.584429 )( 1.262 , 0.585141 )( 1.2625 , 0.585853 )( 1.263 , 0.586565 )( 1.2635 , 0.587277 )( 1.264 , 0.587989 )( 1.2645 , 0.588701 )( 1.265 , 0.589412 )( 1.2655 , 0.590124 )( 1.266 , 0.590836 )( 1.2665 , 0.591548 )( 1.267 , 0.59226 )( 1.2675 , 0.592972 )( 1.268 , 0.593684 )( 1.2685 , 0.594396 )( 1.269 , 0.595108 )( 1.2695 , 0.59582 )( 1.27 , 0.596532 )( 1.2705 , 0.597244 )( 1.271 , 0.597956 )( 1.2715 , 0.598668 )( 1.272 , 0.59938 )( 1.2725 , 0.599879 )( 1.273 , 0.60035 )( 1.2735 , 0.600822 )( 1.274 , 0.601294 )( 1.2745 , 0.601766 )( 1.275 , 0.602238 )( 1.2755 , 0.60271 )( 1.276 , 0.603181 )( 1.2765 , 0.603653 )( 1.277 , 0.604125 )( 1.2775 , 0.604597 )( 1.278 , 0.605069 )( 1.2785 , 0.605541 )( 1.279 , 0.606012 )( 1.2795 , 0.606031 )( 1.28 , 0.604038 )( 1.2805 , 0.602044 )( 1.281 , 0.600051 )( 1.2815 , 0.598058 )( 1.282 , 0.596064 )( 1.2825 , 0.594071 )( 1.283 , 0.592077 )( 1.2835 , 0.591444 )( 1.284 , 0.591089 )( 1.2845 , 0.590733 )( 1.285 , 0.590377 )( 1.2855 , 0.590022 )( 1.286 , 0.589666 )( 1.2865 , 0.58931 )( 1.287 , 0.588955 )( 1.2875 , 0.588599 )( 1.288 , 0.588243 )( 1.2885 , 0.587888 )( 1.289 , 0.587532 )( 1.2895 , 0.587176 )( 1.29 , 0.586821 )( 1.2905 , 0.586826 )( 1.291 , 0.589361 )( 1.2915 , 0.591897 )( 1.292 , 0.594433 )( 1.2925 , 0.596968 )( 1.293 , 0.599504 )( 1.2935 , 0.60204 )( 1.294 , 0.604575 )( 1.2945 , 0.604938 )( 1.295 , 0.604657 )( 1.2955 , 0.604377 )( 1.296 , 0.604096 )( 1.2965 , 0.603816 )( 1.297 , 0.603535 )( 1.2975 , 0.603254 )( 1.298 , 0.602974 )( 1.2985 , 0.602693 )( 1.299 , 0.602413 )( 1.2995 , 0.602132 )( 1.3 , 0.601852 )( 1.3005 , 0.601571 )( 1.301 , 0.601291 )( 1.3015 , 0.601037 )( 1.302 , 0.60116 )( 1.3025 , 0.601284 )( 1.303 , 0.601407 )( 1.3035 , 0.60153 )( 1.304 , 0.601654 )( 1.3045 , 0.601777 )( 1.305 , 0.601901 )( 1.3055 , 0.602061 )( 1.306 , 0.602236 )( 1.3065 , 0.602411 )( 1.307 , 0.602586 )( 1.3075 , 0.602761 )( 1.308 , 0.602936 )( 1.3085 , 0.603111 )( 1.309 , 0.603287 )( 1.3095 , 0.603462 )( 1.31 , 0.603637 )( 1.3105 , 0.603812 )( 1.311 , 0.603987 )( 1.3115 , 0.604162 )( 1.312 , 0.604337 )( 1.3125 , 0.604513 )( 1.313 , 0.60474 )( 1.3135 , 0.604966 )( 1.314 , 0.605193 )( 1.3145 , 0.60542 )( 1.315 , 0.605647 )( 1.3155 , 0.605874 )( 1.316 , 0.606101 )( 1.3165 , 0.606248 )( 1.317 , 0.606354 )( 1.3175 , 0.606459 )( 1.318 , 0.606565 )( 1.3185 , 0.60667 )( 1.319 , 0.606776 )( 1.3195 , 0.606881 )( 1.32 , 0.606987 )( 1.3205 , 0.607092 )( 1.321 , 0.607198 )( 1.3215 , 0.607303 )( 1.322 , 0.607409 )( 1.3225 , 0.607514 )( 1.323 , 0.60762 )( 1.3235 , 0.607725 )( 1.324 , 0.60656 )( 1.3245 , 0.605325 )( 1.325 , 0.604089 )( 1.3255 , 0.602853 )( 1.326 , 0.601618 )( 1.3265 , 0.600382 )( 1.327 , 0.599146 )( 1.3275 , 0.599428 )( 1.328 , 0.600745 )( 1.3285 , 0.602061 )( 1.329 , 0.603378 )( 1.3295 , 0.604695 )( 1.33 , 0.606011 )( 1.3305 , 0.607328 )( 1.331 , 0.608645 )( 1.3315 , 0.609961 )( 1.332 , 0.611278 )( 1.3325 , 0.612595 )( 1.333 , 0.613911 )( 1.3335 , 0.615228 )( 1.334 , 0.616545 )( 1.3345 , 0.617861 )( 1.335 , 0.618181 )( 1.3355 , 0.618375 )( 1.336 , 0.618569 )( 1.3365 , 0.618763 )( 1.337 , 0.618957 )( 1.3375 , 0.619151 )( 1.338 , 0.619345 )( 1.3385 , 0.618543 )( 1.339 , 0.616877 )( 1.3395 , 0.615212 )( 1.34 , 0.613546 )( 1.3405 , 0.61188 )( 1.341 , 0.610215 )( 1.3415 , 0.608549 )( 1.342 , 0.606883 )( 1.3425 , 0.605218 )( 1.343 , 0.603552 )( 1.3435 , 0.601886 )( 1.344 , 0.600221 )( 1.3445 , 0.598555 )( 1.345 , 0.59689 )( 1.3455 , 0.595224 )( 1.346 , 0.595184 )( 1.3465 , 0.595479 )( 1.347 , 0.595774 )( 1.3475 , 0.596069 )( 1.348 , 0.596363 )( 1.3485 , 0.596658 )( 1.349 , 0.596953 )( 1.3495 , 0.597248 )( 1.35 , 0.597542 )( 1.3505 , 0.597837 )( 1.351 , 0.598132 )( 1.3515 , 0.598427 )( 1.352 , 0.598722 )( 1.3525 , 0.599016 )( 1.353 , 0.599311 )( 1.3535 , 0.599606 )( 1.354 , 0.599901 )( 1.3545 , 0.600195 )( 1.355 , 0.60049 )( 1.3555 , 0.600785 )( 1.356 , 0.60108 )( 1.3565 , 0.601375 )( 1.357 , 0.601669 )( 1.3575 , 0.601964 )( 1.358 , 0.602259 )( 1.3585 , 0.602554 )( 1.359 , 0.602848 )( 1.3595 , 0.603143 )( 1.36 , 0.603438 )( 1.3605 , 0.603813 )( 1.361 , 0.604299 )( 1.3615 , 0.604785 )( 1.362 , 0.605271 )( 1.3625 , 0.605758 )( 1.363 , 0.606244 )( 1.3635 , 0.60673 )( 1.364 , 0.607216 )( 1.3645 , 0.607702 )( 1.365 , 0.608189 )( 1.3655 , 0.608675 )( 1.366 , 0.609161 )( 1.3665 , 0.609647 )( 1.367 , 0.610134 )( 1.3675 , 0.61062 )( 1.368 , 0.610382 )( 1.3685 , 0.60985 )( 1.369 , 0.609319 )( 1.3695 , 0.608787 )( 1.37 , 0.608256 )( 1.3705 , 0.607724 )( 1.371 , 0.607192 )( 1.3715 , 0.606353 )( 1.372 , 0.604963 )( 1.3725 , 0.603573 )( 1.373 , 0.602183 )( 1.3735 , 0.600793 )( 1.374 , 0.599403 )( 1.3745 , 0.598013 )( 1.375 , 0.596622 )( 1.3755 , 0.595232 )( 1.376 , 0.593842 )( 1.3765 , 0.592452 )( 1.377 , 0.591062 )( 1.3775 , 0.589672 )( 1.378 , 0.588282 )( 1.3785 , 0.586892 )( 1.379 , 0.585886 )( 1.3795 , 0.585086 )( 1.38 , 0.584286 )( 1.3805 , 0.583486 )( 1.381 , 0.582686 )( 1.3815 , 0.581886 )( 1.382 , 0.581086 )( 1.3825 , 0.580591 )( 1.383 , 0.580812 )( 1.3835 , 0.581032 )( 1.384 , 0.581253 )( 1.3845 , 0.581474 )( 1.385 , 0.581694 )( 1.3855 , 0.581915 )( 1.386 , 0.582136 )( 1.3865 , 0.582356 )( 1.387 , 0.582577 )( 1.3875 , 0.582798 )( 1.388 , 0.583019 )( 1.3885 , 0.583239 )( 1.389 , 0.58346 )( 1.3895 , 0.583681 )( 1.39 , 0.583518 )( 1.3905 , 0.583093 )( 1.391 , 0.582668 )( 1.3915 , 0.582243 )( 1.392 , 0.581818 )( 1.3925 , 0.581393 )( 1.393 , 0.580967 )( 1.3935 , 0.580757 )( 1.394 , 0.581226 )( 1.3945 , 0.581695 )( 1.395 , 0.582163 )( 1.3955 , 0.582632 )( 1.396 , 0.583101 )( 1.3965 , 0.58357 )( 1.397 , 0.584039 )( 1.3975 , 0.584508 )( 1.398 , 0.584977 )( 1.3985 , 0.585445 )( 1.399 , 0.585914 )( 1.3995 , 0.586383 )( 1.4 , 0.586852 )( 1.4005 , 0.587321 )( 1.401 , 0.588267 )( 1.4015 , 0.58963 )( 1.402 , 0.590993 )( 1.4025 , 0.592355 )( 1.403 , 0.593718 )( 1.4035 , 0.595081 )( 1.404 , 0.596444 )( 1.4045 , 0.597475 )( 1.405 , 0.597008 )( 1.4055 , 0.596541 )( 1.406 , 0.596074 )( 1.4065 , 0.595607 )( 1.407 , 0.59514 )( 1.4075 , 0.594673 )( 1.408 , 0.594206 )( 1.4085 , 0.593739 )( 1.409 , 0.593272 )( 1.4095 , 0.592805 )( 1.41 , 0.592338 )( 1.4105 , 0.591871 )( 1.411 , 0.591403 )( 1.4115 , 0.590936 )( 1.412 , 0.590811 )( 1.4125 , 0.591064 )( 1.413 , 0.591317 )( 1.4135 , 0.59157 )( 1.414 , 0.591823 )( 1.4145 , 0.592076 )( 1.415 , 0.592329 )( 1.4155 , 0.592626 )( 1.416 , 0.593239 )( 1.4165 , 0.593851 )( 1.417 , 0.594463 )( 1.4175 , 0.595076 )( 1.418 , 0.595688 )( 1.4185 , 0.5963 )( 1.419 , 0.596913 )( 1.4195 , 0.597525 )( 1.42 , 0.598138 )( 1.4205 , 0.59875 )( 1.421 , 0.599362 )( 1.4215 , 0.599975 )( 1.422 , 0.600587 )( 1.4225 , 0.601199 )( 1.423 , 0.601961 )( 1.4235 , 0.602933 )( 1.424 , 0.603905 )( 1.4245 , 0.604876 )( 1.425 , 0.605848 )( 1.4255 , 0.60682 )( 1.426 , 0.607791 )( 1.4265 , 0.60872 )( 1.427 , 0.609009 )( 1.4275 , 0.609298 )( 1.428 , 0.609587 )( 1.4285 , 0.609876 )( 1.429 , 0.610165 )( 1.4295 , 0.610454 )( 1.43 , 0.610743 )( 1.4305 , 0.611032 )( 1.431 , 0.611321 )( 1.4315 , 0.61161 )( 1.432 , 0.611899 )( 1.4325 , 0.612188 )( 1.433 , 0.612477 )( 1.4335 , 0.612766 )( 1.434 , 0.612932 )( 1.4345 , 0.612876 )( 1.435 , 0.61282 )( 1.4355 , 0.612764 )( 1.436 , 0.612708 )( 1.4365 , 0.612652 )( 1.437 , 0.612597 )( 1.4375 , 0.612539 )( 1.438 , 0.612147 )( 1.4385 , 0.611754 )( 1.439 , 0.611362 )( 1.4395 , 0.610969 )( 1.44 , 0.610576 )( 1.4405 , 0.610184 )( 1.441 , 0.609791 )( 1.4415 , 0.609399 )( 1.442 , 0.609006 )( 1.4425 , 0.608613 )( 1.443 , 0.608221 )( 1.4435 , 0.607828 )( 1.444 , 0.607436 )( 1.4445 , 0.607043 )( 1.445 , 0.60655 )( 1.4455 , 0.605821 )( 1.446 , 0.605092 )( 1.4465 , 0.604362 )( 1.447 , 0.603633 )( 1.4475 , 0.602904 )( 1.448 , 0.602174 )( 1.4485 , 0.601445 )( 1.449 , 0.601159 )( 1.4495 , 0.600899 )( 1.45 , 0.600639 )( 1.4505 , 0.600379 )( 1.451 , 0.600119 )( 1.4515 , 0.59986 )( 1.452 , 0.5996 )( 1.4525 , 0.59934 )( 1.453 , 0.59908 )( 1.4535 , 0.59882 )( 1.454 , 0.59856 )( 1.4545 , 0.5983 )( 1.455 , 0.59804 )( 1.4555 , 0.59778 )( 1.456 , 0.597616 )( 1.4565 , 0.597757 )( 1.457 , 0.597899 )( 1.4575 , 0.59804 )( 1.458 , 0.598182 )( 1.4585 , 0.598324 )( 1.459 , 0.598465 )( 1.4595 , 0.598607 )( 1.46 , 0.597692 )( 1.4605 , 0.596641 )( 1.461 , 0.59559 )( 1.4615 , 0.594539 )( 1.462 , 0.593488 )( 1.4625 , 0.592436 )( 1.463 , 0.591385 )( 1.4635 , 0.590334 )( 1.464 , 0.589283 )( 1.4645 , 0.588232 )( 1.465 , 0.587181 )( 1.4655 , 0.58613 )( 1.466 , 0.585079 )( 1.4665 , 0.584028 )( 1.467 , 0.58311 )( 1.4675 , 0.582797 )( 1.468 , 0.582484 )( 1.4685 , 0.582172 )( 1.469 , 0.581859 )( 1.4695 , 0.581547 )( 1.47 , 0.581234 )( 1.4705 , 0.580921 )( 1.471 , 0.582791 )( 1.4715 , 0.585119 )( 1.472 , 0.587447 )( 1.4725 , 0.589775 )( 1.473 , 0.592102 )( 1.4735 , 0.59443 )( 1.474 , 0.596758 )( 1.4745 , 0.599086 )( 1.475 , 0.601414 )( 1.4755 , 0.603741 )( 1.476 , 0.606069 )( 1.4765 , 0.608397 )( 1.477 , 0.610725 )( 1.4775 , 0.613052 )( 1.478 , 0.614853 )( 1.4785 , 0.612809 )( 1.479 , 0.610765 )( 1.4795 , 0.608721 )( 1.48 , 0.606678 )( 1.4805 , 0.604634 )( 1.481 , 0.60259 )( 1.4815 , 0.600546 )( 1.482 , 0.599736 )( 1.4825 , 0.599299 )( 1.483 , 0.598862 )( 1.4835 , 0.598426 )( 1.484 , 0.597989 )( 1.4845 , 0.597552 )( 1.485 , 0.597115 )( 1.4855 , 0.596678 )( 1.486 , 0.596241 )( 1.4865 , 0.595804 )( 1.487 , 0.595367 )( 1.4875 , 0.594931 )( 1.488 , 0.594494 )( 1.4885 , 0.594057 )( 1.489 , 0.593823 )( 1.4895 , 0.596683 )( 1.49 , 0.599544 )( 1.4905 , 0.602404 )( 1.491 , 0.605265 )( 1.4915 , 0.608126 )( 1.492 , 0.610986 )( 1.4925 , 0.613847 )( 1.493 , 0.614862 )( 1.4935 , 0.615117 )( 1.494 , 0.615373 )( 1.4945 , 0.615629 )( 1.495 , 0.615885 )( 1.4955 , 0.616141 )( 1.496 , 0.616397 )( 1.4965 , 0.616653 )( 1.497 , 0.616908 )( 1.4975 , 0.617164 )( 1.498 , 0.61742 )( 1.4985 , 0.617676 )( 1.499 , 0.617932 )( 1.4995 , 0.618188 )( 1.5 , 0.618444 )( 1.5005 , 0.61906 )( 1.501 , 0.619676 )( 1.5015 , 0.620292 )( 1.502 , 0.620908 )( 1.5025 , 0.621524 )( 1.503 , 0.62214 )( 1.5035 , 0.622756 )( 1.504 , 0.622753 )( 1.5045 , 0.622415 )( 1.505 , 0.622078 )( 1.5055 , 0.621741 )( 1.506 , 0.621403 )( 1.5065 , 0.621066 )( 1.507 , 0.620729 )( 1.5075 , 0.620391 )( 1.508 , 0.620054 )( 1.5085 , 0.619716 )( 1.509 , 0.619379 )( 1.5095 , 0.619042 )( 1.51 , 0.618704 )( 1.5105 , 0.618367 )( 1.511 , 0.61803 )( 1.5115 , 0.616793 )( 1.512 , 0.615503 )( 1.5125 , 0.614212 )( 1.513 , 0.612921 )( 1.5135 , 0.611631 )( 1.514 , 0.61034 )( 1.5145 , 0.60905 )( 1.515 , 0.608447 )( 1.5155 , 0.608322 )( 1.516 , 0.608198 )( 1.5165 , 0.608073 )( 1.517 , 0.607948 )( 1.5175 , 0.607823 )( 1.518 , 0.607698 )( 1.5185 , 0.607573 )( 1.519 , 0.607448 )( 1.5195 , 0.607324 )( 1.52 , 0.607199 )( 1.5205 , 0.607074 )( 1.521 , 0.606949 )( 1.5215 , 0.606824 )( 1.522 , 0.606699 )( 1.5225 , 0.606799 )( 1.523 , 0.606928 )( 1.5235 , 0.607058 )( 1.524 , 0.607187 )( 1.5245 , 0.607316 )( 1.525 , 0.607445 )( 1.5255 , 0.607575 )( 1.526 , 0.607704 )( 1.5265 , 0.607833 )( 1.527 , 0.607962 )( 1.5275 , 0.608091 )( 1.528 , 0.608221 )( 1.5285 , 0.60835 )( 1.529 , 0.608479 )( 1.5295 , 0.608608 )( 1.53 , 0.608737 )( 1.5305 , 0.608867 )( 1.531 , 0.608996 )( 1.5315 , 0.609125 )( 1.532 , 0.609254 )( 1.5325 , 0.609384 )( 1.533 , 0.609513 )( 1.5335 , 0.609642 )( 1.534 , 0.609771 )( 1.5345 , 0.6099 )( 1.535 , 0.61003 )( 1.5355 , 0.610159 )( 1.536 , 0.610288 )( 1.5365 , 0.610417 )( 1.537 , 0.610391 )( 1.5375 , 0.610191 )( 1.538 , 0.609991 )( 1.5385 , 0.609791 )( 1.539 , 0.609591 )( 1.5395 , 0.609391 )( 1.54 , 0.609191 )( 1.5405 , 0.60899 )( 1.541 , 0.60879 )( 1.5415 , 0.60859 )( 1.542 , 0.60839 )( 1.5425 , 0.60819 )( 1.543 , 0.60799 )( 1.5435 , 0.60779 )( 1.544 , 0.60759 )( 1.5445 , 0.607401 )( 1.545 , 0.607216 )( 1.5455 , 0.607031 )( 1.546 , 0.606845 )( 1.5465 , 0.60666 )( 1.547 , 0.606475 )( 1.5475 , 0.606289 )( 1.548 , 0.606104 )( 1.5485 , 0.605919 )( 1.549 , 0.605733 )( 1.5495 , 0.605548 )( 1.55 , 0.605363 )( 1.5505 , 0.605177 )( 1.551 , 0.604992 )( 1.5515 , 0.604807 )( 1.552 , 0.604621 )( 1.5525 , 0.604436 )( 1.553 , 0.604251 )( 1.5535 , 0.604065 )( 1.554 , 0.60388 )( 1.5545 , 0.603695 )( 1.555 , 0.603509 )( 1.5555 , 0.603324 )( 1.556 , 0.603139 )( 1.5565 , 0.602954 )( 1.557 , 0.602768 )( 1.5575 , 0.602583 )( 1.558 , 0.602398 )( 1.5585 , 0.602212 )( 1.559 , 0.601954 )( 1.5595 , 0.601562 )( 1.56 , 0.60117 )( 1.5605 , 0.600778 )( 1.561 , 0.600386 )( 1.5615 , 0.599994 )( 1.562 , 0.599602 )( 1.5625 , 0.59921 )( 1.563 , 0.598818 )( 1.5635 , 0.598426 )( 1.564 , 0.598034 )( 1.5645 , 0.597642 )( 1.565 , 0.59725 )( 1.5655 , 0.596858 )( 1.566 , 0.596466 )( 1.5665 , 0.596547 )( 1.567 , 0.596886 )( 1.5675 , 0.597224 )( 1.568 , 0.597562 )( 1.5685 , 0.597901 )( 1.569 , 0.598239 )( 1.5695 , 0.598577 )( 1.57 , 0.598916 )( 1.5705 , 0.599254 )( 1.571 , 0.599592 )( 1.5715 , 0.599931 )( 1.572 , 0.600269 )( 1.5725 , 0.600607 )( 1.573 , 0.600946 )( 1.5735 , 0.601284 )( 1.574 , 0.601622 )( 1.5745 , 0.601961 )( 1.575 , 0.602299 )( 1.5755 , 0.602637 )( 1.576 , 0.602976 )( 1.5765 , 0.603314 )( 1.577 , 0.603652 )( 1.5775 , 0.603991 )( 1.578 , 0.604329 )( 1.5785 , 0.604667 )( 1.579 , 0.605006 )( 1.5795 , 0.605344 )( 1.58 , 0.605682 )( 1.5805 , 0.606021 )( 1.581 , 0.606255 )( 1.5815 , 0.606151 )( 1.582 , 0.606047 )( 1.5825 , 0.605944 )( 1.583 , 0.60584 )( 1.5835 , 0.605736 )( 1.584 , 0.605633 )( 1.5845 , 0.605529 )( 1.585 , 0.605425 )( 1.5855 , 0.605322 )( 1.586 , 0.605218 )( 1.5865 , 0.605114 )( 1.587 , 0.60501 )( 1.5875 , 0.604907 )( 1.588 , 0.604803 )( 1.5885 , 0.604394 )( 1.589 , 0.603715 )( 1.5895 , 0.603036 )( 1.59 , 0.602356 )( 1.5905 , 0.601677 )( 1.591 , 0.600998 )( 1.5915 , 0.600318 )( 1.592 , 0.599639 )( 1.5925 , 0.59896 )( 1.593 , 0.59828 )( 1.5935 , 0.597601 )( 1.594 , 0.596922 )( 1.5945 , 0.596242 )( 1.595 , 0.595563 )( 1.5955 , 0.594884 )( 1.596 , 0.594204 )( 1.5965 , 0.593525 )( 1.597 , 0.592846 )( 1.5975 , 0.592166 )( 1.598 , 0.591487 )( 1.5985 , 0.590808 )( 1.599 , 0.590128 )( 1.5995 , 0.589449 )( 1.6 , 0.58877 )( 1.6005 , 0.58809 )( 1.601 , 0.587411 )( 1.6015 , 0.586732 )( 1.602 , 0.586052 )( 1.6025 , 0.585373 )( 1.603 , 0.584809 )( 1.6035 , 0.585109 )( 1.604 , 0.585409 )( 1.6045 , 0.585709 )( 1.605 , 0.586008 )( 1.6055 , 0.586308 )( 1.606 , 0.586608 )( 1.6065 , 0.586908 )( 1.607 , 0.587208 )( 1.6075 , 0.587508 )( 1.608 , 0.587807 )( 1.6085 , 0.588107 )( 1.609 , 0.588407 )( 1.6095 , 0.588707 )( 1.61 , 0.589007 )( 1.6105 , 0.589456 )( 1.611 , 0.59012 )( 1.6115 , 0.590784 )( 1.612 , 0.591448 )( 1.6125 , 0.592111 )( 1.613 , 0.592775 )( 1.6135 , 0.593439 )( 1.614 , 0.594102 )( 1.6145 , 0.594766 )( 1.615 , 0.59543 )( 1.6155 , 0.596093 )( 1.616 , 0.596757 )( 1.6165 , 0.597421 )( 1.617 , 0.598085 )( 1.6175 , 0.598748 )( 1.618 , 0.599412 )( 1.6185 , 0.600076 )( 1.619 , 0.600739 )( 1.6195 , 0.601403 )( 1.62 , 0.602067 )( 1.6205 , 0.60273 )( 1.621 , 0.603394 )( 1.6215 , 0.604058 )( 1.622 , 0.604722 )( 1.6225 , 0.605385 )( 1.623 , 0.606049 )( 1.6235 , 0.606713 )( 1.624 , 0.607376 )( 1.6245 , 0.60804 )( 1.625 , 0.608704 )( 1.6255 , 0.608905 )( 1.626 , 0.609106 )( 1.6265 , 0.609307 )( 1.627 , 0.609507 )( 1.6275 , 0.609708 )( 1.628 , 0.609909 )( 1.6285 , 0.61011 )( 1.629 , 0.610311 )( 1.6295 , 0.610512 )( 1.63 , 0.610713 )( 1.6305 , 0.610914 )( 1.631 , 0.611114 )( 1.6315 , 0.611315 )( 1.632 , 0.611516 )( 1.6325 , 0.610963 )( 1.633 , 0.608596 )( 1.6335 , 0.606229 )( 1.634 , 0.603862 )( 1.6345 , 0.601495 )( 1.635 , 0.599127 )( 1.6355 , 0.59676 )( 1.636 , 0.594393 )( 1.6365 , 0.594469 )( 1.637 , 0.594699 )( 1.6375 , 0.594929 )( 1.638 , 0.595159 )( 1.6385 , 0.595389 )( 1.639 , 0.595618 )( 1.6395 , 0.595848 )( 1.64 , 0.596078 )( 1.6405 , 0.596308 )( 1.641 , 0.596538 )( 1.6415 , 0.596768 )( 1.642 , 0.596998 )( 1.6425 , 0.597227 )( 1.643 , 0.597457 )( 1.6435 , 0.59777 )( 1.644 , 0.598356 )( 1.6445 , 0.598941 )( 1.645 , 0.599526 )( 1.6455 , 0.600111 )( 1.646 , 0.600697 )( 1.6465 , 0.601282 )( 1.647 , 0.601867 )( 1.6475 , 0.600876 )( 1.648 , 0.599673 )( 1.6485 , 0.598469 )( 1.649 , 0.597266 )( 1.6495 , 0.596063 )( 1.65 , 0.59486 )( 1.6505 , 0.593657 )( 1.651 , 0.592454 )( 1.6515 , 0.591251 )( 1.652 , 0.590048 )( 1.6525 , 0.588845 )( 1.653 , 0.587642 )( 1.6535 , 0.586439 )( 1.654 , 0.585236 )( 1.6545 , 0.584311 )( 1.655 , 0.584691 )( 1.6555 , 0.585071 )( 1.656 , 0.585451 )( 1.6565 , 0.585831 )( 1.657 , 0.586211 )( 1.6575 , 0.586591 )( 1.658 , 0.586971 )( 1.6585 , 0.587351 )( 1.659 , 0.587731 )( 1.6595 , 0.588111 )( 1.66 , 0.588491 )( 1.6605 , 0.588871 )( 1.661 , 0.589251 )( 1.6615 , 0.589631 )( 1.662 , 0.590011 )( 1.6625 , 0.590391 )( 1.663 , 0.590771 )( 1.6635 , 0.591151 )( 1.664 , 0.591531 )( 1.6645 , 0.591911 )( 1.665 , 0.592291 )( 1.6655 , 0.592671 )( 1.666 , 0.593051 )( 1.6665 , 0.593431 )( 1.667 , 0.593811 )( 1.6675 , 0.594191 )( 1.668 , 0.594571 )( 1.6685 , 0.594951 )( 1.669 , 0.595331 )( 1.6695 , 0.595062 )( 1.67 , 0.594591 )( 1.6705 , 0.594119 )( 1.671 , 0.593648 )( 1.6715 , 0.593177 )( 1.672 , 0.592706 )( 1.6725 , 0.592235 )( 1.673 , 0.591764 )( 1.6735 , 0.591293 )( 1.674 , 0.590822 )( 1.6745 , 0.590351 )( 1.675 , 0.58988 )( 1.6755 , 0.589409 )( 1.676 , 0.588938 )( 1.6765 , 0.588509 )( 1.677 , 0.588765 )( 1.6775 , 0.58902 )( 1.678 , 0.589276 )( 1.6785 , 0.589532 )( 1.679 , 0.589788 )( 1.6795 , 0.590044 )( 1.68 , 0.5903 )( 1.6805 , 0.590556 )( 1.681 , 0.590812 )( 1.6815 , 0.591068 )( 1.682 , 0.591324 )( 1.6825 , 0.59158 )( 1.683 , 0.591835 )( 1.6835 , 0.592091 )( 1.684 , 0.592347 )( 1.6845 , 0.592603 )( 1.685 , 0.592859 )( 1.6855 , 0.593115 )( 1.686 , 0.593371 )( 1.6865 , 0.593627 )( 1.687 , 0.593883 )( 1.6875 , 0.594139 )( 1.688 , 0.594394 )( 1.6885 , 0.59465 )( 1.689 , 0.594906 )( 1.6895 , 0.595162 )( 1.69 , 0.595418 )( 1.6905 , 0.595674 )( 1.691 , 0.59593 )( 1.6915 , 0.596138 )( 1.692 , 0.596319 )( 1.6925 , 0.5965 )( 1.693 , 0.596681 )( 1.6935 , 0.596862 )( 1.694 , 0.597043 )( 1.6945 , 0.597224 )( 1.695 , 0.597405 )( 1.6955 , 0.597586 )( 1.696 , 0.597767 )( 1.6965 , 0.597948 )( 1.697 , 0.598129 )( 1.6975 , 0.59831 )( 1.698 , 0.598491 )( 1.6985 , 0.598672 )( 1.699 , 0.597947 )( 1.6995 , 0.597165 )( 1.7 , 0.596382 )( 1.7005 , 0.595599 )( 1.701 , 0.594816 )( 1.7015 , 0.594034 )( 1.702 , 0.593251 )( 1.7025 , 0.593169 )( 1.703 , 0.593581 )( 1.7035 , 0.593994 )( 1.704 , 0.594406 )( 1.7045 , 0.594818 )( 1.705 , 0.595231 )( 1.7055 , 0.595643 )( 1.706 , 0.596056 )( 1.7065 , 0.596468 )( 1.707 , 0.59688 )( 1.7075 , 0.597293 )( 1.708 , 0.597705 )( 1.7085 , 0.598118 )( 1.709 , 0.59853 )( 1.7095 , 0.598943 )( 1.71 , 0.599523 )( 1.7105 , 0.600126 )( 1.711 , 0.600729 )( 1.7115 , 0.601332 )( 1.712 , 0.601936 )( 1.7125 , 0.602539 )( 1.713 , 0.603142 )( 1.7135 , 0.603 )( 1.714 , 0.602191 )( 1.7145 , 0.601382 )( 1.715 , 0.600572 )( 1.7155 , 0.599763 )( 1.716 , 0.598953 )( 1.7165 , 0.598144 )( 1.717 , 0.597334 )( 1.7175 , 0.596525 )( 1.718 , 0.595715 )( 1.7185 , 0.594906 )( 1.719 , 0.594097 )( 1.7195 , 0.593287 )( 1.72 , 0.592478 )( 1.7205 , 0.591668 )( 1.721 , 0.59128 )( 1.7215 , 0.590983 )( 1.722 , 0.590686 )( 1.7225 , 0.590389 )( 1.723 , 0.590092 )( 1.7235 , 0.589795 )( 1.724 , 0.589498 )( 1.7245 , 0.589201 )( 1.725 , 0.588904 )( 1.7255 , 0.588607 )( 1.726 , 0.588309 )( 1.7265 , 0.588012 )( 1.727 , 0.587715 )( 1.7275 , 0.587418 )( 1.728 , 0.587121 )( 1.7285 , 0.586824 )( 1.729 , 0.586527 )( 1.7295 , 0.58623 )( 1.73 , 0.585933 )( 1.7305 , 0.585636 )( 1.731 , 0.585339 )( 1.7315 , 0.585042 )( 1.732 , 0.584745 )( 1.7325 , 0.584448 )( 1.733 , 0.584151 )( 1.7335 , 0.583854 )( 1.734 , 0.583557 )( 1.7345 , 0.58326 )( 1.735 , 0.582963 )( 1.7355 , 0.582907 )( 1.736 , 0.5832 )( 1.7365 , 0.583493 )( 1.737 , 0.583785 )( 1.7375 , 0.584078 )( 1.738 , 0.584371 )( 1.7385 , 0.584664 )( 1.739 , 0.584956 )( 1.7395 , 0.585249 )( 1.74 , 0.585542 )( 1.7405 , 0.585835 )( 1.741 , 0.586127 )( 1.7415 , 0.58642 )( 1.742 , 0.586713 )( 1.7425 , 0.587005 )( 1.743 , 0.587183 )( 1.7435 , 0.587313 )( 1.744 , 0.587443 )( 1.7445 , 0.587573 )( 1.745 , 0.587702 )( 1.7455 , 0.587832 )( 1.746 , 0.587962 )( 1.7465 , 0.588091 )( 1.747 , 0.588221 )( 1.7475 , 0.588351 )( 1.748 , 0.58848 )( 1.7485 , 0.58861 )( 1.749 , 0.58874 )( 1.7495 , 0.588869 )( 1.75 , 0.588999 )( 1.7505 , 0.589129 )( 1.751 , 0.589258 )( 1.7515 , 0.589388 )( 1.752 , 0.589518 )( 1.7525 , 0.589647 )( 1.753 , 0.589777 )( 1.7535 , 0.589907 )( 1.754 , 0.590037 )( 1.7545 , 0.590166 )( 1.755 , 0.590296 )( 1.7555 , 0.590426 )( 1.756 , 0.590555 )( 1.7565 , 0.590685 )( 1.757 , 0.590815 )( 1.7575 , 0.590897 )( 1.758 , 0.590864 )( 1.7585 , 0.590831 )( 1.759 , 0.590798 )( 1.7595 , 0.590765 )( 1.76 , 0.590733 )( 1.7605 , 0.5907 )( 1.761 , 0.590667 )( 1.7615 , 0.590634 )( 1.762 , 0.590601 )( 1.7625 , 0.590568 )( 1.763 , 0.590535 )( 1.7635 , 0.590502 )( 1.764 , 0.590469 )( 1.7645 , 0.590436 )( 1.765 , 0.590438 )( 1.7655 , 0.590464 )( 1.766 , 0.59049 )( 1.7665 , 0.590516 )( 1.767 , 0.590542 )( 1.7675 , 0.590568 )( 1.768 , 0.590593 )( 1.7685 , 0.590597 )( 1.769 , 0.590525 )( 1.7695 , 0.590453 )( 1.77 , 0.590381 )( 1.7705 , 0.590309 )( 1.771 , 0.590238 )( 1.7715 , 0.590166 )( 1.772 , 0.590094 )( 1.7725 , 0.590022 )( 1.773 , 0.589951 )( 1.7735 , 0.589879 )( 1.774 , 0.589807 )( 1.7745 , 0.589735 )( 1.775 , 0.589663 )( 1.7755 , 0.589592 )( 1.776 , 0.589468 )( 1.7765 , 0.589299 )( 1.777 , 0.589129 )( 1.7775 , 0.58896 )( 1.778 , 0.58879 )( 1.7785 , 0.588621 )( 1.779 , 0.588451 )( 1.7795 , 0.588349 )( 1.78 , 0.588565 )( 1.7805 , 0.588782 )( 1.781 , 0.588999 )( 1.7815 , 0.589215 )( 1.782 , 0.589432 )( 1.7825 , 0.589649 )( 1.783 , 0.589865 )( 1.7835 , 0.590082 )( 1.784 , 0.590299 )( 1.7845 , 0.590515 )( 1.785 , 0.590732 )( 1.7855 , 0.590949 )( 1.786 , 0.591165 )( 1.7865 , 0.591382 )( 1.787 , 0.591343 )( 1.7875 , 0.591011 )( 1.788 , 0.590679 )( 1.7885 , 0.590347 )( 1.789 , 0.590016 )( 1.7895 , 0.589684 )( 1.79 , 0.589352 )( 1.7905 , 0.589054 )( 1.791 , 0.589016 )( 1.7915 , 0.588978 )( 1.792 , 0.588941 )( 1.7925 , 0.588903 )( 1.793 , 0.588865 )( 1.7935 , 0.588828 )( 1.794 , 0.58879 )( 1.7945 , 0.588752 )( 1.795 , 0.588715 )( 1.7955 , 0.588677 )( 1.796 , 0.588639 )( 1.7965 , 0.588602 )( 1.797 , 0.588564 )( 1.7975 , 0.588526 )( 1.798 , 0.588768 )( 1.7985 , 0.589416 )( 1.799 , 0.590065 )( 1.7995 , 0.590713 )( 1.8 , 0.591361 )( 1.8005 , 0.592009 )( 1.801 , 0.592658 )( 1.8015 , 0.59326 )( 1.802 , 0.593078 )( 1.8025 , 0.592895 )( 1.803 , 0.592712 )( 1.8035 , 0.59253 )( 1.804 , 0.592347 )( 1.8045 , 0.592165 )( 1.805 , 0.591982 )( 1.8055 , 0.591799 )( 1.806 , 0.591617 )( 1.8065 , 0.591434 )( 1.807 , 0.591251 )( 1.8075 , 0.591069 )( 1.808 , 0.590886 )( 1.8085 , 0.590704 )( 1.809 , 0.590597 )( 1.8095 , 0.590631 )( 1.81 , 0.590666 )( 1.8105 , 0.590701 )( 1.811 , 0.590736 )( 1.8115 , 0.59077 )( 1.812 , 0.590805 )( 1.8125 , 0.59084 )( 1.813 , 0.590874 )( 1.8135 , 0.590909 )( 1.814 , 0.590944 )( 1.8145 , 0.590978 )( 1.815 , 0.591013 )( 1.8155 , 0.591048 )( 1.816 , 0.591082 )( 1.8165 , 0.591117 )( 1.817 , 0.591152 )( 1.8175 , 0.591187 )( 1.818 , 0.591221 )( 1.8185 , 0.591256 )( 1.819 , 0.591291 )( 1.8195 , 0.591325 )( 1.82 , 0.59136 )( 1.8205 , 0.591395 )( 1.821 , 0.591429 )( 1.8215 , 0.591464 )( 1.822 , 0.591499 )( 1.8225 , 0.591534 )( 1.823 , 0.591568 )( 1.8235 , 0.591603 )( 1.824 , 0.591812 )( 1.8245 , 0.592032 )( 1.825 , 0.592252 )( 1.8255 , 0.592473 )( 1.826 , 0.592693 )( 1.8265 , 0.592914 )( 1.827 , 0.593134 )( 1.8275 , 0.593355 )( 1.828 , 0.593575 )( 1.8285 , 0.593795 )( 1.829 , 0.594016 )( 1.8295 , 0.594236 )( 1.83 , 0.594457 )( 1.8305 , 0.594677 )( 1.831 , 0.594821 )( 1.8315 , 0.594708 )( 1.832 , 0.594595 )( 1.8325 , 0.594483 )( 1.833 , 0.59437 )( 1.8335 , 0.594257 )( 1.834 , 0.594145 )( 1.8345 , 0.594032 )( 1.835 , 0.593919 )( 1.8355 , 0.593806 )( 1.836 , 0.593694 )( 1.8365 , 0.593581 )( 1.837 , 0.593468 )( 1.8375 , 0.593356 )( 1.838 , 0.593243 )( 1.8385 , 0.59313 )( 1.839 , 0.593017 )( 1.8395 , 0.592905 )( 1.84 , 0.592792 )( 1.8405 , 0.592679 )( 1.841 , 0.592567 )( 1.8415 , 0.592454 )( 1.842 , 0.592341 )( 1.8425 , 0.592229 )( 1.843 , 0.592116 )( 1.8435 , 0.592003 )( 1.844 , 0.59189 )( 1.8445 , 0.591778 )( 1.845 , 0.591665 )( 1.8455 , 0.591552 )( 1.846 , 0.591596 )( 1.8465 , 0.591674 )( 1.847 , 0.591752 )( 1.8475 , 0.59183 )( 1.848 , 0.591908 )( 1.8485 , 0.591986 )( 1.849 , 0.592064 )( 1.8495 , 0.592142 )( 1.85 , 0.59222 )( 1.8505 , 0.592298 )( 1.851 , 0.592376 )( 1.8515 , 0.592454 )( 1.852 , 0.592532 )( 1.8525 , 0.59261 )( 1.853 , 0.592653 )( 1.8535 , 0.592424 )( 1.854 , 0.592195 )( 1.8545 , 0.591966 )( 1.855 , 0.591737 )( 1.8555 , 0.591508 )( 1.856 , 0.591278 )( 1.8565 , 0.591049 )( 1.857 , 0.59082 )( 1.8575 , 0.590591 )( 1.858 , 0.590362 )( 1.8585 , 0.590132 )( 1.859 , 0.589903 )( 1.8595 , 0.589674 )( 1.86 , 0.589445 )( 1.8605 , 0.589216 )( 1.861 , 0.588986 )( 1.8615 , 0.588757 )( 1.862 , 0.588528 )( 1.8625 , 0.588299 )( 1.863 , 0.58807 )( 1.8635 , 0.587841 )( 1.864 , 0.587611 )( 1.8645 , 0.587382 )( 1.865 , 0.587153 )( 1.8655 , 0.586924 )( 1.866 , 0.586695 )( 1.8665 , 0.586465 )( 1.867 , 0.586236 )( 1.8675 , 0.586007 )( 1.868 , 0.585715 )( 1.8685 , 0.585396 )( 1.869 , 0.585077 )( 1.8695 , 0.584758 )( 1.87 , 0.584439 )( 1.8705 , 0.58412 )( 1.871 , 0.583801 )( 1.8715 , 0.583482 )( 1.872 , 0.583163 )( 1.8725 , 0.582844 )( 1.873 , 0.582525 )( 1.8735 , 0.582207 )( 1.874 , 0.581888 )( 1.8745 , 0.581569 )( 1.875 , 0.58125 )( 1.8755 , 0.581786 )( 1.876 , 0.582327 )( 1.8765 , 0.582869 )( 1.877 , 0.58341 )( 1.8775 , 0.583951 )( 1.878 , 0.584492 )( 1.8785 , 0.585034 )( 1.879 , 0.585575 )( 1.8795 , 0.586116 )( 1.88 , 0.586657 )( 1.8805 , 0.587198 )( 1.881 , 0.58774 )( 1.8815 , 0.588281 )( 1.882 , 0.588822 )( 1.8825 , 0.589363 )( 1.883 , 0.589905 )( 1.8835 , 0.590446 )( 1.884 , 0.590987 )( 1.8845 , 0.591528 )( 1.885 , 0.59207 )( 1.8855 , 0.592611 )( 1.886 , 0.593152 )( 1.8865 , 0.593693 )( 1.887 , 0.594235 )( 1.8875 , 0.594776 )( 1.888 , 0.595317 )( 1.8885 , 0.595858 )( 1.889 , 0.5964 )( 1.8895 , 0.596941 )( 1.89 , 0.597209 )( 1.8905 , 0.59728 )( 1.891 , 0.597352 )( 1.8915 , 0.597423 )( 1.892 , 0.597495 )( 1.8925 , 0.597566 )( 1.893 , 0.597638 )( 1.8935 , 0.59771 )( 1.894 , 0.597781 )( 1.8945 , 0.597853 )( 1.895 , 0.597924 )( 1.8955 , 0.597996 )( 1.896 , 0.598067 )( 1.8965 , 0.598139 )( 1.897 , 0.598211 )( 1.8975 , 0.597516 )( 1.898 , 0.596712 )( 1.8985 , 0.595909 )( 1.899 , 0.595106 )( 1.8995 , 0.594303 )( 1.9 , 0.5935 )( 1.9005 , 0.592696 )( 1.901 , 0.591893 )( 1.9015 , 0.59109 )( 1.902 , 0.590287 )( 1.9025 , 0.589483 )( 1.903 , 0.58868 )( 1.9035 , 0.587877 )( 1.904 , 0.587074 )( 1.9045 , 0.586271 )( 1.905 , 0.585467 )( 1.9055 , 0.584664 )( 1.906 , 0.583861 )( 1.9065 , 0.583058 )( 1.907 , 0.582254 )( 1.9075 , 0.581451 )( 1.908 , 0.580648 )( 1.9085 , 0.579845 )( 1.909 , 0.579042 )( 1.9095 , 0.578238 )( 1.91 , 0.577435 )( 1.9105 , 0.576632 )( 1.911 , 0.575829 )( 1.9115 , 0.575026 )( 1.912 , 0.574737 )( 1.9125 , 0.575044 )( 1.913 , 0.57535 )( 1.9135 , 0.575656 )( 1.914 , 0.575962 )( 1.9145 , 0.576268 )( 1.915 , 0.576575 )( 1.9155 , 0.576881 )( 1.916 , 0.577187 )( 1.9165 , 0.577493 )( 1.917 , 0.5778 )( 1.9175 , 0.578106 )( 1.918 , 0.578412 )( 1.9185 , 0.578718 )( 1.919 , 0.579025 )( 1.9195 , 0.580343 )( 1.92 , 0.581984 )( 1.9205 , 0.583625 )( 1.921 , 0.585266 )( 1.9215 , 0.586907 )( 1.922 , 0.588548 )( 1.9225 , 0.590189 )( 1.923 , 0.591494 )( 1.9235 , 0.592307 )( 1.924 , 0.593119 )( 1.9245 , 0.593932 )( 1.925 , 0.594744 )( 1.9255 , 0.595556 )( 1.926 , 0.596369 )( 1.9265 , 0.597181 )( 1.927 , 0.597994 )( 1.9275 , 0.598806 )( 1.928 , 0.599619 )( 1.9285 , 0.600431 )( 1.929 , 0.601243 )( 1.9295 , 0.602056 )( 1.93 , 0.602868 )( 1.9305 , 0.601403 )( 1.931 , 0.598958 )( 1.9315 , 0.596513 )( 1.932 , 0.594068 )( 1.9325 , 0.591623 )( 1.933 , 0.589178 )( 1.9335 , 0.586733 )( 1.934 , 0.585248 )( 1.9345 , 0.58558 )( 1.935 , 0.585911 )( 1.9355 , 0.586243 )( 1.936 , 0.586574 )( 1.9365 , 0.586906 )( 1.937 , 0.587237 )( 1.9375 , 0.587569 )( 1.938 , 0.5879 )( 1.9385 , 0.588232 )( 1.939 , 0.588563 )( 1.9395 , 0.588894 )( 1.94 , 0.589226 )( 1.9405 , 0.589557 )( 1.941 , 0.589889 )( 1.9415 , 0.589782 )( 1.942 , 0.589429 )( 1.9425 , 0.589076 )( 1.943 , 0.588722 )( 1.9435 , 0.588369 )( 1.944 , 0.588016 )( 1.9445 , 0.587663 )( 1.945 , 0.587335 )( 1.9455 , 0.58707 )( 1.946 , 0.586804 )( 1.9465 , 0.586539 )( 1.947 , 0.586274 )( 1.9475 , 0.586009 )( 1.948 , 0.585743 )( 1.9485 , 0.585478 )( 1.949 , 0.585213 )( 1.9495 , 0.584948 )( 1.95 , 0.584682 )( 1.9505 , 0.584417 )( 1.951 , 0.584152 )( 1.9515 , 0.583886 )( 1.952 , 0.583621 )( 1.9525 , 0.584986 )( 1.953 , 0.587526 )( 1.9535 , 0.590065 )( 1.954 , 0.592605 )( 1.9545 , 0.595144 )( 1.955 , 0.597683 )( 1.9555 , 0.600223 )( 1.956 , 0.602047 )( 1.9565 , 0.601452 )( 1.957 , 0.600857 )( 1.9575 , 0.600262 )( 1.958 , 0.599668 )( 1.9585 , 0.599073 )( 1.959 , 0.598478 )( 1.9595 , 0.597883 )( 1.96 , 0.597289 )( 1.9605 , 0.596694 )( 1.961 , 0.596099 )( 1.9615 , 0.595504 )( 1.962 , 0.594909 )( 1.9625 , 0.594315 )( 1.963 , 0.59372 )( 1.9635 , 0.593785 )( 1.964 , 0.594453 )( 1.9645 , 0.59512 )( 1.965 , 0.595788 )( 1.9655 , 0.596456 )( 1.966 , 0.597124 )( 1.9665 , 0.597791 )( 1.967 , 0.598395 )( 1.9675 , 0.598683 )( 1.968 , 0.59897 )( 1.9685 , 0.599258 )( 1.969 , 0.599546 )( 1.9695 , 0.599834 )( 1.97 , 0.600122 )( 1.9705 , 0.60041 )( 1.971 , 0.600698 )( 1.9715 , 0.600986 )( 1.972 , 0.601274 )( 1.9725 , 0.601561 )( 1.973 , 0.601849 )( 1.9735 , 0.602137 )( 1.974 , 0.602425 )( 1.9745 , 0.601341 )( 1.975 , 0.59867 )( 1.9755 , 0.596 )( 1.976 , 0.593329 )( 1.9765 , 0.590658 )( 1.977 , 0.587988 )( 1.9775 , 0.585317 )( 1.978 , 0.583016 )( 1.9785 , 0.583682 )( 1.979 , 0.584347 )( 1.9795 , 0.585013 )( 1.98 , 0.585679 )( 1.9805 , 0.586344 )( 1.981 , 0.58701 )( 1.9815 , 0.587676 )( 1.982 , 0.588341 )( 1.9825 , 0.589007 )( 1.983 , 0.589673 )( 1.9835 , 0.590338 )( 1.984 , 0.591004 )( 1.9845 , 0.591669 )( 1.985 , 0.592335 )( 1.9855 , 0.592504 )( 1.986 , 0.591943 )( 1.9865 , 0.591382 )( 1.987 , 0.590821 )( 1.9875 , 0.590261 )( 1.988 , 0.5897 )( 1.9885 , 0.589139 )( 1.989 , 0.588579 )( 1.9895 , 0.588034 )( 1.99 , 0.58749 )( 1.9905 , 0.586945 )( 1.991 , 0.5864 )( 1.9915 , 0.585856 )( 1.992 , 0.585311 )( 1.9925 , 0.584767 )( 1.993 , 0.584222 )( 1.9935 , 0.583677 )( 1.994 , 0.583133 )( 1.9945 , 0.582588 )( 1.995 , 0.582043 )( 1.9955 , 0.581499 )( 1.996 , 0.580954 )( 1.9965 , 0.58153 )( 1.997 , 0.584219 )( 1.9975 , 0.586909 )( 1.998 , 0.589599 )( 1.9985 , 0.592289 )( 1.999 , 0.594979 )( 1.9995 , 0.597668 )( 2.0 , 0.600358 )( 2.0005 , 0.599969 )( 2.001 , 0.59956 )( 2.0015 , 0.59915 )( 2.002 , 0.59874 )( 2.0025 , 0.598331 )( 2.003 , 0.597921 )( 2.0035 , 0.597512 )( 2.004 , 0.597102 )( 2.0045 , 0.596692 )( 2.005 , 0.596283 )( 2.0055 , 0.595873 )( 2.006 , 0.595464 )( 2.0065 , 0.595054 )( 2.007 , 0.594644 )( 2.0075 , 0.594606 )( 2.008 , 0.595487 )( 2.0085 , 0.596368 )( 2.009 , 0.597249 )( 2.0095 , 0.59813 )( 2.01 , 0.599011 )( 2.0105 , 0.599892 )( 2.011 , 0.600772 )( 2.0115 , 0.600422 )( 2.012 , 0.599984 )( 2.0125 , 0.599547 )( 2.013 , 0.59911 )( 2.0135 , 0.598673 )( 2.014 , 0.598236 )( 2.0145 , 0.597798 )( 2.015 , 0.597361 )( 2.0155 , 0.596924 )( 2.016 , 0.596487 )( 2.0165 , 0.59605 )( 2.017 , 0.595612 )( 2.0175 , 0.595175 )( 2.018 , 0.594738 )( 2.0185 , 0.594318 )( 2.019 , 0.593956 )( 2.0195 , 0.593594 )( 2.02 , 0.593233 )( 2.0205 , 0.592871 )( 2.021 , 0.592509 )( 2.0215 , 0.592147 )( 2.022 , 0.591786 )( 2.0225 , 0.592989 )( 2.023 , 0.594414 )( 2.0235 , 0.595838 )( 2.024 , 0.597263 )( 2.0245 , 0.598688 )( 2.025 , 0.600113 )( 2.0255 , 0.601538 )( 2.026 , 0.602963 )( 2.0265 , 0.604387 )( 2.027 , 0.605812 )( 2.0275 , 0.607237 )( 2.028 , 0.608662 )( 2.0285 , 0.610087 )( 2.029 , 0.611511 )( 2.0295 , 0.612416 )( 2.03 , 0.610778 )( 2.0305 , 0.609141 )( 2.031 , 0.607503 )( 2.0315 , 0.605866 )( 2.032 , 0.604228 )( 2.0325 , 0.602591 )( 2.033 , 0.600953 )( 2.0335 , 0.600209 )( 2.034 , 0.599664 )( 2.0345 , 0.59912 )( 2.035 , 0.598576 )( 2.0355 , 0.598031 )( 2.036 , 0.597487 )( 2.0365 , 0.596942 )( 2.037 , 0.596398 )( 2.0375 , 0.595854 )( 2.038 , 0.595309 )( 2.0385 , 0.594765 )( 2.039 , 0.594221 )( 2.0395 , 0.593676 )( 2.04 , 0.593132 )( 2.0405 , 0.592879 )( 2.041 , 0.594958 )( 2.0415 , 0.597038 )( 2.042 , 0.599117 )( 2.0425 , 0.601196 )( 2.043 , 0.603275 )( 2.0435 , 0.605355 )( 2.044 , 0.607434 )( 2.0445 , 0.608111 )( 2.045 , 0.608342 )( 2.0455 , 0.608573 )( 2.046 , 0.608804 )( 2.0465 , 0.609035 )( 2.047 , 0.609266 )( 2.0475 , 0.609497 )( 2.048 , 0.609728 )( 2.0485 , 0.609959 )( 2.049 , 0.610189 )( 2.0495 , 0.61042 )( 2.05 , 0.610651 )( 2.0505 , 0.610882 )( 2.051 , 0.611113 )( 2.0515 , 0.611368 )( 2.052 , 0.612061 )( 2.0525 , 0.612754 )( 2.053 , 0.613447 )( 2.0535 , 0.61414 )( 2.054 , 0.614833 )( 2.0545 , 0.615525 )( 2.055 , 0.616218 )( 2.0555 , 0.616327 )( 2.056 , 0.616184 )( 2.0565 , 0.616041 )( 2.057 , 0.615899 )( 2.0575 , 0.615756 )( 2.058 , 0.615613 )( 2.0585 , 0.615471 )( 2.059 , 0.615328 )( 2.0595 , 0.615185 )( 2.06 , 0.615043 )( 2.0605 , 0.6149 )( 2.061 , 0.614757 )( 2.0615 , 0.614614 )( 2.062 , 0.614472 )( 2.0625 , 0.614329 )( 2.063 , 0.614208 )( 2.0635 , 0.614087 )( 2.064 , 0.613966 )( 2.0645 , 0.613846 )( 2.065 , 0.613725 )( 2.0655 , 0.613604 )( 2.066 , 0.613483 )( 2.0665 , 0.613625 )( 2.067 , 0.613915 )( 2.0675 , 0.614205 )( 2.068 , 0.614495 )( 2.0685 , 0.614785 )( 2.069 , 0.615075 )( 2.0695 , 0.615365 )( 2.07 , 0.615655 )( 2.0705 , 0.615945 )( 2.071 , 0.616234 )( 2.0715 , 0.616524 )( 2.072 , 0.616814 )( 2.0725 , 0.617104 )( 2.073 , 0.617394 )( 2.0735 , 0.617684 )( 2.074 , 0.617964 )( 2.0745 , 0.618244 )( 2.075 , 0.618523 )( 2.0755 , 0.618803 )( 2.076 , 0.619082 )( 2.0765 , 0.619362 )( 2.077 , 0.619641 )( 2.0775 , 0.61936 )( 2.078 , 0.618676 )( 2.0785 , 0.617992 )( 2.079 , 0.617309 )( 2.0795 , 0.617793 )( 2.08 , 0.6184 )( 2.0805 , 0.619006 )( 2.081 , 0.619613 )( 2.0815 , 0.620219 )( 2.082 , 0.620825 )( 2.0825 , 0.621432 )( 2.083 , 0.622751 )( 2.0835 , 0.624648 )( 2.084 , 0.626544 )( 2.0845 , 0.628441 )( 2.085 , 0.625802 )( 2.0855 , 0.622523 )( 2.086 , 0.619243 )( 2.0865 , 0.615964 )( 2.087 , 0.612685 )( 2.0875 , 0.609405 )( 2.088 , 0.606126 )( 2.0885 , 0.604749 )( 2.089 , 0.605104 )( 2.0895 , 0.605458 )( 2.09 , 0.605813 )( 2.0905 , 0.606168 )( 2.091 , 0.606523 )( 2.0915 , 0.606878 )( 2.092 , 0.607233 )( 2.0925 , 0.607588 )( 2.093 , 0.607942 )( 2.0935 , 0.608297 )( 2.094 , 0.608652 )( 2.0945 , 0.609007 )( 2.095 , 0.609362 )( 2.0955 , 0.609717 )( 2.096 , 0.609411 )( 2.0965 , 0.608957 )( 2.097 , 0.608503 )( 2.0975 , 0.60805 )( 2.098 , 0.607596 )( 2.0985 , 0.607143 )( 2.099 , 0.606689 )( 2.0995 , 0.606234 )( 2.1 , 0.605776 )( 2.1005 , 0.605318 )( 2.101 , 0.60486 )( 2.1015 , 0.604403 )( 2.102 , 0.603945 )( 2.1025 , 0.603487 )( 2.103 , 0.603029 )( 2.1035 , 0.602572 )( 2.104 , 0.602114 )( 2.1045 , 0.601656 )( 2.105 , 0.601198 )( 2.1055 , 0.600741 )( 2.106 , 0.600283 )( 2.1065 , 0.599825 )( 2.107 , 0.600401 )( 2.1075 , 0.601306 )( 2.108 , 0.602211 )( 2.1085 , 0.603116 )( 2.109 , 0.604021 )( 2.1095 , 0.604926 )( 2.11 , 0.605832 )( 2.1105 , 0.605931 )( 2.111 , 0.604852 )( 2.1115 , 0.603773 )( 2.112 , 0.602694 )( 2.1125 , 0.601614 )( 2.113 , 0.600535 )( 2.1135 , 0.599456 )( 2.114 , 0.598377 )( 2.1145 , 0.597297 )( 2.115 , 0.596218 )( 2.1155 , 0.595139 )( 2.116 , 0.59406 )( 2.1165 , 0.59298 )( 2.117 , 0.591901 )( 2.1175 , 0.590822 )( 2.118 , 0.590973 )( 2.1185 , 0.591651 )( 2.119 , 0.592328 )( 2.1195 , 0.593006 )( 2.12 , 0.593684 )( 2.1205 , 0.594362 )( 2.121 , 0.59504 )( 2.1215 , 0.595812 )( 2.122 , 0.596762 )( 2.1225 , 0.597711 )( 2.123 , 0.598661 )( 2.1235 , 0.599611 )( 2.124 , 0.600561 )( 2.1245 , 0.60151 )( 2.125 , 0.60246 )( 2.1255 , 0.60341 )( 2.126 , 0.60436 )( 2.1265 , 0.605309 )( 2.127 , 0.606259 )( 2.1275 , 0.607209 )( 2.128 , 0.608159 )( 2.1285 , 0.609108 )( 2.129 , 0.608486 )( 2.1295 , 0.606985 )( 2.13 , 0.605484 )( 2.1305 , 0.603983 )( 2.131 , 0.602482 )( 2.1315 , 0.600981 )( 2.132 , 0.59948 )( 2.1325 , 0.598276 )( 2.133 , 0.597807 )( 2.1335 , 0.597338 )( 2.134 , 0.596869 )( 2.1345 , 0.596396 )( 2.135 , 0.595921 )( 2.1355 , 0.595446 )( 2.136 , 0.594971 )( 2.1365 , 0.594496 )( 2.137 , 0.594021 )( 2.1375 , 0.593546 )( 2.138 , 0.593069 )( 2.1385 , 0.592588 )( 2.139 , 0.592107 )( 2.1395 , 0.591626 )( 2.14 , 0.591169 )( 2.1405 , 0.59073 )( 2.141 , 0.590291 )( 2.1415 , 0.589851 )( 2.142 , 0.589412 )( 2.1425 , 0.588973 )( 2.143 , 0.588534 )( 2.1435 , 0.588337 )( 2.144 , 0.588957 )( 2.1445 , 0.589576 )( 2.145 , 0.590195 )( 2.1455 , 0.590815 )( 2.146 , 0.591434 )( 2.1465 , 0.592053 )( 2.147 , 0.592673 )( 2.1475 , 0.593292 )( 2.148 , 0.593911 )( 2.1485 , 0.594531 )( 2.149 , 0.59515 )( 2.1495 , 0.595769 )( 2.15 , 0.596388 )( 2.1505 , 0.597008 )( 2.151 , 0.597708 )( 2.1515 , 0.598482 )( 2.152 , 0.599256 )( 2.1525 , 0.60003 )( 2.153 , 0.600804 )( 2.1535 , 0.601578 )( 2.154 , 0.602352 )( 2.1545 , 0.602683 )( 2.155 , 0.600865 )( 2.1555 , 0.599046 )( 2.156 , 0.597228 )( 2.1565 , 0.59541 )( 2.157 , 0.593591 )( 2.1575 , 0.591773 )( 2.158 , 0.589954 )( 2.1585 , 0.588136 )( 2.159 , 0.586318 )( 2.1595 , 0.584499 )( 2.16 , 0.582681 )( 2.1605 , 0.580863 )( 2.161 , 0.579044 )( 2.1615 , 0.577226 )( 2.162 , 0.57624 )( 2.1625 , 0.576211 )( 2.163 , 0.576183 )( 2.1635 , 0.576154 )( 2.164 , 0.576126 )( 2.1645 , 0.576097 )( 2.165 , 0.576069 )( 2.1655 , 0.57604 )( 2.166 , 0.576012 )( 2.1665 , 0.575983 )( 2.167 , 0.575955 )( 2.1675 , 0.575926 )( 2.168 , 0.575898 )( 2.1685 , 0.575869 )( 2.169 , 0.575841 )( 2.1695 , 0.575812 )( 2.17 , 0.575784 )( 2.1705 , 0.575755 )( 2.171 , 0.575727 )( 2.1715 , 0.575698 )( 2.172 , 0.57567 )( 2.1725 , 0.575641 )( 2.173 , 0.575613 )( 2.1735 , 0.575584 )( 2.174 , 0.575556 )( 2.1745 , 0.575527 )( 2.175 , 0.575499 )( 2.1755 , 0.57547 )( 2.176 , 0.575442 )( 2.1765 , 0.575422 )( 2.177 , 0.575563 )( 2.1775 , 0.575703 )( 2.178 , 0.575844 )( 2.1785 , 0.575985 )( 2.179 , 0.576125 )( 2.1795 , 0.576266 )( 2.18 , 0.576406 )( 2.1805 , 0.576547 )( 2.181 , 0.576688 )( 2.1815 , 0.576828 )( 2.182 , 0.576969 )( 2.1825 , 0.577109 )( 2.183 , 0.57725 )( 2.1835 , 0.577391 )( 2.184 , 0.578062 )( 2.1845 , 0.57973 )( 2.185 , 0.581397 )( 2.1855 , 0.583065 )( 2.186 , 0.584733 )( 2.1865 , 0.586401 )( 2.187 , 0.588068 )( 2.1875 , 0.589736 )( 2.188 , 0.590518 )( 2.1885 , 0.591295 )( 2.189 , 0.592072 )( 2.1895 , 0.592849 )( 2.19 , 0.593627 )( 2.1905 , 0.594404 )( 2.191 , 0.595181 )( 2.1915 , 0.595958 )( 2.192 , 0.596735 )( 2.1925 , 0.597512 )( 2.193 , 0.598289 )( 2.1935 , 0.599067 )( 2.194 , 0.599844 )( 2.1945 , 0.600621 )( 2.195 , 0.600587 )( 2.1955 , 0.598556 )( 2.196 , 0.596525 )( 2.1965 , 0.594494 )( 2.197 , 0.592463 )( 2.1975 , 0.590432 )( 2.198 , 0.588401 )( 2.1985 , 0.58637 )( 2.199 , 0.586367 )( 2.1995 , 0.586503 )( 2.2 , 0.586638 )( 2.2005 , 0.586774 )( 2.201 , 0.58691 )( 2.2015 , 0.587046 )( 2.202 , 0.587182 )( 2.2025 , 0.587318 )( 2.203 , 0.587453 )( 2.2035 , 0.587589 )( 2.204 , 0.587725 )( 2.2045 , 0.587861 )( 2.205 , 0.587997 )( 2.2055 , 0.588133 )( 2.206 , 0.588086 )( 2.2065 , 0.587427 )( 2.207 , 0.586767 )( 2.2075 , 0.586108 )( 2.208 , 0.585449 )( 2.2085 , 0.58479 )( 2.209 , 0.584131 )( 2.2095 , 0.583472 )( 2.21 , 0.583356 )( 2.2105 , 0.583315 )( 2.211 , 0.583275 )( 2.2115 , 0.583235 )( 2.212 , 0.583195 )( 2.2125 , 0.583154 )( 2.213 , 0.583114 )( 2.2135 , 0.583074 )( 2.214 , 0.583033 )( 2.2145 , 0.582993 )( 2.215 , 0.582953 )( 2.2155 , 0.582912 )( 2.216 , 0.582872 )( 2.2165 , 0.582832 )( 2.217 , 0.582838 )( 2.2175 , 0.583072 )( 2.218 , 0.583306 )( 2.2185 , 0.583539 )( 2.219 , 0.583773 )( 2.2195 , 0.584007 )( 2.22 , 0.58424 )( 2.2205 , 0.584474 )( 2.221 , 0.583601 )( 2.2215 , 0.582482 )( 2.222 , 0.581363 )( 2.2225 , 0.580244 )( 2.223 , 0.579124 )( 2.2235 , 0.578005 )( 2.224 , 0.576886 )( 2.2245 , 0.575767 )( 2.225 , 0.574648 )( 2.2255 , 0.573529 )( 2.226 , 0.57241 )( 2.2265 , 0.571291 )( 2.227 , 0.570172 )( 2.2275 , 0.569053 )( 2.228 , 0.568185 )( 2.2285 , 0.569302 )( 2.229 , 0.570419 )( 2.2295 , 0.571536 )( 2.23 , 0.572653 )( 2.2305 , 0.57377 )( 2.231 , 0.574886 )( 2.2315 , 0.576003 )( 2.232 , 0.57712 )( 2.2325 , 0.578237 )( 2.233 , 0.579354 )( 2.2335 , 0.580471 )( 2.234 , 0.581588 )( 2.2345 , 0.582705 )( 2.235 , 0.583821 )( 2.2355 , 0.584938 )( 2.236 , 0.586055 )( 2.2365 , 0.587172 )( 2.237 , 0.588289 )( 2.2375 , 0.589406 )( 2.238 , 0.590523 )( 2.2385 , 0.59164 )( 2.239 , 0.592756 )( 2.2395 , 0.593873 )( 2.24 , 0.59499 )( 2.2405 , 0.596107 )( 2.241 , 0.597224 )( 2.2415 , 0.598341 )( 2.242 , 0.599458 )( 2.2425 , 0.600575 )( 2.243 , 0.600478 )( 2.2435 , 0.599864 )( 2.244 , 0.59925 )( 2.2445 , 0.598636 )( 2.245 , 0.598022 )( 2.2455 , 0.597408 )( 2.246 , 0.596794 )( 2.2465 , 0.59618 )( 2.247 , 0.595566 )( 2.2475 , 0.594952 )( 2.248 , 0.594338 )( 2.2485 , 0.593724 )( 2.249 , 0.59311 )( 2.2495 , 0.592496 )( 2.25 , 0.591882 )( 2.2505 , 0.591946 )( 2.251 , 0.592013 )( 2.2515 , 0.59208 )( 2.252 , 0.592147 )( 2.2525 , 0.592214 )( 2.253 , 0.592281 )( 2.2535 , 0.592349 )( 2.254 , 0.592566 )( 2.2545 , 0.592868 )( 2.255 , 0.59317 )( 2.2555 , 0.593471 )( 2.256 , 0.593773 )( 2.2565 , 0.594075 )( 2.257 , 0.594376 )( 2.2575 , 0.594678 )( 2.258 , 0.59498 )( 2.2585 , 0.595281 )( 2.259 , 0.595583 )( 2.2595 , 0.595885 )( 2.26 , 0.596186 )( 2.2605 , 0.596488 )( 2.261 , 0.59679 )( 2.2615 , 0.594836 )( 2.262 , 0.592728 )( 2.2625 , 0.59062 )( 2.263 , 0.588512 )( 2.2635 , 0.586404 )( 2.264 , 0.584296 )( 2.2645 , 0.582188 )( 2.265 , 0.581769 )( 2.2655 , 0.582557 )( 2.266 , 0.583344 )( 2.2665 , 0.584131 )( 2.267 , 0.584919 )( 2.2675 , 0.585706 )( 2.268 , 0.586493 )( 2.2685 , 0.58728 )( 2.269 , 0.588068 )( 2.2695 , 0.588855 )( 2.27 , 0.589642 )( 2.2705 , 0.59043 )( 2.271 , 0.591217 )( 2.2715 , 0.592004 )( 2.272 , 0.592791 )( 2.2725 , 0.592103 )( 2.273 , 0.591209 )( 2.2735 , 0.590315 )( 2.274 , 0.58942 )( 2.2745 , 0.588526 )( 2.275 , 0.587632 )( 2.2755 , 0.586737 )( 2.276 , 0.585937 )( 2.2765 , 0.58522 )( 2.277 , 0.584504 )( 2.2775 , 0.583788 )( 2.278 , 0.583072 )( 2.2785 , 0.582356 )( 2.279 , 0.58164 )( 2.2795 , 0.580924 )( 2.28 , 0.580208 )( 2.2805 , 0.579492 )( 2.281 , 0.578775 )( 2.2815 , 0.578059 )( 2.282 , 0.577343 )( 2.2825 , 0.576627 )( 2.283 , 0.575911 )( 2.2835 , 0.576764 )( 2.284 , 0.577964 )( 2.2845 , 0.579164 )( 2.285 , 0.580365 )( 2.2855 , 0.581565 )( 2.286 , 0.582765 )( 2.2865 , 0.583965 )( 2.287 , 0.584196 )( 2.2875 , 0.583315 )( 2.288 , 0.582435 )( 2.2885 , 0.581554 )( 2.289 , 0.580673 )( 2.2895 , 0.579792 )( 2.29 , 0.578912 )( 2.2905 , 0.578031 )( 2.291 , 0.57715 )( 2.2915 , 0.57627 )( 2.292 , 0.575389 )( 2.2925 , 0.574508 )( 2.293 , 0.573627 )( 2.2935 , 0.572747 )( 2.294 , 0.571866 )( 2.2945 , 0.571642 )( 2.295 , 0.571625 )( 2.2955 , 0.571608 )( 2.296 , 0.571591 )( 2.2965 , 0.571575 )( 2.297 , 0.571558 )( 2.2975 , 0.571541 )( 2.298 , 0.571524 )( 2.2985 , 0.571507 )( 2.299 , 0.571491 )( 2.2995 , 0.571474 )( 2.3 , 0.571457 )( 2.3005 , 0.57144 )( 2.301 , 0.571423 )( 2.3015 , 0.571407 )( 2.302 , 0.57139 )( 2.3025 , 0.571373 )( 2.303 , 0.571356 )( 2.3035 , 0.57134 )( 2.304 , 0.571323 )( 2.3045 , 0.571306 )( 2.305 , 0.571289 )( 2.3055 , 0.571272 )( 2.306 , 0.571256 )( 2.3065 , 0.571239 )( 2.307 , 0.571222 )( 2.3075 , 0.571205 )( 2.308 , 0.571188 )( 2.3085 , 0.571172 )( 2.309 , 0.571171 )( 2.3095 , 0.571202 )( 2.31 , 0.571233 )( 2.3105 , 0.571264 )( 2.311 , 0.571294 )( 2.3115 , 0.571325 )( 2.312 , 0.571356 )( 2.3125 , 0.571387 )( 2.313 , 0.571417 )( 2.3135 , 0.571448 )( 2.314 , 0.571479 )( 2.3145 , 0.57151 )( 2.315 , 0.57154 )( 2.3155 , 0.571571 )( 2.316 , 0.571602 )( 2.3165 , 0.571534 )( 2.317 , 0.571411 )( 2.3175 , 0.571288 )( 2.318 , 0.571164 )( 2.3185 , 0.571041 )( 2.319 , 0.570918 )( 2.3195 , 0.570795 )( 2.32 , 0.570672 )( 2.3205 , 0.570549 )( 2.321 , 0.570426 )( 2.3215 , 0.570303 )( 2.322 , 0.57018 )( 2.3225 , 0.570057 )( 2.323 , 0.569934 )( 2.3235 , 0.56981 )( 2.324 , 0.569687 )( 2.3245 , 0.569564 )( 2.325 , 0.569441 )( 2.3255 , 0.569318 )( 2.326 , 0.569195 )( 2.3265 , 0.569072 )( 2.327 , 0.568949 )( 2.3275 , 0.568826 )( 2.328 , 0.568703 )( 2.3285 , 0.56858 )( 2.329 , 0.568457 )( 2.3295 , 0.568333 )( 2.33 , 0.56821 )( 2.3305 , 0.568087 )( 2.331 , 0.567985 )( 2.3315 , 0.567952 )( 2.332 , 0.567919 )( 2.3325 , 0.567886 )( 2.333 , 0.567854 )( 2.3335 , 0.567821 )( 2.334 , 0.567788 )( 2.3345 , 0.567755 )( 2.335 , 0.567722 )( 2.3355 , 0.567689 )( 2.336 , 0.567656 )( 2.3365 , 0.567624 )( 2.337 , 0.567591 )( 2.3375 , 0.567558 )( 2.338 , 0.567525 )( 2.3385 , 0.567692 )( 2.339 , 0.568038 )( 2.3395 , 0.568385 )( 2.34 , 0.568732 )( 2.3405 , 0.569079 )( 2.341 , 0.569426 )( 2.3415 , 0.569773 )( 2.342 , 0.570072 )( 2.3425 , 0.570137 )( 2.343 , 0.570202 )( 2.3435 , 0.570266 )( 2.344 , 0.570331 )( 2.3445 , 0.570396 )( 2.345 , 0.570461 )( 2.3455 , 0.570526 )( 2.346 , 0.570591 )( 2.3465 , 0.570656 )( 2.347 , 0.57072 )( 2.3475 , 0.570785 )( 2.348 , 0.57085 )( 2.3485 , 0.570915 )( 2.349 , 0.57098 )( 2.3495 , 0.570913 )( 2.35 , 0.570696 )( 2.3505 , 0.570479 )( 2.351 , 0.570261 )( 2.3515 , 0.570044 )( 2.352 , 0.569827 )( 2.3525 , 0.56961 )( 2.353 , 0.569375 )( 2.3535 , 0.569008 )( 2.354 , 0.568641 )( 2.3545 , 0.568274 )( 2.355 , 0.567906 )( 2.3555 , 0.567539 )( 2.356 , 0.567172 )( 2.3565 , 0.566805 )( 2.357 , 0.566438 )( 2.3575 , 0.56607 )( 2.358 , 0.565703 )( 2.3585 , 0.565336 )( 2.359 , 0.564969 )( 2.3595 , 0.564601 )( 2.36 , 0.564234 )( 2.3605 , 0.564373 )( 2.361 , 0.565248 )( 2.3615 , 0.566122 )( 2.362 , 0.566997 )( 2.3625 , 0.567871 )( 2.363 , 0.568746 )( 2.3635 , 0.56962 )( 2.364 , 0.570487 )( 2.3645 , 0.571208 )( 2.365 , 0.571929 )( 2.3655 , 0.57265 )( 2.366 , 0.573372 )( 2.3665 , 0.574093 )( 2.367 , 0.574814 )( 2.3675 , 0.575536 )( 2.368 , 0.576257 )( 2.3685 , 0.576978 )( 2.369 , 0.5777 )( 2.3695 , 0.578421 )( 2.37 , 0.579142 )( 2.3705 , 0.579863 )( 2.371 , 0.580585 )( 2.3715 , 0.580358 )( 2.372 , 0.578362 )( 2.3725 , 0.576367 )( 2.373 , 0.574371 )( 2.3735 , 0.572375 )( 2.374 , 0.570379 )( 2.3745 , 0.568383 )( 2.375 , 0.566387 )( 2.3755 , 0.566685 )( 2.376 , 0.566992 )( 2.3765 , 0.567298 )( 2.377 , 0.567605 )( 2.3775 , 0.567912 )( 2.378 , 0.568219 )( 2.3785 , 0.568526 )( 2.379 , 0.568833 )( 2.3795 , 0.56914 )( 2.38 , 0.569447 )( 2.3805 , 0.569754 )( 2.381 , 0.57006 )( 2.3815 , 0.570367 )( 2.382 , 0.570674 )( 2.3825 , 0.570881 )( 2.383 , 0.570844 )( 2.3835 , 0.570807 )( 2.384 , 0.570769 )( 2.3845 , 0.570732 )( 2.385 , 0.570694 )( 2.3855 , 0.570657 )( 2.386 , 0.57062 )( 2.3865 , 0.569128 )( 2.387 , 0.567539 )( 2.3875 , 0.56595 )( 2.388 , 0.56436 )( 2.3885 , 0.562771 )( 2.389 , 0.561182 )( 2.3895 , 0.559593 )( 2.39 , 0.558003 )( 2.3905 , 0.556414 )( 2.391 , 0.554825 )( 2.3915 , 0.553235 )( 2.392 , 0.551646 )( 2.3925 , 0.550057 )( 2.393 , 0.548468 )( 2.3935 , 0.547223 )( 2.394 , 0.547122 )( 2.3945 , 0.547021 )( 2.395 , 0.54692 )( 2.3955 , 0.54682 )( 2.396 , 0.546719 )( 2.3965 , 0.546618 )( 2.397 , 0.546517 )( 2.3975 , 0.546682 )( 2.398 , 0.546883 )( 2.3985 , 0.547084 )( 2.399 , 0.547286 )( 2.3995 , 0.547487 )( 2.4 , 0.547688 )( 2.4005 , 0.547889 )( 2.401 , 0.548091 )( 2.4015 , 0.548292 )( 2.402 , 0.548493 )( 2.4025 , 0.548694 )( 2.403 , 0.548896 )( 2.4035 , 0.549097 )( 2.404 , 0.549298 )( 2.4045 , 0.549558 )( 2.405 , 0.550095 )( 2.4055 , 0.550633 )( 2.406 , 0.551171 )( 2.4065 , 0.551709 )( 2.407 , 0.552247 )( 2.4075 , 0.552784 )( 2.408 , 0.553322 )( 2.4085 , 0.553301 )( 2.409 , 0.553157 )( 2.4095 , 0.553013 )( 2.41 , 0.552869 )( 2.4105 , 0.552725 )( 2.411 , 0.552581 )( 2.4115 , 0.552437 )( 2.412 , 0.552293 )( 2.4125 , 0.552149 )( 2.413 , 0.552006 )( 2.4135 , 0.551862 )( 2.414 , 0.551718 )( 2.4145 , 0.551574 )( 2.415 , 0.55143 )( 2.4155 , 0.551312 )( 2.416 , 0.551402 )( 2.4165 , 0.551492 )( 2.417 , 0.551583 )( 2.4175 , 0.551673 )( 2.418 , 0.551763 )( 2.4185 , 0.551853 )( 2.419 , 0.551943 )( 2.4195 , 0.552261 )( 2.42 , 0.552652 )( 2.4205 , 0.553042 )( 2.421 , 0.553433 )( 2.4215 , 0.553823 )( 2.422 , 0.554214 )( 2.4225 , 0.554604 )( 2.423 , 0.554995 )( 2.4235 , 0.555385 )( 2.424 , 0.555776 )( 2.4245 , 0.556166 )( 2.425 , 0.556557 )( 2.4255 , 0.556947 )( 2.426 , 0.557338 )( 2.4265 , 0.557696 )( 2.427 , 0.557506 )( 2.4275 , 0.557315 )( 2.428 , 0.557124 )( 2.4285 , 0.556933 )( 2.429 , 0.556743 )( 2.4295 , 0.556552 )( 2.43 , 0.556361 )( 2.4305 , 0.556171 )( 2.431 , 0.55598 )( 2.4315 , 0.555789 )( 2.432 , 0.555598 )( 2.4325 , 0.555408 )( 2.433 , 0.555217 )( 2.4335 , 0.555026 )( 2.434 , 0.554835 )( 2.4345 , 0.554645 )( 2.435 , 0.554454 )( 2.4355 , 0.554263 )( 2.436 , 0.554073 )( 2.4365 , 0.553882 )( 2.437 , 0.553691 )( 2.4375 , 0.5535 )( 2.438 , 0.55331 )( 2.4385 , 0.553119 )( 2.439 , 0.552928 )( 2.4395 , 0.552737 )( 2.44 , 0.552547 )( 2.4405 , 0.552356 )( 2.441 , 0.552165 )( 2.4415 , 0.552014 )( 2.442 , 0.551883 )( 2.4425 , 0.551753 )( 2.443 , 0.551623 )( 2.4435 , 0.551493 )( 2.444 , 0.551363 )( 2.4445 , 0.551233 )( 2.445 , 0.551103 )( 2.4455 , 0.550973 )( 2.446 , 0.550843 )( 2.4465 , 0.550712 )( 2.447 , 0.550582 )( 2.4475 , 0.550452 )( 2.448 , 0.550322 )( 2.4485 , 0.550192 )( 2.449 , 0.551203 )( 2.4495 , 0.55229 )( 2.45 , 0.553377 )( 2.4505 , 0.554464 )( 2.451 , 0.555552 )( 2.4515 , 0.556639 )( 2.452 , 0.557726 )( 2.4525 , 0.558546 )( 2.453 , 0.559176 )( 2.4535 , 0.559806 )( 2.454 , 0.560437 )( 2.4545 , 0.561067 )( 2.455 , 0.561697 )( 2.4555 , 0.562327 )( 2.456 , 0.562957 )( 2.4565 , 0.563588 )( 2.457 , 0.564218 )( 2.4575 , 0.564848 )( 2.458 , 0.565478 )( 2.4585 , 0.566108 )( 2.459 , 0.566739 )( 2.4595 , 0.567369 )( 2.46 , 0.567084 )( 2.4605 , 0.566672 )( 2.461 , 0.566261 )( 2.4615 , 0.56585 )( 2.462 , 0.565438 )( 2.4625 , 0.565027 )( 2.463 , 0.564616 )( 2.4635 , 0.56413 )( 2.464 , 0.563578 )( 2.4645 , 0.563025 )( 2.465 , 0.562473 )( 2.4655 , 0.561921 )( 2.466 , 0.561368 )( 2.4665 , 0.560816 )( 2.467 , 0.560263 )( 2.4675 , 0.559711 )( 2.468 , 0.559158 )( 2.4685 , 0.558606 )( 2.469 , 0.558054 )( 2.4695 , 0.557501 )( 2.47 , 0.556949 )( 2.4705 , 0.556396 )( 2.471 , 0.556005 )( 2.4715 , 0.55565 )( 2.472 , 0.555295 )( 2.4725 , 0.554939 )( 2.473 , 0.554584 )( 2.4735 , 0.554228 )( 2.474 , 0.553873 )( 2.4745 , 0.553518 )( 2.475 , 0.553162 )( 2.4755 , 0.552807 )( 2.476 , 0.552452 )( 2.4765 , 0.552096 )( 2.477 , 0.551741 )( 2.4775 , 0.551385 )( 2.478 , 0.55103 )( 2.4785 , 0.550675 )( 2.479 , 0.550319 )( 2.4795 , 0.549964 )( 2.48 , 0.549609 )( 2.4805 , 0.549253 )( 2.481 , 0.548898 )( 2.4815 , 0.548542 )( 2.482 , 0.548187 )( 2.4825 , 0.547832 )( 2.483 , 0.547476 )( 2.4835 , 0.547121 )( 2.484 , 0.546766 )( 2.4845 , 0.54641 )( 2.485 , 0.546055 )( 2.4855 , 0.54584 )( 2.486 , 0.54583 )( 2.4865 , 0.545819 )( 2.487 , 0.545809 )( 2.4875 , 0.545799 )( 2.488 , 0.545788 )( 2.4885 , 0.545778 )( 2.489 , 0.545767 )( 2.4895 , 0.545757 )( 2.49 , 0.545746 )( 2.4905 , 0.545736 )( 2.491 , 0.545726 )( 2.4915 , 0.545715 )( 2.492 , 0.545705 )( 2.4925 , 0.545694 )( 2.493 , 0.546763 )( 2.4935 , 0.548289 )( 2.494 , 0.549816 )( 2.4945 , 0.551342 )( 2.495 , 0.552868 )( 2.4955 , 0.554394 )( 2.496 , 0.55592 )( 2.4965 , 0.557018 )( 2.497 , 0.55732 )( 2.4975 , 0.557622 )( 2.498 , 0.557924 )( 2.4985 , 0.558227 )( 2.499 , 0.558529 )( 2.4995 , 0.558831 )( 2.5 , 0.559133 )( 2.5005 , 0.559435 )( 2.501 , 0.559737 )( 2.5015 , 0.560039 )( 2.502 , 0.560341 )( 2.5025 , 0.560644 )( 2.503 , 0.560946 )( 2.5035 , 0.561248 )( 2.504 , 0.560762 )( 2.5045 , 0.55984 )( 2.505 , 0.558918 )( 2.5055 , 0.557996 )( 2.506 , 0.557074 )( 2.5065 , 0.556153 )( 2.507 , 0.555231 )( 2.5075 , 0.554709 )( 2.508 , 0.555164 )( 2.5085 , 0.555618 )( 2.509 , 0.556073 )( 2.5095 , 0.556527 )( 2.51 , 0.556982 )( 2.5105 , 0.557437 )( 2.511 , 0.557891 )( 2.5115 , 0.558346 )( 2.512 , 0.5588 )( 2.5125 , 0.559255 )( 2.513 , 0.55971 )( 2.5135 , 0.560164 )( 2.514 , 0.560619 )( 2.5145 , 0.561073 )( 2.515 , 0.561346 )( 2.5155 , 0.561491 )( 2.516 , 0.561635 )( 2.5165 , 0.561779 )( 2.517 , 0.561923 )( 2.5175 , 0.562067 )( 2.518 , 0.562212 )( 2.5185 , 0.56238 )( 2.519 , 0.56263 )( 2.5195 , 0.56288 )( 2.52 , 0.56313 )( 2.5205 , 0.56338 )( 2.521 , 0.56363 )( 2.5215 , 0.563879 )( 2.522 , 0.564129 )( 2.5225 , 0.564379 )( 2.523 , 0.564629 )( 2.5235 , 0.564879 )( 2.524 , 0.565128 )( 2.5245 , 0.565378 )( 2.525 , 0.565628 )( 2.5255 , 0.565878 )( 2.526 , 0.566183 )( 2.5265 , 0.566539 )( 2.527 , 0.566894 )( 2.5275 , 0.567249 )( 2.528 , 0.567605 )( 2.5285 , 0.56796 )( 2.529 , 0.568316 )( 2.5295 , 0.568604 )( 2.53 , 0.568572 )( 2.5305 , 0.56854 )( 2.531 , 0.568508 )( 2.5315 , 0.568476 )( 2.532 , 0.568444 )( 2.5325 , 0.568412 )( 2.533 , 0.56838 )( 2.5335 , 0.568348 )( 2.534 , 0.568316 )( 2.5345 , 0.568284 )( 2.535 , 0.568253 )( 2.5355 , 0.568221 )( 2.536 , 0.568189 )( 2.5365 , 0.568157 )( 2.537 , 0.568334 )( 2.5375 , 0.56875 )( 2.538 , 0.569166 )( 2.5385 , 0.569582 )( 2.539 , 0.569998 )( 2.5395 , 0.570414 )( 2.54 , 0.570829 )( 2.5405 , 0.571245 )( 2.541 , 0.571661 )( 2.5415 , 0.572077 )( 2.542 , 0.572493 )( 2.5425 , 0.572909 )( 2.543 , 0.573325 )( 2.5435 , 0.573741 )( 2.544 , 0.574157 )( 2.5445 , 0.574572 )( 2.545 , 0.574988 )( 2.5455 , 0.575404 )( 2.546 , 0.57582 )( 2.5465 , 0.576236 )( 2.547 , 0.576652 )( 2.5475 , 0.577068 )( 2.548 , 0.577484 )( 2.5485 , 0.577899 )( 2.549 , 0.578315 )( 2.5495 , 0.578731 )( 2.55 , 0.579147 )( 2.5505 , 0.579563 )( 2.551 , 0.579979 )( 2.5515 , 0.580367 )( 2.552 , 0.580293 )( 2.5525 , 0.580219 )( 2.553 , 0.580145 )( 2.5535 , 0.580071 )( 2.554 , 0.579997 )( 2.5545 , 0.579923 )( 2.555 , 0.579848 )( 2.5555 , 0.579774 )( 2.556 , 0.5797 )( 2.5565 , 0.579626 )( 2.557 , 0.579552 )( 2.5575 , 0.579478 )( 2.558 , 0.579404 )( 2.5585 , 0.57933 )( 2.559 , 0.579305 )( 2.5595 , 0.579372 )( 2.56 , 0.57944 )( 2.5605 , 0.579507 )( 2.561 , 0.579575 )( 2.5615 , 0.579642 )( 2.562 , 0.579709 )( 2.5625 , 0.579777 )( 2.563 , 0.579844 )( 2.5635 , 0.579912 )( 2.564 , 0.579979 )( 2.5645 , 0.580046 )( 2.565 , 0.580114 )( 2.5655 , 0.580181 )( 2.566 , 0.580249 )( 2.5665 , 0.580316 )( 2.567 , 0.580384 )( 2.5675 , 0.580451 )( 2.568 , 0.580518 )( 2.5685 , 0.580586 )( 2.569 , 0.580653 )( 2.5695 , 0.580721 )( 2.57 , 0.580788 )( 2.5705 , 0.580855 )( 2.571 , 0.580923 )( 2.5715 , 0.58099 )( 2.572 , 0.581058 )( 2.5725 , 0.581125 )( 2.573 , 0.581193 )( 2.5735 , 0.58126 )( 2.574 , 0.581054 )( 2.5745 , 0.580829 )( 2.575 , 0.580605 )( 2.5755 , 0.580381 )( 2.576 , 0.580156 )( 2.5765 , 0.579932 )( 2.577 , 0.579707 )( 2.5775 , 0.579483 )( 2.578 , 0.579259 )( 2.5785 , 0.579034 )( 2.579 , 0.57881 )( 2.5795 , 0.578586 )( 2.58 , 0.578361 )( 2.5805 , 0.578137 )( 2.581 , 0.577973 )( 2.5815 , 0.57801 )( 2.582 , 0.578047 )( 2.5825 , 0.578084 )( 2.583 , 0.578121 )( 2.5835 , 0.578158 )( 2.584 , 0.578195 )( 2.5845 , 0.578232 )( 2.585 , 0.578269 )( 2.5855 , 0.578305 )( 2.586 , 0.578342 )( 2.5865 , 0.578379 )( 2.587 , 0.578416 )( 2.5875 , 0.578453 )( 2.588 , 0.57849 )( 2.5885 , 0.578527 )( 2.589 , 0.578564 )( 2.5895 , 0.578601 )( 2.59 , 0.578637 )( 2.5905 , 0.578674 )( 2.591 , 0.578711 )( 2.5915 , 0.578748 )( 2.592 , 0.578785 )( 2.5925 , 0.578822 )( 2.593 , 0.578859 )( 2.5935 , 0.578896 )( 2.594 , 0.578933 )( 2.5945 , 0.578969 )( 2.595 , 0.579006 )( 2.5955 , 0.579043 )( 2.596 , 0.579223 )( 2.5965 , 0.579434 )( 2.597 , 0.579645 )( 2.5975 , 0.579857 )( 2.598 , 0.580068 )( 2.5985 , 0.580279 )( 2.599 , 0.58049 )( 2.5995 , 0.580701 )( 2.6 , 0.580912 )( 2.6005 , 0.581124 )( 2.601 , 0.581335 )( 2.6015 , 0.581546 )( 2.602 , 0.581757 )( 2.6025 , 0.581968 )( 2.603 , 0.58209 )( 2.6035 , 0.581529 )( 2.604 , 0.580967 )( 2.6045 , 0.580405 )( 2.605 , 0.579843 )( 2.6055 , 0.579281 )( 2.606 , 0.578719 )( 2.6065 , 0.578158 )( 2.607 , 0.577596 )( 2.6075 , 0.577034 )( 2.608 , 0.576472 )( 2.6085 , 0.57591 )( 2.609 , 0.575349 )( 2.6095 , 0.574787 )( 2.61 , 0.574225 )( 2.6105 , 0.573663 )( 2.611 , 0.573101 )( 2.6115 , 0.572539 )( 2.612 , 0.571978 )( 2.6125 , 0.571416 )( 2.613 , 0.570854 )( 2.6135 , 0.570292 )( 2.614 , 0.56973 )( 2.6145 , 0.569169 )( 2.615 , 0.568607 )( 2.6155 , 0.568045 )( 2.616 , 0.567483 )( 2.6165 , 0.566921 )( 2.617 , 0.566359 )( 2.6175 , 0.565798 )( 2.618 , 0.565662 )( 2.6185 , 0.565707 )( 2.619 , 0.565752 )( 2.6195 , 0.565796 )( 2.62 , 0.565841 )( 2.6205 , 0.565885 )( 2.621 , 0.56593 )( 2.6215 , 0.565974 )( 2.622 , 0.566019 )( 2.6225 , 0.566064 )( 2.623 , 0.566108 )( 2.6235 , 0.566153 )( 2.624 , 0.566197 )( 2.6245 , 0.566242 )( 2.625 , 0.566286 )( 2.6255 , 0.567118 )( 2.626 , 0.567951 )( 2.6265 , 0.568785 )( 2.627 , 0.569618 )( 2.6275 , 0.570452 )( 2.628 , 0.571285 )( 2.6285 , 0.572119 )( 2.629 , 0.57201 )( 2.6295 , 0.571383 )( 2.63 , 0.570756 )( 2.6305 , 0.570128 )( 2.631 , 0.569501 )( 2.6315 , 0.568874 )( 2.632 , 0.568246 )( 2.6325 , 0.567619 )( 2.633 , 0.566992 )( 2.6335 , 0.566364 )( 2.634 , 0.565737 )( 2.6345 , 0.56511 )( 2.635 , 0.564482 )( 2.6355 , 0.563855 )( 2.636 , 0.563228 )( 2.6365 , 0.564676 )( 2.637 , 0.566259 )( 2.6375 , 0.567842 )( 2.638 , 0.569425 )( 2.6385 , 0.571009 )( 2.639 , 0.572592 )( 2.6395 , 0.574175 )( 2.64 , 0.575899 )( 2.6405 , 0.577722 )( 2.641 , 0.579546 )( 2.6415 , 0.581369 )( 2.642 , 0.583192 )( 2.6425 , 0.585015 )( 2.643 , 0.586839 )( 2.6435 , 0.588662 )( 2.644 , 0.590485 )( 2.6445 , 0.592309 )( 2.645 , 0.594132 )( 2.6455 , 0.595955 )( 2.646 , 0.597778 )( 2.6465 , 0.599602 )( 2.647 , 0.601425 )( 2.6475 , 0.601112 )( 2.648 , 0.600507 )( 2.6485 , 0.599902 )( 2.649 , 0.599298 )( 2.6495 , 0.598693 )( 2.65 , 0.598088 )( 2.6505 , 0.597484 )( 2.651 , 0.596879 )( 2.6515 , 0.596274 )( 2.652 , 0.59567 )( 2.6525 , 0.595065 )( 2.653 , 0.59446 )( 2.6535 , 0.593856 )( 2.654 , 0.593251 )( 2.6545 , 0.592857 )( 2.655 , 0.593461 )( 2.6555 , 0.594066 )( 2.656 , 0.59467 )( 2.6565 , 0.595275 )( 2.657 , 0.595879 )( 2.6575 , 0.596484 )( 2.658 , 0.597088 )( 2.6585 , 0.597693 )( 2.659 , 0.598297 )( 2.6595 , 0.598902 )( 2.66 , 0.599507 )( 2.6605 , 0.600111 )( 2.661 , 0.600716 )( 2.6615 , 0.60132 )( 2.662 , 0.601925 )( 2.6625 , 0.602529 )( 2.663 , 0.603134 )( 2.6635 , 0.603738 )( 2.664 , 0.604343 )( 2.6645 , 0.604947 )( 2.665 , 0.605552 )( 2.6655 , 0.606156 )( 2.666 , 0.606761 )( 2.6665 , 0.607365 )( 2.667 , 0.60797 )( 2.6675 , 0.608574 )( 2.668 , 0.609179 )( 2.6685 , 0.609783 )( 2.669 , 0.610388 )( 2.6695 , 0.610726 )( 2.67 , 0.610983 )( 2.6705 , 0.611239 )( 2.671 , 0.611495 )( 2.6715 , 0.611751 )( 2.672 , 0.612007 )( 2.6725 , 0.612263 )( 2.673 , 0.612519 )( 2.6735 , 0.612775 )( 2.674 , 0.613031 )( 2.6745 , 0.613288 )( 2.675 , 0.613544 )( 2.6755 , 0.6138 )( 2.676 , 0.614056 )( 2.6765 , 0.61424 )( 2.677 , 0.613229 )( 2.6775 , 0.612218 )( 2.678 , 0.611207 )( 2.6785 , 0.610196 )( 2.679 , 0.609185 )( 2.6795 , 0.608174 )( 2.68 , 0.607163 )( 2.6805 , 0.606152 )( 2.681 , 0.605141 )( 2.6815 , 0.60413 )( 2.682 , 0.603118 )( 2.6825 , 0.602107 )( 2.683 , 0.601096 )( 2.6835 , 0.600085 )( 2.684 , 0.599074 )( 2.6845 , 0.598063 )( 2.685 , 0.597052 )( 2.6855 , 0.596041 )( 2.686 , 0.59503 )( 2.6865 , 0.594019 )( 2.687 , 0.593008 )( 2.6875 , 0.591997 )( 2.688 , 0.590986 )( 2.6885 , 0.589975 )( 2.689 , 0.588964 )( 2.6895 , 0.587953 )( 2.69 , 0.586941 )( 2.6905 , 0.58593 )( 2.691 , 0.584919 )( 2.6915 , 0.584653 )( 2.692 , 0.584797 )( 2.6925 , 0.584942 )( 2.693 , 0.585086 )( 2.6935 , 0.58523 )( 2.694 , 0.585374 )( 2.6945 , 0.585518 )( 2.695 , 0.585662 )( 2.6955 , 0.585806 )( 2.696 , 0.58595 )( 2.6965 , 0.586094 )( 2.697 , 0.586239 )( 2.6975 , 0.586383 )( 2.698 , 0.586527 )( 2.6985 , 0.586671 )( 2.699 , 0.587085 )( 2.6995 , 0.587517 )( 2.7 , 0.587949 )( 2.7005 , 0.588381 )( 2.701 , 0.588813 )( 2.7015 , 0.589244 )( 2.702 , 0.589676 )( 2.7025 , 0.590108 )( 2.703 , 0.59054 )( 2.7035 , 0.590972 )( 2.704 , 0.591403 )( 2.7045 , 0.591835 )( 2.705 , 0.592267 )( 2.7055 , 0.592699 )( 2.706 , 0.593131 )( 2.7065 , 0.593563 )( 2.707 , 0.593994 )( 2.7075 , 0.594426 )( 2.708 , 0.594858 )( 2.7085 , 0.59529 )( 2.709 , 0.595722 )( 2.7095 , 0.596154 )( 2.71 , 0.596585 )( 2.7105 , 0.597017 )( 2.711 , 0.597449 )( 2.7115 , 0.597881 )( 2.712 , 0.598313 )( 2.7125 , 0.598745 )( 2.713 , 0.599176 )( 2.7135 , 0.599312 )( 2.714 , 0.599182 )( 2.7145 , 0.599052 )( 2.715 , 0.598922 )( 2.7155 , 0.598792 )( 2.716 , 0.598662 )( 2.7165 , 0.598532 )( 2.717 , 0.598402 )( 2.7175 , 0.598272 )( 2.718 , 0.598142 )( 2.7185 , 0.598012 )( 2.719 , 0.597882 )( 2.7195 , 0.597752 )( 2.72 , 0.597623 )( 2.7205 , 0.597493 )( 2.721 , 0.596949 )( 2.7215 , 0.596316 )( 2.722 , 0.595683 )( 2.7225 , 0.59505 )( 2.723 , 0.594417 )( 2.7235 , 0.593784 )( 2.724 , 0.593151 )( 2.7245 , 0.592518 )( 2.725 , 0.591885 )( 2.7255 , 0.591252 )( 2.726 , 0.59062 )( 2.7265 , 0.589987 )( 2.727 , 0.589354 )( 2.7275 , 0.588721 )( 2.728 , 0.588088 )( 2.7285 , 0.587455 )( 2.729 , 0.586822 )( 2.7295 , 0.586189 )( 2.73 , 0.585556 )( 2.7305 , 0.584923 )( 2.731 , 0.58429 )( 2.7315 , 0.583657 )( 2.732 , 0.583024 )( 2.7325 , 0.582391 )( 2.733 , 0.581758 )( 2.7335 , 0.581125 )( 2.734 , 0.580492 )( 2.7345 , 0.579859 )( 2.735 , 0.579226 )( 2.7355 , 0.578964 )( 2.736 , 0.579235 )( 2.7365 , 0.579507 )( 2.737 , 0.579778 )( 2.7375 , 0.580049 )( 2.738 , 0.580321 )( 2.7385 , 0.580592 )( 2.739 , 0.580864 )( 2.7395 , 0.581135 )( 2.74 , 0.581406 )( 2.7405 , 0.581678 )( 2.741 , 0.581949 )( 2.7415 , 0.582221 )( 2.742 , 0.582492 )( 2.7425 , 0.582764 )( 2.743 , 0.58312 )( 2.7435 , 0.583512 )( 2.744 , 0.583904 )( 2.7445 , 0.584296 )( 2.745 , 0.584688 )( 2.7455 , 0.58508 )( 2.746 , 0.585472 )( 2.7465 , 0.586155 )( 2.747 , 0.587372 )( 2.7475 , 0.58859 )( 2.748 , 0.589807 )( 2.7485 , 0.591025 )( 2.749 , 0.592243 )( 2.7495 , 0.59346 )( 2.75 , 0.594678 )( 2.7505 , 0.595896 )( 2.751 , 0.597113 )( 2.7515 , 0.598331 )( 2.752 , 0.599548 )( 2.7525 , 0.600766 )( 2.753 , 0.601984 )( 2.7535 , 0.603201 )( 2.754 , 0.604952 )( 2.7545 , 0.606995 )( 2.755 , 0.609038 )( 2.7555 , 0.611081 )( 2.756 , 0.613124 )( 2.7565 , 0.615167 )( 2.757 , 0.617211 )( 2.7575 , 0.618641 )( 2.758 , 0.618589 )( 2.7585 , 0.618537 )( 2.759 , 0.618485 )( 2.7595 , 0.618433 )( 2.76 , 0.618381 )( 2.7605 , 0.618329 )( 2.761 , 0.618277 )( 2.7615 , 0.618225 )( 2.762 , 0.618173 )( 2.7625 , 0.618121 )( 2.763 , 0.618069 )( 2.7635 , 0.618017 )( 2.764 , 0.617965 )( 2.7645 , 0.617913 )( 2.765 , 0.618367 )( 2.7655 , 0.619176 )( 2.766 , 0.619985 )( 2.7665 , 0.620795 )( 2.767 , 0.621604 )( 2.7675 , 0.622413 )( 2.768 , 0.623223 )( 2.7685 , 0.623777 )( 2.769 , 0.623495 )( 2.7695 , 0.623212 )( 2.77 , 0.62293 )( 2.7705 , 0.622648 )( 2.771 , 0.622366 )( 2.7715 , 0.622083 )( 2.772 , 0.621801 )( 2.7725 , 0.621519 )( 2.773 , 0.621237 )( 2.7735 , 0.620955 )( 2.774 , 0.620672 )( 2.7745 , 0.62039 )( 2.775 , 0.620108 )( 2.7755 , 0.619826 )( 2.776 , 0.618967 )( 2.7765 , 0.617593 )( 2.777 , 0.61622 )( 2.7775 , 0.614846 )( 2.778 , 0.613472 )( 2.7785 , 0.612098 )( 2.779 , 0.610725 )( 2.7795 , 0.609627 )( 2.78 , 0.609833 )( 2.7805 , 0.610038 )( 2.781 , 0.610243 )( 2.7815 , 0.610448 )( 2.782 , 0.610654 )( 2.7825 , 0.610859 )( 2.783 , 0.611064 )( 2.7835 , 0.61127 )( 2.784 , 0.611475 )( 2.7845 , 0.61168 )( 2.785 , 0.611885 )( 2.7855 , 0.612091 )( 2.786 , 0.612296 )( 2.7865 , 0.612501 )( 2.787 , 0.61315 )( 2.7875 , 0.614302 )( 2.788 , 0.615453 )( 2.7885 , 0.616604 )( 2.789 , 0.617756 )( 2.7895 , 0.618907 )( 2.79 , 0.620058 )( 2.7905 , 0.62121 )( 2.791 , 0.622361 )( 2.7915 , 0.623512 )( 2.792 , 0.624664 )( 2.7925 , 0.625815 )( 2.793 , 0.626966 )( 2.7935 , 0.628117 )( 2.794 , 0.629269 )( 2.7945 , 0.63042 )( 2.795 , 0.631571 )( 2.7955 , 0.632723 )( 2.796 , 0.633874 )( 2.7965 , 0.635025 )( 2.797 , 0.636177 )( 2.7975 , 0.637328 )( 2.798 , 0.638479 )( 2.7985 , 0.639631 )( 2.799 , 0.640782 )( 2.7995 , 0.641933 )( 2.8 , 0.643084 )( 2.8005 , 0.644236 )( 2.801 , 0.645387 )( 2.8015 , 0.646484 )( 2.802 , 0.646689 )( 2.8025 , 0.646895 )( 2.803 , 0.6471 )( 2.8035 , 0.647305 )( 2.804 , 0.64751 )( 2.8045 , 0.647716 )( 2.805 , 0.647921 )( 2.8055 , 0.648126 )( 2.806 , 0.648332 )( 2.8065 , 0.648537 )( 2.807 , 0.648742 )( 2.8075 , 0.648948 )( 2.808 , 0.649153 )( 2.8085 , 0.649358 )( 2.809 , 0.649207 )( 2.8095 , 0.6484 )( 2.81 , 0.647593 )( 2.8105 , 0.646786 )( 2.811 , 0.645979 )( 2.8115 , 0.645172 )( 2.812 , 0.644365 )( 2.8125 , 0.643558 )( 2.813 , 0.642751 )( 2.8135 , 0.641944 )( 2.814 , 0.641137 )( 2.8145 , 0.64033 )( 2.815 , 0.639523 )( 2.8155 , 0.638716 )( 2.816 , 0.637909 )( 2.8165 , 0.637102 )( 2.817 , 0.636295 )( 2.8175 , 0.635488 )( 2.818 , 0.634681 )( 2.8185 , 0.633874 )( 2.819 , 0.633067 )( 2.8195 , 0.63226 )( 2.82 , 0.631453 )( 2.8205 , 0.630646 )( 2.821 , 0.629839 )( 2.8215 , 0.629032 )( 2.822 , 0.628225 )( 2.8225 , 0.627418 )( 2.823 , 0.626611 )( 2.8235 , 0.625804 )( 2.824 , 0.626061 )( 2.8245 , 0.626385 )( 2.825 , 0.62671 )( 2.8255 , 0.627034 )( 2.826 , 0.627358 )( 2.8265 , 0.627683 )( 2.827 , 0.628007 )( 2.8275 , 0.628331 )( 2.828 , 0.628656 )( 2.8285 , 0.62898 )( 2.829 , 0.629305 )( 2.8295 , 0.629629 )( 2.83 , 0.629953 )( 2.8305 , 0.630278 )( 2.831 , 0.630686 )( 2.8315 , 0.631368 )( 2.832 , 0.632049 )( 2.8325 , 0.632731 )( 2.833 , 0.633413 )( 2.8335 , 0.634095 )( 2.834 , 0.634776 )( 2.8345 , 0.635458 )( 2.835 , 0.63614 )( 2.8355 , 0.636822 )( 2.836 , 0.637504 )( 2.8365 , 0.638185 )( 2.837 , 0.638867 )( 2.8375 , 0.639549 )( 2.838 , 0.640231 )( 2.8385 , 0.640912 )( 2.839 , 0.641594 )( 2.8395 , 0.642276 )( 2.84 , 0.642958 )( 2.8405 , 0.643639 )( 2.841 , 0.644321 )( 2.8415 , 0.645003 )( 2.842 , 0.645685 )( 2.8425 , 0.646367 )( 2.843 , 0.647048 )( 2.8435 , 0.64773 )( 2.844 , 0.648412 )( 2.8445 , 0.649094 )( 2.845 , 0.649775 )( 2.8455 , 0.650457 )( 2.846 , 0.651023 )( 2.8465 , 0.651563 )( 2.847 , 0.652103 )( 2.8475 , 0.652643 )( 2.848 , 0.653184 )( 2.8485 , 0.653724 )( 2.849 , 0.654264 )( 2.8495 , 0.654804 )( 2.85 , 0.655345 )( 2.8505 , 0.655885 )( 2.851 , 0.656425 )( 2.8515 , 0.656965 )( 2.852 , 0.657506 )( 2.8525 , 0.658046 )( 2.853 , 0.658378 )( 2.8535 , 0.657139 )( 2.854 , 0.655899 )( 2.8545 , 0.654659 )( 2.855 , 0.65342 )( 2.8555 , 0.65218 )( 2.856 , 0.65094 )( 2.8565 , 0.649701 )( 2.857 , 0.648431 )( 2.8575 , 0.647152 )( 2.858 , 0.645873 )( 2.8585 , 0.644595 )( 2.859 , 0.643316 )( 2.8595 , 0.642037 )( 2.86 , 0.640758 )( 2.8605 , 0.639479 )( 2.861 , 0.638201 )( 2.8615 , 0.636922 )( 2.862 , 0.635643 )( 2.8625 , 0.634364 )( 2.863 , 0.633085 )( 2.8635 , 0.631807 )( 2.864 , 0.630652 )( 2.8645 , 0.631515 )( 2.865 , 0.632379 )( 2.8655 , 0.633242 )( 2.866 , 0.634105 )( 2.8665 , 0.634969 )( 2.867 , 0.635832 )( 2.8675 , 0.636696 )( 2.868 , 0.637134 )( 2.8685 , 0.637394 )( 2.869 , 0.637655 )( 2.8695 , 0.637915 )( 2.87 , 0.638176 )( 2.8705 , 0.638436 )( 2.871 , 0.638696 )( 2.8715 , 0.638957 )( 2.872 , 0.639217 )( 2.8725 , 0.639478 )( 2.873 , 0.639738 )( 2.8735 , 0.639999 )( 2.874 , 0.640259 )( 2.8745 , 0.640519 )( 2.875 , 0.64078 )( 2.8755 , 0.640206 )( 2.876 , 0.639632 )( 2.8765 , 0.639058 )( 2.877 , 0.638484 )( 2.8775 , 0.637909 )( 2.878 , 0.637335 )( 2.8785 , 0.636761 )( 2.879 , 0.636464 )( 2.8795 , 0.636318 )( 2.88 , 0.636172 )( 2.8805 , 0.636026 )( 2.881 , 0.635881 )( 2.8815 , 0.635735 )( 2.882 , 0.635589 )( 2.8825 , 0.635443 )( 2.883 , 0.635297 )( 2.8835 , 0.635152 )( 2.884 , 0.635006 )( 2.8845 , 0.63486 )( 2.885 , 0.634714 )( 2.8855 , 0.634569 )( 2.886 , 0.634423 )( 2.8865 , 0.63468 )( 2.887 , 0.634963 )( 2.8875 , 0.635246 )( 2.888 , 0.635528 )( 2.8885 , 0.635811 )( 2.889 , 0.636094 )( 2.8895 , 0.636376 )( 2.89 , 0.636596 )( 2.8905 , 0.63677 )( 2.891 , 0.636945 )( 2.8915 , 0.63712 )( 2.892 , 0.637295 )( 2.8925 , 0.637469 )( 2.893 , 0.637644 )( 2.8935 , 0.637819 )( 2.894 , 0.637993 )( 2.8945 , 0.638168 )( 2.895 , 0.638343 )( 2.8955 , 0.638518 )( 2.896 , 0.638692 )( 2.8965 , 0.638867 )( 2.897 , 0.639042 )( 2.8975 , 0.638619 )( 2.898 , 0.638117 )( 2.8985 , 0.637615 )( 2.899 , 0.637112 )( 2.8995 , 0.63661 )( 2.9 , 0.636108 )( 2.9005 , 0.635605 )( 2.901 , 0.635318 )( 2.9015 , 0.635222 )( 2.902 , 0.635126 )( 2.9025 , 0.63503 )( 2.903 , 0.634935 )( 2.9035 , 0.634839 )( 2.904 , 0.634743 )( 2.9045 , 0.634647 )( 2.905 , 0.634552 )( 2.9055 , 0.634456 )( 2.906 , 0.63436 )( 2.9065 , 0.634264 )( 2.907 , 0.634169 )( 2.9075 , 0.634073 )( 2.908 , 0.633977 )( 2.9085 , 0.634216 )( 2.909 , 0.634527 )( 2.9095 , 0.634838 )( 2.91 , 0.635148 )( 2.9105 , 0.635459 )( 2.911 , 0.63577 )( 2.9115 , 0.636081 )( 2.912 , 0.636482 )( 2.9125 , 0.636984 )( 2.913 , 0.637486 )( 2.9135 , 0.637989 )( 2.914 , 0.638491 )( 2.9145 , 0.638994 )( 2.915 , 0.639496 )( 2.9155 , 0.639998 )( 2.916 , 0.640501 )( 2.9165 , 0.641003 )( 2.917 , 0.641505 )( 2.9175 , 0.642008 )( 2.918 , 0.64251 )( 2.9185 , 0.643013 )( 2.919 , 0.643515 )( 2.9195 , 0.642891 )( 2.92 , 0.641919 )( 2.9205 , 0.640946 )( 2.921 , 0.639974 )( 2.9215 , 0.639002 )( 2.922 , 0.63803 )( 2.9225 , 0.637058 )( 2.923 , 0.636647 )( 2.9235 , 0.637039 )( 2.924 , 0.637431 )( 2.9245 , 0.637823 )( 2.925 , 0.638215 )( 2.9255 , 0.638607 )( 2.926 , 0.638999 )( 2.9265 , 0.639391 )( 2.927 , 0.639783 )( 2.9275 , 0.640175 )( 2.928 , 0.640567 )( 2.9285 , 0.640959 )( 2.929 , 0.641351 )( 2.9295 , 0.641743 )( 2.93 , 0.642136 )( 2.9305 , 0.642878 )( 2.931 , 0.643766 )( 2.9315 , 0.644655 )( 2.932 , 0.645543 )( 2.9325 , 0.646431 )( 2.933 , 0.64732 )( 2.9335 , 0.648208 )( 2.934 , 0.64849 )( 2.9345 , 0.647656 )( 2.935 , 0.646822 )( 2.9355 , 0.645988 )( 2.936 , 0.645154 )( 2.9365 , 0.64432 )( 2.937 , 0.643486 )( 2.9375 , 0.642653 )( 2.938 , 0.641819 )( 2.9385 , 0.640985 )( 2.939 , 0.640151 )( 2.9395 , 0.639317 )( 2.94 , 0.638483 )( 2.9405 , 0.637649 )( 2.941 , 0.636816 )( 2.9415 , 0.636308 )( 2.942 , 0.63598 )( 2.9425 , 0.635651 )( 2.943 , 0.635322 )( 2.9435 , 0.634993 )( 2.944 , 0.634665 )( 2.9445 , 0.634336 )( 2.945 , 0.634007 )( 2.9455 , 0.633678 )( 2.946 , 0.63335 )( 2.9465 , 0.633021 )( 2.947 , 0.632692 )( 2.9475 , 0.632364 )( 2.948 , 0.632035 )( 2.9485 , 0.631706 )( 2.949 , 0.631377 )( 2.9495 , 0.631049 )( 2.95 , 0.63072 )( 2.9505 , 0.630391 )( 2.951 , 0.630062 )( 2.9515 , 0.629734 )( 2.952 , 0.629405 )( 2.9525 , 0.629076 )( 2.953 , 0.628748 )( 2.9535 , 0.628419 )( 2.954 , 0.62809 )( 2.9545 , 0.627761 )( 2.955 , 0.627433 )( 2.9555 , 0.627104 )( 2.956 , 0.626841 )( 2.9565 , 0.626795 )( 2.957 , 0.626748 )( 2.9575 , 0.626702 )( 2.958 , 0.626655 )( 2.9585 , 0.626609 )( 2.959 , 0.626562 )( 2.9595 , 0.626516 )( 2.96 , 0.626469 )( 2.9605 , 0.626423 )( 2.961 , 0.626376 )( 2.9615 , 0.62633 )( 2.962 , 0.626283 )( 2.9625 , 0.626237 )( 2.963 , 0.62619 )( 2.9635 , 0.626418 )( 2.964 , 0.626891 )( 2.9645 , 0.627363 )( 2.965 , 0.627836 )( 2.9655 , 0.628308 )( 2.966 , 0.628781 )( 2.9665 , 0.629253 )( 2.967 , 0.629726 )( 2.9675 , 0.630198 )( 2.968 , 0.630671 )( 2.9685 , 0.631143 )( 2.969 , 0.631616 )( 2.9695 , 0.632088 )( 2.97 , 0.632561 )( 2.9705 , 0.633033 )( 2.971 , 0.633506 )( 2.9715 , 0.633978 )( 2.972 , 0.634451 )( 2.9725 , 0.634923 )( 2.973 , 0.635396 )( 2.9735 , 0.635868 )( 2.974 , 0.63634 )( 2.9745 , 0.636813 )( 2.975 , 0.637285 )( 2.9755 , 0.637758 )( 2.976 , 0.63823 )( 2.9765 , 0.638703 )( 2.977 , 0.639175 )( 2.9775 , 0.639648 )( 2.978 , 0.640123 )( 2.9785 , 0.640622 )( 2.979 , 0.641121 )( 2.9795 , 0.641619 )( 2.98 , 0.642118 )( 2.9805 , 0.642617 )( 2.981 , 0.643116 )( 2.9815 , 0.643614 )( 2.982 , 0.644113 )( 2.9825 , 0.644612 )( 2.983 , 0.64511 )( 2.9835 , 0.645609 )( 2.984 , 0.646108 )( 2.9845 , 0.646607 )( 2.985 , 0.647105 )( 2.9855 , 0.647109 )( 2.986 , 0.646407 )( 2.9865 , 0.645704 )( 2.987 , 0.645001 )( 2.9875 , 0.644299 )( 2.988 , 0.643596 )( 2.9885 , 0.642893 )( 2.989 , 0.642152 )( 2.9895 , 0.640787 )( 2.99 , 0.639422 )( 2.9905 , 0.638057 )( 2.991 , 0.636692 )( 2.9915 , 0.635327 )( 2.992 , 0.633962 )( 2.9925 , 0.632597 )( 2.993 , 0.631232 )( 2.9935 , 0.629867 )( 2.994 , 0.628502 )( 2.9945 , 0.627137 )( 2.995 , 0.625773 )( 2.9955 , 0.624408 )( 2.996 , 0.623043 )( 2.9965 , 0.622194 )( 2.997 , 0.622291 )( 2.9975 , 0.622388 )( 2.998 , 0.622484 )( 2.9985 , 0.622581 )( 2.999 , 0.622678 )( 2.9995 , 0.622775 )( 3.0 , 0.622872 )( 3.0005 , 0.623338 )( 3.001 , 0.623804 )( 3.0015 , 0.62427 )( 3.002 , 0.624736 )( 3.0025 , 0.625201 )( 3.003 , 0.625667 )( 3.0035 , 0.626133 )( 3.004 , 0.626599 )( 3.0045 , 0.627065 )( 3.005 , 0.627531 )( 3.0055 , 0.627997 )( 3.006 , 0.628462 )( 3.0065 , 0.628928 )( 3.007 , 0.629394 )( 3.0075 , 0.62943 )( 3.008 , 0.628435 )( 3.0085 , 0.627439 )( 3.009 , 0.626444 )( 3.0095 , 0.625448 )( 3.01 , 0.624453 )( 3.0105 , 0.623458 )( 3.011 , 0.622462 )( 3.0115 , 0.622804 )( 3.012 , 0.62323 )( 3.0125 , 0.623656 )( 3.013 , 0.624082 )( 3.0135 , 0.624508 )( 3.014 , 0.624933 )( 3.0145 , 0.625359 )( 3.015 , 0.625785 )( 3.0155 , 0.626211 )( 3.016 , 0.626637 )( 3.0165 , 0.627062 )( 3.017 , 0.627488 )( 3.0175 , 0.627914 )( 3.018 , 0.62834 )( 3.0185 , 0.6291 )( 3.019 , 0.630947 )( 3.0195 , 0.632794 )( 3.02 , 0.634641 )( 3.0205 , 0.636488 )( 3.021 , 0.638335 )( 3.0215 , 0.640182 )( 3.022 , 0.642029 )( 3.0225 , 0.641659 )( 3.023 , 0.640995 )( 3.0235 , 0.64033 )( 3.024 , 0.639665 )( 3.0245 , 0.639 )( 3.025 , 0.638335 )( 3.0255 , 0.63767 )( 3.026 , 0.637006 )( 3.0265 , 0.636341 )( 3.027 , 0.635676 )( 3.0275 , 0.635011 )( 3.028 , 0.634346 )( 3.0285 , 0.633681 )( 3.029 , 0.633017 )( 3.0295 , 0.632471 )( 3.03 , 0.632482 )( 3.0305 , 0.632493 )( 3.031 , 0.632504 )( 3.0315 , 0.632515 )( 3.032 , 0.632526 )( 3.0325 , 0.632537 )( 3.033 , 0.632548 )( 3.0335 , 0.632836 )( 3.034 , 0.633183 )( 3.0345 , 0.63353 )( 3.035 , 0.633877 )( 3.0355 , 0.634225 )( 3.036 , 0.634572 )( 3.0365 , 0.634919 )( 3.037 , 0.635267 )( 3.0375 , 0.635614 )( 3.038 , 0.635961 )( 3.0385 , 0.636308 )( 3.039 , 0.636656 )( 3.0395 , 0.637003 )( 3.04 , 0.63735 )( 3.0405 , 0.637737 )( 3.041 , 0.638421 )( 3.0415 , 0.639105 )( 3.042 , 0.639788 )( 3.0425 , 0.640472 )( 3.043 , 0.641156 )( 3.0435 , 0.641839 )( 3.044 , 0.642523 )( 3.0445 , 0.642827 )( 3.045 , 0.643014 )( 3.0455 , 0.643201 )( 3.046 , 0.643389 )( 3.0465 , 0.643576 )( 3.047 , 0.643763 )( 3.0475 , 0.643951 )( 3.048 , 0.644138 )( 3.0485 , 0.644325 )( 3.049 , 0.644513 )( 3.0495 , 0.6447 )( 3.05 , 0.644887 )( 3.0505 , 0.645075 )( 3.051 , 0.645262 )( 3.0515 , 0.645449 )( 3.052 , 0.645641 )( 3.0525 , 0.645833 )( 3.053 , 0.646025 )( 3.0535 , 0.646217 )( 3.054 , 0.646408 )( 3.0545 , 0.6466 )( 3.055 , 0.646792 )( 3.0555 , 0.646843 )( 3.056 , 0.646835 )( 3.0565 , 0.646828 )( 3.057 , 0.64682 )( 3.0575 , 0.646813 )( 3.058 , 0.646805 )( 3.0585 , 0.646798 )( 3.059 , 0.64679 )( 3.0595 , 0.646783 )( 3.06 , 0.646775 )( 3.0605 , 0.646768 )( 3.061 , 0.64676 )( 3.0615 , 0.646753 )( 3.062 , 0.646745 )( 3.0625 , 0.646738 )( 3.063 , 0.646531 )( 3.0635 , 0.646324 )( 3.064 , 0.646117 )( 3.0645 , 0.645911 )( 3.065 , 0.645704 )( 3.0655 , 0.645497 )( 3.066 , 0.64529 )( 3.0665 , 0.645558 )( 3.067 , 0.646085 )( 3.0675 , 0.646612 )( 3.068 , 0.647138 )( 3.0685 , 0.647665 )( 3.069 , 0.648192 )( 3.0695 , 0.648718 )( 3.07 , 0.649245 )( 3.0705 , 0.649772 )( 3.071 , 0.650299 )( 3.0715 , 0.650825 )( 3.072 , 0.651352 )( 3.0725 , 0.651879 )( 3.073 , 0.652405 )( 3.0735 , 0.652932 )( 3.074 , 0.651442 )( 3.0745 , 0.649827 )( 3.075 , 0.648212 )( 3.0755 , 0.646597 )( 3.076 , 0.644982 )( 3.0765 , 0.643367 )( 3.077 , 0.641753 )( 3.0775 , 0.641114 )( 3.078 , 0.641158 )( 3.0785 , 0.641201 )( 3.079 , 0.641245 )( 3.0795 , 0.641289 )( 3.08 , 0.641333 )( 3.0805 , 0.641376 )( 3.081 , 0.64142 )( 3.0815 , 0.641464 )( 3.082 , 0.641507 )( 3.0825 , 0.641551 )( 3.083 , 0.641595 )( 3.0835 , 0.641638 )( 3.084 , 0.641682 )( 3.0845 , 0.641726 )( 3.085 , 0.643234 )( 3.0855 , 0.644936 )( 3.086 , 0.646638 )( 3.0865 , 0.648341 )( 3.087 , 0.650043 )( 3.0875 , 0.651745 )( 3.088 , 0.653447 )( 3.0885 , 0.654235 )( 3.089 , 0.654212 )( 3.0895 , 0.654188 )( 3.09 , 0.654165 )( 3.0905 , 0.654142 )( 3.091 , 0.654118 )( 3.0915 , 0.654095 )( 3.092 , 0.654071 )( 3.0925 , 0.654048 )( 3.093 , 0.654025 )( 3.0935 , 0.654001 )( 3.094 , 0.653978 )( 3.0945 , 0.653955 )( 3.095 , 0.653931 )( 3.0955 , 0.653908 )( 3.096 , 0.654187 )( 3.0965 , 0.654531 )( 3.097 , 0.654874 )( 3.0975 , 0.655218 )( 3.098 , 0.655562 )( 3.0985 , 0.655905 )( 3.099 , 0.656249 )( 3.0995 , 0.656479 )( 3.1 , 0.656582 )( 3.1005 , 0.656685 )( 3.101 , 0.656787 )( 3.1015 , 0.65689 )( 3.102 , 0.656993 )( 3.1025 , 0.657095 )( 3.103 , 0.657198 )( 3.1035 , 0.657301 )( 3.104 , 0.657403 )( 3.1045 , 0.657506 )( 3.105 , 0.657609 )( 3.1055 , 0.657712 )( 3.106 , 0.657814 )( 3.1065 , 0.657917 )( 3.107 , 0.657835 )( 3.1075 , 0.657697 )( 3.108 , 0.657559 )( 3.1085 , 0.65742 )( 3.109 , 0.657282 )( 3.1095 , 0.657144 )( 3.11 , 0.657006 )( 3.1105 , 0.656987 )( 3.111 , 0.657138 )( 3.1115 , 0.657289 )( 3.112 , 0.657441 )( 3.1125 , 0.657592 )( 3.113 , 0.657744 )( 3.1135 , 0.657895 )( 3.114 , 0.658046 )( 3.1145 , 0.658198 )( 3.115 , 0.658349 )( 3.1155 , 0.6585 )( 3.116 , 0.658652 )( 3.1165 , 0.658803 )( 3.117 , 0.658954 )( 3.1175 , 0.659106 )( 3.118 , 0.658663 )( 3.1185 , 0.657973 )( 3.119 , 0.657284 )( 3.1195 , 0.656594 )( 3.12 , 0.655905 )( 3.1205 , 0.655215 )( 3.121 , 0.654526 )( 3.1215 , 0.653922 )( 3.122 , 0.653475 )( 3.1225 , 0.653027 )( 3.123 , 0.65258 )( 3.1235 , 0.652133 )( 3.124 , 0.651686 )( 3.1245 , 0.651239 )( 3.125 , 0.650792 )( 3.1255 , 0.650344 )( 3.126 , 0.649897 )( 3.1265 , 0.64945 )( 3.127 , 0.649003 )( 3.1275 , 0.648556 )( 3.128 , 0.648108 )( 3.1285 , 0.647661 )( 3.129 , 0.647371 )( 3.1295 , 0.647166 )( 3.13 , 0.646962 )( 3.1305 , 0.646757 )( 3.131 , 0.646552 )( 3.1315 , 0.646347 )( 3.132 , 0.646142 )( 3.1325 , 0.646043 )( 3.133 , 0.646194 )( 3.1335 , 0.646346 )( 3.134 , 0.646498 )( 3.1345 , 0.64665 )( 3.135 , 0.646802 )( 3.1355 , 0.646953 )( 3.136 , 0.647105 )( 3.1365 , 0.647257 )( 3.137 , 0.647409 )( 3.1375 , 0.64756 )( 3.138 , 0.647712 )( 3.1385 , 0.647864 )( 3.139 , 0.648016 )( 3.1395 , 0.648168 )( 3.14 , 0.64828 )( 3.1405 , 0.648366 )( 3.141 , 0.648452 )( 3.1415 , 0.648537 )( 3.142 , 0.648623 )( 3.1425 , 0.648708 )( 3.143 , 0.648794 )( 3.1435 , 0.64888 )( 3.144 , 0.648965 )( 3.1445 , 0.649051 )( 3.145 , 0.649136 )( 3.1455 , 0.649222 )( 3.146 , 0.649307 )( 3.1465 , 0.649393 )( 3.147 , 0.649479 )( 3.1475 , 0.649564 )( 3.148 , 0.64965 )( 3.1485 , 0.649735 )( 3.149 , 0.649821 )( 3.1495 , 0.649907 )( 3.15 , 0.649992 )( 3.1505 , 0.650078 )( 3.151 , 0.650163 )( 3.1515 , 0.650249 )( 3.152 , 0.650335 )( 3.1525 , 0.65042 )( 3.153 , 0.650506 )( 3.1535 , 0.650591 )( 3.154 , 0.650677 )( 3.1545 , 0.650777 )( 3.155 , 0.650942 )( 3.1555 , 0.651107 )( 3.156 , 0.651272 )( 3.1565 , 0.651437 )( 3.157 , 0.651602 )( 3.1575 , 0.651767 )( 3.158 , 0.651932 )( 3.1585 , 0.652097 )( 3.159 , 0.652262 )( 3.1595 , 0.652427 )( 3.16 , 0.652592 )( 3.1605 , 0.652757 )( 3.161 , 0.652922 )( 3.1615 , 0.653087 )( 3.162 , 0.65302 )( 3.1625 , 0.652694 )( 3.163 , 0.652367 )( 3.1635 , 0.652041 )( 3.164 , 0.651715 )( 3.1645 , 0.651388 )( 3.165 , 0.651062 )( 3.1655 , 0.650735 )( 3.166 , 0.650409 )( 3.1665 , 0.650083 )( 3.167 , 0.649756 )( 3.1675 , 0.64943 )( 3.168 , 0.649103 )( 3.1685 , 0.648777 )( 3.169 , 0.648451 )( 3.1695 , 0.648124 )( 3.17 , 0.647798 )( 3.1705 , 0.647471 )( 3.171 , 0.647145 )( 3.1715 , 0.646819 )( 3.172 , 0.646492 )( 3.1725 , 0.646166 )( 3.173 , 0.645839 )( 3.1735 , 0.645513 )( 3.174 , 0.645187 )( 3.1745 , 0.64486 )( 3.175 , 0.644534 )( 3.1755 , 0.644207 )( 3.176 , 0.643881 )( 3.1765 , 0.643573 )( 3.177 , 0.643554 )( 3.1775 , 0.643535 )( 3.178 , 0.643517 )( 3.1785 , 0.643498 )( 3.179 , 0.643479 )( 3.1795 , 0.64346 )( 3.18 , 0.643441 )( 3.1805 , 0.643422 )( 3.181 , 0.643403 )( 3.1815 , 0.643384 )( 3.182 , 0.643366 )( 3.1825 , 0.643347 )( 3.183 , 0.643328 )( 3.1835 , 0.643309 )( 3.184 , 0.643377 )( 3.1845 , 0.643604 )( 3.185 , 0.64383 )( 3.1855 , 0.644057 )( 3.186 , 0.644283 )( 3.1865 , 0.64451 )( 3.187 , 0.644736 )( 3.1875 , 0.644963 )( 3.188 , 0.645189 )( 3.1885 , 0.645416 )( 3.189 , 0.645643 )( 3.1895 , 0.645869 )( 3.19 , 0.646096 )( 3.1905 , 0.646322 )( 3.191 , 0.646549 )( 3.1915 , 0.646775 )( 3.192 , 0.647002 )( 3.1925 , 0.647228 )( 3.193 , 0.647455 )( 3.1935 , 0.647681 )( 3.194 , 0.647908 )( 3.1945 , 0.648135 )( 3.195 , 0.648361 )( 3.1955 , 0.648588 )( 3.196 , 0.648814 )( 3.1965 , 0.649041 )( 3.197 , 0.649267 )( 3.1975 , 0.649494 )( 3.198 , 0.64972 )( 3.1985 , 0.649947 )( 3.199 , 0.650204 )( 3.1995 , 0.650464 )( 3.2 , 0.650723 )( 3.2005 , 0.650982 )( 3.201 , 0.651241 )( 3.2015 , 0.651501 )( 3.202 , 0.65176 )( 3.2025 , 0.652019 )( 3.203 , 0.652278 )( 3.2035 , 0.652537 )( 3.204 , 0.652797 )( 3.2045 , 0.653056 )( 3.205 , 0.653315 )( 3.2055 , 0.653574 )( 3.206 , 0.65372 )( 3.2065 , 0.653497 )( 3.207 , 0.653275 )( 3.2075 , 0.653052 )( 3.208 , 0.65283 )( 3.2085 , 0.652608 )( 3.209 , 0.652385 )( 3.2095 , 0.652163 )( 3.21 , 0.651784 )( 3.2105 , 0.651386 )( 3.211 , 0.650987 )( 3.2115 , 0.650588 )( 3.212 , 0.650189 )( 3.2125 , 0.649791 )( 3.213 , 0.649392 )( 3.2135 , 0.648993 )( 3.214 , 0.648594 )( 3.2145 , 0.648195 )( 3.215 , 0.647797 )( 3.2155 , 0.647398 )( 3.216 , 0.646999 )( 3.2165 , 0.6466 )( 3.217 , 0.64617 )( 3.2175 , 0.645595 )( 3.218 , 0.64502 )( 3.2185 , 0.644445 )( 3.219 , 0.64387 )( 3.2195 , 0.643295 )( 3.22 , 0.642719 )( 3.2205 , 0.642144 )( 3.221 , 0.641963 )( 3.2215 , 0.641866 )( 3.222 , 0.641768 )( 3.2225 , 0.64167 )( 3.223 , 0.641573 )( 3.2235 , 0.641475 )( 3.224 , 0.641377 )( 3.2245 , 0.64128 )( 3.225 , 0.641182 )( 3.2255 , 0.641085 )( 3.226 , 0.640987 )( 3.2265 , 0.640889 )( 3.227 , 0.640792 )( 3.2275 , 0.640694 )( 3.228 , 0.640661 )( 3.2285 , 0.641105 )( 3.229 , 0.641549 )( 3.2295 , 0.641993 )( 3.23 , 0.642437 )( 3.2305 , 0.642881 )( 3.231 , 0.643325 )( 3.2315 , 0.643769 )( 3.232 , 0.644213 )( 3.2325 , 0.644657 )( 3.233 , 0.645101 )( 3.2335 , 0.645545 )( 3.234 , 0.645989 )( 3.2345 , 0.646433 )( 3.235 , 0.646877 )( 3.2355 , 0.647321 )( 3.236 , 0.647765 )( 3.2365 , 0.648209 )( 3.237 , 0.648653 )( 3.2375 , 0.649097 )( 3.238 , 0.649541 )( 3.2385 , 0.649985 )( 3.239 , 0.650429 )( 3.2395 , 0.650873 )( 3.24 , 0.651316 )( 3.2405 , 0.65176 )( 3.241 , 0.652204 )( 3.2415 , 0.652648 )( 3.242 , 0.653092 )( 3.2425 , 0.653536 )( 3.243 , 0.653693 )( 3.2435 , 0.65373 )( 3.244 , 0.653767 )( 3.2445 , 0.653804 )( 3.245 , 0.653842 )( 3.2455 , 0.653879 )( 3.246 , 0.653916 )( 3.2465 , 0.653953 )( 3.247 , 0.653991 )( 3.2475 , 0.654028 )( 3.248 , 0.654065 )( 3.2485 , 0.654102 )( 3.249 , 0.65414 )( 3.2495 , 0.654177 )( 3.25 , 0.654214 )( 3.2505 , 0.653941 )( 3.251 , 0.653668 )( 3.2515 , 0.653395 )( 3.252 , 0.653122 )( 3.2525 , 0.652849 )( 3.253 , 0.652576 )( 3.2535 , 0.652303 )( 3.254 , 0.651961 )( 3.2545 , 0.651582 )( 3.255 , 0.651202 )( 3.2555 , 0.650823 )( 3.256 , 0.650444 )( 3.2565 , 0.650065 )( 3.257 , 0.649685 )( 3.2575 , 0.649306 )( 3.258 , 0.648927 )( 3.2585 , 0.648547 )( 3.259 , 0.648168 )( 3.2595 , 0.647789 )( 3.26 , 0.647409 )( 3.2605 , 0.64703 )( 3.261 , 0.646651 )( 3.2615 , 0.646171 )( 3.262 , 0.645686 )( 3.2625 , 0.6452 )( 3.263 , 0.644714 )( 3.2635 , 0.644229 )( 3.264 , 0.643743 )( 3.2645 , 0.643258 )( 3.265 , 0.643039 )( 3.2655 , 0.643005 )( 3.266 , 0.642971 )( 3.2665 , 0.642937 )( 3.267 , 0.642903 )( 3.2675 , 0.642869 )( 3.268 , 0.642836 )( 3.2685 , 0.642802 )( 3.269 , 0.642768 )( 3.2695 , 0.642734 )( 3.27 , 0.6427 )( 3.2705 , 0.642667 )( 3.271 , 0.642633 )( 3.2715 , 0.642599 )( 3.272 , 0.642565 )( 3.2725 , 0.642839 )( 3.273 , 0.643153 )( 3.2735 , 0.643467 )( 3.274 , 0.643781 )( 3.2745 , 0.644095 )( 3.275 , 0.644409 )( 3.2755 , 0.644723 )( 3.276 , 0.645037 )( 3.2765 , 0.645351 )( 3.277 , 0.645665 )( 3.2775 , 0.645979 )( 3.278 , 0.646293 )( 3.2785 , 0.646607 )( 3.279 , 0.646921 )( 3.2795 , 0.647235 )( 3.28 , 0.647549 )( 3.2805 , 0.647863 )( 3.281 , 0.648177 )( 3.2815 , 0.648491 )( 3.282 , 0.648805 )( 3.2825 , 0.649119 )( 3.283 , 0.649433 )( 3.2835 , 0.649747 )( 3.284 , 0.650061 )( 3.2845 , 0.650375 )( 3.285 , 0.650689 )( 3.2855 , 0.651003 )( 3.286 , 0.651317 )( 3.2865 , 0.651631 )( 3.287 , 0.651735 )( 3.2875 , 0.651603 )( 3.288 , 0.651472 )( 3.2885 , 0.651341 )( 3.289 , 0.65121 )( 3.2895 , 0.651079 )( 3.29 , 0.650948 )( 3.2905 , 0.650816 )( 3.291 , 0.650685 )( 3.2915 , 0.650554 )( 3.292 , 0.650423 )( 3.2925 , 0.650292 )( 3.293 , 0.65016 )( 3.2935 , 0.650029 )( 3.294 , 0.649898 )( 3.2945 , 0.650224 )( 3.295 , 0.650689 )( 3.2955 , 0.651154 )( 3.296 , 0.651619 )( 3.2965 , 0.652084 )( 3.297 , 0.652549 )( 3.2975 , 0.653014 )( 3.298 , 0.653479 )( 3.2985 , 0.653944 )( 3.299 , 0.654409 )( 3.2995 , 0.654874 )( 3.3 , 0.655339 )( 3.3005 , 0.655804 )( 3.301 , 0.656269 )( 3.3015 , 0.656734 )( 3.302 , 0.657199 )( 3.3025 , 0.657664 )( 3.303 , 0.658129 )( 3.3035 , 0.658594 )( 3.304 , 0.659059 )( 3.3045 , 0.659524 )( 3.305 , 0.659989 )( 3.3055 , 0.660454 )( 3.306 , 0.660919 )( 3.3065 , 0.661384 )( 3.307 , 0.661849 )( 3.3075 , 0.662314 )( 3.308 , 0.662779 )( 3.3085 , 0.663244 )( 3.309 , 0.66351 )( 3.3095 , 0.663416 )( 3.31 , 0.663321 )( 3.3105 , 0.663227 )( 3.311 , 0.663132 )( 3.3115 , 0.663038 )( 3.312 , 0.662944 )( 3.3125 , 0.662849 )( 3.313 , 0.662755 )( 3.3135 , 0.66266 )( 3.314 , 0.662566 )( 3.3145 , 0.662471 )( 3.315 , 0.662377 )( 3.3155 , 0.662283 )( 3.316 , 0.662188 )( 3.3165 , 0.662198 )( 3.317 , 0.662264 )( 3.3175 , 0.66233 )( 3.318 , 0.662396 )( 3.3185 , 0.662462 )( 3.319 , 0.662528 )( 3.3195 , 0.662594 )( 3.32 , 0.66266 )( 3.3205 , 0.662726 )( 3.321 , 0.662792 )( 3.3215 , 0.662858 )( 3.322 , 0.662924 )( 3.3225 , 0.66299 )( 3.323 , 0.663056 )( 3.3235 , 0.663122 )( 3.324 , 0.663188 )( 3.3245 , 0.663254 )( 3.325 , 0.66332 )( 3.3255 , 0.663386 )( 3.326 , 0.663452 )( 3.3265 , 0.663518 )( 3.327 , 0.663584 )( 3.3275 , 0.66365 )( 3.328 , 0.663716 )( 3.3285 , 0.663782 )( 3.329 , 0.663848 )( 3.3295 , 0.663914 )( 3.33 , 0.66398 )( 3.3305 , 0.664046 )( 3.331 , 0.664197 )( 3.3315 , 0.664619 )( 3.332 , 0.665042 )( 3.3325 , 0.665464 )( 3.333 , 0.665887 )( 3.3335 , 0.666309 )( 3.334 , 0.666732 )( 3.3345 , 0.667154 )( 3.335 , 0.667577 )( 3.3355 , 0.667999 )( 3.336 , 0.668422 )( 3.3365 , 0.668844 )( 3.337 , 0.669266 )( 3.3375 , 0.669689 )( 3.338 , 0.670111 )( 3.3385 , 0.669476 )( 3.339 , 0.667909 )( 3.3395 , 0.666342 )( 3.34 , 0.664774 )( 3.3405 , 0.663207 )( 3.341 , 0.66164 )( 3.3415 , 0.660073 )( 3.342 , 0.658568 )( 3.3425 , 0.65735 )( 3.343 , 0.656132 )( 3.3435 , 0.654913 )( 3.344 , 0.653695 )( 3.3445 , 0.652477 )( 3.345 , 0.651259 )( 3.3455 , 0.65004 )( 3.346 , 0.648822 )( 3.3465 , 0.647604 )( 3.347 , 0.646385 )( 3.3475 , 0.645167 )( 3.348 , 0.643949 )( 3.3485 , 0.642731 )( 3.349 , 0.641512 )( 3.3495 , 0.641121 )( 3.35 , 0.64165 )( 3.3505 , 0.642179 )( 3.351 , 0.642709 )( 3.3515 , 0.643238 )( 3.352 , 0.643767 )( 3.3525 , 0.644297 )( 3.353 , 0.644779 )( 3.3535 , 0.64492 )( 3.354 , 0.64506 )( 3.3545 , 0.6452 )( 3.355 , 0.645341 )( 3.3555 , 0.645481 )( 3.356 , 0.645621 )( 3.3565 , 0.645761 )( 3.357 , 0.645902 )( 3.3575 , 0.646042 )( 3.358 , 0.646182 )( 3.3585 , 0.646323 )( 3.359 , 0.646463 )( 3.3595 , 0.646603 )( 3.36 , 0.646743 )( 3.3605 , 0.646924 )( 3.361 , 0.64716 )( 3.3615 , 0.647396 )( 3.362 , 0.647632 )( 3.3625 , 0.647869 )( 3.363 , 0.648105 )( 3.3635 , 0.648341 )( 3.364 , 0.648578 )( 3.3645 , 0.648814 )( 3.365 , 0.64905 )( 3.3655 , 0.649287 )( 3.366 , 0.649523 )( 3.3665 , 0.649759 )( 3.367 , 0.649995 )( 3.3675 , 0.650232 )( 3.368 , 0.650468 )( 3.3685 , 0.650704 )( 3.369 , 0.650941 )( 3.3695 , 0.651177 )( 3.37 , 0.651413 )( 3.3705 , 0.65165 )( 3.371 , 0.651886 )( 3.3715 , 0.652122 )( 3.372 , 0.652358 )( 3.3725 , 0.652595 )( 3.373 , 0.652831 )( 3.3735 , 0.653067 )( 3.374 , 0.653304 )( 3.3745 , 0.65354 )( 3.375 , 0.653777 )( 3.3755 , 0.65419 )( 3.376 , 0.654603 )( 3.3765 , 0.655016 )( 3.377 , 0.655429 )( 3.3775 , 0.655842 )( 3.378 , 0.656256 )( 3.3785 , 0.656669 )( 3.379 , 0.657082 )( 3.3795 , 0.657495 )( 3.38 , 0.657908 )( 3.3805 , 0.658321 )( 3.381 , 0.658734 )( 3.3815 , 0.659148 )( 3.382 , 0.659561 )( 3.3825 , 0.659241 )( 3.383 , 0.657182 )( 3.3835 , 0.655124 )( 3.384 , 0.653066 )( 3.3845 , 0.651008 )( 3.385 , 0.648949 )( 3.3855 , 0.646891 )( 3.386 , 0.644833 )( 3.3865 , 0.644141 )( 3.387 , 0.643531 )( 3.3875 , 0.64292 )( 3.388 , 0.64231 )( 3.3885 , 0.641699 )( 3.389 , 0.641089 )( 3.3895 , 0.640479 )( 3.39 , 0.639868 )( 3.3905 , 0.639258 )( 3.391 , 0.638647 )( 3.3915 , 0.638037 )( 3.392 , 0.637426 )( 3.3925 , 0.636816 )( 3.393 , 0.636206 )( 3.3935 , 0.636217 )( 3.394 , 0.638222 )( 3.3945 , 0.640227 )( 3.395 , 0.642232 )( 3.3955 , 0.644237 )( 3.396 , 0.646241 )( 3.3965 , 0.648246 )( 3.397 , 0.650251 )( 3.3975 , 0.650469 )( 3.398 , 0.650454 )( 3.3985 , 0.65044 )( 3.399 , 0.650425 )( 3.3995 , 0.650411 )( 3.4 , 0.650396 )( 3.4005 , 0.650382 )( 3.401 , 0.650367 )( 3.4015 , 0.650352 )( 3.402 , 0.650338 )( 3.4025 , 0.650323 )( 3.403 , 0.650309 )( 3.4035 , 0.650294 )( 3.404 , 0.65028 )( 3.4045 , 0.650367 )( 3.405 , 0.650919 )( 3.4055 , 0.651471 )( 3.406 , 0.652024 )( 3.4065 , 0.652576 )( 3.407 , 0.653128 )( 3.4075 , 0.65368 )( 3.408 , 0.654233 )( 3.4085 , 0.65424 )( 3.409 , 0.654133 )( 3.4095 , 0.654026 )( 3.41 , 0.653919 )( 3.4105 , 0.653811 )( 3.411 , 0.653704 )( 3.4115 , 0.653597 )( 3.412 , 0.65349 )( 3.4125 , 0.653383 )( 3.413 , 0.653276 )( 3.4135 , 0.653169 )( 3.414 , 0.653062 )( 3.4145 , 0.652955 )( 3.415 , 0.652847 )( 3.4155 , 0.652661 )( 3.416 , 0.651894 )( 3.4165 , 0.651128 )( 3.417 , 0.650361 )( 3.4175 , 0.649595 )( 3.418 , 0.648828 )( 3.4185 , 0.648062 )( 3.419 , 0.647295 )( 3.4195 , 0.64721 )( 3.42 , 0.64733 )( 3.4205 , 0.64745 )( 3.421 , 0.647571 )( 3.4215 , 0.647691 )( 3.422 , 0.647812 )( 3.4225 , 0.647932 )( 3.423 , 0.648052 )( 3.4235 , 0.648173 )( 3.424 , 0.648293 )( 3.4245 , 0.648413 )( 3.425 , 0.648534 )( 3.4255 , 0.648654 )( 3.426 , 0.648775 )( 3.4265 , 0.648903 )( 3.427 , 0.64916 )( 3.4275 , 0.649416 )( 3.428 , 0.649673 )( 3.4285 , 0.649929 )( 3.429 , 0.650186 )( 3.4295 , 0.650442 )( 3.43 , 0.650699 )( 3.4305 , 0.650955 )( 3.431 , 0.651212 )( 3.4315 , 0.651468 )( 3.432 , 0.651725 )( 3.4325 , 0.651981 )( 3.433 , 0.652238 )( 3.4335 , 0.652494 )( 3.434 , 0.652751 )( 3.4345 , 0.653007 )( 3.435 , 0.653264 )( 3.4355 , 0.65352 )( 3.436 , 0.653777 )( 3.4365 , 0.654033 )( 3.437 , 0.65429 )( 3.4375 , 0.654546 )( 3.438 , 0.654803 )( 3.4385 , 0.655059 )( 3.439 , 0.655316 )( 3.4395 , 0.655572 )( 3.44 , 0.655829 )( 3.4405 , 0.656085 )( 3.441 , 0.656342 )( 3.4415 , 0.656307 )( 3.442 , 0.656115 )( 3.4425 , 0.655923 )( 3.443 , 0.655731 )( 3.4435 , 0.655539 )( 3.444 , 0.655347 )( 3.4445 , 0.655155 )( 3.445 , 0.654963 )( 3.4455 , 0.654771 )( 3.446 , 0.654579 )( 3.4465 , 0.654387 )( 3.447 , 0.654195 )( 3.4475 , 0.654003 )( 3.448 , 0.653811 )( 3.4485 , 0.653619 )( 3.449 , 0.653637 )( 3.4495 , 0.653668 )( 3.45 , 0.653699 )( 3.4505 , 0.65373 )( 3.451 , 0.653761 )( 3.4515 , 0.653791 )( 3.452 , 0.653822 )( 3.4525 , 0.653853 )( 3.453 , 0.653884 )( 3.4535 , 0.653915 )( 3.454 , 0.653945 )( 3.4545 , 0.653976 )( 3.455 , 0.654007 )( 3.4555 , 0.654038 )( 3.456 , 0.654069 )( 3.4565 , 0.6541 )( 3.457 , 0.65413 )( 3.4575 , 0.654161 )( 3.458 , 0.654192 )( 3.4585 , 0.654223 )( 3.459 , 0.654254 )( 3.4595 , 0.654285 )( 3.46 , 0.654315 )( 3.4605 , 0.654346 )( 3.461 , 0.654377 )( 3.4615 , 0.654408 )( 3.462 , 0.654439 )( 3.4625 , 0.654469 )( 3.463 , 0.6545 )( 3.4635 , 0.654517 )( 3.464 , 0.654522 )( 3.4645 , 0.654527 )( 3.465 , 0.654532 )( 3.4655 , 0.654537 )( 3.466 , 0.654542 )( 3.4665 , 0.654546 )( 3.467 , 0.654551 )( 3.4675 , 0.654556 )( 3.468 , 0.654561 )( 3.4685 , 0.654566 )( 3.469 , 0.654571 )( 3.4695 , 0.654575 )( 3.47 , 0.65458 )( 3.4705 , 0.654585 )( 3.471 , 0.653981 )( 3.4715 , 0.653249 )( 3.472 , 0.652516 )( 3.4725 , 0.651784 )( 3.473 , 0.651052 )( 3.4735 , 0.65032 )( 3.474 , 0.649588 )( 3.4745 , 0.648856 )( 3.475 , 0.648123 )( 3.4755 , 0.647391 )( 3.476 , 0.646659 )( 3.4765 , 0.645927 )( 3.477 , 0.645195 )( 3.4775 , 0.644462 )( 3.478 , 0.64373 )( 3.4785 , 0.642998 )( 3.479 , 0.642266 )( 3.4795 , 0.641534 )( 3.48 , 0.640802 )( 3.4805 , 0.640069 )( 3.481 , 0.639337 )( 3.4815 , 0.638605 )( 3.482 , 0.637873 )( 3.4825 , 0.637141 )( 3.483 , 0.636409 )( 3.4835 , 0.635676 )( 3.484 , 0.634944 )( 3.4845 , 0.634212 )( 3.485 , 0.63348 )( 3.4855 , 0.633078 )( 3.486 , 0.633141 )( 3.4865 , 0.633205 )( 3.487 , 0.633268 )( 3.4875 , 0.633331 )( 3.488 , 0.633394 )( 3.4885 , 0.633458 )( 3.489 , 0.633521 )( 3.4895 , 0.633584 )( 3.49 , 0.633648 )( 3.4905 , 0.633711 )( 3.491 , 0.633774 )( 3.4915 , 0.633838 )( 3.492 , 0.633901 )( 3.4925 , 0.633964 )( 3.493 , 0.634509 )( 3.4935 , 0.635252 )( 3.494 , 0.635994 )( 3.4945 , 0.636737 )( 3.495 , 0.637479 )( 3.4955 , 0.638222 )( 3.496 , 0.638964 )( 3.4965 , 0.639707 )( 3.497 , 0.640449 )( 3.4975 , 0.641192 )( 3.498 , 0.641934 )( 3.4985 , 0.642677 )( 3.499 , 0.643419 )( 3.4995 , 0.644162 )( 3.5 , 0.644904 )( 3.5005 , 0.645647 )( 3.501 , 0.646389 )( 3.5015 , 0.647132 )( 3.502 , 0.647874 )( 3.5025 , 0.648617 )( 3.503 , 0.649359 )( 3.5035 , 0.650102 )( 3.504 , 0.650844 )( 3.5045 , 0.651587 )( 3.505 , 0.652329 )( 3.5055 , 0.653072 )( 3.506 , 0.653814 )( 3.5065 , 0.654556 )( 3.507 , 0.655299 )( 3.5075 , 0.655743 )( 3.508 , 0.65548 )( 3.5085 , 0.655218 )( 3.509 , 0.654956 )( 3.5095 , 0.654694 )( 3.51 , 0.654432 )( 3.5105 , 0.654169 )( 3.511 , 0.653907 )( 3.5115 , 0.653645 )( 3.512 , 0.653383 )( 3.5125 , 0.653121 )( 3.513 , 0.652858 )( 3.5135 , 0.652596 )( 3.514 , 0.652334 )( 3.5145 , 0.652072 )( 3.515 , 0.651702 )( 3.5155 , 0.651257 )( 3.516 , 0.650812 )( 3.5165 , 0.650367 )( 3.517 , 0.649922 )( 3.5175 , 0.649478 )( 3.518 , 0.649033 )( 3.5185 , 0.648588 )( 3.519 , 0.648143 )( 3.5195 , 0.647698 )( 3.52 , 0.647254 )( 3.5205 , 0.646809 )( 3.521 , 0.646364 )( 3.5215 , 0.645919 )( 3.522 , 0.645474 )( 3.5225 , 0.64503 )( 3.523 , 0.644585 )( 3.5235 , 0.64414 )( 3.524 , 0.643695 )( 3.5245 , 0.64325 )( 3.525 , 0.642806 )( 3.5255 , 0.642361 )( 3.526 , 0.641916 )( 3.5265 , 0.641471 )( 3.527 , 0.641026 )( 3.5275 , 0.640582 )( 3.528 , 0.640137 )( 3.5285 , 0.639692 )( 3.529 , 0.639247 )( 3.5295 , 0.638903 )( 3.53 , 0.639018 )( 3.5305 , 0.639133 )( 3.531 , 0.639248 )( 3.5315 , 0.639363 )( 3.532 , 0.639478 )( 3.5325 , 0.639593 )( 3.533 , 0.639709 )( 3.5335 , 0.639824 )( 3.534 , 0.639939 )( 3.5345 , 0.640054 )( 3.535 , 0.640169 )( 3.5355 , 0.640284 )( 3.536 , 0.640399 )( 3.5365 , 0.640514 )( 3.537 , 0.640655 )( 3.5375 , 0.640825 )( 3.538 , 0.640995 )( 3.5385 , 0.641165 )( 3.539 , 0.641335 )( 3.5395 , 0.641505 )( 3.54 , 0.641675 )( 3.5405 , 0.641845 )( 3.541 , 0.642015 )( 3.5415 , 0.642185 )( 3.542 , 0.642355 )( 3.5425 , 0.642525 )( 3.543 , 0.642695 )( 3.5435 , 0.642865 )( 3.544 , 0.643035 )( 3.5445 , 0.643205 )( 3.545 , 0.643375 )( 3.5455 , 0.643545 )( 3.546 , 0.643715 )( 3.5465 , 0.643885 )( 3.547 , 0.644055 )( 3.5475 , 0.644225 )( 3.548 , 0.644394 )( 3.5485 , 0.644564 )( 3.549 , 0.644734 )( 3.5495 , 0.644904 )( 3.55 , 0.645074 )( 3.5505 , 0.645244 )( 3.551 , 0.645414 )( 3.5515 , 0.645605 )( 3.552 , 0.646107 )( 3.5525 , 0.646608 )( 3.553 , 0.64711 )( 3.5535 , 0.647611 )( 3.554 , 0.648113 )( 3.5545 , 0.648615 )( 3.555 , 0.649116 )( 3.5555 , 0.649618 )( 3.556 , 0.650119 )( 3.5565 , 0.650621 )( 3.557 , 0.651122 )( 3.5575 , 0.651624 )( 3.558 , 0.652126 )( 3.5585 , 0.652627 )( 3.559 , 0.652677 )( 3.5595 , 0.65191 )( 3.56 , 0.651144 )( 3.5605 , 0.650378 )( 3.561 , 0.649612 )( 3.5615 , 0.648846 )( 3.562 , 0.648079 )( 3.5625 , 0.647312 )( 3.563 , 0.646149 )( 3.5635 , 0.644986 )( 3.564 , 0.643823 )( 3.5645 , 0.642661 )( 3.565 , 0.641498 )( 3.5655 , 0.640335 )( 3.566 , 0.639172 )( 3.5665 , 0.63801 )( 3.567 , 0.636847 )( 3.5675 , 0.635684 )( 3.568 , 0.634521 )( 3.5685 , 0.633359 )( 3.569 , 0.632196 )( 3.5695 , 0.631033 )( 3.57 , 0.630207 )( 3.5705 , 0.630174 )( 3.571 , 0.630141 )( 3.5715 , 0.630108 )( 3.572 , 0.630076 )( 3.5725 , 0.630043 )( 3.573 , 0.63001 )( 3.5735 , 0.629977 )( 3.574 , 0.630336 )( 3.5745 , 0.630719 )( 3.575 , 0.631101 )( 3.5755 , 0.631483 )( 3.576 , 0.631865 )( 3.5765 , 0.632247 )( 3.577 , 0.632629 )( 3.5775 , 0.633011 )( 3.578 , 0.633393 )( 3.5785 , 0.633776 )( 3.579 , 0.634158 )( 3.5795 , 0.63454 )( 3.58 , 0.634922 )( 3.5805 , 0.635304 )( 3.581 , 0.635536 )( 3.5815 , 0.635292 )( 3.582 , 0.635047 )( 3.5825 , 0.634803 )( 3.583 , 0.634558 )( 3.5835 , 0.634314 )( 3.584 , 0.634069 )( 3.5845 , 0.633825 )( 3.585 , 0.633724 )( 3.5855 , 0.633641 )( 3.586 , 0.633559 )( 3.5865 , 0.633476 )( 3.587 , 0.633394 )( 3.5875 , 0.633311 )( 3.588 , 0.633228 )( 3.5885 , 0.633146 )( 3.589 , 0.633063 )( 3.5895 , 0.632981 )( 3.59 , 0.632898 )( 3.5905 , 0.632815 )( 3.591 , 0.632733 )( 3.5915 , 0.63265 )( 3.592 , 0.632597 )( 3.5925 , 0.632676 )( 3.593 , 0.632755 )( 3.5935 , 0.632835 )( 3.594 , 0.632914 )( 3.5945 , 0.632993 )( 3.595 , 0.633073 )( 3.5955 , 0.633152 )( 3.596 , 0.633455 )( 3.5965 , 0.633805 )( 3.597 , 0.634154 )( 3.5975 , 0.634504 )( 3.598 , 0.634854 )( 3.5985 , 0.635204 )( 3.599 , 0.635553 )( 3.5995 , 0.635903 )( 3.6 , 0.636253 )( 3.6005 , 0.636602 )( 3.601 , 0.636952 )( 3.6015 , 0.637302 )( 3.602 , 0.637651 )( 3.6025 , 0.638001 )( 3.603 , 0.638295 )( 3.6035 , 0.638185 )( 3.604 , 0.638075 )( 3.6045 , 0.637965 )( 3.605 , 0.637854 )( 3.6055 , 0.637744 )( 3.606 , 0.637634 )( 3.6065 , 0.637524 )( 3.607 , 0.637239 )( 3.6075 , 0.636901 )( 3.608 , 0.636564 )( 3.6085 , 0.636226 )( 3.609 , 0.635888 )( 3.6095 , 0.635551 )( 3.61 , 0.635213 )( 3.6105 , 0.634875 )( 3.611 , 0.634538 )( 3.6115 , 0.6342 )( 3.612 , 0.633862 )( 3.6125 , 0.633525 )( 3.613 , 0.633187 )( 3.6135 , 0.632849 )( 3.614 , 0.632497 )( 3.6145 , 0.631932 )( 3.615 , 0.631367 )( 3.6155 , 0.630802 )( 3.616 , 0.630237 )( 3.6165 , 0.629672 )( 3.617 , 0.629106 )( 3.6175 , 0.628541 )( 3.618 , 0.628376 )( 3.6185 , 0.628375 )( 3.619 , 0.628374 )( 3.6195 , 0.628373 )( 3.62 , 0.628371 )( 3.6205 , 0.62837 )( 3.621 , 0.628369 )( 3.6215 , 0.628368 )( 3.622 , 0.628366 )( 3.6225 , 0.628365 )( 3.623 , 0.628364 )( 3.6235 , 0.628362 )( 3.624 , 0.628361 )( 3.6245 , 0.62836 )( 3.625 , 0.628362 )( 3.6255 , 0.629143 )( 3.626 , 0.629923 )( 3.6265 , 0.630704 )( 3.627 , 0.631485 )( 3.6275 , 0.632266 )( 3.628 , 0.633047 )( 3.6285 , 0.633827 )( 3.629 , 0.634608 )( 3.6295 , 0.635389 )( 3.63 , 0.63617 )( 3.6305 , 0.636951 )( 3.631 , 0.637731 )( 3.6315 , 0.638512 )( 3.632 , 0.639293 )( 3.6325 , 0.640074 )( 3.633 , 0.640855 )( 3.6335 , 0.641635 )( 3.634 , 0.642416 )( 3.6345 , 0.643197 )( 3.635 , 0.643978 )( 3.6355 , 0.644758 )( 3.636 , 0.645539 )( 3.6365 , 0.64632 )( 3.637 , 0.647101 )( 3.6375 , 0.647882 )( 3.638 , 0.648662 )( 3.6385 , 0.649443 )( 3.639 , 0.650224 )( 3.6395 , 0.651005 )( 3.64 , 0.65125 )( 3.6405 , 0.651126 )( 3.641 , 0.651002 )( 3.6415 , 0.650879 )( 3.642 , 0.650755 )( 3.6425 , 0.650631 )( 3.643 , 0.650508 )( 3.6435 , 0.650384 )( 3.644 , 0.65026 )( 3.6445 , 0.650137 )( 3.645 , 0.650013 )( 3.6455 , 0.649889 )( 3.646 , 0.649766 )( 3.6465 , 0.649642 )( 3.647 , 0.649518 )( 3.6475 , 0.648577 )( 3.648 , 0.64753 )( 3.6485 , 0.646484 )( 3.649 , 0.645438 )( 3.6495 , 0.644392 )( 3.65 , 0.643346 )( 3.6505 , 0.6423 )( 3.651 , 0.641943 )( 3.6515 , 0.642188 )( 3.652 , 0.642433 )( 3.6525 , 0.642679 )( 3.653 , 0.642924 )( 3.6535 , 0.64317 )( 3.654 , 0.643415 )( 3.6545 , 0.64366 )( 3.655 , 0.643906 )( 3.6555 , 0.644151 )( 3.656 , 0.644396 )( 3.6565 , 0.644642 )( 3.657 , 0.644887 )( 3.6575 , 0.645132 )( 3.658 , 0.645378 )( 3.6585 , 0.646692 )( 3.659 , 0.648229 )( 3.6595 , 0.649766 )( 3.66 , 0.651303 )( 3.6605 , 0.65284 )( 3.661 , 0.654377 )( 3.6615 , 0.655914 )( 3.662 , 0.656507 )( 3.6625 , 0.656057 )( 3.663 , 0.655607 )( 3.6635 , 0.655157 )( 3.664 , 0.654707 )( 3.6645 , 0.654258 )( 3.665 , 0.653808 )( 3.6655 , 0.653358 )( 3.666 , 0.652908 )( 3.6665 , 0.652458 )( 3.667 , 0.652009 )( 3.6675 , 0.651559 )( 3.668 , 0.651109 )( 3.6685 , 0.650659 )( 3.669 , 0.650209 )( 3.6695 , 0.650393 )( 3.67 , 0.650767 )( 3.6705 , 0.65114 )( 3.671 , 0.651514 )( 3.6715 , 0.651888 )( 3.672 , 0.652261 )( 3.6725 , 0.652635 )( 3.673 , 0.652886 )( 3.6735 , 0.652965 )( 3.674 , 0.653044 )( 3.6745 , 0.653124 )( 3.675 , 0.653203 )( 3.6755 , 0.653282 )( 3.676 , 0.653361 )( 3.6765 , 0.653441 )( 3.677 , 0.65352 )( 3.6775 , 0.653599 )( 3.678 , 0.653678 )( 3.6785 , 0.653757 )( 3.679 , 0.653837 )( 3.6795 , 0.653916 )( 3.68 , 0.653995 )( 3.6805 , 0.653865 )( 3.681 , 0.65365 )( 3.6815 , 0.653434 )( 3.682 , 0.653219 )( 3.6825 , 0.653004 )( 3.683 , 0.652789 )( 3.6835 , 0.652573 )( 3.684 , 0.652555 )( 3.6845 , 0.652889 )( 3.685 , 0.653223 )( 3.6855 , 0.653558 )( 3.686 , 0.653892 )( 3.6865 , 0.654226 )( 3.687 , 0.654561 )( 3.6875 , 0.654895 )( 3.688 , 0.655229 )( 3.6885 , 0.655563 )( 3.689 , 0.655898 )( 3.6895 , 0.656232 )( 3.69 , 0.656566 )( 3.6905 , 0.656901 )( 3.691 , 0.657235 )( 3.6915 , 0.656453 )( 3.692 , 0.655075 )( 3.6925 , 0.653696 )( 3.693 , 0.652318 )( 3.6935 , 0.65094 )( 3.694 , 0.649561 )( 3.6945 , 0.648183 )( 3.695 , 0.64723 )( 3.6955 , 0.647278 )( 3.696 , 0.647325 )( 3.6965 , 0.647373 )( 3.697 , 0.64742 )( 3.6975 , 0.647468 )( 3.698 , 0.647515 )( 3.6985 , 0.647563 )( 3.699 , 0.64761 )( 3.6995 , 0.647658 )( 3.7 , 0.647705 )( 3.7005 , 0.647753 )( 3.701 , 0.6478 )( 3.7015 , 0.647848 )( 3.702 , 0.647895 )( 3.7025 , 0.648788 )( 3.703 , 0.650261 )( 3.7035 , 0.651735 )( 3.704 , 0.653208 )( 3.7045 , 0.654681 )( 3.705 , 0.656155 )( 3.7055 , 0.657628 )( 3.706 , 0.658764 )( 3.7065 , 0.65883 )( 3.707 , 0.658897 )( 3.7075 , 0.658963 )( 3.708 , 0.65903 )( 3.7085 , 0.659096 )( 3.709 , 0.659163 )( 3.7095 , 0.65923 )( 3.71 , 0.659296 )( 3.7105 , 0.659363 )( 3.711 , 0.659429 )( 3.7115 , 0.659496 )( 3.712 , 0.659562 )( 3.7125 , 0.659629 )( 3.713 , 0.659695 )( 3.7135 , 0.659988 )( 3.714 , 0.660477 )( 3.7145 , 0.660966 )( 3.715 , 0.661456 )( 3.7155 , 0.661945 )( 3.716 , 0.662434 )( 3.7165 , 0.662924 )( 3.717 , 0.66335 )( 3.7175 , 0.663489 )( 3.718 , 0.663629 )( 3.7185 , 0.663769 )( 3.719 , 0.663908 )( 3.7195 , 0.664048 )( 3.72 , 0.664188 )( 3.7205 , 0.664327 )( 3.721 , 0.664467 )( 3.7215 , 0.664607 )( 3.722 , 0.664746 )( 3.7225 , 0.664886 )( 3.723 , 0.665026 )( 3.7235 , 0.665166 )( 3.724 , 0.665305 )( 3.7245 , 0.665279 )( 3.725 , 0.665069 )( 3.7255 , 0.664859 )( 3.726 , 0.664649 )( 3.7265 , 0.664439 )( 3.727 , 0.664229 )( 3.7275 , 0.664019 )( 3.728 , 0.66382 )( 3.7285 , 0.663699 )( 3.729 , 0.663579 )( 3.7295 , 0.663459 )( 3.73 , 0.663338 )( 3.7305 , 0.663218 )( 3.731 , 0.663097 )( 3.7315 , 0.662977 )( 3.732 , 0.662857 )( 3.7325 , 0.662736 )( 3.733 , 0.662616 )( 3.7335 , 0.662495 )( 3.734 , 0.662375 )( 3.7345 , 0.662254 )( 3.735 , 0.662134 )( 3.7355 , 0.661941 )( 3.736 , 0.661648 )( 3.7365 , 0.661354 )( 3.737 , 0.661061 )( 3.7375 , 0.660767 )( 3.738 , 0.660474 )( 3.7385 , 0.66018 )( 3.739 , 0.659886 )( 3.7395 , 0.659593 )( 3.74 , 0.659299 )( 3.7405 , 0.659006 )( 3.741 , 0.658712 )( 3.7415 , 0.658418 )( 3.742 , 0.658125 )( 3.7425 , 0.657831 )( 3.743 , 0.657538 )( 3.7435 , 0.657244 )( 3.744 , 0.65695 )( 3.7445 , 0.656657 )( 3.745 , 0.656363 )( 3.7455 , 0.65607 )( 3.746 , 0.655776 )( 3.7465 , 0.655483 )( 3.747 , 0.655189 )( 3.7475 , 0.654895 )( 3.748 , 0.654602 )( 3.7485 , 0.654308 )( 3.749 , 0.654015 )( 3.7495 , 0.653721 )( 3.75 , 0.653429 )( 3.7505 , 0.653554 )( 3.751 , 0.653678 )( 3.7515 , 0.653803 )( 3.752 , 0.653927 )( 3.7525 , 0.654052 )( 3.753 , 0.654176 )( 3.7535 , 0.654301 )( 3.754 , 0.654425 )( 3.7545 , 0.65455 )( 3.755 , 0.654674 )( 3.7555 , 0.654799 )( 3.756 , 0.654923 )( 3.7565 , 0.655048 )( 3.757 , 0.655172 )( 3.7575 , 0.655288 )( 3.758 , 0.655384 )( 3.7585 , 0.65548 )( 3.759 , 0.655575 )( 3.7595 , 0.655671 )( 3.76 , 0.655767 )( 3.7605 , 0.655863 )( 3.761 , 0.655958 )( 3.7615 , 0.656054 )( 3.762 , 0.65615 )( 3.7625 , 0.656245 )( 3.763 , 0.656341 )( 3.7635 , 0.656437 )( 3.764 , 0.656533 )( 3.7645 , 0.656628 )( 3.765 , 0.656724 )( 3.7655 , 0.65682 )( 3.766 , 0.656916 )( 3.7665 , 0.657011 )( 3.767 , 0.657107 )( 3.7675 , 0.657203 )( 3.768 , 0.657298 )( 3.7685 , 0.657394 )( 3.769 , 0.65749 )( 3.7695 , 0.657586 )( 3.77 , 0.657681 )( 3.7705 , 0.657777 )( 3.771 , 0.657873 )( 3.7715 , 0.657969 )( 3.772 , 0.658064 )( 3.7725 , 0.658028 )( 3.773 , 0.657974 )( 3.7735 , 0.657921 )( 3.774 , 0.657868 )( 3.7745 , 0.657814 )( 3.775 , 0.657761 )( 3.7755 , 0.657708 )( 3.776 , 0.657655 )( 3.7765 , 0.657601 )( 3.777 , 0.657548 )( 3.7775 , 0.657495 )( 3.778 , 0.657441 )( 3.7785 , 0.657388 )( 3.779 , 0.657335 )( 3.7795 , 0.657278 )( 3.78 , 0.657205 )( 3.7805 , 0.657131 )( 3.781 , 0.657058 )( 3.7815 , 0.656985 )( 3.782 , 0.656912 )( 3.7825 , 0.656839 )( 3.783 , 0.656766 )( 3.7835 , 0.656692 )( 3.784 , 0.656619 )( 3.7845 , 0.656546 )( 3.785 , 0.656473 )( 3.7855 , 0.6564 )( 3.786 , 0.656327 )( 3.7865 , 0.656253 )( 3.787 , 0.65618 )( 3.7875 , 0.656107 )( 3.788 , 0.656034 )( 3.7885 , 0.655961 )( 3.789 , 0.655888 )( 3.7895 , 0.655814 )( 3.79 , 0.655741 )( 3.7905 , 0.655668 )( 3.791 , 0.655595 )( 3.7915 , 0.655522 )( 3.792 , 0.655449 )( 3.7925 , 0.655375 )( 3.793 , 0.655302 )( 3.7935 , 0.655229 )( 3.794 , 0.655156 )( 3.7945 , 0.655012 )( 3.795 , 0.654847 )( 3.7955 , 0.654682 )( 3.796 , 0.654517 )( 3.7965 , 0.654352 )( 3.797 , 0.654187 )( 3.7975 , 0.654022 )( 3.798 , 0.653857 )( 3.7985 , 0.653692 )( 3.799 , 0.653528 )( 3.7995 , 0.653363 )( 3.8 , 0.653198 )( 3.8005 , 0.653033 )( 3.801 , 0.652868 )( 3.8015 , 0.652722 )( 3.802 , 0.652862 )( 3.8025 , 0.653002 )( 3.803 , 0.653141 )( 3.8035 , 0.653281 )( 3.804 , 0.653421 )( 3.8045 , 0.65356 )( 3.805 , 0.6537 )( 3.8055 , 0.65384 )( 3.806 , 0.653979 )( 3.8065 , 0.654119 )( 3.807 , 0.654259 )( 3.8075 , 0.654398 )( 3.808 , 0.654538 )( 3.8085 , 0.654678 )( 3.809 , 0.654817 )( 3.8095 , 0.654957 )( 3.81 , 0.655097 )( 3.8105 , 0.655236 )( 3.811 , 0.655376 )( 3.8115 , 0.655516 )( 3.812 , 0.655655 )( 3.8125 , 0.655795 )( 3.813 , 0.655935 )( 3.8135 , 0.656074 )( 3.814 , 0.656214 )( 3.8145 , 0.656354 )( 3.815 , 0.656493 )( 3.8155 , 0.656633 )( 3.816 , 0.656773 )( 3.8165 , 0.656934 )( 3.817 , 0.657106 )( 3.8175 , 0.657278 )( 3.818 , 0.65745 )( 3.8185 , 0.657623 )( 3.819 , 0.657795 )( 3.8195 , 0.657967 )( 3.82 , 0.65814 )( 3.8205 , 0.658312 )( 3.821 , 0.658484 )( 3.8215 , 0.658656 )( 3.822 , 0.658829 )( 3.8225 , 0.659001 )( 3.823 , 0.659173 )( 3.8235 , 0.659345 )( 3.824 , 0.659029 )( 3.8245 , 0.658685 )( 3.825 , 0.658341 )( 3.8255 , 0.657997 )( 3.826 , 0.657653 )( 3.8265 , 0.657309 )( 3.827 , 0.656965 )( 3.8275 , 0.65662 )( 3.828 , 0.656276 )( 3.8285 , 0.655932 )( 3.829 , 0.655588 )( 3.8295 , 0.655244 )( 3.83 , 0.6549 )( 3.8305 , 0.654556 )( 3.831 , 0.654212 )( 3.8315 , 0.653868 )( 3.832 , 0.653524 )( 3.8325 , 0.65318 )( 3.833 , 0.652836 )( 3.8335 , 0.652492 )( 3.834 , 0.652148 )( 3.8345 , 0.651804 )( 3.835 , 0.651459 )( 3.8355 , 0.651115 )( 3.836 , 0.650771 )( 3.8365 , 0.650427 )( 3.837 , 0.650083 )( 3.8375 , 0.649739 )( 3.838 , 0.649395 )( 3.8385 , 0.649055 )( 3.839 , 0.648718 )( 3.8395 , 0.64838 )( 3.84 , 0.648043 )( 3.8405 , 0.647706 )( 3.841 , 0.647369 )( 3.8415 , 0.647032 )( 3.842 , 0.646695 )( 3.8425 , 0.646357 )( 3.843 , 0.64602 )( 3.8435 , 0.645683 )( 3.844 , 0.645346 )( 3.8445 , 0.645009 )( 3.845 , 0.644672 )( 3.8455 , 0.644335 )( 3.846 , 0.644763 )( 3.8465 , 0.645349 )( 3.847 , 0.645934 )( 3.8475 , 0.64652 )( 3.848 , 0.647106 )( 3.8485 , 0.647692 )( 3.849 , 0.648278 )( 3.8495 , 0.649167 )( 3.85 , 0.650391 )( 3.8505 , 0.651615 )( 3.851 , 0.652839 )( 3.8515 , 0.654063 )( 3.852 , 0.655287 )( 3.8525 , 0.656511 )( 3.853 , 0.657735 )( 3.8535 , 0.658959 )( 3.854 , 0.660183 )( 3.8545 , 0.661407 )( 3.855 , 0.662631 )( 3.8555 , 0.663855 )( 3.856 , 0.665079 )( 3.8565 , 0.666303 )( 3.857 , 0.664728 )( 3.8575 , 0.662318 )( 3.858 , 0.659908 )( 3.8585 , 0.657498 )( 3.859 , 0.655088 )( 3.8595 , 0.652678 )( 3.86 , 0.650268 )( 3.8605 , 0.64876 )( 3.861 , 0.648512 )( 3.8615 , 0.648264 )( 3.862 , 0.648015 )( 3.8625 , 0.647767 )( 3.863 , 0.647518 )( 3.8635 , 0.64727 )( 3.864 , 0.647021 )( 3.8645 , 0.646773 )( 3.865 , 0.646525 )( 3.8655 , 0.646276 )( 3.866 , 0.646028 )( 3.8665 , 0.645779 )( 3.867 , 0.645531 )( 3.8675 , 0.645282 )( 3.868 , 0.644675 )( 3.8685 , 0.643923 )( 3.869 , 0.643171 )( 3.8695 , 0.642419 )( 3.87 , 0.641666 )( 3.8705 , 0.640914 )( 3.871 , 0.640162 )( 3.8715 , 0.639404 )( 3.872 , 0.638636 )( 3.8725 , 0.637868 )( 3.873 , 0.637101 )( 3.8735 , 0.636333 )( 3.874 , 0.635565 )( 3.8745 , 0.634797 )( 3.875 , 0.63403 )( 3.8755 , 0.633262 )( 3.876 , 0.632494 )( 3.8765 , 0.631726 )( 3.877 , 0.630958 )( 3.8775 , 0.630191 )( 3.878 , 0.629423 )( 3.8785 , 0.628655 )( 3.879 , 0.629869 )( 3.8795 , 0.632136 )( 3.88 , 0.634404 )( 3.8805 , 0.636671 )( 3.881 , 0.638938 )( 3.8815 , 0.641206 )( 3.882 , 0.643473 )( 3.8825 , 0.644975 )( 3.883 , 0.644693 )( 3.8835 , 0.644411 )( 3.884 , 0.644129 )( 3.8845 , 0.643846 )( 3.885 , 0.643564 )( 3.8855 , 0.643282 )( 3.886 , 0.642999 )( 3.8865 , 0.642717 )( 3.887 , 0.642435 )( 3.8875 , 0.642152 )( 3.888 , 0.64187 )( 3.8885 , 0.641588 )( 3.889 , 0.641306 )( 3.8895 , 0.641023 )( 3.89 , 0.641062 )( 3.8905 , 0.64132 )( 3.891 , 0.641578 )( 3.8915 , 0.641836 )( 3.892 , 0.642094 )( 3.8925 , 0.642352 )( 3.893 , 0.64261 )( 3.8935 , 0.643107 )( 3.894 , 0.644353 )( 3.8945 , 0.645599 )( 3.895 , 0.646846 )( 3.8955 , 0.648092 )( 3.896 , 0.649339 )( 3.8965 , 0.650585 )( 3.897 , 0.651831 )( 3.8975 , 0.653078 )( 3.898 , 0.654324 )( 3.8985 , 0.65557 )( 3.899 , 0.656817 )( 3.8995 , 0.658063 )( 3.9 , 0.65931 )( 3.9005 , 0.660556 )( 3.901 , 0.659966 )( 3.9015 , 0.657784 )( 3.902 , 0.655602 )( 3.9025 , 0.653419 )( 3.903 , 0.651237 )( 3.9035 , 0.649054 )( 3.904 , 0.646872 )( 3.9045 , 0.645029 )( 3.905 , 0.644704 )( 3.9055 , 0.644379 )( 3.906 , 0.644055 )( 3.9065 , 0.64373 )( 3.907 , 0.643405 )( 3.9075 , 0.643081 )( 3.908 , 0.642756 )( 3.9085 , 0.642432 )( 3.909 , 0.642107 )( 3.9095 , 0.641782 )( 3.91 , 0.641458 )( 3.9105 , 0.641133 )( 3.911 , 0.640808 )( 3.9115 , 0.640484 )( 3.912 , 0.64051 )( 3.9125 , 0.640922 )( 3.913 , 0.641334 )( 3.9135 , 0.641746 )( 3.914 , 0.642159 )( 3.9145 , 0.642571 )( 3.915 , 0.642983 )( 3.9155 , 0.643132 )( 3.916 , 0.641417 )( 3.9165 , 0.639703 )( 3.917 , 0.637989 )( 3.9175 , 0.636275 )( 3.918 , 0.634561 )( 3.9185 , 0.632847 )( 3.919 , 0.631133 )( 3.9195 , 0.629419 )( 3.92 , 0.627704 )( 3.9205 , 0.62599 )( 3.921 , 0.624276 )( 3.9215 , 0.622562 )( 3.922 , 0.620848 )( 3.9225 , 0.619134 )( 3.923 , 0.617781 )( 3.9235 , 0.616932 )( 3.924 , 0.616083 )( 3.9245 , 0.615234 )( 3.925 , 0.614385 )( 3.9255 , 0.613535 )( 3.926 , 0.612686 )( 3.9265 , 0.611881 )( 3.927 , 0.61171 )( 3.9275 , 0.611538 )( 3.928 , 0.611366 )( 3.9285 , 0.611194 )( 3.929 , 0.611023 )( 3.9295 , 0.610851 )( 3.93 , 0.610679 )( 3.9305 , 0.610508 )( 3.931 , 0.610336 )( 3.9315 , 0.610164 )( 3.932 , 0.609993 )( 3.9325 , 0.609821 )( 3.933 , 0.609649 )( 3.9335 , 0.609478 )( 3.934 , 0.609672 )( 3.9345 , 0.610521 )( 3.935 , 0.611369 )( 3.9355 , 0.612217 )( 3.936 , 0.613066 )( 3.9365 , 0.613914 )( 3.937 , 0.614762 )( 3.9375 , 0.615611 )( 3.938 , 0.616459 )( 3.9385 , 0.617307 )( 3.939 , 0.618155 )( 3.9395 , 0.619004 )( 3.94 , 0.619852 )( 3.9405 , 0.6207 )( 3.941 , 0.621549 )( 3.9415 , 0.622397 )( 3.942 , 0.623245 )( 3.9425 , 0.624094 )( 3.943 , 0.624942 )( 3.9435 , 0.62579 )( 3.944 , 0.626639 )( 3.9445 , 0.627487 )( 3.945 , 0.628335 )( 3.9455 , 0.629184 )( 3.946 , 0.630032 )( 3.9465 , 0.63088 )( 3.947 , 0.631729 )( 3.9475 , 0.632577 )( 3.948 , 0.633425 )( 3.9485 , 0.634273 )( 3.949 , 0.634011 )( 3.9495 , 0.633687 )( 3.95 , 0.633363 )( 3.9505 , 0.633039 )( 3.951 , 0.632716 )( 3.9515 , 0.632392 )( 3.952 , 0.632068 )( 3.9525 , 0.631744 )( 3.953 , 0.63142 )( 3.9535 , 0.631096 )( 3.954 , 0.630772 )( 3.9545 , 0.630448 )( 3.955 , 0.630124 )( 3.9555 , 0.629801 )( 3.956 , 0.629446 )( 3.9565 , 0.628996 )( 3.957 , 0.628547 )( 3.9575 , 0.628097 )( 3.958 , 0.627647 )( 3.9585 , 0.627197 )( 3.959 , 0.626747 )( 3.9595 , 0.626297 )( 3.96 , 0.625847 )( 3.9605 , 0.625398 )( 3.961 , 0.624948 )( 3.9615 , 0.624498 )( 3.962 , 0.624048 )( 3.9625 , 0.623598 )( 3.963 , 0.623148 )( 3.9635 , 0.622698 )( 3.964 , 0.622249 )( 3.9645 , 0.621799 )( 3.965 , 0.621349 )( 3.9655 , 0.620899 )( 3.966 , 0.620449 )( 3.9665 , 0.619999 )( 3.967 , 0.619549 )( 3.9675 , 0.6191 )( 3.968 , 0.61865 )( 3.9685 , 0.6182 )( 3.969 , 0.61775 )( 3.9695 , 0.6173 )( 3.97 , 0.61685 )( 3.9705 , 0.6164 )( 3.971 , 0.616592 )( 3.9715 , 0.616916 )( 3.972 , 0.617239 )( 3.9725 , 0.617563 )( 3.973 , 0.617886 )( 3.9735 , 0.61821 )( 3.974 , 0.618534 )( 3.9745 , 0.618857 )( 3.975 , 0.619181 )( 3.9755 , 0.619504 )( 3.976 , 0.619828 )( 3.9765 , 0.620151 )( 3.977 , 0.620475 )( 3.9775 , 0.620798 )( 3.978 , 0.62113 )( 3.9785 , 0.621521 )( 3.979 , 0.621912 )( 3.9795 , 0.622303 )( 3.98 , 0.622694 )( 3.9805 , 0.623085 )( 3.981 , 0.623476 )( 3.9815 , 0.623867 )( 3.982 , 0.624354 )( 3.9825 , 0.624869 )( 3.983 , 0.625384 )( 3.9835 , 0.625899 )( 3.984 , 0.626414 )( 3.9845 , 0.626929 )( 3.985 , 0.627444 )( 3.9855 , 0.627959 )( 3.986 , 0.628474 )( 3.9865 , 0.628989 )( 3.987 , 0.629504 )( 3.9875 , 0.630019 )( 3.988 , 0.630534 )( 3.9885 , 0.631049 )( 3.989 , 0.631572 )( 3.9895 , 0.632211 )( 3.99 , 0.63285 )( 3.9905 , 0.633488 )( 3.991 , 0.634127 )( 3.9915 , 0.634766 )( 3.992 , 0.635405 )( 3.9925 , 0.636044 )( 3.993 , 0.636458 )( 3.9935 , 0.636782 )( 3.994 , 0.637105 )( 3.9945 , 0.637429 )( 3.995 , 0.637752 )( 3.9955 , 0.638076 )( 3.996 , 0.638399 )( 3.9965 , 0.638723 )( 3.997 , 0.639046 )( 3.9975 , 0.63937 )( 3.998 , 0.639693 )( 3.9985 , 0.640017 )( 3.999 , 0.64034 )( 3.9995 , 0.640664 )( 4.0 , 0.640986 )( 4.0005 , 0.641156 )( 4.001 , 0.641325 )( 4.0015 , 0.641495 )( 4.002 , 0.641664 )( 4.0025 , 0.641833 )( 4.003 , 0.642003 )( 4.0035 , 0.642172 )( 4.004 , 0.642342 )( 4.0045 , 0.642511 )( 4.005 , 0.64268 )( 4.0055 , 0.64285 )( 4.006 , 0.643019 )( 4.0065 , 0.643188 )( 4.007 , 0.643358 )( 4.0075 , 0.643527 )( 4.008 , 0.643697 )( 4.0085 , 0.643866 )( 4.009 , 0.644035 )( 4.0095 , 0.644205 )( 4.01 , 0.644374 )( 4.0105 , 0.644544 )( 4.011 , 0.644713 )( 4.0115 , 0.644882 )( 4.012 , 0.645052 )( 4.0125 , 0.645221 )( 4.013 , 0.64539 )( 4.0135 , 0.64556 )( 4.014 , 0.645729 )( 4.0145 , 0.645899 )( 4.015 , 0.645922 )( 4.0155 , 0.645847 )( 4.016 , 0.645771 )( 4.0165 , 0.645695 )( 4.017 , 0.64562 )( 4.0175 , 0.645544 )( 4.018 , 0.645469 )( 4.0185 , 0.645393 )( 4.019 , 0.645317 )( 4.0195 , 0.645242 )( 4.02 , 0.645166 )( 4.0205 , 0.64509 )( 4.021 , 0.645015 )( 4.0215 , 0.644939 )( 4.022 , 0.644864 )( 4.0225 , 0.644065 )( 4.023 , 0.643176 )( 4.0235 , 0.642288 )( 4.024 , 0.641399 )( 4.0245 , 0.64051 )( 4.025 , 0.639622 )( 4.0255 , 0.638733 )( 4.026 , 0.638593 )( 4.0265 , 0.6391 )( 4.027 , 0.639607 )( 4.0275 , 0.640114 )( 4.028 , 0.640621 )( 4.0285 , 0.641128 )( 4.029 , 0.641635 )( 4.0295 , 0.642142 )( 4.03 , 0.642649 )( 4.0305 , 0.643156 )( 4.031 , 0.643663 )( 4.0315 , 0.64417 )( 4.032 , 0.644677 )( 4.0325 , 0.645184 )( 4.033 , 0.645691 )( 4.0335 , 0.645534 )( 4.034 , 0.645242 )( 4.0345 , 0.64495 )( 4.035 , 0.644657 )( 4.0355 , 0.644365 )( 4.036 , 0.644073 )( 4.0365 , 0.64378 )( 4.037 , 0.643391 )( 4.0375 , 0.642895 )( 4.038 , 0.642399 )( 4.0385 , 0.641903 )( 4.039 , 0.641406 )( 4.0395 , 0.64091 )( 4.04 , 0.640414 )( 4.0405 , 0.639918 )( 4.041 , 0.639422 )( 4.0415 , 0.638926 )( 4.042 , 0.63843 )( 4.0425 , 0.637934 )( 4.043 , 0.637438 )( 4.0435 , 0.636942 )( 4.044 , 0.636446 )( 4.0445 , 0.637481 )( 4.045 , 0.63897 )( 4.0455 , 0.640458 )( 4.046 , 0.641946 )( 4.0465 , 0.643435 )( 4.047 , 0.644923 )( 4.0475 , 0.646412 )( 4.048 , 0.647693 )( 4.0485 , 0.648688 )( 4.049 , 0.649683 )( 4.0495 , 0.650678 )( 4.05 , 0.650837 )( 4.0505 , 0.650705 )( 4.051 , 0.650574 )( 4.0515 , 0.650442 )( 4.052 , 0.650311 )( 4.0525 , 0.650179 )( 4.053 , 0.650048 )( 4.0535 , 0.649478 )( 4.054 , 0.64822 )( 4.0545 , 0.646962 )( 4.055 , 0.645704 )( 4.0555 , 0.642878 )( 4.056 , 0.639419 )( 4.0565 , 0.635961 )( 4.057 , 0.632502 )( 4.0575 , 0.629044 )( 4.058 , 0.625585 )( 4.0585 , 0.622127 )( 4.059 , 0.620041 )( 4.0595 , 0.620394 )( 4.06 , 0.620748 )( 4.0605 , 0.621101 )( 4.061 , 0.621455 )( 4.0615 , 0.621808 )( 4.062 , 0.622162 )( 4.0625 , 0.622499 )( 4.063 , 0.620588 )( 4.0635 , 0.618677 )( 4.064 , 0.616766 )( 4.0645 , 0.614855 )( 4.065 , 0.612944 )( 4.0655 , 0.611032 )( 4.066 , 0.609121 )( 4.0665 , 0.60721 )( 4.067 , 0.605299 )( 4.0675 , 0.603388 )( 4.068 , 0.601477 )( 4.0685 , 0.599565 )( 4.069 , 0.597654 )( 4.0695 , 0.595743 )( 4.07 , 0.594513 )( 4.0705 , 0.594867 )( 4.071 , 0.59522 )( 4.0715 , 0.595574 )( 4.072 , 0.595927 )( 4.0725 , 0.596281 )( 4.073 , 0.596634 )( 4.0735 , 0.596988 )( 4.074 , 0.597002 )( 4.0745 , 0.596997 )( 4.075 , 0.596992 )( 4.0755 , 0.596987 )( 4.076 , 0.596982 )( 4.0765 , 0.596977 )( 4.077 , 0.596972 )( 4.0775 , 0.596967 )( 4.078 , 0.596962 )( 4.0785 , 0.596957 )( 4.079 , 0.596952 )( 4.0795 , 0.596947 )( 4.08 , 0.596942 )( 4.0805 , 0.596937 )( 4.081 , 0.597024 )( 4.0815 , 0.5974 )( 4.082 , 0.597775 )( 4.0825 , 0.598151 )( 4.083 , 0.598527 )( 4.0835 , 0.598903 )( 4.084 , 0.599279 )( 4.0845 , 0.599655 )( 4.085 , 0.600031 )( 4.0855 , 0.600406 )( 4.086 , 0.600782 )( 4.0865 , 0.601158 )( 4.087 , 0.601534 )( 4.0875 , 0.60191 )( 4.088 , 0.602286 )( 4.0885 , 0.602662 )( 4.089 , 0.603037 )( 4.0895 , 0.603413 )( 4.09 , 0.603789 )( 4.0905 , 0.604165 )( 4.091 , 0.604541 )( 4.0915 , 0.604917 )( 4.092 , 0.605293 )( 4.0925 , 0.605668 )( 4.093 , 0.606044 )( 4.0935 , 0.60642 )( 4.094 , 0.606796 )( 4.0945 , 0.607172 )( 4.095 , 0.607548 )( 4.0955 , 0.607923 )( 4.096 , 0.608644 )( 4.0965 , 0.609436 )( 4.097 , 0.610228 )( 4.0975 , 0.611019 )( 4.098 , 0.611811 )( 4.0985 , 0.612602 )( 4.099 , 0.613394 )( 4.0995 , 0.614185 )( 4.1 , 0.614977 )( 4.1005 , 0.615769 )( 4.101 , 0.61656 )( 4.1015 , 0.617352 )( 4.102 , 0.618143 )( 4.1025 , 0.618935 )( 4.103 , 0.619535 )( 4.1035 , 0.618779 )( 4.104 , 0.618024 )( 4.1045 , 0.617268 )( 4.105 , 0.616512 )( 4.1055 , 0.615756 )( 4.106 , 0.615001 )( 4.1065 , 0.614245 )( 4.107 , 0.613489 )( 4.1075 , 0.612734 )( 4.108 , 0.611978 )( 4.1085 , 0.611222 )( 4.109 , 0.610466 )( 4.1095 , 0.609711 )( 4.11 , 0.608955 )( 4.1105 , 0.608199 )( 4.111 , 0.607443 )( 4.1115 , 0.606688 )( 4.112 , 0.605932 )( 4.1125 , 0.605176 )( 4.113 , 0.60442 )( 4.1135 , 0.603665 )( 4.114 , 0.602909 )( 4.1145 , 0.602153 )( 4.115 , 0.601397 )( 4.1155 , 0.600642 )( 4.116 , 0.599886 )( 4.1165 , 0.59913 )( 4.117 , 0.598374 )( 4.1175 , 0.597619 )( 4.118 , 0.597242 )( 4.1185 , 0.597019 )( 4.119 , 0.596796 )( 4.1195 , 0.596573 )( 4.12 , 0.596351 )( 4.1205 , 0.596128 )( 4.121 , 0.595905 )( 4.1215 , 0.595682 )( 4.122 , 0.595459 )( 4.1225 , 0.595236 )( 4.123 , 0.595013 )( 4.1235 , 0.59479 )( 4.124 , 0.594567 )( 4.1245 , 0.594344 )( 4.125 , 0.594128 )( 4.1255 , 0.59515 )( 4.126 , 0.596172 )( 4.1265 , 0.597193 )( 4.127 , 0.598215 )( 4.1275 , 0.599236 )( 4.128 , 0.600258 )( 4.1285 , 0.601279 )( 4.129 , 0.602301 )( 4.1295 , 0.603322 )( 4.13 , 0.604344 )( 4.1305 , 0.605366 )( 4.131 , 0.606387 )( 4.1315 , 0.607409 )( 4.132 , 0.60843 )( 4.1325 , 0.609452 )( 4.133 , 0.610473 )( 4.1335 , 0.611495 )( 4.134 , 0.612517 )( 4.1345 , 0.613538 )( 4.135 , 0.61456 )( 4.1355 , 0.615581 )( 4.136 , 0.616603 )( 4.1365 , 0.617624 )( 4.137 , 0.618646 )( 4.1375 , 0.619668 )( 4.138 , 0.620689 )( 4.1385 , 0.621711 )( 4.139 , 0.622732 )( 4.1395 , 0.623754 )( 4.14 , 0.624425 )( 4.1405 , 0.624856 )( 4.141 , 0.625287 )( 4.1415 , 0.625718 )( 4.142 , 0.626149 )( 4.1425 , 0.62658 )( 4.143 , 0.627011 )( 4.1435 , 0.627442 )( 4.144 , 0.627873 )( 4.1445 , 0.628304 )( 4.145 , 0.628735 )( 4.1455 , 0.629166 )( 4.146 , 0.629597 )( 4.1465 , 0.630028 )( 4.147 , 0.630459 )( 4.1475 , 0.629356 )( 4.148 , 0.62806 )( 4.1485 , 0.626763 )( 4.149 , 0.625466 )( 4.1495 , 0.624169 )( 4.15 , 0.622873 )( 4.1505 , 0.621576 )( 4.151 , 0.620443 )( 4.1515 , 0.619452 )( 4.152 , 0.618461 )( 4.1525 , 0.617471 )( 4.153 , 0.61648 )( 4.1535 , 0.615489 )( 4.154 , 0.614499 )( 4.1545 , 0.613508 )( 4.155 , 0.612517 )( 4.1555 , 0.611527 )( 4.156 , 0.610536 )( 4.1565 , 0.609545 )( 4.157 , 0.608555 )( 4.1575 , 0.607564 )( 4.158 , 0.606573 )( 4.1585 , 0.607074 )( 4.159 , 0.607884 )( 4.1595 , 0.608694 )( 4.16 , 0.609504 )( 4.1605 , 0.610314 )( 4.161 , 0.611124 )( 4.1615 , 0.611934 )( 4.162 , 0.612348 )( 4.1625 , 0.612324 )( 4.163 , 0.6123 )( 4.1635 , 0.612276 )( 4.164 , 0.612252 )( 4.1645 , 0.612228 )( 4.165 , 0.612204 )( 4.1655 , 0.61218 )( 4.166 , 0.612156 )( 4.1665 , 0.612132 )( 4.167 , 0.612108 )( 4.1675 , 0.612084 )( 4.168 , 0.61206 )( 4.1685 , 0.612036 )( 4.169 , 0.612012 )( 4.1695 , 0.611628 )( 4.17 , 0.611137 )( 4.1705 , 0.610646 )( 4.171 , 0.610155 )( 4.1715 , 0.609663 )( 4.172 , 0.609172 )( 4.1725 , 0.608681 )( 4.173 , 0.608414 )( 4.1735 , 0.608462 )( 4.174 , 0.60851 )( 4.1745 , 0.608558 )( 4.175 , 0.608607 )( 4.1755 , 0.608655 )( 4.176 , 0.608703 )( 4.1765 , 0.608751 )( 4.177 , 0.608799 )( 4.1775 , 0.608847 )( 4.178 , 0.608895 )( 4.1785 , 0.608943 )( 4.179 , 0.608992 )( 4.1795 , 0.60904 )( 4.18 , 0.609088 )( 4.1805 , 0.609519 )( 4.181 , 0.610107 )( 4.1815 , 0.610694 )( 4.182 , 0.611282 )( 4.1825 , 0.611869 )( 4.183 , 0.612456 )( 4.1835 , 0.613044 )( 4.184 , 0.613397 )( 4.1845 , 0.61333 )( 4.185 , 0.613262 )( 4.1855 , 0.613194 )( 4.186 , 0.613127 )( 4.1865 , 0.613059 )( 4.187 , 0.612991 )( 4.1875 , 0.612924 )( 4.188 , 0.612856 )( 4.1885 , 0.612788 )( 4.189 , 0.61272 )( 4.1895 , 0.612653 )( 4.19 , 0.612585 )( 4.1905 , 0.612517 )( 4.191 , 0.61245 )( 4.1915 , 0.612444 )( 4.192 , 0.612472 )( 4.1925 , 0.612499 )( 4.193 , 0.612527 )( 4.1935 , 0.612554 )( 4.194 , 0.612582 )( 4.1945 , 0.612609 )( 4.195 , 0.612637 )( 4.1955 , 0.612664 )( 4.196 , 0.612692 )( 4.1965 , 0.612719 )( 4.197 , 0.612747 )( 4.1975 , 0.612774 )( 4.198 , 0.612802 )( 4.1985 , 0.61283 )( 4.199 , 0.612857 )( 4.1995 , 0.612885 )( 4.2 , 0.612912 )( 4.2005 , 0.61294 )( 4.201 , 0.612967 )( 4.2015 , 0.612995 )( 4.202 , 0.613022 )( 4.2025 , 0.61305 )( 4.203 , 0.613077 )( 4.2035 , 0.613105 )( 4.204 , 0.613132 )( 4.2045 , 0.61316 )( 4.205 , 0.613187 )( 4.2055 , 0.613215 )( 4.206 , 0.613223 )( 4.2065 , 0.613167 )( 4.207 , 0.613111 )( 4.2075 , 0.613056 )( 4.208 , 0.613 )( 4.2085 , 0.612945 )( 4.209 , 0.612889 )( 4.2095 , 0.612834 )( 4.21 , 0.612778 )( 4.2105 , 0.612722 )( 4.211 , 0.612667 )( 4.2115 , 0.612611 )( 4.212 , 0.612556 )( 4.2125 , 0.6125 )( 4.213 , 0.612445 )( 4.2135 , 0.612529 )( 4.214 , 0.612736 )( 4.2145 , 0.612943 )( 4.215 , 0.61315 )( 4.2155 , 0.613356 )( 4.216 , 0.613563 )( 4.2165 , 0.61377 )( 4.217 , 0.613977 )( 4.2175 , 0.614184 )( 4.218 , 0.614391 )( 4.2185 , 0.614598 )( 4.219 , 0.614804 )( 4.2195 , 0.615011 )( 4.22 , 0.615218 )( 4.2205 , 0.615425 )( 4.221 , 0.615632 )( 4.2215 , 0.615839 )( 4.222 , 0.616046 )( 4.2225 , 0.616253 )( 4.223 , 0.616459 )( 4.2235 , 0.616666 )( 4.224 , 0.616873 )( 4.2245 , 0.61708 )( 4.225 , 0.617287 )( 4.2255 , 0.617494 )( 4.226 , 0.617701 )( 4.2265 , 0.617908 )( 4.227 , 0.618114 )( 4.2275 , 0.618321 )( 4.228 , 0.618485 )( 4.2285 , 0.618335 )( 4.229 , 0.618185 )( 4.2295 , 0.618035 )( 4.23 , 0.617884 )( 4.2305 , 0.617734 )( 4.231 , 0.617584 )( 4.2315 , 0.617434 )( 4.232 , 0.617284 )( 4.2325 , 0.617134 )( 4.233 , 0.616983 )( 4.2335 , 0.616833 )( 4.234 , 0.616683 )( 4.2345 , 0.616533 )( 4.235 , 0.616383 )( 4.2355 , 0.615983 )( 4.236 , 0.61523 )( 4.2365 , 0.614477 )( 4.237 , 0.613725 )( 4.2375 , 0.612972 )( 4.238 , 0.612219 )( 4.2385 , 0.611466 )( 4.239 , 0.610714 )( 4.2395 , 0.609961 )( 4.24 , 0.609208 )( 4.2405 , 0.608456 )( 4.241 , 0.607703 )( 4.2415 , 0.60695 )( 4.242 , 0.606198 )( 4.2425 , 0.605445 )( 4.243 , 0.604692 )( 4.2435 , 0.60394 )( 4.244 , 0.603187 )( 4.2445 , 0.602434 )( 4.245 , 0.601681 )( 4.2455 , 0.600929 )( 4.246 , 0.600176 )( 4.2465 , 0.599423 )( 4.247 , 0.598671 )( 4.2475 , 0.597918 )( 4.248 , 0.597165 )( 4.2485 , 0.596413 )( 4.249 , 0.59566 )( 4.2495 , 0.594907 )( 4.25 , 0.594157 )( 4.2505 , 0.594334 )( 4.251 , 0.59451 )( 4.2515 , 0.594687 )( 4.252 , 0.594863 )( 4.2525 , 0.59504 )( 4.253 , 0.595216 )( 4.2535 , 0.595393 )( 4.254 , 0.595569 )( 4.2545 , 0.595746 )( 4.255 , 0.595922 )( 4.2555 , 0.596098 )( 4.256 , 0.596275 )( 4.2565 , 0.596451 )( 4.257 , 0.596628 )( 4.2575 , 0.596803 )( 4.258 , 0.596973 )( 4.2585 , 0.597143 )( 4.259 , 0.597313 )( 4.2595 , 0.597483 )( 4.26 , 0.597654 )( 4.2605 , 0.597824 )( 4.261 , 0.597994 )( 4.2615 , 0.598164 )( 4.262 , 0.598334 )( 4.2625 , 0.598505 )( 4.263 , 0.598675 )( 4.2635 , 0.598845 )( 4.264 , 0.599015 )( 4.2645 , 0.599186 )( 4.265 , 0.599356 )( 4.2655 , 0.599526 )( 4.266 , 0.599696 )( 4.2665 , 0.599866 )( 4.267 , 0.600037 )( 4.2675 , 0.600207 )( 4.268 , 0.600377 )( 4.2685 , 0.600547 )( 4.269 , 0.600717 )( 4.2695 , 0.600888 )( 4.27 , 0.601058 )( 4.2705 , 0.601228 )( 4.271 , 0.601398 )( 4.2715 , 0.601569 )( 4.272 , 0.601739 )( 4.2725 , 0.601719 )( 4.273 , 0.601674 )( 4.2735 , 0.601629 )( 4.274 , 0.601585 )( 4.2745 , 0.60154 )( 4.275 , 0.601495 )( 4.2755 , 0.601451 )( 4.276 , 0.601406 )( 4.2765 , 0.601361 )( 4.277 , 0.601317 )( 4.2775 , 0.601272 )( 4.278 , 0.601227 )( 4.2785 , 0.601183 )( 4.279 , 0.601138 )( 4.2795 , 0.601121 )( 4.28 , 0.60123 )( 4.2805 , 0.60134 )( 4.281 , 0.601449 )( 4.2815 , 0.601559 )( 4.282 , 0.601668 )( 4.2825 , 0.601777 )( 4.283 , 0.601887 )( 4.2835 , 0.601996 )( 4.284 , 0.602106 )( 4.2845 , 0.602215 )( 4.285 , 0.602325 )( 4.2855 , 0.602434 )( 4.286 , 0.602543 )( 4.2865 , 0.602653 )( 4.287 , 0.602762 )( 4.2875 , 0.602872 )( 4.288 , 0.602981 )( 4.2885 , 0.603091 )( 4.289 , 0.6032 )( 4.2895 , 0.60331 )( 4.29 , 0.603419 )( 4.2905 , 0.603528 )( 4.291 , 0.603638 )( 4.2915 , 0.603747 )( 4.292 , 0.603857 )( 4.2925 , 0.603966 )( 4.293 , 0.604076 )( 4.2935 , 0.604185 )( 4.294 , 0.604294 )( 4.2945 , 0.604231 )( 4.295 , 0.604115 )( 4.2955 , 0.604 )( 4.296 , 0.603884 )( 4.2965 , 0.603768 )( 4.297 , 0.603652 )( 4.2975 , 0.603536 )( 4.298 , 0.60342 )( 4.2985 , 0.603305 )( 4.299 , 0.603189 )( 4.2995 , 0.603073 )( 4.3 , 0.602957 )( 4.3005 , 0.602841 )( 4.301 , 0.602725 )( 4.3015 , 0.602615 )( 4.302 , 0.602595 )( 4.3025 , 0.602575 )( 4.303 , 0.602554 )( 4.3035 , 0.602534 )( 4.304 , 0.602514 )( 4.3045 , 0.602493 )( 4.305 , 0.602473 )( 4.3055 , 0.602452 )( 4.306 , 0.602432 )( 4.3065 , 0.602412 )( 4.307 , 0.602391 )( 4.3075 , 0.602371 )( 4.308 , 0.602351 )( 4.3085 , 0.60233 )( 4.309 , 0.60231 )( 4.3095 , 0.60229 )( 4.31 , 0.602269 )( 4.3105 , 0.602249 )( 4.311 , 0.602228 )( 4.3115 , 0.602208 )( 4.312 , 0.602188 )( 4.3125 , 0.602167 )( 4.313 , 0.602147 )( 4.3135 , 0.602127 )( 4.314 , 0.602106 )( 4.3145 , 0.602086 )( 4.315 , 0.602065 )( 4.3155 , 0.602045 )( 4.316 , 0.602025 )( 4.3165 , 0.602043 )( 4.317 , 0.602081 )( 4.3175 , 0.60212 )( 4.318 , 0.602158 )( 4.3185 , 0.602197 )( 4.319 , 0.602235 )( 4.3195 , 0.602274 )( 4.32 , 0.602312 )( 4.3205 , 0.602351 )( 4.321 , 0.60239 )( 4.3215 , 0.602428 )( 4.322 , 0.602467 )( 4.3225 , 0.602505 )( 4.323 , 0.602544 )( 4.3235 , 0.602582 )( 4.324 , 0.603223 )( 4.3245 , 0.603901 )( 4.325 , 0.604579 )( 4.3255 , 0.605257 )( 4.326 , 0.605935 )( 4.3265 , 0.606613 )( 4.327 , 0.607291 )( 4.3275 , 0.607365 )( 4.328 , 0.607017 )( 4.3285 , 0.60667 )( 4.329 , 0.606322 )( 4.3295 , 0.605975 )( 4.33 , 0.605627 )( 4.3305 , 0.60528 )( 4.331 , 0.604932 )( 4.3315 , 0.604585 )( 4.332 , 0.604237 )( 4.3325 , 0.60389 )( 4.333 , 0.603542 )( 4.3335 , 0.603195 )( 4.334 , 0.602847 )( 4.3345 , 0.6025 )( 4.335 , 0.602268 )( 4.3355 , 0.602051 )( 4.336 , 0.601835 )( 4.3365 , 0.601618 )( 4.337 , 0.601401 )( 4.3375 , 0.601184 )( 4.338 , 0.600968 )( 4.3385 , 0.601233 )( 4.339 , 0.601924 )( 4.3395 , 0.602615 )( 4.34 , 0.603307 )( 4.3405 , 0.603998 )( 4.341 , 0.604689 )( 4.3415 , 0.605381 )( 4.342 , 0.606072 )( 4.3425 , 0.606763 )( 4.343 , 0.607455 )( 4.3435 , 0.608146 )( 4.344 , 0.608838 )( 4.3445 , 0.609529 )( 4.345 , 0.61022 )( 4.3455 , 0.610912 )( 4.346 , 0.610836 )( 4.3465 , 0.610597 )( 4.347 , 0.610359 )( 4.3475 , 0.61012 )( 4.348 , 0.609881 )( 4.3485 , 0.609643 )( 4.349 , 0.609404 )( 4.3495 , 0.609165 )( 4.35 , 0.608926 )( 4.3505 , 0.608688 )( 4.351 , 0.608449 )( 4.3515 , 0.60821 )( 4.352 , 0.607972 )( 4.3525 , 0.607733 )( 4.353 , 0.607494 )( 4.3535 , 0.607255 )( 4.354 , 0.607017 )( 4.3545 , 0.606778 )( 4.355 , 0.606539 )( 4.3555 , 0.606301 )( 4.356 , 0.606062 )( 4.3565 , 0.605823 )( 4.357 , 0.605584 )( 4.3575 , 0.605346 )( 4.358 , 0.605107 )( 4.3585 , 0.604868 )( 4.359 , 0.60463 )( 4.3595 , 0.604391 )( 4.36 , 0.604152 )( 4.3605 , 0.604023 )( 4.361 , 0.60405 )( 4.3615 , 0.604078 )( 4.362 , 0.604105 )( 4.3625 , 0.604132 )( 4.363 , 0.60416 )( 4.3635 , 0.604187 )( 4.364 , 0.604214 )( 4.3645 , 0.604242 )( 4.365 , 0.604269 )( 4.3655 , 0.604296 )( 4.366 , 0.604323 )( 4.3665 , 0.604351 )( 4.367 , 0.604378 )( 4.3675 , 0.604405 )( 4.368 , 0.604415 )( 4.3685 , 0.604417 )( 4.369 , 0.604418 )( 4.3695 , 0.60442 )( 4.37 , 0.604422 )( 4.3705 , 0.604424 )( 4.371 , 0.604426 )( 4.3715 , 0.604438 )( 4.372 , 0.604468 )( 4.3725 , 0.604497 )( 4.373 , 0.604527 )( 4.3735 , 0.604557 )( 4.374 , 0.604587 )( 4.3745 , 0.604617 )( 4.375 , 0.604647 )( 4.3755 , 0.604676 )( 4.376 , 0.604706 )( 4.3765 , 0.604736 )( 4.377 , 0.604766 )( 4.3775 , 0.604796 )( 4.378 , 0.604826 )( 4.3785 , 0.604856 )( 4.379 , 0.604904 )( 4.3795 , 0.604961 )( 4.38 , 0.605019 )( 4.3805 , 0.605077 )( 4.381 , 0.605135 )( 4.3815 , 0.605193 )( 4.382 , 0.605251 )( 4.3825 , 0.605286 )( 4.383 , 0.605267 )( 4.3835 , 0.605248 )( 4.384 , 0.605229 )( 4.3845 , 0.60521 )( 4.385 , 0.605191 )( 4.3855 , 0.605172 )( 4.386 , 0.605154 )( 4.3865 , 0.605135 )( 4.387 , 0.605116 )( 4.3875 , 0.605097 )( 4.388 , 0.605078 )( 4.3885 , 0.605059 )( 4.389 , 0.60504 )( 4.3895 , 0.605021 )( 4.39 , 0.605147 )( 4.3905 , 0.605374 )( 4.391 , 0.605601 )( 4.3915 , 0.605828 )( 4.392 , 0.606056 )( 4.3925 , 0.606283 )( 4.393 , 0.60651 )( 4.3935 , 0.606737 )( 4.394 , 0.606964 )( 4.3945 , 0.607191 )( 4.395 , 0.607418 )( 4.3955 , 0.607645 )( 4.396 , 0.607872 )( 4.3965 , 0.6081 )( 4.397 , 0.608327 )( 4.3975 , 0.608554 )( 4.398 , 0.608781 )( 4.3985 , 0.609008 )( 4.399 , 0.609235 )( 4.3995 , 0.609462 )( 4.4 , 0.609689 )( 4.4005 , 0.609916 )( 4.401 , 0.610144 )( 4.4015 , 0.610371 )( 4.402 , 0.610598 )( 4.4025 , 0.610825 )( 4.403 , 0.611052 )( 4.4035 , 0.611279 )( 4.404 , 0.611506 )( 4.4045 , 0.611687 )( 4.405 , 0.611653 )( 4.4055 , 0.611619 )( 4.406 , 0.611585 )( 4.4065 , 0.611551 )( 4.407 , 0.611516 )( 4.4075 , 0.611482 )( 4.408 , 0.611448 )( 4.4085 , 0.611414 )( 4.409 , 0.61138 )( 4.4095 , 0.611345 )( 4.41 , 0.611311 )( 4.4105 , 0.611277 )( 4.411 , 0.611243 )( 4.4115 , 0.611208 )( 4.412 , 0.610935 )( 4.4125 , 0.610393 )( 4.413 , 0.60985 )( 4.4135 , 0.609307 )( 4.414 , 0.608765 )( 4.4145 , 0.608222 )( 4.415 , 0.60768 )( 4.4155 , 0.607137 )( 4.416 , 0.606594 )( 4.4165 , 0.606052 )( 4.417 , 0.605509 )( 4.4175 , 0.604967 )( 4.418 , 0.604424 )( 4.4185 , 0.603881 )( 4.419 , 0.603339 )( 4.4195 , 0.602796 )( 4.42 , 0.602253 )( 4.4205 , 0.601711 )( 4.421 , 0.601168 )( 4.4215 , 0.600626 )( 4.422 , 0.600083 )( 4.4225 , 0.59954 )( 4.423 , 0.598998 )( 4.4235 , 0.598455 )( 4.424 , 0.597912 )( 4.4245 , 0.59737 )( 4.425 , 0.596827 )( 4.4255 , 0.596285 )( 4.426 , 0.595742 )( 4.4265 , 0.595233 )( 4.427 , 0.595265 )( 4.4275 , 0.595298 )( 4.428 , 0.595331 )( 4.4285 , 0.595364 )( 4.429 , 0.595397 )( 4.4295 , 0.595429 )( 4.43 , 0.595462 )( 4.4305 , 0.595495 )( 4.431 , 0.595528 )( 4.4315 , 0.59556 )( 4.432 , 0.595593 )( 4.4325 , 0.595626 )( 4.433 , 0.595659 )( 4.4335 , 0.595691 )( 4.434 , 0.595724 )( 4.4345 , 0.595757 )( 4.435 , 0.59579 )( 4.4355 , 0.595823 )( 4.436 , 0.595855 )( 4.4365 , 0.595888 )( 4.437 , 0.595921 )( 4.4375 , 0.595954 )( 4.438 , 0.595986 )( 4.4385 , 0.596019 )( 4.439 , 0.596052 )( 4.4395 , 0.596085 )( 4.44 , 0.596117 )( 4.4405 , 0.59615 )( 4.441 , 0.596183 )( 4.4415 , 0.596216 )( 4.442 , 0.596248 )( 4.4425 , 0.596281 )( 4.443 , 0.596314 )( 4.4435 , 0.596347 )( 4.444 , 0.59638 )( 4.4445 , 0.596412 )( 4.445 , 0.596445 )( 4.4455 , 0.596478 )( 4.446 , 0.596511 )( 4.4465 , 0.596543 )( 4.447 , 0.596576 )( 4.4475 , 0.596609 )( 4.448 , 0.596642 )( 4.4485 , 0.596674 )( 4.449 , 0.596707 )( 4.4495 , 0.59674 )( 4.45 , 0.596773 )( 4.4505 , 0.596805 )( 4.451 , 0.596838 )( 4.4515 , 0.596871 )( 4.452 , 0.596904 )( 4.4525 , 0.596937 )( 4.453 , 0.596969 )( 4.4535 , 0.597002 )( 4.454 , 0.597035 )( 4.4545 , 0.597068 )( 4.455 , 0.5971 )( 4.4555 , 0.597133 )( 4.456 , 0.597292 )( 4.4565 , 0.597862 )( 4.457 , 0.598433 )( 4.4575 , 0.599003 )( 4.458 , 0.599574 )( 4.4585 , 0.600145 )( 4.459 , 0.600715 )( 4.4595 , 0.601286 )( 4.46 , 0.601857 )( 4.4605 , 0.602427 )( 4.461 , 0.602998 )( 4.4615 , 0.603569 )( 4.462 , 0.604139 )( 4.4625 , 0.60471 )( 4.463 , 0.60528 )( 4.4635 , 0.605851 )( 4.464 , 0.606422 )( 4.4645 , 0.606992 )( 4.465 , 0.607563 )( 4.4655 , 0.608134 )( 4.466 , 0.608704 )( 4.4665 , 0.609275 )( 4.467 , 0.609845 )( 4.4675 , 0.610416 )( 4.468 , 0.610987 )( 4.4685 , 0.611557 )( 4.469 , 0.612128 )( 4.4695 , 0.612699 )( 4.47 , 0.613269 )( 4.4705 , 0.61384 )( 4.471 , 0.613474 )( 4.4715 , 0.612906 )( 4.472 , 0.612337 )( 4.4725 , 0.611768 )( 4.473 , 0.6112 )( 4.4735 , 0.610631 )( 4.474 , 0.610062 )( 4.4745 , 0.609494 )( 4.475 , 0.608925 )( 4.4755 , 0.608356 )( 4.476 , 0.607788 )( 4.4765 , 0.607219 )( 4.477 , 0.60665 )( 4.4775 , 0.606082 )( 4.478 , 0.60564 )( 4.4785 , 0.606171 )( 4.479 , 0.606702 )( 4.4795 , 0.607233 )( 4.48 , 0.607764 )( 4.4805 , 0.608296 )( 4.481 , 0.608827 )( 4.4815 , 0.609358 )( 4.482 , 0.609889 )( 4.4825 , 0.61042 )( 4.483 , 0.610951 )( 4.4835 , 0.611482 )( 4.484 , 0.612013 )( 4.4845 , 0.612544 )( 4.485 , 0.613076 )( 4.4855 , 0.613607 )( 4.486 , 0.614138 )( 4.4865 , 0.614669 )( 4.487 , 0.6152 )( 4.4875 , 0.615731 )( 4.488 , 0.616262 )( 4.4885 , 0.616793 )( 4.489 , 0.617324 )( 4.4895 , 0.617856 )( 4.49 , 0.618387 )( 4.4905 , 0.618918 )( 4.491 , 0.619449 )( 4.4915 , 0.61998 )( 4.492 , 0.620511 )( 4.4925 , 0.621042 )( 4.493 , 0.620899 )( 4.4935 , 0.620471 )( 4.494 , 0.620043 )( 4.4945 , 0.619615 )( 4.495 , 0.619188 )( 4.4955 , 0.61876 )( 4.496 , 0.618332 )( 4.4965 , 0.617904 )( 4.497 , 0.617477 )( 4.4975 , 0.617049 )( 4.498 , 0.616621 )( 4.4985 , 0.616193 )( 4.499 , 0.615766 )( 4.4995 , 0.615338 )( 4.5 , 0.61491 )( 4.5005 , 0.614683 )( 4.501 , 0.614456 )( 4.5015 , 0.614229 )( 4.502 , 0.614002 )( 4.5025 , 0.613775 )( 4.503 , 0.613548 )( 4.5035 , 0.613321 )( 4.504 , 0.613095 )( 4.5045 , 0.612868 )( 4.505 , 0.612641 )( 4.5055 , 0.612414 )( 4.506 , 0.612187 )( 4.5065 , 0.61196 )( 4.507 , 0.611733 )( 4.5075 , 0.611507 )( 4.508 , 0.61128 )( 4.5085 , 0.611053 )( 4.509 , 0.610826 )( 4.5095 , 0.610599 )( 4.51 , 0.610372 )( 4.5105 , 0.610145 )( 4.511 , 0.609919 )( 4.5115 , 0.609692 )( 4.512 , 0.609465 )( 4.5125 , 0.609238 )( 4.513 , 0.609011 )( 4.5135 , 0.608784 )( 4.514 , 0.608557 )( 4.5145 , 0.60833 )( 4.515 , 0.608484 )( 4.5155 , 0.608907 )( 4.516 , 0.60933 )( 4.5165 , 0.609752 )( 4.517 , 0.610175 )( 4.5175 , 0.610598 )( 4.518 , 0.611021 )( 4.5185 , 0.611444 )( 4.519 , 0.611867 )( 4.5195 , 0.612289 )( 4.52 , 0.612712 )( 4.5205 , 0.613135 )( 4.521 , 0.613558 )( 4.5215 , 0.613981 )( 4.522 , 0.614403 )( 4.5225 , 0.614303 )( 4.523 , 0.614131 )( 4.5235 , 0.61396 )( 4.524 , 0.613788 )( 4.5245 , 0.613616 )( 4.525 , 0.613444 )( 4.5255 , 0.613272 )( 4.526 , 0.6131 )( 4.5265 , 0.612928 )( 4.527 , 0.612756 )( 4.5275 , 0.612585 )( 4.528 , 0.612413 )( 4.5285 , 0.612241 )( 4.529 , 0.612069 )( 4.5295 , 0.611897 )( 4.53 , 0.611725 )( 4.5305 , 0.611553 )( 4.531 , 0.611382 )( 4.5315 , 0.61121 )( 4.532 , 0.611038 )( 4.5325 , 0.610866 )( 4.533 , 0.610694 )( 4.5335 , 0.610522 )( 4.534 , 0.61035 )( 4.5345 , 0.610178 )( 4.535 , 0.610007 )( 4.5355 , 0.609835 )( 4.536 , 0.609663 )( 4.5365 , 0.609491 )( 4.537 , 0.609405 )( 4.5375 , 0.609418 )( 4.538 , 0.60943 )( 4.5385 , 0.609442 )( 4.539 , 0.609455 )( 4.5395 , 0.609467 )( 4.54 , 0.609479 )( 4.5405 , 0.609491 )( 4.541 , 0.609504 )( 4.5415 , 0.609516 )( 4.542 , 0.609528 )( 4.5425 , 0.609541 )( 4.543 , 0.609553 )( 4.5435 , 0.609565 )( 4.544 , 0.609578 )( 4.5445 , 0.609338 )( 4.545 , 0.60902 )( 4.5455 , 0.608701 )( 4.546 , 0.608383 )( 4.5465 , 0.608064 )( 4.547 , 0.607746 )( 4.5475 , 0.607428 )( 4.548 , 0.607109 )( 4.5485 , 0.606791 )( 4.549 , 0.606472 )( 4.5495 , 0.606154 )( 4.55 , 0.605835 )( 4.5505 , 0.605517 )( 4.551 , 0.605198 )( 4.5515 , 0.60488 )( 4.552 , 0.604562 )( 4.5525 , 0.604243 )( 4.553 , 0.603925 )( 4.5535 , 0.603606 )( 4.554 , 0.603288 )( 4.5545 , 0.602969 )( 4.555 , 0.602651 )( 4.5555 , 0.602332 )( 4.556 , 0.602014 )( 4.5565 , 0.601696 )( 4.557 , 0.601377 )( 4.5575 , 0.601059 )( 4.558 , 0.60074 )( 4.5585 , 0.600422 )( 4.559 , 0.600105 )( 4.5595 , 0.59979 )( 4.56 , 0.599476 )( 4.5605 , 0.599162 )( 4.561 , 0.598847 )( 4.5615 , 0.598533 )( 4.562 , 0.598219 )( 4.5625 , 0.597904 )( 4.563 , 0.59759 )( 4.5635 , 0.597276 )( 4.564 , 0.596961 )( 4.5645 , 0.596647 )( 4.565 , 0.596333 )( 4.5655 , 0.596018 )( 4.566 , 0.595704 )( 4.5665 , 0.596012 )( 4.567 , 0.596664 )( 4.5675 , 0.597317 )( 4.568 , 0.59797 )( 4.5685 , 0.598622 )( 4.569 , 0.599275 )( 4.5695 , 0.599927 )( 4.57 , 0.600756 )( 4.5705 , 0.602016 )( 4.571 , 0.603276 )( 4.5715 , 0.604537 )( 4.572 , 0.605797 )( 4.5725 , 0.607057 )( 4.573 , 0.608317 )( 4.5735 , 0.609577 )( 4.574 , 0.610837 )( 4.5745 , 0.612097 )( 4.575 , 0.613357 )( 4.5755 , 0.614617 )( 4.576 , 0.615877 )( 4.5765 , 0.617138 )( 4.577 , 0.618398 )( 4.5775 , 0.617755 )( 4.578 , 0.615758 )( 4.5785 , 0.613761 )( 4.579 , 0.611763 )( 4.5795 , 0.609766 )( 4.58 , 0.607768 )( 4.5805 , 0.605771 )( 4.581 , 0.604155 )( 4.5815 , 0.603809 )( 4.582 , 0.603464 )( 4.5825 , 0.603118 )( 4.583 , 0.602772 )( 4.5835 , 0.602426 )( 4.584 , 0.60208 )( 4.5845 , 0.601734 )( 4.585 , 0.601388 )( 4.5855 , 0.601042 )( 4.586 , 0.600696 )( 4.5865 , 0.600351 )( 4.587 , 0.600005 )( 4.5875 , 0.599659 )( 4.588 , 0.599313 )( 4.5885 , 0.599022 )( 4.589 , 0.598781 )( 4.5895 , 0.59854 )( 4.59 , 0.598299 )( 4.5905 , 0.598058 )( 4.591 , 0.597817 )( 4.5915 , 0.597576 )( 4.592 , 0.597123 )( 4.5925 , 0.595652 )( 4.593 , 0.594181 )( 4.5935 , 0.59271 )( 4.594 , 0.591239 )( 4.5945 , 0.589768 )( 4.595 , 0.588297 )( 4.5955 , 0.586826 )( 4.596 , 0.585356 )( 4.5965 , 0.583885 )( 4.597 , 0.582414 )( 4.5975 , 0.580943 )( 4.598 , 0.579472 )( 4.5985 , 0.578001 )( 4.599 , 0.57653 )( 4.5995 , 0.575796 )( 4.6 , 0.575906 )( 4.6005 , 0.576016 )( 4.601 , 0.576126 )( 4.6015 , 0.576236 )( 4.602 , 0.576346 )( 4.6025 , 0.576456 )( 4.603 , 0.576567 )( 4.6035 , 0.576687 )( 4.604 , 0.576806 )( 4.6045 , 0.576926 )( 4.605 , 0.577045 )( 4.6055 , 0.577165 )( 4.606 , 0.577284 )( 4.6065 , 0.577403 )( 4.607 , 0.577523 )( 4.6075 , 0.577642 )( 4.608 , 0.577762 )( 4.6085 , 0.577881 )( 4.609 , 0.578 )( 4.6095 , 0.57812 )( 4.61 , 0.578239 )( 4.6105 , 0.578206 )( 4.611 , 0.57795 )( 4.6115 , 0.577694 )( 4.612 , 0.577438 )( 4.6125 , 0.577182 )( 4.613 , 0.576926 )( 4.6135 , 0.57667 )( 4.614 , 0.576426 )( 4.6145 , 0.576384 )( 4.615 , 0.576342 )( 4.6155 , 0.576301 )( 4.616 , 0.576259 )( 4.6165 , 0.576217 )( 4.617 , 0.576175 )( 4.6175 , 0.576133 )( 4.618 , 0.576092 )( 4.6185 , 0.57605 )( 4.619 , 0.576008 )( 4.6195 , 0.575966 )( 4.62 , 0.575924 )( 4.6205 , 0.575883 )( 4.621 , 0.575841 )( 4.6215 , 0.575929 )( 4.622 , 0.576263 )( 4.6225 , 0.576596 )( 4.623 , 0.576929 )( 4.6235 , 0.577263 )( 4.624 , 0.577596 )( 4.6245 , 0.577929 )( 4.625 , 0.578262 )( 4.6255 , 0.578255 )( 4.626 , 0.578246 )( 4.6265 , 0.578237 )( 4.627 , 0.578228 )( 4.6275 , 0.578219 )( 4.628 , 0.57821 )( 4.6285 , 0.578201 )( 4.629 , 0.578192 )( 4.6295 , 0.578183 )( 4.63 , 0.578174 )( 4.6305 , 0.578164 )( 4.631 , 0.578155 )( 4.6315 , 0.578146 )( 4.632 , 0.578137 )( 4.6325 , 0.577986 )( 4.633 , 0.577485 )( 4.6335 , 0.576984 )( 4.634 , 0.576483 )( 4.6345 , 0.575983 )( 4.635 , 0.575482 )( 4.6355 , 0.574981 )( 4.636 , 0.57448 )( 4.6365 , 0.573979 )( 4.637 , 0.573478 )( 4.6375 , 0.572977 )( 4.638 , 0.572476 )( 4.6385 , 0.571975 )( 4.639 , 0.571474 )( 4.6395 , 0.570973 )( 4.64 , 0.570472 )( 4.6405 , 0.569972 )( 4.641 , 0.569471 )( 4.6415 , 0.56897 )( 4.642 , 0.568469 )( 4.6425 , 0.567968 )( 4.643 , 0.567467 )( 4.6435 , 0.566966 )( 4.644 , 0.566465 )( 4.6445 , 0.565964 )( 4.645 , 0.565463 )( 4.6455 , 0.564962 )( 4.646 , 0.564461 )( 4.6465 , 0.563961 )( 4.647 , 0.56346 )( 4.6475 , 0.56336 )( 4.648 , 0.563318 )( 4.6485 , 0.563275 )( 4.649 , 0.563233 )( 4.6495 , 0.56319 )( 4.65 , 0.563148 )( 4.6505 , 0.563105 )( 4.651 , 0.563062 )( 4.6515 , 0.56302 )( 4.652 , 0.562977 )( 4.6525 , 0.562935 )( 4.653 , 0.562892 )( 4.6535 , 0.562849 )( 4.654 , 0.562807 )( 4.6545 , 0.562797 )( 4.655 , 0.562944 )( 4.6555 , 0.563091 )( 4.656 , 0.563237 )( 4.6565 , 0.563384 )( 4.657 , 0.563531 )( 4.6575 , 0.563678 )( 4.658 , 0.563825 )( 4.6585 , 0.563972 )( 4.659 , 0.564119 )( 4.6595 , 0.564266 )( 4.66 , 0.564413 )( 4.6605 , 0.56456 )( 4.661 , 0.564707 )( 4.6615 , 0.564854 )( 4.662 , 0.565001 )( 4.6625 , 0.565148 )( 4.663 , 0.565295 )( 4.6635 , 0.565441 )( 4.664 , 0.565588 )( 4.6645 , 0.565735 )( 4.665 , 0.565882 )( 4.6655 , 0.566029 )( 4.666 , 0.566176 )( 4.6665 , 0.566323 )( 4.667 , 0.56647 )( 4.6675 , 0.566617 )( 4.668 , 0.566764 )( 4.6685 , 0.566911 )( 4.669 , 0.567058 )( 4.6695 , 0.567013 )( 4.67 , 0.566907 )( 4.6705 , 0.5668 )( 4.671 , 0.566694 )( 4.6715 , 0.566588 )( 4.672 , 0.566482 )( 4.6725 , 0.566376 )( 4.673 , 0.56627 )( 4.6735 , 0.566164 )( 4.674 , 0.566057 )( 4.6745 , 0.565951 )( 4.675 , 0.565845 )( 4.6755 , 0.565739 )( 4.676 , 0.565633 )( 4.6765 , 0.565504 )( 4.677 , 0.564963 )( 4.6775 , 0.564422 )( 4.678 , 0.563882 )( 4.6785 , 0.563341 )( 4.679 , 0.5628 )( 4.6795 , 0.56226 )( 4.68 , 0.561719 )( 4.6805 , 0.561178 )( 4.681 , 0.560638 )( 4.6815 , 0.560097 )( 4.682 , 0.559556 )( 4.6825 , 0.559016 )( 4.683 , 0.558475 )( 4.6835 , 0.557934 )( 4.684 , 0.557394 )( 4.6845 , 0.556853 )( 4.685 , 0.556312 )( 4.6855 , 0.555772 )( 4.686 , 0.555231 )( 4.6865 , 0.55469 )( 4.687 , 0.55415 )( 4.6875 , 0.553609 )( 4.688 , 0.553068 )( 4.6885 , 0.552528 )( 4.689 , 0.551987 )( 4.6895 , 0.551446 )( 4.69 , 0.550906 )( 4.6905 , 0.550365 )( 4.691 , 0.549824 )( 4.6915 , 0.549367 )( 4.692 , 0.548957 )( 4.6925 , 0.548547 )( 4.693 , 0.548137 )( 4.6935 , 0.547726 )( 4.694 , 0.547316 )( 4.6945 , 0.546906 )( 4.695 , 0.546496 )( 4.6955 , 0.546086 )( 4.696 , 0.545676 )( 4.6965 , 0.545266 )( 4.697 , 0.544855 )( 4.6975 , 0.544445 )( 4.698 , 0.544035 )( 4.6985 , 0.543625 )( 4.699 , 0.545104 )( 4.6995 , 0.546715 )( 4.7 , 0.548327 )( 4.7005 , 0.549938 )( 4.701 , 0.55155 )( 4.7015 , 0.553162 )( 4.702 , 0.554773 )( 4.7025 , 0.556385 )( 4.703 , 0.557996 )( 4.7035 , 0.559608 )( 4.704 , 0.561219 )( 4.7045 , 0.562831 )( 4.705 , 0.564442 )( 4.7055 , 0.566054 )( 4.706 , 0.567666 )( 4.7065 , 0.569277 )( 4.707 , 0.570889 )( 4.7075 , 0.5725 )( 4.708 , 0.574112 )( 4.7085 , 0.575723 )( 4.709 , 0.577335 )( 4.7095 , 0.578946 )( 4.71 , 0.580558 )( 4.7105 , 0.582169 )( 4.711 , 0.583781 )( 4.7115 , 0.585393 )( 4.712 , 0.587004 )( 4.7125 , 0.588616 )( 4.713 , 0.590227 )( 4.7135 , 0.590927 )( 4.714 , 0.590793 )( 4.7145 , 0.59066 )( 4.715 , 0.590526 )( 4.7155 , 0.590392 )( 4.716 , 0.590258 )( 4.7165 , 0.590124 )( 4.717 , 0.58999 )( 4.7175 , 0.589857 )( 4.718 , 0.589723 )( 4.7185 , 0.589589 )( 4.719 , 0.589455 )( 4.7195 , 0.589321 )( 4.72 , 0.589188 )( 4.7205 , 0.589054 )( 4.721 , 0.587573 )( 4.7215 , 0.58579 )( 4.722 , 0.584006 )( 4.7225 , 0.582222 )( 4.723 , 0.580439 )( 4.7235 , 0.578655 )( 4.724 , 0.576871 )( 4.7245 , 0.575088 )( 4.725 , 0.573304 )( 4.7255 , 0.57152 )( 4.726 , 0.569737 )( 4.7265 , 0.567953 )( 4.727 , 0.56617 )( 4.7275 , 0.564386 )( 4.728 , 0.562602 )( 4.7285 , 0.560819 )( 4.729 , 0.559035 )( 4.7295 , 0.557251 )( 4.73 , 0.555468 )( 4.7305 , 0.553684 )( 4.731 , 0.5519 )( 4.7315 , 0.550117 )( 4.732 , 0.548333 )( 4.7325 , 0.546549 )( 4.733 , 0.544766 )( 4.7335 , 0.542982 )( 4.734 , 0.541198 )( 4.7345 , 0.539415 )( 4.735 , 0.537631 )( 4.7355 , 0.53669 )( 4.736 , 0.536991 )( 4.7365 , 0.537291 )( 4.737 , 0.537592 )( 4.7375 , 0.537893 )( 4.738 , 0.538194 )( 4.7385 , 0.538494 )( 4.739 , 0.538795 )( 4.7395 , 0.539096 )( 4.74 , 0.539397 )( 4.7405 , 0.539697 )( 4.741 , 0.539998 )( 4.7415 , 0.540299 )( 4.742 , 0.540599 )( 4.7425 , 0.5409 )( 4.743 , 0.541199 )( 4.7435 , 0.541497 )( 4.744 , 0.541795 )( 4.7445 , 0.542093 )( 4.745 , 0.542391 )( 4.7455 , 0.542689 )( 4.746 , 0.542987 )( 4.7465 , 0.54322 )( 4.747 , 0.54333 )( 4.7475 , 0.543441 )( 4.748 , 0.543552 )( 4.7485 , 0.543662 )( 4.749 , 0.543773 )( 4.7495 , 0.543883 )( 4.75 , 0.543994 )( 4.7505 , 0.544104 )( 4.751 , 0.544215 )( 4.7515 , 0.544326 )( 4.752 , 0.544436 )( 4.7525 , 0.544547 )( 4.753 , 0.544657 )( 4.7535 , 0.544768 )( 4.754 , 0.544759 )( 4.7545 , 0.544682 )( 4.755 , 0.544605 )( 4.7555 , 0.544528 )( 4.756 , 0.544451 )( 4.7565 , 0.544375 )( 4.757 , 0.544298 )( 4.7575 , 0.544174 )( 4.758 , 0.543933 )( 4.7585 , 0.543691 )( 4.759 , 0.54345 )( 4.7595 , 0.543208 )( 4.76 , 0.542967 )( 4.7605 , 0.542726 )( 4.761 , 0.542484 )( 4.7615 , 0.542243 )( 4.762 , 0.542002 )( 4.7625 , 0.54176 )( 4.763 , 0.541519 )( 4.7635 , 0.541277 )( 4.764 , 0.541036 )( 4.7645 , 0.540795 )( 4.765 , 0.540961 )( 4.7655 , 0.541423 )( 4.766 , 0.541884 )( 4.7665 , 0.542346 )( 4.767 , 0.542808 )( 4.7675 , 0.543269 )( 4.768 , 0.543731 )( 4.7685 , 0.54408 )( 4.769 , 0.544045 )( 4.7695 , 0.544009 )( 4.77 , 0.543974 )( 4.7705 , 0.543939 )( 4.771 , 0.543904 )( 4.7715 , 0.543868 )( 4.772 , 0.543833 )( 4.7725 , 0.543798 )( 4.773 , 0.543763 )( 4.7735 , 0.543728 )( 4.774 , 0.543692 )( 4.7745 , 0.543657 )( 4.775 , 0.543622 )( 4.7755 , 0.543587 )( 4.776 , 0.543337 )( 4.7765 , 0.542892 )( 4.777 , 0.542446 )( 4.7775 , 0.542 )( 4.778 , 0.541554 )( 4.7785 , 0.541109 )( 4.779 , 0.540663 )( 4.7795 , 0.540359 )( 4.78 , 0.540752 )( 4.7805 , 0.541145 )( 4.781 , 0.541539 )( 4.7815 , 0.541932 )( 4.782 , 0.542326 )( 4.7825 , 0.542719 )( 4.783 , 0.543112 )( 4.7835 , 0.543506 )( 4.784 , 0.543899 )( 4.7845 , 0.544293 )( 4.785 , 0.544686 )( 4.7855 , 0.54508 )( 4.786 , 0.545473 )( 4.7865 , 0.545866 )( 4.787 , 0.546156 )( 4.7875 , 0.546325 )( 4.788 , 0.546495 )( 4.7885 , 0.546664 )( 4.789 , 0.546833 )( 4.7895 , 0.547002 )( 4.79 , 0.547171 )( 4.7905 , 0.547211 )( 4.791 , 0.5462 )( 4.7915 , 0.545188 )( 4.792 , 0.544177 )( 4.7925 , 0.543165 )( 4.793 , 0.542154 )( 4.7935 , 0.541142 )( 4.794 , 0.540131 )( 4.7945 , 0.539119 )( 4.795 , 0.538107 )( 4.7955 , 0.537096 )( 4.796 , 0.536084 )( 4.7965 , 0.535073 )( 4.797 , 0.534061 )( 4.7975 , 0.53305 )( 4.798 , 0.532631 )( 4.7985 , 0.533086 )( 4.799 , 0.533541 )( 4.7995 , 0.533996 )( 4.8 , 0.534451 )( 4.8005 , 0.534907 )( 4.801 , 0.535362 )( 4.8015 , 0.535847 )( 4.802 , 0.536894 )( 4.8025 , 0.537941 )( 4.803 , 0.538988 )( 4.8035 , 0.540035 )( 4.804 , 0.541082 )( 4.8045 , 0.542129 )( 4.805 , 0.543176 )( 4.8055 , 0.544223 )( 4.806 , 0.54527 )( 4.8065 , 0.546317 )( 4.807 , 0.547364 )( 4.8075 , 0.548411 )( 4.808 , 0.549458 )( 4.8085 , 0.550505 )( 4.809 , 0.55103 )( 4.8095 , 0.550563 )( 4.81 , 0.550095 )( 4.8105 , 0.549628 )( 4.811 , 0.549161 )( 4.8115 , 0.548694 )( 4.812 , 0.548226 )( 4.8125 , 0.547759 )( 4.813 , 0.547292 )( 4.8135 , 0.546824 )( 4.814 , 0.546357 )( 4.8145 , 0.54589 )( 4.815 , 0.545423 )( 4.8155 , 0.544955 )( 4.816 , 0.544488 )( 4.8165 , 0.544021 )( 4.817 , 0.543554 )( 4.8175 , 0.543086 )( 4.818 , 0.542619 )( 4.8185 , 0.542152 )( 4.819 , 0.541684 )( 4.8195 , 0.541217 )( 4.82 , 0.54075 )( 4.8205 , 0.540283 )( 4.821 , 0.539815 )( 4.8215 , 0.539348 )( 4.822 , 0.538881 )( 4.8225 , 0.538414 )( 4.823 , 0.537946 )( 4.8235 , 0.537479 )( 4.824 , 0.537527 )( 4.8245 , 0.537612 )( 4.825 , 0.537698 )( 4.8255 , 0.537783 )( 4.826 , 0.537868 )( 4.8265 , 0.537953 )( 4.827 , 0.538038 )( 4.8275 , 0.538123 )( 4.828 , 0.538208 )( 4.8285 , 0.538293 )( 4.829 , 0.538378 )( 4.8295 , 0.538463 )( 4.83 , 0.538549 )( 4.8305 , 0.538634 )( 4.831 , 0.538783 )( 4.8315 , 0.539152 )( 4.832 , 0.53952 )( 4.8325 , 0.539888 )( 4.833 , 0.540257 )( 4.8335 , 0.540625 )( 4.834 , 0.540993 )( 4.8345 , 0.541362 )( 4.835 , 0.54173 )( 4.8355 , 0.542099 )( 4.836 , 0.542467 )( 4.8365 , 0.542835 )( 4.837 , 0.543204 )( 4.8375 , 0.543572 )( 4.838 , 0.54394 )( 4.8385 , 0.544309 )( 4.839 , 0.544677 )( 4.8395 , 0.545045 )( 4.84 , 0.545414 )( 4.8405 , 0.545782 )( 4.841 , 0.546151 )( 4.8415 , 0.546519 )( 4.842 , 0.546887 )( 4.8425 , 0.547256 )( 4.843 , 0.547624 )( 4.8435 , 0.547992 )( 4.844 , 0.548361 )( 4.8445 , 0.548729 )( 4.845 , 0.549098 )( 4.8455 , 0.549466 )( 4.846 , 0.549433 )( 4.8465 , 0.54931 )( 4.847 , 0.549186 )( 4.8475 , 0.549063 )( 4.848 , 0.54894 )( 4.8485 , 0.548816 )( 4.849 , 0.548693 )( 4.8495 , 0.548569 )( 4.85 , 0.548446 )( 4.8505 , 0.548323 )( 4.851 , 0.548199 )( 4.8515 , 0.548076 )( 4.852 , 0.547953 )( 4.8525 , 0.547829 )( 4.853 , 0.547632 )( 4.8535 , 0.546838 )( 4.854 , 0.546043 )( 4.8545 , 0.545249 )( 4.855 , 0.544454 )( 4.8555 , 0.54366 )( 4.856 , 0.542865 )( 4.8565 , 0.542071 )( 4.857 , 0.541276 )( 4.8575 , 0.540482 )( 4.858 , 0.539687 )( 4.8585 , 0.538893 )( 4.859 , 0.538098 )( 4.8595 , 0.537304 )( 4.86 , 0.536509 )( 4.8605 , 0.535715 )( 4.861 , 0.53492 )( 4.8615 , 0.534126 )( 4.862 , 0.533331 )( 4.8625 , 0.532537 )( 4.863 , 0.531743 )( 4.8635 , 0.530948 )( 4.864 , 0.530154 )( 4.8645 , 0.529359 )( 4.865 , 0.528565 )( 4.8655 , 0.52777 )( 4.866 , 0.526976 )( 4.8665 , 0.526181 )( 4.867 , 0.525387 )( 4.8675 , 0.524592 )( 4.868 , 0.524536 )( 4.8685 , 0.524798 )( 4.869 , 0.52506 )( 4.8695 , 0.525322 )( 4.87 , 0.525584 )( 4.8705 , 0.525846 )( 4.871 , 0.526108 )( 4.8715 , 0.52637 )( 4.872 , 0.526632 )( 4.8725 , 0.526894 )( 4.873 , 0.527155 )( 4.8735 , 0.527417 )( 4.874 , 0.527679 )( 4.8745 , 0.527941 )( 4.875 , 0.528203 )( 4.8755 , 0.528945 )( 4.876 , 0.52969 )( 4.8765 , 0.530435 )( 4.877 , 0.53118 )( 4.8775 , 0.531924 )( 4.878 , 0.532669 )( 4.8785 , 0.533414 )( 4.879 , 0.534159 )( 4.8795 , 0.534904 )( 4.88 , 0.535649 )( 4.8805 , 0.536394 )( 4.881 , 0.537139 )( 4.8815 , 0.537884 )( 4.882 , 0.538629 )( 4.8825 , 0.539374 )( 4.883 , 0.540119 )( 4.8835 , 0.540863 )( 4.884 , 0.541608 )( 4.8845 , 0.542353 )( 4.885 , 0.543098 )( 4.8855 , 0.543843 )( 4.886 , 0.544588 )( 4.8865 , 0.545333 )( 4.887 , 0.546078 )( 4.8875 , 0.546823 )( 4.888 , 0.547568 )( 4.8885 , 0.548313 )( 4.889 , 0.549058 )( 4.8895 , 0.549802 )( 4.89 , 0.550017 )( 4.8905 , 0.549849 )( 4.891 , 0.549681 )( 4.8915 , 0.549513 )( 4.892 , 0.549345 )( 4.8925 , 0.549177 )( 4.893 , 0.549009 )( 4.8935 , 0.54884 )( 4.894 , 0.548672 )( 4.8945 , 0.548504 )( 4.895 , 0.548336 )( 4.8955 , 0.548168 )( 4.896 , 0.548 )( 4.8965 , 0.547832 )( 4.897 , 0.547664 )( 4.8975 , 0.547246 )( 4.898 , 0.546792 )( 4.8985 , 0.546338 )( 4.899 , 0.545885 )( 4.8995 , 0.545431 )( 4.9 , 0.544977 )( 4.9005 , 0.544524 )( 4.901 , 0.54407 )( 4.9015 , 0.543616 )( 4.902 , 0.543163 )( 4.9025 , 0.542709 )( 4.903 , 0.542255 )( 4.9035 , 0.541801 )( 4.904 , 0.541348 )( 4.9045 , 0.540894 )( 4.905 , 0.54044 )( 4.9055 , 0.539987 )( 4.906 , 0.539533 )( 4.9065 , 0.539079 )( 4.907 , 0.538626 )( 4.9075 , 0.538172 )( 4.908 , 0.537718 )( 4.9085 , 0.537264 )( 4.909 , 0.536811 )( 4.9095 , 0.536357 )( 4.91 , 0.535903 )( 4.9105 , 0.53545 )( 4.911 , 0.534996 )( 4.9115 , 0.534542 )( 4.912 , 0.53431 )( 4.9125 , 0.534334 )( 4.913 , 0.534358 )( 4.9135 , 0.534382 )( 4.914 , 0.534406 )( 4.9145 , 0.53443 )( 4.915 , 0.534454 )( 4.9155 , 0.534478 )( 4.916 , 0.534502 )( 4.9165 , 0.534526 )( 4.917 , 0.53455 )( 4.9175 , 0.534574 )( 4.918 , 0.534597 )( 4.9185 , 0.534621 )( 4.919 , 0.534645 )( 4.9195 , 0.536032 )( 4.92 , 0.537855 )( 4.9205 , 0.539678 )( 4.921 , 0.541501 )( 4.9215 , 0.543325 )( 4.922 , 0.545148 )( 4.9225 , 0.546971 )( 4.923 , 0.548046 )( 4.9235 , 0.548019 )( 4.924 , 0.547993 )( 4.9245 , 0.547967 )( 4.925 , 0.547941 )( 4.9255 , 0.547914 )( 4.926 , 0.547888 )( 4.9265 , 0.547862 )( 4.927 , 0.547835 )( 4.9275 , 0.547809 )( 4.928 , 0.547783 )( 4.9285 , 0.547757 )( 4.929 , 0.54773 )( 4.9295 , 0.547704 )( 4.93 , 0.547678 )( 4.9305 , 0.547129 )( 4.931 , 0.546354 )( 4.9315 , 0.545579 )( 4.932 , 0.544805 )( 4.9325 , 0.54403 )( 4.933 , 0.543255 )( 4.9335 , 0.542481 )( 4.934 , 0.542162 )( 4.9345 , 0.542707 )( 4.935 , 0.543251 )( 4.9355 , 0.543796 )( 4.936 , 0.54434 )( 4.9365 , 0.544885 )( 4.937 , 0.54543 )( 4.9375 , 0.545974 )( 4.938 , 0.546519 )( 4.9385 , 0.547063 )( 4.939 , 0.547608 )( 4.9395 , 0.548152 )( 4.94 , 0.548697 )( 4.9405 , 0.549242 )( 4.941 , 0.549786 )( 4.9415 , 0.549851 )( 4.942 , 0.549647 )( 4.9425 , 0.549443 )( 4.943 , 0.549239 )( 4.9435 , 0.549035 )( 4.944 , 0.548831 )( 4.9445 , 0.548626 )( 4.945 , 0.548422 )( 4.9455 , 0.548218 )( 4.946 , 0.548014 )( 4.9465 , 0.54781 )( 4.947 , 0.547606 )( 4.9475 , 0.547401 )( 4.948 , 0.547197 )( 4.9485 , 0.546993 )( 4.949 , 0.546789 )( 4.9495 , 0.546585 )( 4.95 , 0.54638 )( 4.9505 , 0.546176 )( 4.951 , 0.545972 )( 4.9515 , 0.545768 )( 4.952 , 0.545564 )( 4.9525 , 0.54536 )( 4.953 , 0.545155 )( 4.9535 , 0.544951 )( 4.954 , 0.544747 )( 4.9545 , 0.544543 )( 4.955 , 0.544339 )( 4.9555 , 0.544135 )( 4.956 , 0.544114 )( 4.9565 , 0.544713 )( 4.957 , 0.545312 )( 4.9575 , 0.545912 )( 4.958 , 0.546511 )( 4.9585 , 0.54711 )( 4.959 , 0.54771 )( 4.9595 , 0.548309 )( 4.96 , 0.548908 )( 4.9605 , 0.549508 )( 4.961 , 0.550107 )( 4.9615 , 0.550706 )( 4.962 , 0.551306 )( 4.9625 , 0.551905 )( 4.963 , 0.552504 )( 4.9635 , 0.552456 )( 4.964 , 0.551816 )( 4.9645 , 0.551177 )( 4.965 , 0.550537 )( 4.9655 , 0.549897 )( 4.966 , 0.549257 )( 4.9665 , 0.548617 )( 4.967 , 0.547923 )( 4.9675 , 0.546965 )( 4.968 , 0.546006 )( 4.9685 , 0.545047 )( 4.969 , 0.544089 )( 4.9695 , 0.54313 )( 4.97 , 0.542171 )( 4.9705 , 0.541212 )( 4.971 , 0.540254 )( 4.9715 , 0.539295 )( 4.972 , 0.538336 )( 4.9725 , 0.537377 )( 4.973 , 0.536419 )( 4.9735 , 0.53546 )( 4.974 , 0.534501 )( 4.9745 , 0.534206 )( 4.975 , 0.534679 )( 4.9755 , 0.535151 )( 4.976 , 0.535624 )( 4.9765 , 0.536096 )( 4.977 , 0.536568 )( 4.9775 , 0.537041 )( 4.978 , 0.537505 )( 4.9785 , 0.537899 )( 4.979 , 0.538294 )( 4.9795 , 0.538688 )( 4.98 , 0.539083 )( 4.9805 , 0.539478 )( 4.981 , 0.539872 )( 4.9815 , 0.540267 )( 4.982 , 0.540661 )( 4.9825 , 0.541056 )( 4.983 , 0.541451 )( 4.9835 , 0.541845 )( 4.984 , 0.54224 )( 4.9845 , 0.542634 )( 4.985 , 0.543029 )( 4.9855 , 0.543188 )( 4.986 , 0.543001 )( 4.9865 , 0.542814 )( 4.987 , 0.542627 )( 4.9875 , 0.54244 )( 4.988 , 0.542253 )( 4.9885 , 0.542066 )( 4.989 , 0.541879 )( 4.9895 , 0.541693 )( 4.99 , 0.541506 )( 4.9905 , 0.541319 )( 4.991 , 0.541132 )( 4.9915 , 0.540945 )( 4.992 , 0.540758 )( 4.9925 , 0.540571 )( 4.993 , 0.540384 )( 4.9935 , 0.540197 )( 4.994 , 0.54001 )( 4.9945 , 0.539823 )( 4.995 , 0.539636 )( 4.9955 , 0.53945 )( 4.996 , 0.539263 )( 4.9965 , 0.539076 )( 4.997 , 0.538889 )( 4.9975 , 0.538702 )( 4.998 , 0.538515 )( 4.9985 , 0.538328 )( 4.999 , 0.538141 )( 4.9995 , 0.537954 )( 5.0 , 0.537767 )( 5.0005 , 0.537505 )( 5.001 , 0.537242 )( 5.0015 , 0.536979 )( 5.002 , 0.536716 )( 5.0025 , 0.536453 )( 5.003 , 0.53619 )( 5.0035 , 0.535927 )( 5.004 , 0.535664 )( 5.0045 , 0.535401 )( 5.005 , 0.535138 )( 5.0055 , 0.534875 )( 5.006 , 0.534613 )( 5.0065 , 0.53435 )( 5.007 , 0.534087 )( 5.0075 , 0.534079 )( 5.008 , 0.534703 )( 5.0085 , 0.535327 )( 5.009 , 0.535952 )( 5.0095 , 0.536576 )( 5.01 , 0.5372 )( 5.0105 , 0.537824 )( 5.011 , 0.538449 )( 5.0115 , 0.539073 )( 5.012 , 0.539697 )( 5.0125 , 0.540322 )( 5.013 , 0.540946 )( 5.0135 , 0.54157 )( 5.014 , 0.542194 )( 5.0145 , 0.542819 )( 5.015 , 0.543443 )( 5.0155 , 0.544067 )( 5.016 , 0.544692 )( 5.0165 , 0.545316 )( 5.017 , 0.54594 )( 5.0175 , 0.546564 )( 5.018 , 0.547189 )( 5.0185 , 0.547813 )( 5.019 , 0.548437 )( 5.0195 , 0.549062 )( 5.02 , 0.549686 )( 5.0205 , 0.55031 )( 5.021 , 0.550934 )( 5.0215 , 0.551559 )( 5.022 , 0.552183 )( 5.0225 , 0.552015 )( 5.023 , 0.551735 )( 5.0235 , 0.551455 )( 5.024 , 0.551175 )( 5.0245 , 0.550895 )( 5.025 , 0.550615 )( 5.0255 , 0.550335 )( 5.026 , 0.550055 )( 5.0265 , 0.549775 )( 5.027 , 0.549495 )( 5.0275 , 0.549215 )( 5.028 , 0.548935 )( 5.0285 , 0.548655 )( 5.029 , 0.548375 )( 5.0295 , 0.548059 )( 5.03 , 0.547571 )( 5.0305 , 0.547083 )( 5.031 , 0.546594 )( 5.0315 , 0.546106 )( 5.032 , 0.545618 )( 5.0325 , 0.545129 )( 5.033 , 0.544641 )( 5.0335 , 0.544152 )( 5.034 , 0.543664 )( 5.0345 , 0.543176 )( 5.035 , 0.542687 )( 5.0355 , 0.542199 )( 5.036 , 0.541711 )( 5.0365 , 0.541222 )( 5.037 , 0.540734 )( 5.0375 , 0.540246 )( 5.038 , 0.539757 )( 5.0385 , 0.539269 )( 5.039 , 0.538781 )( 5.0395 , 0.538292 )( 5.04 , 0.537804 )( 5.0405 , 0.537315 )( 5.041 , 0.536827 )( 5.0415 , 0.536339 )( 5.042 , 0.53585 )( 5.0425 , 0.535362 )( 5.043 , 0.534874 )( 5.0435 , 0.534385 )( 5.044 , 0.533897 )( 5.0445 , 0.533934 )( 5.045 , 0.534139 )( 5.0455 , 0.534343 )( 5.046 , 0.534548 )( 5.0465 , 0.534752 )( 5.047 , 0.534957 )( 5.0475 , 0.535161 )( 5.048 , 0.535366 )( 5.0485 , 0.535571 )( 5.049 , 0.535775 )( 5.0495 , 0.53598 )( 5.05 , 0.536184 )( 5.0505 , 0.536389 )( 5.051 , 0.536593 )( 5.0515 , 0.536811 )( 5.052 , 0.537266 )( 5.0525 , 0.537721 )( 5.053 , 0.538177 )( 5.0535 , 0.538632 )( 5.054 , 0.539087 )( 5.0545 , 0.539542 )( 5.055 , 0.539998 )( 5.0555 , 0.540453 )( 5.056 , 0.540908 )( 5.0565 , 0.541363 )( 5.057 , 0.541818 )( 5.0575 , 0.542274 )( 5.058 , 0.542729 )( 5.0585 , 0.543184 )( 5.059 , 0.543639 )( 5.0595 , 0.544095 )( 5.06 , 0.54455 )( 5.0605 , 0.545005 )( 5.061 , 0.54546 )( 5.0615 , 0.545915 )( 5.062 , 0.546371 )( 5.0625 , 0.546826 )( 5.063 , 0.547281 )( 5.0635 , 0.547736 )( 5.064 , 0.548192 )( 5.0645 , 0.548647 )( 5.065 , 0.549102 )( 5.0655 , 0.549557 )( 5.066 , 0.550012 )( 5.0665 , 0.55004 )( 5.067 , 0.549827 )( 5.0675 , 0.549614 )( 5.068 , 0.549401 )( 5.0685 , 0.549188 )( 5.069 , 0.548975 )( 5.0695 , 0.548762 )( 5.07 , 0.548549 )( 5.0705 , 0.548337 )( 5.071 , 0.548124 )( 5.0715 , 0.547911 )( 5.072 , 0.547698 )( 5.0725 , 0.547485 )( 5.073 , 0.547272 )( 5.0735 , 0.547059 )( 5.074 , 0.545944 )( 5.0745 , 0.544766 )( 5.075 , 0.543588 )( 5.0755 , 0.54241 )( 5.076 , 0.541232 )( 5.0765 , 0.540054 )( 5.077 , 0.538876 )( 5.0775 , 0.53876 )( 5.078 , 0.539406 )( 5.0785 , 0.540053 )( 5.079 , 0.540699 )( 5.0795 , 0.541345 )( 5.08 , 0.541991 )( 5.0805 , 0.542637 )( 5.081 , 0.543283 )( 5.0815 , 0.54393 )( 5.082 , 0.544576 )( 5.0825 , 0.545222 )( 5.083 , 0.545868 )( 5.0835 , 0.546514 )( 5.084 , 0.54716 )( 5.0845 , 0.547807 )( 5.085 , 0.549652 )( 5.0855 , 0.551667 )( 5.086 , 0.553682 )( 5.0865 , 0.555696 )( 5.087 , 0.557711 )( 5.0875 , 0.559726 )( 5.088 , 0.561741 )( 5.0885 , 0.562438 )( 5.089 , 0.561934 )( 5.0895 , 0.56143 )( 5.09 , 0.560926 )( 5.0905 , 0.560422 )( 5.091 , 0.559919 )( 5.0915 , 0.559415 )( 5.092 , 0.558911 )( 5.0925 , 0.558407 )( 5.093 , 0.557903 )( 5.0935 , 0.5574 )( 5.094 , 0.556896 )( 5.0945 , 0.556392 )( 5.095 , 0.555888 )( 5.0955 , 0.555384 )( 5.096 , 0.555654 )( 5.0965 , 0.556097 )( 5.097 , 0.55654 )( 5.0975 , 0.556983 )( 5.098 , 0.557426 )( 5.0985 , 0.557868 )( 5.099 , 0.558311 )( 5.0995 , 0.558406 )( 5.1 , 0.5581 )( 5.1005 , 0.557795 )( 5.101 , 0.557489 )( 5.1015 , 0.557183 )( 5.102 , 0.556878 )( 5.1025 , 0.556572 )( 5.103 , 0.556266 )( 5.1035 , 0.55596 )( 5.104 , 0.555655 )( 5.1045 , 0.555349 )( 5.105 , 0.555043 )( 5.1055 , 0.554737 )( 5.106 , 0.554432 )( 5.1065 , 0.554126 )( 5.107 , 0.553656 )( 5.1075 , 0.553133 )( 5.108 , 0.55261 )( 5.1085 , 0.552087 )( 5.109 , 0.551565 )( 5.1095 , 0.551042 )( 5.11 , 0.550519 )( 5.1105 , 0.550443 )( 5.111 , 0.551022 )( 5.1115 , 0.5516 )( 5.112 , 0.552179 )( 5.1125 , 0.552758 )( 5.113 , 0.553336 )( 5.1135 , 0.553915 )( 5.114 , 0.554493 )( 5.1145 , 0.555072 )( 5.115 , 0.555651 )( 5.1155 , 0.556229 )( 5.116 , 0.556808 )( 5.1165 , 0.557386 )( 5.117 , 0.557965 )( 5.1175 , 0.558544 )( 5.118 , 0.558614 )( 5.1185 , 0.558467 )( 5.119 , 0.558319 )( 5.1195 , 0.558172 )( 5.12 , 0.558024 )( 5.1205 , 0.557877 )( 5.121 , 0.55773 )( 5.1215 , 0.557582 )( 5.122 , 0.557435 )( 5.1225 , 0.557287 )( 5.123 , 0.55714 )( 5.1235 , 0.556993 )( 5.124 , 0.556845 )( 5.1245 , 0.556698 )( 5.125 , 0.55655 )( 5.1255 , 0.556403 )( 5.126 , 0.556256 )( 5.1265 , 0.556108 )( 5.127 , 0.555961 )( 5.1275 , 0.555813 )( 5.128 , 0.555666 )( 5.1285 , 0.555519 )( 5.129 , 0.555371 )( 5.1295 , 0.555224 )( 5.13 , 0.555076 )( 5.1305 , 0.554929 )( 5.131 , 0.554782 )( 5.1315 , 0.554634 )( 5.132 , 0.554487 )( 5.1325 , 0.554186 )( 5.133 , 0.553507 )( 5.1335 , 0.552828 )( 5.134 , 0.55215 )( 5.1345 , 0.551471 )( 5.135 , 0.550792 )( 5.1355 , 0.550113 )( 5.136 , 0.549434 )( 5.1365 , 0.548756 )( 5.137 , 0.548077 )( 5.1375 , 0.547398 )( 5.138 , 0.546719 )( 5.1385 , 0.54604 )( 5.139 , 0.545361 )( 5.1395 , 0.544683 )( 5.14 , 0.544706 )( 5.1405 , 0.545233 )( 5.141 , 0.545759 )( 5.1415 , 0.546286 )( 5.142 , 0.546813 )( 5.1425 , 0.54734 )( 5.143 , 0.547866 )( 5.1435 , 0.548393 )( 5.144 , 0.54892 )( 5.1445 , 0.549446 )( 5.145 , 0.549973 )( 5.1455 , 0.5505 )( 5.146 , 0.551027 )( 5.1465 , 0.551553 )( 5.147 , 0.55208 )( 5.1475 , 0.552607 )( 5.148 , 0.553133 )( 5.1485 , 0.55366 )( 5.149 , 0.554187 )( 5.1495 , 0.554714 )( 5.15 , 0.55524 )( 5.1505 , 0.555767 )( 5.151 , 0.556294 )( 5.1515 , 0.55682 )( 5.152 , 0.557347 )( 5.1525 , 0.557874 )( 5.153 , 0.558401 )( 5.1535 , 0.558927 )( 5.154 , 0.559454 )( 5.1545 , 0.559898 )( 5.155 , 0.559942 )( 5.1555 , 0.559985 )( 5.156 , 0.560029 )( 5.1565 , 0.560072 )( 5.157 , 0.560116 )( 5.1575 , 0.56016 )( 5.158 , 0.560203 )( 5.1585 , 0.560247 )( 5.159 , 0.56029 )( 5.1595 , 0.560334 )( 5.16 , 0.560377 )( 5.1605 , 0.560421 )( 5.161 , 0.560464 )( 5.1615 , 0.560508 )( 5.162 , 0.560351 )( 5.1625 , 0.559962 )( 5.163 , 0.559574 )( 5.1635 , 0.559185 )( 5.164 , 0.558797 )( 5.1645 , 0.558409 )( 5.165 , 0.55802 )( 5.1655 , 0.557632 )( 5.166 , 0.557243 )( 5.1665 , 0.556855 )( 5.167 , 0.556467 )( 5.1675 , 0.556078 )( 5.168 , 0.55569 )( 5.1685 , 0.555301 )( 5.169 , 0.554913 )( 5.1695 , 0.554525 )( 5.17 , 0.554136 )( 5.1705 , 0.553748 )( 5.171 , 0.553359 )( 5.1715 , 0.552971 )( 5.172 , 0.552583 )( 5.1725 , 0.552194 )( 5.173 , 0.551806 )( 5.1735 , 0.551417 )( 5.174 , 0.551029 )( 5.1745 , 0.55064 )( 5.175 , 0.550252 )( 5.1755 , 0.549864 )( 5.176 , 0.549475 )( 5.1765 , 0.549124 )( 5.177 , 0.549427 )( 5.1775 , 0.54973 )( 5.178 , 0.550033 )( 5.1785 , 0.550336 )( 5.179 , 0.55064 )( 5.1795 , 0.550943 )( 5.18 , 0.551246 )( 5.1805 , 0.551549 )( 5.181 , 0.551852 )( 5.1815 , 0.552155 )( 5.182 , 0.552459 )( 5.1825 , 0.552762 )( 5.183 , 0.553065 )( 5.1835 , 0.553368 )( 5.184 , 0.553816 )( 5.1845 , 0.554536 )( 5.185 , 0.555256 )( 5.1855 , 0.555976 )( 5.186 , 0.556696 )( 5.1865 , 0.557416 )( 5.187 , 0.558136 )( 5.1875 , 0.558856 )( 5.188 , 0.559146 )( 5.1885 , 0.559434 )( 5.189 , 0.559723 )( 5.1895 , 0.560011 )( 5.19 , 0.560299 )( 5.1905 , 0.560587 )( 5.191 , 0.560875 )( 5.1915 , 0.561163 )( 5.192 , 0.561451 )( 5.1925 , 0.561739 )( 5.193 , 0.562027 )( 5.1935 , 0.562316 )( 5.194 , 0.562604 )( 5.1945 , 0.562892 )( 5.195 , 0.563055 )( 5.1955 , 0.562912 )( 5.196 , 0.562768 )( 5.1965 , 0.562624 )( 5.197 , 0.56248 )( 5.1975 , 0.562337 )( 5.198 , 0.562193 )( 5.1985 , 0.562049 )( 5.199 , 0.562027 )( 5.1995 , 0.562013 )( 5.2 , 0.561999 )( 5.2005 , 0.561985 )( 5.201 , 0.561971 )( 5.2015 , 0.561958 )( 5.202 , 0.561944 )( 5.2025 , 0.56193 )( 5.203 , 0.561916 )( 5.2035 , 0.561902 )( 5.204 , 0.561888 )( 5.2045 , 0.561874 )( 5.205 , 0.56186 )( 5.2055 , 0.561846 )( 5.206 , 0.561703 )( 5.2065 , 0.561125 )( 5.207 , 0.560547 )( 5.2075 , 0.559969 )( 5.208 , 0.559391 )( 5.2085 , 0.558813 )( 5.209 , 0.558235 )( 5.2095 , 0.557657 )( 5.21 , 0.558372 )( 5.2105 , 0.559269 )( 5.211 , 0.560166 )( 5.2115 , 0.561062 )( 5.212 , 0.561959 )( 5.2125 , 0.562856 )( 5.213 , 0.563752 )( 5.2135 , 0.564649 )( 5.214 , 0.565546 )( 5.2145 , 0.566442 )( 5.215 , 0.567339 )( 5.2155 , 0.568236 )( 5.216 , 0.569132 )( 5.2165 , 0.570029 )( 5.217 , 0.570739 )( 5.2175 , 0.570549 )( 5.218 , 0.570359 )( 5.2185 , 0.570169 )( 5.219 , 0.569979 )( 5.2195 , 0.569789 )( 5.22 , 0.569599 )( 5.2205 , 0.569409 )( 5.221 , 0.568333 )( 5.2215 , 0.56706 )( 5.222 , 0.565787 )( 5.2225 , 0.564514 )( 5.223 , 0.563241 )( 5.2235 , 0.561968 )( 5.224 , 0.560695 )( 5.2245 , 0.559422 )( 5.225 , 0.55815 )( 5.2255 , 0.556877 )( 5.226 , 0.555604 )( 5.2265 , 0.554331 )( 5.227 , 0.553058 )( 5.2275 , 0.551785 )( 5.228 , 0.550709 )( 5.2285 , 0.551188 )( 5.229 , 0.551667 )( 5.2295 , 0.552145 )( 5.23 , 0.552624 )( 5.2305 , 0.553103 )( 5.231 , 0.553581 )( 5.2315 , 0.55406 )( 5.232 , 0.554538 )( 5.2325 , 0.555017 )( 5.233 , 0.555496 )( 5.2335 , 0.555974 )( 5.234 , 0.556453 )( 5.2345 , 0.556932 )( 5.235 , 0.55741 )( 5.2355 , 0.557889 )( 5.236 , 0.558368 )( 5.2365 , 0.558846 )( 5.237 , 0.559325 )( 5.2375 , 0.559803 )( 5.238 , 0.560282 )( 5.2385 , 0.560761 )( 5.239 , 0.561239 )( 5.2395 , 0.561718 )( 5.24 , 0.562197 )( 5.2405 , 0.562675 )( 5.241 , 0.563154 )( 5.2415 , 0.563633 )( 5.242 , 0.564111 )( 5.2425 , 0.56459 )( 5.243 , 0.564776 )( 5.2435 , 0.564836 )( 5.244 , 0.564897 )( 5.2445 , 0.564958 )( 5.245 , 0.565019 )( 5.2455 , 0.565079 )( 5.246 , 0.56514 )( 5.2465 , 0.565201 )( 5.247 , 0.565262 )( 5.2475 , 0.565322 )( 5.248 , 0.565383 )( 5.2485 , 0.565444 )( 5.249 , 0.565504 )( 5.2495 , 0.565565 )( 5.25 , 0.565626 )( 5.2505 , 0.564467 )( 5.251 , 0.563301 )( 5.2515 , 0.562136 )( 5.252 , 0.56097 )( 5.2525 , 0.559805 )( 5.253 , 0.558639 )( 5.2535 , 0.557474 )( 5.254 , 0.557157 )( 5.2545 , 0.557313 )( 5.255 , 0.557468 )( 5.2555 , 0.557624 )( 5.256 , 0.55778 )( 5.2565 , 0.557936 )( 5.257 , 0.558092 )( 5.2575 , 0.558247 )( 5.258 , 0.558403 )( 5.2585 , 0.558559 )( 5.259 , 0.558715 )( 5.2595 , 0.558871 )( 5.26 , 0.559026 )( 5.2605 , 0.559182 )( 5.261 , 0.559338 )( 5.2615 , 0.560731 )( 5.262 , 0.562208 )( 5.2625 , 0.563685 )( 5.263 , 0.565162 )( 5.2635 , 0.566639 )( 5.264 , 0.568116 )( 5.2645 , 0.569593 )( 5.265 , 0.570498 )( 5.2655 , 0.570995 )( 5.266 , 0.571491 )( 5.2665 , 0.571988 )( 5.267 , 0.572484 )( 5.2675 , 0.572981 )( 5.268 , 0.573477 )( 5.2685 , 0.573974 )( 5.269 , 0.574471 )( 5.2695 , 0.574967 )( 5.27 , 0.575464 )( 5.2705 , 0.57596 )( 5.271 , 0.576457 )( 5.2715 , 0.576953 )( 5.272 , 0.57745 )( 5.2725 , 0.577213 )( 5.273 , 0.576874 )( 5.2735 , 0.576535 )( 5.274 , 0.576196 )( 5.2745 , 0.575856 )( 5.275 , 0.575517 )( 5.2755 , 0.575178 )( 5.276 , 0.575228 )( 5.2765 , 0.57563 )( 5.277 , 0.576032 )( 5.2775 , 0.576434 )( 5.278 , 0.576836 )( 5.2785 , 0.577238 )( 5.279 , 0.57764 )( 5.2795 , 0.578042 )( 5.28 , 0.578445 )( 5.2805 , 0.578847 )( 5.281 , 0.579249 )( 5.2815 , 0.579651 )( 5.282 , 0.580053 )( 5.2825 , 0.580455 )( 5.283 , 0.580857 )( 5.2835 , 0.581866 )( 5.284 , 0.583009 )( 5.2845 , 0.584153 )( 5.285 , 0.585296 )( 5.2855 , 0.586439 )( 5.286 , 0.587583 )( 5.2865 , 0.588726 )( 5.287 , 0.589568 )( 5.2875 , 0.590065 )( 5.288 , 0.590561 )( 5.2885 , 0.591058 )( 5.289 , 0.591554 )( 5.2895 , 0.592051 )( 5.29 , 0.592547 )( 5.2905 , 0.593044 )( 5.291 , 0.59354 )( 5.2915 , 0.594037 )( 5.292 , 0.594534 )( 5.2925 , 0.59503 )( 5.293 , 0.595527 )( 5.2935 , 0.596023 )( 5.294 , 0.59652 )( 5.2945 , 0.595943 )( 5.295 , 0.595028 )( 5.2955 , 0.594112 )( 5.296 , 0.593197 )( 5.2965 , 0.592281 )( 5.297 , 0.591366 )( 5.2975 , 0.590451 )( 5.298 , 0.589535 )( 5.2985 , 0.58862 )( 5.299 , 0.587704 )( 5.2995 , 0.586789 )( 5.3 , 0.585873 )( 5.3005 , 0.584958 )( 5.301 , 0.584043 )( 5.3015 , 0.583127 )( 5.302 , 0.582212 )( 5.3025 , 0.581296 )( 5.303 , 0.580381 )( 5.3035 , 0.579466 )( 5.304 , 0.57855 )( 5.3045 , 0.577635 )( 5.305 , 0.576719 )( 5.3055 , 0.575804 )( 5.306 , 0.574888 )( 5.3065 , 0.573973 )( 5.307 , 0.573058 )( 5.3075 , 0.572142 )( 5.308 , 0.571227 )( 5.3085 , 0.570311 )( 5.309 , 0.569585 )( 5.3095 , 0.569213 )( 5.31 , 0.56884 )( 5.3105 , 0.568468 )( 5.311 , 0.568096 )( 5.3115 , 0.567723 )( 5.312 , 0.567351 )( 5.3125 , 0.566979 )( 5.313 , 0.566606 )( 5.3135 , 0.566234 )( 5.314 , 0.565862 )( 5.3145 , 0.565489 )( 5.315 , 0.565117 )( 5.3155 , 0.564744 )( 5.316 , 0.564372 )( 5.3165 , 0.564 )( 5.317 , 0.563627 )( 5.3175 , 0.563255 )( 5.318 , 0.562883 )( 5.3185 , 0.56251 )( 5.319 , 0.562138 )( 5.3195 , 0.561766 )( 5.32 , 0.561393 )( 5.3205 , 0.561021 )( 5.321 , 0.560649 )( 5.3215 , 0.560276 )( 5.322 , 0.559904 )( 5.3225 , 0.559532 )( 5.323 , 0.559159 )( 5.3235 , 0.558787 )( 5.324 , 0.558414 )( 5.3245 , 0.558042 )( 5.325 , 0.55767 )( 5.3255 , 0.557297 )( 5.326 , 0.556925 )( 5.3265 , 0.556553 )( 5.327 , 0.55618 )( 5.3275 , 0.555808 )( 5.328 , 0.555436 )( 5.3285 , 0.555063 )( 5.329 , 0.554691 )( 5.3295 , 0.554319 )( 5.33 , 0.553946 )( 5.3305 , 0.553574 )( 5.331 , 0.553202 )( 5.3315 , 0.552829 )( 5.332 , 0.552457 )( 5.3325 , 0.552085 )( 5.333 , 0.551712 )( 5.3335 , 0.55134 )( 5.334 , 0.550967 )( 5.3345 , 0.550595 )( 5.335 , 0.550223 )( 5.3355 , 0.54985 )( 5.336 , 0.549478 )( 5.3365 , 0.549106 )( 5.337 , 0.548733 )( 5.3375 , 0.548361 )( 5.338 , 0.547989 )( 5.3385 , 0.547893 )( 5.339 , 0.548048 )( 5.3395 , 0.548202 )( 5.34 , 0.548357 )( 5.3405 , 0.548512 )( 5.341 , 0.548667 )( 5.3415 , 0.548821 )( 5.342 , 0.548976 )( 5.3425 , 0.549131 )( 5.343 , 0.549285 )( 5.3435 , 0.54944 )( 5.344 , 0.549595 )( 5.3445 , 0.54975 )( 5.345 , 0.549904 )( 5.3455 , 0.550059 )( 5.346 , 0.550214 )( 5.3465 , 0.550368 )( 5.347 , 0.550523 )( 5.3475 , 0.550678 )( 5.348 , 0.550833 )( 5.3485 , 0.550987 )( 5.349 , 0.551142 )( 5.3495 , 0.551297 )( 5.35 , 0.551451 )( 5.3505 , 0.551606 )( 5.351 , 0.551761 )( 5.3515 , 0.551916 )( 5.352 , 0.55207 )( 5.3525 , 0.552225 )( 5.353 , 0.552291 )( 5.3535 , 0.551664 )( 5.354 , 0.551037 )( 5.3545 , 0.55041 )( 5.355 , 0.549784 )( 5.3555 , 0.549157 )( 5.356 , 0.54853 )( 5.3565 , 0.547903 )( 5.357 , 0.547276 )( 5.3575 , 0.546649 )( 5.358 , 0.546022 )( 5.3585 , 0.545395 )( 5.359 , 0.544768 )( 5.3595 , 0.544142 )( 5.36 , 0.543515 )( 5.3605 , 0.543175 )( 5.361 , 0.543252 )( 5.3615 , 0.54333 )( 5.362 , 0.543407 )( 5.3625 , 0.543485 )( 5.363 , 0.543562 )( 5.3635 , 0.54364 )( 5.364 , 0.543735 )( 5.3645 , 0.544133 )( 5.365 , 0.544532 )( 5.3655 , 0.54493 )( 5.366 , 0.545329 )( 5.3665 , 0.545727 )( 5.367 , 0.546125 )( 5.3675 , 0.546524 )( 5.368 , 0.546922 )( 5.3685 , 0.547321 )( 5.369 , 0.547719 )( 5.3695 , 0.548117 )( 5.37 , 0.548516 )( 5.3705 , 0.548914 )( 5.371 , 0.549313 )( 5.3715 , 0.549066 )( 5.372 , 0.547613 )( 5.3725 , 0.546161 )( 5.373 , 0.544709 )( 5.3735 , 0.543257 )( 5.374 , 0.541805 )( 5.3745 , 0.540352 )( 5.375 , 0.5389 )( 5.3755 , 0.539357 )( 5.376 , 0.539822 )( 5.3765 , 0.540287 )( 5.377 , 0.540752 )( 5.3775 , 0.541217 )( 5.378 , 0.541682 )( 5.3785 , 0.542147 )( 5.379 , 0.542612 )( 5.3795 , 0.543077 )( 5.38 , 0.543541 )( 5.3805 , 0.544006 )( 5.381 , 0.544471 )( 5.3815 , 0.544936 )( 5.382 , 0.545401 )( 5.3825 , 0.545626 )( 5.383 , 0.545263 )( 5.3835 , 0.544899 )( 5.384 , 0.544536 )( 5.3845 , 0.544172 )( 5.385 , 0.543809 )( 5.3855 , 0.543445 )( 5.386 , 0.543082 )( 5.3865 , 0.5424 )( 5.387 , 0.541697 )( 5.3875 , 0.540994 )( 5.388 , 0.540291 )( 5.3885 , 0.539588 )( 5.389 , 0.538886 )( 5.3895 , 0.538183 )( 5.39 , 0.53748 )( 5.3905 , 0.536777 )( 5.391 , 0.536074 )( 5.3915 , 0.535371 )( 5.392 , 0.534668 )( 5.3925 , 0.533965 )( 5.393 , 0.533262 )( 5.3935 , 0.532745 )( 5.394 , 0.532845 )( 5.3945 , 0.532945 )( 5.395 , 0.533045 )( 5.3955 , 0.533145 )( 5.396 , 0.533245 )( 5.3965 , 0.533345 )( 5.397 , 0.533445 )( 5.3975 , 0.533265 )( 5.398 , 0.533046 )( 5.3985 , 0.532828 )( 5.399 , 0.532609 )( 5.3995 , 0.532391 )( 5.4 , 0.532173 )( 5.4005 , 0.531954 )( 5.401 , 0.531736 )( 5.4015 , 0.531517 )( 5.402 , 0.531299 )( 5.4025 , 0.53108 )( 5.403 , 0.530862 )( 5.4035 , 0.530643 )( 5.404 , 0.530425 )( 5.4045 , 0.530421 )( 5.405 , 0.53145 )( 5.4055 , 0.532478 )( 5.406 , 0.533506 )( 5.4065 , 0.534534 )( 5.407 , 0.535562 )( 5.4075 , 0.53659 )( 5.408 , 0.537618 )( 5.4085 , 0.537813 )( 5.409 , 0.537824 )( 5.4095 , 0.537835 )( 5.41 , 0.537847 )( 5.4105 , 0.537858 )( 5.411 , 0.53787 )( 5.4115 , 0.537881 )( 5.412 , 0.537892 )( 5.4125 , 0.537904 )( 5.413 , 0.537915 )( 5.4135 , 0.537927 )( 5.414 , 0.537938 )( 5.4145 , 0.537949 )( 5.415 , 0.537961 )( 5.4155 , 0.537857 )( 5.416 , 0.536851 )( 5.4165 , 0.535846 )( 5.417 , 0.534841 )( 5.4175 , 0.533836 )( 5.418 , 0.532831 )( 5.4185 , 0.531826 )( 5.419 , 0.53082 )( 5.4195 , 0.530681 )( 5.42 , 0.530814 )( 5.4205 , 0.530948 )( 5.421 , 0.531081 )( 5.4215 , 0.531214 )( 5.422 , 0.531347 )( 5.4225 , 0.53148 )( 5.423 , 0.531614 )( 5.4235 , 0.531747 )( 5.424 , 0.53188 )( 5.4245 , 0.532013 )( 5.425 , 0.532146 )( 5.4255 , 0.53228 )( 5.426 , 0.532413 )( 5.4265 , 0.532592 )( 5.427 , 0.533553 )( 5.4275 , 0.534515 )( 5.428 , 0.535477 )( 5.4285 , 0.536439 )( 5.429 , 0.537401 )( 5.4295 , 0.538362 )( 5.43 , 0.539324 )( 5.4305 , 0.539308 )( 5.431 , 0.538877 )( 5.4315 , 0.538446 )( 5.432 , 0.538015 )( 5.4325 , 0.537584 )( 5.433 , 0.537153 )( 5.4335 , 0.536722 )( 5.434 , 0.536291 )( 5.4345 , 0.53586 )( 5.435 , 0.535429 )( 5.4355 , 0.534998 )( 5.436 , 0.534567 )( 5.4365 , 0.534136 )( 5.437 , 0.533705 )( 5.4375 , 0.533274 )( 5.438 , 0.532755 )( 5.4385 , 0.532237 )( 5.439 , 0.531718 )( 5.4395 , 0.5312 )( 5.44 , 0.530681 )( 5.4405 , 0.530162 )( 5.441 , 0.529644 )( 5.4415 , 0.530258 )( 5.442 , 0.531499 )( 5.4425 , 0.532741 )( 5.443 , 0.533982 )( 5.4435 , 0.535224 )( 5.444 , 0.536465 )( 5.4445 , 0.537707 )( 5.445 , 0.538949 )( 5.4455 , 0.54019 )( 5.446 , 0.541432 )( 5.4465 , 0.542673 )( 5.447 , 0.543915 )( 5.4475 , 0.545156 )( 5.448 , 0.546398 )( 5.4485 , 0.547639 )( 5.449 , 0.547475 )( 5.4495 , 0.547216 )( 5.45 , 0.546958 )( 5.4505 , 0.546699 )( 5.451 , 0.546441 )( 5.4515 , 0.546182 )( 5.452 , 0.545924 )( 5.4525 , 0.545534 )( 5.453 , 0.545052 )( 5.4535 , 0.54457 )( 5.454 , 0.544088 )( 5.4545 , 0.543605 )( 5.455 , 0.543123 )( 5.4555 , 0.542641 )( 5.456 , 0.542159 )( 5.4565 , 0.541676 )( 5.457 , 0.541194 )( 5.4575 , 0.540712 )( 5.458 , 0.54023 )( 5.4585 , 0.539747 )( 5.459 , 0.539265 )( 5.4595 , 0.538783 )( 5.46 , 0.540479 )( 5.4605 , 0.542475 )( 5.461 , 0.544471 )( 5.4615 , 0.546467 )( 5.462 , 0.548464 )( 5.4625 , 0.55046 )( 5.463 , 0.552456 )( 5.4635 , 0.553096 )( 5.464 , 0.552513 )( 5.4645 , 0.55193 )( 5.465 , 0.551347 )( 5.4655 , 0.551475 )( 5.466 , 0.551729 )( 5.4665 , 0.551983 )( 5.467 , 0.552237 )( 5.4675 , 0.552491 )( 5.468 , 0.552745 )( 5.4685 , 0.553 )( 5.469 , 0.553669 )( 5.4695 , 0.554761 )( 5.47 , 0.555852 )( 5.4705 , 0.556944 )( 5.471 , 0.557613 )( 5.4715 , 0.55819 )( 5.472 , 0.558766 )( 5.4725 , 0.559343 )( 5.473 , 0.55992 )( 5.4735 , 0.560496 )( 5.474 , 0.561073 )( 5.4745 , 0.56165 )( 5.475 , 0.562226 )( 5.4755 , 0.562803 )( 5.476 , 0.56338 )( 5.4765 , 0.563956 )( 5.477 , 0.564533 )( 5.4775 , 0.565109 )( 5.478 , 0.565569 )( 5.4785 , 0.565124 )( 5.479 , 0.564679 )( 5.4795 , 0.564234 )( 5.48 , 0.563789 )( 5.4805 , 0.563343 )( 5.481 , 0.562898 )( 5.4815 , 0.562453 )( 5.482 , 0.562008 )( 5.4825 , 0.561562 )( 5.483 , 0.561117 )( 5.4835 , 0.560672 )( 5.484 , 0.560227 )( 5.4845 , 0.559782 )( 5.485 , 0.559336 )( 5.4855 , 0.558891 )( 5.486 , 0.558446 )( 5.4865 , 0.558001 )( 5.487 , 0.557555 )( 5.4875 , 0.55711 )( 5.488 , 0.556665 )( 5.4885 , 0.55622 )( 5.489 , 0.555775 )( 5.4895 , 0.555329 )( 5.49 , 0.554884 )( 5.4905 , 0.554439 )( 5.491 , 0.553994 )( 5.4915 , 0.553549 )( 5.492 , 0.553103 )( 5.4925 , 0.552658 )( 5.493 , 0.552418 )( 5.4935 , 0.552264 )( 5.494 , 0.55211 )( 5.4945 , 0.551956 )( 5.495 , 0.551803 )( 5.4955 , 0.551649 )( 5.496 , 0.551495 )( 5.4965 , 0.551341 )( 5.497 , 0.551188 )( 5.4975 , 0.551034 )( 5.498 , 0.55088 )( 5.4985 , 0.550726 )( 5.499 , 0.550573 )( 5.4995 , 0.550419 )( 5.5 , 0.550265 )( 5.5005 , 0.550534 )( 5.501 , 0.550804 )( 5.5015 , 0.551075 )( 5.502 , 0.551345 )( 5.5025 , 0.551615 )( 5.503 , 0.551886 )( 5.5035 , 0.552156 )( 5.504 , 0.552427 )( 5.5045 , 0.552697 )( 5.505 , 0.552967 )( 5.5055 , 0.553238 )( 5.506 , 0.553508 )( 5.5065 , 0.553778 )( 5.507 , 0.554049 )( 5.5075 , 0.554319 )( 5.508 , 0.55459 )( 5.5085 , 0.55486 )( 5.509 , 0.55513 )( 5.5095 , 0.555401 )( 5.51 , 0.555671 )( 5.5105 , 0.555941 )( 5.511 , 0.556212 )( 5.5115 , 0.556482 )( 5.512 , 0.556752 )( 5.5125 , 0.557023 )( 5.513 , 0.557293 )( 5.5135 , 0.557564 )( 5.514 , 0.557834 )( 5.5145 , 0.558104 )( 5.515 , 0.558197 )( 5.5155 , 0.558162 )( 5.516 , 0.558128 )( 5.5165 , 0.558094 )( 5.517 , 0.55806 )( 5.5175 , 0.558026 )( 5.518 , 0.557992 )( 5.5185 , 0.557958 )( 5.519 , 0.557924 )( 5.5195 , 0.557889 )( 5.52 , 0.557855 )( 5.5205 , 0.557821 )( 5.521 , 0.557787 )( 5.5215 , 0.557753 )( 5.522 , 0.557719 )( 5.5225 , 0.557548 )( 5.523 , 0.557358 )( 5.5235 , 0.557168 )( 5.524 , 0.556978 )( 5.5245 , 0.556788 )( 5.525 , 0.556598 )( 5.5255 , 0.556409 )( 5.526 , 0.556219 )( 5.5265 , 0.556029 )( 5.527 , 0.555839 )( 5.5275 , 0.555649 )( 5.528 , 0.555459 )( 5.5285 , 0.555269 )( 5.529 , 0.555079 )( 5.5295 , 0.55489 )( 5.53 , 0.5547 )( 5.5305 , 0.55451 )( 5.531 , 0.55432 )( 5.5315 , 0.55413 )( 5.532 , 0.55394 )( 5.5325 , 0.55375 )( 5.533 , 0.55356 )( 5.5335 , 0.553371 )( 5.534 , 0.553181 )( 5.5345 , 0.552991 )( 5.535 , 0.552801 )( 5.5355 , 0.552611 )( 5.536 , 0.552421 )( 5.5365 , 0.552231 )( 5.537 , 0.552196 )( 5.5375 , 0.552337 )( 5.538 , 0.552478 )( 5.5385 , 0.55262 )( 5.539 , 0.552761 )( 5.5395 , 0.552902 )( 5.54 , 0.553043 )( 5.5405 , 0.553184 )( 5.541 , 0.553325 )( 5.5415 , 0.553466 )( 5.542 , 0.553607 )( 5.5425 , 0.553748 )( 5.543 , 0.553889 )( 5.5435 , 0.55403 )( 5.544 , 0.554172 )( 5.5445 , 0.554352 )( 5.545 , 0.554545 )( 5.5455 , 0.554738 )( 5.546 , 0.554931 )( 5.5465 , 0.555125 )( 5.547 , 0.555318 )( 5.5475 , 0.555511 )( 5.548 , 0.555704 )( 5.5485 , 0.555897 )( 5.549 , 0.55609 )( 5.5495 , 0.556283 )( 5.55 , 0.556476 )( 5.5505 , 0.556669 )( 5.551 , 0.556862 )( 5.5515 , 0.557055 )( 5.552 , 0.557248 )( 5.5525 , 0.557441 )( 5.553 , 0.557635 )( 5.5535 , 0.557828 )( 5.554 , 0.558021 )( 5.5545 , 0.558214 )( 5.555 , 0.558407 )( 5.5555 , 0.5586 )( 5.556 , 0.558793 )( 5.5565 , 0.558986 )( 5.557 , 0.559179 )( 5.5575 , 0.559372 )( 5.558 , 0.559565 )( 5.5585 , 0.559758 )( 5.559 , 0.559911 )( 5.5595 , 0.559988 )( 5.56 , 0.560065 )( 5.5605 , 0.560142 )( 5.561 , 0.560219 )( 5.5615 , 0.560296 )( 5.562 , 0.560373 )( 5.5625 , 0.56045 )( 5.563 , 0.560527 )( 5.5635 , 0.560604 )( 5.564 , 0.560681 )( 5.5645 , 0.560758 )( 5.565 , 0.560835 )( 5.5655 , 0.560912 )( 5.566 , 0.560989 )( 5.5665 , 0.560919 )( 5.567 , 0.560767 )( 5.5675 , 0.560616 )( 5.568 , 0.560465 )( 5.5685 , 0.560313 )( 5.569 , 0.560162 )( 5.5695 , 0.560011 )( 5.57 , 0.559859 )( 5.5705 , 0.559708 )( 5.571 , 0.559556 )( 5.5715 , 0.559405 )( 5.572 , 0.559254 )( 5.5725 , 0.559102 )( 5.573 , 0.558951 )( 5.5735 , 0.5588 )( 5.574 , 0.558648 )( 5.5745 , 0.558497 )( 5.575 , 0.558345 )( 5.5755 , 0.558194 )( 5.576 , 0.558043 )( 5.5765 , 0.557891 )( 5.577 , 0.55774 )( 5.5775 , 0.557589 )( 5.578 , 0.557437 )( 5.5785 , 0.557286 )( 5.579 , 0.557135 )( 5.5795 , 0.556983 )( 5.58 , 0.556832 )( 5.5805 , 0.55668 )( 5.581 , 0.556473 )( 5.5815 , 0.556081 )( 5.582 , 0.555689 )( 5.5825 , 0.555297 )( 5.583 , 0.554905 )( 5.5835 , 0.554513 )( 5.584 , 0.55412 )( 5.5845 , 0.553728 )( 5.585 , 0.553336 )( 5.5855 , 0.552944 )( 5.586 , 0.552552 )( 5.5865 , 0.55216 )( 5.587 , 0.551768 )( 5.5875 , 0.551376 )( 5.588 , 0.550984 )( 5.5885 , 0.550949 )( 5.589 , 0.551235 )( 5.5895 , 0.551521 )( 5.59 , 0.551807 )( 5.5905 , 0.552093 )( 5.591 , 0.552379 )( 5.5915 , 0.552665 )( 5.592 , 0.552951 )( 5.5925 , 0.553237 )( 5.593 , 0.553523 )( 5.5935 , 0.553809 )( 5.594 , 0.554095 )( 5.5945 , 0.554381 )( 5.595 , 0.554668 )( 5.5955 , 0.554954 )( 5.596 , 0.55524 )( 5.5965 , 0.555526 )( 5.597 , 0.555812 )( 5.5975 , 0.556098 )( 5.598 , 0.556384 )( 5.5985 , 0.55667 )( 5.599 , 0.556956 )( 5.5995 , 0.557242 )( 5.6 , 0.557528 )( 5.6005 , 0.557814 )( 5.601 , 0.5581 )( 5.6015 , 0.558386 )( 5.602 , 0.558672 )( 5.6025 , 0.558958 )( 5.603 , 0.559231 )( 5.6035 , 0.559401 )( 5.604 , 0.559571 )( 5.6045 , 0.55974 )( 5.605 , 0.55991 )( 5.6055 , 0.56008 )( 5.606 , 0.56025 )( 5.6065 , 0.56042 )( 5.607 , 0.560589 )( 5.6075 , 0.560759 )( 5.608 , 0.560929 )( 5.6085 , 0.561099 )( 5.609 , 0.561269 )( 5.6095 , 0.561438 )( 5.61 , 0.561608 )( 5.6105 , 0.561664 )( 5.611 , 0.561555 )( 5.6115 , 0.561446 )( 5.612 , 0.561337 )( 5.6125 , 0.561228 )( 5.613 , 0.561119 )( 5.6135 , 0.561011 )( 5.614 , 0.560883 )( 5.6145 , 0.560446 )( 5.615 , 0.560009 )( 5.6155 , 0.559572 )( 5.616 , 0.559135 )( 5.6165 , 0.558697 )( 5.617 , 0.55826 )( 5.6175 , 0.557823 )( 5.618 , 0.557386 )( 5.6185 , 0.556949 )( 5.619 , 0.556512 )( 5.6195 , 0.556075 )( 5.62 , 0.555637 )( 5.6205 , 0.5552 )( 5.621 , 0.554763 )( 5.6215 , 0.554608 )( 5.622 , 0.554977 )( 5.6225 , 0.555345 )( 5.623 , 0.555713 )( 5.6235 , 0.556082 )( 5.624 , 0.55645 )( 5.6245 , 0.556818 )( 5.625 , 0.557187 )( 5.6255 , 0.558015 )( 5.626 , 0.558845 )( 5.6265 , 0.559675 )( 5.627 , 0.560505 )( 5.6275 , 0.561335 )( 5.628 , 0.562165 )( 5.6285 , 0.562994 )( 5.629 , 0.563824 )( 5.6295 , 0.564654 )( 5.63 , 0.565484 )( 5.6305 , 0.566314 )( 5.631 , 0.567144 )( 5.6315 , 0.567973 )( 5.632 , 0.568803 )( 5.6325 , 0.569243 )( 5.633 , 0.568735 )( 5.6335 , 0.568227 )( 5.634 , 0.567719 )( 5.6345 , 0.567212 )( 5.635 , 0.566704 )( 5.6355 , 0.566196 )( 5.636 , 0.565688 )( 5.6365 , 0.56518 )( 5.637 , 0.564672 )( 5.6375 , 0.564165 )( 5.638 , 0.563657 )( 5.6385 , 0.563149 )( 5.639 , 0.562641 )( 5.6395 , 0.562133 )( 5.64 , 0.561626 )( 5.6405 , 0.561118 )( 5.641 , 0.56061 )( 5.6415 , 0.560102 )( 5.642 , 0.559594 )( 5.6425 , 0.559086 )( 5.643 , 0.558579 )( 5.6435 , 0.558071 )( 5.644 , 0.557563 )( 5.6445 , 0.557055 )( 5.645 , 0.556547 )( 5.6455 , 0.55604 )( 5.646 , 0.555532 )( 5.6465 , 0.555024 )( 5.647 , 0.554516 )( 5.6475 , 0.554436 )( 5.648 , 0.554415 )( 5.6485 , 0.554394 )( 5.649 , 0.554373 )( 5.6495 , 0.554351 )( 5.65 , 0.55433 )( 5.6505 , 0.554309 )( 5.651 , 0.554287 )( 5.6515 , 0.554266 )( 5.652 , 0.554245 )( 5.6525 , 0.554224 )( 5.653 , 0.554202 )( 5.6535 , 0.554181 )( 5.654 , 0.55416 )( 5.6545 , 0.554189 )( 5.655 , 0.554455 )( 5.6555 , 0.554722 )( 5.656 , 0.554988 )( 5.6565 , 0.555255 )( 5.657 , 0.555521 )( 5.6575 , 0.555788 )( 5.658 , 0.556054 )( 5.6585 , 0.556321 )( 5.659 , 0.556587 )( 5.6595 , 0.556854 )( 5.66 , 0.557121 )( 5.6605 , 0.557387 )( 5.661 , 0.557654 )( 5.6615 , 0.55792 )( 5.662 , 0.558187 )( 5.6625 , 0.558453 )( 5.663 , 0.55872 )( 5.6635 , 0.558986 )( 5.664 , 0.559253 )( 5.6645 , 0.559519 )( 5.665 , 0.559786 )( 5.6655 , 0.560052 )( 5.666 , 0.560319 )( 5.6665 , 0.560585 )( 5.667 , 0.560852 )( 5.6675 , 0.561118 )( 5.668 , 0.561385 )( 5.6685 , 0.561652 )( 5.669 , 0.561918 )( 5.6695 , 0.562177 )( 5.67 , 0.562434 )( 5.6705 , 0.562691 )( 5.671 , 0.562948 )( 5.6715 , 0.563205 )( 5.672 , 0.563461 )( 5.6725 , 0.563718 )( 5.673 , 0.563975 )( 5.6735 , 0.564232 )( 5.674 , 0.564489 )( 5.6745 , 0.564746 )( 5.675 , 0.565003 )( 5.6755 , 0.565259 )( 5.676 , 0.565516 )( 5.6765 , 0.565704 )( 5.677 , 0.564741 )( 5.6775 , 0.563779 )( 5.678 , 0.562816 )( 5.6785 , 0.561853 )( 5.679 , 0.56089 )( 5.6795 , 0.559927 )( 5.68 , 0.558965 )( 5.6805 , 0.558283 )( 5.681 , 0.557721 )( 5.6815 , 0.557158 )( 5.682 , 0.556596 )( 5.6825 , 0.556033 )( 5.683 , 0.555471 )( 5.6835 , 0.554908 )( 5.684 , 0.554346 )( 5.6845 , 0.553783 )( 5.685 , 0.553221 )( 5.6855 , 0.552658 )( 5.686 , 0.552096 )( 5.6865 , 0.551533 )( 5.687 , 0.55097 )( 5.6875 , 0.550408 )( 5.688 , 0.55089 )( 5.6885 , 0.551374 )( 5.689 , 0.551857 )( 5.6895 , 0.552341 )( 5.69 , 0.552825 )( 5.6905 , 0.553309 )( 5.691 , 0.553793 )( 5.6915 , 0.553532 )( 5.692 , 0.552861 )( 5.6925 , 0.55219 )( 5.693 , 0.551519 )( 5.6935 , 0.550848 )( 5.694 , 0.550177 )( 5.6945 , 0.549506 )( 5.695 , 0.548835 )( 5.6955 , 0.548164 )( 5.696 , 0.547493 )( 5.6965 , 0.546822 )( 5.697 , 0.546151 )( 5.6975 , 0.54548 )( 5.698 , 0.544809 )( 5.6985 , 0.544138 )( 5.699 , 0.54446 )( 5.6995 , 0.544846 )( 5.7 , 0.545233 )( 5.7005 , 0.545619 )( 5.701 , 0.546006 )( 5.7015 , 0.546392 )( 5.702 , 0.546779 )( 5.7025 , 0.547165 )( 5.703 , 0.547552 )( 5.7035 , 0.547938 )( 5.704 , 0.548325 )( 5.7045 , 0.548711 )( 5.705 , 0.549098 )( 5.7055 , 0.549484 )( 5.706 , 0.549871 )( 5.7065 , 0.550257 )( 5.707 , 0.550644 )( 5.7075 , 0.55103 )( 5.708 , 0.551417 )( 5.7085 , 0.551803 )( 5.709 , 0.55219 )( 5.7095 , 0.552576 )( 5.71 , 0.552963 )( 5.7105 , 0.553349 )( 5.711 , 0.553736 )( 5.7115 , 0.554122 )( 5.712 , 0.554509 )( 5.7125 , 0.554895 )( 5.713 , 0.555282 )( 5.7135 , 0.555948 )( 5.714 , 0.556865 )( 5.7145 , 0.557781 )( 5.715 , 0.558698 )( 5.7155 , 0.559615 )( 5.716 , 0.560531 )( 5.7165 , 0.561448 )( 5.717 , 0.562365 )( 5.7175 , 0.563281 )( 5.718 , 0.564198 )( 5.7185 , 0.565114 )( 5.719 , 0.566031 )( 5.7195 , 0.566948 )( 5.72 , 0.567864 )( 5.7205 , 0.568781 )( 5.721 , 0.568196 )( 5.7215 , 0.567286 )( 5.722 , 0.566376 )( 5.7225 , 0.565465 )( 5.723 , 0.564555 )( 5.7235 , 0.563644 )( 5.724 , 0.562734 )( 5.7245 , 0.561823 )( 5.725 , 0.560913 )( 5.7255 , 0.560002 )( 5.726 , 0.559092 )( 5.7265 , 0.558182 )( 5.727 , 0.557271 )( 5.7275 , 0.556361 )( 5.728 , 0.55545 )( 5.7285 , 0.55454 )( 5.729 , 0.553629 )( 5.7295 , 0.552719 )( 5.73 , 0.551808 )( 5.7305 , 0.550898 )( 5.731 , 0.549988 )( 5.7315 , 0.549077 )( 5.732 , 0.548167 )( 5.7325 , 0.547256 )( 5.733 , 0.546346 )( 5.7335 , 0.545435 )( 5.734 , 0.544525 )( 5.7345 , 0.543614 )( 5.735 , 0.542704 )( 5.7355 , 0.54224 )( 5.736 , 0.542418 )( 5.7365 , 0.542596 )( 5.737 , 0.542774 )( 5.7375 , 0.542951 )( 5.738 , 0.543129 )( 5.7385 , 0.543307 )( 5.739 , 0.543485 )( 5.7395 , 0.543663 )( 5.74 , 0.543841 )( 5.7405 , 0.544019 )( 5.741 , 0.544197 )( 5.7415 , 0.544375 )( 5.742 , 0.544553 )( 5.7425 , 0.544731 )( 5.743 , 0.545188 )( 5.7435 , 0.545762 )( 5.744 , 0.546336 )( 5.7445 , 0.54691 )( 5.745 , 0.547484 )( 5.7455 , 0.548058 )( 5.746 , 0.548632 )( 5.7465 , 0.549207 )( 5.747 , 0.549781 )( 5.7475 , 0.550355 )( 5.748 , 0.550929 )( 5.7485 , 0.551503 )( 5.749 , 0.552077 )( 5.7495 , 0.552651 )( 5.75 , 0.553226 )( 5.7505 , 0.5538 )( 5.751 , 0.554374 )( 5.7515 , 0.554948 )( 5.752 , 0.555522 )( 5.7525 , 0.556096 )( 5.753 , 0.55667 )( 5.7535 , 0.557245 )( 5.754 , 0.557819 )( 5.7545 , 0.558393 )( 5.755 , 0.558967 )( 5.7555 , 0.559541 )( 5.756 , 0.560115 )( 5.7565 , 0.560689 )( 5.757 , 0.561264 )( 5.7575 , 0.561638 )( 5.758 , 0.561528 )( 5.7585 , 0.561418 )( 5.759 , 0.561309 )( 5.7595 , 0.561199 )( 5.76 , 0.56109 )( 5.7605 , 0.56098 )( 5.761 , 0.56087 )( 5.7615 , 0.560761 )( 5.762 , 0.560651 )( 5.7625 , 0.560541 )( 5.763 , 0.560432 )( 5.7635 , 0.560322 )( 5.764 , 0.560212 )( 5.7645 , 0.560103 )( 5.765 , 0.560061 )( 5.7655 , 0.560068 )( 5.766 , 0.560075 )( 5.7665 , 0.560082 )( 5.767 , 0.560089 )( 5.7675 , 0.560096 )( 5.768 , 0.560103 )( 5.7685 , 0.560109 )( 5.769 , 0.560116 )( 5.7695 , 0.560123 )( 5.77 , 0.56013 )( 5.7705 , 0.560137 )( 5.771 , 0.560144 )( 5.7715 , 0.560151 )( 5.772 , 0.560157 )( 5.7725 , 0.560164 )( 5.773 , 0.560171 )( 5.7735 , 0.560178 )( 5.774 , 0.560185 )( 5.7745 , 0.560192 )( 5.775 , 0.560199 )( 5.7755 , 0.560205 )( 5.776 , 0.560212 )( 5.7765 , 0.560219 )( 5.777 , 0.560226 )( 5.7775 , 0.560233 )( 5.778 , 0.56024 )( 5.7785 , 0.560247 )( 5.779 , 0.560254 )( 5.7795 , 0.56022 )( 5.78 , 0.559999 )( 5.7805 , 0.559778 )( 5.781 , 0.559557 )( 5.7815 , 0.559336 )( 5.782 , 0.559115 )( 5.7825 , 0.558894 )( 5.783 , 0.558673 )( 5.7835 , 0.558451 )( 5.784 , 0.55823 )( 5.7845 , 0.558009 )( 5.785 , 0.557788 )( 5.7855 , 0.557567 )( 5.786 , 0.557346 )( 5.7865 , 0.557125 )( 5.787 , 0.556947 )( 5.7875 , 0.55682 )( 5.788 , 0.556692 )( 5.7885 , 0.556564 )( 5.789 , 0.556436 )( 5.7895 , 0.556309 )( 5.79 , 0.556181 )( 5.7905 , 0.55623 )( 5.791 , 0.557626 )( 5.7915 , 0.559022 )( 5.792 , 0.560418 )( 5.7925 , 0.561814 )( 5.793 , 0.56321 )( 5.7935 , 0.564606 )( 5.794 , 0.566002 )( 5.7945 , 0.567398 )( 5.795 , 0.568794 )( 5.7955 , 0.57019 )( 5.796 , 0.571586 )( 5.7965 , 0.572982 )( 5.797 , 0.574378 )( 5.7975 , 0.575774 )( 5.798 , 0.57628 )( 5.7985 , 0.575507 )( 5.799 , 0.574734 )( 5.7995 , 0.573962 )( 5.8 , 0.573189 )( 5.8005 , 0.572417 )( 5.801 , 0.571644 )( 5.8015 , 0.570843 )( 5.802 , 0.569581 )( 5.8025 , 0.56832 )( 5.803 , 0.567058 )( 5.8035 , 0.565796 )( 5.804 , 0.564534 )( 5.8045 , 0.563273 )( 5.805 , 0.562011 )( 5.8055 , 0.560749 )( 5.806 , 0.559487 )( 5.8065 , 0.558226 )( 5.807 , 0.556964 )( 5.8075 , 0.555702 )( 5.808 , 0.55444 )( 5.8085 , 0.553179 )( 5.809 , 0.552342 )( 5.8095 , 0.552291 )( 5.81 , 0.552239 )( 5.8105 , 0.552187 )( 5.811 , 0.552136 )( 5.8115 , 0.552084 )( 5.812 , 0.552032 )( 5.8125 , 0.55198 )( 5.813 , 0.552929 )( 5.8135 , 0.553879 )( 5.814 , 0.554829 )( 5.8145 , 0.555778 )( 5.815 , 0.556728 )( 5.8155 , 0.557678 )( 5.816 , 0.558628 )( 5.8165 , 0.559577 )( 5.817 , 0.560527 )( 5.8175 , 0.561477 )( 5.818 , 0.562427 )( 5.8185 , 0.563376 )( 5.819 , 0.564326 )( 5.8195 , 0.565276 )( 5.82 , 0.566589 )( 5.8205 , 0.568782 )( 5.821 , 0.570974 )( 5.8215 , 0.573166 )( 5.822 , 0.575358 )( 5.8225 , 0.57755 )( 5.823 , 0.579743 )( 5.8235 , 0.581935 )( 5.824 , 0.581201 )( 5.8245 , 0.58028 )( 5.825 , 0.579359 )( 5.8255 , 0.578438 )( 5.826 , 0.577517 )( 5.8265 , 0.576596 )( 5.827 , 0.575675 )( 5.8275 , 0.574754 )( 5.828 , 0.573833 )( 5.8285 , 0.572912 )( 5.829 , 0.571991 )( 5.8295 , 0.57107 )( 5.83 , 0.570149 )( 5.8305 , 0.569228 )( 5.831 , 0.568604 )( 5.8315 , 0.568948 )( 5.832 , 0.569292 )( 5.8325 , 0.569637 )( 5.833 , 0.569981 )( 5.8335 , 0.570325 )( 5.834 , 0.570669 )( 5.8345 , 0.571014 )( 5.835 , 0.570813 )( 5.8355 , 0.570538 )( 5.836 , 0.570264 )( 5.8365 , 0.56999 )( 5.837 , 0.569716 )( 5.8375 , 0.569441 )( 5.838 , 0.569167 )( 5.8385 , 0.568893 )( 5.839 , 0.568619 )( 5.8395 , 0.568344 )( 5.84 , 0.56807 )( 5.8405 , 0.567796 )( 5.841 , 0.567522 )( 5.8415 , 0.567247 )( 5.842 , 0.566928 )( 5.8425 , 0.566397 )( 5.843 , 0.565867 )( 5.8435 , 0.565336 )( 5.844 , 0.564805 )( 5.8445 , 0.564274 )( 5.845 , 0.563743 )( 5.8455 , 0.563213 )( 5.846 , 0.56342 )( 5.8465 , 0.563786 )( 5.847 , 0.564152 )( 5.8475 , 0.564518 )( 5.848 , 0.564884 )( 5.8485 , 0.56525 )( 5.849 , 0.565616 )( 5.8495 , 0.565982 )( 5.85 , 0.566348 )( 5.8505 , 0.566714 )( 5.851 , 0.56708 )( 5.8515 , 0.567446 )( 5.852 , 0.567812 )( 5.8525 , 0.568178 )( 5.853 , 0.568495 )( 5.8535 , 0.568444 )( 5.854 , 0.568393 )( 5.8545 , 0.568342 )( 5.855 , 0.56829 )( 5.8555 , 0.568239 )( 5.856 , 0.568188 )( 5.8565 , 0.568137 )( 5.857 , 0.568086 )( 5.8575 , 0.568035 )( 5.858 , 0.567984 )( 5.8585 , 0.567933 )( 5.859 , 0.567881 )( 5.8595 , 0.56783 )( 5.86 , 0.567779 )( 5.8605 , 0.567728 )( 5.861 , 0.567677 )( 5.8615 , 0.567626 )( 5.862 , 0.567575 )( 5.8625 , 0.567524 )( 5.863 , 0.567472 )( 5.8635 , 0.567421 )( 5.864 , 0.56737 )( 5.8645 , 0.567319 )( 5.865 , 0.567268 )( 5.8655 , 0.567217 )( 5.866 , 0.567166 )( 5.8665 , 0.567115 )( 5.867 , 0.567063 )( 5.8675 , 0.567012 )( 5.868 , 0.566981 )( 5.8685 , 0.566957 )( 5.869 , 0.566934 )( 5.8695 , 0.566911 )( 5.87 , 0.566887 )( 5.8705 , 0.566864 )( 5.871 , 0.566841 )( 5.8715 , 0.566817 )( 5.872 , 0.566794 )( 5.8725 , 0.566771 )( 5.873 , 0.566747 )( 5.8735 , 0.566724 )( 5.874 , 0.566701 )( 5.8745 , 0.566677 )( 5.875 , 0.566654 )( 5.8755 , 0.566749 )( 5.876 , 0.566843 )( 5.8765 , 0.566938 )( 5.877 , 0.567033 )( 5.8775 , 0.567127 )( 5.878 , 0.567222 )( 5.8785 , 0.567317 )( 5.879 , 0.567412 )( 5.8795 , 0.567506 )( 5.88 , 0.567601 )( 5.8805 , 0.567696 )( 5.881 , 0.56779 )( 5.8815 , 0.567885 )( 5.882 , 0.56798 )( 5.8825 , 0.568074 )( 5.883 , 0.568169 )( 5.8835 , 0.568264 )( 5.884 , 0.568358 )( 5.8845 , 0.568453 )( 5.885 , 0.568548 )( 5.8855 , 0.568643 )( 5.886 , 0.568737 )( 5.8865 , 0.568832 )( 5.887 , 0.568927 )( 5.8875 , 0.569021 )( 5.888 , 0.569116 )( 5.8885 , 0.569211 )( 5.889 , 0.569305 )( 5.8895 , 0.5694 )( 5.89 , 0.569734 )( 5.8905 , 0.570237 )( 5.891 , 0.57074 )( 5.8915 , 0.571242 )( 5.892 , 0.571745 )( 5.8925 , 0.572248 )( 5.893 , 0.57275 )( 5.8935 , 0.573253 )( 5.894 , 0.573756 )( 5.8945 , 0.574258 )( 5.895 , 0.574761 )( 5.8955 , 0.575264 )( 5.896 , 0.575766 )( 5.8965 , 0.576269 )( 5.897 , 0.576772 )( 5.8975 , 0.576075 )( 5.898 , 0.575217 )( 5.8985 , 0.57436 )( 5.899 , 0.573502 )( 5.8995 , 0.572645 )( 5.9 , 0.571787 )( 5.9005 , 0.570929 )( 5.901 , 0.570072 )( 5.9015 , 0.569214 )( 5.902 , 0.568357 )( 5.9025 , 0.567499 )( 5.903 , 0.566641 )( 5.9035 , 0.565784 )( 5.904 , 0.564926 )( 5.9045 , 0.564069 )( 5.905 , 0.563211 )( 5.9055 , 0.562353 )( 5.906 , 0.561496 )( 5.9065 , 0.560638 )( 5.907 , 0.559781 )( 5.9075 , 0.558923 )( 5.908 , 0.558065 )( 5.9085 , 0.557208 )( 5.909 , 0.55635 )( 5.9095 , 0.555493 )( 5.91 , 0.554635 )( 5.9105 , 0.553777 )( 5.911 , 0.55292 )( 5.9115 , 0.552062 )( 5.912 , 0.551608 )( 5.9125 , 0.551609 )( 5.913 , 0.551609 )( 5.9135 , 0.55161 )( 5.914 , 0.55161 )( 5.9145 , 0.551611 )( 5.915 , 0.551611 )( 5.9155 , 0.551612 )( 5.916 , 0.551612 )( 5.9165 , 0.551613 )( 5.917 , 0.551613 )( 5.9175 , 0.551614 )( 5.918 , 0.551615 )( 5.9185 , 0.551615 )( 5.919 , 0.551616 )( 5.9195 , 0.553018 )( 5.92 , 0.554852 )( 5.9205 , 0.556686 )( 5.921 , 0.558521 )( 5.9215 , 0.560355 )( 5.922 , 0.56219 )( 5.9225 , 0.564024 )( 5.923 , 0.565859 )( 5.9235 , 0.567693 )( 5.924 , 0.569527 )( 5.9245 , 0.571362 )( 5.925 , 0.573196 )( 5.9255 , 0.575031 )( 5.926 , 0.576865 )( 5.9265 , 0.578699 )( 5.927 , 0.580534 )( 5.9275 , 0.582368 )( 5.928 , 0.584203 )( 5.9285 , 0.586037 )( 5.929 , 0.587871 )( 5.9295 , 0.589706 )( 5.93 , 0.59154 )( 5.9305 , 0.593375 )( 5.931 , 0.595209 )( 5.9315 , 0.597044 )( 5.932 , 0.598878 )( 5.9325 , 0.600712 )( 5.933 , 0.602547 )( 5.9335 , 0.604381 )( 5.934 , 0.605569 )( 5.9345 , 0.60557 )( 5.935 , 0.60557 )( 5.9355 , 0.605571 )( 5.936 , 0.605571 )( 5.9365 , 0.605572 )( 5.937 , 0.605572 )( 5.9375 , 0.605573 )( 5.938 , 0.605574 )( 5.9385 , 0.605574 )( 5.939 , 0.605575 )( 5.9395 , 0.605575 )( 5.94 , 0.605576 )( 5.9405 , 0.605576 )( 5.941 , 0.605577 )( 5.9415 , 0.605163 )( 5.942 , 0.604524 )( 5.9425 , 0.603884 )( 5.943 , 0.603244 )( 5.9435 , 0.602604 )( 5.944 , 0.601965 )( 5.9445 , 0.601325 )( 5.945 , 0.600685 )( 5.9455 , 0.600045 )( 5.946 , 0.599406 )( 5.9465 , 0.598766 )( 5.947 , 0.598126 )( 5.9475 , 0.597486 )( 5.948 , 0.596847 )( 5.9485 , 0.596207 )( 5.949 , 0.595567 )( 5.9495 , 0.594927 )( 5.95 , 0.594288 )( 5.9505 , 0.593648 )( 5.951 , 0.593008 )( 5.9515 , 0.592368 )( 5.952 , 0.591729 )( 5.9525 , 0.591089 )( 5.953 , 0.590449 )( 5.9535 , 0.589809 )( 5.954 , 0.58917 )( 5.9545 , 0.58853 )( 5.955 , 0.58789 )( 5.9555 , 0.58725 )( 5.956 , 0.586757 )( 5.9565 , 0.586739 )( 5.957 , 0.586722 )( 5.9575 , 0.586704 )( 5.958 , 0.586686 )( 5.9585 , 0.586669 )( 5.959 , 0.586651 )( 5.9595 , 0.586634 )( 5.96 , 0.586616 )( 5.9605 , 0.586598 )( 5.961 , 0.586581 )( 5.9615 , 0.586563 )( 5.962 , 0.586545 )( 5.9625 , 0.586528 )( 5.963 , 0.58651 )( 5.9635 , 0.58687 )( 5.964 , 0.587565 )( 5.9645 , 0.588261 )( 5.965 , 0.588956 )( 5.9655 , 0.589652 )( 5.966 , 0.590347 )( 5.9665 , 0.591042 )( 5.967 , 0.591738 )( 5.9675 , 0.592433 )( 5.968 , 0.593129 )( 5.9685 , 0.593824 )( 5.969 , 0.594519 )( 5.9695 , 0.595215 )( 5.97 , 0.59591 )( 5.9705 , 0.596606 )( 5.971 , 0.597301 )( 5.9715 , 0.597996 )( 5.972 , 0.598692 )( 5.9725 , 0.599387 )( 5.973 , 0.600083 )( 5.9735 , 0.600778 )( 5.974 , 0.601473 )( 5.9745 , 0.602169 )( 5.975 , 0.602864 )( 5.9755 , 0.60356 )( 5.976 , 0.604255 )( 5.9765 , 0.60495 )( 5.977 , 0.605646 )( 5.9775 , 0.606341 )( 5.978 , 0.606996 )( 5.9785 , 0.607348 )( 5.979 , 0.607699 )( 5.9795 , 0.608051 )( 5.98 , 0.608403 )( 5.9805 , 0.608754 )( 5.981 , 0.609106 )( 5.9815 , 0.609457 )( 5.982 , 0.609809 )( 5.9825 , 0.610161 )( 5.983 , 0.610512 )( 5.9835 , 0.610864 )( 5.984 , 0.611215 )( 5.9845 , 0.611567 )( 5.985 , 0.611919 )( 5.9855 , 0.611595 )( 5.986 , 0.610307 )( 5.9865 , 0.60902 )( 5.987 , 0.607732 )( 5.9875 , 0.606444 )( 5.988 , 0.605156 )( 5.9885 , 0.603868 )( 5.989 , 0.60258 )( 5.9895 , 0.601292 )( 5.99 , 0.600005 )( 5.9905 , 0.598717 )( 5.991 , 0.597429 )( 5.9915 , 0.596141 )( 5.992 , 0.594853 )( 5.9925 , 0.593565 )( 5.993 , 0.592278 )( 5.9935 , 0.59099 )( 5.994 , 0.589702 )( 5.9945 , 0.588414 )( 5.995 , 0.587126 )( 5.9955 , 0.585838 )( 5.996 , 0.58455 )( 5.9965 , 0.583263 )( 5.997 , 0.581975 )( 5.9975 , 0.580687 )( 5.998 , 0.579399 )( 5.9985 , 0.578111 )( 5.999 , 0.576823 )( 5.9995 , 0.575536 )( 6.0 , 0.574248 )( 6.0005 , 0.574283 )( 6.001 , 0.574318 )( 6.0015 , 0.574353 )( 6.002 , 0.574388 )( 6.0025 , 0.574423 )( 6.003 , 0.574458 )( 6.0035 , 0.574493 )( 6.004 , 0.574528 )( 6.0045 , 0.574563 )( 6.005 , 0.574598 )( 6.0055 , 0.574633 )( 6.006 , 0.574668 )( 6.0065 , 0.574703 )( 6.007 , 0.574738 )( 6.0075 , 0.575181 )( 6.008 , 0.576601 )( 6.0085 , 0.578022 )( 6.009 , 0.579442 )( 6.0095 , 0.580862 )( 6.01 , 0.582283 )( 6.0105 , 0.583703 )( 6.011 , 0.585123 )( 6.0115 , 0.586544 )( 6.012 , 0.587964 )( 6.0125 , 0.589384 )( 6.013 , 0.590805 )( 6.0135 , 0.592225 )( 6.014 , 0.593645 )( 6.0145 , 0.595066 )( 6.015 , 0.596486 )( 6.0155 , 0.597906 )( 6.016 , 0.599327 )( 6.0165 , 0.600747 )( 6.017 , 0.602167 )( 6.0175 , 0.603588 )( 6.018 , 0.605008 )( 6.0185 , 0.606428 )( 6.019 , 0.607849 )( 6.0195 , 0.609269 )( 6.02 , 0.610689 )( 6.0205 , 0.61211 )( 6.021 , 0.61353 )( 6.0215 , 0.61495 )( 6.022 , 0.616371 )( 6.0225 , 0.616569 )( 6.023 , 0.616604 )( 6.0235 , 0.616639 )( 6.024 , 0.616674 )( 6.0245 , 0.616709 )( 6.025 , 0.616744 )( 6.0255 , 0.616779 )( 6.026 , 0.616814 )( 6.0265 , 0.616849 )( 6.027 , 0.616884 )( 6.0275 , 0.616919 )( 6.028 , 0.616954 )( 6.0285 , 0.616989 )( 6.029 , 0.617024 )( 6.0295 , 0.617111 )( 6.03 , 0.617441 )( 6.0305 , 0.61777 )( 6.031 , 0.618099 )( 6.0315 , 0.618428 )( 6.032 , 0.618757 )( 6.0325 , 0.619087 )( 6.033 , 0.619416 )( 6.0335 , 0.619745 )( 6.034 , 0.620074 )( 6.0345 , 0.620404 )( 6.035 , 0.620733 )( 6.0355 , 0.621062 )( 6.036 , 0.621391 )( 6.0365 , 0.62172 )( 6.037 , 0.62205 )( 6.0375 , 0.622379 )( 6.038 , 0.622708 )( 6.0385 , 0.623037 )( 6.039 , 0.623367 )( 6.0395 , 0.623696 )( 6.04 , 0.624025 )( 6.0405 , 0.624354 )( 6.041 , 0.624683 )( 6.0415 , 0.625013 )( 6.042 , 0.625342 )( 6.0425 , 0.625671 )( 6.043 , 0.626 )( 6.0435 , 0.62633 )( 6.044 , 0.626659 )( 6.0445 , 0.626709 )( 6.045 , 0.626673 )( 6.0455 , 0.626638 )( 6.046 , 0.626602 )( 6.0465 , 0.626567 )( 6.047 , 0.626531 )( 6.0475 , 0.626496 )( 6.048 , 0.62646 )( 6.0485 , 0.626425 )( 6.049 , 0.626389 )( 6.0495 , 0.626353 )( 6.05 , 0.626318 )( 6.0505 , 0.626282 )( 6.051 , 0.626247 )( 6.0515 , 0.626143 )( 6.052 , 0.624961 )( 6.0525 , 0.623778 )( 6.053 , 0.622596 )( 6.0535 , 0.621413 )( 6.054 , 0.62023 )( 6.0545 , 0.619048 )( 6.055 , 0.617865 )( 6.0555 , 0.616683 )( 6.056 , 0.6155 )( 6.0565 , 0.614318 )( 6.057 , 0.613135 )( 6.0575 , 0.611952 )( 6.058 , 0.61077 )( 6.0585 , 0.609587 )( 6.059 , 0.608405 )( 6.0595 , 0.607222 )( 6.06 , 0.606039 )( 6.0605 , 0.604857 )( 6.061 , 0.603674 )( 6.0615 , 0.602492 )( 6.062 , 0.601309 )( 6.0625 , 0.600126 )( 6.063 , 0.598944 )( 6.0635 , 0.597761 )( 6.064 , 0.596579 )( 6.0645 , 0.595396 )( 6.065 , 0.594214 )( 6.0655 , 0.593031 )( 6.066 , 0.591848 )( 6.0665 , 0.591286 )( 6.067 , 0.591062 )( 6.0675 , 0.590838 )( 6.068 , 0.590613 )( 6.0685 , 0.590389 )( 6.069 , 0.590165 )( 6.0695 , 0.589941 )( 6.07 , 0.589716 )( 6.0705 , 0.589492 )( 6.071 , 0.589268 )( 6.0715 , 0.589044 )( 6.072 , 0.588819 )( 6.0725 , 0.588595 )( 6.073 , 0.588371 )( 6.0735 , 0.588146 )( 6.074 , 0.58823 )( 6.0745 , 0.588333 )( 6.075 , 0.588435 )( 6.0755 , 0.588538 )( 6.076 , 0.588641 )( 6.0765 , 0.588743 )( 6.077 , 0.588846 )( 6.0775 , 0.588948 )( 6.078 , 0.589051 )( 6.0785 , 0.589154 )( 6.079 , 0.589256 )( 6.0795 , 0.589359 )( 6.08 , 0.589461 )( 6.0805 , 0.589564 )( 6.081 , 0.589667 )( 6.0815 , 0.589769 )( 6.082 , 0.589872 )( 6.0825 , 0.589975 )( 6.083 , 0.590077 )( 6.0835 , 0.59018 )( 6.084 , 0.590282 )( 6.0845 , 0.590385 )( 6.085 , 0.590488 )( 6.0855 , 0.59059 )( 6.086 , 0.590693 )( 6.0865 , 0.590796 )( 6.087 , 0.590898 )( 6.0875 , 0.591001 )( 6.088 , 0.591103 )( 6.0885 , 0.590911 )( 6.089 , 0.590456 )( 6.0895 , 0.590002 )( 6.09 , 0.589547 )( 6.0905 , 0.589093 )( 6.091 , 0.588638 )( 6.0915 , 0.588184 )( 6.092 , 0.587729 )( 6.0925 , 0.587274 )( 6.093 , 0.58682 )( 6.0935 , 0.586365 )( 6.094 , 0.585911 )( 6.0945 , 0.585456 )( 6.095 , 0.585002 )( 6.0955 , 0.584547 )( 6.096 , 0.584675 )( 6.0965 , 0.584927 )( 6.097 , 0.585178 )( 6.0975 , 0.58543 )( 6.098 , 0.585682 )( 6.0985 , 0.585934 )( 6.099 , 0.586186 )( 6.0995 , 0.586437 )( 6.1 , 0.586689 )( 6.1005 , 0.586941 )( 6.101 , 0.587193 )( 6.1015 , 0.587445 )( 6.102 , 0.587696 )( 6.1025 , 0.587948 )( 6.103 , 0.5882 )( 6.1035 , 0.588452 )( 6.104 , 0.588704 )( 6.1045 , 0.588955 )( 6.105 , 0.589207 )( 6.1055 , 0.589459 )( 6.106 , 0.589711 )( 6.1065 , 0.589963 )( 6.107 , 0.590214 )( 6.1075 , 0.590466 )( 6.108 , 0.590718 )( 6.1085 , 0.59097 )( 6.109 , 0.591222 )( 6.1095 , 0.591473 )( 6.11 , 0.591725 )( 6.1105 , 0.591647 )( 6.111 , 0.591097 )( 6.1115 , 0.590548 )( 6.112 , 0.589999 )( 6.1125 , 0.589449 )( 6.113 , 0.5889 )( 6.1135 , 0.588351 )( 6.114 , 0.587802 )( 6.1145 , 0.587252 )( 6.115 , 0.586703 )( 6.1155 , 0.586154 )( 6.116 , 0.585605 )( 6.1165 , 0.585055 )( 6.117 , 0.584506 )( 6.1175 , 0.583957 )( 6.118 , 0.583524 )( 6.1185 , 0.58314 )( 6.119 , 0.582755 )( 6.1195 , 0.582371 )( 6.12 , 0.581987 )( 6.1205 , 0.581602 )( 6.121 , 0.581218 )( 6.1215 , 0.580833 )( 6.122 , 0.580449 )( 6.1225 , 0.580065 )( 6.123 , 0.57968 )( 6.1235 , 0.579296 )( 6.124 , 0.578912 )( 6.1245 , 0.578527 )( 6.125 , 0.578143 )( 6.1255 , 0.577759 )( 6.126 , 0.577374 )( 6.1265 , 0.57699 )( 6.127 , 0.576605 )( 6.1275 , 0.576221 )( 6.128 , 0.575837 )( 6.1285 , 0.575452 )( 6.129 , 0.575068 )( 6.1295 , 0.574684 )( 6.13 , 0.574299 )( 6.1305 , 0.573915 )( 6.131 , 0.573531 )( 6.1315 , 0.573146 )( 6.132 , 0.572762 )( 6.1325 , 0.572673 )( 6.133 , 0.573292 )( 6.1335 , 0.573911 )( 6.134 , 0.57453 )( 6.1345 , 0.575148 )( 6.135 , 0.575767 )( 6.1355 , 0.576386 )( 6.136 , 0.577005 )( 6.1365 , 0.577623 )( 6.137 , 0.578242 )( 6.1375 , 0.578861 )( 6.138 , 0.579479 )( 6.1385 , 0.580098 )( 6.139 , 0.580717 )( 6.1395 , 0.581336 )( 6.14 , 0.581726 )( 6.1405 , 0.581957 )( 6.141 , 0.582188 )( 6.1415 , 0.58242 )( 6.142 , 0.582651 )( 6.1425 , 0.582882 )( 6.143 , 0.583113 )( 6.1435 , 0.583344 )( 6.144 , 0.583575 )( 6.1445 , 0.583807 )( 6.145 , 0.584038 )( 6.1455 , 0.584269 )( 6.146 , 0.5845 )( 6.1465 , 0.584731 )( 6.147 , 0.584962 )( 6.1475 , 0.585194 )( 6.148 , 0.585425 )( 6.1485 , 0.585656 )( 6.149 , 0.585887 )( 6.1495 , 0.586118 )( 6.15 , 0.586349 )( 6.1505 , 0.586581 )( 6.151 , 0.586812 )( 6.1515 , 0.587043 )( 6.152 , 0.587274 )( 6.1525 , 0.587505 )( 6.153 , 0.587737 )( 6.1535 , 0.587968 )( 6.154 , 0.588199 )( 6.1545 , 0.588255 )( 6.155 , 0.587502 )( 6.1555 , 0.586748 )( 6.156 , 0.585995 )( 6.1565 , 0.585242 )( 6.157 , 0.584488 )( 6.1575 , 0.583735 )( 6.158 , 0.582981 )( 6.1585 , 0.582228 )( 6.159 , 0.581474 )( 6.1595 , 0.580721 )( 6.16 , 0.579968 )( 6.1605 , 0.579214 )( 6.161 , 0.578461 )( 6.1615 , 0.577707 )( 6.162 , 0.577366 )( 6.1625 , 0.577486 )( 6.163 , 0.577606 )( 6.1635 , 0.577726 )( 6.164 , 0.577846 )( 6.1645 , 0.577966 )( 6.165 , 0.578085 )( 6.1655 , 0.578205 )( 6.166 , 0.578325 )( 6.1665 , 0.578445 )( 6.167 , 0.578565 )( 6.1675 , 0.578685 )( 6.168 , 0.578805 )( 6.1685 , 0.578925 )( 6.169 , 0.579045 )( 6.1695 , 0.579165 )( 6.17 , 0.579285 )( 6.1705 , 0.579405 )( 6.171 , 0.579525 )( 6.1715 , 0.579645 )( 6.172 , 0.579765 )( 6.1725 , 0.579885 )( 6.173 , 0.580004 )( 6.1735 , 0.580124 )( 6.174 , 0.580244 )( 6.1745 , 0.580364 )( 6.175 , 0.580484 )( 6.1755 , 0.580604 )( 6.176 , 0.580724 )( 6.1765 , 0.580857 )( 6.177 , 0.581199 )( 6.1775 , 0.58154 )( 6.178 , 0.581881 )( 6.1785 , 0.582223 )( 6.179 , 0.582564 )( 6.1795 , 0.582905 )( 6.18 , 0.583247 )( 6.1805 , 0.583588 )( 6.181 , 0.583929 )( 6.1815 , 0.584271 )( 6.182 , 0.584612 )( 6.1825 , 0.584954 )( 6.183 , 0.585295 )( 6.1835 , 0.585636 )( 6.184 , 0.585939 )( 6.1845 , 0.586171 )( 6.185 , 0.586404 )( 6.1855 , 0.586636 )( 6.186 , 0.586868 )( 6.1865 , 0.587101 )( 6.187 , 0.587333 )( 6.1875 , 0.587565 )( 6.188 , 0.586906 )( 6.1885 , 0.586247 )( 6.189 , 0.585589 )( 6.1895 , 0.584931 )( 6.19 , 0.584272 )( 6.1905 , 0.583614 )( 6.191 , 0.582956 )( 6.1915 , 0.582297 )( 6.192 , 0.581639 )( 6.1925 , 0.580981 )( 6.193 , 0.580322 )( 6.1935 , 0.579664 )( 6.194 , 0.579005 )( 6.1945 , 0.578347 )( 6.195 , 0.577426 )( 6.1955 , 0.575877 )( 6.196 , 0.574328 )( 6.1965 , 0.572779 )( 6.197 , 0.57123 )( 6.1975 , 0.56968 )( 6.198 , 0.568131 )( 6.1985 , 0.566582 )( 6.199 , 0.56649 )( 6.1995 , 0.566487 )( 6.2 , 0.566484 )( 6.2005 , 0.566481 )( 6.201 , 0.566478 )( 6.2015 , 0.566475 )( 6.202 , 0.566471 )( 6.2025 , 0.566468 )( 6.203 , 0.566465 )( 6.2035 , 0.566462 )( 6.204 , 0.566459 )( 6.2045 , 0.566456 )( 6.205 , 0.566452 )( 6.2055 , 0.566449 )( 6.206 , 0.566562 )( 6.2065 , 0.567047 )( 6.207 , 0.567533 )( 6.2075 , 0.568018 )( 6.208 , 0.568504 )( 6.2085 , 0.568989 )( 6.209 , 0.569475 )( 6.2095 , 0.56996 )( 6.21 , 0.570446 )( 6.2105 , 0.570931 )( 6.211 , 0.571417 )( 6.2115 , 0.571902 )( 6.212 , 0.572388 )( 6.2125 , 0.572873 )( 6.213 , 0.573359 )( 6.2135 , 0.573844 )( 6.214 , 0.57433 )( 6.2145 , 0.574815 )( 6.215 , 0.575301 )( 6.2155 , 0.575786 )( 6.216 , 0.576272 )( 6.2165 , 0.576757 )( 6.217 , 0.577243 )( 6.2175 , 0.577728 )( 6.218 , 0.578214 )( 6.2185 , 0.578699 )( 6.219 , 0.579185 )( 6.2195 , 0.57967 )( 6.22 , 0.580156 )( 6.2205 , 0.580641 )( 6.221 , 0.580542 )( 6.2215 , 0.580318 )( 6.222 , 0.580094 )( 6.2225 , 0.57987 )( 6.223 , 0.579646 )( 6.2235 , 0.579423 )( 6.224 , 0.579199 )( 6.2245 , 0.578975 )( 6.225 , 0.578751 )( 6.2255 , 0.578527 )( 6.226 , 0.578303 )( 6.2265 , 0.578079 )( 6.227 , 0.577856 )( 6.2275 , 0.577632 )( 6.228 , 0.577453 )( 6.2285 , 0.577607 )( 6.229 , 0.577761 )( 6.2295 , 0.577916 )( 6.23 , 0.57807 )( 6.2305 , 0.578224 )( 6.231 , 0.578378 )( 6.2315 , 0.578533 )( 6.232 , 0.578687 )( 6.2325 , 0.578841 )( 6.233 , 0.578995 )( 6.2335 , 0.57915 )( 6.234 , 0.579304 )( 6.2345 , 0.579458 )( 6.235 , 0.579612 )( 6.2355 , 0.579767 )( 6.236 , 0.579921 )( 6.2365 , 0.580075 )( 6.237 , 0.580229 )( 6.2375 , 0.580384 )( 6.238 , 0.580538 )( 6.2385 , 0.580692 )( 6.239 , 0.580846 )( 6.2395 , 0.581001 )( 6.24 , 0.581155 )( 6.2405 , 0.581309 )( 6.241 , 0.581463 )( 6.2415 , 0.581618 )( 6.242 , 0.581772 )( 6.2425 , 0.581926 )( 6.243 , 0.582079 )( 6.2435 , 0.582232 )( 6.244 , 0.582384 )( 6.2445 , 0.582537 )( 6.245 , 0.582689 )( 6.2455 , 0.582842 )( 6.246 , 0.582994 )( 6.2465 , 0.583147 )( 6.247 , 0.583299 )( 6.2475 , 0.583452 )( 6.248 , 0.583604 )( 6.2485 , 0.583756 )( 6.249 , 0.583909 )( 6.2495 , 0.584061 )( 6.25 , 0.584214 )( 6.2505 , 0.584141 )( 6.251 , 0.584069 )( 6.2515 , 0.583997 )( 6.252 , 0.583925 )( 6.2525 , 0.583853 )( 6.253 , 0.583781 )( 6.2535 , 0.583708 )( 6.254 , 0.583526 )( 6.2545 , 0.583284 )( 6.255 , 0.583042 )( 6.2555 , 0.582799 )( 6.256 , 0.582557 )( 6.2565 , 0.582315 )( 6.257 , 0.582073 )( 6.2575 , 0.581831 )( 6.258 , 0.581588 )( 6.2585 , 0.581346 )( 6.259 , 0.581104 )( 6.2595 , 0.580862 )( 6.26 , 0.58062 )( 6.2605 , 0.580377 )( 6.261 , 0.580135 )( 6.2615 , 0.579733 )( 6.262 , 0.579321 )( 6.2625 , 0.578908 )( 6.263 , 0.578496 )( 6.2635 , 0.578084 )( 6.264 , 0.577672 )( 6.2645 , 0.577259 )( 6.265 , 0.577062 )( 6.2655 , 0.577014 )( 6.266 , 0.576965 )( 6.2665 , 0.576917 )( 6.267 , 0.576868 )( 6.2675 , 0.57682 )( 6.268 , 0.576772 )( 6.2685 , 0.576723 )( 6.269 , 0.576675 )( 6.2695 , 0.576626 )( 6.27 , 0.576578 )( 6.2705 , 0.57653 )( 6.271 , 0.576481 )( 6.2715 , 0.576433 )( 6.272 , 0.576384 )( 6.2725 , 0.575921 )( 6.273 , 0.575404 )( 6.2735 , 0.574887 )( 6.274 , 0.57437 )( 6.2745 , 0.573852 )( 6.275 , 0.573335 )( 6.2755 , 0.572818 )( 6.276 , 0.57305 )( 6.2765 , 0.573944 )( 6.277 , 0.574837 )( 6.2775 , 0.575731 )( 6.278 , 0.576625 )( 6.2785 , 0.577518 )( 6.279 , 0.578412 )( 6.2795 , 0.579306 )( 6.28 , 0.5802 )( 6.2805 , 0.581093 )( 6.281 , 0.581987 )( 6.2815 , 0.582881 )( 6.282 , 0.583774 )( 6.2825 , 0.584668 )( 6.283 , 0.585562 )( 6.2835 , 0.585489 )( 6.284 , 0.585212 )( 6.2845 , 0.584936 )( 6.285 , 0.584659 )( 6.2855 , 0.584382 )( 6.286 , 0.584105 )( 6.2865 , 0.583828 )( 6.287 , 0.583168 )( 6.2875 , 0.582081 )( 6.288 , 0.580993 )( 6.2885 , 0.579905 )( 6.289 , 0.578817 )( 6.2895 , 0.57773 )( 6.29 , 0.576642 )( 6.2905 , 0.575554 )( 6.291 , 0.574466 )( 6.2915 , 0.573379 )( 6.292 , 0.572291 )( 6.2925 , 0.571203 )( 6.293 , 0.570115 )( 6.2935 , 0.569028 )( 6.294 , 0.56794 )( 6.2945 , 0.568106 )( 6.295 , 0.568653 )( 6.2955 , 0.5692 )( 6.296 , 0.569748 )( 6.2965 , 0.570295 )( 6.297 , 0.570842 )( 6.2975 , 0.57139 )( 6.298 , 0.571937 )( 6.2985 , 0.572484 )( 6.299 , 0.573032 )( 6.2995 , 0.573579 )( 6.3 , 0.574126 )( 6.3005 , 0.574674 )( 6.301 , 0.575221 )( 6.3015 , 0.575768 )( 6.302 , 0.576316 )( 6.3025 , 0.576863 )( 6.303 , 0.57741 )( 6.3035 , 0.577958 )( 6.304 , 0.578505 )( 6.3045 , 0.579052 )( 6.305 , 0.5796 )( 6.3055 , 0.580147 )( 6.306 , 0.580694 )( 6.3065 , 0.581242 )( 6.307 , 0.581789 )( 6.3075 , 0.582336 )( 6.308 , 0.582884 )( 6.3085 , 0.583431 )( 6.309 , 0.583706 )( 6.3095 , 0.583488 )( 6.31 , 0.583269 )( 6.3105 , 0.583051 )( 6.311 , 0.582832 )( 6.3115 , 0.582613 )( 6.312 , 0.582395 )( 6.3125 , 0.582176 )( 6.313 , 0.581957 )( 6.3135 , 0.581739 )( 6.314 , 0.58152 )( 6.3145 , 0.581301 )( 6.315 , 0.581083 )( 6.3155 , 0.580864 )( 6.316 , 0.580645 )( 6.3165 , 0.580264 )( 6.317 , 0.579795 )( 6.3175 , 0.579326 )( 6.318 , 0.578857 )( 6.3185 , 0.578388 )( 6.319 , 0.57792 )( 6.3195 , 0.577451 )( 6.32 , 0.576982 )( 6.3205 , 0.576513 )( 6.321 , 0.576044 )( 6.3215 , 0.575575 )( 6.322 , 0.575106 )( 6.3225 , 0.574637 )( 6.323 , 0.574168 )( 6.3235 , 0.573699 )( 6.324 , 0.57323 )( 6.3245 , 0.572761 )( 6.325 , 0.572292 )( 6.3255 , 0.571823 )( 6.326 , 0.571354 )( 6.3265 , 0.570885 )( 6.327 , 0.570417 )( 6.3275 , 0.569948 )( 6.328 , 0.569479 )( 6.3285 , 0.56901 )( 6.329 , 0.568541 )( 6.3295 , 0.568072 )( 6.33 , 0.567603 )( 6.3305 , 0.567134 )( 6.331 , 0.566903 )( 6.3315 , 0.567437 )( 6.332 , 0.567972 )( 6.3325 , 0.568506 )( 6.333 , 0.56904 )( 6.3335 , 0.569574 )( 6.334 , 0.570108 )( 6.3345 , 0.570642 )( 6.335 , 0.571176 )( 6.3355 , 0.57171 )( 6.336 , 0.572245 )( 6.3365 , 0.572779 )( 6.337 , 0.573313 )( 6.3375 , 0.573847 )( 6.338 , 0.574381 )( 6.3385 , 0.574552 )( 6.339 , 0.574402 )( 6.3395 , 0.574253 )( 6.34 , 0.574104 )( 6.3405 , 0.573954 )( 6.341 , 0.573805 )( 6.3415 , 0.573655 )( 6.342 , 0.573506 )( 6.3425 , 0.573356 )( 6.343 , 0.573207 )( 6.3435 , 0.573058 )( 6.344 , 0.572908 )( 6.3445 , 0.572759 )( 6.345 , 0.572609 )( 6.3455 , 0.57246 )( 6.346 , 0.57231 )( 6.3465 , 0.572161 )( 6.347 , 0.572012 )( 6.3475 , 0.571862 )( 6.348 , 0.571713 )( 6.3485 , 0.571563 )( 6.349 , 0.571414 )( 6.3495 , 0.571264 )( 6.35 , 0.571115 )( 6.3505 , 0.570966 )( 6.351 , 0.570816 )( 6.3515 , 0.570667 )( 6.352 , 0.570517 )( 6.3525 , 0.570368 )( 6.353 , 0.570253 )( 6.3535 , 0.570395 )( 6.354 , 0.570537 )( 6.3545 , 0.570679 )( 6.355 , 0.570821 )( 6.3555 , 0.570962 )( 6.356 , 0.571104 )( 6.3565 , 0.571246 )( 6.357 , 0.571388 )( 6.3575 , 0.571529 )( 6.358 , 0.571671 )( 6.3585 , 0.571813 )( 6.359 , 0.571955 )( 6.3595 , 0.572097 )( 6.36 , 0.572238 )( 6.3605 , 0.57238 )( 6.361 , 0.572522 )( 6.3615 , 0.572664 )( 6.362 , 0.572806 )( 6.3625 , 0.572947 )( 6.363 , 0.573089 )( 6.3635 , 0.573231 )( 6.364 , 0.573373 )( 6.3645 , 0.573515 )( 6.365 , 0.573656 )( 6.3655 , 0.573798 )( 6.366 , 0.57394 )( 6.3665 , 0.574082 )( 6.367 , 0.574224 )( 6.3675 , 0.574365 )( 6.368 , 0.574507 )( 6.3685 , 0.574649 )( 6.369 , 0.574791 )( 6.3695 , 0.574932 )( 6.37 , 0.575074 )( 6.3705 , 0.575216 )( 6.371 , 0.575358 )( 6.3715 , 0.5755 )( 6.372 , 0.575641 )( 6.3725 , 0.575783 )( 6.373 , 0.575925 )( 6.3735 , 0.576067 )( 6.374 , 0.576209 )( 6.3745 , 0.57635 )( 6.375 , 0.576492 )( 6.3755 , 0.576634 )( 6.376 , 0.576776 )( 6.3765 , 0.576918 )( 6.377 , 0.577059 )( 6.3775 , 0.577201 )( 6.378 , 0.577343 )( 6.3785 , 0.577485 )( 6.379 , 0.577626 )( 6.3795 , 0.577768 )( 6.38 , 0.57791 )( 6.3805 , 0.578052 )( 6.381 , 0.578194 )( 6.3815 , 0.578335 )( 6.382 , 0.578477 )( 6.3825 , 0.578445 )( 6.383 , 0.578 )( 6.3835 , 0.577555 )( 6.384 , 0.57711 )( 6.3845 , 0.576665 )( 6.385 , 0.57622 )( 6.3855 , 0.575776 )( 6.386 , 0.575331 )( 6.3865 , 0.574886 )( 6.387 , 0.574441 )( 6.3875 , 0.573996 )( 6.388 , 0.573551 )( 6.3885 , 0.573106 )( 6.389 , 0.572661 )( 6.3895 , 0.572216 )( 6.39 , 0.571771 )( 6.3905 , 0.571327 )( 6.391 , 0.570882 )( 6.3915 , 0.570437 )( 6.392 , 0.569992 )( 6.3925 , 0.569547 )( 6.393 , 0.569102 )( 6.3935 , 0.568657 )( 6.394 , 0.568212 )( 6.3945 , 0.567767 )( 6.395 , 0.567322 )( 6.3955 , 0.566877 )( 6.396 , 0.566433 )( 6.3965 , 0.565988 )( 6.397 , 0.565543 )( 6.3975 , 0.565667 )( 6.398 , 0.565864 )( 6.3985 , 0.566062 )( 6.399 , 0.56626 )( 6.3995 , 0.566458 )( 6.4 , 0.566655 )( 6.4005 , 0.566853 )( 6.401 , 0.567051 )( 6.4015 , 0.567249 )( 6.402 , 0.567446 )( 6.4025 , 0.567644 )( 6.403 , 0.567842 )( 6.4035 , 0.568039 )( 6.404 , 0.568237 )( 6.4045 , 0.568541 )( 6.405 , 0.569329 )( 6.4055 , 0.570117 )( 6.406 , 0.570905 )( 6.4065 , 0.571692 )( 6.407 , 0.57248 )( 6.4075 , 0.573268 )( 6.408 , 0.574056 )( 6.4085 , 0.574844 )( 6.409 , 0.575632 )( 6.4095 , 0.57642 )( 6.41 , 0.577208 )( 6.4105 , 0.577996 )( 6.411 , 0.578784 )( 6.4115 , 0.579572 )( 6.412 , 0.58036 )( 6.4125 , 0.581148 )( 6.413 , 0.581936 )( 6.4135 , 0.582723 )( 6.414 , 0.583511 )( 6.4145 , 0.584299 )( 6.415 , 0.585087 )( 6.4155 , 0.585875 )( 6.416 , 0.586663 )( 6.4165 , 0.587451 )( 6.417 , 0.588239 )( 6.4175 , 0.589027 )( 6.418 , 0.589815 )( 6.4185 , 0.590603 )( 6.419 , 0.591391 )( 6.4195 , 0.591479 )( 6.42 , 0.591355 )( 6.4205 , 0.591231 )( 6.421 , 0.591107 )( 6.4215 , 0.590983 )( 6.422 , 0.59086 )( 6.4225 , 0.590736 )( 6.423 , 0.590612 )( 6.4235 , 0.590488 )( 6.424 , 0.590364 )( 6.4245 , 0.59024 )( 6.425 , 0.590116 )( 6.4255 , 0.589993 )( 6.426 , 0.589869 )( 6.4265 , 0.589731 )( 6.427 , 0.589383 )( 6.4275 , 0.589035 )( 6.428 , 0.588687 )( 6.4285 , 0.588339 )( 6.429 , 0.587991 )( 6.4295 , 0.587643 )( 6.43 , 0.587295 )( 6.4305 , 0.586947 )( 6.431 , 0.586599 )( 6.4315 , 0.586251 )( 6.432 , 0.585903 )( 6.4325 , 0.585554 )( 6.433 , 0.585206 )( 6.4335 , 0.584858 )( 6.434 , 0.58451 )( 6.4345 , 0.584162 )( 6.435 , 0.583814 )( 6.4355 , 0.583466 )( 6.436 , 0.583118 )( 6.4365 , 0.58277 )( 6.437 , 0.582422 )( 6.4375 , 0.582074 )( 6.438 , 0.581726 )( 6.4385 , 0.581378 )( 6.439 , 0.58103 )( 6.4395 , 0.580682 )( 6.44 , 0.580334 )( 6.4405 , 0.579986 )( 6.441 , 0.579638 )( 6.4415 , 0.579512 )( 6.442 , 0.579507 )( 6.4425 , 0.579502 )( 6.443 , 0.579496 )( 6.4435 , 0.579491 )( 6.444 , 0.579486 )( 6.4445 , 0.57948 )( 6.445 , 0.579475 )( 6.4455 , 0.579469 )( 6.446 , 0.579464 )( 6.4465 , 0.579459 )( 6.447 , 0.579453 )( 6.4475 , 0.579448 )( 6.448 , 0.579443 )( 6.4485 , 0.579437 )( 6.449 , 0.579432 )( 6.4495 , 0.579427 )( 6.45 , 0.579421 )( 6.4505 , 0.579416 )( 6.451 , 0.579411 )( 6.4515 , 0.579405 )( 6.452 , 0.5794 )( 6.4525 , 0.579395 )( 6.453 , 0.579389 )( 6.4535 , 0.579384 )( 6.454 , 0.579379 )( 6.4545 , 0.579373 )( 6.455 , 0.579368 )( 6.4555 , 0.579363 )( 6.456 , 0.579357 )( 6.4565 , 0.579352 )( 6.457 , 0.579346 )( 6.4575 , 0.579341 )( 6.458 , 0.579336 )( 6.4585 , 0.57933 )( 6.459 , 0.579325 )( 6.4595 , 0.57932 )( 6.46 , 0.579314 )( 6.4605 , 0.579309 )( 6.461 , 0.579304 )( 6.4615 , 0.579298 )( 6.462 , 0.579293 )( 6.4625 , 0.579288 )( 6.463 , 0.579282 )( 6.4635 , 0.579277 )( 6.464 , 0.579272 )( 6.4645 , 0.579266 )( 6.465 , 0.579261 )( 6.4655 , 0.579256 )( 6.466 , 0.57925 )( 6.4665 , 0.579245 )( 6.467 , 0.579239 )( 6.4675 , 0.579234 )( 6.468 , 0.579229 )( 6.4685 , 0.579223 )( 6.469 , 0.579218 )( 6.4695 , 0.579213 )( 6.47 , 0.579207 )( 6.4705 , 0.579202 )( 6.471 , 0.579574 )( 6.4715 , 0.580025 )( 6.472 , 0.580476 )( 6.4725 , 0.580926 )( 6.473 , 0.581377 )( 6.4735 , 0.581828 )( 6.474 , 0.582279 )( 6.4745 , 0.58273 )( 6.475 , 0.583181 )( 6.4755 , 0.583632 )( 6.476 , 0.584082 )( 6.4765 , 0.584533 )( 6.477 , 0.584984 )( 6.4775 , 0.585435 )( 6.478 , 0.585886 )( 6.4785 , 0.586337 )( 6.479 , 0.586788 )( 6.4795 , 0.587238 )( 6.48 , 0.587689 )( 6.4805 , 0.58814 )( 6.481 , 0.588591 )( 6.4815 , 0.589042 )( 6.482 , 0.589493 )( 6.4825 , 0.589944 )( 6.483 , 0.590394 )( 6.4835 , 0.590845 )( 6.484 , 0.591296 )( 6.4845 , 0.591747 )( 6.485 , 0.592198 )( 6.4855 , 0.59219 )( 6.486 , 0.591536 )( 6.4865 , 0.590882 )( 6.487 , 0.590228 )( 6.4875 , 0.589574 )( 6.488 , 0.588919 )( 6.4885 , 0.588265 )( 6.489 , 0.587611 )( 6.4895 , 0.586957 )( 6.49 , 0.586303 )( 6.4905 , 0.585649 )( 6.491 , 0.584994 )( 6.4915 , 0.58434 )( 6.492 , 0.583686 )( 6.4925 , 0.583032 )( 6.493 , 0.583103 )( 6.4935 , 0.58347 )( 6.494 , 0.583838 )( 6.4945 , 0.584206 )( 6.495 , 0.584574 )( 6.4955 , 0.584942 )( 6.496 , 0.58531 )( 6.4965 , 0.585678 )( 6.497 , 0.586045 )( 6.4975 , 0.586413 )( 6.498 , 0.586781 )( 6.4985 , 0.587149 )( 6.499 , 0.587517 )( 6.4995 , 0.587885 )( 6.5 , 0.588253 )( 6.5005 , 0.58862 )( 6.501 , 0.588988 )( 6.5015 , 0.589356 )( 6.502 , 0.589724 )( 6.5025 , 0.590092 )( 6.503 , 0.59046 )( 6.5035 , 0.590828 )( 6.504 , 0.591195 )( 6.5045 , 0.591563 )( 6.505 , 0.591931 )( 6.5055 , 0.592299 )( 6.506 , 0.592667 )( 6.5065 , 0.593035 )( 6.507 , 0.593403 )( 6.5075 , 0.593747 )( 6.508 , 0.594035 )( 6.5085 , 0.594323 )( 6.509 , 0.594611 )( 6.5095 , 0.594899 )( 6.51 , 0.595187 )( 6.5105 , 0.595475 )( 6.511 , 0.595763 )( 6.5115 , 0.596051 )( 6.512 , 0.596339 )( 6.5125 , 0.596627 )( 6.513 , 0.596915 )( 6.5135 , 0.597203 )( 6.514 , 0.597491 )( 6.5145 , 0.597779 )( 6.515 , 0.597274 )( 6.5155 , 0.596221 )( 6.516 , 0.595169 )( 6.5165 , 0.594117 )( 6.517 , 0.593065 )( 6.5175 , 0.592013 )( 6.518 , 0.590961 )( 6.5185 , 0.589909 )( 6.519 , 0.588857 )( 6.5195 , 0.587805 )( 6.52 , 0.586753 )( 6.5205 , 0.5857 )( 6.521 , 0.584648 )( 6.5215 , 0.583596 )( 6.522 , 0.582544 )( 6.5225 , 0.581492 )( 6.523 , 0.58044 )( 6.5235 , 0.579388 )( 6.524 , 0.578336 )( 6.5245 , 0.577284 )( 6.525 , 0.576232 )( 6.5255 , 0.575179 )( 6.526 , 0.574127 )( 6.5265 , 0.573075 )( 6.527 , 0.572023 )( 6.5275 , 0.570971 )( 6.528 , 0.569919 )( 6.5285 , 0.568867 )( 6.529 , 0.567815 )( 6.5295 , 0.566935 )( 6.53 , 0.566841 )( 6.5305 , 0.566747 )( 6.531 , 0.566653 )( 6.5315 , 0.56656 )( 6.532 , 0.566466 )( 6.5325 , 0.566372 )( 6.533 , 0.566278 )( 6.5335 , 0.566184 )( 6.534 , 0.56609 )( 6.5345 , 0.565996 )( 6.535 , 0.565903 )( 6.5355 , 0.565809 )( 6.536 , 0.565715 )( 6.5365 , 0.565621 )( 6.537 , 0.565568 )( 6.5375 , 0.56556 )( 6.538 , 0.565552 )( 6.5385 , 0.565545 )( 6.539 , 0.565537 )( 6.5395 , 0.565529 )( 6.54 , 0.565522 )( 6.5405 , 0.565514 )( 6.541 , 0.565506 )( 6.5415 , 0.565498 )( 6.542 , 0.565491 )( 6.5425 , 0.565483 )( 6.543 , 0.565475 )( 6.5435 , 0.565468 )( 6.544 , 0.56546 )( 6.5445 , 0.565452 )( 6.545 , 0.565444 )( 6.5455 , 0.565437 )( 6.546 , 0.565429 )( 6.5465 , 0.565421 )( 6.547 , 0.565414 )( 6.5475 , 0.565406 )( 6.548 , 0.565398 )( 6.5485 , 0.56539 )( 6.549 , 0.565383 )( 6.5495 , 0.565375 )( 6.55 , 0.565367 )( 6.5505 , 0.56536 )( 6.551 , 0.565352 )( 6.5515 , 0.565334 )( 6.552 , 0.565169 )( 6.5525 , 0.565004 )( 6.553 , 0.56484 )( 6.5535 , 0.564675 )( 6.554 , 0.56451 )( 6.5545 , 0.564345 )( 6.555 , 0.56418 )( 6.5555 , 0.564015 )( 6.556 , 0.56385 )( 6.5565 , 0.563685 )( 6.557 , 0.56352 )( 6.5575 , 0.563355 )( 6.558 , 0.56319 )( 6.5585 , 0.563026 )( 6.559 , 0.562964 )( 6.5595 , 0.563088 )( 6.56 , 0.563212 )( 6.5605 , 0.563336 )( 6.561 , 0.563461 )( 6.5615 , 0.563585 )( 6.562 , 0.563709 )( 6.5625 , 0.563833 )( 6.563 , 0.563958 )( 6.5635 , 0.564082 )( 6.564 , 0.564206 )( 6.5645 , 0.56433 )( 6.565 , 0.564455 )( 6.5655 , 0.564579 )( 6.566 , 0.564703 )( 6.5665 , 0.564827 )( 6.567 , 0.564952 )( 6.5675 , 0.565076 )( 6.568 , 0.5652 )( 6.5685 , 0.565324 )( 6.569 , 0.565449 )( 6.5695 , 0.565573 )( 6.57 , 0.565697 )( 6.5705 , 0.565821 )( 6.571 , 0.565946 )( 6.5715 , 0.56607 )( 6.572 , 0.566194 )( 6.5725 , 0.566318 )( 6.573 , 0.566443 )( 6.5735 , 0.566567 )( 6.574 , 0.566641 )( 6.5745 , 0.566712 )( 6.575 , 0.566784 )( 6.5755 , 0.566855 )( 6.576 , 0.566927 )( 6.5765 , 0.566998 )( 6.577 , 0.567069 )( 6.5775 , 0.567141 )( 6.578 , 0.567212 )( 6.5785 , 0.567284 )( 6.579 , 0.567355 )( 6.5795 , 0.567426 )( 6.58 , 0.567498 )( 6.5805 , 0.567569 )( 6.581 , 0.567641 )( 6.5815 , 0.567712 )( 6.582 , 0.567783 )( 6.5825 , 0.567855 )( 6.583 , 0.567926 )( 6.5835 , 0.567998 )( 6.584 , 0.568069 )( 6.5845 , 0.56814 )( 6.585 , 0.568212 )( 6.5855 , 0.568283 )( 6.586 , 0.568355 )( 6.5865 , 0.568426 )( 6.587 , 0.568497 )( 6.5875 , 0.568569 )( 6.588 , 0.56864 )( 6.5885 , 0.568712 )( 6.589 , 0.568783 )( 6.5895 , 0.568854 )( 6.59 , 0.568926 )( 6.5905 , 0.568997 )( 6.591 , 0.569069 )( 6.5915 , 0.56914 )( 6.592 , 0.569211 )( 6.5925 , 0.569283 )( 6.593 , 0.569354 )( 6.5935 , 0.569426 )( 6.594 , 0.569497 )( 6.5945 , 0.569568 )( 6.595 , 0.56964 )( 6.5955 , 0.569711 )( 6.596 , 0.569783 )( 6.5965 , 0.569854 )( 6.597 , 0.569925 )( 6.5975 , 0.569997 )( 6.598 , 0.570068 )( 6.5985 , 0.57014 )( 6.599 , 0.570211 )( 6.5995 , 0.570282 )( 6.6 , 0.570354 )( 6.6005 , 0.570425 )( 6.601 , 0.570497 )( 6.6015 , 0.570568 )( 6.602 , 0.570639 )( 6.6025 , 0.570711 )( 6.603 , 0.570758 )( 6.6035 , 0.570635 )( 6.604 , 0.570512 )( 6.6045 , 0.570389 )( 6.605 , 0.570266 )( 6.6055 , 0.570142 )( 6.606 , 0.570019 )( 6.6065 , 0.569896 )( 6.607 , 0.569773 )( 6.6075 , 0.569649 )( 6.608 , 0.569526 )( 6.6085 , 0.569403 )( 6.609 , 0.56928 )( 6.6095 , 0.569156 )( 6.61 , 0.569033 )( 6.6105 , 0.56891 )( 6.611 , 0.568787 )( 6.6115 , 0.568664 )( 6.612 , 0.56854 )( 6.6125 , 0.568417 )( 6.613 , 0.568294 )( 6.6135 , 0.568171 )( 6.614 , 0.568047 )( 6.6145 , 0.567924 )( 6.615 , 0.567801 )( 6.6155 , 0.567678 )( 6.616 , 0.567555 )( 6.6165 , 0.567431 )( 6.617 , 0.567308 )( 6.6175 , 0.567185 )( 6.618 , 0.567137 )( 6.6185 , 0.56712 )( 6.619 , 0.567104 )( 6.6195 , 0.567087 )( 6.62 , 0.56707 )( 6.6205 , 0.567053 )( 6.621 , 0.567037 )( 6.6215 , 0.56702 )( 6.622 , 0.567003 )( 6.6225 , 0.566986 )( 6.623 , 0.566969 )( 6.6235 , 0.566953 )( 6.624 , 0.566936 )( 6.6245 , 0.566919 )( 6.625 , 0.566903 )( 6.6255 , 0.567154 )( 6.626 , 0.567405 )( 6.6265 , 0.567656 )( 6.627 , 0.567906 )( 6.6275 , 0.568157 )( 6.628 , 0.568408 )( 6.6285 , 0.568659 )( 6.629 , 0.56891 )( 6.6295 , 0.56916 )( 6.63 , 0.569411 )( 6.6305 , 0.569662 )( 6.631 , 0.569913 )( 6.6315 , 0.570163 )( 6.632 , 0.570414 )( 6.6325 , 0.570665 )( 6.633 , 0.570916 )( 6.6335 , 0.571167 )( 6.634 , 0.571417 )( 6.6345 , 0.571668 )( 6.635 , 0.571919 )( 6.6355 , 0.57217 )( 6.636 , 0.57242 )( 6.6365 , 0.572671 )( 6.637 , 0.572922 )( 6.6375 , 0.573173 )( 6.638 , 0.573424 )( 6.6385 , 0.573674 )( 6.639 , 0.573925 )( 6.6395 , 0.574176 )( 6.64 , 0.574112 )( 6.6405 , 0.573831 )( 6.641 , 0.57355 )( 6.6415 , 0.57327 )( 6.642 , 0.572989 )( 6.6425 , 0.572708 )( 6.643 , 0.572427 )( 6.6435 , 0.572147 )( 6.644 , 0.571866 )( 6.6445 , 0.571585 )( 6.645 , 0.571304 )( 6.6455 , 0.571024 )( 6.646 , 0.570743 )( 6.6465 , 0.570462 )( 6.647 , 0.570181 )( 6.6475 , 0.570163 )( 6.648 , 0.570177 )( 6.6485 , 0.570192 )( 6.649 , 0.570206 )( 6.6495 , 0.570221 )( 6.65 , 0.570235 )( 6.6505 , 0.57025 )( 6.651 , 0.570264 )( 6.6515 , 0.570279 )( 6.652 , 0.570293 )( 6.6525 , 0.570308 )( 6.653 , 0.570322 )( 6.6535 , 0.570337 )( 6.654 , 0.570351 )( 6.6545 , 0.570366 )( 6.655 , 0.57038 )( 6.6555 , 0.570395 )( 6.656 , 0.57041 )( 6.6565 , 0.570424 )( 6.657 , 0.570439 )( 6.6575 , 0.570453 )( 6.658 , 0.570468 )( 6.6585 , 0.570482 )( 6.659 , 0.570497 )( 6.6595 , 0.570511 )( 6.66 , 0.570526 )( 6.6605 , 0.57054 )( 6.661 , 0.570555 )( 6.6615 , 0.570569 )( 6.662 , 0.57065 )( 6.6625 , 0.570803 )( 6.663 , 0.570956 )( 6.6635 , 0.571109 )( 6.664 , 0.571262 )( 6.6645 , 0.571415 )( 6.665 , 0.571568 )( 6.6655 , 0.571721 )( 6.666 , 0.571874 )( 6.6665 , 0.572027 )( 6.667 , 0.57218 )( 6.6675 , 0.572333 )( 6.668 , 0.572486 )( 6.6685 , 0.572639 )( 6.669 , 0.572792 )( 6.6695 , 0.572945 )( 6.67 , 0.573098 )( 6.6705 , 0.573251 )( 6.671 , 0.573404 )( 6.6715 , 0.573557 )( 6.672 , 0.57371 )( 6.6725 , 0.573863 )( 6.673 , 0.574016 )( 6.6735 , 0.574169 )( 6.674 , 0.574323 )( 6.6745 , 0.574476 )( 6.675 , 0.574629 )( 6.6755 , 0.574782 )( 6.676 , 0.574935 )( 6.6765 , 0.575088 )( 6.677 , 0.575241 )( 6.6775 , 0.575394 )( 6.678 , 0.575547 )( 6.6785 , 0.5757 )( 6.679 , 0.575853 )( 6.6795 , 0.576006 )( 6.68 , 0.576159 )( 6.6805 , 0.576312 )( 6.681 , 0.576465 )( 6.6815 , 0.576618 )( 6.682 , 0.576771 )( 6.6825 , 0.576924 )( 6.683 , 0.577077 )( 6.6835 , 0.57723 )( 6.684 , 0.577383 )( 6.6845 , 0.577536 )( 6.685 , 0.577689 )( 6.6855 , 0.577842 )( 6.686 , 0.577995 )( 6.6865 , 0.578148 )( 6.687 , 0.578301 )( 6.6875 , 0.578454 )( 6.688 , 0.578607 )( 6.6885 , 0.578761 )( 6.689 , 0.578914 )( 6.6895 , 0.579067 )( 6.69 , 0.57922 )( 6.6905 , 0.579373 )( 6.691 , 0.579526 )( 6.6915 , 0.57953 )( 6.692 , 0.579454 )( 6.6925 , 0.579378 )( 6.693 , 0.579302 )( 6.6935 , 0.579226 )( 6.694 , 0.57915 )( 6.6945 , 0.579074 )( 6.695 , 0.578998 )( 6.6955 , 0.578923 )( 6.696 , 0.578847 )( 6.6965 , 0.578771 )( 6.697 , 0.578695 )( 6.6975 , 0.578619 )( 6.698 , 0.578543 )( 6.6985 , 0.578467 )( 6.699 , 0.578392 )( 6.6995 , 0.578316 )( 6.7 , 0.57824 )( 6.7005 , 0.578164 )( 6.701 , 0.578088 )( 6.7015 , 0.578012 )( 6.702 , 0.577936 )( 6.7025 , 0.57786 )( 6.703 , 0.577785 )( 6.7035 , 0.577709 )( 6.704 , 0.577633 )( 6.7045 , 0.577557 )( 6.705 , 0.577481 )( 6.7055 , 0.577405 )( 6.706 , 0.577206 )( 6.7065 , 0.576617 )( 6.707 , 0.576028 )( 6.7075 , 0.575438 )( 6.708 , 0.574849 )( 6.7085 , 0.57426 )( 6.709 , 0.573671 )( 6.7095 , 0.573081 )( 6.71 , 0.572492 )( 6.7105 , 0.571903 )( 6.711 , 0.571314 )( 6.7115 , 0.570724 )( 6.712 , 0.570135 )( 6.7125 , 0.569546 )( 6.713 , 0.568956 )( 6.7135 , 0.568528 )( 6.714 , 0.56824 )( 6.7145 , 0.567952 )( 6.715 , 0.567665 )( 6.7155 , 0.567377 )( 6.716 , 0.567089 )( 6.7165 , 0.566801 )( 6.717 , 0.566513 )( 6.7175 , 0.566225 )( 6.718 , 0.565937 )( 6.7185 , 0.56565 )( 6.719 , 0.565362 )( 6.7195 , 0.565074 )( 6.72 , 0.564786 )( 6.7205 , 0.564498 )( 6.721 , 0.56421 )( 6.7215 , 0.563922 )( 6.722 , 0.563635 )( 6.7225 , 0.563347 )( 6.723 , 0.563059 )( 6.7235 , 0.562771 )( 6.724 , 0.562483 )( 6.7245 , 0.562195 )( 6.725 , 0.561907 )( 6.7255 , 0.56162 )( 6.726 , 0.561332 )( 6.7265 , 0.561044 )( 6.727 , 0.560756 )( 6.7275 , 0.560468 )( 6.728 , 0.560217 )( 6.7285 , 0.560231 )( 6.729 , 0.560244 )( 6.7295 , 0.560258 )( 6.73 , 0.560271 )( 6.7305 , 0.560285 )( 6.731 , 0.560298 )( 6.7315 , 0.560312 )( 6.732 , 0.560326 )( 6.7325 , 0.560339 )( 6.733 , 0.560353 )( 6.7335 , 0.560366 )( 6.734 , 0.56038 )( 6.7345 , 0.560393 )( 6.735 , 0.560407 )( 6.7355 , 0.560418 )( 6.736 , 0.560427 )( 6.7365 , 0.560435 )( 6.737 , 0.560444 )( 6.7375 , 0.560453 )( 6.738 , 0.560461 )( 6.7385 , 0.56047 )( 6.739 , 0.560478 )( 6.7395 , 0.560487 )( 6.74 , 0.560495 )( 6.7405 , 0.560504 )( 6.741 , 0.560512 )( 6.7415 , 0.560521 )( 6.742 , 0.560529 )( 6.7425 , 0.560538 )( 6.743 , 0.560547 )( 6.7435 , 0.560555 )( 6.744 , 0.560564 )( 6.7445 , 0.560572 )( 6.745 , 0.560581 )( 6.7455 , 0.560589 )( 6.746 , 0.560598 )( 6.7465 , 0.560606 )( 6.747 , 0.560615 )( 6.7475 , 0.560624 )( 6.748 , 0.560632 )( 6.7485 , 0.560641 )( 6.749 , 0.560649 )( 6.7495 , 0.560658 )( 6.75 , 0.560668 )( 6.7505 , 0.561029 )( 6.751 , 0.561389 )( 6.7515 , 0.56175 )( 6.752 , 0.56211 )( 6.7525 , 0.56247 )( 6.753 , 0.562831 )( 6.7535 , 0.563191 )( 6.754 , 0.563552 )( 6.7545 , 0.563912 )( 6.755 , 0.564273 )( 6.7555 , 0.564633 )( 6.756 , 0.564994 )( 6.7565 , 0.565354 )( 6.757 , 0.565715 )( 6.7575 , 0.566075 )( 6.758 , 0.566436 )( 6.7585 , 0.566796 )( 6.759 , 0.567157 )( 6.7595 , 0.567517 )( 6.76 , 0.567877 )( 6.7605 , 0.568238 )( 6.761 , 0.568598 )( 6.7615 , 0.568959 )( 6.762 , 0.569319 )( 6.7625 , 0.56968 )( 6.763 , 0.57004 )( 6.7635 , 0.570401 )( 6.764 , 0.570761 )( 6.7645 , 0.571122 )( 6.765 , 0.571482 )( 6.7655 , 0.571843 )( 6.766 , 0.572203 )( 6.7665 , 0.572564 )( 6.767 , 0.572924 )( 6.7675 , 0.573284 )( 6.768 , 0.573645 )( 6.7685 , 0.574005 )( 6.769 , 0.574366 )( 6.7695 , 0.574726 )( 6.77 , 0.575087 )( 6.7705 , 0.575447 )( 6.771 , 0.575808 )( 6.7715 , 0.576168 )( 6.772 , 0.576529 )( 6.7725 , 0.576889 )( 6.773 , 0.57725 )( 6.7735 , 0.57761 )( 6.774 , 0.577971 )( 6.7745 , 0.578331 )( 6.775 , 0.578691 )( 6.7755 , 0.579052 )( 6.776 , 0.579412 )( 6.7765 , 0.579773 )( 6.777 , 0.580133 )( 6.7775 , 0.580494 )( 6.778 , 0.580854 )( 6.7785 , 0.581215 )( 6.779 , 0.581575 )( 6.7795 , 0.581728 )( 6.78 , 0.580945 )( 6.7805 , 0.580161 )( 6.781 , 0.579378 )( 6.7815 , 0.578595 )( 6.782 , 0.577812 )( 6.7825 , 0.577029 )( 6.783 , 0.576245 )( 6.7835 , 0.575462 )( 6.784 , 0.574679 )( 6.7845 , 0.573896 )( 6.785 , 0.573113 )( 6.7855 , 0.572329 )( 6.786 , 0.571546 )( 6.7865 , 0.570763 )( 6.787 , 0.56998 )( 6.7875 , 0.569197 )( 6.788 , 0.568413 )( 6.7885 , 0.56763 )( 6.789 , 0.566847 )( 6.7895 , 0.566064 )( 6.79 , 0.565281 )( 6.7905 , 0.564497 )( 6.791 , 0.563714 )( 6.7915 , 0.562931 )( 6.792 , 0.562148 )( 6.7925 , 0.561364 )( 6.793 , 0.560581 )( 6.7935 , 0.559798 )( 6.794 , 0.559015 )( 6.7945 , 0.559088 )( 6.795 , 0.559417 )( 6.7955 , 0.559746 )( 6.796 , 0.560075 )( 6.7965 , 0.560404 )( 6.797 , 0.560734 )( 6.7975 , 0.561063 )( 6.798 , 0.561392 )( 6.7985 , 0.561721 )( 6.799 , 0.56205 )( 6.7995 , 0.562379 )( 6.8 , 0.562708 )( 6.8005 , 0.563037 )( 6.801 , 0.563366 )( 6.8015 , 0.563667 )( 6.802 , 0.563563 )( 6.8025 , 0.563458 )( 6.803 , 0.563353 )( 6.8035 , 0.563248 )( 6.804 , 0.563144 )( 6.8045 , 0.563039 )( 6.805 , 0.562934 )( 6.8055 , 0.563262 )( 6.806 , 0.563765 )( 6.8065 , 0.564268 )( 6.807 , 0.564771 )( 6.8075 , 0.565274 )( 6.808 , 0.565778 )( 6.8085 , 0.566281 )( 6.809 , 0.566784 )( 6.8095 , 0.567287 )( 6.81 , 0.56779 )( 6.8105 , 0.568294 )( 6.811 , 0.568797 )( 6.8115 , 0.5693 )( 6.812 , 0.569803 )( 6.8125 , 0.570308 )( 6.813 , 0.571075 )( 6.8135 , 0.571842 )( 6.814 , 0.572609 )( 6.8145 , 0.573376 )( 6.815 , 0.574143 )( 6.8155 , 0.57491 )( 6.816 , 0.575677 )( 6.8165 , 0.575456 )( 6.817 , 0.574709 )( 6.8175 , 0.573962 )( 6.818 , 0.573215 )( 6.8185 , 0.572468 )( 6.819 , 0.571721 )( 6.8195 , 0.570974 )( 6.82 , 0.570227 )( 6.8205 , 0.56948 )( 6.821 , 0.568732 )( 6.8215 , 0.567985 )( 6.822 , 0.567238 )( 6.8225 , 0.566491 )( 6.823 , 0.565744 )( 6.8235 , 0.564997 )( 6.824 , 0.565055 )( 6.8245 , 0.565159 )( 6.825 , 0.565262 )( 6.8255 , 0.565366 )( 6.826 , 0.565469 )( 6.8265 , 0.565573 )( 6.827 , 0.565677 )( 6.8275 , 0.56578 )( 6.828 , 0.565884 )( 6.8285 , 0.565987 )( 6.829 , 0.566091 )( 6.8295 , 0.566194 )( 6.83 , 0.566298 )( 6.8305 , 0.566401 )( 6.831 , 0.566505 )( 6.8315 , 0.566609 )( 6.832 , 0.566712 )( 6.8325 , 0.566816 )( 6.833 , 0.566919 )( 6.8335 , 0.567023 )( 6.834 , 0.567126 )( 6.8345 , 0.56723 )( 6.835 , 0.567333 )( 6.8355 , 0.567437 )( 6.836 , 0.567541 )( 6.8365 , 0.567644 )( 6.837 , 0.567748 )( 6.8375 , 0.567851 )( 6.838 , 0.567955 )( 6.8385 , 0.567987 )( 6.839 , 0.567957 )( 6.8395 , 0.567927 )( 6.84 , 0.567898 )( 6.8405 , 0.567868 )( 6.841 , 0.567838 )( 6.8415 , 0.567808 )( 6.842 , 0.567778 )( 6.8425 , 0.567748 )( 6.843 , 0.567719 )( 6.8435 , 0.567689 )( 6.844 , 0.567659 )( 6.8445 , 0.567629 )( 6.845 , 0.567599 )( 6.8455 , 0.56757 )( 6.846 , 0.567702 )( 6.8465 , 0.567868 )( 6.847 , 0.568034 )( 6.8475 , 0.568199 )( 6.848 , 0.568365 )( 6.8485 , 0.568531 )( 6.849 , 0.568697 )( 6.8495 , 0.568862 )( 6.85 , 0.569028 )( 6.8505 , 0.569194 )( 6.851 , 0.56936 )( 6.8515 , 0.569525 )( 6.852 , 0.569691 )( 6.8525 , 0.569857 )( 6.853 , 0.570023 )( 6.8535 , 0.570188 )( 6.854 , 0.570354 )( 6.8545 , 0.57052 )( 6.855 , 0.570686 )( 6.8555 , 0.570851 )( 6.856 , 0.571017 )( 6.8565 , 0.571183 )( 6.857 , 0.571349 )( 6.8575 , 0.571514 )( 6.858 , 0.57168 )( 6.8585 , 0.571846 )( 6.859 , 0.572012 )( 6.8595 , 0.572178 )( 6.86 , 0.572343 )( 6.8605 , 0.572544 )( 6.861 , 0.572794 )( 6.8615 , 0.573045 )( 6.862 , 0.573295 )( 6.8625 , 0.573545 )( 6.863 , 0.573795 )( 6.8635 , 0.574045 )( 6.864 , 0.574295 )( 6.8645 , 0.574546 )( 6.865 , 0.574796 )( 6.8655 , 0.575046 )( 6.866 , 0.575296 )( 6.8665 , 0.575546 )( 6.867 , 0.575796 )( 6.8675 , 0.576046 )( 6.868 , 0.576596 )( 6.8685 , 0.577267 )( 6.869 , 0.577938 )( 6.8695 , 0.578609 )( 6.87 , 0.57928 )( 6.8705 , 0.579951 )( 6.871 , 0.580622 )( 6.8715 , 0.580836 )( 6.872 , 0.580233 )( 6.8725 , 0.579629 )( 6.873 , 0.579026 )( 6.8735 , 0.578422 )( 6.874 , 0.577819 )( 6.8745 , 0.577215 )( 6.875 , 0.576612 )( 6.8755 , 0.576008 )( 6.876 , 0.575405 )( 6.8765 , 0.574801 )( 6.877 , 0.574198 )( 6.8775 , 0.573594 )( 6.878 , 0.572991 )( 6.8785 , 0.572387 )( 6.879 , 0.570316 )( 6.8795 , 0.567463 )( 6.88 , 0.564611 )( 6.8805 , 0.561759 )( 6.881 , 0.558907 )( 6.8815 , 0.556055 )( 6.882 , 0.553202 )( 6.8825 , 0.551229 )( 6.883 , 0.551307 )( 6.8835 , 0.551385 )( 6.884 , 0.551463 )( 6.8845 , 0.55154 )( 6.885 , 0.551618 )( 6.8855 , 0.551696 )( 6.886 , 0.551774 )( 6.8865 , 0.551759 )( 6.887 , 0.55174 )( 6.8875 , 0.55172 )( 6.888 , 0.5517 )( 6.8885 , 0.551681 )( 6.889 , 0.551661 )( 6.8895 , 0.551641 )( 6.89 , 0.551622 )( 6.8905 , 0.551602 )( 6.891 , 0.551582 )( 6.8915 , 0.551563 )( 6.892 , 0.551543 )( 6.8925 , 0.551523 )( 6.893 , 0.551503 )( 6.8935 , 0.551611 )( 6.894 , 0.552118 )( 6.8945 , 0.552626 )( 6.895 , 0.553134 )( 6.8955 , 0.553641 )( 6.896 , 0.554149 )( 6.8965 , 0.554657 )( 6.897 , 0.555164 )( 6.8975 , 0.554747 )( 6.898 , 0.554212 )( 6.8985 , 0.553678 )( 6.899 , 0.553143 )( 6.8995 , 0.552609 )( 6.9 , 0.552075 )( 6.9005 , 0.55154 )( 6.901 , 0.551006 )( 6.9015 , 0.550471 )( 6.902 , 0.549937 )( 6.9025 , 0.549403 )( 6.903 , 0.548868 )( 6.9035 , 0.548334 )( 6.904 , 0.547799 )( 6.9045 , 0.547287 )( 6.905 , 0.546871 )( 6.9055 , 0.546456 )( 6.906 , 0.54604 )( 6.9065 , 0.545625 )( 6.907 , 0.545209 )( 6.9075 , 0.544794 )( 6.908 , 0.544378 )( 6.9085 , 0.543963 )( 6.909 , 0.543547 )( 6.9095 , 0.543132 )( 6.91 , 0.542717 )( 6.9105 , 0.542301 )( 6.911 , 0.541886 )( 6.9115 , 0.54147 )( 6.912 , 0.541055 )( 6.9125 , 0.540639 )( 6.913 , 0.540224 )( 6.9135 , 0.539808 )( 6.914 , 0.539393 )( 6.9145 , 0.538977 )( 6.915 , 0.538562 )( 6.9155 , 0.538146 )( 6.916 , 0.537731 )( 6.9165 , 0.537315 )( 6.917 , 0.5369 )( 6.9175 , 0.536484 )( 6.918 , 0.536069 )( 6.9185 , 0.535653 )( 6.919 , 0.535238 )( 6.9195 , 0.535422 )( 6.92 , 0.535784 )( 6.9205 , 0.536147 )( 6.921 , 0.53651 )( 6.9215 , 0.536873 )( 6.922 , 0.537235 )( 6.9225 , 0.537598 )( 6.923 , 0.537961 )( 6.9235 , 0.538324 )( 6.924 , 0.538687 )( 6.9245 , 0.539049 )( 6.925 , 0.539412 )( 6.9255 , 0.539775 )( 6.926 , 0.540138 )( 6.9265 , 0.540501 )( 6.927 , 0.54088 )( 6.9275 , 0.541258 )( 6.928 , 0.541636 )( 6.9285 , 0.542015 )( 6.929 , 0.542393 )( 6.9295 , 0.542771 )( 6.93 , 0.54315 )( 6.9305 , 0.543438 )( 6.931 , 0.54369 )( 6.9315 , 0.543941 )( 6.932 , 0.544193 )( 6.9325 , 0.544445 )( 6.933 , 0.544697 )( 6.9335 , 0.544948 )( 6.934 , 0.5452 )( 6.9345 , 0.545452 )( 6.935 , 0.545704 )( 6.9355 , 0.545955 )( 6.936 , 0.546207 )( 6.9365 , 0.546459 )( 6.937 , 0.546711 )( 6.9375 , 0.546962 )( 6.938 , 0.547087 )( 6.9385 , 0.547212 )( 6.939 , 0.547338 )( 6.9395 , 0.547463 )( 6.94 , 0.547588 )( 6.9405 , 0.547713 )( 6.941 , 0.547838 )( 6.9415 , 0.547699 )( 6.942 , 0.547418 )( 6.9425 , 0.547137 )( 6.943 , 0.546856 )( 6.9435 , 0.546575 )( 6.944 , 0.546294 )( 6.9445 , 0.546013 )( 6.945 , 0.545732 )( 6.9455 , 0.545451 )( 6.946 , 0.54517 )( 6.9465 , 0.544889 )( 6.947 , 0.544608 )( 6.9475 , 0.544327 )( 6.948 , 0.544046 )( 6.9485 , 0.543765 )( 6.949 , 0.544162 )( 6.9495 , 0.544599 )( 6.95 , 0.545035 )( 6.9505 , 0.545472 )( 6.951 , 0.545908 )( 6.9515 , 0.546345 )( 6.952 , 0.546781 )( 6.9525 , 0.547217 )( 6.953 , 0.547654 )( 6.9535 , 0.54809 )( 6.954 , 0.548527 )( 6.9545 , 0.548963 )( 6.955 , 0.5494 )( 6.9555 , 0.549836 )( 6.956 , 0.550273 )( 6.9565 , 0.550709 )( 6.957 , 0.551146 )( 6.9575 , 0.551582 )( 6.958 , 0.552019 )( 6.9585 , 0.552455 )( 6.959 , 0.552892 )( 6.9595 , 0.553328 )( 6.96 , 0.553765 )( 6.9605 , 0.554201 )( 6.961 , 0.554637 )( 6.9615 , 0.555074 )( 6.962 , 0.55551 )( 6.9625 , 0.555947 )( 6.963 , 0.556383 )( 6.9635 , 0.556437 )( 6.964 , 0.556156 )( 6.9645 , 0.555875 )( 6.965 , 0.555594 )( 6.9655 , 0.555313 )( 6.966 , 0.555032 )( 6.9665 , 0.554751 )( 6.967 , 0.55447 )( 6.9675 , 0.554189 )( 6.968 , 0.553908 )( 6.9685 , 0.553627 )( 6.969 , 0.553346 )( 6.9695 , 0.553065 )( 6.97 , 0.552784 )( 6.9705 , 0.552503 )( 6.971 , 0.552606 )( 6.9715 , 0.55279 )( 6.972 , 0.552973 )( 6.9725 , 0.553157 )( 6.973 , 0.55334 )( 6.9735 , 0.553524 )( 6.974 , 0.553708 )( 6.9745 , 0.553891 )( 6.975 , 0.554075 )( 6.9755 , 0.554258 )( 6.976 , 0.554442 )( 6.9765 , 0.554625 )( 6.977 , 0.554809 )( 6.9775 , 0.554992 )( 6.978 , 0.555176 )( 6.9785 , 0.555359 )( 6.979 , 0.555543 )( 6.9795 , 0.555726 )( 6.98 , 0.55591 )( 6.9805 , 0.556093 )( 6.981 , 0.556277 )( 6.9815 , 0.55646 )( 6.982 , 0.556644 )( 6.9825 , 0.556828 )( 6.983 , 0.557011 )( 6.9835 , 0.557195 )( 6.984 , 0.557378 )( 6.9845 , 0.557562 )( 6.985 , 0.557745 )( 6.9855 , 0.557868 )( 6.986 , 0.557905 )( 6.9865 , 0.557942 )( 6.987 , 0.557979 )( 6.9875 , 0.558017 )( 6.988 , 0.558054 )( 6.9885 , 0.558091 )( 6.989 , 0.558128 )( 6.9895 , 0.558165 )( 6.99 , 0.558202 )( 6.9905 , 0.55824 )( 6.991 , 0.558277 )( 6.9915 , 0.558314 )( 6.992 , 0.558351 )( 6.9925 , 0.558388 )( 6.993 , 0.558426 )( 6.9935 , 0.558463 )( 6.994 , 0.5585 )( 6.9945 , 0.558537 )( 6.995 , 0.558574 )( 6.9955 , 0.558611 )( 6.996 , 0.558649 )( 6.9965 , 0.558686 )( 6.997 , 0.558723 )( 6.9975 , 0.55876 )( 6.998 , 0.558797 )( 6.9985 , 0.558834 )( 6.999 , 0.558872 )( 6.9995 , 0.558909 )( 7.0 , 0.558946 )( 7.0005 , 0.558983 )( 7.001 , 0.55902 )( 7.0015 , 0.559057 )( 7.002 , 0.559095 )( 7.0025 , 0.559132 )( 7.003 , 0.559169 )( 7.0035 , 0.559206 )( 7.004 , 0.559243 )( 7.0045 , 0.55928 )( 7.005 , 0.559318 )( 7.0055 , 0.559355 )( 7.006 , 0.559392 )( 7.0065 , 0.559429 )( 7.007 , 0.559466 )( 7.0075 , 0.559503 )( 7.008 , 0.559541 )( 7.0085 , 0.559578 )( 7.009 , 0.559615 )( 7.0095 , 0.559652 )( 7.01 , 0.559689 )( 7.0105 , 0.559727 )( 7.011 , 0.559764 )( 7.0115 , 0.559801 )( 7.012 , 0.559838 )( 7.0125 , 0.559875 )( 7.013 , 0.559912 )( 7.0135 , 0.55995 )( 7.014 , 0.559987 )( 7.0145 , 0.560024 )( 7.015 , 0.560015 )( 7.0155 , 0.559973 )( 7.016 , 0.559932 )( 7.0165 , 0.559891 )( 7.017 , 0.55985 )( 7.0175 , 0.559808 )( 7.018 , 0.559767 )( 7.0185 , 0.559726 )( 7.019 , 0.559684 )( 7.0195 , 0.559643 )( 7.02 , 0.559602 )( 7.0205 , 0.559561 )( 7.021 , 0.559519 )( 7.0215 , 0.559478 )( 7.022 , 0.559437 )( 7.0225 , 0.559396 )( 7.023 , 0.559354 )( 7.0235 , 0.559313 )( 7.024 , 0.559272 )( 7.0245 , 0.55923 )( 7.025 , 0.559189 )( 7.0255 , 0.559148 )( 7.026 , 0.559107 )( 7.0265 , 0.559065 )( 7.027 , 0.559024 )( 7.0275 , 0.558983 )( 7.028 , 0.558941 )( 7.0285 , 0.5589 )( 7.029 , 0.558859 )( 7.0295 , 0.558798 )( 7.03 , 0.558645 )( 7.0305 , 0.558492 )( 7.031 , 0.558339 )( 7.0315 , 0.558187 )( 7.032 , 0.558034 )( 7.0325 , 0.557881 )( 7.033 , 0.557728 )( 7.0335 , 0.557575 )( 7.034 , 0.557423 )( 7.0345 , 0.55727 )( 7.035 , 0.557117 )( 7.0355 , 0.556964 )( 7.036 , 0.556812 )( 7.0365 , 0.556659 )( 7.037 , 0.556506 )( 7.0375 , 0.556353 )( 7.038 , 0.5562 )( 7.0385 , 0.556048 )( 7.039 , 0.555895 )( 7.0395 , 0.555742 )( 7.04 , 0.555589 )( 7.0405 , 0.555436 )( 7.041 , 0.555284 )( 7.0415 , 0.555131 )( 7.042 , 0.554978 )( 7.0425 , 0.554825 )( 7.043 , 0.554673 )( 7.0435 , 0.55452 )( 7.044 , 0.554367 )( 7.0445 , 0.554214 )( 7.045 , 0.554061 )( 7.0455 , 0.553909 )( 7.046 , 0.553756 )( 7.0465 , 0.553603 )( 7.047 , 0.55345 )( 7.0475 , 0.553298 )( 7.048 , 0.553145 )( 7.0485 , 0.552992 )( 7.049 , 0.552839 )( 7.0495 , 0.552686 )( 7.05 , 0.552534 )( 7.0505 , 0.552381 )( 7.051 , 0.552228 )( 7.0515 , 0.552075 )( 7.052 , 0.551923 )( 7.0525 , 0.55177 )( 7.053 , 0.551617 )( 7.0535 , 0.551464 )( 7.054 , 0.551311 )( 7.0545 , 0.551159 )( 7.055 , 0.551006 )( 7.0555 , 0.550853 )( 7.056 , 0.5507 )( 7.0565 , 0.550548 )( 7.057 , 0.550395 )( 7.0575 , 0.550242 )( 7.058 , 0.550089 )( 7.0585 , 0.549936 )( 7.059 , 0.54992 )( 7.0595 , 0.550153 )( 7.06 , 0.550386 )( 7.0605 , 0.550618 )( 7.061 , 0.550851 )( 7.0615 , 0.551083 )( 7.062 , 0.551316 )( 7.0625 , 0.551548 )( 7.063 , 0.551781 )( 7.0635 , 0.552014 )( 7.064 , 0.552246 )( 7.0645 , 0.552479 )( 7.065 , 0.552711 )( 7.0655 , 0.552944 )( 7.066 , 0.553176 )( 7.0665 , 0.553409 )( 7.067 , 0.553642 )( 7.0675 , 0.553874 )( 7.068 , 0.554107 )( 7.0685 , 0.554339 )( 7.069 , 0.554572 )( 7.0695 , 0.554804 )( 7.07 , 0.555037 )( 7.0705 , 0.55527 )( 7.071 , 0.555502 )( 7.0715 , 0.555735 )( 7.072 , 0.555967 )( 7.0725 , 0.5562 )( 7.073 , 0.556432 )( 7.0735 , 0.556665 )( 7.074 , 0.556764 )( 7.0745 , 0.556855 )( 7.075 , 0.556946 )( 7.0755 , 0.557037 )( 7.076 , 0.557129 )( 7.0765 , 0.55722 )( 7.077 , 0.557311 )( 7.0775 , 0.557402 )( 7.078 , 0.557493 )( 7.0785 , 0.557584 )( 7.079 , 0.557675 )( 7.0795 , 0.557766 )( 7.08 , 0.557857 )( 7.0805 , 0.557948 )( 7.081 , 0.558039 )( 7.0815 , 0.558131 )( 7.082 , 0.558222 )( 7.0825 , 0.558313 )( 7.083 , 0.558404 )( 7.0835 , 0.558495 )( 7.084 , 0.558586 )( 7.0845 , 0.558677 )( 7.085 , 0.558768 )( 7.0855 , 0.558859 )( 7.086 , 0.55895 )( 7.0865 , 0.559041 )( 7.087 , 0.559133 )( 7.0875 , 0.559224 )( 7.088 , 0.559315 )( 7.0885 , 0.559406 )( 7.089 , 0.559497 )( 7.0895 , 0.559588 )( 7.09 , 0.559679 )( 7.0905 , 0.55977 )( 7.091 , 0.559861 )( 7.0915 , 0.559952 )( 7.092 , 0.560043 )( 7.0925 , 0.560135 )( 7.093 , 0.560226 )( 7.0935 , 0.560317 )( 7.094 , 0.560408 )( 7.0945 , 0.560499 )( 7.095 , 0.56059 )( 7.0955 , 0.560681 )( 7.096 , 0.560772 )( 7.0965 , 0.560863 )( 7.097 , 0.560954 )( 7.0975 , 0.561045 )( 7.098 , 0.561137 )( 7.0985 , 0.561228 )( 7.099 , 0.561319 )( 7.0995 , 0.56141 )( 7.1 , 0.561501 )( 7.1005 , 0.561592 )( 7.101 , 0.561683 )( 7.1015 , 0.561774 )( 7.102 , 0.561865 )( 7.1025 , 0.561956 )( 7.103 , 0.56203 )( 7.1035 , 0.561971 )( 7.104 , 0.561911 )( 7.1045 , 0.561852 )( 7.105 , 0.561793 )( 7.1055 , 0.561734 )( 7.106 , 0.561675 )( 7.1065 , 0.561616 )( 7.107 , 0.561557 )( 7.1075 , 0.561497 )( 7.108 , 0.561438 )( 7.1085 , 0.561379 )( 7.109 , 0.56132 )( 7.1095 , 0.561261 )( 7.11 , 0.561202 )( 7.1105 , 0.561143 )( 7.111 , 0.561084 )( 7.1115 , 0.561024 )( 7.112 , 0.560965 )( 7.1125 , 0.560906 )( 7.113 , 0.560847 )( 7.1135 , 0.560788 )( 7.114 , 0.560729 )( 7.1145 , 0.56067 )( 7.115 , 0.56061 )( 7.1155 , 0.560551 )( 7.116 , 0.560492 )( 7.1165 , 0.560433 )( 7.117 , 0.560374 )( 7.1175 , 0.560315 )( 7.118 , 0.560318 )( 7.1185 , 0.560347 )( 7.119 , 0.560376 )( 7.1195 , 0.560405 )( 7.12 , 0.560434 )( 7.1205 , 0.560463 )( 7.121 , 0.560492 )( 7.1215 , 0.56052 )( 7.122 , 0.560549 )( 7.1225 , 0.560578 )( 7.123 , 0.560607 )( 7.1235 , 0.560636 )( 7.124 , 0.560665 )( 7.1245 , 0.560694 )( 7.125 , 0.560723 )( 7.1255 , 0.560752 )( 7.126 , 0.560781 )( 7.1265 , 0.56081 )( 7.127 , 0.560839 )( 7.1275 , 0.560868 )( 7.128 , 0.560897 )( 7.1285 , 0.560926 )( 7.129 , 0.560955 )( 7.1295 , 0.560983 )( 7.13 , 0.561012 )( 7.1305 , 0.561041 )( 7.131 , 0.56107 )( 7.1315 , 0.561099 )( 7.132 , 0.561128 )( 7.1325 , 0.561157 )( 7.133 , 0.561186 )( 7.1335 , 0.561215 )( 7.134 , 0.561244 )( 7.1345 , 0.561273 )( 7.135 , 0.561302 )( 7.1355 , 0.561331 )( 7.136 , 0.56136 )( 7.1365 , 0.561389 )( 7.137 , 0.561418 )( 7.1375 , 0.561446 )( 7.138 , 0.561475 )( 7.1385 , 0.561504 )( 7.139 , 0.561533 )( 7.1395 , 0.561562 )( 7.14 , 0.561591 )( 7.1405 , 0.56162 )( 7.141 , 0.561649 )( 7.1415 , 0.561678 )( 7.142 , 0.561707 )( 7.1425 , 0.561736 )( 7.143 , 0.561765 )( 7.1435 , 0.561794 )( 7.144 , 0.561823 )( 7.1445 , 0.561852 )( 7.145 , 0.561881 )( 7.1455 , 0.561909 )( 7.146 , 0.561938 )( 7.1465 , 0.561967 )( 7.147 , 0.561996 )( 7.1475 , 0.562034 )( 7.148 , 0.562072 )( 7.1485 , 0.56211 )( 7.149 , 0.562149 )( 7.1495 , 0.562187 )( 7.15 , 0.562225 )( 7.1505 , 0.562264 )( 7.151 , 0.562302 )( 7.1515 , 0.56234 )( 7.152 , 0.562379 )( 7.1525 , 0.562417 )( 7.153 , 0.562455 )( 7.1535 , 0.562494 )( 7.154 , 0.562532 )( 7.1545 , 0.56257 )( 7.155 , 0.562609 )( 7.1555 , 0.562647 )( 7.156 , 0.562686 )( 7.1565 , 0.562724 )( 7.157 , 0.562762 )( 7.1575 , 0.562801 )( 7.158 , 0.562839 )( 7.1585 , 0.562877 )( 7.159 , 0.562916 )( 7.1595 , 0.562954 )( 7.16 , 0.562992 )( 7.1605 , 0.563031 )( 7.161 , 0.563069 )( 7.1615 , 0.563107 )( 7.162 , 0.563065 )( 7.1625 , 0.562931 )( 7.163 , 0.562797 )( 7.1635 , 0.562662 )( 7.164 , 0.562528 )( 7.1645 , 0.562394 )( 7.165 , 0.56226 )( 7.1655 , 0.562126 )( 7.166 , 0.561992 )( 7.1665 , 0.561858 )( 7.167 , 0.561724 )( 7.1675 , 0.56159 )( 7.168 , 0.561456 )( 7.1685 , 0.561322 )( 7.169 , 0.561188 )( 7.1695 , 0.561053 )( 7.17 , 0.560919 )( 7.1705 , 0.560785 )( 7.171 , 0.560651 )( 7.1715 , 0.560517 )( 7.172 , 0.560383 )( 7.1725 , 0.560249 )( 7.173 , 0.560115 )( 7.1735 , 0.559981 )( 7.174 , 0.559847 )( 7.1745 , 0.559713 )( 7.175 , 0.559579 )( 7.1755 , 0.559444 )( 7.176 , 0.55931 )( 7.1765 , 0.559176 )( 7.177 , 0.559042 )( 7.1775 , 0.558908 )( 7.178 , 0.558774 )( 7.1785 , 0.55864 )( 7.179 , 0.558506 )( 7.1795 , 0.558372 )( 7.18 , 0.558238 )( 7.1805 , 0.558104 )( 7.181 , 0.55797 )( 7.1815 , 0.557835 )( 7.182 , 0.557701 )( 7.1825 , 0.557567 )( 7.183 , 0.557433 )( 7.1835 , 0.557299 )( 7.184 , 0.557165 )( 7.1845 , 0.557031 )( 7.185 , 0.556897 )( 7.1855 , 0.556763 )( 7.186 , 0.556629 )( 7.1865 , 0.556495 )( 7.187 , 0.556361 )( 7.1875 , 0.556227 )( 7.188 , 0.556092 )( 7.1885 , 0.555958 )( 7.189 , 0.555824 )( 7.1895 , 0.55569 )( 7.19 , 0.555556 )( 7.1905 , 0.555422 )( 7.191 , 0.555288 )( 7.1915 , 0.555137 )( 7.192 , 0.554976 )( 7.1925 , 0.554815 )( 7.193 , 0.554654 )( 7.1935 , 0.554493 )( 7.194 , 0.554332 )( 7.1945 , 0.554171 )( 7.195 , 0.55401 )( 7.1955 , 0.553849 )( 7.196 , 0.553688 )( 7.1965 , 0.553527 )( 7.197 , 0.553366 )( 7.1975 , 0.553205 )( 7.198 , 0.553045 )( 7.1985 , 0.552884 )( 7.199 , 0.552723 )( 7.1995 , 0.552562 )( 7.2 , 0.552401 )( 7.2005 , 0.55224 )( 7.201 , 0.552079 )( 7.2015 , 0.551918 )( 7.202 , 0.551757 )( 7.2025 , 0.551596 )( 7.203 , 0.551435 )( 7.2035 , 0.551274 )( 7.204 , 0.551113 )( 7.2045 , 0.550953 )( 7.205 , 0.550792 )( 7.2055 , 0.550631 )( 7.206 , 0.550523 )( 7.2065 , 0.550589 )( 7.207 , 0.550656 )( 7.2075 , 0.550722 )( 7.208 , 0.550788 )( 7.2085 , 0.550855 )( 7.209 , 0.550921 )( 7.2095 , 0.550988 )( 7.21 , 0.551054 )( 7.2105 , 0.55112 )( 7.211 , 0.551187 )( 7.2115 , 0.551253 )( 7.212 , 0.551319 )( 7.2125 , 0.551386 )( 7.213 , 0.551452 )( 7.2135 , 0.551815 )( 7.214 , 0.552443 )( 7.2145 , 0.55307 )( 7.215 , 0.553698 )( 7.2155 , 0.554326 )( 7.216 , 0.554953 )( 7.2165 , 0.555581 )( 7.217 , 0.556209 )( 7.2175 , 0.556836 )( 7.218 , 0.557464 )( 7.2185 , 0.558092 )( 7.219 , 0.558719 )( 7.2195 , 0.559347 )( 7.22 , 0.559975 )( 7.2205 , 0.560602 )( 7.221 , 0.56123 )( 7.2215 , 0.561858 )( 7.222 , 0.562485 )( 7.2225 , 0.563113 )( 7.223 , 0.563741 )( 7.2235 , 0.564368 )( 7.224 , 0.564996 )( 7.2245 , 0.565624 )( 7.225 , 0.566251 )( 7.2255 , 0.566879 )( 7.226 , 0.567507 )( 7.2265 , 0.568134 )( 7.227 , 0.568762 )( 7.2275 , 0.56939 )( 7.228 , 0.569952 )( 7.2285 , 0.570018 )( 7.229 , 0.570085 )( 7.2295 , 0.570151 )( 7.23 , 0.570218 )( 7.2305 , 0.570284 )( 7.231 , 0.57035 )( 7.2315 , 0.570417 )( 7.232 , 0.570483 )( 7.2325 , 0.570549 )( 7.233 , 0.570616 )( 7.2335 , 0.570682 )( 7.234 , 0.570749 )( 7.2345 , 0.570815 )( 7.235 , 0.570881 )( 7.2355 , 0.570921 )( 7.236 , 0.570924 )( 7.2365 , 0.570926 )( 7.237 , 0.570928 )( 7.2375 , 0.570931 )( 7.238 , 0.570933 )( 7.2385 , 0.570935 )( 7.239 , 0.570937 )( 7.2395 , 0.57094 )( 7.24 , 0.570942 )( 7.2405 , 0.570944 )( 7.241 , 0.570947 )( 7.2415 , 0.570949 )( 7.242 , 0.570951 )( 7.2425 , 0.570954 )( 7.243 , 0.570956 )( 7.2435 , 0.570958 )( 7.244 , 0.57096 )( 7.2445 , 0.570963 )( 7.245 , 0.570965 )( 7.2455 , 0.570967 )( 7.246 , 0.57097 )( 7.2465 , 0.570972 )( 7.247 , 0.570974 )( 7.2475 , 0.570976 )( 7.248 , 0.570979 )( 7.2485 , 0.570981 )( 7.249 , 0.570983 )( 7.2495 , 0.570986 )( 7.25 , 0.570988 )( 7.2505 , 0.570855 )( 7.251 , 0.570721 )( 7.2515 , 0.570588 )( 7.252 , 0.570454 )( 7.2525 , 0.57032 )( 7.253 , 0.570187 )( 7.2535 , 0.570053 )( 7.254 , 0.56992 )( 7.2545 , 0.569786 )( 7.255 , 0.569652 )( 7.2555 , 0.569519 )( 7.256 , 0.569385 )( 7.2565 , 0.569252 )( 7.257 , 0.569118 )( 7.2575 , 0.569049 )( 7.258 , 0.569136 )( 7.2585 , 0.569223 )( 7.259 , 0.56931 )( 7.2595 , 0.569397 )( 7.26 , 0.569484 )( 7.2605 , 0.569571 )( 7.261 , 0.569658 )( 7.2615 , 0.569744 )( 7.262 , 0.569831 )( 7.2625 , 0.569918 )( 7.263 , 0.570005 )( 7.2635 , 0.570092 )( 7.264 , 0.570179 )( 7.2645 , 0.570266 )( 7.265 , 0.570353 )( 7.2655 , 0.57044 )( 7.266 , 0.570527 )( 7.2665 , 0.570614 )( 7.267 , 0.570701 )( 7.2675 , 0.570788 )( 7.268 , 0.570875 )( 7.2685 , 0.570962 )( 7.269 , 0.571049 )( 7.2695 , 0.571136 )( 7.27 , 0.571223 )( 7.2705 , 0.57131 )( 7.271 , 0.571397 )( 7.2715 , 0.571483 )( 7.272 , 0.57157 )( 7.2725 , 0.570951 )( 7.273 , 0.570236 )( 7.2735 , 0.56952 )( 7.274 , 0.568804 )( 7.2745 , 0.568089 )( 7.275 , 0.567373 )( 7.2755 , 0.566658 )( 7.276 , 0.565942 )( 7.2765 , 0.565226 )( 7.277 , 0.564511 )( 7.2775 , 0.563795 )( 7.278 , 0.563079 )( 7.2785 , 0.562364 )( 7.279 , 0.561648 )( 7.2795 , 0.561016 )( 7.28 , 0.560779 )( 7.2805 , 0.560543 )( 7.281 , 0.560306 )( 7.2815 , 0.56007 )( 7.282 , 0.559834 )( 7.2825 , 0.559597 )( 7.283 , 0.559361 )( 7.2835 , 0.559859 )( 7.284 , 0.560518 )( 7.2845 , 0.561177 )( 7.285 , 0.561836 )( 7.2855 , 0.562495 )( 7.286 , 0.563154 )( 7.2865 , 0.563813 )( 7.287 , 0.564472 )( 7.2875 , 0.565131 )( 7.288 , 0.56579 )( 7.2885 , 0.566449 )( 7.289 , 0.567108 )( 7.2895 , 0.567767 )( 7.29 , 0.568426 )( 7.2905 , 0.568843 )( 7.291 , 0.567391 )( 7.2915 , 0.56594 )( 7.292 , 0.564489 )( 7.2925 , 0.563038 )( 7.293 , 0.561587 )( 7.2935 , 0.560136 )( 7.294 , 0.558684 )( 7.2945 , 0.558316 )( 7.295 , 0.558287 )( 7.2955 , 0.558258 )( 7.296 , 0.558229 )( 7.2965 , 0.5582 )( 7.297 , 0.558171 )( 7.2975 , 0.558141 )( 7.298 , 0.558112 )( 7.2985 , 0.558083 )( 7.299 , 0.558054 )( 7.2995 , 0.558025 )( 7.3 , 0.557995 )( 7.3005 , 0.557966 )( 7.301 , 0.557937 )( 7.3015 , 0.557912 )( 7.302 , 0.557959 )( 7.3025 , 0.558006 )( 7.303 , 0.558052 )( 7.3035 , 0.558099 )( 7.304 , 0.558146 )( 7.3045 , 0.558193 )( 7.305 , 0.558239 )( 7.3055 , 0.558203 )( 7.306 , 0.558131 )( 7.3065 , 0.558059 )( 7.307 , 0.557987 )( 7.3075 , 0.557915 )( 7.308 , 0.557844 )( 7.3085 , 0.557772 )( 7.309 , 0.5577 )( 7.3095 , 0.557628 )( 7.31 , 0.557556 )( 7.3105 , 0.557484 )( 7.311 , 0.557413 )( 7.3115 , 0.557341 )( 7.312 , 0.557269 )( 7.3125 , 0.557197 )( 7.313 , 0.556441 )( 7.3135 , 0.555683 )( 7.314 , 0.554925 )( 7.3145 , 0.554167 )( 7.315 , 0.553409 )( 7.3155 , 0.552651 )( 7.316 , 0.551893 )( 7.3165 , 0.551921 )( 7.317 , 0.552383 )( 7.3175 , 0.552846 )( 7.318 , 0.553309 )( 7.3185 , 0.553772 )( 7.319 , 0.554234 )( 7.3195 , 0.554697 )( 7.32 , 0.55516 )( 7.3205 , 0.555622 )( 7.321 , 0.556085 )( 7.3215 , 0.556548 )( 7.322 , 0.557011 )( 7.3225 , 0.557473 )( 7.323 , 0.557936 )( 7.3235 , 0.558399 )( 7.324 , 0.558398 )( 7.3245 , 0.558366 )( 7.325 , 0.558335 )( 7.3255 , 0.558303 )( 7.326 , 0.558272 )( 7.3265 , 0.55824 )( 7.327 , 0.558208 )( 7.3275 , 0.557572 )( 7.328 , 0.556506 )( 7.3285 , 0.55544 )( 7.329 , 0.554374 )( 7.3295 , 0.553308 )( 7.33 , 0.552242 )( 7.3305 , 0.551176 )( 7.331 , 0.550109 )( 7.3315 , 0.549043 )( 7.332 , 0.547977 )( 7.3325 , 0.546911 )( 7.333 , 0.545845 )( 7.3335 , 0.544779 )( 7.334 , 0.543713 )( 7.3345 , 0.542647 )( 7.335 , 0.542435 )( 7.3355 , 0.542341 )( 7.336 , 0.542247 )( 7.3365 , 0.542153 )( 7.337 , 0.542059 )( 7.3375 , 0.541966 )( 7.338 , 0.541872 )( 7.3385 , 0.541696 )( 7.339 , 0.541446 )( 7.3395 , 0.541196 )( 7.34 , 0.540946 )( 7.3405 , 0.540696 )( 7.341 , 0.540445 )( 7.3415 , 0.540195 )( 7.342 , 0.539945 )( 7.3425 , 0.539695 )( 7.343 , 0.539445 )( 7.3435 , 0.539195 )( 7.344 , 0.538945 )( 7.3445 , 0.538695 )( 7.345 , 0.538445 )( 7.3455 , 0.538195 )( 7.346 , 0.538333 )( 7.3465 , 0.538556 )( 7.347 , 0.53878 )( 7.3475 , 0.539004 )( 7.348 , 0.539227 )( 7.3485 , 0.539451 )( 7.349 , 0.539674 )( 7.3495 , 0.539898 )( 7.35 , 0.540122 )( 7.3505 , 0.540345 )( 7.351 , 0.540569 )( 7.3515 , 0.540793 )( 7.352 , 0.541016 )( 7.3525 , 0.54124 )( 7.353 , 0.541463 )( 7.3535 , 0.541687 )( 7.354 , 0.541911 )( 7.3545 , 0.542134 )( 7.355 , 0.542358 )( 7.3555 , 0.542582 )( 7.356 , 0.542805 )( 7.3565 , 0.543029 )( 7.357 , 0.543252 )( 7.3575 , 0.543476 )( 7.358 , 0.5437 )( 7.3585 , 0.543923 )( 7.359 , 0.544147 )( 7.3595 , 0.544371 )( 7.36 , 0.544594 )( 7.3605 , 0.544544 )( 7.361 , 0.544094 )( 7.3615 , 0.543645 )( 7.362 , 0.543195 )( 7.3625 , 0.542745 )( 7.363 , 0.542296 )( 7.3635 , 0.541846 )( 7.364 , 0.541397 )( 7.3645 , 0.540947 )( 7.365 , 0.540498 )( 7.3655 , 0.540048 )( 7.366 , 0.539599 )( 7.3665 , 0.539149 )( 7.367 , 0.538699 )( 7.3675 , 0.53825 )( 7.368 , 0.538449 )( 7.3685 , 0.538924 )( 7.369 , 0.539399 )( 7.3695 , 0.539874 )( 7.37 , 0.540349 )( 7.3705 , 0.540824 )( 7.371 , 0.541299 )( 7.3715 , 0.541774 )( 7.372 , 0.542249 )( 7.3725 , 0.542724 )( 7.373 , 0.543199 )( 7.3735 , 0.543674 )( 7.374 , 0.544149 )( 7.3745 , 0.544624 )( 7.375 , 0.545099 )( 7.3755 , 0.545574 )( 7.376 , 0.546049 )( 7.3765 , 0.546524 )( 7.377 , 0.546999 )( 7.3775 , 0.547474 )( 7.378 , 0.547949 )( 7.3785 , 0.548424 )( 7.379 , 0.548899 )( 7.3795 , 0.549374 )( 7.38 , 0.549849 )( 7.3805 , 0.550324 )( 7.381 , 0.550799 )( 7.3815 , 0.551274 )( 7.382 , 0.551749 )( 7.3825 , 0.552096 )( 7.383 , 0.552131 )( 7.3835 , 0.552166 )( 7.384 , 0.5522 )( 7.3845 , 0.552235 )( 7.385 , 0.552269 )( 7.3855 , 0.552304 )( 7.386 , 0.552339 )( 7.3865 , 0.552373 )( 7.387 , 0.552408 )( 7.3875 , 0.552443 )( 7.388 , 0.552477 )( 7.3885 , 0.552512 )( 7.389 , 0.552547 )( 7.3895 , 0.552581 )( 7.39 , 0.552616 )( 7.3905 , 0.55265 )( 7.391 , 0.552685 )( 7.3915 , 0.55272 )( 7.392 , 0.552754 )( 7.3925 , 0.552789 )( 7.393 , 0.552824 )( 7.3935 , 0.552858 )( 7.394 , 0.552893 )( 7.3945 , 0.552928 )( 7.395 , 0.552962 )( 7.3955 , 0.552997 )( 7.396 , 0.553031 )( 7.3965 , 0.553066 )( 7.397 , 0.553101 )( 7.3975 , 0.553135 )( 7.398 , 0.55317 )( 7.3985 , 0.553205 )( 7.399 , 0.553239 )( 7.3995 , 0.553274 )( 7.4 , 0.553308 )( 7.4005 , 0.553343 )( 7.401 , 0.553378 )( 7.4015 , 0.553412 )( 7.402 , 0.553447 )( 7.4025 , 0.553482 )( 7.403 , 0.553516 )( 7.4035 , 0.553551 )( 7.404 , 0.553586 )( 7.4045 , 0.55362 )( 7.405 , 0.553655 )( 7.4055 , 0.553689 )( 7.406 , 0.553724 )( 7.4065 , 0.553759 )( 7.407 , 0.553793 )( 7.4075 , 0.553828 )( 7.408 , 0.553863 )( 7.4085 , 0.553897 )( 7.409 , 0.553932 )( 7.4095 , 0.553966 )( 7.41 , 0.554001 )( 7.4105 , 0.554036 )( 7.411 , 0.55407 )( 7.4115 , 0.554105 )( 7.412 , 0.554196 )( 7.4125 , 0.554352 )( 7.413 , 0.554509 )( 7.4135 , 0.554665 )( 7.414 , 0.554821 )( 7.4145 , 0.554977 )( 7.415 , 0.555133 )( 7.4155 , 0.55529 )( 7.416 , 0.555446 )( 7.4165 , 0.555602 )( 7.417 , 0.555758 )( 7.4175 , 0.555914 )( 7.418 , 0.556071 )( 7.4185 , 0.556227 )( 7.419 , 0.556383 )( 7.4195 , 0.556539 )( 7.42 , 0.556695 )( 7.4205 , 0.556852 )( 7.421 , 0.557008 )( 7.4215 , 0.557164 )( 7.422 , 0.55732 )( 7.4225 , 0.557476 )( 7.423 , 0.557632 )( 7.4235 , 0.557789 )( 7.424 , 0.557945 )( 7.4245 , 0.558101 )( 7.425 , 0.558257 )( 7.4255 , 0.558413 )( 7.426 , 0.55857 )( 7.4265 , 0.558676 )( 7.427 , 0.557881 )( 7.4275 , 0.557087 )( 7.428 , 0.556292 )( 7.4285 , 0.555498 )( 7.429 , 0.554703 )( 7.4295 , 0.553909 )( 7.43 , 0.553114 )( 7.4305 , 0.55232 )( 7.431 , 0.551526 )( 7.4315 , 0.550731 )( 7.432 , 0.549937 )( 7.4325 , 0.549142 )( 7.433 , 0.548348 )( 7.4335 , 0.547553 )( 7.434 , 0.547052 )( 7.4345 , 0.547103 )( 7.435 , 0.547154 )( 7.4355 , 0.547205 )( 7.436 , 0.547256 )( 7.4365 , 0.547307 )( 7.437 , 0.547358 )( 7.4375 , 0.547409 )( 7.438 , 0.54746 )( 7.4385 , 0.54751 )( 7.439 , 0.547561 )( 7.4395 , 0.547612 )( 7.44 , 0.547663 )( 7.4405 , 0.547714 )( 7.441 , 0.547765 )( 7.4415 , 0.547816 )( 7.442 , 0.547867 )( 7.4425 , 0.547918 )( 7.443 , 0.547969 )( 7.4435 , 0.54802 )( 7.444 , 0.548071 )( 7.4445 , 0.548122 )( 7.445 , 0.548172 )( 7.4455 , 0.548223 )( 7.446 , 0.548274 )( 7.4465 , 0.548325 )( 7.447 , 0.548376 )( 7.4475 , 0.548427 )( 7.448 , 0.548478 )( 7.4485 , 0.548529 )( 7.449 , 0.548474 )( 7.4495 , 0.548411 )( 7.45 , 0.548348 )( 7.4505 , 0.548286 )( 7.451 , 0.548223 )( 7.4515 , 0.548161 )( 7.452 , 0.548098 )( 7.4525 , 0.548036 )( 7.453 , 0.547973 )( 7.4535 , 0.54791 )( 7.454 , 0.547848 )( 7.4545 , 0.547785 )( 7.455 , 0.547723 )( 7.4555 , 0.54766 )( 7.456 , 0.547585 )( 7.4565 , 0.547471 )( 7.457 , 0.547357 )( 7.4575 , 0.547242 )( 7.458 , 0.547128 )( 7.4585 , 0.547013 )( 7.459 , 0.546899 )( 7.4595 , 0.546784 )( 7.46 , 0.54667 )( 7.4605 , 0.546555 )( 7.461 , 0.546441 )( 7.4615 , 0.546327 )( 7.462 , 0.546212 )( 7.4625 , 0.546098 )( 7.463 , 0.545983 )( 7.4635 , 0.545869 )( 7.464 , 0.545754 )( 7.4645 , 0.54564 )( 7.465 , 0.545525 )( 7.4655 , 0.545411 )( 7.466 , 0.545297 )( 7.4665 , 0.545182 )( 7.467 , 0.545068 )( 7.4675 , 0.544953 )( 7.468 , 0.544839 )( 7.4685 , 0.544724 )( 7.469 , 0.54461 )( 7.4695 , 0.544495 )( 7.47 , 0.544381 )( 7.4705 , 0.544267 )( 7.471 , 0.54445 )( 7.4715 , 0.544701 )( 7.472 , 0.544951 )( 7.4725 , 0.545201 )( 7.473 , 0.545452 )( 7.4735 , 0.545702 )( 7.474 , 0.545953 )( 7.4745 , 0.546203 )( 7.475 , 0.546454 )( 7.4755 , 0.546704 )( 7.476 , 0.546955 )( 7.4765 , 0.547205 )( 7.477 , 0.547456 )( 7.4775 , 0.547706 )( 7.478 , 0.547934 )( 7.4785 , 0.547982 )( 7.479 , 0.548029 )( 7.4795 , 0.548077 )( 7.48 , 0.548124 )( 7.4805 , 0.548172 )( 7.481 , 0.548219 )( 7.4815 , 0.548267 )( 7.482 , 0.548315 )( 7.4825 , 0.548362 )( 7.483 , 0.54841 )( 7.4835 , 0.548457 )( 7.484 , 0.548505 )( 7.4845 , 0.548552 )( 7.485 , 0.5486 )( 7.4855 , 0.548648 )( 7.486 , 0.548695 )( 7.4865 , 0.548743 )( 7.487 , 0.54879 )( 7.4875 , 0.548838 )( 7.488 , 0.548885 )( 7.4885 , 0.548933 )( 7.489 , 0.548981 )( 7.4895 , 0.549028 )( 7.49 , 0.549076 )( 7.4905 , 0.549123 )( 7.491 , 0.549171 )( 7.4915 , 0.549218 )( 7.492 , 0.549266 )( 7.4925 , 0.549314 )( 7.493 , 0.549127 )( 7.4935 , 0.548839 )( 7.494 , 0.54855 )( 7.4945 , 0.548262 )( 7.495 , 0.547974 )( 7.4955 , 0.547686 )( 7.496 , 0.547398 )( 7.4965 , 0.54711 )( 7.497 , 0.546822 )( 7.4975 , 0.546533 )( 7.498 , 0.546245 )( 7.4985 , 0.545957 )( 7.499 , 0.545669 )( 7.4995 , 0.545381 )( 7.5 , 0.545093 )( 7.5005 , 0.545481 )( 7.501 , 0.545874 )( 7.5015 , 0.546267 )( 7.502 , 0.54666 )( 7.5025 , 0.547053 )( 7.503 , 0.547446 )( 7.5035 , 0.547839 )( 7.504 , 0.548051 )( 7.5045 , 0.548162 )( 7.505 , 0.548272 )( 7.5055 , 0.548383 )( 7.506 , 0.548493 )( 7.5065 , 0.548604 )( 7.507 , 0.548714 )( 7.5075 , 0.548825 )( 7.508 , 0.548935 )( 7.5085 , 0.549046 )( 7.509 , 0.549157 )( 7.5095 , 0.549267 )( 7.51 , 0.549378 )( 7.5105 , 0.549488 )( 7.511 , 0.549599 )( 7.5115 , 0.548949 )( 7.512 , 0.548245 )( 7.5125 , 0.547541 )( 7.513 , 0.546837 )( 7.5135 , 0.546134 )( 7.514 , 0.54543 )( 7.5145 , 0.544726 )( 7.515 , 0.544503 )( 7.5155 , 0.544628 )( 7.516 , 0.544753 )( 7.5165 , 0.544878 )( 7.517 , 0.545004 )( 7.5175 , 0.545129 )( 7.518 , 0.545254 )( 7.5185 , 0.545379 )( 7.519 , 0.545504 )( 7.5195 , 0.545629 )( 7.52 , 0.545754 )( 7.5205 , 0.545879 )( 7.521 , 0.546004 )( 7.5215 , 0.546129 )( 7.522 , 0.546254 )( 7.5225 , 0.546516 )( 7.523 , 0.546797 )( 7.5235 , 0.547078 )( 7.524 , 0.547359 )( 7.5245 , 0.54764 )( 7.525 , 0.547921 )( 7.5255 , 0.548202 )( 7.526 , 0.548483 )( 7.5265 , 0.548764 )( 7.527 , 0.549045 )( 7.5275 , 0.549326 )( 7.528 , 0.549607 )( 7.5285 , 0.549888 )( 7.529 , 0.550169 )( 7.5295 , 0.55045 )( 7.53 , 0.550731 )( 7.5305 , 0.551011 )( 7.531 , 0.551292 )( 7.5315 , 0.551573 )( 7.532 , 0.551854 )( 7.5325 , 0.552135 )( 7.533 , 0.552416 )( 7.5335 , 0.552697 )( 7.534 , 0.552978 )( 7.5345 , 0.553259 )( 7.535 , 0.55354 )( 7.5355 , 0.553821 )( 7.536 , 0.554102 )( 7.5365 , 0.554383 )( 7.537 , 0.554665 )( 7.5375 , 0.554948 )( 7.538 , 0.555231 )( 7.5385 , 0.555514 )( 7.539 , 0.555796 )( 7.5395 , 0.556079 )( 7.54 , 0.556362 )( 7.5405 , 0.556645 )( 7.541 , 0.556928 )( 7.5415 , 0.55721 )( 7.542 , 0.557493 )( 7.5425 , 0.557776 )( 7.543 , 0.558059 )( 7.5435 , 0.558342 )( 7.544 , 0.558625 )( 7.5445 , 0.55832 )( 7.545 , 0.557826 )( 7.5455 , 0.557332 )( 7.546 , 0.556839 )( 7.5465 , 0.556345 )( 7.547 , 0.555851 )( 7.5475 , 0.555357 )( 7.548 , 0.554824 )( 7.5485 , 0.554233 )( 7.549 , 0.553643 )( 7.5495 , 0.553052 )( 7.55 , 0.552461 )( 7.5505 , 0.55187 )( 7.551 , 0.551279 )( 7.5515 , 0.550688 )( 7.552 , 0.550097 )( 7.5525 , 0.549506 )( 7.553 , 0.548916 )( 7.5535 , 0.548325 )( 7.554 , 0.547734 )( 7.5545 , 0.547143 )( 7.555 , 0.546552 )( 7.5555 , 0.546381 )( 7.556 , 0.546391 )( 7.5565 , 0.546402 )( 7.557 , 0.546412 )( 7.5575 , 0.546423 )( 7.558 , 0.546434 )( 7.5585 , 0.546444 )( 7.559 , 0.546365 )( 7.5595 , 0.546116 )( 7.56 , 0.545866 )( 7.5605 , 0.545616 )( 7.561 , 0.545366 )( 7.5615 , 0.545116 )( 7.562 , 0.544867 )( 7.5625 , 0.544617 )( 7.563 , 0.544367 )( 7.5635 , 0.544117 )( 7.564 , 0.543868 )( 7.5645 , 0.543618 )( 7.565 , 0.543368 )( 7.5655 , 0.543118 )( 7.566 , 0.542869 )( 7.5665 , 0.542782 )( 7.567 , 0.542789 )( 7.5675 , 0.542796 )( 7.568 , 0.542802 )( 7.5685 , 0.542809 )( 7.569 , 0.542816 )( 7.5695 , 0.542823 )( 7.57 , 0.542728 )( 7.5705 , 0.542381 )( 7.571 , 0.542034 )( 7.5715 , 0.541686 )( 7.572 , 0.541339 )( 7.5725 , 0.540992 )( 7.573 , 0.540645 )( 7.5735 , 0.540297 )( 7.574 , 0.53995 )( 7.5745 , 0.539603 )( 7.575 , 0.539255 )( 7.5755 , 0.538908 )( 7.576 , 0.538561 )( 7.5765 , 0.538214 )( 7.577 , 0.537866 )( 7.5775 , 0.537743 )( 7.578 , 0.537782 )( 7.5785 , 0.537822 )( 7.579 , 0.537861 )( 7.5795 , 0.5379 )( 7.58 , 0.53794 )( 7.5805 , 0.537979 )( 7.581 , 0.538053 )( 7.5815 , 0.538244 )( 7.582 , 0.538436 )( 7.5825 , 0.538627 )( 7.583 , 0.538819 )( 7.5835 , 0.53901 )( 7.584 , 0.539202 )( 7.5845 , 0.539393 )( 7.585 , 0.539585 )( 7.5855 , 0.539776 )( 7.586 , 0.539968 )( 7.5865 , 0.540159 )( 7.587 , 0.540351 )( 7.5875 , 0.540542 )( 7.588 , 0.540734 )( 7.5885 , 0.540891 )( 7.589 , 0.541018 )( 7.5895 , 0.541144 )( 7.59 , 0.541271 )( 7.5905 , 0.541397 )( 7.591 , 0.541524 )( 7.5915 , 0.54165 )( 7.592 , 0.541777 )( 7.5925 , 0.541903 )( 7.593 , 0.54203 )( 7.5935 , 0.542156 )( 7.594 , 0.542283 )( 7.5945 , 0.542409 )( 7.595 , 0.542536 )( 7.5955 , 0.542662 )( 7.596 , 0.542789 )( 7.5965 , 0.542915 )( 7.597 , 0.543041 )( 7.5975 , 0.543168 )( 7.598 , 0.543294 )( 7.5985 , 0.543421 )( 7.599 , 0.543547 )( 7.5995 , 0.543674 )( 7.6 , 0.5438 )( 7.6005 , 0.543927 )( 7.601 , 0.544053 )( 7.6015 , 0.54418 )( 7.602 , 0.544306 )( 7.6025 , 0.544433 )( 7.603 , 0.544616 )( 7.6035 , 0.54527 )( 7.604 , 0.545923 )( 7.6045 , 0.546577 )( 7.605 , 0.547231 )( 7.6055 , 0.547884 )( 7.606 , 0.548538 )( 7.6065 , 0.549191 )( 7.607 , 0.549845 )( 7.6075 , 0.550498 )( 7.608 , 0.551152 )( 7.6085 , 0.551805 )( 7.609 , 0.552459 )( 7.6095 , 0.553112 )( 7.61 , 0.553766 )( 7.6105 , 0.55399 )( 7.611 , 0.553578 )( 7.6115 , 0.553166 )( 7.612 , 0.552754 )( 7.6125 , 0.552341 )( 7.613 , 0.551929 )( 7.6135 , 0.551517 )( 7.614 , 0.551105 )( 7.6145 , 0.550692 )( 7.615 , 0.55028 )( 7.6155 , 0.549868 )( 7.616 , 0.549456 )( 7.6165 , 0.549043 )( 7.617 , 0.548631 )( 7.6175 , 0.548219 )( 7.618 , 0.547807 )( 7.6185 , 0.547394 )( 7.619 , 0.546982 )( 7.6195 , 0.54657 )( 7.62 , 0.546158 )( 7.6205 , 0.545745 )( 7.621 , 0.545333 )( 7.6215 , 0.544921 )( 7.622 , 0.544509 )( 7.6225 , 0.544096 )( 7.623 , 0.543684 )( 7.6235 , 0.543272 )( 7.624 , 0.54286 )( 7.6245 , 0.542447 )( 7.625 , 0.542035 )( 7.6255 , 0.542314 )( 7.626 , 0.5426 )( 7.6265 , 0.542885 )( 7.627 , 0.543171 )( 7.6275 , 0.543456 )( 7.628 , 0.543742 )( 7.6285 , 0.544027 )( 7.629 , 0.544313 )( 7.6295 , 0.544598 )( 7.63 , 0.544884 )( 7.6305 , 0.545169 )( 7.631 , 0.545455 )( 7.6315 , 0.54574 )( 7.632 , 0.546026 )( 7.6325 , 0.546107 )( 7.633 , 0.545673 )( 7.6335 , 0.54524 )( 7.634 , 0.544807 )( 7.6345 , 0.544374 )( 7.635 , 0.543941 )( 7.6355 , 0.543508 )( 7.636 , 0.543075 )( 7.6365 , 0.542892 )( 7.637 , 0.542727 )( 7.6375 , 0.542563 )( 7.638 , 0.542398 )( 7.6385 , 0.542234 )( 7.639 , 0.542069 )( 7.6395 , 0.541905 )( 7.64 , 0.54174 )( 7.6405 , 0.541575 )( 7.641 , 0.541411 )( 7.6415 , 0.541246 )( 7.642 , 0.541082 )( 7.6425 , 0.540917 )( 7.643 , 0.540753 )( 7.6435 , 0.540881 )( 7.644 , 0.542011 )( 7.6445 , 0.543141 )( 7.645 , 0.544271 )( 7.6455 , 0.545401 )( 7.646 , 0.546531 )( 7.6465 , 0.547662 )( 7.647 , 0.548792 )( 7.6475 , 0.548714 )( 7.648 , 0.548462 )( 7.6485 , 0.548209 )( 7.649 , 0.547957 )( 7.6495 , 0.547704 )( 7.65 , 0.547452 )( 7.6505 , 0.5472 )( 7.651 , 0.546947 )( 7.6515 , 0.546695 )( 7.652 , 0.546442 )( 7.6525 , 0.54619 )( 7.653 , 0.545937 )( 7.6535 , 0.545685 )( 7.654 , 0.545432 )( 7.6545 , 0.545246 )( 7.655 , 0.545388 )( 7.6555 , 0.545529 )( 7.656 , 0.545671 )( 7.6565 , 0.545813 )( 7.657 , 0.545954 )( 7.6575 , 0.546096 )( 7.658 , 0.546238 )( 7.6585 , 0.546379 )( 7.659 , 0.546521 )( 7.6595 , 0.546663 )( 7.66 , 0.546804 )( 7.6605 , 0.546946 )( 7.661 , 0.547088 )( 7.6615 , 0.547229 )( 7.662 , 0.547371 )( 7.6625 , 0.547513 )( 7.663 , 0.547654 )( 7.6635 , 0.547796 )( 7.664 , 0.547938 )( 7.6645 , 0.54808 )( 7.665 , 0.548221 )( 7.6655 , 0.548363 )( 7.666 , 0.548505 )( 7.6665 , 0.548646 )( 7.667 , 0.548788 )( 7.6675 , 0.54893 )( 7.668 , 0.549071 )( 7.6685 , 0.549213 )( 7.669 , 0.549355 )( 7.6695 , 0.550056 )( 7.67 , 0.550939 )( 7.6705 , 0.551822 )( 7.671 , 0.552704 )( 7.6715 , 0.553587 )( 7.672 , 0.55447 )( 7.6725 , 0.555352 )( 7.673 , 0.556235 )( 7.6735 , 0.557118 )( 7.674 , 0.558001 )( 7.6745 , 0.558883 )( 7.675 , 0.559766 )( 7.6755 , 0.560649 )( 7.676 , 0.561531 )( 7.6765 , 0.562324 )( 7.677 , 0.561402 )( 7.6775 , 0.560479 )( 7.678 , 0.559557 )( 7.6785 , 0.558635 )( 7.679 , 0.557713 )( 7.6795 , 0.556791 )( 7.68 , 0.555868 )( 7.6805 , 0.554946 )( 7.681 , 0.554024 )( 7.6815 , 0.553102 )( 7.682 , 0.55218 )( 7.6825 , 0.551258 )( 7.683 , 0.550335 )( 7.6835 , 0.549413 )( 7.684 , 0.548491 )( 7.6845 , 0.547569 )( 7.685 , 0.546647 )( 7.6855 , 0.545725 )( 7.686 , 0.544802 )( 7.6865 , 0.54388 )( 7.687 , 0.542958 )( 7.6875 , 0.542036 )( 7.688 , 0.541114 )( 7.6885 , 0.540192 )( 7.689 , 0.539269 )( 7.6895 , 0.538347 )( 7.69 , 0.537425 )( 7.6905 , 0.536503 )( 7.691 , 0.535581 )( 7.6915 , 0.535305 )( 7.692 , 0.535397 )( 7.6925 , 0.535488 )( 7.693 , 0.535579 )( 7.6935 , 0.53567 )( 7.694 , 0.535761 )( 7.6945 , 0.535852 )( 7.695 , 0.535943 )( 7.6955 , 0.536035 )( 7.696 , 0.536126 )( 7.6965 , 0.536217 )( 7.697 , 0.536308 )( 7.6975 , 0.536399 )( 7.698 , 0.53649 )( 7.6985 , 0.536582 )( 7.699 , 0.537802 )( 7.6995 , 0.539105 )( 7.7 , 0.540408 )( 7.7005 , 0.54171 )( 7.701 , 0.543013 )( 7.7015 , 0.544315 )( 7.702 , 0.545618 )( 7.7025 , 0.546921 )( 7.703 , 0.548223 )( 7.7035 , 0.549526 )( 7.704 , 0.550828 )( 7.7045 , 0.552131 )( 7.705 , 0.553433 )( 7.7055 , 0.554736 )( 7.706 , 0.556039 )( 7.7065 , 0.557341 )( 7.707 , 0.558644 )( 7.7075 , 0.559946 )( 7.708 , 0.561249 )( 7.7085 , 0.562552 )( 7.709 , 0.563854 )( 7.7095 , 0.565157 )( 7.71 , 0.566459 )( 7.7105 , 0.567762 )( 7.711 , 0.569065 )( 7.7115 , 0.570367 )( 7.712 , 0.57167 )( 7.7125 , 0.572972 )( 7.713 , 0.574275 )( 7.7135 , 0.574947 )( 7.714 , 0.575038 )( 7.7145 , 0.575129 )( 7.715 , 0.57522 )( 7.7155 , 0.575311 )( 7.716 , 0.575402 )( 7.7165 , 0.575494 )( 7.717 , 0.575585 )( 7.7175 , 0.575676 )( 7.718 , 0.575767 )( 7.7185 , 0.575858 )( 7.719 , 0.575949 )( 7.7195 , 0.57604 )( 7.72 , 0.576132 )( 7.7205 , 0.576223 )( 7.721 , 0.575686 )( 7.7215 , 0.575007 )( 7.722 , 0.574328 )( 7.7225 , 0.573649 )( 7.723 , 0.57297 )( 7.7235 , 0.572291 )( 7.724 , 0.571612 )( 7.7245 , 0.570933 )( 7.725 , 0.570254 )( 7.7255 , 0.569575 )( 7.726 , 0.568896 )( 7.7265 , 0.568217 )( 7.727 , 0.567538 )( 7.7275 , 0.566859 )( 7.728 , 0.56618 )( 7.7285 , 0.565501 )( 7.729 , 0.564822 )( 7.7295 , 0.564143 )( 7.73 , 0.563464 )( 7.7305 , 0.562785 )( 7.731 , 0.562105 )( 7.7315 , 0.561426 )( 7.732 , 0.560747 )( 7.7325 , 0.560068 )( 7.733 , 0.559389 )( 7.7335 , 0.55871 )( 7.734 , 0.558031 )( 7.7345 , 0.557352 )( 7.735 , 0.556673 )( 7.7355 , 0.556464 )( 7.736 , 0.556948 )( 7.7365 , 0.557433 )( 7.737 , 0.557918 )( 7.7375 , 0.558403 )( 7.738 , 0.558888 )( 7.7385 , 0.559373 )( 7.739 , 0.559858 )( 7.7395 , 0.560342 )( 7.74 , 0.560827 )( 7.7405 , 0.561312 )( 7.741 , 0.561797 )( 7.7415 , 0.562282 )( 7.742 , 0.562767 )( 7.7425 , 0.563251 )( 7.743 , 0.56424 )( 7.7435 , 0.565446 )( 7.744 , 0.566652 )( 7.7445 , 0.567859 )( 7.745 , 0.569065 )( 7.7455 , 0.570272 )( 7.746 , 0.571478 )( 7.7465 , 0.572405 )( 7.747 , 0.572801 )( 7.7475 , 0.573197 )( 7.748 , 0.573593 )( 7.7485 , 0.573989 )( 7.749 , 0.574385 )( 7.7495 , 0.574781 )( 7.75 , 0.575177 )( 7.7505 , 0.575573 )( 7.751 , 0.575969 )( 7.7515 , 0.576365 )( 7.752 , 0.576761 )( 7.7525 , 0.577157 )( 7.753 , 0.577553 )( 7.7535 , 0.577949 )( 7.754 , 0.577034 )( 7.7545 , 0.575377 )( 7.755 , 0.57372 )( 7.7555 , 0.572064 )( 7.756 , 0.570407 )( 7.7565 , 0.56875 )( 7.757 , 0.567093 )( 7.7575 , 0.566046 )( 7.758 , 0.566525 )( 7.7585 , 0.567003 )( 7.759 , 0.567481 )( 7.7595 , 0.56796 )( 7.76 , 0.568438 )( 7.7605 , 0.568916 )( 7.761 , 0.569395 )( 7.7615 , 0.569873 )( 7.762 , 0.570351 )( 7.7625 , 0.570829 )( 7.763 , 0.571308 )( 7.7635 , 0.571786 )( 7.764 , 0.572264 )( 7.7645 , 0.572743 )( 7.765 , 0.57292 )( 7.7655 , 0.572879 )( 7.766 , 0.572839 )( 7.7665 , 0.572798 )( 7.767 , 0.572758 )( 7.7675 , 0.572717 )( 7.768 , 0.572677 )( 7.7685 , 0.572371 )( 7.769 , 0.571161 )( 7.7695 , 0.569952 )( 7.77 , 0.568742 )( 7.7705 , 0.567533 )( 7.771 , 0.566324 )( 7.7715 , 0.565114 )( 7.772 , 0.563905 )( 7.7725 , 0.562695 )( 7.773 , 0.561486 )( 7.7735 , 0.560276 )( 7.774 , 0.559067 )( 7.7745 , 0.557858 )( 7.775 , 0.556648 )( 7.7755 , 0.555439 )( 7.776 , 0.554788 )( 7.7765 , 0.554649 )( 7.777 , 0.554511 )( 7.7775 , 0.554372 )( 7.778 , 0.554234 )( 7.7785 , 0.554095 )( 7.779 , 0.553957 )( 7.7795 , 0.553822 )( 7.78 , 0.553708 )( 7.7805 , 0.553594 )( 7.781 , 0.553479 )( 7.7815 , 0.553365 )( 7.782 , 0.553251 )( 7.7825 , 0.553136 )( 7.783 , 0.553022 )( 7.7835 , 0.552908 )( 7.784 , 0.552793 )( 7.7845 , 0.552679 )( 7.785 , 0.552565 )( 7.7855 , 0.55245 )( 7.786 , 0.552336 )( 7.7865 , 0.552222 )( 7.787 , 0.552214 )( 7.7875 , 0.55233 )( 7.788 , 0.552446 )( 7.7885 , 0.552561 )( 7.789 , 0.552677 )( 7.7895 , 0.552793 )( 7.79 , 0.552909 )( 7.7905 , 0.553018 )( 7.791 , 0.553068 )( 7.7915 , 0.553119 )( 7.792 , 0.553169 )( 7.7925 , 0.55322 )( 7.793 , 0.553271 )( 7.7935 , 0.553321 )( 7.794 , 0.553372 )( 7.7945 , 0.553422 )( 7.795 , 0.553473 )( 7.7955 , 0.553524 )( 7.796 , 0.553574 )( 7.7965 , 0.553625 )( 7.797 , 0.553675 )( 7.7975 , 0.553726 )( 7.798 , 0.55375 )( 7.7985 , 0.553736 )( 7.799 , 0.553721 )( 7.7995 , 0.553706 )( 7.8 , 0.553692 )( 7.8005 , 0.553677 )( 7.801 , 0.553662 )( 7.8015 , 0.553643 )( 7.802 , 0.553533 )( 7.8025 , 0.553423 )( 7.803 , 0.553313 )( 7.8035 , 0.553203 )( 7.804 , 0.553094 )( 7.8045 , 0.552984 )( 7.805 , 0.552874 )( 7.8055 , 0.552764 )( 7.806 , 0.552654 )( 7.8065 , 0.552544 )( 7.807 , 0.552434 )( 7.8075 , 0.552324 )( 7.808 , 0.552214 )( 7.8085 , 0.552105 )( 7.809 , 0.552104 )( 7.8095 , 0.552312 )( 7.81 , 0.552519 )( 7.8105 , 0.552727 )( 7.811 , 0.552934 )( 7.8115 , 0.553142 )( 7.812 , 0.553349 )( 7.8125 , 0.553557 )( 7.813 , 0.553619 )( 7.8135 , 0.55368 )( 7.814 , 0.553741 )( 7.8145 , 0.553801 )( 7.815 , 0.553862 )( 7.8155 , 0.553923 )( 7.816 , 0.553984 )( 7.8165 , 0.554045 )( 7.817 , 0.554106 )( 7.8175 , 0.554167 )( 7.818 , 0.554228 )( 7.8185 , 0.554288 )( 7.819 , 0.554349 )( 7.8195 , 0.55441 )( 7.82 , 0.554429 )( 7.8205 , 0.554343 )( 7.821 , 0.554257 )( 7.8215 , 0.554172 )( 7.822 , 0.554086 )( 7.8225 , 0.554 )( 7.823 , 0.553914 )( 7.8235 , 0.553828 )( 7.824 , 0.553759 )( 7.8245 , 0.55369 )( 7.825 , 0.553622 )( 7.8255 , 0.553553 )( 7.826 , 0.553485 )( 7.8265 , 0.553417 )( 7.827 , 0.553348 )( 7.8275 , 0.55328 )( 7.828 , 0.553211 )( 7.8285 , 0.553143 )( 7.829 , 0.553074 )( 7.8295 , 0.553006 )( 7.83 , 0.552937 )( 7.8305 , 0.552869 )( 7.831 , 0.552814 )( 7.8315 , 0.552803 )( 7.832 , 0.552792 )( 7.8325 , 0.552781 )( 7.833 , 0.55277 )( 7.8335 , 0.552759 )( 7.834 , 0.552748 )( 7.8345 , 0.552737 )( 7.835 , 0.552726 )( 7.8355 , 0.552715 )( 7.836 , 0.552704 )( 7.8365 , 0.552693 )( 7.837 , 0.552682 )( 7.8375 , 0.552672 )( 7.838 , 0.552661 )( 7.8385 , 0.55265 )( 7.839 , 0.552639 )( 7.8395 , 0.552628 )( 7.84 , 0.552617 )( 7.8405 , 0.552606 )( 7.841 , 0.552595 )( 7.8415 , 0.552584 )( 7.842 , 0.552573 )( 7.8425 , 0.552562 )( 7.843 , 0.552551 )( 7.8435 , 0.55254 )( 7.844 , 0.552529 )( 7.8445 , 0.552518 )( 7.845 , 0.552508 )( 7.8455 , 0.552497 )( 7.846 , 0.552521 )( 7.8465 , 0.552554 )( 7.847 , 0.552586 )( 7.8475 , 0.552619 )( 7.848 , 0.552652 )( 7.8485 , 0.552684 )( 7.849 , 0.552717 )( 7.8495 , 0.552749 )( 7.85 , 0.552782 )( 7.8505 , 0.552814 )( 7.851 , 0.552847 )( 7.8515 , 0.55288 )( 7.852 , 0.552912 )( 7.8525 , 0.552945 )( 7.853 , 0.552977 )( 7.8535 , 0.55301 )( 7.854 , 0.553043 )( 7.8545 , 0.553076 )( 7.855 , 0.553109 )( 7.8555 , 0.553142 )( 7.856 , 0.553174 )( 7.8565 , 0.553207 )( 7.857 , 0.553296 )( 7.8575 , 0.553403 )( 7.858 , 0.553509 )( 7.8585 , 0.553616 )( 7.859 , 0.553723 )( 7.8595 , 0.553829 )( 7.86 , 0.553936 )( 7.8605 , 0.554043 )( 7.861 , 0.554149 )( 7.8615 , 0.554256 )( 7.862 , 0.554363 )( 7.8625 , 0.554469 )( 7.863 , 0.554576 )( 7.8635 , 0.554683 )( 7.864 , 0.554793 )( 7.8645 , 0.554973 )( 7.865 , 0.555154 )( 7.8655 , 0.555334 )( 7.866 , 0.555515 )( 7.8665 , 0.555695 )( 7.867 , 0.555876 )( 7.8675 , 0.556056 )( 7.868 , 0.556099 )( 7.8685 , 0.556083 )( 7.869 , 0.556066 )( 7.8695 , 0.55605 )( 7.87 , 0.556033 )( 7.8705 , 0.556017 )( 7.871 , 0.556 )( 7.8715 , 0.555984 )( 7.872 , 0.555967 )( 7.8725 , 0.555951 )( 7.873 , 0.555934 )( 7.8735 , 0.555918 )( 7.874 , 0.555901 )( 7.8745 , 0.555885 )( 7.875 , 0.555868 )( 7.8755 , 0.55574 )( 7.876 , 0.555612 )( 7.8765 , 0.555483 )( 7.877 , 0.555354 )( 7.8775 , 0.555225 )( 7.878 , 0.555096 )( 7.8785 , 0.554968 )( 7.879 , 0.554839 )( 7.8795 , 0.55471 )( 7.88 , 0.554581 )( 7.8805 , 0.554452 )( 7.881 , 0.554324 )( 7.8815 , 0.554195 )( 7.882 , 0.554066 )( 7.8825 , 0.553937 )( 7.883 , 0.553808 )( 7.8835 , 0.55368 )( 7.884 , 0.553551 )( 7.8845 , 0.553422 )( 7.885 , 0.553293 )( 7.8855 , 0.553164 )( 7.886 , 0.553036 )( 7.8865 , 0.552907 )( 7.887 , 0.552778 )( 7.8875 , 0.552649 )( 7.888 , 0.55252 )( 7.8885 , 0.552392 )( 7.889 , 0.552263 )( 7.8895 , 0.552134 )( 7.89 , 0.551994 )( 7.8905 , 0.551847 )( 7.891 , 0.5517 )( 7.8915 , 0.551552 )( 7.892 , 0.551405 )( 7.8925 , 0.551257 )( 7.893 , 0.55111 )( 7.8935 , 0.550963 )( 7.894 , 0.550815 )( 7.8945 , 0.550668 )( 7.895 , 0.55052 )( 7.8955 , 0.550373 )( 7.896 , 0.550226 )( 7.8965 , 0.550078 )( 7.897 , 0.549931 )( 7.8975 , 0.550045 )( 7.898 , 0.550197 )( 7.8985 , 0.550349 )( 7.899 , 0.550501 )( 7.8995 , 0.550653 )( 7.9 , 0.550805 )( 7.9005 , 0.550957 )( 7.901 , 0.551109 )( 7.9015 , 0.55126 )( 7.902 , 0.551412 )( 7.9025 , 0.551564 )( 7.903 , 0.551716 )( 7.9035 , 0.551868 )( 7.904 , 0.55202 )( 7.9045 , 0.552172 )( 7.905 , 0.552324 )( 7.9055 , 0.552475 )( 7.906 , 0.552627 )( 7.9065 , 0.552779 )( 7.907 , 0.552931 )( 7.9075 , 0.553083 )( 7.908 , 0.553235 )( 7.9085 , 0.553387 )( 7.909 , 0.553539 )( 7.9095 , 0.553691 )( 7.91 , 0.553842 )( 7.9105 , 0.553994 )( 7.911 , 0.554146 )( 7.9115 , 0.554298 )( 7.912 , 0.55442 )( 7.9125 , 0.554507 )( 7.913 , 0.554595 )( 7.9135 , 0.554682 )( 7.914 , 0.554769 )( 7.9145 , 0.554856 )( 7.915 , 0.554944 )( 7.9155 , 0.555031 )( 7.916 , 0.555118 )( 7.9165 , 0.555205 )( 7.917 , 0.555293 )( 7.9175 , 0.55538 )( 7.918 , 0.555467 )( 7.9185 , 0.555555 )( 7.919 , 0.555642 )( 7.9195 , 0.555495 )( 7.92 , 0.555274 )( 7.9205 , 0.555052 )( 7.921 , 0.55483 )( 7.9215 , 0.554609 )( 7.922 , 0.554387 )( 7.9225 , 0.554166 )( 7.923 , 0.554019 )( 7.9235 , 0.553981 )( 7.924 , 0.553944 )( 7.9245 , 0.553906 )( 7.925 , 0.553869 )( 7.9255 , 0.553831 )( 7.926 , 0.553794 )( 7.9265 , 0.553757 )( 7.927 , 0.553719 )( 7.9275 , 0.553682 )( 7.928 , 0.553644 )( 7.9285 , 0.553607 )( 7.929 , 0.553569 )( 7.9295 , 0.553532 )( 7.93 , 0.553495 )( 7.9305 , 0.553782 )( 7.931 , 0.55421 )( 7.9315 , 0.554638 )( 7.932 , 0.555066 )( 7.9325 , 0.555494 )( 7.933 , 0.555922 )( 7.9335 , 0.556349 )( 7.934 , 0.556581 )( 7.9345 , 0.556441 )( 7.935 , 0.5563 )( 7.9355 , 0.55616 )( 7.936 , 0.55602 )( 7.9365 , 0.55588 )( 7.937 , 0.555739 )( 7.9375 , 0.555599 )( 7.938 , 0.555459 )( 7.9385 , 0.555319 )( 7.939 , 0.555178 )( 7.9395 , 0.555038 )( 7.94 , 0.554898 )( 7.9405 , 0.554758 )( 7.941 , 0.554617 )( 7.9415 , 0.554433 )( 7.942 , 0.554224 )( 7.9425 , 0.554015 )( 7.943 , 0.553805 )( 7.9435 , 0.553596 )( 7.944 , 0.553387 )( 7.9445 , 0.553178 )( 7.945 , 0.552969 )( 7.9455 , 0.552759 )( 7.946 , 0.55255 )( 7.9465 , 0.552341 )( 7.947 , 0.552132 )( 7.9475 , 0.551923 )( 7.948 , 0.551713 )( 7.9485 , 0.551504 )( 7.949 , 0.551295 )( 7.9495 , 0.551086 )( 7.95 , 0.550877 )( 7.9505 , 0.550667 )( 7.951 , 0.550458 )( 7.9515 , 0.550249 )( 7.952 , 0.55004 )( 7.9525 , 0.549831 )( 7.953 , 0.549622 )( 7.9535 , 0.549412 )( 7.954 , 0.549203 )( 7.9545 , 0.548994 )( 7.955 , 0.548785 )( 7.9555 , 0.548576 )( 7.956 , 0.548376 )( 7.9565 , 0.548211 )( 7.957 , 0.548046 )( 7.9575 , 0.54788 )( 7.958 , 0.547715 )( 7.9585 , 0.54755 )( 7.959 , 0.547384 )( 7.9595 , 0.547219 )( 7.96 , 0.547054 )( 7.9605 , 0.546888 )( 7.961 , 0.546723 )( 7.9615 , 0.546558 )( 7.962 , 0.546393 )( 7.9625 , 0.546227 )( 7.963 , 0.546062 )( 7.9635 , 0.545941 )( 7.964 , 0.545862 )( 7.9645 , 0.545782 )( 7.965 , 0.545703 )( 7.9655 , 0.545623 )( 7.966 , 0.545543 )( 7.9665 , 0.545464 )( 7.967 , 0.545384 )( 7.9675 , 0.545305 )( 7.968 , 0.545225 )( 7.9685 , 0.545145 )( 7.969 , 0.545066 )( 7.9695 , 0.544986 )( 7.97 , 0.544907 )( 7.9705 , 0.544827 )( 7.971 , 0.544747 )( 7.9715 , 0.544668 )( 7.972 , 0.544588 )( 7.9725 , 0.544509 )( 7.973 , 0.544429 )( 7.9735 , 0.544349 )( 7.974 , 0.54427 )( 7.9745 , 0.54419 )( 7.975 , 0.544111 )( 7.9755 , 0.544031 )( 7.976 , 0.543951 )( 7.9765 , 0.543872 )( 7.977 , 0.543792 )( 7.9775 , 0.543713 )( 7.978 , 0.543712 )( 7.9785 , 0.544342 )( 7.979 , 0.544973 )( 7.9795 , 0.545603 )( 7.98 , 0.546234 )( 7.9805 , 0.546865 )( 7.981 , 0.547495 )( 7.9815 , 0.548126 )( 7.982 , 0.548756 )( 7.9825 , 0.549387 )( 7.983 , 0.550018 )( 7.9835 , 0.550648 )( 7.984 , 0.551279 )( 7.9845 , 0.551909 )( 7.985 , 0.55254 )( 7.9855 , 0.552854 )( 7.986 , 0.552705 )( 7.9865 , 0.552555 )( 7.987 , 0.552405 )( 7.9875 , 0.552255 )( 7.988 , 0.552105 )( 7.9885 , 0.551955 )( 7.989 , 0.551805 )( 7.9895 , 0.551655 )( 7.99 , 0.551505 )( 7.9905 , 0.551355 )( 7.991 , 0.551205 )( 7.9915 , 0.551055 )( 7.992 , 0.550905 )( 7.9925 , 0.550755 )( 7.993 , 0.550605 )( 7.9935 , 0.550455 )( 7.994 , 0.550305 )( 7.9945 , 0.550155 )( 7.995 , 0.550005 )( 7.9955 , 0.549855 )( 7.996 , 0.549705 )( 7.9965 , 0.549555 )( 7.997 , 0.549405 )( 7.9975 , 0.549255 )( 7.998 , 0.549105 )( 7.9985 , 0.548955 )( 7.999 , 0.548805 )( 7.9995 , 0.548655 )( 8.0 , 0.548505 )};
\addlegendentry{MUAS} 
\end{axis}
\end{tikzpicture}

==> posteriori_images_tex/hemker_iterations_false.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{semilogxaxis}[scaled y ticks = false,
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$, ylabel = iterations+rejections,
    legend cell align ={left}, title = {hanging nodes},
     legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 151.0 , 264.0 )( 180.0 , 316.0 )( 226.0 , 345.0 )( 278.0 , 594.0 )( 374.0 , 823.0 )( 556.0 , 728.0 )( 678.0 , 484.0 )( 807.0 , 830.0 )( 1117.0 , 1188.0 )( 1475.0 , 710.0 )( 1994.0 , 1582.0 )( 2518.0 , 1846.0 )( 2982.0 , 2167.0 )( 3872.0 , 1288.0 )( 4834.0 , 1853.0 )( 5851.0 , 10060.0 )( 7583.0 , 2294.0 )( 8991.0 , 2331.0 )( 10930.0 , 2454.0 )( 14089.0 , 9070.0 )( 19211.0 , 10086.0 )( 23382.0 , 3140.0 )( 26980.0 , 3929.0 )( 34123.0 , 3679.0 )( 40367.0 , 3793.0 )( 46530.0 , 2670.0 )( 54801.0 , 2228.0 )( 65219.0 , 2127.0 )( 75631.0 , 1811.0 )( 91513.0 , 1634.0 )( 109441.0 , 1324.0 )( 126845.0 , 1363.0 )( 149633.0 , 1156.0 )( 189801.0 , 870.0 )( 218893.0 , 526.0 )( 257942.0 , 364.0 )( 316908.0 , 289.0 )( 382326.0 , 216.0 )( 445494.0 , 151.0 )( 536367.0 , 122.0 )};
\addlegendentry{BJK} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 151.0 , 35.0 )( 179.0 , 35.0 )( 213.0 , 36.0 )( 280.0 , 52.0 )( 380.0 , 45.0 )( 495.0 , 76.0 )( 642.0 , 71.0 )( 778.0 , 62.0 )( 1174.0 , 78.0 )( 1412.0 , 69.0 )( 1923.0 , 69.0 )( 2388.0 , 105.0 )( 2873.0 , 66.0 )( 3922.0 , 124.0 )( 4977.0 , 90.0 )( 7124.0 , 78.0 )( 9128.0 , 96.0 )( 11099.0 , 194.0 )( 12860.0 , 112.0 )( 15228.0 , 106.0 )( 19571.0 , 154.0 )( 23982.0 , 114.0 )( 30866.0 , 112.0 )( 39171.0 , 131.0 )( 45141.0 , 127.0 )( 63237.0 , 127.0 )( 75748.0 , 124.0 )( 88913.0 , 115.0 )( 104176.0 , 112.0 )( 128866.0 , 105.0 )( 159279.0 , 104.0 )( 185642.0 , 96.0 )( 219126.0 , 92.0 )( 269617.0 , 85.0 )( 314219.0 , 83.0 )( 370647.0 , 78.0 )( 466214.0 , 70.0 )( 558852.0 , 67.0 )};
\addlegendentry{Kuzmin} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 151.0 , 35.0 )( 183.0 , 36.0 )( 223.0 , 49.0 )( 279.0 , 40.0 )( 364.0 , 37.0 )( 500.0 , 37.0 )( 638.0 , 36.0 )( 799.0 , 51.0 )( 942.0 , 53.0 )( 1211.0 , 65.0 )( 1416.0 , 77.0 )( 1658.0 , 92.0 )( 2274.0 , 97.0 )( 2969.0 , 158.0 )( 3614.0 , 83.0 )( 4903.0 , 102.0 )( 6191.0 , 122.0 )( 9087.0 , 111.0 )( 11118.0 , 132.0 )( 13401.0 , 133.0 )( 17823.0 , 142.0 )( 23202.0 , 125.0 )( 29496.0 , 121.0 )( 36529.0 , 136.0 )( 49974.0 , 144.0 )( 64742.0 , 118.0 )( 79739.0 , 113.0 )( 94504.0 , 111.0 )( 110910.0 , 102.0 )( 128613.0 , 97.0 )( 158021.0 , 92.0 )( 184392.0 , 85.0 )( 227287.0 , 75.0 )( 297832.0 , 66.0 )( 363196.0 , 60.0 )( 431915.0 , 56.0 )( 519291.0 , 52.0 )};
\addlegendentry{MUAS}  
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/hemker_iterations_true.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{semilogxaxis}[scaled y ticks = false,
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$, ylabel = iterations+rejections,
    legend cell align ={left}, title = {conforming closure},
     legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 151.0 , 264.0 )( 180.0 , 266.0 )( 220.0 , 299.0 )( 306.0 , 482.0 )( 429.0 , 764.0 )( 627.0 , 540.0 )( 942.0 , 1409.0 )( 1205.0 , 916.0 )( 1675.0 , 1202.0 )( 2143.0 , 2077.0 )( 3038.0 , 3765.0 )( 4129.0 , 10074.0 )( 6107.0 , 2300.0 )( 7674.0 , 2256.0 )( 10512.0 , 9558.0 )( 12814.0 , 10137.0 )( 15202.0 , 2406.0 )( 20405.0 , 4702.0 )( 24476.0 , 2089.0 )( 29150.0 , 2596.0 )( 37127.0 , 2463.0 )( 44503.0 , 1414.0 )( 54415.0 , 1259.0 )( 71993.0 , 1177.0 )( 92520.0 , 882.0 )( 115006.0 , 991.0 )( 140054.0 , 641.0 )( 170485.0 , 566.0 )( 209713.0 , 422.0 )( 270877.0 , 331.0 )( 336760.0 , 232.0 )( 447822.0 , 177.0 )( 564487.0 , 102.0 )};
\addlegendentry{BJK} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 151.0 , 35.0 )( 180.0 , 35.0 )( 220.0 , 41.0 )( 324.0 , 38.0 )( 435.0 , 39.0 )( 681.0 , 69.0 )( 871.0 , 148.0 )( 1402.0 , 82.0 )( 2299.0 , 93.0 )( 2997.0 , 152.0 )( 3872.0 , 124.0 )( 4833.0 , 155.0 )( 6798.0 , 124.0 )( 9437.0 , 151.0 )( 11688.0 , 126.0 )( 14830.0 , 138.0 )( 18577.0 , 146.0 )( 23974.0 , 141.0 )( 29852.0 , 139.0 )( 36191.0 , 140.0 )( 44648.0 , 130.0 )( 56593.0 , 125.0 )( 77334.0 , 119.0 )( 103535.0 , 106.0 )( 136608.0 , 94.0 )( 173635.0 , 82.0 )( 232836.0 , 71.0 )( 305545.0 , 64.0 )( 380436.0 , 58.0 )( 471317.0 , 54.0 )( 593075.0 , 49.0 )};
\addlegendentry{Kuzmin} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 151.0 , 35.0 )( 185.0 , 54.0 )( 230.0 , 35.0 )( 287.0 , 36.0 )( 377.0 , 38.0 )( 523.0 , 51.0 )( 743.0 , 48.0 )( 995.0 , 75.0 )( 1315.0 , 142.0 )( 1789.0 , 113.0 )( 2502.0 , 181.0 )( 3142.0 , 197.0 )( 4833.0 , 340.0 )( 6638.0 , 199.0 )( 8325.0 , 190.0 )( 11034.0 , 197.0 )( 16794.0 , 219.0 )( 20449.0 , 187.0 )( 25525.0 , 204.0 )( 32206.0 , 187.0 )( 42990.0 , 183.0 )( 55403.0 , 182.0 )( 68619.0 , 160.0 )( 90754.0 , 137.0 )( 134973.0 , 115.0 )( 166271.0 , 95.0 )( 232164.0 , 78.0 )( 324063.0 , 66.0 )( 468358.0 , 57.0 )( 694708.0 , 45.0 )};
\addlegendentry{MUAS} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/hemker_osc_bjk.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{semilogxaxis}[
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$,
    legend cell align ={left},, title = BJK,
    ymin = -0.01, ymax = 0.01,
    legend style={nodes={scale=0.75, transform shape}, }]
\addplot[color=red,  mark=diamond*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 151.0 , 0.0 )( 561.0 , 0.0 )( 2158.0 , 0.0 )( 2639.0 , 0.0 )( 3179.0 , 4.369837824924616e-12 )( 3815.0 , 2.142597210763597e-11 )( 4628.0 , 1.0946799022804043e-13 )( 5645.0 , 8.597567102697212e-13 )( 7106.0 , 1.4026557693114228e-12 )( 9059.0 , 3.5438318946034997e-12 )( 11886.0 , 1.1430856261540612e-11 )( 16007.0 , 1.7536500029891045e-08 )( 21432.0 , 3.463000108894221e-09 )( 25680.0 , 4.436118139494738e-11 )( 30459.0 , 1.3190299963383723e-09 )( 37197.0 , 0.0 )( 44343.0 , 6.77249367697641e-11 )( 53451.0 , 9.364400010980489e-08 )( 70038.0 , 4.940492459581947e-13 )( 89503.0 , 1.3387999999725508e-06 )( 111961.0 , 1.8759600000084475e-06 )( 138599.0 , 1.033980000064716e-06 )( 170447.0 , 1.3757399999203557e-06 )( 219610.0 , 5.895790000653989e-07 )( 273195.0 , 5.106630001083801e-07 )( 350698.0 , 7.912830000122995e-07 )( 443520.0 , 8.985380000048337e-07 )( 605454.0 , 7.827220001033197e-07 )( 850688.0 , 1.1890199999919915e-05 )( 1103279.0 , 6.844959999918743e-06 )};
\addlegendentry{$\mathrm{osc}_{\mathrm{max}}\left(u_h\right)$, conforming} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 151.0 , 0.0 )( 561.0 , 0.0 )( 2158.0 , 0.0 )( 2613.0 , 0.0 )( 3191.0 , 0.0 )( 3833.0 , 0.0 )( 4658.0 , 5.253575352526241e-13 )( 5823.0 , 0.0 )( 8090.0 , 0.0 )( 10199.0 , 0.0 )( 13674.0 , 0.0 )( 16280.0 , 0.0 )( 20277.0 , 2.220446049250313e-16 )( 26779.0 , 0.0 )( 34467.0 , 2.1509238834482858e-11 )( 42154.0 , 0.0 )( 55021.0 , 0.0 )( 71261.0 , 0.0 )( 90410.0 , 0.0 )( 111328.0 , 1.3100631690576847e-14 )( 146974.0 , 0.0 )( 189373.0 , 1.7430501486614958e-13 )( 242980.0 , 0.0 )( 300548.0 , 2.2171499991507915e-07 )( 402717.0 , 8.229960000161185e-07 )( 555752.0 , 2.102409999427124e-07 )( 737817.0 , 5.553868476226853e-11 )( 953732.0 , 1.4910400003564916e-07 )( 1217670.0 , 2.6000399999892565e-05 )};
\addlegendentry{$\mathrm{osc}_{\mathrm{max}}\left(u_h\right)$, hanging} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/hemker_osc_kuzmin.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{semilogxaxis}[scaled y ticks = false,
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$,
    legend cell align ={left},, title = Kuzmin,
    ymin = -0.01, ymax = 0.01,
    legend style={nodes={scale=0.75, transform shape}, }]
\addplot[color=red,  mark=diamond*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 151.0 , 6.061817714453355e-14 )( 180.0 , 1.1857181902996672e-13 )( 220.0 , 2.220446049250313e-16 )( 324.0 , 1.9984014443252818e-15 )( 435.0 , 1.1102230246251565e-15 )( 681.0 , 0.0 )( 871.0 , 0.0 )( 1402.0 , 0.0 )( 2299.0 , 0.0 )( 2997.0 , 0.0 )( 3872.0 , 0.0 )( 4833.0 , 0.0 )( 6798.0 , 0.0 )( 9437.0 , 0.0 )( 11688.0 , 0.0 )( 14830.0 , 0.0 )( 18577.0 , 0.0 )( 23974.0 , 0.0 )( 29852.0 , 2.9913899999955973e-05 )( 36191.0 , 2.9913899999955973e-05 )( 44648.0 , 2.9913899999955973e-05 )( 56593.0 , 2.9913899999955973e-05 )( 77334.0 , 0.004712529999999937 )( 103535.0 , 0.004712529999999937 )( 136608.0 , 0.004712529999999937 )( 173635.0 , 0.004712529999999937 )( 232836.0 , 0.005999850000000029 )( 305545.0 , 0.006993870000000069 )( 380436.0 , 0.005506470000000041 )( 471317.0 , 0.004848310000000078 )( 593075.0 , 0.003710719999999945 )};
\addlegendentry{$\mathrm{osc}_{\mathrm{max}}\left(u_h\right)$, conforming} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 151.0 , 6.061817714453355e-14 )( 179.0 , 2.361222328772783e-12 )( 213.0 , 8.426592756904938e-13 )( 280.0 , 0.0 )( 380.0 , 0.0 )( 495.0 , 0.0 )( 642.0 , 0.0 )( 778.0 , 0.0 )( 1174.0 , 0.0 )( 1412.0 , 0.0 )( 1923.0 , 0.0 )( 2388.0 , 0.0 )( 2873.0 , 0.0 )( 3922.0 , 0.0 )( 4977.0 , 0.0 )( 7124.0 , 0.0 )( 9128.0 , 0.0 )( 11099.0 , 0.0 )( 12860.0 , 0.0 )( 15228.0 , 0.0 )( 19571.0 , 0.0 )( 23982.0 , 0.0 )( 30866.0 , 0.0 )( 39171.0 , 0.0 )( 45141.0 , 0.0 )( 63237.0 , 0.0 )( 75748.0 , 0.0 )( 88913.0 , 0.0 )( 104176.0 , 0.0 )( 128866.0 , 0.0 )( 159279.0 , 0.0 )( 185642.0 , 0.0 )( 219126.0 , 0.0 )( 269617.0 , 0.0 )( 314219.0 , 0.0 )( 370647.0 , 0.0 )( 466214.0 , 0.0 )( 558852.0 , 0.0 )};
\addlegendentry{$\mathrm{osc}_{\mathrm{max}}\left(u_h\right)$, hanging} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/hemker_osc_muas.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{semilogxaxis}[
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$,
    legend cell align ={left},, title = MUAS,
    ymin = -0.01, ymax = 0.01,
    legend style={nodes={scale=0.75, transform shape}, }]
\addplot[color=red,  mark=diamond*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 151.0 , 6.039613253960852e-14 )( 561.0 , 0.0 )( 2158.0 , 0.0 )( 2936.0 , 0.0 )( 3737.0 , 0.0 )( 4850.0 , 0.0 )( 5985.0 , 0.0 )( 8687.0 , 0.0 )( 10975.0 , 0.0 )( 14152.0 , 0.0 )( 19170.0 , 0.0 )( 27508.0 , 0.0 )( 35340.0 , 0.0 )( 56907.0 , 0.0 )( 81708.0 , 0.0 )( 121043.0 , 0.0 )( 158539.0 , 0.0 )( 204577.0 , 6.394884621840902e-14 )( 271550.0 , 1.8564099146800572e-09 )( 376015.0 , 1.0691500000881149e-06 )( 612726.0 , 4.4674799992705516e-07 )( 834767.0 , 1.1735300000648152e-06 )( 1044437.0 , 2.5223399999774188e-06 )};
\addlegendentry{$\mathrm{osc}_{\mathrm{max}}\left(u_h\right)$, conforming} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 151.0 , 6.039613253960852e-14 )( 561.0 , 0.0 )( 2158.0 , 0.0 )( 2892.0 , 0.0 )( 3890.0 , 0.0 )( 4863.0 , 0.0 )( 6252.0 , 0.0 )( 7506.0 , 0.0 )( 9466.0 , 1.11377000955315e-08 )( 12226.0 , 0.0 )( 14774.0 , 0.0 )( 18461.0 , 0.0 )( 24667.0 , 2.9313699911881486e-08 )( 32072.0 , 0.0 )( 44673.0 , 0.0 )( 54921.0 , 1.1598388915956548e-10 )( 66490.0 , 0.0 )( 82168.0 , 0.0 )( 101720.0 , 0.0 )( 136528.0 , 4.929390229335695e-14 )( 169199.0 , 0.0 )( 218844.0 , 4.729550084903167e-14 )( 252647.0 , 0.0 )( 315543.0 , 0.0 )( 395720.0 , 2.3400100079840058e-08 )( 485476.0 , 2.9337099416437695e-09 )( 612017.0 , 0.0 )( 877248.0 , 0.0 )( 1126895.0 , 2.220446049250313e-16 )};
\addlegendentry{$\mathrm{osc}_{\mathrm{max}}\left(u_h\right)$, hanging} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/hemker_smear_error_false.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{semilogxaxis}[
legend pos=south east, xlabel = $x$, ylabel = {$u (x,1)$},
xmin = -2.1, xmax = 6.1, title= hanging nodes,
legend cell align ={left},
legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red, line width = 0.5mm, dashdotted] 
coordinates{( -2.0 , 1.60441e-33 )( -1.9995 , 1.61377e-33 )( -1.999 , 1.62313e-33 )( -1.9985 , 1.63249e-33 )( -1.998 , 1.64185e-33 )( -1.9975 , 1.65121e-33 )( -1.997 , 1.66057e-33 )( -1.9965 , 1.66993e-33 )( -1.996 , 1.67929e-33 )( -1.9955 , 1.68865e-33 )( -1.995 , 1.69801e-33 )( -1.9945 , 1.70737e-33 )( -1.994 , 1.71673e-33 )( -1.9935 , 1.72608e-33 )( -1.993 , 1.73544e-33 )( -1.9925 , 1.7448e-33 )( -1.992 , 1.75416e-33 )( -1.9915 , 1.76352e-33 )( -1.991 , 1.77288e-33 )( -1.9905 , 1.78224e-33 )( -1.99 , 1.7916e-33 )( -1.9895 , 1.80096e-33 )( -1.989 , 1.81032e-33 )( -1.9885 , 1.81968e-33 )( -1.988 , 1.82904e-33 )( -1.9875 , 1.8384e-33 )( -1.987 , 1.84775e-33 )( -1.9865 , 1.85711e-33 )( -1.986 , 1.86647e-33 )( -1.9855 , 1.87583e-33 )( -1.985 , 1.88519e-33 )( -1.9845 , 1.89455e-33 )( -1.984 , 1.90391e-33 )( -1.9835 , 1.91327e-33 )( -1.983 , 1.92263e-33 )( -1.9825 , 1.93199e-33 )( -1.982 , 1.94135e-33 )( -1.9815 , 1.95071e-33 )( -1.981 , 1.96007e-33 )( -1.9805 , 1.96943e-33 )( -1.98 , 1.97878e-33 )( -1.9795 , 1.98814e-33 )( -1.979 , 1.9975e-33 )( -1.9785 , 2.00686e-33 )( -1.978 , 2.01622e-33 )( -1.9775 , 2.02558e-33 )( -1.977 , 2.03494e-33 )( -1.9765 , 2.0443e-33 )( -1.976 , 2.05366e-33 )( -1.9755 , 2.06302e-33 )( -1.975 , 2.07238e-33 )( -1.9745 , 2.08174e-33 )( -1.974 , 2.0911e-33 )( -1.9735 , 2.10045e-33 )( -1.973 , 2.10981e-33 )( -1.9725 , 2.11917e-33 )( -1.972 , 2.12853e-33 )( -1.9715 , 2.13789e-33 )( -1.971 , 2.14725e-33 )( -1.9705 , 2.15661e-33 )( -1.97 , 2.16597e-33 )( -1.9695 , 2.17533e-33 )( -1.969 , 2.18469e-33 )( -1.9685 , 2.19405e-33 )( -1.968 , 2.20341e-33 )( -1.9675 , 2.21277e-33 )( -1.967 , 2.22213e-33 )( -1.9665 , 2.23148e-33 )( -1.966 , 2.24084e-33 )( -1.9655 , 2.2502e-33 )( -1.965 , 2.25956e-33 )( -1.9645 , 2.26892e-33 )( -1.964 , 2.27828e-33 )( -1.9635 , 2.28764e-33 )( -1.963 , 2.297e-33 )( -1.9625 , 2.30636e-33 )( -1.962 , 2.31572e-33 )( -1.9615 , 2.32508e-33 )( -1.961 , 2.33444e-33 )( -1.9605 , 2.3438e-33 )( -1.96 , 2.35316e-33 )( -1.9595 , 2.36251e-33 )( -1.959 , 2.37187e-33 )( -1.9585 , 2.38123e-33 )( -1.958 , 2.39059e-33 )( -1.9575 , 2.39995e-33 )( -1.957 , 2.40931e-33 )( -1.9565 , 2.41867e-33 )( -1.956 , 2.42803e-33 )( -1.9555 , 2.43739e-33 )( -1.955 , 2.44675e-33 )( -1.9545 , 2.45611e-33 )( -1.954 , 2.46547e-33 )( -1.9535 , 2.47483e-33 )( -1.953 , 2.48418e-33 )( -1.9525 , 2.49354e-33 )( -1.952 , 2.5029e-33 )( -1.9515 , 2.51226e-33 )( -1.951 , 2.52162e-33 )( -1.9505 , 2.53098e-33 )( -1.95 , 2.54034e-33 )( -1.9495 , 2.5497e-33 )( -1.949 , 2.55906e-33 )( -1.9485 , 2.56842e-33 )( -1.948 , 2.57778e-33 )( -1.9475 , 2.58714e-33 )( -1.947 , 2.5965e-33 )( -1.9465 , 2.60586e-33 )( -1.946 , 2.61521e-33 )( -1.9455 , 2.62457e-33 )( -1.945 , 2.63393e-33 )( -1.9445 , 2.64329e-33 )( -1.944 , 2.65265e-33 )( -1.9435 , 2.66201e-33 )( -1.943 , 2.67137e-33 )( -1.9425 , 2.68073e-33 )( -1.942 , 2.69009e-33 )( -1.9415 , 2.69945e-33 )( -1.941 , 2.50693e-33 )( -1.9405 , 1.95553e-33 )( -1.94 , 1.40413e-33 )( -1.9395 , 8.52727e-34 )( -1.939 , 3.01324e-34 )( -1.9385 , -2.50078e-34 )( -1.938 , -8.0148e-34 )( -1.9375 , -1.35288e-33 )( -1.937 , -1.90428e-33 )( -1.9365 , -2.45569e-33 )( -1.936 , -3.00709e-33 )( -1.9355 , -3.55849e-33 )( -1.935 , -4.10989e-33 )( -1.9345 , -4.6613e-33 )( -1.934 , -5.2127e-33 )( -1.9335 , -5.7641e-33 )( -1.933 , -6.3155e-33 )( -1.9325 , -6.8669e-33 )( -1.932 , -7.41831e-33 )( -1.9315 , -7.96971e-33 )( -1.931 , -8.52111e-33 )( -1.9305 , -9.07251e-33 )( -1.93 , -9.62391e-33 )( -1.9295 , -1.01753e-32 )( -1.929 , -1.07267e-32 )( -1.9285 , -1.12781e-32 )( -1.928 , -1.18295e-32 )( -1.9275 , -1.23809e-32 )( -1.927 , -1.29323e-32 )( -1.9265 , -1.34837e-32 )( -1.926 , -1.40351e-32 )( -1.9255 , -1.45865e-32 )( -1.925 , -1.51379e-32 )( -1.9245 , -1.56893e-32 )( -1.924 , -1.62407e-32 )( -1.9235 , -1.67921e-32 )( -1.923 , -1.73435e-32 )( -1.9225 , -1.78949e-32 )( -1.922 , -1.84463e-32 )( -1.9215 , -1.89978e-32 )( -1.921 , -1.95492e-32 )( -1.9205 , -2.01006e-32 )( -1.92 , -2.0652e-32 )( -1.9195 , -2.12034e-32 )( -1.919 , -2.17548e-32 )( -1.9185 , -2.23062e-32 )( -1.918 , -2.28576e-32 )( -1.9175 , -2.3409e-32 )( -1.917 , -2.39604e-32 )( -1.9165 , -2.45118e-32 )( -1.916 , -2.50632e-32 )( -1.9155 , -2.56146e-32 )( -1.915 , -2.6166e-32 )( -1.9145 , -2.67174e-32 )( -1.914 , -2.72688e-32 )( -1.9135 , -2.78202e-32 )( -1.913 , -2.83716e-32 )( -1.9125 , -2.8923e-32 )( -1.912 , -2.94744e-32 )( -1.9115 , -3.00258e-32 )( -1.911 , -3.05772e-32 )( -1.9105 , -3.11286e-32 )( -1.91 , -3.168e-32 )( -1.9095 , -3.22314e-32 )( -1.909 , -3.27828e-32 )( -1.9085 , -3.33342e-32 )( -1.908 , -3.38856e-32 )( -1.9075 , -3.4437e-32 )( -1.907 , -3.49884e-32 )( -1.9065 , -3.55398e-32 )( -1.906 , -3.60912e-32 )( -1.9055 , -3.66426e-32 )( -1.905 , -3.7194e-32 )( -1.9045 , -3.77454e-32 )( -1.904 , -3.82968e-32 )( -1.9035 , -3.88482e-32 )( -1.903 , -3.93996e-32 )( -1.9025 , -3.9951e-32 )( -1.902 , -4.05024e-32 )( -1.9015 , -4.10538e-32 )( -1.901 , -4.16052e-32 )( -1.9005 , -4.21566e-32 )( -1.9 , -4.2708e-32 )( -1.8995 , -4.32594e-32 )( -1.899 , -4.38109e-32 )( -1.8985 , -4.43623e-32 )( -1.898 , -4.49137e-32 )( -1.8975 , -4.54651e-32 )( -1.897 , -4.60165e-32 )( -1.8965 , -4.65679e-32 )( -1.896 , -4.71193e-32 )( -1.8955 , -4.76707e-32 )( -1.895 , -4.82221e-32 )( -1.8945 , -4.87735e-32 )( -1.894 , -4.93249e-32 )( -1.8935 , -4.98763e-32 )( -1.893 , -5.04277e-32 )( -1.8925 , -5.09791e-32 )( -1.892 , -5.15305e-32 )( -1.8915 , -5.20819e-32 )( -1.891 , -5.26333e-32 )( -1.8905 , -5.31847e-32 )( -1.89 , -5.37361e-32 )( -1.8895 , -5.42875e-32 )( -1.889 , -5.48389e-32 )( -1.8885 , -5.53903e-32 )( -1.888 , -5.59417e-32 )( -1.8875 , -5.64931e-32 )( -1.887 , -5.70445e-32 )( -1.8865 , -5.75959e-32 )( -1.886 , -5.81473e-32 )( -1.8855 , -5.86987e-32 )( -1.885 , -5.92501e-32 )( -1.8845 , -5.98015e-32 )( -1.884 , -6.03529e-32 )( -1.8835 , -6.09043e-32 )( -1.883 , -6.14557e-32 )( -1.8825 , -6.20071e-32 )( -1.882 , -6.25585e-32 )( -1.8815 , -6.31099e-32 )( -1.881 , -6.36613e-32 )( -1.8805 , -6.42127e-32 )( -1.88 , -6.47641e-32 )( -1.8795 , -6.53155e-32 )( -1.879 , -6.58669e-32 )( -1.8785 , -6.64183e-32 )( -1.878 , -6.69697e-32 )( -1.8775 , -6.75211e-32 )( -1.877 , -6.80725e-32 )( -1.8765 , -6.86239e-32 )( -1.876 , -6.91754e-32 )( -1.8755 , -6.97268e-32 )( -1.875 , -7.02782e-32 )( -1.8745 , -7.08296e-32 )( -1.874 , -7.1381e-32 )( -1.8735 , -7.19324e-32 )( -1.873 , -7.24838e-32 )( -1.8725 , -7.30352e-32 )( -1.872 , -7.35866e-32 )( -1.8715 , -7.4138e-32 )( -1.871 , -7.46894e-32 )( -1.8705 , -7.52408e-32 )( -1.87 , -7.57922e-32 )( -1.8695 , -7.63436e-32 )( -1.869 , -7.6895e-32 )( -1.8685 , -7.74464e-32 )( -1.868 , -7.79978e-32 )( -1.8675 , -7.85492e-32 )( -1.867 , -7.91006e-32 )( -1.8665 , -7.9652e-32 )( -1.866 , -8.02034e-32 )( -1.8655 , -8.07548e-32 )( -1.865 , -8.13062e-32 )( -1.8645 , -8.18576e-32 )( -1.864 , -8.2409e-32 )( -1.8635 , -8.29604e-32 )( -1.863 , -8.35118e-32 )( -1.8625 , -8.40632e-32 )( -1.862 , -8.46146e-32 )( -1.8615 , -8.5166e-32 )( -1.861 , -8.57174e-32 )( -1.8605 , -8.62688e-32 )( -1.86 , -8.68202e-32 )( -1.8595 , -8.73716e-32 )( -1.859 , -8.7923e-32 )( -1.8585 , -8.84744e-32 )( -1.858 , -8.90258e-32 )( -1.8575 , -8.95772e-32 )( -1.857 , -9.01286e-32 )( -1.8565 , -9.068e-32 )( -1.856 , -9.12314e-32 )( -1.8555 , -9.17828e-32 )( -1.855 , -9.23342e-32 )( -1.8545 , -9.28856e-32 )( -1.854 , -9.3437e-32 )( -1.8535 , -9.39884e-32 )( -1.853 , -9.45399e-32 )( -1.8525 , -9.50913e-32 )( -1.852 , -9.56427e-32 )( -1.8515 , -9.61941e-32 )( -1.851 , -9.67455e-32 )( -1.8505 , -9.72969e-32 )( -1.85 , -9.78483e-32 )( -1.8495 , -9.83997e-32 )( -1.849 , -9.89511e-32 )( -1.8485 , -9.95025e-32 )( -1.848 , -1.00054e-31 )( -1.8475 , -1.00605e-31 )( -1.847 , -1.01157e-31 )( -1.8465 , -1.01708e-31 )( -1.846 , -1.02259e-31 )( -1.8455 , -1.02811e-31 )( -1.845 , -1.03362e-31 )( -1.8445 , -1.03914e-31 )( -1.844 , -1.04465e-31 )( -1.8435 , -1.05016e-31 )( -1.843 , -1.05568e-31 )( -1.8425 , -1.06119e-31 )( -1.842 , -1.06671e-31 )( -1.8415 , -1.07222e-31 )( -1.841 , -1.07774e-31 )( -1.8405 , -1.08325e-31 )( -1.84 , -1.08876e-31 )( -1.8395 , -1.09428e-31 )( -1.839 , -1.09979e-31 )( -1.8385 , -1.10531e-31 )( -1.838 , -1.11082e-31 )( -1.8375 , -1.11633e-31 )( -1.837 , -1.12185e-31 )( -1.8365 , -1.12736e-31 )( -1.836 , -1.13288e-31 )( -1.8355 , -1.13839e-31 )( -1.835 , -1.1439e-31 )( -1.8345 , -1.14942e-31 )( -1.834 , -1.15493e-31 )( -1.8335 , -1.16045e-31 )( -1.833 , -1.16596e-31 )( -1.8325 , -1.17147e-31 )( -1.832 , -1.17699e-31 )( -1.8315 , -1.1825e-31 )( -1.831 , -1.18802e-31 )( -1.8305 , -1.19353e-31 )( -1.83 , -1.19904e-31 )( -1.8295 , -1.20456e-31 )( -1.829 , -1.21007e-31 )( -1.8285 , -1.21559e-31 )( -1.828 , -1.2211e-31 )( -1.8275 , -1.22661e-31 )( -1.827 , -1.23213e-31 )( -1.8265 , -1.23764e-31 )( -1.826 , -1.24316e-31 )( -1.8255 , -1.24867e-31 )( -1.825 , -1.25418e-31 )( -1.8245 , -1.2597e-31 )( -1.824 , -1.26521e-31 )( -1.8235 , -1.2704e-31 )( -1.823 , -1.27107e-31 )( -1.8225 , -1.27174e-31 )( -1.822 , -1.27241e-31 )( -1.8215 , -1.27308e-31 )( -1.821 , -1.27376e-31 )( -1.8205 , -1.27443e-31 )( -1.82 , -1.2751e-31 )( -1.8195 , -1.27577e-31 )( -1.819 , -1.27644e-31 )( -1.8185 , -1.27711e-31 )( -1.818 , -1.27778e-31 )( -1.8175 , -1.27845e-31 )( -1.817 , -1.27912e-31 )( -1.8165 , -1.27979e-31 )( -1.816 , -1.28046e-31 )( -1.8155 , -1.28113e-31 )( -1.815 , -1.2818e-31 )( -1.8145 , -1.28247e-31 )( -1.814 , -1.28314e-31 )( -1.8135 , -1.28381e-31 )( -1.813 , -1.28448e-31 )( -1.8125 , -1.28515e-31 )( -1.812 , -1.28582e-31 )( -1.8115 , -1.28649e-31 )( -1.811 , -1.28717e-31 )( -1.8105 , -1.28784e-31 )( -1.81 , -1.28851e-31 )( -1.8095 , -1.28918e-31 )( -1.809 , -1.28985e-31 )( -1.8085 , -1.29052e-31 )( -1.808 , -1.29119e-31 )( -1.8075 , -1.29186e-31 )( -1.807 , -1.29253e-31 )( -1.8065 , -1.2932e-31 )( -1.806 , -1.29387e-31 )( -1.8055 , -1.29454e-31 )( -1.805 , -1.29521e-31 )( -1.8045 , -1.29588e-31 )( -1.804 , -1.29655e-31 )( -1.8035 , -1.29722e-31 )( -1.803 , -1.29789e-31 )( -1.8025 , -1.29856e-31 )( -1.802 , -1.29923e-31 )( -1.8015 , -1.2999e-31 )( -1.801 , -1.30058e-31 )( -1.8005 , -1.30125e-31 )( -1.8 , -1.30192e-31 )( -1.7995 , -1.30259e-31 )( -1.799 , -1.30326e-31 )( -1.7985 , -1.30393e-31 )( -1.798 , -1.3046e-31 )( -1.7975 , -1.30527e-31 )( -1.797 , -1.30594e-31 )( -1.7965 , -1.30661e-31 )( -1.796 , -1.30728e-31 )( -1.7955 , -1.30795e-31 )( -1.795 , -1.30862e-31 )( -1.7945 , -1.30929e-31 )( -1.794 , -1.30996e-31 )( -1.7935 , -1.31063e-31 )( -1.793 , -1.3113e-31 )( -1.7925 , -1.31197e-31 )( -1.792 , -1.31264e-31 )( -1.7915 , -1.31331e-31 )( -1.791 , -1.31399e-31 )( -1.7905 , -1.31466e-31 )( -1.79 , -1.31533e-31 )( -1.7895 , -1.316e-31 )( -1.789 , -1.31667e-31 )( -1.7885 , -1.31734e-31 )( -1.788 , -1.31801e-31 )( -1.7875 , -1.31868e-31 )( -1.787 , -1.31935e-31 )( -1.7865 , -1.32002e-31 )( -1.786 , -1.32069e-31 )( -1.7855 , -1.32136e-31 )( -1.785 , -1.32203e-31 )( -1.7845 , -1.3227e-31 )( -1.784 , -1.32337e-31 )( -1.7835 , -1.32404e-31 )( -1.783 , -1.32471e-31 )( -1.7825 , -1.32538e-31 )( -1.782 , -1.32605e-31 )( -1.7815 , -1.32672e-31 )( -1.781 , -1.3274e-31 )( -1.7805 , -1.32807e-31 )( -1.78 , -1.32874e-31 )( -1.7795 , -1.32941e-31 )( -1.779 , -1.33008e-31 )( -1.7785 , -1.33075e-31 )( -1.778 , -1.33142e-31 )( -1.7775 , -1.33209e-31 )( -1.777 , -1.33276e-31 )( -1.7765 , -1.33343e-31 )( -1.776 , -1.3341e-31 )( -1.7755 , -1.33477e-31 )( -1.775 , -1.33544e-31 )( -1.7745 , -1.33611e-31 )( -1.774 , -1.33678e-31 )( -1.7735 , -1.33745e-31 )( -1.773 , -1.33812e-31 )( -1.7725 , -1.33879e-31 )( -1.772 , -1.33946e-31 )( -1.7715 , -1.34013e-31 )( -1.771 , -1.34081e-31 )( -1.7705 , -1.34148e-31 )( -1.77 , -1.34215e-31 )( -1.7695 , -1.34282e-31 )( -1.769 , -1.34349e-31 )( -1.7685 , -1.34416e-31 )( -1.768 , -1.34483e-31 )( -1.7675 , -1.3455e-31 )( -1.767 , -1.34617e-31 )( -1.7665 , -1.34684e-31 )( -1.766 , -1.34751e-31 )( -1.7655 , -1.34818e-31 )( -1.765 , -1.34885e-31 )( -1.7645 , -1.35021e-31 )( -1.764 , -1.35253e-31 )( -1.7635 , -1.35484e-31 )( -1.763 , -1.35716e-31 )( -1.7625 , -1.35947e-31 )( -1.762 , -1.36179e-31 )( -1.7615 , -1.3641e-31 )( -1.761 , -1.36642e-31 )( -1.7605 , -1.36874e-31 )( -1.76 , -1.37105e-31 )( -1.7595 , -1.37337e-31 )( -1.759 , -1.37568e-31 )( -1.7585 , -1.378e-31 )( -1.758 , -1.38031e-31 )( -1.7575 , -1.38263e-31 )( -1.757 , -1.38494e-31 )( -1.7565 , -1.38726e-31 )( -1.756 , -1.38957e-31 )( -1.7555 , -1.39189e-31 )( -1.755 , -1.3942e-31 )( -1.7545 , -1.39652e-31 )( -1.754 , -1.39884e-31 )( -1.7535 , -1.40115e-31 )( -1.753 , -1.40347e-31 )( -1.7525 , -1.40578e-31 )( -1.752 , -1.4081e-31 )( -1.7515 , -1.41041e-31 )( -1.751 , -1.41273e-31 )( -1.7505 , -1.41504e-31 )( -1.75 , -1.41736e-31 )( -1.7495 , -1.41967e-31 )( -1.749 , -1.42199e-31 )( -1.7485 , -1.4243e-31 )( -1.748 , -1.42662e-31 )( -1.7475 , -1.42893e-31 )( -1.747 , -1.43125e-31 )( -1.7465 , -1.43357e-31 )( -1.746 , -1.43588e-31 )( -1.7455 , -1.4382e-31 )( -1.745 , -1.44051e-31 )( -1.7445 , -1.44283e-31 )( -1.744 , -1.44514e-31 )( -1.7435 , -1.44746e-31 )( -1.743 , -1.44977e-31 )( -1.7425 , -1.45209e-31 )( -1.742 , -1.4544e-31 )( -1.7415 , -1.45672e-31 )( -1.741 , -1.45903e-31 )( -1.7405 , -1.46135e-31 )( -1.74 , -1.46367e-31 )( -1.7395 , -1.46598e-31 )( -1.739 , -1.4683e-31 )( -1.7385 , -1.47061e-31 )( -1.738 , -1.47293e-31 )( -1.7375 , -1.47524e-31 )( -1.737 , -1.47756e-31 )( -1.7365 , -1.47987e-31 )( -1.736 , -1.48219e-31 )( -1.7355 , -1.4845e-31 )( -1.735 , -1.48682e-31 )( -1.7345 , -1.48913e-31 )( -1.734 , -1.49145e-31 )( -1.7335 , -1.49377e-31 )( -1.733 , -1.49608e-31 )( -1.7325 , -1.4984e-31 )( -1.732 , -1.50071e-31 )( -1.7315 , -1.50303e-31 )( -1.731 , -1.50534e-31 )( -1.7305 , -1.50766e-31 )( -1.73 , -1.50997e-31 )( -1.7295 , -1.51229e-31 )( -1.729 , -1.5146e-31 )( -1.7285 , -1.51692e-31 )( -1.728 , -1.51923e-31 )( -1.7275 , -1.52155e-31 )( -1.727 , -1.52386e-31 )( -1.7265 , -1.52618e-31 )( -1.726 , -1.5285e-31 )( -1.7255 , -1.53081e-31 )( -1.725 , -1.53313e-31 )( -1.7245 , -1.53544e-31 )( -1.724 , -1.53776e-31 )( -1.7235 , -1.54007e-31 )( -1.723 , -1.54239e-31 )( -1.7225 , -1.5447e-31 )( -1.722 , -1.54702e-31 )( -1.7215 , -1.54933e-31 )( -1.721 , -1.55165e-31 )( -1.7205 , -1.55396e-31 )( -1.72 , -1.55628e-31 )( -1.7195 , -1.5586e-31 )( -1.719 , -1.56091e-31 )( -1.7185 , -1.56323e-31 )( -1.718 , -1.56554e-31 )( -1.7175 , -1.56786e-31 )( -1.717 , -1.57017e-31 )( -1.7165 , -1.57249e-31 )( -1.716 , -1.5748e-31 )( -1.7155 , -1.57712e-31 )( -1.715 , -1.57943e-31 )( -1.7145 , -1.58175e-31 )( -1.714 , -1.58406e-31 )( -1.7135 , -1.58638e-31 )( -1.713 , -1.5887e-31 )( -1.7125 , -1.59101e-31 )( -1.712 , -1.59333e-31 )( -1.7115 , -1.59564e-31 )( -1.711 , -1.59796e-31 )( -1.7105 , -1.60027e-31 )( -1.71 , -1.60259e-31 )( -1.7095 , -1.6049e-31 )( -1.709 , -1.60722e-31 )( -1.7085 , -1.60953e-31 )( -1.708 , -1.61185e-31 )( -1.7075 , -1.61416e-31 )( -1.707 , -1.61648e-31 )( -1.7065 , -1.61879e-31 )( -1.706 , -1.62111e-31 )( -1.7055 , -1.62343e-31 )( -1.705 , -1.62574e-31 )( -1.7045 , -1.62806e-31 )( -1.704 , -1.63037e-31 )( -1.7035 , -1.63269e-31 )( -1.703 , -1.635e-31 )( -1.7025 , -1.63732e-31 )( -1.702 , -1.63963e-31 )( -1.7015 , -1.64195e-31 )( -1.701 , -1.64426e-31 )( -1.7005 , -1.64658e-31 )( -1.7 , -1.64889e-31 )( -1.6995 , -1.65121e-31 )( -1.699 , -1.65353e-31 )( -1.6985 , -1.65584e-31 )( -1.698 , -1.65816e-31 )( -1.6975 , -1.66047e-31 )( -1.697 , -1.66279e-31 )( -1.6965 , -1.6651e-31 )( -1.696 , -1.66742e-31 )( -1.6955 , -1.66973e-31 )( -1.695 , -1.67205e-31 )( -1.6945 , -1.67436e-31 )( -1.694 , -1.67668e-31 )( -1.6935 , -1.67899e-31 )( -1.693 , -1.68131e-31 )( -1.6925 , -1.68363e-31 )( -1.692 , -1.68594e-31 )( -1.6915 , -1.68826e-31 )( -1.691 , -1.69057e-31 )( -1.6905 , -1.69289e-31 )( -1.69 , -1.6952e-31 )( -1.6895 , -1.69752e-31 )( -1.689 , -1.69983e-31 )( -1.6885 , -1.70215e-31 )( -1.688 , -1.70446e-31 )( -1.6875 , -1.70678e-31 )( -1.687 , -1.70909e-31 )( -1.6865 , -1.71141e-31 )( -1.686 , -1.71372e-31 )( -1.6855 , -1.71604e-31 )( -1.685 , -1.71836e-31 )( -1.6845 , -1.72067e-31 )( -1.684 , -1.72299e-31 )( -1.6835 , -1.7253e-31 )( -1.683 , -1.72762e-31 )( -1.6825 , -1.72993e-31 )( -1.682 , -1.73225e-31 )( -1.6815 , -1.73456e-31 )( -1.681 , -1.73688e-31 )( -1.6805 , -1.73919e-31 )( -1.68 , -1.74151e-31 )( -1.6795 , -1.74382e-31 )( -1.679 , -1.74614e-31 )( -1.6785 , -1.74846e-31 )( -1.678 , -1.75077e-31 )( -1.6775 , -1.75309e-31 )( -1.677 , -1.7554e-31 )( -1.6765 , -1.75772e-31 )( -1.676 , -1.76003e-31 )( -1.6755 , -1.76235e-31 )( -1.675 , -1.76466e-31 )( -1.6745 , -1.76698e-31 )( -1.674 , -1.76929e-31 )( -1.6735 , -1.77161e-31 )( -1.673 , -1.77392e-31 )( -1.6725 , -1.77624e-31 )( -1.672 , -1.77856e-31 )( -1.6715 , -1.78087e-31 )( -1.671 , -1.78319e-31 )( -1.6705 , -1.7855e-31 )( -1.67 , -1.78782e-31 )( -1.6695 , -1.79013e-31 )( -1.669 , -1.79245e-31 )( -1.6685 , -1.79476e-31 )( -1.668 , -1.79708e-31 )( -1.6675 , -1.79939e-31 )( -1.667 , -1.80171e-31 )( -1.6665 , -1.80402e-31 )( -1.666 , -1.80634e-31 )( -1.6655 , -1.80865e-31 )( -1.665 , -1.81097e-31 )( -1.6645 , -1.81329e-31 )( -1.664 , -1.8156e-31 )( -1.6635 , -1.81792e-31 )( -1.663 , -1.82023e-31 )( -1.6625 , -1.82255e-31 )( -1.662 , -1.82486e-31 )( -1.6615 , -1.82718e-31 )( -1.661 , -1.82949e-31 )( -1.6605 , -1.83181e-31 )( -1.66 , -1.83412e-31 )( -1.6595 , -1.83644e-31 )( -1.659 , -1.83875e-31 )( -1.6585 , -1.84107e-31 )( -1.658 , -1.84339e-31 )( -1.6575 , -1.8457e-31 )( -1.657 , -1.84802e-31 )( -1.6565 , -1.85033e-31 )( -1.656 , -1.85265e-31 )( -1.6555 , -1.85496e-31 )( -1.655 , -1.85728e-31 )( -1.6545 , -1.85959e-31 )( -1.654 , -1.86191e-31 )( -1.6535 , -1.86422e-31 )( -1.653 , -1.86654e-31 )( -1.6525 , -1.86885e-31 )( -1.652 , -1.87117e-31 )( -1.6515 , -1.87349e-31 )( -1.651 , -1.8758e-31 )( -1.6505 , -1.87812e-31 )( -1.65 , -1.88043e-31 )( -1.6495 , -1.88275e-31 )( -1.649 , -1.88506e-31 )( -1.6485 , -1.88738e-31 )( -1.648 , -1.88969e-31 )( -1.6475 , -1.89201e-31 )( -1.647 , -1.89494e-31 )( -1.6465 , -1.90217e-31 )( -1.646 , -1.90939e-31 )( -1.6455 , -1.91661e-31 )( -1.645 , -1.92383e-31 )( -1.6445 , -1.93105e-31 )( -1.644 , -1.93828e-31 )( -1.6435 , -1.9455e-31 )( -1.643 , -1.95272e-31 )( -1.6425 , -1.95994e-31 )( -1.642 , -1.96716e-31 )( -1.6415 , -1.97438e-31 )( -1.641 , -1.98161e-31 )( -1.6405 , -1.98883e-31 )( -1.64 , -1.99605e-31 )( -1.6395 , -2.00327e-31 )( -1.639 , -2.01049e-31 )( -1.6385 , -2.01771e-31 )( -1.638 , -2.02494e-31 )( -1.6375 , -2.03216e-31 )( -1.637 , -2.03938e-31 )( -1.6365 , -2.0466e-31 )( -1.636 , -2.05382e-31 )( -1.6355 , -2.06104e-31 )( -1.635 , -2.06827e-31 )( -1.6345 , -2.07549e-31 )( -1.634 , -2.08271e-31 )( -1.6335 , -2.08993e-31 )( -1.633 , -2.09715e-31 )( -1.6325 , -2.10437e-31 )( -1.632 , -2.1116e-31 )( -1.6315 , -2.11882e-31 )( -1.631 , -2.12604e-31 )( -1.6305 , -2.13326e-31 )( -1.63 , -2.14048e-31 )( -1.6295 , -2.1477e-31 )( -1.629 , -2.15493e-31 )( -1.6285 , -2.16215e-31 )( -1.628 , -2.16937e-31 )( -1.6275 , -2.17659e-31 )( -1.627 , -2.18381e-31 )( -1.6265 , -2.19103e-31 )( -1.626 , -2.19826e-31 )( -1.6255 , -2.20548e-31 )( -1.625 , -2.2127e-31 )( -1.6245 , -2.21992e-31 )( -1.624 , -2.22714e-31 )( -1.6235 , -2.23436e-31 )( -1.623 , -2.24159e-31 )( -1.6225 , -2.24881e-31 )( -1.622 , -2.25603e-31 )( -1.6215 , -2.26325e-31 )( -1.621 , -2.27047e-31 )( -1.6205 , -2.27769e-31 )( -1.62 , -2.28492e-31 )( -1.6195 , -2.29214e-31 )( -1.619 , -2.29936e-31 )( -1.6185 , -2.30658e-31 )( -1.618 , -2.3138e-31 )( -1.6175 , -2.32103e-31 )( -1.617 , -2.32825e-31 )( -1.6165 , -2.33547e-31 )( -1.616 , -2.34269e-31 )( -1.6155 , -2.34991e-31 )( -1.615 , -2.35713e-31 )( -1.6145 , -2.36436e-31 )( -1.614 , -2.37158e-31 )( -1.6135 , -2.3788e-31 )( -1.613 , -2.38602e-31 )( -1.6125 , -2.39324e-31 )( -1.612 , -2.40046e-31 )( -1.6115 , -2.40769e-31 )( -1.611 , -2.41491e-31 )( -1.6105 , -2.42213e-31 )( -1.61 , -2.42935e-31 )( -1.6095 , -2.43657e-31 )( -1.609 , -2.44379e-31 )( -1.6085 , -2.45102e-31 )( -1.608 , -2.45824e-31 )( -1.6075 , -2.46546e-31 )( -1.607 , -2.47268e-31 )( -1.6065 , -2.4799e-31 )( -1.606 , -2.48712e-31 )( -1.6055 , -2.49435e-31 )( -1.605 , -2.50157e-31 )( -1.6045 , -2.50879e-31 )( -1.604 , -2.51601e-31 )( -1.6035 , -2.52323e-31 )( -1.603 , -2.53045e-31 )( -1.6025 , -2.53768e-31 )( -1.602 , -2.5449e-31 )( -1.6015 , -2.55212e-31 )( -1.601 , -2.55934e-31 )( -1.6005 , -2.56656e-31 )( -1.6 , -2.57378e-31 )( -1.5995 , -2.58101e-31 )( -1.599 , -2.58823e-31 )( -1.5985 , -2.59545e-31 )( -1.598 , -2.60267e-31 )( -1.5975 , -2.60989e-31 )( -1.597 , -2.61711e-31 )( -1.5965 , -2.62434e-31 )( -1.596 , -2.63156e-31 )( -1.5955 , -2.63878e-31 )( -1.595 , -2.646e-31 )( -1.5945 , -2.65322e-31 )( -1.594 , -2.66044e-31 )( -1.5935 , -2.66767e-31 )( -1.593 , -2.67489e-31 )( -1.5925 , -2.68211e-31 )( -1.592 , -2.68933e-31 )( -1.5915 , -2.69655e-31 )( -1.591 , -2.70378e-31 )( -1.5905 , -2.711e-31 )( -1.59 , -2.71822e-31 )( -1.5895 , -2.72544e-31 )( -1.589 , -2.73266e-31 )( -1.5885 , -2.73988e-31 )( -1.588 , -2.65191e-31 )( -1.5875 , -2.46082e-31 )( -1.587 , -2.26973e-31 )( -1.5865 , -2.07863e-31 )( -1.586 , -1.88754e-31 )( -1.5855 , -1.69644e-31 )( -1.585 , -1.50535e-31 )( -1.5845 , -1.31426e-31 )( -1.584 , -1.12316e-31 )( -1.5835 , -9.32069e-32 )( -1.583 , -7.40975e-32 )( -1.5825 , -5.49881e-32 )( -1.582 , -3.58787e-32 )( -1.5815 , -1.67693e-32 )( -1.581 , 2.34005e-33 )( -1.5805 , 2.14494e-32 )( -1.58 , 4.05588e-32 )( -1.5795 , 5.96682e-32 )( -1.579 , 7.87776e-32 )( -1.5785 , 9.7887e-32 )( -1.578 , 1.16996e-31 )( -1.5775 , 1.36106e-31 )( -1.577 , 1.55215e-31 )( -1.5765 , 1.74325e-31 )( -1.576 , 1.93434e-31 )( -1.5755 , 2.12543e-31 )( -1.575 , 2.31653e-31 )( -1.5745 , 2.50762e-31 )( -1.574 , 2.69871e-31 )( -1.5735 , 2.88981e-31 )( -1.573 , 3.0809e-31 )( -1.5725 , 3.272e-31 )( -1.572 , 3.46309e-31 )( -1.5715 , 3.65418e-31 )( -1.571 , 3.84528e-31 )( -1.5705 , 4.03637e-31 )( -1.57 , 4.22747e-31 )( -1.5695 , 4.41856e-31 )( -1.569 , 4.60965e-31 )( -1.5685 , 4.80075e-31 )( -1.568 , 4.99184e-31 )( -1.5675 , 5.18294e-31 )( -1.567 , 5.37403e-31 )( -1.5665 , 5.56512e-31 )( -1.566 , 5.75622e-31 )( -1.5655 , 5.94731e-31 )( -1.565 , 6.1384e-31 )( -1.5645 , 6.3295e-31 )( -1.564 , 6.52059e-31 )( -1.5635 , 6.71169e-31 )( -1.563 , 6.90278e-31 )( -1.5625 , 7.09387e-31 )( -1.562 , 7.28497e-31 )( -1.5615 , 7.47606e-31 )( -1.561 , 7.66716e-31 )( -1.5605 , 7.85825e-31 )( -1.56 , 8.04934e-31 )( -1.5595 , 8.24044e-31 )( -1.559 , 8.43153e-31 )( -1.5585 , 8.62263e-31 )( -1.558 , 8.81372e-31 )( -1.5575 , 9.00481e-31 )( -1.557 , 9.19591e-31 )( -1.5565 , 9.387e-31 )( -1.556 , 9.57809e-31 )( -1.5555 , 9.76919e-31 )( -1.555 , 9.96028e-31 )( -1.5545 , 1.01514e-30 )( -1.554 , 1.03425e-30 )( -1.5535 , 1.05336e-30 )( -1.553 , 1.07247e-30 )( -1.5525 , 1.09158e-30 )( -1.552 , 1.11068e-30 )( -1.5515 , 1.12979e-30 )( -1.551 , 1.1489e-30 )( -1.5505 , 1.16801e-30 )( -1.55 , 1.18712e-30 )( -1.5495 , 1.20623e-30 )( -1.549 , 1.22534e-30 )( -1.5485 , 1.24445e-30 )( -1.548 , 1.26356e-30 )( -1.5475 , 1.28267e-30 )( -1.547 , 1.30178e-30 )( -1.5465 , 1.32089e-30 )( -1.546 , 1.34e-30 )( -1.5455 , 1.35911e-30 )( -1.545 , 1.37822e-30 )( -1.5445 , 1.39733e-30 )( -1.544 , 1.41643e-30 )( -1.5435 , 1.43554e-30 )( -1.543 , 1.45465e-30 )( -1.5425 , 1.47376e-30 )( -1.542 , 1.49287e-30 )( -1.5415 , 1.51198e-30 )( -1.541 , 1.53109e-30 )( -1.5405 , 1.5502e-30 )( -1.54 , 1.56931e-30 )( -1.5395 , 1.58842e-30 )( -1.539 , 1.60753e-30 )( -1.5385 , 1.62664e-30 )( -1.538 , 1.64575e-30 )( -1.5375 , 1.66486e-30 )( -1.537 , 1.68397e-30 )( -1.5365 , 1.70308e-30 )( -1.536 , 1.72218e-30 )( -1.5355 , 1.74129e-30 )( -1.535 , 1.7604e-30 )( -1.5345 , 1.77951e-30 )( -1.534 , 1.79862e-30 )( -1.5335 , 1.81773e-30 )( -1.533 , 1.83684e-30 )( -1.5325 , 1.85595e-30 )( -1.532 , 1.87506e-30 )( -1.5315 , 1.89417e-30 )( -1.531 , 1.91328e-30 )( -1.5305 , 1.93239e-30 )( -1.53 , 1.9515e-30 )( -1.5295 , 1.97061e-30 )( -1.529 , 1.98972e-30 )( -1.5285 , 2.00883e-30 )( -1.528 , 2.02794e-30 )( -1.5275 , 2.04704e-30 )( -1.527 , 2.06615e-30 )( -1.5265 , 2.08526e-30 )( -1.526 , 2.10437e-30 )( -1.5255 , 2.12348e-30 )( -1.525 , 2.14259e-30 )( -1.5245 , 2.1617e-30 )( -1.524 , 2.18081e-30 )( -1.5235 , 2.19992e-30 )( -1.523 , 2.21903e-30 )( -1.5225 , 2.23814e-30 )( -1.522 , 2.25725e-30 )( -1.5215 , 2.27636e-30 )( -1.521 , 2.29547e-30 )( -1.5205 , 2.31458e-30 )( -1.52 , 2.33369e-30 )( -1.5195 , 2.35279e-30 )( -1.519 , 2.3719e-30 )( -1.5185 , 2.39101e-30 )( -1.518 , 2.41012e-30 )( -1.5175 , 2.42923e-30 )( -1.517 , 2.44834e-30 )( -1.5165 , 2.46745e-30 )( -1.516 , 2.48656e-30 )( -1.5155 , 2.50567e-30 )( -1.515 , 2.52478e-30 )( -1.5145 , 2.54389e-30 )( -1.514 , 2.563e-30 )( -1.5135 , 2.58211e-30 )( -1.513 , 2.60122e-30 )( -1.5125 , 2.62033e-30 )( -1.512 , 2.63944e-30 )( -1.5115 , 2.65855e-30 )( -1.511 , 2.67765e-30 )( -1.5105 , 2.69676e-30 )( -1.51 , 2.71587e-30 )( -1.5095 , 2.73498e-30 )( -1.509 , 2.75409e-30 )( -1.5085 , 2.7732e-30 )( -1.508 , 2.79231e-30 )( -1.5075 , 2.81142e-30 )( -1.507 , 2.83053e-30 )( -1.5065 , 2.84964e-30 )( -1.506 , 2.86875e-30 )( -1.5055 , 2.88786e-30 )( -1.505 , 2.90697e-30 )( -1.5045 , 2.92608e-30 )( -1.504 , 2.94519e-30 )( -1.5035 , 2.9643e-30 )( -1.503 , 2.9834e-30 )( -1.5025 , 3.00251e-30 )( -1.502 , 3.02162e-30 )( -1.5015 , 3.04073e-30 )( -1.501 , 3.05984e-30 )( -1.5005 , 3.07895e-30 )( -1.5 , 3.09806e-30 )( -1.4995 , 3.11717e-30 )( -1.499 , 3.13628e-30 )( -1.4985 , 3.15539e-30 )( -1.498 , 3.1745e-30 )( -1.4975 , 3.19361e-30 )( -1.497 , 3.21272e-30 )( -1.4965 , 3.23183e-30 )( -1.496 , 3.25094e-30 )( -1.4955 , 3.27005e-30 )( -1.495 , 3.28915e-30 )( -1.4945 , 3.30826e-30 )( -1.494 , 3.32737e-30 )( -1.4935 , 3.34648e-30 )( -1.493 , 3.36559e-30 )( -1.4925 , 3.3847e-30 )( -1.492 , 3.40381e-30 )( -1.4915 , 3.42292e-30 )( -1.491 , 3.44203e-30 )( -1.4905 , 3.46114e-30 )( -1.49 , 3.48025e-30 )( -1.4895 , 3.49936e-30 )( -1.489 , 3.51847e-30 )( -1.4885 , 3.53758e-30 )( -1.488 , 3.55669e-30 )( -1.4875 , 3.5758e-30 )( -1.487 , 3.59491e-30 )( -1.4865 , 3.61401e-30 )( -1.486 , 3.63312e-30 )( -1.4855 , 3.65223e-30 )( -1.485 , 3.67134e-30 )( -1.4845 , 3.69045e-30 )( -1.484 , 3.70956e-30 )( -1.4835 , 3.72867e-30 )( -1.483 , 3.74778e-30 )( -1.4825 , 3.76689e-30 )( -1.482 , 3.786e-30 )( -1.4815 , 3.80511e-30 )( -1.481 , 3.82422e-30 )( -1.4805 , 3.84333e-30 )( -1.48 , 3.86244e-30 )( -1.4795 , 3.88155e-30 )( -1.479 , 3.90066e-30 )( -1.4785 , 3.91976e-30 )( -1.478 , 3.93887e-30 )( -1.4775 , 3.95798e-30 )( -1.477 , 3.97709e-30 )( -1.4765 , 3.9962e-30 )( -1.476 , 4.01531e-30 )( -1.4755 , 4.03442e-30 )( -1.475 , 4.05353e-30 )( -1.4745 , 4.07264e-30 )( -1.474 , 4.09175e-30 )( -1.4735 , 4.11086e-30 )( -1.473 , 4.12997e-30 )( -1.4725 , 4.14908e-30 )( -1.472 , 4.16819e-30 )( -1.4715 , 4.1873e-30 )( -1.471 , 4.20641e-30 )( -1.4705 , 4.22551e-30 )( -1.47 , 4.24462e-30 )( -1.4695 , 4.26373e-30 )( -1.469 , 4.28284e-30 )( -1.4685 , 4.30195e-30 )( -1.468 , 4.32106e-30 )( -1.4675 , 4.34017e-30 )( -1.467 , 4.35928e-30 )( -1.4665 , 4.37839e-30 )( -1.466 , 4.3975e-30 )( -1.4655 , 4.41661e-30 )( -1.465 , 4.43572e-30 )( -1.4645 , 4.45483e-30 )( -1.464 , 4.47394e-30 )( -1.4635 , 4.49305e-30 )( -1.463 , 4.51216e-30 )( -1.4625 , 4.53127e-30 )( -1.462 , 4.55037e-30 )( -1.4615 , 4.56948e-30 )( -1.461 , 4.58859e-30 )( -1.4605 , 4.6077e-30 )( -1.46 , 4.62681e-30 )( -1.4595 , 4.64592e-30 )( -1.459 , 4.66503e-30 )( -1.4585 , 4.68414e-30 )( -1.458 , 4.70325e-30 )( -1.4575 , 4.72236e-30 )( -1.457 , 4.74147e-30 )( -1.4565 , 4.76058e-30 )( -1.456 , 4.77969e-30 )( -1.4555 , 4.7988e-30 )( -1.455 , 4.81791e-30 )( -1.4545 , 4.83686e-30 )( -1.454 , 4.85562e-30 )( -1.4535 , 4.87439e-30 )( -1.453 , 4.89315e-30 )( -1.4525 , 4.91191e-30 )( -1.452 , 4.93068e-30 )( -1.4515 , 4.94944e-30 )( -1.451 , 4.9682e-30 )( -1.4505 , 4.98697e-30 )( -1.45 , 5.00573e-30 )( -1.4495 , 5.02449e-30 )( -1.449 , 5.04325e-30 )( -1.4485 , 5.06202e-30 )( -1.448 , 5.08078e-30 )( -1.4475 , 5.09954e-30 )( -1.447 , 5.11831e-30 )( -1.4465 , 5.13707e-30 )( -1.446 , 5.15583e-30 )( -1.4455 , 5.1746e-30 )( -1.445 , 5.19336e-30 )( -1.4445 , 5.21212e-30 )( -1.444 , 5.23089e-30 )( -1.4435 , 5.24965e-30 )( -1.443 , 5.26841e-30 )( -1.4425 , 5.28718e-30 )( -1.442 , 5.30594e-30 )( -1.4415 , 5.3247e-30 )( -1.441 , 5.34347e-30 )( -1.4405 , 5.36223e-30 )( -1.44 , 5.38099e-30 )( -1.4395 , 5.39975e-30 )( -1.439 , 5.41852e-30 )( -1.4385 , 5.43728e-30 )( -1.438 , 5.45604e-30 )( -1.4375 , 5.47481e-30 )( -1.437 , 5.49357e-30 )( -1.4365 , 5.51233e-30 )( -1.436 , 5.5311e-30 )( -1.4355 , 5.54986e-30 )( -1.435 , 5.56862e-30 )( -1.4345 , 5.58739e-30 )( -1.434 , 5.60615e-30 )( -1.4335 , 5.62491e-30 )( -1.433 , 5.64368e-30 )( -1.4325 , 5.66244e-30 )( -1.432 , 5.6812e-30 )( -1.4315 , 5.69997e-30 )( -1.431 , 5.71873e-30 )( -1.4305 , 5.73749e-30 )( -1.43 , 5.75625e-30 )( -1.4295 , 5.77502e-30 )( -1.429 , 5.79378e-30 )( -1.4285 , 5.81254e-30 )( -1.428 , 5.83131e-30 )( -1.4275 , 5.85007e-30 )( -1.427 , 5.86883e-30 )( -1.4265 , 5.8876e-30 )( -1.426 , 5.90636e-30 )( -1.4255 , 5.92512e-30 )( -1.425 , 5.94389e-30 )( -1.4245 , 5.96265e-30 )( -1.424 , 5.98141e-30 )( -1.4235 , 6.00018e-30 )( -1.423 , 6.01894e-30 )( -1.4225 , 6.0377e-30 )( -1.422 , 6.05647e-30 )( -1.4215 , 6.07523e-30 )( -1.421 , 6.09399e-30 )( -1.4205 , 6.11275e-30 )( -1.42 , 6.13152e-30 )( -1.4195 , 6.15028e-30 )( -1.419 , 6.16904e-30 )( -1.4185 , 6.18781e-30 )( -1.418 , 6.20657e-30 )( -1.4175 , 6.22533e-30 )( -1.417 , 6.2441e-30 )( -1.4165 , 6.26286e-30 )( -1.416 , 6.28162e-30 )( -1.4155 , 6.30039e-30 )( -1.415 , 6.31915e-30 )( -1.4145 , 6.33791e-30 )( -1.414 , 6.35668e-30 )( -1.4135 , 6.37544e-30 )( -1.413 , 6.3942e-30 )( -1.4125 , 6.41297e-30 )( -1.412 , 6.43173e-30 )( -1.4115 , 6.45049e-30 )( -1.411 , 6.46925e-30 )( -1.4105 , 6.48802e-30 )( -1.41 , 6.50678e-30 )( -1.4095 , 6.52554e-30 )( -1.409 , 6.54431e-30 )( -1.4085 , 6.56307e-30 )( -1.408 , 6.58183e-30 )( -1.4075 , 6.6006e-30 )( -1.407 , 6.61936e-30 )( -1.4065 , 6.63812e-30 )( -1.406 , 6.65689e-30 )( -1.4055 , 6.67565e-30 )( -1.405 , 6.69441e-30 )( -1.4045 , 6.71318e-30 )( -1.404 , 6.73194e-30 )( -1.4035 , 6.7507e-30 )( -1.403 , 6.76947e-30 )( -1.4025 , 6.78823e-30 )( -1.402 , 6.80699e-30 )( -1.4015 , 6.82576e-30 )( -1.401 , 6.84452e-30 )( -1.4005 , 6.86328e-30 )( -1.4 , 6.88204e-30 )( -1.3995 , 6.90081e-30 )( -1.399 , 6.91957e-30 )( -1.3985 , 6.93833e-30 )( -1.398 , 6.9571e-30 )( -1.3975 , 6.97586e-30 )( -1.397 , 6.99462e-30 )( -1.3965 , 7.01339e-30 )( -1.396 , 7.03215e-30 )( -1.3955 , 7.05091e-30 )( -1.395 , 7.06968e-30 )( -1.3945 , 7.08844e-30 )( -1.394 , 7.1072e-30 )( -1.3935 , 7.12597e-30 )( -1.393 , 7.14473e-30 )( -1.3925 , 7.16349e-30 )( -1.392 , 7.18226e-30 )( -1.3915 , 7.20102e-30 )( -1.391 , 7.21978e-30 )( -1.3905 , 7.23854e-30 )( -1.39 , 7.25731e-30 )( -1.3895 , 7.27607e-30 )( -1.389 , 7.29483e-30 )( -1.3885 , 7.3136e-30 )( -1.388 , 7.33236e-30 )( -1.3875 , 6.66917e-30 )( -1.387 , 5.9578e-30 )( -1.3865 , 5.24642e-30 )( -1.386 , 4.53504e-30 )( -1.3855 , 3.82367e-30 )( -1.385 , 3.11229e-30 )( -1.3845 , 2.40091e-30 )( -1.384 , 1.68954e-30 )( -1.3835 , 9.78159e-31 )( -1.383 , 2.66782e-31 )( -1.3825 , -4.44594e-31 )( -1.382 , -1.15597e-30 )( -1.3815 , -1.86735e-30 )( -1.381 , -2.57872e-30 )( -1.3805 , -3.2901e-30 )( -1.38 , -4.00148e-30 )( -1.3795 , -4.71285e-30 )( -1.379 , -5.42423e-30 )( -1.3785 , -6.13561e-30 )( -1.378 , -6.84698e-30 )( -1.3775 , -7.55836e-30 )( -1.377 , -8.26974e-30 )( -1.3765 , -8.98111e-30 )( -1.376 , -9.69249e-30 )( -1.3755 , -1.04039e-29 )( -1.375 , -1.11152e-29 )( -1.3745 , -1.18266e-29 )( -1.374 , -1.2538e-29 )( -1.3735 , -1.32494e-29 )( -1.373 , -1.39608e-29 )( -1.3725 , -1.46721e-29 )( -1.372 , -1.53835e-29 )( -1.3715 , -1.60949e-29 )( -1.371 , -1.68063e-29 )( -1.3705 , -1.75176e-29 )( -1.37 , -1.8229e-29 )( -1.3695 , -1.89404e-29 )( -1.369 , -1.96518e-29 )( -1.3685 , -2.03631e-29 )( -1.368 , -2.10745e-29 )( -1.3675 , -2.17859e-29 )( -1.367 , -2.24973e-29 )( -1.3665 , -2.32086e-29 )( -1.366 , -2.392e-29 )( -1.3655 , -2.46314e-29 )( -1.365 , -2.53428e-29 )( -1.3645 , -2.60542e-29 )( -1.364 , -2.67655e-29 )( -1.3635 , -2.74769e-29 )( -1.363 , -2.81883e-29 )( -1.3625 , -2.88997e-29 )( -1.362 , -2.9611e-29 )( -1.3615 , -3.03224e-29 )( -1.361 , -3.10338e-29 )( -1.3605 , -3.17452e-29 )( -1.36 , -3.24565e-29 )( -1.3595 , -3.31679e-29 )( -1.359 , -3.38793e-29 )( -1.3585 , -3.45907e-29 )( -1.358 , -3.53021e-29 )( -1.3575 , -3.60134e-29 )( -1.357 , -3.67248e-29 )( -1.3565 , -3.74362e-29 )( -1.356 , -3.81476e-29 )( -1.3555 , -3.88589e-29 )( -1.355 , -3.95703e-29 )( -1.3545 , -4.02817e-29 )( -1.354 , -4.09931e-29 )( -1.3535 , -4.17044e-29 )( -1.353 , -4.24158e-29 )( -1.3525 , -4.31272e-29 )( -1.352 , -4.38386e-29 )( -1.3515 , -4.455e-29 )( -1.351 , -4.52613e-29 )( -1.3505 , -4.59727e-29 )( -1.35 , -4.66841e-29 )( -1.3495 , -4.73955e-29 )( -1.349 , -4.81068e-29 )( -1.3485 , -4.88182e-29 )( -1.348 , -4.95296e-29 )( -1.3475 , -5.0241e-29 )( -1.347 , -5.09523e-29 )( -1.3465 , -5.16637e-29 )( -1.346 , -5.23751e-29 )( -1.3455 , -5.30865e-29 )( -1.345 , -5.37978e-29 )( -1.3445 , -5.45092e-29 )( -1.344 , -5.52206e-29 )( -1.3435 , -5.5932e-29 )( -1.343 , -5.66434e-29 )( -1.3425 , -5.73547e-29 )( -1.342 , -5.80661e-29 )( -1.3415 , -5.87775e-29 )( -1.341 , -5.94889e-29 )( -1.3405 , -6.02002e-29 )( -1.34 , -6.09116e-29 )( -1.3395 , -6.1623e-29 )( -1.339 , -6.23344e-29 )( -1.3385 , -6.30457e-29 )( -1.338 , -6.37571e-29 )( -1.3375 , -6.44685e-29 )( -1.337 , -6.51799e-29 )( -1.3365 , -6.58913e-29 )( -1.336 , -6.66026e-29 )( -1.3355 , -6.7314e-29 )( -1.335 , -6.80254e-29 )( -1.3345 , -6.87368e-29 )( -1.334 , -6.94481e-29 )( -1.3335 , -7.01595e-29 )( -1.333 , -7.08709e-29 )( -1.3325 , -7.15823e-29 )( -1.332 , -7.22936e-29 )( -1.3315 , -7.3005e-29 )( -1.331 , -7.37164e-29 )( -1.3305 , -7.44278e-29 )( -1.33 , -7.51392e-29 )( -1.3295 , -7.58505e-29 )( -1.329 , -7.65619e-29 )( -1.3285 , -7.72733e-29 )( -1.328 , -7.79847e-29 )( -1.3275 , -7.8696e-29 )( -1.327 , -7.94074e-29 )( -1.3265 , -8.01188e-29 )( -1.326 , -8.08302e-29 )( -1.3255 , -8.15415e-29 )( -1.325 , -8.22529e-29 )( -1.3245 , -8.29643e-29 )( -1.324 , -8.36757e-29 )( -1.3235 , -8.4387e-29 )( -1.323 , -8.50984e-29 )( -1.3225 , -8.58098e-29 )( -1.322 , -8.65212e-29 )( -1.3215 , -8.72326e-29 )( -1.321 , -8.77946e-29 )( -1.3205 , -8.81494e-29 )( -1.32 , -8.85042e-29 )( -1.3195 , -8.88589e-29 )( -1.319 , -8.92137e-29 )( -1.3185 , -8.95685e-29 )( -1.318 , -8.99233e-29 )( -1.3175 , -9.0278e-29 )( -1.317 , -9.06328e-29 )( -1.3165 , -9.09876e-29 )( -1.316 , -9.13423e-29 )( -1.3155 , -9.16971e-29 )( -1.315 , -9.20519e-29 )( -1.3145 , -9.24067e-29 )( -1.314 , -9.27614e-29 )( -1.3135 , -9.31162e-29 )( -1.313 , -9.3471e-29 )( -1.3125 , -9.38257e-29 )( -1.312 , -9.41805e-29 )( -1.3115 , -9.45353e-29 )( -1.311 , -9.48901e-29 )( -1.3105 , -9.52448e-29 )( -1.31 , -9.55996e-29 )( -1.3095 , -9.59544e-29 )( -1.309 , -9.63091e-29 )( -1.3085 , -9.66639e-29 )( -1.308 , -9.70187e-29 )( -1.3075 , -9.73734e-29 )( -1.307 , -9.77282e-29 )( -1.3065 , -9.8083e-29 )( -1.306 , -9.84378e-29 )( -1.3055 , -9.87925e-29 )( -1.305 , -9.91473e-29 )( -1.3045 , -9.95021e-29 )( -1.304 , -9.98568e-29 )( -1.3035 , -1.00212e-28 )( -1.303 , -1.00566e-28 )( -1.3025 , -1.00921e-28 )( -1.302 , -1.01276e-28 )( -1.3015 , -1.01631e-28 )( -1.301 , -1.01985e-28 )( -1.3005 , -1.0234e-28 )( -1.3 , -1.02695e-28 )( -1.2995 , -1.0305e-28 )( -1.299 , -1.03405e-28 )( -1.2985 , -1.03759e-28 )( -1.298 , -1.04114e-28 )( -1.2975 , -1.04469e-28 )( -1.297 , -1.04824e-28 )( -1.2965 , -1.05178e-28 )( -1.296 , -1.05533e-28 )( -1.2955 , -1.05888e-28 )( -1.295 , -1.06243e-28 )( -1.2945 , -1.06597e-28 )( -1.294 , -1.06952e-28 )( -1.2935 , -1.07307e-28 )( -1.293 , -1.07662e-28 )( -1.2925 , -1.08017e-28 )( -1.292 , -1.08371e-28 )( -1.2915 , -1.08726e-28 )( -1.291 , -1.09081e-28 )( -1.2905 , -1.09436e-28 )( -1.29 , -1.0979e-28 )( -1.2895 , -1.10145e-28 )( -1.289 , -1.105e-28 )( -1.2885 , -1.10855e-28 )( -1.288 , -1.1121e-28 )( -1.2875 , -1.11564e-28 )( -1.287 , -1.11919e-28 )( -1.2865 , -1.12274e-28 )( -1.286 , -1.12629e-28 )( -1.2855 , -1.12983e-28 )( -1.285 , -1.13338e-28 )( -1.2845 , -1.13693e-28 )( -1.284 , -1.14048e-28 )( -1.2835 , -1.14402e-28 )( -1.283 , -1.14757e-28 )( -1.2825 , -1.15112e-28 )( -1.282 , -1.15467e-28 )( -1.2815 , -1.15822e-28 )( -1.281 , -1.16176e-28 )( -1.2805 , -1.16531e-28 )( -1.28 , -1.16886e-28 )( -1.2795 , -1.17241e-28 )( -1.279 , -1.17595e-28 )( -1.2785 , -1.1795e-28 )( -1.278 , -1.18305e-28 )( -1.2775 , -1.1866e-28 )( -1.277 , -1.19014e-28 )( -1.2765 , -1.19369e-28 )( -1.276 , -1.19724e-28 )( -1.2755 , -1.20079e-28 )( -1.275 , -1.20434e-28 )( -1.2745 , -1.20788e-28 )( -1.274 , -1.21143e-28 )( -1.2735 , -1.21498e-28 )( -1.273 , -1.21853e-28 )( -1.2725 , -1.22207e-28 )( -1.272 , -1.22562e-28 )( -1.2715 , -1.22917e-28 )( -1.271 , -1.23272e-28 )( -1.2705 , -1.23627e-28 )( -1.27 , -1.23981e-28 )( -1.2695 , -1.24336e-28 )( -1.269 , -1.24691e-28 )( -1.2685 , -1.25046e-28 )( -1.268 , -1.254e-28 )( -1.2675 , -1.25755e-28 )( -1.267 , -1.2611e-28 )( -1.2665 , -1.26465e-28 )( -1.266 , -1.26819e-28 )( -1.2655 , -1.27174e-28 )( -1.265 , -1.27529e-28 )( -1.2645 , -1.27884e-28 )( -1.264 , -1.28239e-28 )( -1.2635 , -1.28593e-28 )( -1.263 , -1.28948e-28 )( -1.2625 , -1.29303e-28 )( -1.262 , -1.29658e-28 )( -1.2615 , -1.30012e-28 )( -1.261 , -1.30367e-28 )( -1.2605 , -1.30722e-28 )( -1.26 , -1.31077e-28 )( -1.2595 , -1.31431e-28 )( -1.259 , -1.31786e-28 )( -1.2585 , -1.32141e-28 )( -1.258 , -1.32496e-28 )( -1.2575 , -1.32851e-28 )( -1.257 , -1.33205e-28 )( -1.2565 , -1.3356e-28 )( -1.256 , -1.33915e-28 )( -1.2555 , -1.3427e-28 )( -1.255 , -1.34624e-28 )( -1.2545 , -1.34979e-28 )( -1.254 , -1.35334e-28 )( -1.2535 , -1.35689e-28 )( -1.253 , -1.36043e-28 )( -1.2525 , -1.36398e-28 )( -1.252 , -1.36753e-28 )( -1.2515 , -1.37108e-28 )( -1.251 , -1.37463e-28 )( -1.2505 , -1.37817e-28 )( -1.25 , -1.38172e-28 )( -1.2495 , -1.38527e-28 )( -1.249 , -1.38882e-28 )( -1.2485 , -1.39236e-28 )( -1.248 , -1.39591e-28 )( -1.2475 , -1.39946e-28 )( -1.247 , -1.40301e-28 )( -1.2465 , -1.40656e-28 )( -1.246 , -1.4101e-28 )( -1.2455 , -1.41365e-28 )( -1.245 , -1.4172e-28 )( -1.2445 , -1.42075e-28 )( -1.244 , -1.42429e-28 )( -1.2435 , -1.42784e-28 )( -1.243 , -1.43139e-28 )( -1.2425 , -1.43494e-28 )( -1.242 , -1.43848e-28 )( -1.2415 , -1.44203e-28 )( -1.241 , -1.44558e-28 )( -1.2405 , -1.44913e-28 )( -1.24 , -1.45268e-28 )( -1.2395 , -1.45622e-28 )( -1.239 , -1.45977e-28 )( -1.2385 , -1.46332e-28 )( -1.238 , -1.46687e-28 )( -1.2375 , -1.47041e-28 )( -1.237 , -1.47396e-28 )( -1.2365 , -1.47751e-28 )( -1.236 , -1.48106e-28 )( -1.2355 , -1.4846e-28 )( -1.235 , -1.48815e-28 )( -1.2345 , -1.4917e-28 )( -1.234 , -1.49525e-28 )( -1.2335 , -1.4988e-28 )( -1.233 , -1.50234e-28 )( -1.2325 , -1.50589e-28 )( -1.232 , -1.50944e-28 )( -1.2315 , -1.51299e-28 )( -1.231 , -1.51653e-28 )( -1.2305 , -1.52008e-28 )( -1.23 , -1.52363e-28 )( -1.2295 , -1.52718e-28 )( -1.229 , -1.53072e-28 )( -1.2285 , -1.53427e-28 )( -1.228 , -1.53782e-28 )( -1.2275 , -1.54137e-28 )( -1.227 , -1.54492e-28 )( -1.2265 , -1.54846e-28 )( -1.226 , -1.55201e-28 )( -1.2255 , -1.55556e-28 )( -1.225 , -1.55911e-28 )( -1.2245 , -1.56265e-28 )( -1.224 , -1.5662e-28 )( -1.2235 , -1.56975e-28 )( -1.223 , -1.5733e-28 )( -1.2225 , -1.57685e-28 )( -1.222 , -1.58039e-28 )( -1.2215 , -1.58394e-28 )( -1.221 , -1.58749e-28 )( -1.2205 , -1.59104e-28 )( -1.22 , -1.59458e-28 )( -1.2195 , -1.59813e-28 )( -1.219 , -1.60168e-28 )( -1.2185 , -1.60523e-28 )( -1.218 , -1.60877e-28 )( -1.2175 , -1.61232e-28 )( -1.217 , -1.61587e-28 )( -1.2165 , -1.61942e-28 )( -1.216 , -1.62297e-28 )( -1.2155 , -1.62651e-28 )( -1.215 , -1.63006e-28 )( -1.2145 , -1.63361e-28 )( -1.214 , -1.63716e-28 )( -1.2135 , -1.6407e-28 )( -1.213 , -1.64425e-28 )( -1.2125 , -1.6478e-28 )( -1.212 , -1.65135e-28 )( -1.2115 , -1.65489e-28 )( -1.211 , -1.65844e-28 )( -1.2105 , -1.66199e-28 )( -1.21 , -1.66554e-28 )( -1.2095 , -1.66909e-28 )( -1.209 , -1.67263e-28 )( -1.2085 , -1.67618e-28 )( -1.208 , -1.67973e-28 )( -1.2075 , -1.68328e-28 )( -1.207 , -1.68682e-28 )( -1.2065 , -1.69037e-28 )( -1.206 , -1.69392e-28 )( -1.2055 , -1.69747e-28 )( -1.205 , -1.70102e-28 )( -1.2045 , -1.70456e-28 )( -1.204 , -1.70811e-28 )( -1.2035 , -1.71166e-28 )( -1.203 , -1.71521e-28 )( -1.2025 , -1.71875e-28 )( -1.202 , -1.7223e-28 )( -1.2015 , -1.72585e-28 )( -1.201 , -1.7294e-28 )( -1.2005 , -1.73294e-28 )( -1.2 , -1.73649e-28 )( -1.1995 , -1.74004e-28 )( -1.199 , -1.74359e-28 )( -1.1985 , -1.74714e-28 )( -1.198 , -1.75068e-28 )( -1.1975 , -1.75423e-28 )( -1.197 , -1.75778e-28 )( -1.1965 , -1.76133e-28 )( -1.196 , -1.76487e-28 )( -1.1955 , -1.76842e-28 )( -1.195 , -1.77197e-28 )( -1.1945 , -1.77552e-28 )( -1.194 , -1.77906e-28 )( -1.1935 , -1.78261e-28 )( -1.193 , -1.78616e-28 )( -1.1925 , -1.78971e-28 )( -1.192 , -1.79326e-28 )( -1.1915 , -1.7968e-28 )( -1.191 , -1.80035e-28 )( -1.1905 , -1.8039e-28 )( -1.19 , -1.80745e-28 )( -1.1895 , -1.81099e-28 )( -1.189 , -1.81454e-28 )( -1.1885 , -1.81809e-28 )( -1.188 , -1.82164e-28 )( -1.1875 , -1.82504e-28 )( -1.187 , -1.82823e-28 )( -1.1865 , -1.83141e-28 )( -1.186 , -1.83459e-28 )( -1.1855 , -1.83777e-28 )( -1.185 , -1.84096e-28 )( -1.1845 , -1.84414e-28 )( -1.184 , -1.84732e-28 )( -1.1835 , -1.8505e-28 )( -1.183 , -1.85368e-28 )( -1.1825 , -1.85687e-28 )( -1.182 , -1.86005e-28 )( -1.1815 , -1.86323e-28 )( -1.181 , -1.86641e-28 )( -1.1805 , -1.8696e-28 )( -1.18 , -1.87278e-28 )( -1.1795 , -1.87596e-28 )( -1.179 , -1.87914e-28 )( -1.1785 , -1.88233e-28 )( -1.178 , -1.88551e-28 )( -1.1775 , -1.88869e-28 )( -1.177 , -1.89187e-28 )( -1.1765 , -1.89506e-28 )( -1.176 , -1.89824e-28 )( -1.1755 , -1.90142e-28 )( -1.175 , -1.9046e-28 )( -1.1745 , -1.90779e-28 )( -1.174 , -1.91097e-28 )( -1.1735 , -1.91415e-28 )( -1.173 , -1.91733e-28 )( -1.1725 , -1.92052e-28 )( -1.172 , -1.9237e-28 )( -1.1715 , -1.92688e-28 )( -1.171 , -1.93006e-28 )( -1.1705 , -1.93325e-28 )( -1.17 , -1.93643e-28 )( -1.1695 , -1.93961e-28 )( -1.169 , -1.94279e-28 )( -1.1685 , -1.94597e-28 )( -1.168 , -1.94916e-28 )( -1.1675 , -1.95234e-28 )( -1.167 , -1.95552e-28 )( -1.1665 , -1.9587e-28 )( -1.166 , -1.96189e-28 )( -1.1655 , -1.96507e-28 )( -1.165 , -1.96825e-28 )( -1.1645 , -1.97143e-28 )( -1.164 , -1.97462e-28 )( -1.1635 , -1.9778e-28 )( -1.163 , -1.98098e-28 )( -1.1625 , -1.98416e-28 )( -1.162 , -1.98735e-28 )( -1.1615 , -1.99053e-28 )( -1.161 , -1.99371e-28 )( -1.1605 , -1.99689e-28 )( -1.16 , -2.00008e-28 )( -1.1595 , -2.00326e-28 )( -1.159 , -2.00644e-28 )( -1.1585 , -2.00962e-28 )( -1.158 , -2.01281e-28 )( -1.1575 , -2.01599e-28 )( -1.157 , -2.01917e-28 )( -1.1565 , -2.02235e-28 )( -1.156 , -2.02553e-28 )( -1.1555 , -2.02872e-28 )( -1.155 , -2.0319e-28 )( -1.1545 , -2.03508e-28 )( -1.154 , -2.03826e-28 )( -1.1535 , -2.04145e-28 )( -1.153 , -2.04463e-28 )( -1.1525 , -2.04781e-28 )( -1.152 , -2.05099e-28 )( -1.1515 , -2.05418e-28 )( -1.151 , -2.05736e-28 )( -1.1505 , -2.06054e-28 )( -1.15 , -2.06372e-28 )( -1.1495 , -2.06691e-28 )( -1.149 , -2.07009e-28 )( -1.1485 , -2.07327e-28 )( -1.148 , -2.07645e-28 )( -1.1475 , -2.07964e-28 )( -1.147 , -2.08282e-28 )( -1.1465 , -2.086e-28 )( -1.146 , -2.08918e-28 )( -1.1455 , -2.09237e-28 )( -1.145 , -2.09555e-28 )( -1.1445 , -2.09873e-28 )( -1.144 , -2.10191e-28 )( -1.1435 , -2.10509e-28 )( -1.143 , -2.10828e-28 )( -1.1425 , -2.11146e-28 )( -1.142 , -2.11464e-28 )( -1.1415 , -2.11782e-28 )( -1.141 , -2.12101e-28 )( -1.1405 , -2.12419e-28 )( -1.14 , -2.12737e-28 )( -1.1395 , -2.13055e-28 )( -1.139 , -2.13374e-28 )( -1.1385 , -2.13692e-28 )( -1.138 , -2.1401e-28 )( -1.1375 , -2.14328e-28 )( -1.137 , -2.14647e-28 )( -1.1365 , -2.14965e-28 )( -1.136 , -2.15283e-28 )( -1.1355 , -2.15601e-28 )( -1.135 , -2.1592e-28 )( -1.1345 , -2.16238e-28 )( -1.134 , -2.16556e-28 )( -1.1335 , -2.16874e-28 )( -1.133 , -2.17193e-28 )( -1.1325 , -2.17511e-28 )( -1.132 , -2.17829e-28 )( -1.1315 , -2.18147e-28 )( -1.131 , -2.18466e-28 )( -1.1305 , -2.18784e-28 )( -1.13 , -2.19102e-28 )( -1.1295 , -2.1942e-28 )( -1.129 , -2.19738e-28 )( -1.1285 , -2.20057e-28 )( -1.128 , -2.20375e-28 )( -1.1275 , -2.20693e-28 )( -1.127 , -2.21011e-28 )( -1.1265 , -2.2133e-28 )( -1.126 , -2.21648e-28 )( -1.1255 , -2.21966e-28 )( -1.125 , -2.22284e-28 )( -1.1245 , -2.22603e-28 )( -1.124 , -2.22921e-28 )( -1.1235 , -2.23239e-28 )( -1.123 , -2.23557e-28 )( -1.1225 , -2.23876e-28 )( -1.122 , -2.24194e-28 )( -1.1215 , -2.24512e-28 )( -1.121 , -2.2483e-28 )( -1.1205 , -2.25149e-28 )( -1.12 , -2.25467e-28 )( -1.1195 , -2.25785e-28 )( -1.119 , -2.26103e-28 )( -1.1185 , -2.26422e-28 )( -1.118 , -2.2674e-28 )( -1.1175 , -2.27058e-28 )( -1.117 , -2.27376e-28 )( -1.1165 , -2.27694e-28 )( -1.116 , -2.28013e-28 )( -1.1155 , -2.28331e-28 )( -1.115 , -2.28649e-28 )( -1.1145 , -2.28967e-28 )( -1.114 , -2.29286e-28 )( -1.1135 , -2.29604e-28 )( -1.113 , -2.29922e-28 )( -1.1125 , -2.3024e-28 )( -1.112 , -2.30559e-28 )( -1.1115 , -2.30877e-28 )( -1.111 , -2.31195e-28 )( -1.1105 , -2.31513e-28 )( -1.11 , -2.31832e-28 )( -1.1095 , -2.3215e-28 )( -1.109 , -2.32468e-28 )( -1.1085 , -2.32786e-28 )( -1.108 , -2.33105e-28 )( -1.1075 , -2.33423e-28 )( -1.107 , -2.33741e-28 )( -1.1065 , -2.34059e-28 )( -1.106 , -2.34378e-28 )( -1.1055 , -2.34696e-28 )( -1.105 , -2.35014e-28 )( -1.1045 , -2.35332e-28 )( -1.104 , -2.35651e-28 )( -1.1035 , -2.35969e-28 )( -1.103 , -2.36287e-28 )( -1.1025 , -2.36605e-28 )( -1.102 , -2.36923e-28 )( -1.1015 , -2.37242e-28 )( -1.101 , -2.3756e-28 )( -1.1005 , -2.37878e-28 )( -1.1 , -2.38196e-28 )( -1.0995 , -2.38515e-28 )( -1.099 , -2.38833e-28 )( -1.0985 , -2.39151e-28 )( -1.098 , -2.39469e-28 )( -1.0975 , -2.39788e-28 )( -1.097 , -2.40106e-28 )( -1.0965 , -2.40424e-28 )( -1.096 , -2.40742e-28 )( -1.0955 , -2.41061e-28 )( -1.095 , -2.41379e-28 )( -1.0945 , -2.41697e-28 )( -1.094 , -2.42015e-28 )( -1.0935 , -2.42334e-28 )( -1.093 , -2.42652e-28 )( -1.0925 , -2.4297e-28 )( -1.092 , -2.43288e-28 )( -1.0915 , -2.43607e-28 )( -1.091 , -2.43925e-28 )( -1.0905 , -2.44243e-28 )( -1.09 , -2.44561e-28 )( -1.0895 , -2.44879e-28 )( -1.089 , -2.45198e-28 )( -1.0885 , -2.45516e-28 )( -1.088 , -2.45834e-28 )( -1.0875 , -2.46152e-28 )( -1.087 , -2.46471e-28 )( -1.0865 , -2.46789e-28 )( -1.086 , -2.47107e-28 )( -1.0855 , -2.47425e-28 )( -1.085 , -2.47744e-28 )( -1.0845 , -2.48062e-28 )( -1.084 , -2.4838e-28 )( -1.0835 , -2.48698e-28 )( -1.083 , -2.49017e-28 )( -1.0825 , -2.49335e-28 )( -1.082 , -2.49653e-28 )( -1.0815 , -2.49971e-28 )( -1.081 , -2.5029e-28 )( -1.0805 , -2.50608e-28 )( -1.08 , -2.50926e-28 )( -1.0795 , -2.51244e-28 )( -1.079 , -2.51563e-28 )( -1.0785 , -2.51881e-28 )( -1.078 , -2.52199e-28 )( -1.0775 , -2.52517e-28 )( -1.077 , -2.52835e-28 )( -1.0765 , -2.53154e-28 )( -1.076 , -2.53472e-28 )( -1.0755 , -2.5379e-28 )( -1.075 , -2.54108e-28 )( -1.0745 , -2.54427e-28 )( -1.074 , -2.54745e-28 )( -1.0735 , -2.55063e-28 )( -1.073 , -2.55381e-28 )( -1.0725 , -2.557e-28 )( -1.072 , -2.56018e-28 )( -1.0715 , -2.56336e-28 )( -1.071 , -2.56654e-28 )( -1.0705 , -2.56973e-28 )( -1.07 , -2.57291e-28 )( -1.0695 , -2.57609e-28 )( -1.069 , -2.57927e-28 )( -1.0685 , -2.58246e-28 )( -1.068 , -2.58564e-28 )( -1.0675 , -2.58882e-28 )( -1.067 , -2.592e-28 )( -1.0665 , -2.59519e-28 )( -1.066 , -2.59837e-28 )( -1.0655 , -2.60155e-28 )( -1.065 , -2.60473e-28 )( -1.0645 , -2.60792e-28 )( -1.064 , -2.6111e-28 )( -1.0635 , -2.61428e-28 )( -1.063 , -2.61746e-28 )( -1.0625 , -2.62064e-28 )( -1.062 , -2.62383e-28 )( -1.0615 , -2.62701e-28 )( -1.061 , -2.63019e-28 )( -1.0605 , -2.63337e-28 )( -1.06 , -2.63656e-28 )( -1.0595 , -2.63974e-28 )( -1.059 , -2.64292e-28 )( -1.0585 , -2.6461e-28 )( -1.058 , -2.64929e-28 )( -1.0575 , -2.65247e-28 )( -1.057 , -2.65565e-28 )( -1.0565 , -2.65883e-28 )( -1.056 , -2.66202e-28 )( -1.0555 , -2.6652e-28 )( -1.055 , -2.66838e-28 )( -1.0545 , -2.67156e-28 )( -1.054 , -2.64343e-28 )( -1.0535 , -2.55897e-28 )( -1.053 , -2.4745e-28 )( -1.0525 , -2.39004e-28 )( -1.052 , -2.30558e-28 )( -1.0515 , -2.22112e-28 )( -1.051 , -2.13666e-28 )( -1.0505 , -2.0522e-28 )( -1.05 , -1.96773e-28 )( -1.0495 , -1.88327e-28 )( -1.049 , -1.79881e-28 )( -1.0485 , -1.71435e-28 )( -1.048 , -1.62989e-28 )( -1.0475 , -1.54543e-28 )( -1.047 , -1.46096e-28 )( -1.0465 , -1.3765e-28 )( -1.046 , -1.29204e-28 )( -1.0455 , -1.20758e-28 )( -1.045 , -1.12312e-28 )( -1.0445 , -1.03866e-28 )( -1.044 , -9.54194e-29 )( -1.0435 , -8.69732e-29 )( -1.043 , -7.8527e-29 )( -1.0425 , -7.00809e-29 )( -1.042 , -6.16347e-29 )( -1.0415 , -5.31885e-29 )( -1.041 , -4.47424e-29 )( -1.0405 , -3.62962e-29 )( -1.04 , -2.785e-29 )( -1.0395 , -1.94039e-29 )( -1.039 , -1.09577e-29 )( -1.0385 , -2.51153e-30 )( -1.038 , 5.93464e-30 )( -1.0375 , 1.43808e-29 )( -1.037 , 2.2827e-29 )( -1.0365 , 3.12731e-29 )( -1.036 , 3.97193e-29 )( -1.0355 , 4.81655e-29 )( -1.035 , 5.66117e-29 )( -1.0345 , 6.50578e-29 )( -1.034 , 7.3504e-29 )( -1.0335 , 8.19502e-29 )( -1.033 , 9.03963e-29 )( -1.0325 , 9.88425e-29 )( -1.032 , 1.07289e-28 )( -1.0315 , 1.15735e-28 )( -1.031 , 1.24181e-28 )( -1.0305 , 1.32627e-28 )( -1.03 , 1.41073e-28 )( -1.0295 , 1.4952e-28 )( -1.029 , 1.57966e-28 )( -1.0285 , 1.66412e-28 )( -1.028 , 1.74858e-28 )( -1.0275 , 1.83304e-28 )( -1.027 , 1.9175e-28 )( -1.0265 , 2.00197e-28 )( -1.026 , 2.08643e-28 )( -1.0255 , 2.17089e-28 )( -1.025 , 2.25535e-28 )( -1.0245 , 2.33981e-28 )( -1.024 , 2.42427e-28 )( -1.0235 , 2.50874e-28 )( -1.023 , 2.5932e-28 )( -1.0225 , 2.67766e-28 )( -1.022 , 2.76212e-28 )( -1.0215 , 2.84658e-28 )( -1.021 , 2.93104e-28 )( -1.0205 , 3.01551e-28 )( -1.02 , 3.09997e-28 )( -1.0195 , 3.18443e-28 )( -1.019 , 3.26889e-28 )( -1.0185 , 3.35335e-28 )( -1.018 , 3.43781e-28 )( -1.0175 , 3.52228e-28 )( -1.017 , 3.60674e-28 )( -1.0165 , 3.6912e-28 )( -1.016 , 3.77566e-28 )( -1.0155 , 3.86012e-28 )( -1.015 , 3.94458e-28 )( -1.0145 , 4.02905e-28 )( -1.014 , 4.11351e-28 )( -1.0135 , 4.19797e-28 )( -1.013 , 4.28243e-28 )( -1.0125 , 4.36689e-28 )( -1.012 , 4.45135e-28 )( -1.0115 , 4.53582e-28 )( -1.011 , 4.62028e-28 )( -1.0105 , 4.70474e-28 )( -1.01 , 4.7892e-28 )( -1.0095 , 4.87366e-28 )( -1.009 , 4.95812e-28 )( -1.0085 , 5.04259e-28 )( -1.008 , 5.12705e-28 )( -1.0075 , 5.21151e-28 )( -1.007 , 5.29597e-28 )( -1.0065 , 5.38043e-28 )( -1.006 , 5.46489e-28 )( -1.0055 , 5.54936e-28 )( -1.005 , 5.63382e-28 )( -1.0045 , 5.71828e-28 )( -1.004 , 5.80274e-28 )( -1.0035 , 5.8872e-28 )( -1.003 , 5.97166e-28 )( -1.0025 , 6.05613e-28 )( -1.002 , 6.14059e-28 )( -1.0015 , 6.22505e-28 )( -1.001 , 6.30951e-28 )( -1.0005 , 6.39397e-28 )( -1.0 , 6.47843e-28 )( -0.9995 , 6.5629e-28 )( -0.999 , 6.64736e-28 )( -0.9985 , 6.73182e-28 )( -0.998 , 6.81628e-28 )( -0.9975 , 6.90074e-28 )( -0.997 , 6.9852e-28 )( -0.9965 , 7.06967e-28 )( -0.996 , 7.15413e-28 )( -0.9955 , 7.23859e-28 )( -0.995 , 7.38305e-28 )( -0.9945 , 7.55208e-28 )( -0.994 , 7.72112e-28 )( -0.9935 , 7.89015e-28 )( -0.993 , 8.05918e-28 )( -0.9925 , 8.22821e-28 )( -0.992 , 8.39724e-28 )( -0.9915 , 8.56627e-28 )( -0.991 , 8.7353e-28 )( -0.9905 , 8.90433e-28 )( -0.99 , 9.07336e-28 )( -0.9895 , 9.24239e-28 )( -0.989 , 9.41143e-28 )( -0.9885 , 9.58046e-28 )( -0.988 , 9.74949e-28 )( -0.9875 , 9.91852e-28 )( -0.987 , 1.00875e-27 )( -0.9865 , 1.02566e-27 )( -0.986 , 1.04256e-27 )( -0.9855 , 1.05946e-27 )( -0.985 , 1.07637e-27 )( -0.9845 , 1.09327e-27 )( -0.984 , 1.11017e-27 )( -0.9835 , 1.12708e-27 )( -0.983 , 1.14398e-27 )( -0.9825 , 1.16088e-27 )( -0.982 , 1.17779e-27 )( -0.9815 , 1.19469e-27 )( -0.981 , 1.21159e-27 )( -0.9805 , 1.2285e-27 )( -0.98 , 1.2454e-27 )( -0.9795 , 1.2623e-27 )( -0.979 , 1.2792e-27 )( -0.9785 , 1.29611e-27 )( -0.978 , 1.31301e-27 )( -0.9775 , 1.32991e-27 )( -0.977 , 1.34682e-27 )( -0.9765 , 1.36372e-27 )( -0.976 , 1.38062e-27 )( -0.9755 , 1.39753e-27 )( -0.975 , 1.41443e-27 )( -0.9745 , 1.43133e-27 )( -0.974 , 1.44824e-27 )( -0.9735 , 1.46514e-27 )( -0.973 , 1.48204e-27 )( -0.9725 , 1.49894e-27 )( -0.972 , 1.51585e-27 )( -0.9715 , 1.53275e-27 )( -0.971 , 1.54965e-27 )( -0.9705 , 1.56656e-27 )( -0.97 , 1.58346e-27 )( -0.9695 , 1.60036e-27 )( -0.969 , 1.61727e-27 )( -0.9685 , 1.63417e-27 )( -0.968 , 1.65107e-27 )( -0.9675 , 1.66798e-27 )( -0.967 , 1.68488e-27 )( -0.9665 , 1.70178e-27 )( -0.966 , 1.71869e-27 )( -0.9655 , 1.73559e-27 )( -0.965 , 1.75249e-27 )( -0.9645 , 1.76939e-27 )( -0.964 , 1.7863e-27 )( -0.9635 , 1.8032e-27 )( -0.963 , 1.8201e-27 )( -0.9625 , 1.83701e-27 )( -0.962 , 1.85391e-27 )( -0.9615 , 1.87081e-27 )( -0.961 , 1.88772e-27 )( -0.9605 , 1.90462e-27 )( -0.96 , 1.92152e-27 )( -0.9595 , 1.93843e-27 )( -0.959 , 1.95533e-27 )( -0.9585 , 1.97223e-27 )( -0.958 , 1.98913e-27 )( -0.9575 , 2.00604e-27 )( -0.957 , 2.02294e-27 )( -0.9565 , 2.03984e-27 )( -0.956 , 2.05675e-27 )( -0.9555 , 2.07365e-27 )( -0.955 , 2.09055e-27 )( -0.9545 , 2.10746e-27 )( -0.954 , 2.12436e-27 )( -0.9535 , 2.14126e-27 )( -0.953 , 2.15817e-27 )( -0.9525 , 2.17507e-27 )( -0.952 , 2.19197e-27 )( -0.9515 , 2.20888e-27 )( -0.951 , 2.22578e-27 )( -0.9505 , 2.24268e-27 )( -0.95 , 2.25958e-27 )( -0.9495 , 2.27649e-27 )( -0.949 , 2.29339e-27 )( -0.9485 , 2.31029e-27 )( -0.948 , 2.3272e-27 )( -0.9475 , 2.3441e-27 )( -0.947 , 2.361e-27 )( -0.9465 , 2.37791e-27 )( -0.946 , 2.39481e-27 )( -0.9455 , 2.41171e-27 )( -0.945 , 2.42862e-27 )( -0.9445 , 2.44552e-27 )( -0.944 , 2.46242e-27 )( -0.9435 , 2.47932e-27 )( -0.943 , 2.49623e-27 )( -0.9425 , 2.51313e-27 )( -0.942 , 2.53003e-27 )( -0.9415 , 2.54694e-27 )( -0.941 , 2.56384e-27 )( -0.9405 , 2.58074e-27 )( -0.94 , 2.59765e-27 )( -0.9395 , 2.61455e-27 )( -0.939 , 2.63145e-27 )( -0.9385 , 2.64836e-27 )( -0.938 , 2.66526e-27 )( -0.9375 , 2.68216e-27 )( -0.937 , 2.69907e-27 )( -0.9365 , 2.71597e-27 )( -0.936 , 2.73287e-27 )( -0.9355 , 2.74977e-27 )( -0.935 , 2.76668e-27 )( -0.9345 , 2.78358e-27 )( -0.934 , 2.80048e-27 )( -0.9335 , 2.81739e-27 )( -0.933 , 2.83429e-27 )( -0.9325 , 2.85119e-27 )( -0.932 , 2.8681e-27 )( -0.9315 , 2.885e-27 )( -0.931 , 2.9019e-27 )( -0.9305 , 2.91881e-27 )( -0.93 , 2.93571e-27 )( -0.9295 , 2.95261e-27 )( -0.929 , 2.96951e-27 )( -0.9285 , 2.98642e-27 )( -0.928 , 3.00332e-27 )( -0.9275 , 3.02022e-27 )( -0.927 , 3.03713e-27 )( -0.9265 , 3.05403e-27 )( -0.926 , 3.07093e-27 )( -0.9255 , 3.08784e-27 )( -0.925 , 3.10474e-27 )( -0.9245 , 3.12164e-27 )( -0.924 , 3.13855e-27 )( -0.9235 , 3.15545e-27 )( -0.923 , 3.17235e-27 )( -0.9225 , 3.18926e-27 )( -0.922 , 3.20616e-27 )( -0.9215 , 3.22306e-27 )( -0.921 , 3.23996e-27 )( -0.9205 , 3.25687e-27 )( -0.92 , 3.27377e-27 )( -0.9195 , 3.29067e-27 )( -0.919 , 3.30758e-27 )( -0.9185 , 3.32448e-27 )( -0.918 , 3.34138e-27 )( -0.9175 , 3.35829e-27 )( -0.917 , 3.37519e-27 )( -0.9165 , 3.39209e-27 )( -0.916 , 3.409e-27 )( -0.9155 , 3.4259e-27 )( -0.915 , 3.4428e-27 )( -0.9145 , 3.4597e-27 )( -0.914 , 3.47661e-27 )( -0.9135 , 3.49351e-27 )( -0.913 , 3.51041e-27 )( -0.9125 , 3.52732e-27 )( -0.912 , 3.54422e-27 )( -0.9115 , 3.56112e-27 )( -0.911 , 3.57803e-27 )( -0.9105 , 3.59493e-27 )( -0.91 , 3.61183e-27 )( -0.9095 , 3.62874e-27 )( -0.909 , 3.64564e-27 )( -0.9085 , 3.66254e-27 )( -0.908 , 3.67945e-27 )( -0.9075 , 3.69635e-27 )( -0.907 , 3.71325e-27 )( -0.9065 , 3.73015e-27 )( -0.906 , 3.74706e-27 )( -0.9055 , 3.76396e-27 )( -0.905 , 3.78086e-27 )( -0.9045 , 3.79777e-27 )( -0.904 , 3.81467e-27 )( -0.9035 , 3.83157e-27 )( -0.903 , 3.84848e-27 )( -0.9025 , 3.86538e-27 )( -0.902 , 3.88228e-27 )( -0.9015 , 3.89919e-27 )( -0.901 , 3.91609e-27 )( -0.9005 , 3.93299e-27 )( -0.9 , 3.94989e-27 )( -0.8995 , 3.9668e-27 )( -0.899 , 3.9837e-27 )( -0.8985 , 4.0006e-27 )( -0.898 , 4.01751e-27 )( -0.8975 , 4.03441e-27 )( -0.897 , 4.05131e-27 )( -0.8965 , 4.06822e-27 )( -0.896 , 4.08512e-27 )( -0.8955 , 4.10202e-27 )( -0.895 , 4.11893e-27 )( -0.8945 , 4.13583e-27 )( -0.894 , 4.15273e-27 )( -0.8935 , 4.16964e-27 )( -0.893 , 4.18654e-27 )( -0.8925 , 4.20344e-27 )( -0.892 , 4.22034e-27 )( -0.8915 , 4.23725e-27 )( -0.891 , 4.25415e-27 )( -0.8905 , 4.27105e-27 )( -0.89 , 4.28796e-27 )( -0.8895 , 4.30486e-27 )( -0.889 , 4.32176e-27 )( -0.8885 , 4.33867e-27 )( -0.888 , 4.35557e-27 )( -0.8875 , 4.37247e-27 )( -0.887 , 4.38938e-27 )( -0.8865 , 4.40628e-27 )( -0.886 , 4.42318e-27 )( -0.8855 , 4.44008e-27 )( -0.885 , 4.45699e-27 )( -0.8845 , 4.47389e-27 )( -0.884 , 4.49079e-27 )( -0.8835 , 4.5077e-27 )( -0.883 , 4.5246e-27 )( -0.8825 , 4.5415e-27 )( -0.882 , 4.55841e-27 )( -0.8815 , 4.57531e-27 )( -0.881 , 4.59221e-27 )( -0.8805 , 4.60912e-27 )( -0.88 , 4.62602e-27 )( -0.8795 , 4.64292e-27 )( -0.879 , 4.65983e-27 )( -0.8785 , 4.67673e-27 )( -0.878 , 4.69363e-27 )( -0.8775 , 4.70687e-27 )( -0.877 , 4.71492e-27 )( -0.8765 , 4.72297e-27 )( -0.876 , 4.73102e-27 )( -0.8755 , 4.73907e-27 )( -0.875 , 4.74712e-27 )( -0.8745 , 4.75516e-27 )( -0.874 , 4.76321e-27 )( -0.8735 , 4.77126e-27 )( -0.873 , 4.77931e-27 )( -0.8725 , 4.78736e-27 )( -0.872 , 4.79541e-27 )( -0.8715 , 4.80346e-27 )( -0.871 , 4.81151e-27 )( -0.8705 , 4.81956e-27 )( -0.87 , 4.8276e-27 )( -0.8695 , 4.83565e-27 )( -0.869 , 4.8437e-27 )( -0.8685 , 4.85175e-27 )( -0.868 , 4.8598e-27 )( -0.8675 , 4.86785e-27 )( -0.867 , 4.8759e-27 )( -0.8665 , 4.88395e-27 )( -0.866 , 4.892e-27 )( -0.8655 , 4.90005e-27 )( -0.865 , 4.90809e-27 )( -0.8645 , 4.91614e-27 )( -0.864 , 4.92419e-27 )( -0.8635 , 4.93224e-27 )( -0.863 , 4.94029e-27 )( -0.8625 , 4.94834e-27 )( -0.862 , 4.95639e-27 )( -0.8615 , 4.96444e-27 )( -0.861 , 4.97249e-27 )( -0.8605 , 4.98054e-27 )( -0.86 , 4.98858e-27 )( -0.8595 , 4.99663e-27 )( -0.859 , 5.00468e-27 )( -0.8585 , 5.01273e-27 )( -0.858 , 5.02078e-27 )( -0.8575 , 5.02883e-27 )( -0.857 , 5.03688e-27 )( -0.8565 , 5.04493e-27 )( -0.856 , 5.05298e-27 )( -0.8555 , 5.06102e-27 )( -0.855 , 5.06907e-27 )( -0.8545 , 5.07712e-27 )( -0.854 , 5.08517e-27 )( -0.8535 , 5.09322e-27 )( -0.853 , 5.10127e-27 )( -0.8525 , 5.10932e-27 )( -0.852 , 5.11737e-27 )( -0.8515 , 5.12542e-27 )( -0.851 , 5.13347e-27 )( -0.8505 , 5.14151e-27 )( -0.85 , 5.14956e-27 )( -0.8495 , 5.15761e-27 )( -0.849 , 5.16566e-27 )( -0.8485 , 5.17371e-27 )( -0.848 , 5.18176e-27 )( -0.8475 , 5.18981e-27 )( -0.847 , 5.19786e-27 )( -0.8465 , 5.20591e-27 )( -0.846 , 5.21396e-27 )( -0.8455 , 5.222e-27 )( -0.845 , 5.23005e-27 )( -0.8445 , 5.2381e-27 )( -0.844 , 5.24615e-27 )( -0.8435 , 5.2542e-27 )( -0.843 , 5.26225e-27 )( -0.8425 , 5.2703e-27 )( -0.842 , 5.27835e-27 )( -0.8415 , 5.2864e-27 )( -0.841 , 5.29445e-27 )( -0.8405 , 5.30249e-27 )( -0.84 , 5.31054e-27 )( -0.8395 , 5.31859e-27 )( -0.839 , 5.32664e-27 )( -0.8385 , 5.33469e-27 )( -0.838 , 5.34274e-27 )( -0.8375 , 5.35079e-27 )( -0.837 , 5.35884e-27 )( -0.8365 , 5.36689e-27 )( -0.836 , 5.37493e-27 )( -0.8355 , 5.38298e-27 )( -0.835 , 5.39103e-27 )( -0.8345 , 5.39908e-27 )( -0.834 , 5.40713e-27 )( -0.8335 , 5.41518e-27 )( -0.833 , 5.42323e-27 )( -0.8325 , 5.43128e-27 )( -0.832 , 5.43933e-27 )( -0.8315 , 5.44738e-27 )( -0.831 , 5.45542e-27 )( -0.8305 , 5.46347e-27 )( -0.83 , 5.47152e-27 )( -0.8295 , 5.47957e-27 )( -0.829 , 5.48762e-27 )( -0.8285 , 5.49567e-27 )( -0.828 , 5.50372e-27 )( -0.8275 , 5.51177e-27 )( -0.827 , 5.51982e-27 )( -0.8265 , 5.52787e-27 )( -0.826 , 5.53591e-27 )( -0.8255 , 5.54396e-27 )( -0.825 , 5.55201e-27 )( -0.8245 , 5.56006e-27 )( -0.824 , 5.56811e-27 )( -0.8235 , 5.57616e-27 )( -0.823 , 5.58421e-27 )( -0.8225 , 5.59226e-27 )( -0.822 , 5.60031e-27 )( -0.8215 , 5.60836e-27 )( -0.821 , 5.6164e-27 )( -0.8205 , 5.62445e-27 )( -0.82 , 5.6325e-27 )( -0.8195 , 5.64055e-27 )( -0.819 , 5.6486e-27 )( -0.8185 , 5.41379e-27 )( -0.818 , 5.1048e-27 )( -0.8175 , 4.7958e-27 )( -0.817 , 4.4868e-27 )( -0.8165 , 4.17781e-27 )( -0.816 , 3.86881e-27 )( -0.8155 , 3.55981e-27 )( -0.815 , 3.25082e-27 )( -0.8145 , 2.94182e-27 )( -0.814 , 2.63282e-27 )( -0.8135 , 2.32383e-27 )( -0.813 , 2.01483e-27 )( -0.8125 , 1.70584e-27 )( -0.812 , 1.39684e-27 )( -0.8115 , 1.08784e-27 )( -0.811 , 7.78847e-28 )( -0.8105 , 4.6985e-28 )( -0.81 , 1.60854e-28 )( -0.8095 , -1.48142e-28 )( -0.809 , -4.57139e-28 )( -0.8085 , -7.66135e-28 )( -0.808 , -1.07513e-27 )( -0.8075 , -1.38413e-27 )( -0.807 , -1.69312e-27 )( -0.8065 , -2.00212e-27 )( -0.806 , -2.31112e-27 )( -0.8055 , -2.62011e-27 )( -0.805 , -2.92911e-27 )( -0.8045 , -3.23811e-27 )( -0.804 , -3.5471e-27 )( -0.8035 , -3.8561e-27 )( -0.803 , -4.1651e-27 )( -0.8025 , -4.47409e-27 )( -0.802 , -4.78309e-27 )( -0.8015 , -5.09208e-27 )( -0.801 , -5.40108e-27 )( -0.8005 , -5.71008e-27 )( -0.8 , -6.01907e-27 )( -0.7995 , -6.32807e-27 )( -0.799 , -6.63707e-27 )( -0.7985 , -6.94606e-27 )( -0.798 , -7.26186e-27 )( -0.7975 , -7.57976e-27 )( -0.797 , -7.89767e-27 )( -0.7965 , -8.21558e-27 )( -0.796 , -8.53348e-27 )( -0.7955 , -8.85139e-27 )( -0.795 , -9.1693e-27 )( -0.7945 , -9.4872e-27 )( -0.794 , -9.80511e-27 )( -0.7935 , -1.0123e-26 )( -0.793 , -1.04409e-26 )( -0.7925 , -1.07588e-26 )( -0.792 , -1.10767e-26 )( -0.7915 , -1.13946e-26 )( -0.791 , -1.17125e-26 )( -0.7905 , -1.20305e-26 )( -0.79 , -1.23484e-26 )( -0.7895 , -1.26663e-26 )( -0.789 , -1.29842e-26 )( -0.7885 , -1.33021e-26 )( -0.788 , -1.362e-26 )( -0.7875 , -1.39379e-26 )( -0.787 , -1.42558e-26 )( -0.7865 , -1.45737e-26 )( -0.786 , -1.48916e-26 )( -0.7855 , -1.52095e-26 )( -0.785 , -1.55274e-26 )( -0.7845 , -1.58453e-26 )( -0.784 , -1.61632e-26 )( -0.7835 , -1.64811e-26 )( -0.783 , -1.67991e-26 )( -0.7825 , -1.7117e-26 )( -0.782 , -1.74349e-26 )( -0.7815 , -1.77528e-26 )( -0.781 , -1.80707e-26 )( -0.7805 , -1.83886e-26 )( -0.78 , -1.87065e-26 )( -0.7795 , -1.90244e-26 )( -0.779 , -1.93423e-26 )( -0.7785 , -1.96602e-26 )( -0.778 , -1.99781e-26 )( -0.7775 , -2.0296e-26 )( -0.777 , -2.06139e-26 )( -0.7765 , -2.09318e-26 )( -0.776 , -2.12497e-26 )( -0.7755 , -2.15676e-26 )( -0.775 , -2.18856e-26 )( -0.7745 , -2.22035e-26 )( -0.774 , -2.25214e-26 )( -0.7735 , -2.28393e-26 )( -0.773 , -2.31572e-26 )( -0.7725 , -2.34751e-26 )( -0.772 , -2.3793e-26 )( -0.7715 , -2.41109e-26 )( -0.771 , -2.44288e-26 )( -0.7705 , -2.47467e-26 )( -0.77 , -2.50646e-26 )( -0.7695 , -2.53825e-26 )( -0.769 , -2.57004e-26 )( -0.7685 , -2.60183e-26 )( -0.768 , -2.63362e-26 )( -0.7675 , -2.66542e-26 )( -0.767 , -2.69721e-26 )( -0.7665 , -2.729e-26 )( -0.766 , -2.76079e-26 )( -0.7655 , -2.79258e-26 )( -0.765 , -2.82437e-26 )( -0.7645 , -2.85616e-26 )( -0.764 , -2.88795e-26 )( -0.7635 , -2.91974e-26 )( -0.763 , -2.95153e-26 )( -0.7625 , -2.98332e-26 )( -0.762 , -3.01511e-26 )( -0.7615 , -3.0469e-26 )( -0.761 , -3.07869e-26 )( -0.7605 , -3.11048e-26 )( -0.76 , -3.14178e-26 )( -0.7595 , -3.1487e-26 )( -0.759 , -3.15563e-26 )( -0.7585 , -3.16255e-26 )( -0.758 , -3.16947e-26 )( -0.7575 , -3.17639e-26 )( -0.757 , -3.18331e-26 )( -0.7565 , -3.19023e-26 )( -0.756 , -3.19715e-26 )( -0.7555 , -3.20407e-26 )( -0.755 , -3.21099e-26 )( -0.7545 , -3.21791e-26 )( -0.754 , -3.22484e-26 )( -0.7535 , -3.23176e-26 )( -0.753 , -3.23868e-26 )( -0.7525 , -3.2456e-26 )( -0.752 , -3.25252e-26 )( -0.7515 , -3.25944e-26 )( -0.751 , -3.26636e-26 )( -0.7505 , -3.27328e-26 )( -0.75 , -3.2802e-26 )( -0.7495 , -3.28712e-26 )( -0.749 , -3.29405e-26 )( -0.7485 , -3.30097e-26 )( -0.748 , -3.30789e-26 )( -0.7475 , -3.31481e-26 )( -0.747 , -3.32173e-26 )( -0.7465 , -3.32865e-26 )( -0.746 , -3.33557e-26 )( -0.7455 , -3.34249e-26 )( -0.745 , -3.34941e-26 )( -0.7445 , -3.35633e-26 )( -0.744 , -3.36326e-26 )( -0.7435 , -3.37018e-26 )( -0.743 , -3.3771e-26 )( -0.7425 , -3.38402e-26 )( -0.742 , -3.39094e-26 )( -0.7415 , -3.39786e-26 )( -0.741 , -3.40478e-26 )( -0.7405 , -3.4117e-26 )( -0.74 , -3.41862e-26 )( -0.7395 , -3.42555e-26 )( -0.739 , -3.43247e-26 )( -0.7385 , -3.43939e-26 )( -0.738 , -3.44631e-26 )( -0.7375 , -3.45323e-26 )( -0.737 , -3.46015e-26 )( -0.7365 , -3.45766e-26 )( -0.736 , -3.4521e-26 )( -0.7355 , -3.44654e-26 )( -0.735 , -3.44098e-26 )( -0.7345 , -3.43541e-26 )( -0.734 , -3.42985e-26 )( -0.7335 , -3.42429e-26 )( -0.733 , -3.41873e-26 )( -0.7325 , -3.41316e-26 )( -0.732 , -3.4076e-26 )( -0.7315 , -3.40204e-26 )( -0.731 , -3.39647e-26 )( -0.7305 , -3.39091e-26 )( -0.73 , -3.38535e-26 )( -0.7295 , -3.37979e-26 )( -0.729 , -3.37422e-26 )( -0.7285 , -3.36866e-26 )( -0.728 , -3.3631e-26 )( -0.7275 , -3.35754e-26 )( -0.727 , -3.35197e-26 )( -0.7265 , -3.34641e-26 )( -0.726 , -3.34085e-26 )( -0.7255 , -3.33528e-26 )( -0.725 , -3.32972e-26 )( -0.7245 , -3.32416e-26 )( -0.724 , -3.3186e-26 )( -0.7235 , -3.31303e-26 )( -0.723 , -3.30747e-26 )( -0.7225 , -3.30191e-26 )( -0.722 , -3.29635e-26 )( -0.7215 , -3.29078e-26 )( -0.721 , -3.28522e-26 )( -0.7205 , -3.27966e-26 )( -0.72 , -3.2741e-26 )( -0.7195 , -3.26853e-26 )( -0.719 , -3.26297e-26 )( -0.7185 , -3.25741e-26 )( -0.718 , -3.25184e-26 )( -0.7175 , -3.24628e-26 )( -0.717 , -3.24072e-26 )( -0.7165 , -3.23516e-26 )( -0.716 , -3.22959e-26 )( -0.7155 , -3.22403e-26 )( -0.715 , -3.21847e-26 )( -0.7145 , -3.21291e-26 )( -0.714 , -3.20734e-26 )( -0.7135 , -3.20178e-26 )( -0.713 , -3.19622e-26 )( -0.7125 , -3.19065e-26 )( -0.712 , -3.18509e-26 )( -0.7115 , -3.17953e-26 )( -0.711 , -3.17397e-26 )( -0.7105 , -3.1684e-26 )( -0.71 , -3.16284e-26 )( -0.7095 , -3.15728e-26 )( -0.709 , -3.15172e-26 )( -0.7085 , -3.14615e-26 )( -0.708 , -3.14059e-26 )( -0.7075 , -3.13503e-26 )( -0.707 , -3.12946e-26 )( -0.7065 , -3.1239e-26 )( -0.706 , -3.11834e-26 )( -0.7055 , -3.11278e-26 )( -0.705 , -3.10721e-26 )( -0.7045 , -3.10165e-26 )( -0.704 , -3.09609e-26 )( -0.7035 , -3.09053e-26 )( -0.703 , -3.08496e-26 )( -0.7025 , -3.0794e-26 )( -0.702 , -3.07384e-26 )( -0.7015 , -3.06828e-26 )( -0.701 , -3.06271e-26 )( -0.7005 , -3.05715e-26 )( -0.7 , -3.05159e-26 )( -0.6995 , -3.04602e-26 )( -0.699 , -3.04046e-26 )( -0.6985 , -3.0349e-26 )( -0.698 , -3.02934e-26 )( -0.6975 , -3.02377e-26 )( -0.697 , -3.01821e-26 )( -0.6965 , -3.01265e-26 )( -0.696 , -3.00709e-26 )( -0.6955 , -3.00152e-26 )( -0.695 , -2.99596e-26 )( -0.6945 , -2.9904e-26 )( -0.694 , -2.98483e-26 )( -0.6935 , -2.97927e-26 )( -0.693 , -2.97371e-26 )( -0.6925 , -2.96815e-26 )( -0.692 , -2.96258e-26 )( -0.6915 , -2.95702e-26 )( -0.691 , -2.95146e-26 )( -0.6905 , -2.9459e-26 )( -0.69 , -2.94033e-26 )( -0.6895 , -2.93477e-26 )( -0.689 , -2.92921e-26 )( -0.6885 , -2.92364e-26 )( -0.688 , -2.91808e-26 )( -0.6875 , -2.91252e-26 )( -0.687 , -2.90696e-26 )( -0.6865 , -2.90139e-26 )( -0.686 , -2.89583e-26 )( -0.6855 , -2.89027e-26 )( -0.685 , -2.88471e-26 )( -0.6845 , -2.87914e-26 )( -0.684 , -2.87358e-26 )( -0.6835 , -2.86802e-26 )( -0.683 , -2.86246e-26 )( -0.6825 , -2.85689e-26 )( -0.682 , -2.85133e-26 )( -0.6815 , -2.84577e-26 )( -0.681 , -2.8402e-26 )( -0.6805 , -2.83464e-26 )( -0.68 , -2.82908e-26 )( -0.6795 , -2.82352e-26 )( -0.679 , -2.81795e-26 )( -0.6785 , -2.81239e-26 )( -0.678 , -2.80683e-26 )( -0.6775 , -2.80127e-26 )( -0.677 , -2.7957e-26 )( -0.6765 , -2.79014e-26 )( -0.676 , -2.78458e-26 )( -0.6755 , -2.77901e-26 )( -0.675 , -2.77345e-26 )( -0.6745 , -2.76789e-26 )( -0.674 , -2.76233e-26 )( -0.6735 , -2.75676e-26 )( -0.673 , -2.7512e-26 )( -0.6725 , -2.74564e-26 )( -0.672 , -2.74008e-26 )( -0.6715 , -2.73451e-26 )( -0.671 , -2.72895e-26 )( -0.6705 , -2.72339e-26 )( -0.67 , -2.71783e-26 )( -0.6695 , -2.71226e-26 )( -0.669 , -2.7067e-26 )( -0.6685 , -2.70114e-26 )( -0.668 , -2.69557e-26 )( -0.6675 , -2.69001e-26 )( -0.667 , -2.68445e-26 )( -0.6665 , -2.67889e-26 )( -0.666 , -2.67332e-26 )( -0.6655 , -2.66776e-26 )( -0.665 , -2.6622e-26 )( -0.6645 , -2.65664e-26 )( -0.664 , -2.65107e-26 )( -0.6635 , -2.64551e-26 )( -0.663 , -2.63995e-26 )( -0.6625 , -2.63438e-26 )( -0.662 , -2.62882e-26 )( -0.6615 , -2.62326e-26 )( -0.661 , -2.6177e-26 )( -0.6605 , -2.61213e-26 )( -0.66 , -2.60657e-26 )( -0.6595 , -2.60101e-26 )( -0.659 , -2.59545e-26 )( -0.6585 , -2.58988e-26 )( -0.658 , -2.58432e-26 )( -0.6575 , -2.57876e-26 )( -0.657 , -2.57319e-26 )( -0.6565 , -2.56763e-26 )( -0.656 , -2.56207e-26 )( -0.6555 , -2.55651e-26 )( -0.655 , -2.55094e-26 )( -0.6545 , -2.54538e-26 )( -0.654 , -2.53982e-26 )( -0.6535 , -2.53426e-26 )( -0.653 , -2.52869e-26 )( -0.6525 , -2.52313e-26 )( -0.652 , -2.51757e-26 )( -0.6515 , -2.51201e-26 )( -0.651 , -2.50644e-26 )( -0.6505 , -2.50088e-26 )( -0.65 , -2.49532e-26 )( -0.6495 , -2.48975e-26 )( -0.649 , -2.48419e-26 )( -0.6485 , -2.47863e-26 )( -0.648 , -2.47307e-26 )( -0.6475 , -2.4675e-26 )( -0.647 , -2.46194e-26 )( -0.6465 , -2.45638e-26 )( -0.646 , -2.45082e-26 )( -0.6455 , -2.44525e-26 )( -0.645 , -2.43969e-26 )( -0.6445 , -2.43413e-26 )( -0.644 , -2.42856e-26 )( -0.6435 , -2.423e-26 )( -0.643 , -2.41744e-26 )( -0.6425 , -2.41188e-26 )( -0.642 , -2.40631e-26 )( -0.6415 , -2.40075e-26 )( -0.641 , -2.39519e-26 )( -0.6405 , -2.38963e-26 )( -0.64 , -2.38406e-26 )( -0.6395 , -2.3785e-26 )( -0.639 , -2.37294e-26 )( -0.6385 , -2.36737e-26 )( -0.638 , -2.36181e-26 )( -0.6375 , -2.35625e-26 )( -0.637 , -2.35069e-26 )( -0.6365 , -2.34512e-26 )( -0.636 , -2.33956e-26 )( -0.6355 , -2.334e-26 )( -0.635 , -2.32844e-26 )( -0.6345 , -2.32287e-26 )( -0.634 , -2.31731e-26 )( -0.6335 , -2.31175e-26 )( -0.633 , -2.30619e-26 )( -0.6325 , -2.30062e-26 )( -0.632 , -2.29506e-26 )( -0.6315 , -2.2895e-26 )( -0.631 , -2.28393e-26 )( -0.6305 , -2.27837e-26 )( -0.63 , -2.27281e-26 )( -0.6295 , -2.26725e-26 )( -0.629 , -2.26168e-26 )( -0.6285 , -2.25612e-26 )( -0.628 , -2.25056e-26 )( -0.6275 , -2.245e-26 )( -0.627 , -2.23943e-26 )( -0.6265 , -2.23387e-26 )( -0.626 , -2.22831e-26 )( -0.6255 , -2.22274e-26 )( -0.625 , -2.21718e-26 )( -0.6245 , -2.21162e-26 )( -0.624 , -2.20606e-26 )( -0.6235 , -2.20049e-26 )( -0.623 , -2.19493e-26 )( -0.6225 , -2.18937e-26 )( -0.622 , -2.18381e-26 )( -0.6215 , -2.17824e-26 )( -0.621 , -2.17268e-26 )( -0.6205 , -2.16712e-26 )( -0.62 , -2.16155e-26 )( -0.6195 , -2.15599e-26 )( -0.619 , -2.15043e-26 )( -0.6185 , -2.14487e-26 )( -0.618 , -2.1393e-26 )( -0.6175 , -2.13374e-26 )( -0.617 , -2.12818e-26 )( -0.6165 , -2.12262e-26 )( -0.616 , -2.11705e-26 )( -0.6155 , -2.11149e-26 )( -0.615 , -2.10593e-26 )( -0.6145 , -2.10037e-26 )( -0.614 , -2.0948e-26 )( -0.6135 , -2.08924e-26 )( -0.613 , -2.08368e-26 )( -0.6125 , -2.07811e-26 )( -0.612 , -2.07255e-26 )( -0.6115 , -2.06699e-26 )( -0.611 , -2.06143e-26 )( -0.6105 , -2.05586e-26 )( -0.61 , -2.0503e-26 )( -0.6095 , -2.04474e-26 )( -0.609 , -2.03918e-26 )( -0.6085 , -2.03361e-26 )( -0.608 , -2.02805e-26 )( -0.6075 , -2.02249e-26 )( -0.607 , -2.01692e-26 )( -0.6065 , -2.01136e-26 )( -0.606 , -2.0058e-26 )( -0.6055 , -2.00024e-26 )( -0.605 , -1.99467e-26 )( -0.6045 , -1.98911e-26 )( -0.604 , -1.98355e-26 )( -0.6035 , -1.97799e-26 )( -0.603 , -1.97242e-26 )( -0.6025 , -1.96686e-26 )( -0.602 , -1.9613e-26 )( -0.6015 , -1.95573e-26 )( -0.601 , -1.95017e-26 )( -0.6005 , -1.94461e-26 )( -0.6 , -1.93905e-26 )( -0.5995 , -1.93348e-26 )( -0.599 , -1.92792e-26 )( -0.5985 , -1.92236e-26 )( -0.598 , -1.9168e-26 )( -0.5975 , -1.91123e-26 )( -0.597 , -1.90567e-26 )( -0.5965 , -1.90011e-26 )( -0.596 , -1.89455e-26 )( -0.5955 , -1.88898e-26 )( -0.595 , -1.88342e-26 )( -0.5945 , -1.87786e-26 )( -0.594 , -1.87229e-26 )( -0.5935 , -1.86673e-26 )( -0.593 , -1.86117e-26 )( -0.5925 , -1.85561e-26 )( -0.592 , -1.85004e-26 )( -0.5915 , -1.84448e-26 )( -0.591 , -1.83892e-26 )( -0.5905 , -1.83336e-26 )( -0.59 , -1.82779e-26 )( -0.5895 , -1.82223e-26 )( -0.589 , -1.81667e-26 )( -0.5885 , -1.8111e-26 )( -0.588 , -1.80554e-26 )( -0.5875 , -1.79998e-26 )( -0.587 , -1.79442e-26 )( -0.5865 , -1.78885e-26 )( -0.586 , -1.78329e-26 )( -0.5855 , -1.77773e-26 )( -0.585 , -1.77217e-26 )( -0.5845 , -1.7666e-26 )( -0.584 , -1.76104e-26 )( -0.5835 , -1.75548e-26 )( -0.583 , -1.74991e-26 )( -0.5825 , -1.74435e-26 )( -0.582 , -1.73879e-26 )( -0.5815 , -1.73323e-26 )( -0.581 , -1.72766e-26 )( -0.5805 , -1.7221e-26 )( -0.58 , -1.71654e-26 )( -0.5795 , -1.71098e-26 )( -0.579 , -1.70541e-26 )( -0.5785 , -1.69985e-26 )( -0.578 , -1.69429e-26 )( -0.5775 , -1.68873e-26 )( -0.577 , -1.68316e-26 )( -0.5765 , -1.6776e-26 )( -0.576 , -1.67204e-26 )( -0.5755 , -1.66647e-26 )( -0.575 , -1.66091e-26 )( -0.5745 , -1.65535e-26 )( -0.574 , -1.64979e-26 )( -0.5735 , -1.64422e-26 )( -0.573 , -1.63866e-26 )( -0.5725 , -1.6331e-26 )( -0.572 , -1.62754e-26 )( -0.5715 , -1.62197e-26 )( -0.571 , -1.61641e-26 )( -0.5705 , -1.61085e-26 )( -0.57 , -1.60528e-26 )( -0.5695 , -1.59972e-26 )( -0.569 , -1.59416e-26 )( -0.5685 , -1.5886e-26 )( -0.568 , -1.58303e-26 )( -0.5675 , -1.57747e-26 )( -0.567 , -1.57191e-26 )( -0.5665 , -1.56635e-26 )( -0.566 , -1.56078e-26 )( -0.5655 , -1.55522e-26 )( -0.565 , -1.50354e-26 )( -0.5645 , -1.41888e-26 )( -0.564 , -1.33422e-26 )( -0.5635 , -1.24957e-26 )( -0.563 , -1.16491e-26 )( -0.5625 , -1.08025e-26 )( -0.562 , -9.95589e-27 )( -0.5615 , -9.10931e-27 )( -0.561 , -8.26272e-27 )( -0.5605 , -7.41614e-27 )( -0.56 , -6.56955e-27 )( -0.5595 , -5.72297e-27 )( -0.559 , -4.87638e-27 )( -0.5585 , -4.02979e-27 )( -0.558 , -3.18321e-27 )( -0.5575 , -2.33662e-27 )( -0.557 , -1.49004e-27 )( -0.5565 , -6.43452e-28 )( -0.556 , 2.03134e-28 )( -0.5555 , 1.04972e-27 )( -0.555 , 1.8963e-27 )( -0.5545 , 2.74289e-27 )( -0.554 , 3.58948e-27 )( -0.5535 , 4.43606e-27 )( -0.553 , 5.28265e-27 )( -0.5525 , 6.03841e-27 )( -0.552 , 6.36226e-27 )( -0.5515 , 6.6861e-27 )( -0.551 , 7.00995e-27 )( -0.5505 , 7.33379e-27 )( -0.55 , 7.65764e-27 )( -0.5495 , 7.98148e-27 )( -0.549 , 8.30532e-27 )( -0.5485 , 8.62917e-27 )( -0.548 , 8.95301e-27 )( -0.5475 , 9.27686e-27 )( -0.547 , 9.6007e-27 )( -0.5465 , 9.92454e-27 )( -0.546 , 1.02484e-26 )( -0.5455 , 1.05722e-26 )( -0.545 , 1.08961e-26 )( -0.5445 , 1.12199e-26 )( -0.544 , 1.15438e-26 )( -0.5435 , 1.18676e-26 )( -0.543 , 1.21915e-26 )( -0.5425 , 1.25153e-26 )( -0.542 , 1.28391e-26 )( -0.5415 , 1.3163e-26 )( -0.541 , 1.34868e-26 )( -0.5405 , 1.38107e-26 )( -0.54 , 1.41345e-26 )( -0.5395 , 1.44584e-26 )( -0.539 , 1.47822e-26 )( -0.5385 , 1.51061e-26 )( -0.538 , 1.54299e-26 )( -0.5375 , 1.57537e-26 )( -0.537 , 1.60776e-26 )( -0.5365 , 1.64014e-26 )( -0.536 , 1.67253e-26 )( -0.5355 , 1.70491e-26 )( -0.535 , 1.7373e-26 )( -0.5345 , 1.76968e-26 )( -0.534 , 1.80206e-26 )( -0.5335 , 1.83445e-26 )( -0.533 , 1.86683e-26 )( -0.5325 , 1.89922e-26 )( -0.532 , 1.9316e-26 )( -0.5315 , 1.96399e-26 )( -0.531 , 1.99637e-26 )( -0.5305 , 2.02876e-26 )( -0.53 , 2.06114e-26 )( -0.5295 , 2.09352e-26 )( -0.529 , 2.12591e-26 )( -0.5285 , 2.15829e-26 )( -0.528 , 2.19068e-26 )( -0.5275 , 2.22306e-26 )( -0.527 , 2.25545e-26 )( -0.5265 , 2.28783e-26 )( -0.526 , 2.32022e-26 )( -0.5255 , 2.3526e-26 )( -0.525 , 2.38498e-26 )( -0.5245 , 2.41737e-26 )( -0.524 , 2.44975e-26 )( -0.5235 , 2.48214e-26 )( -0.523 , 2.51452e-26 )( -0.5225 , 2.54691e-26 )( -0.522 , 2.57929e-26 )( -0.5215 , 2.61168e-26 )( -0.521 , 2.64406e-26 )( -0.5205 , 2.67644e-26 )( -0.52 , 2.70883e-26 )( -0.5195 , 2.74121e-26 )( -0.519 , 2.7736e-26 )( -0.5185 , 2.80598e-26 )( -0.518 , 2.83837e-26 )( -0.5175 , 2.87075e-26 )( -0.517 , 2.90313e-26 )( -0.5165 , 2.93552e-26 )( -0.516 , 2.9679e-26 )( -0.5155 , 3.00029e-26 )( -0.515 , 3.03267e-26 )( -0.5145 , 3.06506e-26 )( -0.514 , 3.09744e-26 )( -0.5135 , 3.12983e-26 )( -0.513 , 3.16221e-26 )( -0.5125 , 3.19459e-26 )( -0.512 , 3.22698e-26 )( -0.5115 , 3.25936e-26 )( -0.511 , 3.29175e-26 )( -0.5105 , 3.32413e-26 )( -0.51 , 3.35652e-26 )( -0.5095 , 3.3889e-26 )( -0.509 , 3.42129e-26 )( -0.5085 , 3.45367e-26 )( -0.508 , 3.48605e-26 )( -0.5075 , 3.51844e-26 )( -0.507 , 3.55082e-26 )( -0.5065 , 3.58321e-26 )( -0.506 , 3.61559e-26 )( -0.5055 , 3.64798e-26 )( -0.505 , 3.68036e-26 )( -0.5045 , 3.71275e-26 )( -0.504 , 3.74513e-26 )( -0.5035 , 3.77751e-26 )( -0.503 , 3.8099e-26 )( -0.5025 , 3.84228e-26 )( -0.502 , 3.87467e-26 )( -0.5015 , 3.90705e-26 )( -0.501 , 3.93944e-26 )( -0.5005 , 3.97182e-26 )( -0.5 , 4.00421e-26 )( -0.4995 , 4.03659e-26 )( -0.499 , 4.06897e-26 )( -0.4985 , 4.10136e-26 )( -0.498 , 4.13374e-26 )( -0.4975 , 4.16613e-26 )( -0.497 , 4.19851e-26 )( -0.4965 , 4.2309e-26 )( -0.496 , 4.26328e-26 )( -0.4955 , 4.29566e-26 )( -0.495 , 4.32805e-26 )( -0.4945 , 4.36043e-26 )( -0.494 , 4.39282e-26 )( -0.4935 , 4.4252e-26 )( -0.493 , 4.45759e-26 )( -0.4925 , 4.48997e-26 )( -0.492 , 4.52236e-26 )( -0.4915 , 4.55474e-26 )( -0.491 , 4.58712e-26 )( -0.4905 , 4.61951e-26 )( -0.49 , 4.65189e-26 )( -0.4895 , 4.68428e-26 )( -0.489 , 4.71666e-26 )( -0.4885 , 4.74905e-26 )( -0.488 , 4.78143e-26 )( -0.4875 , 4.81382e-26 )( -0.487 , 4.8462e-26 )( -0.4865 , 4.87858e-26 )( -0.486 , 4.91097e-26 )( -0.4855 , 4.94335e-26 )( -0.485 , 4.97574e-26 )( -0.4845 , 5.00812e-26 )( -0.484 , 5.04051e-26 )( -0.4835 , 5.07289e-26 )( -0.483 , 5.10528e-26 )( -0.4825 , 5.13766e-26 )( -0.482 , 5.17004e-26 )( -0.4815 , 5.20243e-26 )( -0.481 , 5.23481e-26 )( -0.4805 , 5.2672e-26 )( -0.48 , 5.29958e-26 )( -0.4795 , 5.33197e-26 )( -0.479 , 5.36435e-26 )( -0.4785 , 5.39673e-26 )( -0.478 , 5.42912e-26 )( -0.4775 , 5.4615e-26 )( -0.477 , 5.49389e-26 )( -0.4765 , 5.52627e-26 )( -0.476 , 5.55866e-26 )( -0.4755 , 5.59104e-26 )( -0.475 , 5.62343e-26 )( -0.4745 , 5.65581e-26 )( -0.474 , 5.68819e-26 )( -0.4735 , 5.72058e-26 )( -0.473 , 5.75296e-26 )( -0.4725 , 5.78535e-26 )( -0.472 , 5.81773e-26 )( -0.4715 , 5.85012e-26 )( -0.471 , 5.8825e-26 )( -0.4705 , 5.91489e-26 )( -0.47 , 5.94727e-26 )( -0.4695 , 5.97965e-26 )( -0.469 , 6.01204e-26 )( -0.4685 , 6.04442e-26 )( -0.468 , 6.07681e-26 )( -0.4675 , 6.10919e-26 )( -0.467 , 6.14158e-26 )( -0.4665 , 6.17396e-26 )( -0.466 , 6.20635e-26 )( -0.4655 , 6.23873e-26 )( -0.465 , 6.27111e-26 )( -0.4645 , 6.3035e-26 )( -0.464 , 6.33588e-26 )( -0.4635 , 6.36827e-26 )( -0.463 , 6.40065e-26 )( -0.4625 , 6.43304e-26 )( -0.462 , 6.46542e-26 )( -0.4615 , 6.4978e-26 )( -0.461 , 6.53019e-26 )( -0.4605 , 6.56257e-26 )( -0.46 , 6.59496e-26 )( -0.4595 , 6.62734e-26 )( -0.459 , 6.65973e-26 )( -0.4585 , 6.69211e-26 )( -0.458 , 6.7245e-26 )( -0.4575 , 6.75688e-26 )( -0.457 , 6.78926e-26 )( -0.4565 , 6.82165e-26 )( -0.456 , 6.85403e-26 )( -0.4555 , 6.88642e-26 )( -0.455 , 6.9188e-26 )( -0.4545 , 6.95119e-26 )( -0.454 , 6.98357e-26 )( -0.4535 , 7.01596e-26 )( -0.453 , 7.04834e-26 )( -0.4525 , 7.08072e-26 )( -0.452 , 7.11311e-26 )( -0.4515 , 7.14549e-26 )( -0.451 , 7.17788e-26 )( -0.4505 , 7.21026e-26 )( -0.45 , 7.24265e-26 )( -0.4495 , 7.27503e-26 )( -0.449 , 7.30742e-26 )( -0.4485 , 7.3398e-26 )( -0.448 , 7.37218e-26 )( -0.4475 , 7.40457e-26 )( -0.447 , 7.43695e-26 )( -0.4465 , 7.46934e-26 )( -0.446 , 7.50172e-26 )( -0.4455 , 7.53411e-26 )( -0.445 , 7.56649e-26 )( -0.4445 , 7.59888e-26 )( -0.444 , 7.63126e-26 )( -0.4435 , 7.66364e-26 )( -0.443 , 7.69603e-26 )( -0.4425 , 7.72841e-26 )( -0.442 , 7.7608e-26 )( -0.4415 , 7.79318e-26 )( -0.441 , 7.82557e-26 )( -0.4405 , 7.85795e-26 )( -0.44 , 7.89033e-26 )( -0.4395 , 7.92272e-26 )( -0.439 , 7.9551e-26 )( -0.4385 , 7.98749e-26 )( -0.438 , 8.01987e-26 )( -0.4375 , 8.05226e-26 )( -0.437 , 8.08464e-26 )( -0.4365 , 8.11703e-26 )( -0.436 , 8.14941e-26 )( -0.4355 , 8.18179e-26 )( -0.435 , 8.21418e-26 )( -0.4345 , 8.24656e-26 )( -0.434 , 8.27895e-26 )( -0.4335 , 8.31133e-26 )( -0.433 , 8.34372e-26 )( -0.4325 , 8.3761e-26 )( -0.432 , 8.40849e-26 )( -0.4315 , 8.44087e-26 )( -0.431 , 8.47325e-26 )( -0.4305 , 8.50564e-26 )( -0.43 , 8.53802e-26 )( -0.4295 , 8.57041e-26 )( -0.429 , 8.60279e-26 )( -0.4285 , 8.63518e-26 )( -0.428 , 8.66756e-26 )( -0.4275 , 8.69995e-26 )( -0.427 , 8.73233e-26 )( -0.4265 , 8.76471e-26 )( -0.426 , 8.7971e-26 )( -0.4255 , 8.82948e-26 )( -0.425 , 8.86187e-26 )( -0.4245 , 8.89425e-26 )( -0.424 , 8.92664e-26 )( -0.4235 , 8.95902e-26 )( -0.423 , 8.9914e-26 )( -0.4225 , 9.02379e-26 )( -0.422 , 9.05617e-26 )( -0.4215 , 9.08856e-26 )( -0.421 , 9.12094e-26 )( -0.4205 , 9.15333e-26 )( -0.42 , 9.18571e-26 )( -0.4195 , 9.2181e-26 )( -0.419 , 9.25048e-26 )( -0.4185 , 9.28286e-26 )( -0.418 , 9.31525e-26 )( -0.4175 , 9.34763e-26 )( -0.417 , 9.38002e-26 )( -0.4165 , 9.4124e-26 )( -0.416 , 9.44479e-26 )( -0.4155 , 9.47717e-26 )( -0.415 , 9.50956e-26 )( -0.4145 , 9.54194e-26 )( -0.414 , 9.57432e-26 )( -0.4135 , 9.60671e-26 )( -0.413 , 9.63909e-26 )( -0.4125 , 9.67148e-26 )( -0.412 , 9.70386e-26 )( -0.4115 , 9.73625e-26 )( -0.411 , 9.76863e-26 )( -0.4105 , 9.80102e-26 )( -0.41 , 9.8334e-26 )( -0.4095 , 9.86578e-26 )( -0.409 , 9.89817e-26 )( -0.4085 , 9.93055e-26 )( -0.408 , 9.96294e-26 )( -0.4075 , 9.99532e-26 )( -0.407 , 1.00277e-25 )( -0.4065 , 1.00601e-25 )( -0.406 , 1.00925e-25 )( -0.4055 , 1.01249e-25 )( -0.405 , 1.01572e-25 )( -0.4045 , 1.01896e-25 )( -0.404 , 1.0222e-25 )( -0.4035 , 1.02544e-25 )( -0.403 , 1.02868e-25 )( -0.4025 , 1.03192e-25 )( -0.402 , 1.03516e-25 )( -0.4015 , 1.03839e-25 )( -0.401 , 1.04163e-25 )( -0.4005 , 1.04487e-25 )( -0.4 , 1.04811e-25 )( -0.3995 , 1.05135e-25 )( -0.399 , 1.05459e-25 )( -0.3985 , 1.05782e-25 )( -0.398 , 1.06106e-25 )( -0.3975 , 1.0643e-25 )( -0.397 , 1.06754e-25 )( -0.3965 , 1.07078e-25 )( -0.396 , 1.07402e-25 )( -0.3955 , 1.07725e-25 )( -0.395 , 1.08049e-25 )( -0.3945 , 1.08373e-25 )( -0.394 , 1.08697e-25 )( -0.3935 , 1.09021e-25 )( -0.393 , 1.09345e-25 )( -0.3925 , 1.09669e-25 )( -0.392 , 1.09992e-25 )( -0.3915 , 1.10316e-25 )( -0.391 , 1.1064e-25 )( -0.3905 , 1.10964e-25 )( -0.39 , 1.11288e-25 )( -0.3895 , 1.11612e-25 )( -0.389 , 1.11935e-25 )( -0.3885 , 1.12259e-25 )( -0.388 , 1.12583e-25 )( -0.3875 , 1.12907e-25 )( -0.387 , 1.13231e-25 )( -0.3865 , 1.13555e-25 )( -0.386 , 1.13879e-25 )( -0.3855 , 1.14202e-25 )( -0.385 , 1.14526e-25 )( -0.3845 , 1.1485e-25 )( -0.384 , 1.15174e-25 )( -0.3835 , 1.15498e-25 )( -0.383 , 1.15822e-25 )( -0.3825 , 1.16145e-25 )( -0.382 , 1.16469e-25 )( -0.3815 , 1.16793e-25 )( -0.381 , 1.17117e-25 )( -0.3805 , 1.17441e-25 )( -0.38 , 1.17765e-25 )( -0.3795 , 1.18088e-25 )( -0.379 , 1.18412e-25 )( -0.3785 , 1.18736e-25 )( -0.378 , 1.1906e-25 )( -0.3775 , 1.19384e-25 )( -0.377 , 1.19708e-25 )( -0.3765 , 1.20032e-25 )( -0.376 , 1.20355e-25 )( -0.3755 , 1.20679e-25 )( -0.375 , 1.21003e-25 )( -0.3745 , 1.21327e-25 )( -0.374 , 1.21651e-25 )( -0.3735 , 1.21975e-25 )( -0.373 , 1.22298e-25 )( -0.3725 , 1.22622e-25 )( -0.372 , 1.22946e-25 )( -0.3715 , 1.2327e-25 )( -0.371 , 1.23594e-25 )( -0.3705 , 1.10478e-25 )( -0.37 , 8.90666e-26 )( -0.3695 , 6.76551e-26 )( -0.369 , 4.62436e-26 )( -0.3685 , 2.4832e-26 )( -0.368 , 3.4205e-27 )( -0.3675 , -1.7991e-26 )( -0.367 , -3.55605e-26 )( -0.3665 , -5.12659e-26 )( -0.366 , -6.69712e-26 )( -0.3655 , -8.26766e-26 )( -0.365 , -9.83819e-26 )( -0.3645 , -1.14087e-25 )( -0.364 , -1.29793e-25 )( -0.3635 , -1.45498e-25 )( -0.363 , -1.61203e-25 )( -0.3625 , -1.76909e-25 )( -0.362 , -1.92614e-25 )( -0.3615 , -2.08319e-25 )( -0.361 , -2.24025e-25 )( -0.3605 , -2.3973e-25 )( -0.36 , -2.55435e-25 )( -0.3595 , -2.71141e-25 )( -0.359 , -2.86846e-25 )( -0.3585 , -3.02551e-25 )( -0.358 , -3.18257e-25 )( -0.3575 , -3.33962e-25 )( -0.357 , -3.49668e-25 )( -0.3565 , -3.65373e-25 )( -0.356 , -3.81078e-25 )( -0.3555 , -3.96784e-25 )( -0.355 , -4.12489e-25 )( -0.3545 , -4.2913e-25 )( -0.354 , -4.46879e-25 )( -0.3535 , -4.64628e-25 )( -0.353 , -4.82377e-25 )( -0.3525 , -5.00126e-25 )( -0.352 , -5.17875e-25 )( -0.3515 , -5.35624e-25 )( -0.351 , -5.53373e-25 )( -0.3505 , -5.71122e-25 )( -0.35 , -5.88871e-25 )( -0.3495 , -6.0662e-25 )( -0.349 , -6.24369e-25 )( -0.3485 , -6.42118e-25 )( -0.348 , -6.59867e-25 )( -0.3475 , -6.77616e-25 )( -0.347 , -6.95365e-25 )( -0.3465 , -7.13114e-25 )( -0.346 , -7.30863e-25 )( -0.3455 , -7.48612e-25 )( -0.345 , -7.66361e-25 )( -0.3445 , -7.84109e-25 )( -0.344 , -8.01858e-25 )( -0.3435 , -8.19607e-25 )( -0.343 , -8.37356e-25 )( -0.3425 , -8.55105e-25 )( -0.342 , -8.72854e-25 )( -0.3415 , -8.90603e-25 )( -0.341 , -9.08352e-25 )( -0.3405 , -9.26101e-25 )( -0.34 , -9.4385e-25 )( -0.3395 , -9.61599e-25 )( -0.339 , -9.79348e-25 )( -0.3385 , -9.97097e-25 )( -0.338 , -1.01485e-24 )( -0.3375 , -1.0326e-24 )( -0.337 , -1.05034e-24 )( -0.3365 , -1.06809e-24 )( -0.336 , -1.08584e-24 )( -0.3355 , -1.10359e-24 )( -0.335 , -1.12134e-24 )( -0.3345 , -1.13909e-24 )( -0.334 , -1.15684e-24 )( -0.3335 , -1.17459e-24 )( -0.333 , -1.19234e-24 )( -0.3325 , -1.21008e-24 )( -0.332 , -1.22783e-24 )( -0.3315 , -1.24558e-24 )( -0.331 , -1.26333e-24 )( -0.3305 , -1.28108e-24 )( -0.33 , -1.29883e-24 )( -0.3295 , -1.31658e-24 )( -0.329 , -1.33433e-24 )( -0.3285 , -1.35208e-24 )( -0.328 , -1.36983e-24 )( -0.3275 , -1.38757e-24 )( -0.327 , -1.40532e-24 )( -0.3265 , -1.42307e-24 )( -0.326 , -1.44082e-24 )( -0.3255 , -1.45857e-24 )( -0.325 , -1.47632e-24 )( -0.3245 , -1.49407e-24 )( -0.324 , -1.51182e-24 )( -0.3235 , -1.52957e-24 )( -0.323 , -1.54732e-24 )( -0.3225 , -1.56506e-24 )( -0.322 , -1.58281e-24 )( -0.3215 , -1.60056e-24 )( -0.321 , -1.61831e-24 )( -0.3205 , -1.63606e-24 )( -0.32 , -1.65381e-24 )( -0.3195 , -1.67156e-24 )( -0.319 , -1.68931e-24 )( -0.3185 , -1.70706e-24 )( -0.318 , -1.72481e-24 )( -0.3175 , -1.74255e-24 )( -0.317 , -1.7603e-24 )( -0.3165 , -1.77805e-24 )( -0.316 , -1.7958e-24 )( -0.3155 , -1.81355e-24 )( -0.315 , -1.8313e-24 )( -0.3145 , -1.84905e-24 )( -0.314 , -1.8668e-24 )( -0.3135 , -1.88455e-24 )( -0.313 , -1.9023e-24 )( -0.3125 , -1.92004e-24 )( -0.312 , -1.93779e-24 )( -0.3115 , -1.95554e-24 )( -0.311 , -1.97329e-24 )( -0.3105 , -1.99104e-24 )( -0.31 , -2.00879e-24 )( -0.3095 , -2.02654e-24 )( -0.309 , -2.04429e-24 )( -0.3085 , -2.06204e-24 )( -0.308 , -2.07978e-24 )( -0.3075 , -2.09753e-24 )( -0.307 , -2.11528e-24 )( -0.3065 , -2.13303e-24 )( -0.306 , -2.15078e-24 )( -0.3055 , -2.16853e-24 )( -0.305 , -2.18628e-24 )( -0.3045 , -2.20403e-24 )( -0.304 , -2.22178e-24 )( -0.3035 , -2.23953e-24 )( -0.303 , -2.25727e-24 )( -0.3025 , -2.27502e-24 )( -0.302 , -2.29277e-24 )( -0.3015 , -2.31052e-24 )( -0.301 , -2.32827e-24 )( -0.3005 , -2.34602e-24 )( -0.3 , -2.36377e-24 )( -0.2995 , -2.38152e-24 )( -0.299 , -2.39927e-24 )( -0.2985 , -2.41702e-24 )( -0.298 , -2.43476e-24 )( -0.2975 , -2.45251e-24 )( -0.297 , -2.47026e-24 )( -0.2965 , -2.48801e-24 )( -0.296 , -2.50576e-24 )( -0.2955 , -2.52351e-24 )( -0.295 , -2.54126e-24 )( -0.2945 , -2.55901e-24 )( -0.294 , -2.57676e-24 )( -0.2935 , -2.59451e-24 )( -0.293 , -2.61225e-24 )( -0.2925 , -2.63e-24 )( -0.292 , -2.64775e-24 )( -0.2915 , -2.6655e-24 )( -0.291 , -2.68325e-24 )( -0.2905 , -2.701e-24 )( -0.29 , -2.71875e-24 )( -0.2895 , -2.7365e-24 )( -0.289 , -2.75425e-24 )( -0.2885 , -2.772e-24 )( -0.288 , -2.78974e-24 )( -0.2875 , -2.80749e-24 )( -0.287 , -2.82524e-24 )( -0.2865 , -2.84299e-24 )( -0.286 , -2.86074e-24 )( -0.2855 , -2.87849e-24 )( -0.285 , -2.89624e-24 )( -0.2845 , -2.91399e-24 )( -0.284 , -2.93174e-24 )( -0.2835 , -2.94948e-24 )( -0.283 , -2.96723e-24 )( -0.2825 , -2.98498e-24 )( -0.282 , -3.00273e-24 )( -0.2815 , -3.02048e-24 )( -0.281 , -3.03823e-24 )( -0.2805 , -3.05598e-24 )( -0.28 , -3.07373e-24 )( -0.2795 , -3.09148e-24 )( -0.279 , -3.10923e-24 )( -0.2785 , -3.12697e-24 )( -0.278 , -3.14472e-24 )( -0.2775 , -3.16247e-24 )( -0.277 , -3.18022e-24 )( -0.2765 , -3.19797e-24 )( -0.276 , -3.21572e-24 )( -0.2755 , -3.23347e-24 )( -0.275 , -3.25122e-24 )( -0.2745 , -3.26897e-24 )( -0.274 , -3.28173e-24 )( -0.2735 , -3.28882e-24 )( -0.273 , -3.29592e-24 )( -0.2725 , -3.30301e-24 )( -0.272 , -3.3101e-24 )( -0.2715 , -3.3172e-24 )( -0.271 , -3.32429e-24 )( -0.2705 , -3.33138e-24 )( -0.27 , -3.33848e-24 )( -0.2695 , -3.34557e-24 )( -0.269 , -3.35266e-24 )( -0.2685 , -3.35976e-24 )( -0.268 , -3.36685e-24 )( -0.2675 , -3.37394e-24 )( -0.267 , -3.38104e-24 )( -0.2665 , -3.38813e-24 )( -0.266 , -3.39522e-24 )( -0.2655 , -3.40232e-24 )( -0.265 , -3.40941e-24 )( -0.2645 , -3.4165e-24 )( -0.264 , -3.4236e-24 )( -0.2635 , -3.43069e-24 )( -0.263 , -3.43778e-24 )( -0.2625 , -3.44488e-24 )( -0.262 , -3.45197e-24 )( -0.2615 , -3.45906e-24 )( -0.261 , -3.46616e-24 )( -0.2605 , -3.47325e-24 )( -0.26 , -3.48034e-24 )( -0.2595 , -3.48744e-24 )( -0.259 , -3.49453e-24 )( -0.2585 , -3.50162e-24 )( -0.258 , -3.50872e-24 )( -0.2575 , -3.51581e-24 )( -0.257 , -3.5229e-24 )( -0.2565 , -3.53e-24 )( -0.256 , -3.53709e-24 )( -0.2555 , -3.54418e-24 )( -0.255 , -3.55128e-24 )( -0.2545 , -3.55837e-24 )( -0.254 , -3.56546e-24 )( -0.2535 , -3.57256e-24 )( -0.253 , -3.57965e-24 )( -0.2525 , -3.58674e-24 )( -0.252 , -3.59384e-24 )( -0.2515 , -3.60093e-24 )( -0.251 , -3.60802e-24 )( -0.2505 , -3.61512e-24 )( -0.25 , -3.62221e-24 )( -0.2495 , -3.6293e-24 )( -0.249 , -3.6364e-24 )( -0.2485 , -3.64349e-24 )( -0.248 , -3.65059e-24 )( -0.2475 , -3.65768e-24 )( -0.247 , -3.66477e-24 )( -0.2465 , -3.67187e-24 )( -0.246 , -3.67896e-24 )( -0.2455 , -3.68605e-24 )( -0.245 , -3.69315e-24 )( -0.2445 , -3.70024e-24 )( -0.244 , -3.70733e-24 )( -0.2435 , -3.71443e-24 )( -0.243 , -3.72152e-24 )( -0.2425 , -3.72861e-24 )( -0.242 , -3.73571e-24 )( -0.2415 , -3.7428e-24 )( -0.241 , -3.74989e-24 )( -0.2405 , -3.75699e-24 )( -0.24 , -3.76408e-24 )( -0.2395 , -3.77117e-24 )( -0.239 , -3.77827e-24 )( -0.2385 , -3.78536e-24 )( -0.238 , -3.79245e-24 )( -0.2375 , -3.79955e-24 )( -0.237 , -3.80664e-24 )( -0.2365 , -3.81373e-24 )( -0.236 , -3.82083e-24 )( -0.2355 , -3.82792e-24 )( -0.235 , -3.83501e-24 )( -0.2345 , -3.84211e-24 )( -0.234 , -3.8492e-24 )( -0.2335 , -3.85629e-24 )( -0.233 , -3.86339e-24 )( -0.2325 , -3.87048e-24 )( -0.232 , -3.87757e-24 )( -0.2315 , -3.88467e-24 )( -0.231 , -3.89176e-24 )( -0.2305 , 2.51586e-17 )( -0.23 , 7.51447e-17 )( -0.2295 , 1.25131e-16 )( -0.229 , 1.75117e-16 )( -0.2285 , 2.25103e-16 )( -0.228 , 2.75089e-16 )( -0.2275 , 6.66901e-14 )( -0.227 , 2.13823e-13 )( -0.2265 , 3.60955e-13 )( -0.226 , 5.08087e-13 )( -0.2255 , 6.5522e-13 )( -0.225 , 8.02352e-13 )( -0.2245 , 9.49485e-13 )( -0.224 , 1.09662e-12 )( -0.2235 , 1.24375e-12 )( -0.223 , 1.39088e-12 )( -0.2225 , 1.53801e-12 )( -0.222 , 1.67238e-12 )( -0.2215 , 1.76793e-12 )( -0.221 , 1.86347e-12 )( -0.2205 , 1.95902e-12 )( -0.22 , 2.05457e-12 )( -0.2195 , 2.15011e-12 )( -0.219 , 2.24566e-12 )( -0.2185 , 2.34121e-12 )( -0.218 , 2.43675e-12 )( -0.2175 , 2.5323e-12 )( -0.217 , 2.62785e-12 )( -0.2165 , 2.72339e-12 )( -0.216 , 2.81894e-12 )( -0.2155 , 2.91448e-12 )( -0.215 , 3.01003e-12 )( -0.2145 , 3.10558e-12 )( -0.214 , 3.20112e-12 )( -0.2135 , 3.29667e-12 )( -0.213 , 3.39222e-12 )( -0.2125 , 3.48776e-12 )( -0.212 , 3.58331e-12 )( -0.2115 , 3.67886e-12 )( -0.211 , 3.7744e-12 )( -0.2105 , 3.86995e-12 )( -0.21 , 3.9655e-12 )( -0.2095 , 4.06104e-12 )( -0.209 , 4.15659e-12 )( -0.2085 , 4.25214e-12 )( -0.208 , 4.34768e-12 )( -0.2075 , 4.44323e-12 )( -0.207 , 4.53878e-12 )( -0.2065 , 4.63432e-12 )( -0.206 , 4.72987e-12 )( -0.2055 , 4.82541e-12 )( -0.205 , 4.92096e-12 )( -0.2045 , 5.01651e-12 )( -0.204 , 5.11205e-12 )( -0.2035 , 5.2076e-12 )( -0.203 , 5.30315e-12 )( -0.2025 , 5.39869e-12 )( -0.202 , 5.49424e-12 )( -0.2015 , 5.58979e-12 )( -0.201 , 5.68533e-12 )( -0.2005 , 5.78088e-12 )( -0.2 , 5.87643e-12 )( -0.1995 , 5.97197e-12 )( -0.199 , 6.06752e-12 )( -0.1985 , 6.16307e-12 )( -0.198 , 6.25861e-12 )( -0.1975 , 6.35416e-12 )( -0.197 , 6.44971e-12 )( -0.1965 , 6.54525e-12 )( -0.196 , 6.6408e-12 )( -0.1955 , 6.73634e-12 )( -0.195 , 6.83189e-12 )( -0.1945 , 6.92744e-12 )( -0.194 , 7.02298e-12 )( -0.1935 , 7.11853e-12 )( -0.193 , 7.21408e-12 )( -0.1925 , 7.30962e-12 )( -0.192 , 7.40517e-12 )( -0.1915 , 7.50072e-12 )( -0.191 , 7.59626e-12 )( -0.1905 , 7.69181e-12 )( -0.19 , 7.78736e-12 )( -0.1895 , 7.8829e-12 )( -0.189 , 7.97845e-12 )( -0.1885 , 8.074e-12 )( -0.188 , 8.16954e-12 )( -0.1875 , 8.26509e-12 )( -0.187 , 8.36064e-12 )( -0.1865 , 8.45618e-12 )( -0.186 , 8.55173e-12 )( -0.1855 , 8.64727e-12 )( -0.185 , 8.74282e-12 )( -0.1845 , 8.83837e-12 )( -0.184 , 8.93391e-12 )( -0.1835 , 9.02946e-12 )( -0.183 , 9.12501e-12 )( -0.1825 , 9.22055e-12 )( -0.182 , 9.3161e-12 )( -0.1815 , 9.41165e-12 )( -0.181 , 2.04349e-11 )( -0.1805 , 4.56803e-11 )( -0.18 , 7.09256e-11 )( -0.1795 , 9.61709e-11 )( -0.179 , 1.21416e-10 )( -0.1785 , 1.46662e-10 )( -0.178 , 1.71907e-10 )( -0.1775 , 1.97152e-10 )( -0.177 , 2.22398e-10 )( -0.1765 , 2.47643e-10 )( -0.176 , 2.72888e-10 )( -0.1755 , 2.98134e-10 )( -0.175 , 3.23379e-10 )( -0.1745 , 3.48624e-10 )( -0.174 , 3.7387e-10 )( -0.1735 , 3.99115e-10 )( -0.173 , 4.2436e-10 )( -0.1725 , 4.49606e-10 )( -0.172 , 4.74851e-10 )( -0.1715 , 5.00096e-10 )( -0.171 , 5.25342e-10 )( -0.1705 , 5.50587e-10 )( -0.17 , 5.75832e-10 )( -0.1695 , 6.01078e-10 )( -0.169 , 6.26323e-10 )( -0.1685 , 6.51568e-10 )( -0.168 , 6.76814e-10 )( -0.1675 , 7.02059e-10 )( -0.167 , 7.27304e-10 )( -0.1665 , 7.5255e-10 )( -0.166 , 7.77795e-10 )( -0.1655 , 8.03041e-10 )( -0.165 , 8.28286e-10 )( -0.1645 , 8.53531e-10 )( -0.164 , 8.78777e-10 )( -0.1635 , 9.04022e-10 )( -0.163 , 9.29267e-10 )( -0.1625 , 9.54513e-10 )( -0.162 , 9.79758e-10 )( -0.1615 , 1.005e-09 )( -0.161 , 1.03025e-09 )( -0.1605 , 1.05549e-09 )( -0.16 , 1.08074e-09 )( -0.1595 , 1.10598e-09 )( -0.159 , 1.13123e-09 )( -0.1585 , 1.15648e-09 )( -0.158 , 1.18172e-09 )( -0.1575 , 1.20697e-09 )( -0.157 , 1.23221e-09 )( -0.1565 , 1.25746e-09 )( -0.156 , 1.2827e-09 )( -0.1555 , 1.30795e-09 )( -0.155 , 1.33319e-09 )( -0.1545 , 1.35844e-09 )( -0.154 , 1.38368e-09 )( -0.1535 , 1.40893e-09 )( -0.153 , 1.43417e-09 )( -0.1525 , 1.45942e-09 )( -0.152 , 3.24029e-08 )( -0.1515 , 1.0044e-07 )( -0.151 , 1.68478e-07 )( -0.1505 , 2.36515e-07 )( -0.15 , 3.04552e-07 )( -0.1495 , 3.7259e-07 )( -0.149 , 4.40627e-07 )( -0.1485 , 5.08665e-07 )( -0.148 , 5.76702e-07 )( -0.1475 , 6.44739e-07 )( -0.147 , 7.12777e-07 )( -0.1465 , 7.80814e-07 )( -0.146 , 8.48852e-07 )( -0.1455 , 9.16889e-07 )( -0.145 , 9.84926e-07 )( -0.1445 , 1.05296e-06 )( -0.144 , 1.121e-06 )( -0.1435 , 1.18904e-06 )( -0.143 , 1.25708e-06 )( -0.1425 , 1.32511e-06 )( -0.142 , 1.39315e-06 )( -0.1415 , 1.46119e-06 )( -0.141 , 1.52923e-06 )( -0.1405 , 1.59726e-06 )( -0.14 , 1.6653e-06 )( -0.1395 , 1.73334e-06 )( -0.139 , 1.80138e-06 )( -0.1385 , 1.86941e-06 )( -0.138 , 1.93745e-06 )( -0.1375 , 2.00549e-06 )( -0.137 , 2.07352e-06 )( -0.1365 , 2.14156e-06 )( -0.136 , 2.2096e-06 )( -0.1355 , 2.27764e-06 )( -0.135 , 2.50031e-06 )( -0.1345 , 3.74104e-06 )( -0.134 , 4.98178e-06 )( -0.1335 , 6.22251e-06 )( -0.133 , 7.46325e-06 )( -0.1325 , 8.70398e-06 )( -0.132 , 9.94472e-06 )( -0.1315 , 1.11855e-05 )( -0.131 , 1.24262e-05 )( -0.1305 , 1.36669e-05 )( -0.13 , 1.49077e-05 )( -0.1295 , 1.61484e-05 )( -0.129 , 1.73891e-05 )( -0.1285 , 1.86299e-05 )( -0.128 , 1.98706e-05 )( -0.1275 , 2.11113e-05 )( -0.127 , 2.23521e-05 )( -0.1265 , 2.35928e-05 )( -0.126 , 2.48335e-05 )( -0.1255 , 2.60743e-05 )( -0.125 , 2.7315e-05 )( -0.1245 , 2.85557e-05 )( -0.124 , 2.97965e-05 )( -0.1235 , 3.10372e-05 )( -0.123 , 3.2278e-05 )( -0.1225 , 3.35187e-05 )( -0.122 , 3.47594e-05 )( -0.1215 , 3.60002e-05 )( -0.121 , 3.72409e-05 )( -0.1205 , 3.84816e-05 )( -0.12 , 3.97224e-05 )( -0.1195 , 4.09631e-05 )( -0.119 , 4.22038e-05 )( -0.1185 , 4.31903e-05 )( -0.118 , 4.3753e-05 )( -0.1175 , 4.43157e-05 )( -0.117 , 4.48784e-05 )( -0.1165 , 4.54412e-05 )( -0.116 , 4.60039e-05 )( -0.1155 , 4.65666e-05 )( -0.115 , 4.71293e-05 )( -0.1145 , 4.76921e-05 )( -0.114 , 4.82548e-05 )( -0.1135 , 4.88175e-05 )( -0.113 , 4.93802e-05 )( -0.1125 , 4.99429e-05 )( -0.112 , 5.20898e-05 )( -0.1115 , 5.7577e-05 )( -0.111 , 6.30641e-05 )( -0.1105 , 6.85513e-05 )( -0.11 , 7.40384e-05 )( -0.1095 , 7.95256e-05 )( -0.109 , 8.50127e-05 )( -0.1085 , 9.04999e-05 )( -0.108 , 9.5987e-05 )( -0.1075 , 0.000101474 )( -0.107 , 0.000106961 )( -0.1065 , 0.000112448 )( -0.106 , 0.000117936 )( -0.1055 , 0.000123423 )( -0.105 , 0.00012891 )( -0.1045 , 0.000134397 )( -0.104 , 0.000139884 )( -0.1035 , 0.000145371 )( -0.103 , 0.000150858 )( -0.1025 , 0.000156346 )( -0.102 , 0.00016095 )( -0.1015 , 0.000287121 )( -0.101 , 0.000414174 )( -0.1005 , 0.000950453 )( -0.1 , 0.00186849 )( -0.0995 , 0.00233699 )( -0.099 , 0.00277327 )( -0.0985 , 0.00320955 )( -0.098 , 0.00364583 )( -0.0975 , 0.00408212 )( -0.097 , 0.0045184 )( -0.0965 , 0.00495468 )( -0.096 , 0.00539096 )( -0.0955 , 0.00582725 )( -0.095 , 0.00626353 )( -0.0945 , 0.00669981 )( -0.094 , 0.00713609 )( -0.0935 , 0.00757238 )( -0.093 , 0.00800866 )( -0.0925 , 0.00844494 )( -0.092 , 0.00888122 )( -0.0915 , 0.00931751 )( -0.091 , 0.00975379 )( -0.0905 , 0.0101901 )( -0.09 , 0.0106264 )( -0.0895 , 0.0110626 )( -0.089 , 0.011439 )( -0.0885 , 0.0117912 )( -0.088 , 0.0121435 )( -0.0875 , 0.0124957 )( -0.087 , 0.012848 )( -0.0865 , 0.0132002 )( -0.086 , 0.0135524 )( -0.0855 , 0.0139047 )( -0.085 , 0.0142569 )( -0.0845 , 0.0146092 )( -0.084 , 0.0149614 )( -0.0835 , 0.0153137 )( -0.083 , 0.0156659 )( -0.0825 , 0.0160181 )( -0.082 , 0.0163704 )( -0.0815 , 0.0167135 )( -0.081 , 0.0170535 )( -0.0805 , 0.0173935 )( -0.08 , 0.0177334 )( -0.0795 , 0.0180734 )( -0.079 , 0.0184134 )( -0.0785 , 0.0187534 )( -0.078 , 0.0191298 )( -0.0775 , 0.0208422 )( -0.077 , 0.0225545 )( -0.0765 , 0.0242668 )( -0.076 , 0.0259792 )( -0.0755 , 0.0276915 )( -0.075 , 0.0294039 )( -0.0745 , 0.0311162 )( -0.074 , 0.0328285 )( -0.0735 , 0.0345409 )( -0.073 , 0.0362532 )( -0.0725 , 0.0379655 )( -0.072 , 0.0396779 )( -0.0715 , 0.0413902 )( -0.071 , 0.0431025 )( -0.0705 , 0.0448149 )( -0.07 , 0.0465272 )( -0.0695 , 0.0482396 )( -0.069 , 0.0594432 )( -0.0685 , 0.0737038 )( -0.068 , 0.0879644 )( -0.0675 , 0.102225 )( -0.067 , 0.116485 )( -0.0665 , 1.0 )( -0.066 , 1.0 )( -0.0655 , 0.15352 )( -0.065 , 0.165857 )( -0.0645 , 0.178194 )( -0.064 , 0.190531 )( -0.0635 , 0.202867 )( -0.063 , 0.215204 )( -0.0625 , 0.227541 )( -0.062 , 0.239878 )( -0.0615 , 0.252215 )( -0.061 , 0.264552 )( -0.0605 , 0.276888 )( -0.06 , 0.289225 )( -0.0595 , 0.301562 )( -0.059 , 0.313899 )( -0.0585 , 0.326236 )( -0.058 , 0.338573 )( -0.0575 , 0.350909 )( -0.057 , 0.363246 )( -0.0565 , 0.375583 )( -0.056 , 0.38792 )( -0.0555 , 0.400257 )( -0.055 , 1.0 )( -0.0545 , 1.0 )( -0.054 , 1.0 )( -0.0535 , 1.0 )( -0.053 , 1.0 )( -0.0525 , 1.0 )( -0.052 , 1.0 )( -0.0515 , 1.0 )( -0.051 , 1.0 )( -0.0505 , 1.0 )( -0.05 , 0.508484 )( -0.0495 , 0.520808 )( -0.049 , 0.533132 )( -0.0485 , 0.545456 )( -0.048 , 0.55778 )( -0.0475 , 0.570104 )( -0.047 , 0.582428 )( -0.0465 , 0.594752 )( -0.046 , 0.607076 )( -0.0455 , 0.6194 )( -0.045 , 0.631724 )( -0.0445 , 0.644048 )( -0.044 , 1.0 )( -0.0435 , 1.0 )( -0.043 , 1.0 )( -0.0425 , 1.0 )( -0.042 , 1.0 )( -0.0415 , 1.0 )( -0.041 , 1.0 )( -0.0405 , 1.0 )( -0.04 , 1.0 )( -0.0395 , 1.0 )( -0.039 , 1.0 )( -0.0385 , 1.0 )( -0.038 , 1.0 )( -0.0375 , 1.0 )( -0.037 , 1.0 )( -0.0365 , 1.0 )( -0.036 , 0.763394 )( -0.0355 , 0.770285 )( -0.035 , 0.777176 )( -0.0345 , 0.784068 )( -0.034 , 0.790959 )( -0.0335 , 0.79785 )( -0.033 , 1.0 )( -0.0325 , 1.0 )( -0.032 , 1.0 )( -0.0315 , 1.0 )( -0.031 , 1.0 )( -0.0305 , 1.0 )( -0.03 , 1.0 )( -0.0295 , 1.0 )( -0.029 , 1.0 )( -0.0285 , 1.0 )( -0.028 , 1.0 )( -0.0275 , 1.0 )( -0.027 , 1.0 )( -0.0265 , 1.0 )( -0.026 , 1.0 )( -0.0255 , 1.0 )( -0.025 , 1.0 )( -0.0245 , 1.0 )( -0.024 , 1.0 )( -0.0235 , 1.0 )( -0.023 , 0.908285 )( -0.0225 , 0.920028 )( -0.022 , 0.93177 )( -0.0215 , 1.0 )( -0.021 , 1.0 )( -0.0205 , 1.0 )( -0.02 , 1.0 )( -0.0195 , 1.0 )( -0.019 , 1.0 )( -0.0185 , 1.0 )( -0.018 , 1.0 )( -0.0175 , 1.0 )( -0.017 , 1.0 )( -0.0165 , 1.0 )( -0.016 , 1.0 )( -0.0155 , 1.0 )( -0.015 , 1.0 )( -0.0145 , 1.0 )( -0.014 , 1.0 )( -0.0135 , 1.0 )( -0.013 , 1.0 )( -0.0125 , 1.0 )( -0.012 , 1.0 )( -0.0115 , 1.0 )( -0.011 , 0.976982 )( -0.0105 , 1.0 )( -0.01 , 1.0 )( -0.0095 , 1.0 )( -0.009 , 1.0 )( -0.0085 , 1.0 )( -0.008 , 1.0 )( -0.0075 , 1.0 )( -0.007 , 1.0 )( -0.0065 , 1.0 )( -0.006 , 1.0 )( -0.0055 , 1.0 )( -0.005 , 1.0 )( -0.0045 , 1.0 )( -0.004 , 1.0 )( -0.0035 , 1.0 )( -0.003 , 1.0 )( -0.0025 , 1.0 )( -0.002 , 1.0 )( -0.0015 , 1.0 )( -0.001 , 1.0 )( -0.0005 , 1.0 )( 0.0 , 1.0 )( 0.0005 , 1.0 )( 0.001 , 1.0 )( 0.0015 , 1.0 )( 0.002 , 1.0 )( 0.0025 , 1.0 )( 0.003 , 1.0 )( 0.0035 , 1.0 )( 0.004 , 1.0 )( 0.0045 , 1.0 )( 0.005 , 1.0 )( 0.0055 , 0.998967 )( 0.006 , 1.0 )( 0.0065 , 1.0 )( 0.007 , 1.0 )( 0.0075 , 1.0 )( 0.008 , 1.0 )( 0.0085 , 1.0 )( 0.009 , 1.0 )( 0.0095 , 1.0 )( 0.01 , 1.0 )( 0.0105 , 1.0 )( 0.011 , 1.0 )( 0.0115 , 1.0 )( 0.012 , 1.0 )( 0.0125 , 1.0 )( 0.013 , 1.0 )( 0.0135 , 1.0 )( 0.014 , 1.0 )( 0.0145 , 1.0 )( 0.015 , 1.0 )( 0.0155 , 1.0 )( 0.016 , 1.0 )( 0.0165 , 0.972852 )( 0.017 , 1.0 )( 0.0175 , 1.0 )( 0.018 , 1.0 )( 0.0185 , 1.0 )( 0.019 , 1.0 )( 0.0195 , 1.0 )( 0.02 , 1.0 )( 0.0205 , 1.0 )( 0.021 , 1.0 )( 0.0215 , 1.0 )( 0.022 , 0.955227 )( 0.0225 , 1.0 )( 0.023 , 1.0 )( 0.0235 , 1.0 )( 0.024 , 1.0 )( 0.0245 , 1.0 )( 0.025 , 1.0 )( 0.0255 , 1.0 )( 0.026 , 1.0 )( 0.0265 , 1.0 )( 0.027 , 1.0 )( 0.0275 , 0.93279 )( 0.028 , 1.0 )( 0.0285 , 1.0 )( 0.029 , 1.0 )( 0.0295 , 1.0 )( 0.03 , 1.0 )( 0.0305 , 1.0 )( 0.031 , 1.0 )( 0.0315 , 1.0 )( 0.032 , 1.0 )( 0.0325 , 1.0 )( 0.033 , 0.915139 )( 0.0335 , 1.0 )( 0.034 , 1.0 )( 0.0345 , 1.0 )( 0.035 , 1.0 )( 0.0355 , 1.0 )( 0.036 , 1.0 )( 0.0365 , 1.0 )( 0.037 , 1.0 )( 0.0375 , 1.0 )( 0.038 , 0.895445 )( 0.0385 , 0.883727 )( 0.039 , 1.0 )( 0.0395 , 1.0 )( 0.04 , 1.0 )( 0.0405 , 1.0 )( 0.041 , 1.0 )( 0.0415 , 1.0 )( 0.042 , 1.0 )( 0.0425 , 1.0 )( 0.043 , 1.0 )( 0.0435 , 0.849282 )( 0.044 , 0.865133 )( 0.0445 , 0.880983 )( 0.045 , 1.0 )( 0.0455 , 1.0 )( 0.046 , 1.0 )( 0.0465 , 1.0 )( 0.047 , 1.0 )( 0.0475 , 1.0 )( 0.048 , 1.0 )( 0.0485 , 1.0 )( 0.049 , 1.0 )( 0.0495 , 1.0 )( 0.05 , 1.0 )( 0.0505 , 1.0 )( 0.051 , 1.0 )( 0.0515 , 1.0 )( 0.052 , 1.0 )( 0.0525 , 1.0 )( 0.053 , 1.0 )( 0.0535 , 1.0 )( 0.054 , 1.0 )( 0.0545 , 0.83219 )( 0.055 , 0.830678 )( 0.0555 , 0.829165 )( 0.056 , 0.827652 )( 0.0565 , 1.0 )( 0.057 , 1.0 )( 0.0575 , 1.0 )( 0.058 , 1.0 )( 0.0585 , 1.0 )( 0.059 , 1.0 )( 0.0595 , 1.0 )( 0.06 , 1.0 )( 0.0605 , 1.0 )( 0.061 , 1.0 )( 0.0615 , 1.0 )( 0.062 , 1.0 )( 0.0625 , 1.0 )( 0.063 , 1.0 )( 0.0635 , 1.0 )( 0.064 , 1.0 )( 0.0645 , 1.0 )( 0.065 , 0.773297 )( 0.0655 , 0.7771 )( 0.066 , 0.780904 )( 0.0665 , 0.784708 )( 0.067 , 0.788511 )( 0.0675 , 0.792315 )( 0.068 , 1.0 )( 0.0685 , 1.0 )( 0.069 , 1.0 )( 0.0695 , 1.0 )( 0.07 , 1.0 )( 0.0705 , 1.0 )( 0.071 , 1.0 )( 0.0715 , 1.0 )( 0.072 , 1.0 )( 0.0725 , 1.0 )( 0.073 , 1.0 )( 0.0735 , 1.0 )( 0.074 , 1.0 )( 0.0745 , 1.0 )( 0.075 , 1.0 )( 0.0755 , 0.745828 )( 0.076 , 0.743665 )( 0.0765 , 0.741502 )( 0.077 , 0.739339 )( 0.0775 , 0.737176 )( 0.078 , 0.735013 )( 0.0785 , 0.73285 )( 0.079 , 0.730687 )( 0.0795 , 0.728524 )( 0.08 , 1.0 )( 0.0805 , 1.0 )( 0.081 , 1.0 )( 0.0815 , 1.0 )( 0.082 , 1.0 )( 0.0825 , 1.0 )( 0.083 , 1.0 )( 0.0835 , 1.0 )( 0.084 , 1.0 )( 0.0845 , 1.0 )( 0.085 , 1.0 )( 0.0855 , 1.0 )( 0.086 , 0.683496 )( 0.0865 , 0.684146 )( 0.087 , 0.684795 )( 0.0875 , 0.685444 )( 0.088 , 0.686093 )( 0.0885 , 0.686742 )( 0.089 , 0.687392 )( 0.0895 , 0.688041 )( 0.09 , 0.68869 )( 0.0905 , 0.689339 )( 0.091 , 0.689988 )( 0.0915 , 1.0 )( 0.092 , 1.0 )( 0.0925 , 1.0 )( 0.093 , 1.0 )( 0.0935 , 1.0 )( 0.094 , 1.0 )( 0.0945 , 1.0 )( 0.095 , 1.0 )( 0.0955 , 1.0 )( 0.096 , 1.0 )( 0.0965 , 0.827888 )( 0.097 , 0.655412 )( 0.0975 , 0.655048 )( 0.098 , 0.654684 )( 0.0985 , 0.654319 )( 0.099 , 0.653955 )( 0.0995 , 0.653591 )( 0.1 , 0.653226 )( 0.1005 , 0.652862 )( 0.101 , 0.652498 )( 0.1015 , 0.652134 )( 0.102 , 0.651769 )( 0.1025 , 0.651405 )( 0.103 , 0.651041 )( 0.1035 , 1.0 )( 0.104 , 1.0 )( 0.1045 , 1.0 )( 0.105 , 1.0 )( 0.1055 , 1.0 )( 0.106 , 1.0 )( 0.1065 , 1.0 )( 0.107 , 1.0 )( 0.1075 , 0.630096 )( 0.108 , 0.63355 )( 0.1085 , 0.637005 )( 0.109 , 0.640459 )( 0.1095 , 0.643914 )( 0.11 , 0.647369 )( 0.1105 , 0.650823 )( 0.111 , 0.654278 )( 0.1115 , 0.657732 )( 0.112 , 0.661187 )( 0.1125 , 0.664642 )( 0.113 , 0.668096 )( 0.1135 , 0.671551 )( 0.114 , 0.675005 )( 0.1145 , 0.67846 )( 0.115 , 0.681914 )( 0.1155 , 0.685369 )( 0.116 , 1.0 )( 0.1165 , 1.0 )( 0.117 , 1.0 )( 0.1175 , 1.0 )( 0.118 , 1.0 )( 0.1185 , 1.0 )( 0.119 , 1.0 )( 0.1195 , 1.0 )( 0.12 , 1.0 )( 0.1205 , 1.0 )( 0.121 , 1.0 )( 0.1215 , 1.0 )( 0.122 , 1.0 )( 0.1225 , 1.0 )( 0.123 , 1.0 )( 0.1235 , 1.0 )( 0.124 , 1.0 )( 0.1245 , 1.0 )( 0.125 , 1.0 )( 0.1255 , 1.0 )( 0.126 , 1.0 )( 0.1265 , 1.0 )( 0.127 , 1.0 )( 0.1275 , 1.0 )( 0.128 , 0.616934 )( 0.1285 , 0.617454 )( 0.129 , 0.617705 )( 0.1295 , 0.617955 )( 0.13 , 0.618206 )( 0.1305 , 0.618457 )( 0.131 , 0.618708 )( 0.1315 , 0.618959 )( 0.132 , 0.61921 )( 0.1325 , 0.61946 )( 0.133 , 0.619711 )( 0.1335 , 0.619962 )( 0.134 , 0.620213 )( 0.1345 , 0.620464 )( 0.135 , 0.620715 )( 0.1355 , 0.620966 )( 0.136 , 0.621216 )( 0.1365 , 0.621467 )( 0.137 , 0.621718 )( 0.1375 , 0.621969 )( 0.138 , 0.62222 )( 0.1385 , 0.625174 )( 0.139 , 0.631588 )( 0.1395 , 0.638002 )( 0.14 , 0.644415 )( 0.1405 , 1.0 )( 0.141 , 1.0 )( 0.1415 , 1.0 )( 0.142 , 1.0 )( 0.1425 , 1.0 )( 0.143 , 1.0 )( 0.1435 , 1.0 )( 0.144 , 1.0 )( 0.1445 , 1.0 )( 0.145 , 1.0 )( 0.1455 , 1.0 )( 0.146 , 1.0 )( 0.1465 , 1.0 )( 0.147 , 1.0 )( 0.1475 , 1.0 )( 0.148 , 1.0 )( 0.1485 , 1.0 )( 0.149 , 0.604879 )( 0.1495 , 0.600331 )( 0.15 , 0.595783 )( 0.1505 , 0.591235 )( 0.151 , 0.586687 )( 0.1515 , 0.582139 )( 0.152 , 0.57759 )( 0.1525 , 0.573042 )( 0.153 , 0.568494 )( 0.1535 , 0.567871 )( 0.154 , 0.567507 )( 0.1545 , 0.567144 )( 0.155 , 0.56678 )( 0.1555 , 0.566416 )( 0.156 , 0.566053 )( 0.1565 , 0.565689 )( 0.157 , 0.565325 )( 0.1575 , 0.564962 )( 0.158 , 0.564598 )( 0.1585 , 0.564234 )( 0.159 , 0.564848 )( 0.1595 , 0.569663 )( 0.16 , 0.574477 )( 0.1605 , 0.579292 )( 0.161 , 0.584107 )( 0.1615 , 0.588922 )( 0.162 , 0.593736 )( 0.1625 , 0.598551 )( 0.163 , 0.603366 )( 0.1635 , 0.60818 )( 0.164 , 0.612995 )( 0.1645 , 0.61781 )( 0.165 , 0.622624 )( 0.1655 , 0.627439 )( 0.166 , 1.0 )( 0.1665 , 1.0 )( 0.167 , 1.0 )( 0.1675 , 1.0 )( 0.168 , 1.0 )( 0.1685 , 1.0 )( 0.169 , 1.0 )( 0.1695 , 0.614471 )( 0.17 , 0.613882 )( 0.1705 , 0.613292 )( 0.171 , 0.612703 )( 0.1715 , 0.612114 )( 0.172 , 0.611524 )( 0.1725 , 0.610935 )( 0.173 , 0.610346 )( 0.1735 , 0.609756 )( 0.174 , 0.609167 )( 0.1745 , 0.608577 )( 0.175 , 0.607988 )( 0.1755 , 0.607399 )( 0.176 , 0.606809 )( 0.1765 , 0.60622 )( 0.177 , 0.605631 )( 0.1775 , 0.605041 )( 0.178 , 0.604452 )( 0.1785 , 0.603862 )( 0.179 , 0.603678 )( 0.1795 , 0.603947 )( 0.18 , 0.604663 )( 0.1805 , 0.605379 )( 0.181 , 0.606095 )( 0.1815 , 0.606811 )( 0.182 , 0.607556 )( 0.1825 , 0.608322 )( 0.183 , 0.609089 )( 0.1835 , 0.609855 )( 0.184 , 0.610621 )( 0.1845 , 0.610073 )( 0.185 , 0.605686 )( 0.1855 , 0.60452 )( 0.186 , 0.604178 )( 0.1865 , 0.603836 )( 0.187 , 0.603493 )( 0.1875 , 0.603151 )( 0.188 , 0.602809 )( 0.1885 , 0.602467 )( 0.189 , 0.602125 )( 0.1895 , 0.601837 )( 0.19 , 0.601934 )( 0.1905 , 0.602032 )( 0.191 , 0.602129 )( 0.1915 , 0.602226 )( 0.192 , 0.602188 )( 0.1925 , 0.602132 )( 0.193 , 0.602076 )( 0.1935 , 0.60202 )( 0.194 , 0.601965 )( 0.1945 , 0.601909 )( 0.195 , 0.601853 )( 0.1955 , 0.601797 )( 0.196 , 0.601741 )( 0.1965 , 0.601685 )( 0.197 , 0.601629 )( 0.1975 , 0.601573 )( 0.198 , 0.601518 )( 0.1985 , 0.601462 )( 0.199 , 0.601406 )( 0.1995 , 0.60135 )( 0.2 , 0.601294 )( 0.2005 , 0.601238 )( 0.201 , 0.601182 )( 0.2015 , 0.601127 )( 0.202 , 0.601071 )( 0.2025 , 0.601015 )( 0.203 , 0.600959 )( 0.2035 , 0.600903 )( 0.204 , 0.600847 )( 0.2045 , 0.600791 )( 0.205 , 0.600736 )( 0.2055 , 0.60068 )( 0.206 , 0.600624 )( 0.2065 , 0.600568 )( 0.207 , 0.600512 )( 0.2075 , 0.600456 )( 0.208 , 0.6004 )( 0.2085 , 0.600344 )( 0.209 , 0.600289 )( 0.2095 , 0.600233 )( 0.21 , 0.601395 )( 0.2105 , 0.602942 )( 0.211 , 0.604489 )( 0.2115 , 0.606036 )( 0.212 , 0.607584 )( 0.2125 , 0.609131 )( 0.213 , 0.610678 )( 0.2135 , 0.612226 )( 0.214 , 0.613773 )( 0.2145 , 0.61532 )( 0.215 , 0.616867 )( 0.2155 , 0.618415 )( 0.216 , 0.619962 )( 0.2165 , 0.621509 )( 0.217 , 0.623056 )( 0.2175 , 0.624604 )( 0.218 , 0.626151 )( 0.2185 , 0.624841 )( 0.219 , 0.622187 )( 0.2195 , 0.619534 )( 0.22 , 0.622346 )( 0.2205 , 0.626318 )( 0.221 , 0.63029 )( 0.2215 , 0.634262 )( 0.222 , 0.638234 )( 0.2225 , 0.642206 )( 0.223 , 0.646179 )( 0.2235 , 0.650151 )( 0.224 , 0.651853 )( 0.2245 , 0.652935 )( 0.225 , 0.654017 )( 0.2255 , 0.6551 )( 0.226 , 0.656182 )( 0.2265 , 0.657264 )( 0.227 , 0.658346 )( 0.2275 , 0.659429 )( 0.228 , 0.660511 )( 0.2285 , 0.661593 )( 0.229 , 0.662675 )( 0.2295 , 0.663758 )( 0.23 , 0.660625 )( 0.2305 , 0.656973 )( 0.231 , 0.65332 )( 0.2315 , 0.649667 )( 0.232 , 0.646645 )( 0.2325 , 0.64394 )( 0.233 , 0.641235 )( 0.2335 , 0.63853 )( 0.234 , 0.635825 )( 0.2345 , 0.63312 )( 0.235 , 0.630415 )( 0.2355 , 0.627709 )( 0.236 , 0.625004 )( 0.2365 , 0.622299 )( 0.237 , 0.619594 )( 0.2375 , 0.616889 )( 0.238 , 0.614184 )( 0.2385 , 0.611479 )( 0.239 , 0.608774 )( 0.2395 , 0.606069 )( 0.24 , 0.611553 )( 0.2405 , 0.61742 )( 0.241 , 0.623287 )( 0.2415 , 0.629154 )( 0.242 , 0.63502 )( 0.2425 , 0.640887 )( 0.243 , 0.646754 )( 0.2435 , 0.65262 )( 0.244 , 0.658487 )( 0.2445 , 0.664354 )( 0.245 , 0.67022 )( 0.2455 , 0.668953 )( 0.246 , 0.663844 )( 0.2465 , 0.658734 )( 0.247 , 0.653625 )( 0.2475 , 0.648515 )( 0.248 , 0.643406 )( 0.2485 , 0.638296 )( 0.249 , 0.633186 )( 0.2495 , 0.628579 )( 0.25 , 0.628784 )( 0.2505 , 0.628988 )( 0.251 , 0.629193 )( 0.2515 , 0.629398 )( 0.252 , 0.629603 )( 0.2525 , 0.629808 )( 0.253 , 0.630013 )( 0.2535 , 0.630217 )( 0.254 , 0.630422 )( 0.2545 , 0.630627 )( 0.255 , 0.630832 )( 0.2555 , 0.631037 )( 0.256 , 0.631241 )( 0.2565 , 0.631446 )( 0.257 , 0.631651 )( 0.2575 , 0.631856 )( 0.258 , 0.632061 )( 0.2585 , 0.632266 )( 0.259 , 0.63247 )( 0.2595 , 0.632236 )( 0.26 , 0.630303 )( 0.2605 , 0.628369 )( 0.261 , 0.626436 )( 0.2615 , 0.624502 )( 0.262 , 0.622569 )( 0.2625 , 0.620635 )( 0.263 , 0.618702 )( 0.2635 , 0.616769 )( 0.264 , 0.614835 )( 0.2645 , 0.612902 )( 0.265 , 0.610968 )( 0.2655 , 0.609035 )( 0.266 , 0.607101 )( 0.2665 , 0.605168 )( 0.267 , 0.603234 )( 0.2675 , 0.601301 )( 0.268 , 0.599367 )( 0.2685 , 0.597434 )( 0.269 , 0.596448 )( 0.2695 , 0.603836 )( 0.27 , 0.611223 )( 0.2705 , 0.618611 )( 0.271 , 0.625999 )( 0.2715 , 0.633386 )( 0.272 , 0.640774 )( 0.2725 , 0.648161 )( 0.273 , 0.655549 )( 0.2735 , 0.656558 )( 0.274 , 0.654944 )( 0.2745 , 0.653331 )( 0.275 , 0.651717 )( 0.2755 , 0.650103 )( 0.276 , 0.64849 )( 0.2765 , 0.646876 )( 0.277 , 0.645262 )( 0.2775 , 0.643649 )( 0.278 , 0.642035 )( 0.2785 , 0.640421 )( 0.279 , 0.637458 )( 0.2795 , 0.633614 )( 0.28 , 0.629771 )( 0.2805 , 0.625927 )( 0.281 , 0.622083 )( 0.2815 , 0.61824 )( 0.282 , 0.614396 )( 0.2825 , 0.610552 )( 0.283 , 0.606709 )( 0.2835 , 0.602865 )( 0.284 , 0.599021 )( 0.2845 , 0.595178 )( 0.285 , 0.591334 )( 0.2855 , 0.58749 )( 0.286 , 0.583647 )( 0.2865 , 0.579803 )( 0.287 , 0.57596 )( 0.2875 , 0.578424 )( 0.288 , 0.584337 )( 0.2885 , 0.589627 )( 0.289 , 0.589834 )( 0.2895 , 0.59004 )( 0.29 , 0.590246 )( 0.2905 , 0.590452 )( 0.291 , 0.590659 )( 0.2915 , 0.590865 )( 0.292 , 0.591071 )( 0.2925 , 0.591277 )( 0.293 , 0.591483 )( 0.2935 , 0.59169 )( 0.294 , 0.591896 )( 0.2945 , 0.592102 )( 0.295 , 0.592308 )( 0.2955 , 0.592514 )( 0.296 , 0.592721 )( 0.2965 , 0.592927 )( 0.297 , 0.593133 )( 0.2975 , 0.593339 )( 0.298 , 0.593545 )( 0.2985 , 0.593752 )( 0.299 , 0.593958 )( 0.2995 , 0.594164 )( 0.3 , 0.59437 )( 0.3005 , 0.594577 )( 0.301 , 0.594783 )( 0.3015 , 0.59268 )( 0.302 , 0.588937 )( 0.3025 , 0.585193 )( 0.303 , 0.58145 )( 0.3035 , 0.577707 )( 0.304 , 0.573963 )( 0.3045 , 0.57022 )( 0.305 , 0.566477 )( 0.3055 , 0.562733 )( 0.306 , 0.55899 )( 0.3065 , 0.555247 )( 0.307 , 0.551503 )( 0.3075 , 0.54776 )( 0.308 , 0.546084 )( 0.3085 , 0.548345 )( 0.309 , 0.550607 )( 0.3095 , 0.552868 )( 0.31 , 0.555129 )( 0.3105 , 0.557391 )( 0.311 , 0.559652 )( 0.3115 , 0.561913 )( 0.312 , 0.564175 )( 0.3125 , 0.566436 )( 0.313 , 0.568697 )( 0.3135 , 0.570959 )( 0.314 , 0.57322 )( 0.3145 , 0.575481 )( 0.315 , 0.577743 )( 0.3155 , 0.580004 )( 0.316 , 0.581696 )( 0.3165 , 0.583047 )( 0.317 , 0.584398 )( 0.3175 , 0.585994 )( 0.318 , 0.588721 )( 0.3185 , 0.591447 )( 0.319 , 0.594173 )( 0.3195 , 0.5969 )( 0.32 , 0.599626 )( 0.3205 , 0.602352 )( 0.321 , 0.604537 )( 0.3215 , 0.606003 )( 0.322 , 0.607469 )( 0.3225 , 0.608936 )( 0.323 , 0.610402 )( 0.3235 , 0.611868 )( 0.324 , 0.613335 )( 0.3245 , 0.614801 )( 0.325 , 0.616267 )( 0.3255 , 0.617734 )( 0.326 , 0.6192 )( 0.3265 , 0.620666 )( 0.327 , 0.622071 )( 0.3275 , 0.618321 )( 0.328 , 0.61457 )( 0.3285 , 0.61082 )( 0.329 , 0.60707 )( 0.3295 , 0.603319 )( 0.33 , 0.599569 )( 0.3305 , 0.597196 )( 0.331 , 0.595786 )( 0.3315 , 0.594377 )( 0.332 , 0.592967 )( 0.3325 , 0.591558 )( 0.333 , 0.590148 )( 0.3335 , 0.588739 )( 0.334 , 0.587329 )( 0.3345 , 0.58592 )( 0.335 , 0.58451 )( 0.3355 , 0.583101 )( 0.336 , 0.581691 )( 0.3365 , 0.580282 )( 0.337 , 0.578872 )( 0.3375 , 0.577463 )( 0.338 , 0.576053 )( 0.3385 , 0.574643 )( 0.339 , 0.573234 )( 0.3395 , 0.571824 )( 0.34 , 0.570415 )( 0.3405 , 0.569005 )( 0.341 , 0.567596 )( 0.3415 , 0.566186 )( 0.342 , 0.564777 )( 0.3425 , 0.563367 )( 0.343 , 0.561958 )( 0.3435 , 0.560548 )( 0.344 , 0.559139 )( 0.3445 , 0.557729 )( 0.345 , 0.55632 )( 0.3455 , 0.556304 )( 0.346 , 0.557795 )( 0.3465 , 0.559285 )( 0.347 , 0.560776 )( 0.3475 , 0.562266 )( 0.348 , 0.563756 )( 0.3485 , 0.565247 )( 0.349 , 0.566737 )( 0.3495 , 0.568227 )( 0.35 , 0.569718 )( 0.3505 , 0.571208 )( 0.351 , 0.572699 )( 0.3515 , 0.574189 )( 0.352 , 0.575679 )( 0.3525 , 0.57717 )( 0.353 , 0.57866 )( 0.3535 , 0.58015 )( 0.354 , 0.581641 )( 0.3545 , 0.583131 )( 0.355 , 0.584622 )( 0.3555 , 0.586112 )( 0.356 , 0.587602 )( 0.3565 , 0.589093 )( 0.357 , 0.590583 )( 0.3575 , 0.592074 )( 0.358 , 0.593564 )( 0.3585 , 0.595054 )( 0.359 , 0.596545 )( 0.3595 , 0.598035 )( 0.36 , 0.594673 )( 0.3605 , 0.591075 )( 0.361 , 0.587477 )( 0.3615 , 0.583879 )( 0.362 , 0.580281 )( 0.3625 , 0.576682 )( 0.363 , 0.573084 )( 0.3635 , 0.569486 )( 0.364 , 0.567057 )( 0.3645 , 0.56469 )( 0.365 , 0.562323 )( 0.3655 , 0.559956 )( 0.366 , 0.557589 )( 0.3665 , 0.555222 )( 0.367 , 0.552855 )( 0.3675 , 0.550488 )( 0.368 , 0.548121 )( 0.3685 , 0.545754 )( 0.369 , 0.543387 )( 0.3695 , 0.541021 )( 0.37 , 0.538654 )( 0.3705 , 0.536639 )( 0.371 , 0.53476 )( 0.3715 , 0.532881 )( 0.372 , 0.531002 )( 0.3725 , 0.529123 )( 0.373 , 0.529084 )( 0.3735 , 0.529894 )( 0.374 , 0.530704 )( 0.3745 , 0.53258 )( 0.375 , 0.535066 )( 0.3755 , 0.537551 )( 0.376 , 0.540037 )( 0.3765 , 0.542522 )( 0.377 , 0.545008 )( 0.3775 , 0.547493 )( 0.378 , 0.549979 )( 0.3785 , 0.552464 )( 0.379 , 0.55495 )( 0.3795 , 0.557435 )( 0.38 , 0.559921 )( 0.3805 , 0.562406 )( 0.381 , 0.564892 )( 0.3815 , 0.567377 )( 0.382 , 0.567956 )( 0.3825 , 0.565885 )( 0.383 , 0.563815 )( 0.3835 , 0.561745 )( 0.384 , 0.559674 )( 0.3845 , 0.557604 )( 0.385 , 0.555534 )( 0.3855 , 0.553463 )( 0.386 , 0.551393 )( 0.3865 , 0.549323 )( 0.387 , 0.547252 )( 0.3875 , 0.545182 )( 0.388 , 0.543112 )( 0.3885 , 0.541041 )( 0.389 , 0.539618 )( 0.3895 , 0.539578 )( 0.39 , 0.539538 )( 0.3905 , 0.539498 )( 0.391 , 0.539458 )( 0.3915 , 0.539418 )( 0.392 , 0.539378 )( 0.3925 , 0.539338 )( 0.393 , 0.539298 )( 0.3935 , 0.539258 )( 0.394 , 0.539218 )( 0.3945 , 0.539178 )( 0.395 , 0.539138 )( 0.3955 , 0.539098 )( 0.396 , 0.539058 )( 0.3965 , 0.539018 )( 0.397 , 0.538978 )( 0.3975 , 0.538938 )( 0.398 , 0.538898 )( 0.3985 , 0.538858 )( 0.399 , 0.538818 )( 0.3995 , 0.538778 )( 0.4 , 0.538738 )( 0.4005 , 0.539632 )( 0.401 , 0.540644 )( 0.4015 , 0.541656 )( 0.402 , 0.542669 )( 0.4025 , 0.543681 )( 0.403 , 0.544693 )( 0.4035 , 0.545706 )( 0.404 , 0.546718 )( 0.4045 , 0.54773 )( 0.405 , 0.548742 )( 0.4055 , 0.549755 )( 0.406 , 0.550767 )( 0.4065 , 0.551779 )( 0.407 , 0.552792 )( 0.4075 , 0.553804 )( 0.408 , 0.554816 )( 0.4085 , 0.555829 )( 0.409 , 0.556841 )( 0.4095 , 0.557853 )( 0.41 , 0.558865 )( 0.4105 , 0.559878 )( 0.411 , 0.56089 )( 0.4115 , 0.561902 )( 0.412 , 0.562915 )( 0.4125 , 0.563927 )( 0.413 , 0.564939 )( 0.4135 , 0.565951 )( 0.414 , 0.566964 )( 0.4145 , 0.567976 )( 0.415 , 0.568988 )( 0.4155 , 0.570001 )( 0.416 , 0.571013 )( 0.4165 , 0.572025 )( 0.417 , 0.573038 )( 0.4175 , 0.57405 )( 0.418 , 0.575062 )( 0.4185 , 0.575547 )( 0.419 , 0.575287 )( 0.4195 , 0.574831 )( 0.42 , 0.574375 )( 0.4205 , 0.573919 )( 0.421 , 0.573463 )( 0.4215 , 0.573007 )( 0.422 , 0.572551 )( 0.4225 , 0.572095 )( 0.423 , 0.571639 )( 0.4235 , 0.571182 )( 0.424 , 0.570726 )( 0.4245 , 0.57027 )( 0.425 , 0.569814 )( 0.4255 , 0.569358 )( 0.426 , 0.568902 )( 0.4265 , 0.568446 )( 0.427 , 0.56799 )( 0.4275 , 0.567534 )( 0.428 , 0.567078 )( 0.4285 , 0.566622 )( 0.429 , 0.566166 )( 0.4295 , 0.56571 )( 0.43 , 0.565254 )( 0.4305 , 0.564798 )( 0.431 , 0.564342 )( 0.4315 , 0.563885 )( 0.432 , 0.563429 )( 0.4325 , 0.562973 )( 0.433 , 0.562517 )( 0.4335 , 0.562061 )( 0.434 , 0.561605 )( 0.4345 , 0.561149 )( 0.435 , 0.560693 )( 0.4355 , 0.560237 )( 0.436 , 0.559781 )( 0.4365 , 0.56022 )( 0.437 , 0.560947 )( 0.4375 , 0.561675 )( 0.438 , 0.562402 )( 0.4385 , 0.56313 )( 0.439 , 0.563858 )( 0.4395 , 0.564585 )( 0.44 , 0.565313 )( 0.4405 , 0.56604 )( 0.441 , 0.566768 )( 0.4415 , 0.567496 )( 0.442 , 0.568223 )( 0.4425 , 0.568951 )( 0.443 , 0.569679 )( 0.4435 , 0.570406 )( 0.444 , 0.571134 )( 0.4445 , 0.571861 )( 0.445 , 0.572589 )( 0.4455 , 0.573317 )( 0.446 , 0.574044 )( 0.4465 , 0.574772 )( 0.447 , 0.575499 )( 0.4475 , 0.576227 )( 0.448 , 0.576955 )( 0.4485 , 0.577682 )( 0.449 , 0.57841 )( 0.4495 , 0.579137 )( 0.45 , 0.576258 )( 0.4505 , 0.573139 )( 0.451 , 0.57002 )( 0.4515 , 0.566901 )( 0.452 , 0.563782 )( 0.4525 , 0.560663 )( 0.453 , 0.557544 )( 0.4535 , 0.554426 )( 0.454 , 0.552056 )( 0.4545 , 0.55404 )( 0.455 , 0.556024 )( 0.4555 , 0.558009 )( 0.456 , 0.559993 )( 0.4565 , 0.561977 )( 0.457 , 0.563962 )( 0.4575 , 0.565946 )( 0.458 , 0.56793 )( 0.4585 , 0.569915 )( 0.459 , 0.571899 )( 0.4595 , 0.573883 )( 0.46 , 0.57465 )( 0.4605 , 0.574643 )( 0.461 , 0.574635 )( 0.4615 , 0.574628 )( 0.462 , 0.574621 )( 0.4625 , 0.574614 )( 0.463 , 0.574607 )( 0.4635 , 0.574599 )( 0.464 , 0.574592 )( 0.4645 , 0.574585 )( 0.465 , 0.574578 )( 0.4655 , 0.574571 )( 0.466 , 0.574564 )( 0.4665 , 0.574556 )( 0.467 , 0.574549 )( 0.4675 , 0.574542 )( 0.468 , 0.574535 )( 0.4685 , 0.574528 )( 0.469 , 0.574521 )( 0.4695 , 0.574513 )( 0.47 , 0.574506 )( 0.4705 , 0.574499 )( 0.471 , 0.574492 )( 0.4715 , 0.574485 )( 0.472 , 0.574443 )( 0.4725 , 0.574372 )( 0.473 , 0.5743 )( 0.4735 , 0.574229 )( 0.474 , 0.574157 )( 0.4745 , 0.574086 )( 0.475 , 0.574014 )( 0.4755 , 0.573943 )( 0.476 , 0.573872 )( 0.4765 , 0.5738 )( 0.477 , 0.573729 )( 0.4775 , 0.573657 )( 0.478 , 0.573586 )( 0.4785 , 0.573515 )( 0.479 , 0.573443 )( 0.4795 , 0.573372 )( 0.48 , 0.5733 )( 0.4805 , 0.573229 )( 0.481 , 0.573158 )( 0.4815 , 0.573086 )( 0.482 , 0.571136 )( 0.4825 , 0.568847 )( 0.483 , 0.566558 )( 0.4835 , 0.56427 )( 0.484 , 0.561981 )( 0.4845 , 0.559692 )( 0.485 , 0.557404 )( 0.4855 , 0.555115 )( 0.486 , 0.552826 )( 0.4865 , 0.550538 )( 0.487 , 0.548249 )( 0.4875 , 0.545961 )( 0.488 , 0.543672 )( 0.4885 , 0.543882 )( 0.489 , 0.546383 )( 0.4895 , 0.548883 )( 0.49 , 0.551384 )( 0.4905 , 0.553884 )( 0.491 , 0.556385 )( 0.4915 , 0.558885 )( 0.492 , 0.561386 )( 0.4925 , 0.563886 )( 0.493 , 0.566387 )( 0.4935 , 0.568887 )( 0.494 , 0.571388 )( 0.4945 , 0.573888 )( 0.495 , 0.574631 )( 0.4955 , 0.574638 )( 0.496 , 0.574645 )( 0.4965 , 0.574652 )( 0.497 , 0.57466 )( 0.4975 , 0.574667 )( 0.498 , 0.574674 )( 0.4985 , 0.574681 )( 0.499 , 0.574689 )( 0.4995 , 0.574696 )( 0.5 , 0.574703 )( 0.5005 , 0.57471 )( 0.501 , 0.574718 )( 0.5015 , 0.574725 )( 0.502 , 0.574732 )( 0.5025 , 0.574739 )( 0.503 , 0.574747 )( 0.5035 , 0.574754 )( 0.504 , 0.574761 )( 0.5045 , 0.574768 )( 0.505 , 0.574572 )( 0.5055 , 0.574178 )( 0.506 , 0.573783 )( 0.5065 , 0.573388 )( 0.507 , 0.572993 )( 0.5075 , 0.572599 )( 0.508 , 0.572204 )( 0.5085 , 0.571809 )( 0.509 , 0.571414 )( 0.5095 , 0.57102 )( 0.51 , 0.570625 )( 0.5105 , 0.57023 )( 0.511 , 0.569835 )( 0.5115 , 0.569441 )( 0.512 , 0.569046 )( 0.5125 , 0.568651 )( 0.513 , 0.568256 )( 0.5135 , 0.567861 )( 0.514 , 0.567467 )( 0.5145 , 0.567072 )( 0.515 , 0.566677 )( 0.5155 , 0.56515 )( 0.516 , 0.562511 )( 0.5165 , 0.559871 )( 0.517 , 0.557232 )( 0.5175 , 0.554593 )( 0.518 , 0.551954 )( 0.5185 , 0.549314 )( 0.519 , 0.546675 )( 0.5195 , 0.544036 )( 0.52 , 0.541396 )( 0.5205 , 0.538757 )( 0.521 , 0.536118 )( 0.5215 , 0.535951 )( 0.522 , 0.538358 )( 0.5225 , 0.540765 )( 0.523 , 0.543172 )( 0.5235 , 0.545579 )( 0.524 , 0.547986 )( 0.5245 , 0.550393 )( 0.525 , 0.5528 )( 0.5255 , 0.555207 )( 0.526 , 0.557614 )( 0.5265 , 0.560022 )( 0.527 , 0.562429 )( 0.5275 , 0.563014 )( 0.528 , 0.563471 )( 0.5285 , 0.563927 )( 0.529 , 0.564384 )( 0.5295 , 0.564841 )( 0.53 , 0.565297 )( 0.5305 , 0.565754 )( 0.531 , 0.566211 )( 0.5315 , 0.566668 )( 0.532 , 0.567124 )( 0.5325 , 0.567581 )( 0.533 , 0.568038 )( 0.5335 , 0.568494 )( 0.534 , 0.568951 )( 0.5345 , 0.569408 )( 0.535 , 0.569865 )( 0.5355 , 0.570321 )( 0.536 , 0.570778 )( 0.5365 , 0.571235 )( 0.537 , 0.571692 )( 0.5375 , 0.572148 )( 0.538 , 0.572605 )( 0.5385 , 0.572639 )( 0.539 , 0.57247 )( 0.5395 , 0.572301 )( 0.54 , 0.572132 )( 0.5405 , 0.571963 )( 0.541 , 0.571794 )( 0.5415 , 0.571625 )( 0.542 , 0.571457 )( 0.5425 , 0.571288 )( 0.543 , 0.571119 )( 0.5435 , 0.57095 )( 0.544 , 0.570781 )( 0.5445 , 0.570612 )( 0.545 , 0.570443 )( 0.5455 , 0.570275 )( 0.546 , 0.570106 )( 0.5465 , 0.569937 )( 0.547 , 0.569768 )( 0.5475 , 0.569599 )( 0.548 , 0.56943 )( 0.5485 , 0.567784 )( 0.549 , 0.565458 )( 0.5495 , 0.563131 )( 0.55 , 0.560804 )( 0.5505 , 0.558478 )( 0.551 , 0.556151 )( 0.5515 , 0.553825 )( 0.552 , 0.551498 )( 0.5525 , 0.549172 )( 0.553 , 0.546845 )( 0.5535 , 0.544518 )( 0.554 , 0.542192 )( 0.5545 , 0.539865 )( 0.555 , 0.537539 )( 0.5555 , 0.536881 )( 0.556 , 0.538404 )( 0.5565 , 0.539927 )( 0.557 , 0.541451 )( 0.5575 , 0.542974 )( 0.558 , 0.544497 )( 0.5585 , 0.54602 )( 0.559 , 0.547544 )( 0.5595 , 0.549067 )( 0.56 , 0.55059 )( 0.5605 , 0.552113 )( 0.561 , 0.553637 )( 0.5615 , 0.55516 )( 0.562 , 0.556683 )( 0.5625 , 0.558206 )( 0.563 , 0.55973 )( 0.5635 , 0.560587 )( 0.564 , 0.560937 )( 0.5645 , 0.561286 )( 0.565 , 0.561636 )( 0.5655 , 0.561985 )( 0.566 , 0.562335 )( 0.5665 , 0.562684 )( 0.567 , 0.563034 )( 0.5675 , 0.563383 )( 0.568 , 0.563733 )( 0.5685 , 0.564082 )( 0.569 , 0.564432 )( 0.5695 , 0.564781 )( 0.57 , 0.565131 )( 0.5705 , 0.56548 )( 0.571 , 0.56583 )( 0.5715 , 0.566179 )( 0.572 , 0.566529 )( 0.5725 , 0.566725 )( 0.573 , 0.566269 )( 0.5735 , 0.565814 )( 0.574 , 0.565359 )( 0.5745 , 0.564904 )( 0.575 , 0.564448 )( 0.5755 , 0.563993 )( 0.576 , 0.563538 )( 0.5765 , 0.563082 )( 0.577 , 0.562627 )( 0.5775 , 0.562172 )( 0.578 , 0.561717 )( 0.5785 , 0.561261 )( 0.579 , 0.560806 )( 0.5795 , 0.560351 )( 0.58 , 0.559895 )( 0.5805 , 0.55944 )( 0.581 , 0.558422 )( 0.5815 , 0.557145 )( 0.582 , 0.555867 )( 0.5825 , 0.55459 )( 0.583 , 0.553313 )( 0.5835 , 0.552036 )( 0.584 , 0.550758 )( 0.5845 , 0.549481 )( 0.585 , 0.548204 )( 0.5855 , 0.546926 )( 0.586 , 0.545649 )( 0.5865 , 0.544372 )( 0.587 , 0.543095 )( 0.5875 , 0.541817 )( 0.588 , 0.54054 )( 0.5885 , 0.539263 )( 0.589 , 0.537986 )( 0.5895 , 0.536708 )( 0.59 , 0.536757 )( 0.5905 , 0.536879 )( 0.591 , 0.537001 )( 0.5915 , 0.537123 )( 0.592 , 0.537245 )( 0.5925 , 0.537367 )( 0.593 , 0.537488 )( 0.5935 , 0.53761 )( 0.594 , 0.537732 )( 0.5945 , 0.537854 )( 0.595 , 0.537976 )( 0.5955 , 0.538098 )( 0.596 , 0.53822 )( 0.5965 , 0.538342 )( 0.597 , 0.538464 )( 0.5975 , 0.538586 )( 0.598 , 0.538708 )( 0.5985 , 0.53883 )( 0.599 , 0.538952 )( 0.5995 , 0.539165 )( 0.6 , 0.539743 )( 0.6005 , 0.540321 )( 0.601 , 0.5409 )( 0.6015 , 0.541478 )( 0.602 , 0.542056 )( 0.6025 , 0.542635 )( 0.603 , 0.543213 )( 0.6035 , 0.543791 )( 0.604 , 0.54437 )( 0.6045 , 0.544948 )( 0.605 , 0.545526 )( 0.6055 , 0.546105 )( 0.606 , 0.546683 )( 0.6065 , 0.547261 )( 0.607 , 0.547521 )( 0.6075 , 0.547647 )( 0.608 , 0.547773 )( 0.6085 , 0.547899 )( 0.609 , 0.548025 )( 0.6095 , 0.548151 )( 0.61 , 0.548276 )( 0.6105 , 0.548402 )( 0.611 , 0.548528 )( 0.6115 , 0.548304 )( 0.612 , 0.548027 )( 0.6125 , 0.547749 )( 0.613 , 0.547472 )( 0.6135 , 0.547195 )( 0.614 , 0.546917 )( 0.6145 , 0.54664 )( 0.615 , 0.546362 )( 0.6155 , 0.546085 )( 0.616 , 0.545808 )( 0.6165 , 0.54553 )( 0.617 , 0.545253 )( 0.6175 , 0.544975 )( 0.618 , 0.544892 )( 0.6185 , 0.544915 )( 0.619 , 0.544938 )( 0.6195 , 0.544962 )( 0.62 , 0.544985 )( 0.6205 , 0.545008 )( 0.621 , 0.545031 )( 0.6215 , 0.545054 )( 0.622 , 0.545077 )( 0.6225 , 0.545344 )( 0.623 , 0.545667 )( 0.6235 , 0.545991 )( 0.624 , 0.546315 )( 0.6245 , 0.546638 )( 0.625 , 0.546962 )( 0.6255 , 0.547286 )( 0.626 , 0.547609 )( 0.6265 , 0.547933 )( 0.627 , 0.548257 )( 0.6275 , 0.54858 )( 0.628 , 0.548904 )( 0.6285 , 0.549228 )( 0.629 , 0.549255 )( 0.6295 , 0.549074 )( 0.63 , 0.548893 )( 0.6305 , 0.548712 )( 0.631 , 0.548531 )( 0.6315 , 0.54835 )( 0.632 , 0.548169 )( 0.6325 , 0.547988 )( 0.633 , 0.547807 )( 0.6335 , 0.547819 )( 0.634 , 0.547896 )( 0.6345 , 0.547973 )( 0.635 , 0.54805 )( 0.6355 , 0.548127 )( 0.636 , 0.548203 )( 0.6365 , 0.54828 )( 0.637 , 0.548357 )( 0.6375 , 0.548434 )( 0.638 , 0.54851 )( 0.6385 , 0.548587 )( 0.639 , 0.548664 )( 0.6395 , 0.548741 )( 0.64 , 0.548766 )( 0.6405 , 0.548745 )( 0.641 , 0.548725 )( 0.6415 , 0.548704 )( 0.642 , 0.548683 )( 0.6425 , 0.548663 )( 0.643 , 0.548642 )( 0.6435 , 0.548621 )( 0.644 , 0.548601 )( 0.6445 , 0.548513 )( 0.645 , 0.548395 )( 0.6455 , 0.548277 )( 0.646 , 0.548158 )( 0.6465 , 0.54804 )( 0.647 , 0.547922 )( 0.6475 , 0.547804 )( 0.648 , 0.547686 )( 0.6485 , 0.547568 )( 0.649 , 0.54745 )( 0.6495 , 0.547332 )( 0.65 , 0.547214 )( 0.6505 , 0.547096 )( 0.651 , 0.547191 )( 0.6515 , 0.547526 )( 0.652 , 0.547861 )( 0.6525 , 0.548196 )( 0.653 , 0.548532 )( 0.6535 , 0.548867 )( 0.654 , 0.549202 )( 0.6545 , 0.549537 )( 0.655 , 0.549873 )( 0.6555 , 0.549754 )( 0.656 , 0.549372 )( 0.6565 , 0.54899 )( 0.657 , 0.548609 )( 0.6575 , 0.548227 )( 0.658 , 0.547845 )( 0.6585 , 0.547463 )( 0.659 , 0.547082 )( 0.6595 , 0.5467 )( 0.66 , 0.546318 )( 0.6605 , 0.545936 )( 0.661 , 0.545554 )( 0.6615 , 0.545173 )( 0.662 , 0.544956 )( 0.6625 , 0.544976 )( 0.663 , 0.544996 )( 0.6635 , 0.545017 )( 0.664 , 0.545037 )( 0.6645 , 0.545057 )( 0.665 , 0.545077 )( 0.6655 , 0.545098 )( 0.666 , 0.545118 )( 0.6665 , 0.545369 )( 0.667 , 0.545791 )( 0.6675 , 0.546213 )( 0.668 , 0.546635 )( 0.6685 , 0.547058 )( 0.669 , 0.54748 )( 0.6695 , 0.547902 )( 0.67 , 0.548324 )( 0.6705 , 0.548746 )( 0.671 , 0.549169 )( 0.6715 , 0.549591 )( 0.672 , 0.550013 )( 0.6725 , 0.550435 )( 0.673 , 0.550621 )( 0.6735 , 0.550373 )( 0.674 , 0.550124 )( 0.6745 , 0.549876 )( 0.675 , 0.549628 )( 0.6755 , 0.549379 )( 0.676 , 0.549131 )( 0.6765 , 0.548883 )( 0.677 , 0.548634 )( 0.6775 , 0.548541 )( 0.678 , 0.548593 )( 0.6785 , 0.548645 )( 0.679 , 0.548697 )( 0.6795 , 0.548749 )( 0.68 , 0.548801 )( 0.6805 , 0.548853 )( 0.681 , 0.548906 )( 0.6815 , 0.548958 )( 0.682 , 0.54901 )( 0.6825 , 0.549062 )( 0.683 , 0.549114 )( 0.6835 , 0.549166 )( 0.684 , 0.549196 )( 0.6845 , 0.54917 )( 0.685 , 0.549145 )( 0.6855 , 0.54912 )( 0.686 , 0.549095 )( 0.6865 , 0.549069 )( 0.687 , 0.549044 )( 0.6875 , 0.549019 )( 0.688 , 0.548994 )( 0.6885 , 0.548933 )( 0.689 , 0.548831 )( 0.6895 , 0.548728 )( 0.69 , 0.548625 )( 0.6905 , 0.548523 )( 0.691 , 0.54842 )( 0.6915 , 0.548318 )( 0.692 , 0.548215 )( 0.6925 , 0.548112 )( 0.693 , 0.54801 )( 0.6935 , 0.547907 )( 0.694 , 0.547805 )( 0.6945 , 0.547702 )( 0.695 , 0.547742 )( 0.6955 , 0.548246 )( 0.696 , 0.548749 )( 0.6965 , 0.549252 )( 0.697 , 0.549756 )( 0.6975 , 0.550259 )( 0.698 , 0.550763 )( 0.6985 , 0.551266 )( 0.699 , 0.55177 )( 0.6995 , 0.551636 )( 0.7 , 0.550538 )( 0.7005 , 0.54944 )( 0.701 , 0.548343 )( 0.7015 , 0.547245 )( 0.702 , 0.546147 )( 0.7025 , 0.54505 )( 0.703 , 0.543952 )( 0.7035 , 0.542854 )( 0.704 , 0.541757 )( 0.7045 , 0.540659 )( 0.705 , 0.539561 )( 0.7055 , 0.538464 )( 0.706 , 0.537568 )( 0.7065 , 0.537617 )( 0.707 , 0.537666 )( 0.7075 , 0.537715 )( 0.708 , 0.537764 )( 0.7085 , 0.537813 )( 0.709 , 0.537862 )( 0.7095 , 0.537911 )( 0.71 , 0.537961 )( 0.7105 , 0.538399 )( 0.711 , 0.539595 )( 0.7115 , 0.540791 )( 0.712 , 0.541986 )( 0.7125 , 0.543182 )( 0.713 , 0.544378 )( 0.7135 , 0.545574 )( 0.714 , 0.546769 )( 0.7145 , 0.547965 )( 0.715 , 0.549161 )( 0.7155 , 0.550357 )( 0.716 , 0.551553 )( 0.7165 , 0.552748 )( 0.717 , 0.553731 )( 0.7175 , 0.553113 )( 0.718 , 0.552494 )( 0.7185 , 0.551876 )( 0.719 , 0.551258 )( 0.7195 , 0.55064 )( 0.72 , 0.550022 )( 0.7205 , 0.549404 )( 0.721 , 0.548786 )( 0.7215 , 0.548327 )( 0.722 , 0.548272 )( 0.7225 , 0.548217 )( 0.723 , 0.548162 )( 0.7235 , 0.548107 )( 0.724 , 0.548052 )( 0.7245 , 0.547998 )( 0.725 , 0.547943 )( 0.7255 , 0.547888 )( 0.726 , 0.547833 )( 0.7265 , 0.547778 )( 0.727 , 0.547723 )( 0.7275 , 0.547669 )( 0.728 , 0.547616 )( 0.7285 , 0.547592 )( 0.729 , 0.547569 )( 0.7295 , 0.547545 )( 0.73 , 0.547522 )( 0.7305 , 0.547498 )( 0.731 , 0.547475 )( 0.7315 , 0.547452 )( 0.732 , 0.547428 )( 0.7325 , 0.547412 )( 0.733 , 0.54742 )( 0.7335 , 0.547428 )( 0.734 , 0.547436 )( 0.7345 , 0.547443 )( 0.735 , 0.547451 )( 0.7355 , 0.547459 )( 0.736 , 0.547467 )( 0.7365 , 0.547475 )( 0.737 , 0.547483 )( 0.7375 , 0.547491 )( 0.738 , 0.547499 )( 0.7385 , 0.547507 )( 0.739 , 0.547515 )( 0.7395 , 0.5477 )( 0.74 , 0.547884 )( 0.7405 , 0.548069 )( 0.741 , 0.548253 )( 0.7415 , 0.548438 )( 0.742 , 0.548622 )( 0.7425 , 0.548807 )( 0.743 , 0.548992 )( 0.7435 , 0.549068 )( 0.744 , 0.54859 )( 0.7445 , 0.548113 )( 0.745 , 0.547635 )( 0.7455 , 0.547158 )( 0.746 , 0.54668 )( 0.7465 , 0.546203 )( 0.747 , 0.545725 )( 0.7475 , 0.545248 )( 0.748 , 0.54477 )( 0.7485 , 0.544293 )( 0.749 , 0.543815 )( 0.7495 , 0.543338 )( 0.75 , 0.54286 )( 0.7505 , 0.542835 )( 0.751 , 0.542837 )( 0.7515 , 0.54284 )( 0.752 , 0.542842 )( 0.7525 , 0.542844 )( 0.753 , 0.542847 )( 0.7535 , 0.542849 )( 0.754 , 0.542851 )( 0.7545 , 0.542904 )( 0.755 , 0.543386 )( 0.7555 , 0.543868 )( 0.756 , 0.544351 )( 0.7565 , 0.544833 )( 0.757 , 0.545315 )( 0.7575 , 0.545797 )( 0.758 , 0.546279 )( 0.7585 , 0.546762 )( 0.759 , 0.547244 )( 0.7595 , 0.547726 )( 0.76 , 0.548208 )( 0.7605 , 0.54869 )( 0.761 , 0.549173 )( 0.7615 , 0.549199 )( 0.762 , 0.549165 )( 0.7625 , 0.549131 )( 0.763 , 0.549097 )( 0.7635 , 0.549063 )( 0.764 , 0.549029 )( 0.7645 , 0.548994 )( 0.765 , 0.54896 )( 0.7655 , 0.548939 )( 0.766 , 0.549178 )( 0.7665 , 0.549416 )( 0.767 , 0.549655 )( 0.7675 , 0.549893 )( 0.768 , 0.550132 )( 0.7685 , 0.550371 )( 0.769 , 0.550609 )( 0.7695 , 0.550848 )( 0.77 , 0.551087 )( 0.7705 , 0.551325 )( 0.771 , 0.551564 )( 0.7715 , 0.551803 )( 0.772 , 0.552041 )( 0.7725 , 0.551105 )( 0.773 , 0.549919 )( 0.7735 , 0.548733 )( 0.774 , 0.547547 )( 0.7745 , 0.546361 )( 0.775 , 0.545175 )( 0.7755 , 0.543989 )( 0.776 , 0.542803 )( 0.7765 , 0.541616 )( 0.777 , 0.54191 )( 0.7775 , 0.542223 )( 0.778 , 0.542536 )( 0.7785 , 0.542848 )( 0.779 , 0.543161 )( 0.7795 , 0.543474 )( 0.78 , 0.543786 )( 0.7805 , 0.544099 )( 0.781 , 0.544411 )( 0.7815 , 0.544724 )( 0.782 , 0.545037 )( 0.7825 , 0.545349 )( 0.783 , 0.545662 )( 0.7835 , 0.546457 )( 0.784 , 0.5474 )( 0.7845 , 0.548342 )( 0.785 , 0.549285 )( 0.7855 , 0.550228 )( 0.786 , 0.55117 )( 0.7865 , 0.552113 )( 0.787 , 0.553056 )( 0.7875 , 0.553998 )( 0.788 , 0.553276 )( 0.7885 , 0.552426 )( 0.789 , 0.551575 )( 0.7895 , 0.550725 )( 0.79 , 0.549875 )( 0.7905 , 0.549025 )( 0.791 , 0.548175 )( 0.7915 , 0.547324 )( 0.792 , 0.546474 )( 0.7925 , 0.545624 )( 0.793 , 0.544774 )( 0.7935 , 0.543924 )( 0.794 , 0.543073 )( 0.7945 , 0.542704 )( 0.795 , 0.542533 )( 0.7955 , 0.542363 )( 0.796 , 0.542192 )( 0.7965 , 0.542021 )( 0.797 , 0.541851 )( 0.7975 , 0.54168 )( 0.798 , 0.54151 )( 0.7985 , 0.541339 )( 0.799 , 0.541671 )( 0.7995 , 0.542077 )( 0.8 , 0.542484 )( 0.8005 , 0.54289 )( 0.801 , 0.543297 )( 0.8015 , 0.543703 )( 0.802 , 0.54411 )( 0.8025 , 0.544516 )( 0.803 , 0.544923 )( 0.8035 , 0.54533 )( 0.804 , 0.545736 )( 0.8045 , 0.546143 )( 0.805 , 0.546549 )( 0.8055 , 0.546211 )( 0.806 , 0.545468 )( 0.8065 , 0.544725 )( 0.807 , 0.543982 )( 0.8075 , 0.543239 )( 0.808 , 0.542497 )( 0.8085 , 0.541754 )( 0.809 , 0.541011 )( 0.8095 , 0.540268 )( 0.81 , 0.540214 )( 0.8105 , 0.54032 )( 0.811 , 0.540426 )( 0.8115 , 0.540532 )( 0.812 , 0.540638 )( 0.8125 , 0.540744 )( 0.813 , 0.540849 )( 0.8135 , 0.540955 )( 0.814 , 0.541061 )( 0.8145 , 0.541167 )( 0.815 , 0.541273 )( 0.8155 , 0.541379 )( 0.816 , 0.541485 )( 0.8165 , 0.542238 )( 0.817 , 0.543442 )( 0.8175 , 0.544646 )( 0.818 , 0.545849 )( 0.8185 , 0.547053 )( 0.819 , 0.548257 )( 0.8195 , 0.549461 )( 0.82 , 0.550665 )( 0.8205 , 0.551869 )( 0.821 , 0.551787 )( 0.8215 , 0.551283 )( 0.822 , 0.55078 )( 0.8225 , 0.550276 )( 0.823 , 0.549772 )( 0.8235 , 0.549268 )( 0.824 , 0.548764 )( 0.8245 , 0.548261 )( 0.825 , 0.547757 )( 0.8255 , 0.547253 )( 0.826 , 0.546749 )( 0.8265 , 0.546245 )( 0.827 , 0.545741 )( 0.8275 , 0.545386 )( 0.828 , 0.545162 )( 0.8285 , 0.544939 )( 0.829 , 0.544715 )( 0.8295 , 0.544491 )( 0.83 , 0.544267 )( 0.8305 , 0.544043 )( 0.831 , 0.543819 )( 0.8315 , 0.543596 )( 0.832 , 0.543737 )( 0.8325 , 0.544041 )( 0.833 , 0.544344 )( 0.8335 , 0.544647 )( 0.834 , 0.54495 )( 0.8345 , 0.545253 )( 0.835 , 0.545556 )( 0.8355 , 0.545859 )( 0.836 , 0.546162 )( 0.8365 , 0.546466 )( 0.837 , 0.546769 )( 0.8375 , 0.547072 )( 0.838 , 0.547375 )( 0.8385 , 0.547678 )( 0.839 , 0.547981 )( 0.8395 , 0.548284 )( 0.84 , 0.548587 )( 0.8405 , 0.54889 )( 0.841 , 0.549194 )( 0.8415 , 0.549497 )( 0.842 , 0.5498 )( 0.8425 , 0.550103 )( 0.843 , 0.550406 )( 0.8435 , 0.550709 )( 0.844 , 0.551012 )( 0.8445 , 0.551315 )( 0.845 , 0.551618 )( 0.8455 , 0.551922 )( 0.846 , 0.552225 )( 0.8465 , 0.552487 )( 0.847 , 0.552278 )( 0.8475 , 0.552069 )( 0.848 , 0.55186 )( 0.8485 , 0.551652 )( 0.849 , 0.551443 )( 0.8495 , 0.551234 )( 0.85 , 0.551025 )( 0.8505 , 0.550816 )( 0.851 , 0.550609 )( 0.8515 , 0.550402 )( 0.852 , 0.550195 )( 0.8525 , 0.549989 )( 0.853 , 0.549782 )( 0.8535 , 0.549575 )( 0.854 , 0.549368 )( 0.8545 , 0.549161 )( 0.855 , 0.548954 )( 0.8555 , 0.548747 )( 0.856 , 0.54854 )( 0.8565 , 0.548334 )( 0.857 , 0.548127 )( 0.8575 , 0.54792 )( 0.858 , 0.547713 )( 0.8585 , 0.547506 )( 0.859 , 0.547299 )( 0.8595 , 0.547092 )( 0.86 , 0.546886 )( 0.8605 , 0.546679 )( 0.861 , 0.546472 )( 0.8615 , 0.546265 )( 0.862 , 0.546058 )( 0.8625 , 0.545851 )( 0.863 , 0.545644 )( 0.8635 , 0.545437 )( 0.864 , 0.545231 )( 0.8645 , 0.545024 )( 0.865 , 0.544889 )( 0.8655 , 0.546162 )( 0.866 , 0.547434 )( 0.8665 , 0.548707 )( 0.867 , 0.54998 )( 0.8675 , 0.551252 )( 0.868 , 0.552525 )( 0.8685 , 0.553798 )( 0.869 , 0.55507 )( 0.8695 , 0.556319 )( 0.87 , 0.555145 )( 0.8705 , 0.553853 )( 0.871 , 0.552561 )( 0.8715 , 0.551268 )( 0.872 , 0.549978 )( 0.8725 , 0.548685 )( 0.873 , 0.547393 )( 0.8735 , 0.5461 )( 0.874 , 0.544808 )( 0.8745 , 0.544744 )( 0.875 , 0.545633 )( 0.8755 , 0.546571 )( 0.876 , 0.54751 )( 0.8765 , 0.548353 )( 0.877 , 0.550356 )( 0.8775 , 0.552772 )( 0.878 , 0.555187 )( 0.8785 , 0.557603 )( 0.879 , 0.55965 )( 0.8795 , 0.55699 )( 0.88 , 0.554331 )( 0.8805 , 0.551671 )( 0.881 , 0.549011 )( 0.8815 , 0.546352 )( 0.882 , 0.543692 )( 0.8825 , 0.541033 )( 0.883 , 0.538373 )( 0.8835 , 0.535701 )( 0.884 , 0.537993 )( 0.8845 , 0.543598 )( 0.885 , 0.549204 )( 0.8855 , 0.554809 )( 0.886 , 0.560415 )( 0.8865 , 0.56602 )( 0.887 , 0.571626 )( 0.8875 , 0.577231 )( 0.888 , 0.582837 )( 0.8885 , 0.583881 )( 0.889 , 0.578901 )( 0.8895 , 0.573921 )( 0.89 , 0.56894 )( 0.8905 , 0.56396 )( 0.891 , 0.55898 )( 0.8915 , 0.554 )( 0.892 , 0.54902 )( 0.8925 , 0.54404 )( 0.893 , 0.54155 )( 0.8935 , 0.541758 )( 0.894 , 0.542057 )( 0.8945 , 0.542357 )( 0.895 , 0.542656 )( 0.8955 , 0.542955 )( 0.896 , 0.543255 )( 0.8965 , 0.543554 )( 0.897 , 0.543853 )( 0.8975 , 0.544074 )( 0.898 , 0.543757 )( 0.8985 , 0.542559 )( 0.899 , 0.541361 )( 0.8995 , 0.540163 )( 0.9 , 0.538965 )( 0.9005 , 0.537767 )( 0.901 , 0.536569 )( 0.9015 , 0.535371 )( 0.902 , 0.534173 )( 0.9025 , 0.534897 )( 0.903 , 0.535649 )( 0.9035 , 0.536401 )( 0.904 , 0.537153 )( 0.9045 , 0.537905 )( 0.905 , 0.538657 )( 0.9055 , 0.539409 )( 0.906 , 0.540161 )( 0.9065 , 0.540913 )( 0.907 , 0.541665 )( 0.9075 , 0.542516 )( 0.908 , 0.54357 )( 0.9085 , 0.544623 )( 0.909 , 0.545677 )( 0.9095 , 0.54673 )( 0.91 , 0.547784 )( 0.9105 , 0.548837 )( 0.911 , 0.549891 )( 0.9115 , 0.549628 )( 0.912 , 0.547883 )( 0.9125 , 0.546137 )( 0.913 , 0.544392 )( 0.9135 , 0.542646 )( 0.914 , 0.5409 )( 0.9145 , 0.539155 )( 0.915 , 0.537409 )( 0.9155 , 0.535664 )( 0.916 , 0.533918 )( 0.9165 , 0.532173 )( 0.917 , 0.530844 )( 0.9175 , 0.530116 )( 0.918 , 0.529388 )( 0.9185 , 0.52866 )( 0.919 , 0.527932 )( 0.9195 , 0.527204 )( 0.92 , 0.526476 )( 0.9205 , 0.525748 )( 0.921 , 0.52773 )( 0.9215 , 0.529842 )( 0.922 , 0.531954 )( 0.9225 , 0.534065 )( 0.923 , 0.536177 )( 0.9235 , 0.538289 )( 0.924 , 0.5404 )( 0.9245 , 0.542512 )( 0.925 , 0.544624 )( 0.9255 , 0.546735 )( 0.926 , 0.548847 )( 0.9265 , 0.54964 )( 0.927 , 0.549056 )( 0.9275 , 0.548471 )( 0.928 , 0.547887 )( 0.9285 , 0.547303 )( 0.929 , 0.546718 )( 0.9295 , 0.546134 )( 0.93 , 0.545694 )( 0.9305 , 0.545439 )( 0.931 , 0.545202 )( 0.9315 , 0.545573 )( 0.932 , 0.545944 )( 0.9325 , 0.546314 )( 0.933 , 0.546685 )( 0.9335 , 0.547056 )( 0.934 , 0.547427 )( 0.9345 , 0.547682 )( 0.935 , 0.547413 )( 0.9355 , 0.547144 )( 0.936 , 0.547343 )( 0.9365 , 0.547896 )( 0.937 , 0.548449 )( 0.9375 , 0.549002 )( 0.938 , 0.549555 )( 0.9385 , 0.550108 )( 0.939 , 0.550661 )( 0.9395 , 0.549519 )( 0.94 , 0.548236 )( 0.9405 , 0.546952 )( 0.941 , 0.545669 )( 0.9415 , 0.544386 )( 0.942 , 0.543102 )( 0.9425 , 0.541819 )( 0.943 , 0.540536 )( 0.9435 , 0.539252 )( 0.944 , 0.537969 )( 0.9445 , 0.536685 )( 0.945 , 0.535402 )( 0.9455 , 0.535096 )( 0.946 , 0.53532 )( 0.9465 , 0.535545 )( 0.947 , 0.535769 )( 0.9475 , 0.535993 )( 0.948 , 0.536217 )( 0.9485 , 0.536442 )( 0.949 , 0.536666 )( 0.9495 , 0.53689 )( 0.95 , 0.537114 )( 0.9505 , 0.537339 )( 0.951 , 0.537563 )( 0.9515 , 0.537787 )( 0.952 , 0.538011 )( 0.9525 , 0.538236 )( 0.953 , 0.53846 )( 0.9535 , 0.538684 )( 0.954 , 0.538908 )( 0.9545 , 0.539133 )( 0.955 , 0.539357 )( 0.9555 , 0.539581 )( 0.956 , 0.539805 )( 0.9565 , 0.54003 )( 0.957 , 0.540254 )( 0.9575 , 0.540478 )( 0.958 , 0.540105 )( 0.9585 , 0.539658 )( 0.959 , 0.539212 )( 0.9595 , 0.538766 )( 0.96 , 0.53832 )( 0.9605 , 0.537873 )( 0.961 , 0.537427 )( 0.9615 , 0.536981 )( 0.962 , 0.536535 )( 0.9625 , 0.536088 )( 0.963 , 0.535642 )( 0.9635 , 0.535196 )( 0.964 , 0.534749 )( 0.9645 , 0.534525 )( 0.965 , 0.534353 )( 0.9655 , 0.534181 )( 0.966 , 0.534009 )( 0.9665 , 0.533837 )( 0.967 , 0.533666 )( 0.9675 , 0.533494 )( 0.968 , 0.533322 )( 0.9685 , 0.53315 )( 0.969 , 0.532978 )( 0.9695 , 0.532806 )( 0.97 , 0.532635 )( 0.9705 , 0.532463 )( 0.971 , 0.532291 )( 0.9715 , 0.532119 )( 0.972 , 0.531947 )( 0.9725 , 0.531775 )( 0.973 , 0.531604 )( 0.9735 , 0.531432 )( 0.974 , 0.53126 )( 0.9745 , 0.531088 )( 0.975 , 0.530916 )( 0.9755 , 0.530745 )( 0.976 , 0.530573 )( 0.9765 , 0.530528 )( 0.977 , 0.530504 )( 0.9775 , 0.53048 )( 0.978 , 0.530457 )( 0.9785 , 0.530433 )( 0.979 , 0.530409 )( 0.9795 , 0.530385 )( 0.98 , 0.530361 )( 0.9805 , 0.530337 )( 0.981 , 0.530313 )( 0.9815 , 0.53029 )( 0.982 , 0.530266 )( 0.9825 , 0.530242 )( 0.983 , 0.530218 )( 0.9835 , 0.530521 )( 0.984 , 0.530836 )( 0.9845 , 0.531151 )( 0.985 , 0.531466 )( 0.9855 , 0.531781 )( 0.986 , 0.532095 )( 0.9865 , 0.53241 )( 0.987 , 0.532725 )( 0.9875 , 0.53304 )( 0.988 , 0.533354 )( 0.9885 , 0.533669 )( 0.989 , 0.533984 )( 0.9895 , 0.534299 )( 0.99 , 0.534613 )( 0.9905 , 0.534928 )( 0.991 , 0.535243 )( 0.9915 , 0.535558 )( 0.992 , 0.535872 )( 0.9925 , 0.536187 )( 0.993 , 0.536502 )( 0.9935 , 0.536817 )( 0.994 , 0.537132 )( 0.9945 , 0.537446 )( 0.995 , 0.537337 )( 0.9955 , 0.537141 )( 0.996 , 0.536945 )( 0.9965 , 0.536748 )( 0.997 , 0.536552 )( 0.9975 , 0.536355 )( 0.998 , 0.536159 )( 0.9985 , 0.535963 )( 0.999 , 0.535766 )( 0.9995 , 0.53557 )( 1.0 , 0.535373 )( 1.0005 , 0.535177 )( 1.001 , 0.534981 )( 1.0015 , 0.534784 )( 1.002 , 0.534545 )( 1.0025 , 0.534012 )( 1.003 , 0.533478 )( 1.0035 , 0.532945 )( 1.004 , 0.532412 )( 1.0045 , 0.531878 )( 1.005 , 0.531345 )( 1.0055 , 0.530811 )( 1.006 , 0.530278 )( 1.0065 , 0.529744 )( 1.007 , 0.529211 )( 1.0075 , 0.528677 )( 1.008 , 0.528144 )( 1.0085 , 0.52761 )( 1.009 , 0.527077 )( 1.0095 , 0.526543 )( 1.01 , 0.52601 )( 1.0105 , 0.525476 )( 1.011 , 0.524943 )( 1.0115 , 0.524409 )( 1.012 , 0.523876 )( 1.0125 , 0.523342 )( 1.013 , 0.522809 )( 1.0135 , 0.523785 )( 1.014 , 0.525144 )( 1.0145 , 0.526504 )( 1.015 , 0.527864 )( 1.0155 , 0.529224 )( 1.016 , 0.530584 )( 1.0165 , 0.531944 )( 1.017 , 0.533303 )( 1.0175 , 0.534663 )( 1.018 , 0.536023 )( 1.0185 , 0.537383 )( 1.019 , 0.538743 )( 1.0195 , 0.540102 )( 1.02 , 0.541462 )( 1.0205 , 0.542822 )( 1.021 , 0.544056 )( 1.0215 , 0.544975 )( 1.022 , 0.545894 )( 1.0225 , 0.546106 )( 1.023 , 0.544514 )( 1.0235 , 0.542923 )( 1.024 , 0.541331 )( 1.0245 , 0.539739 )( 1.025 , 0.538147 )( 1.0255 , 0.536555 )( 1.026 , 0.534732 )( 1.0265 , 0.532859 )( 1.027 , 0.530992 )( 1.0275 , 0.529407 )( 1.028 , 0.527821 )( 1.0285 , 0.526235 )( 1.029 , 0.52465 )( 1.0295 , 0.523064 )( 1.03 , 0.521478 )( 1.0305 , 0.520689 )( 1.031 , 0.521292 )( 1.0315 , 0.521895 )( 1.032 , 0.522068 )( 1.0325 , 0.522109 )( 1.033 , 0.522149 )( 1.0335 , 0.52219 )( 1.034 , 0.522231 )( 1.0345 , 0.522272 )( 1.035 , 0.522313 )( 1.0355 , 0.522353 )( 1.036 , 0.522394 )( 1.0365 , 0.522435 )( 1.037 , 0.522476 )( 1.0375 , 0.522516 )( 1.038 , 0.522557 )( 1.0385 , 0.522598 )( 1.039 , 0.522639 )( 1.0395 , 0.52268 )( 1.04 , 0.52156 )( 1.0405 , 0.518982 )( 1.041 , 0.517407 )( 1.0415 , 0.518839 )( 1.042 , 0.52027 )( 1.0425 , 0.521702 )( 1.043 , 0.523133 )( 1.0435 , 0.524565 )( 1.044 , 0.525996 )( 1.0445 , 0.527428 )( 1.045 , 0.533109 )( 1.0455 , 0.538862 )( 1.046 , 0.535412 )( 1.0465 , 0.531888 )( 1.047 , 0.528365 )( 1.0475 , 0.524842 )( 1.048 , 0.521318 )( 1.0485 , 0.517795 )( 1.049 , 0.514272 )( 1.0495 , 0.509996 )( 1.05 , 0.505032 )( 1.0505 , 0.505465 )( 1.051 , 0.50785 )( 1.0515 , 0.510235 )( 1.052 , 0.512619 )( 1.0525 , 0.515004 )( 1.053 , 0.517389 )( 1.0535 , 0.519774 )( 1.054 , 0.522158 )( 1.0545 , 0.524543 )( 1.055 , 0.526928 )( 1.0555 , 0.529313 )( 1.056 , 0.531697 )( 1.0565 , 0.534082 )( 1.057 , 0.536467 )( 1.0575 , 0.538852 )( 1.058 , 0.541237 )( 1.0585 , 0.543621 )( 1.059 , 0.543477 )( 1.0595 , 0.541986 )( 1.06 , 0.541643 )( 1.0605 , 0.541301 )( 1.061 , 0.540959 )( 1.0615 , 0.540616 )( 1.062 , 0.540274 )( 1.0625 , 0.539932 )( 1.063 , 0.539589 )( 1.0635 , 0.538753 )( 1.064 , 0.534934 )( 1.0645 , 0.534528 )( 1.065 , 0.534262 )( 1.0655 , 0.533995 )( 1.066 , 0.533729 )( 1.0665 , 0.533463 )( 1.067 , 0.533196 )( 1.0675 , 0.53293 )( 1.068 , 0.532663 )( 1.0685 , 0.535962 )( 1.069 , 0.535784 )( 1.0695 , 0.533432 )( 1.07 , 0.53108 )( 1.0705 , 0.528728 )( 1.071 , 0.526376 )( 1.0715 , 0.524024 )( 1.072 , 0.521673 )( 1.0725 , 0.519321 )( 1.073 , 0.516969 )( 1.0735 , 0.514617 )( 1.074 , 0.512265 )( 1.0745 , 0.509913 )( 1.075 , 0.507562 )( 1.0755 , 0.50521 )( 1.076 , 0.502858 )( 1.0765 , 0.500506 )( 1.077 , 0.498154 )( 1.0775 , 0.495803 )( 1.078 , 0.495203 )( 1.0785 , 0.49812 )( 1.079 , 0.501037 )( 1.0795 , 0.503955 )( 1.08 , 0.506872 )( 1.0805 , 0.509789 )( 1.081 , 0.512707 )( 1.0815 , 0.515624 )( 1.082 , 0.518541 )( 1.0825 , 0.521204 )( 1.083 , 0.524079 )( 1.0835 , 0.527015 )( 1.084 , 0.529951 )( 1.0845 , 0.532886 )( 1.085 , 0.535822 )( 1.0855 , 0.538758 )( 1.086 , 0.541694 )( 1.0865 , 0.54463 )( 1.087 , 0.547565 )( 1.0875 , 0.547367 )( 1.088 , 0.546104 )( 1.0885 , 0.544841 )( 1.089 , 0.543578 )( 1.0895 , 0.542314 )( 1.09 , 0.541051 )( 1.0905 , 0.539788 )( 1.091 , 0.538525 )( 1.0915 , 0.537201 )( 1.092 , 0.535873 )( 1.0925 , 0.534544 )( 1.093 , 0.533215 )( 1.0935 , 0.531886 )( 1.094 , 0.530558 )( 1.0945 , 0.529229 )( 1.095 , 0.5279 )( 1.0955 , 0.526571 )( 1.096 , 0.525242 )( 1.0965 , 0.52489 )( 1.097 , 0.525178 )( 1.0975 , 0.525065 )( 1.098 , 0.524951 )( 1.0985 , 0.524838 )( 1.099 , 0.524724 )( 1.0995 , 0.52461 )( 1.1 , 0.524497 )( 1.1005 , 0.524383 )( 1.101 , 0.52427 )( 1.1015 , 0.524156 )( 1.102 , 0.524043 )( 1.1025 , 0.523929 )( 1.103 , 0.523815 )( 1.1035 , 0.523702 )( 1.104 , 0.523588 )( 1.1045 , 0.523475 )( 1.105 , 0.523361 )( 1.1055 , 0.523248 )( 1.106 , 0.520183 )( 1.1065 , 0.522626 )( 1.107 , 0.525069 )( 1.1075 , 0.527512 )( 1.108 , 0.529955 )( 1.1085 , 0.532399 )( 1.109 , 0.534842 )( 1.1095 , 0.537285 )( 1.11 , 0.539728 )( 1.1105 , 0.542171 )( 1.111 , 0.544615 )( 1.1115 , 0.547058 )( 1.112 , 0.549501 )( 1.1125 , 0.551944 )( 1.113 , 0.554387 )( 1.1135 , 0.55683 )( 1.114 , 0.559274 )( 1.1145 , 0.561717 )( 1.115 , 0.564052 )( 1.1155 , 0.565149 )( 1.116 , 0.560674 )( 1.1165 , 0.556199 )( 1.117 , 0.551724 )( 1.1175 , 0.547249 )( 1.118 , 0.542774 )( 1.1185 , 0.538299 )( 1.119 , 0.533824 )( 1.1195 , 0.52935 )( 1.12 , 0.524875 )( 1.1205 , 0.5204 )( 1.121 , 0.515925 )( 1.1215 , 0.51145 )( 1.122 , 0.506975 )( 1.1225 , 0.5025 )( 1.123 , 0.498025 )( 1.1235 , 0.49355 )( 1.124 , 0.489076 )( 1.1245 , 0.486498 )( 1.125 , 0.485578 )( 1.1255 , 0.486975 )( 1.126 , 0.488372 )( 1.1265 , 0.489769 )( 1.127 , 0.491166 )( 1.1275 , 0.492563 )( 1.128 , 0.49396 )( 1.1285 , 0.495357 )( 1.129 , 0.496754 )( 1.1295 , 0.498151 )( 1.13 , 0.499548 )( 1.1305 , 0.500945 )( 1.131 , 0.502342 )( 1.1315 , 0.503739 )( 1.132 , 0.505136 )( 1.1325 , 0.506533 )( 1.133 , 0.50793 )( 1.1335 , 0.509066 )( 1.134 , 0.507648 )( 1.1345 , 0.506391 )( 1.135 , 0.505651 )( 1.1355 , 0.50491 )( 1.136 , 0.50417 )( 1.1365 , 0.50343 )( 1.137 , 0.502689 )( 1.1375 , 0.501949 )( 1.138 , 0.501208 )( 1.1385 , 0.500468 )( 1.139 , 0.499728 )( 1.1395 , 0.498987 )( 1.14 , 0.498247 )( 1.1405 , 0.497507 )( 1.141 , 0.496766 )( 1.1415 , 0.496026 )( 1.142 , 0.495285 )( 1.1425 , 0.494545 )( 1.143 , 0.494831 )( 1.1435 , 0.495868 )( 1.144 , 0.496906 )( 1.1445 , 0.497944 )( 1.145 , 0.498981 )( 1.1455 , 0.500019 )( 1.146 , 0.501056 )( 1.1465 , 0.502094 )( 1.147 , 0.503132 )( 1.1475 , 0.504169 )( 1.148 , 0.505207 )( 1.1485 , 0.506245 )( 1.149 , 0.507282 )( 1.1495 , 0.50832 )( 1.15 , 0.509357 )( 1.1505 , 0.510395 )( 1.151 , 0.511433 )( 1.1515 , 0.51247 )( 1.152 , 0.513508 )( 1.1525 , 0.514545 )( 1.153 , 0.515583 )( 1.1535 , 0.515732 )( 1.154 , 0.514535 )( 1.1545 , 0.513338 )( 1.155 , 0.512141 )( 1.1555 , 0.510944 )( 1.156 , 0.509746 )( 1.1565 , 0.508549 )( 1.157 , 0.507352 )( 1.1575 , 0.506155 )( 1.158 , 0.504958 )( 1.1585 , 0.503761 )( 1.159 , 0.502564 )( 1.1595 , 0.501366 )( 1.16 , 0.500169 )( 1.1605 , 0.498972 )( 1.161 , 0.497775 )( 1.1615 , 0.496413 )( 1.162 , 0.494913 )( 1.1625 , 0.493414 )( 1.163 , 0.490895 )( 1.1635 , 0.487258 )( 1.164 , 0.483622 )( 1.1645 , 0.479985 )( 1.165 , 0.476349 )( 1.1655 , 0.472713 )( 1.166 , 0.469076 )( 1.1665 , 0.46544 )( 1.167 , 0.461804 )( 1.1675 , 0.458167 )( 1.168 , 0.454531 )( 1.1685 , 0.450895 )( 1.169 , 0.447258 )( 1.1695 , 0.443622 )( 1.17 , 0.439986 )( 1.1705 , 0.436415 )( 1.171 , 0.434962 )( 1.1715 , 0.433509 )( 1.172 , 0.432056 )( 1.1725 , 0.433193 )( 1.173 , 0.436393 )( 1.1735 , 0.439594 )( 1.174 , 0.442794 )( 1.1745 , 0.445995 )( 1.175 , 0.449195 )( 1.1755 , 0.452395 )( 1.176 , 0.455596 )( 1.1765 , 0.458796 )( 1.177 , 0.461997 )( 1.1775 , 0.465197 )( 1.178 , 0.468397 )( 1.1785 , 0.471598 )( 1.179 , 0.474798 )( 1.1795 , 0.477999 )( 1.18 , 0.47979 )( 1.1805 , 0.480251 )( 1.181 , 0.480712 )( 1.1815 , 0.481173 )( 1.182 , 0.481634 )( 1.1825 , 0.482095 )( 1.183 , 0.482555 )( 1.1835 , 0.483016 )( 1.184 , 0.483477 )( 1.1845 , 0.483938 )( 1.185 , 0.484399 )( 1.1855 , 0.48486 )( 1.186 , 0.485321 )( 1.1865 , 0.485782 )( 1.187 , 0.486243 )( 1.1875 , 0.486703 )( 1.188 , 0.487164 )( 1.1885 , 0.487625 )( 1.189 , 0.488086 )( 1.1895 , 0.488547 )( 1.19 , 0.489008 )( 1.1905 , 0.489469 )( 1.191 , 0.48993 )( 1.1915 , 0.489588 )( 1.192 , 0.488927 )( 1.1925 , 0.488267 )( 1.193 , 0.487606 )( 1.1935 , 0.486945 )( 1.194 , 0.486284 )( 1.1945 , 0.485624 )( 1.195 , 0.484963 )( 1.1955 , 0.484302 )( 1.196 , 0.483642 )( 1.1965 , 0.482981 )( 1.197 , 0.48232 )( 1.1975 , 0.481659 )( 1.198 , 0.480999 )( 1.1985 , 0.480723 )( 1.199 , 0.48086 )( 1.1995 , 0.480996 )( 1.2 , 0.481133 )( 1.2005 , 0.48127 )( 1.201 , 0.481407 )( 1.2015 , 0.481543 )( 1.202 , 0.48168 )( 1.2025 , 0.481817 )( 1.203 , 0.481954 )( 1.2035 , 0.48209 )( 1.204 , 0.482227 )( 1.2045 , 0.482364 )( 1.205 , 0.482501 )( 1.2055 , 0.482637 )( 1.206 , 0.482774 )( 1.2065 , 0.482911 )( 1.207 , 0.483048 )( 1.2075 , 0.483184 )( 1.208 , 0.483321 )( 1.2085 , 0.483458 )( 1.209 , 0.483595 )( 1.2095 , 0.483731 )( 1.21 , 0.483868 )( 1.2105 , 0.484297 )( 1.211 , 0.484768 )( 1.2115 , 0.485239 )( 1.212 , 0.48571 )( 1.2125 , 0.486181 )( 1.213 , 0.486652 )( 1.2135 , 0.487123 )( 1.214 , 0.487594 )( 1.2145 , 0.488064 )( 1.215 , 0.488535 )( 1.2155 , 0.489006 )( 1.216 , 0.489477 )( 1.2165 , 0.489948 )( 1.217 , 0.490092 )( 1.2175 , 0.489837 )( 1.218 , 0.489582 )( 1.2185 , 0.489328 )( 1.219 , 0.489073 )( 1.2195 , 0.488818 )( 1.22 , 0.488564 )( 1.2205 , 0.488309 )( 1.221 , 0.488055 )( 1.2215 , 0.4878 )( 1.222 , 0.487545 )( 1.2225 , 0.487291 )( 1.223 , 0.487036 )( 1.2235 , 0.486781 )( 1.224 , 0.486527 )( 1.2245 , 0.486272 )( 1.225 , 0.486018 )( 1.2255 , 0.485763 )( 1.226 , 0.485508 )( 1.2265 , 0.485254 )( 1.227 , 0.484999 )( 1.2275 , 0.484744 )( 1.228 , 0.48449 )( 1.2285 , 0.484235 )( 1.229 , 0.483973 )( 1.2295 , 0.483482 )( 1.23 , 0.482991 )( 1.2305 , 0.4825 )( 1.231 , 0.482009 )( 1.2315 , 0.481518 )( 1.232 , 0.481027 )( 1.2325 , 0.480536 )( 1.233 , 0.480045 )( 1.2335 , 0.479554 )( 1.234 , 0.479063 )( 1.2345 , 0.478572 )( 1.235 , 0.478081 )( 1.2355 , 0.477907 )( 1.236 , 0.478171 )( 1.2365 , 0.478435 )( 1.237 , 0.4787 )( 1.2375 , 0.478964 )( 1.238 , 0.479228 )( 1.2385 , 0.479492 )( 1.239 , 0.479756 )( 1.2395 , 0.480021 )( 1.24 , 0.480285 )( 1.2405 , 0.480549 )( 1.241 , 0.480813 )( 1.2415 , 0.481077 )( 1.242 , 0.481342 )( 1.2425 , 0.481606 )( 1.243 , 0.48187 )( 1.2435 , 0.482134 )( 1.244 , 0.482398 )( 1.2445 , 0.482663 )( 1.245 , 0.482927 )( 1.2455 , 0.483191 )( 1.246 , 0.483455 )( 1.2465 , 0.483719 )( 1.247 , 0.483984 )( 1.2475 , 0.484248 )( 1.248 , 0.484512 )( 1.2485 , 0.484776 )( 1.249 , 0.48504 )( 1.2495 , 0.485305 )( 1.25 , 0.485568 )( 1.2505 , 0.485763 )( 1.251 , 0.485957 )( 1.2515 , 0.486152 )( 1.252 , 0.486347 )( 1.2525 , 0.486541 )( 1.253 , 0.486736 )( 1.2535 , 0.486931 )( 1.254 , 0.487125 )( 1.2545 , 0.48732 )( 1.255 , 0.487514 )( 1.2555 , 0.487709 )( 1.256 , 0.487904 )( 1.2565 , 0.488098 )( 1.257 , 0.488293 )( 1.2575 , 0.48828 )( 1.258 , 0.487788 )( 1.2585 , 0.487296 )( 1.259 , 0.486805 )( 1.2595 , 0.486313 )( 1.26 , 0.485821 )( 1.2605 , 0.485329 )( 1.261 , 0.484837 )( 1.2615 , 0.484345 )( 1.262 , 0.483853 )( 1.2625 , 0.483361 )( 1.263 , 0.48287 )( 1.2635 , 0.482378 )( 1.264 , 0.481886 )( 1.2645 , 0.481394 )( 1.265 , 0.480902 )( 1.2655 , 0.48041 )( 1.266 , 0.479918 )( 1.2665 , 0.479427 )( 1.267 , 0.478935 )( 1.2675 , 0.478443 )( 1.268 , 0.477951 )( 1.2685 , 0.477459 )( 1.269 , 0.476967 )( 1.2695 , 0.476475 )( 1.27 , 0.475984 )( 1.2705 , 0.475492 )( 1.271 , 0.475 )( 1.2715 , 0.474508 )( 1.272 , 0.474016 )( 1.2725 , 0.47231 )( 1.273 , 0.470453 )( 1.2735 , 0.468596 )( 1.274 , 0.466739 )( 1.2745 , 0.464882 )( 1.275 , 0.463025 )( 1.2755 , 0.461168 )( 1.276 , 0.459311 )( 1.2765 , 0.457454 )( 1.277 , 0.455597 )( 1.2775 , 0.45374 )( 1.278 , 0.451883 )( 1.2785 , 0.450026 )( 1.279 , 0.44817 )( 1.2795 , 0.446663 )( 1.28 , 0.446711 )( 1.2805 , 0.446759 )( 1.281 , 0.446807 )( 1.2815 , 0.446855 )( 1.282 , 0.446903 )( 1.2825 , 0.446951 )( 1.283 , 0.447 )( 1.2835 , 0.449358 )( 1.284 , 0.452188 )( 1.2845 , 0.455018 )( 1.285 , 0.457226 )( 1.2855 , 0.456026 )( 1.286 , 0.454826 )( 1.2865 , 0.453627 )( 1.287 , 0.452427 )( 1.2875 , 0.451227 )( 1.288 , 0.450027 )( 1.2885 , 0.448828 )( 1.289 , 0.450856 )( 1.2895 , 0.453686 )( 1.29 , 0.456515 )( 1.2905 , 0.45946 )( 1.291 , 0.463208 )( 1.2915 , 0.466957 )( 1.292 , 0.470706 )( 1.2925 , 0.474455 )( 1.293 , 0.478204 )( 1.2935 , 0.481952 )( 1.294 , 0.485701 )( 1.2945 , 0.485 )( 1.295 , 0.482982 )( 1.2955 , 0.480964 )( 1.296 , 0.478946 )( 1.2965 , 0.476927 )( 1.297 , 0.474909 )( 1.2975 , 0.472891 )( 1.298 , 0.470873 )( 1.2985 , 0.468855 )( 1.299 , 0.466837 )( 1.2995 , 0.464819 )( 1.3 , 0.462801 )( 1.3005 , 0.460782 )( 1.301 , 0.458764 )( 1.3015 , 0.4568 )( 1.302 , 0.455607 )( 1.3025 , 0.454414 )( 1.303 , 0.45322 )( 1.3035 , 0.452027 )( 1.304 , 0.450834 )( 1.3045 , 0.44964 )( 1.305 , 0.448447 )( 1.3055 , 0.450407 )( 1.306 , 0.453639 )( 1.3065 , 0.456871 )( 1.307 , 0.459973 )( 1.3075 , 0.459622 )( 1.308 , 0.459271 )( 1.3085 , 0.458919 )( 1.309 , 0.458568 )( 1.3095 , 0.458217 )( 1.31 , 0.457865 )( 1.3105 , 0.457514 )( 1.311 , 0.45961 )( 1.3115 , 0.462842 )( 1.312 , 0.466074 )( 1.3125 , 0.469313 )( 1.313 , 0.473607 )( 1.3135 , 0.477902 )( 1.314 , 0.482196 )( 1.3145 , 0.486491 )( 1.315 , 0.490785 )( 1.3155 , 0.49508 )( 1.316 , 0.499374 )( 1.3165 , 0.498622 )( 1.317 , 0.495195 )( 1.3175 , 0.491768 )( 1.318 , 0.48834 )( 1.3185 , 0.484913 )( 1.319 , 0.481486 )( 1.3195 , 0.478058 )( 1.32 , 0.474631 )( 1.3205 , 0.471203 )( 1.321 , 0.467776 )( 1.3215 , 0.464349 )( 1.322 , 0.460921 )( 1.3225 , 0.457494 )( 1.323 , 0.454067 )( 1.3235 , 0.450639 )( 1.324 , 0.447779 )( 1.3245 , 0.44495 )( 1.325 , 0.442122 )( 1.3255 , 0.439293 )( 1.326 , 0.436464 )( 1.3265 , 0.433636 )( 1.327 , 0.430807 )( 1.3275 , 0.434022 )( 1.328 , 0.441359 )( 1.3285 , 0.448696 )( 1.329 , 0.456033 )( 1.3295 , 0.454506 )( 1.33 , 0.452186 )( 1.3305 , 0.449866 )( 1.331 , 0.447547 )( 1.3315 , 0.445227 )( 1.332 , 0.442907 )( 1.3325 , 0.440588 )( 1.333 , 0.443724 )( 1.3335 , 0.451061 )( 1.334 , 0.458398 )( 1.3345 , 0.465735 )( 1.335 , 0.473811 )( 1.3355 , 0.481979 )( 1.336 , 0.490148 )( 1.3365 , 0.498316 )( 1.337 , 0.506485 )( 1.3375 , 0.514653 )( 1.338 , 0.522822 )( 1.3385 , 0.522899 )( 1.339 , 0.515955 )( 1.3395 , 0.509011 )( 1.34 , 0.502067 )( 1.3405 , 0.495123 )( 1.341 , 0.488179 )( 1.3415 , 0.481235 )( 1.342 , 0.474292 )( 1.3425 , 0.467348 )( 1.343 , 0.460404 )( 1.3435 , 0.45346 )( 1.344 , 0.446516 )( 1.3445 , 0.439572 )( 1.345 , 0.432628 )( 1.3455 , 0.425684 )( 1.346 , 0.428581 )( 1.3465 , 0.433503 )( 1.347 , 0.438425 )( 1.3475 , 0.443346 )( 1.348 , 0.448268 )( 1.3485 , 0.45319 )( 1.349 , 0.458111 )( 1.3495 , 0.463033 )( 1.35 , 0.467955 )( 1.3505 , 0.472876 )( 1.351 , 0.477798 )( 1.3515 , 0.48272 )( 1.352 , 0.487641 )( 1.3525 , 0.492563 )( 1.353 , 0.497485 )( 1.3535 , 0.502406 )( 1.354 , 0.507328 )( 1.3545 , 0.51225 )( 1.355 , 0.517171 )( 1.3555 , 0.522093 )( 1.356 , 0.527015 )( 1.3565 , 0.531936 )( 1.357 , 0.536858 )( 1.3575 , 0.541779 )( 1.358 , 0.546701 )( 1.3585 , 0.551623 )( 1.359 , 0.556544 )( 1.3595 , 0.561466 )( 1.36 , 0.566388 )( 1.3605 , 0.56797 )( 1.361 , 0.564889 )( 1.3615 , 0.561807 )( 1.362 , 0.558726 )( 1.3625 , 0.555645 )( 1.363 , 0.552563 )( 1.3635 , 0.549482 )( 1.364 , 0.546401 )( 1.3645 , 0.54332 )( 1.365 , 0.540238 )( 1.3655 , 0.537157 )( 1.366 , 0.534076 )( 1.3665 , 0.530995 )( 1.367 , 0.527913 )( 1.3675 , 0.524832 )( 1.368 , 0.524078 )( 1.3685 , 0.524268 )( 1.369 , 0.524459 )( 1.3695 , 0.524649 )( 1.37 , 0.52484 )( 1.3705 , 0.52503 )( 1.371 , 0.52522 )( 1.3715 , 0.525411 )( 1.372 , 0.525601 )( 1.3725 , 0.525792 )( 1.373 , 0.525982 )( 1.3735 , 0.526173 )( 1.374 , 0.526363 )( 1.3745 , 0.526554 )( 1.375 , 0.526744 )( 1.3755 , 0.526935 )( 1.376 , 0.527125 )( 1.3765 , 0.527316 )( 1.377 , 0.527506 )( 1.3775 , 0.527696 )( 1.378 , 0.527887 )( 1.3785 , 0.528077 )( 1.379 , 0.528268 )( 1.3795 , 0.528458 )( 1.38 , 0.528649 )( 1.3805 , 0.528839 )( 1.381 , 0.52903 )( 1.3815 , 0.52922 )( 1.382 , 0.529411 )( 1.3825 , 0.529658 )( 1.383 , 0.530039 )( 1.3835 , 0.530419 )( 1.384 , 0.5308 )( 1.3845 , 0.531181 )( 1.385 , 0.531561 )( 1.3855 , 0.531942 )( 1.386 , 0.532323 )( 1.3865 , 0.532703 )( 1.387 , 0.533084 )( 1.3875 , 0.533465 )( 1.388 , 0.533845 )( 1.3885 , 0.534226 )( 1.389 , 0.534607 )( 1.3895 , 0.534987 )( 1.39 , 0.535094 )( 1.3905 , 0.535014 )( 1.391 , 0.534933 )( 1.3915 , 0.534852 )( 1.392 , 0.534771 )( 1.3925 , 0.53469 )( 1.393 , 0.53461 )( 1.3935 , 0.534529 )( 1.394 , 0.534448 )( 1.3945 , 0.534367 )( 1.395 , 0.534287 )( 1.3955 , 0.534206 )( 1.396 , 0.534125 )( 1.3965 , 0.534044 )( 1.397 , 0.533964 )( 1.3975 , 0.533883 )( 1.398 , 0.533802 )( 1.3985 , 0.533721 )( 1.399 , 0.53364 )( 1.3995 , 0.53356 )( 1.4 , 0.533479 )( 1.4005 , 0.533398 )( 1.401 , 0.533317 )( 1.4015 , 0.533237 )( 1.402 , 0.533156 )( 1.4025 , 0.533075 )( 1.403 , 0.532994 )( 1.4035 , 0.532914 )( 1.404 , 0.532833 )( 1.4045 , 0.532668 )( 1.405 , 0.532126 )( 1.4055 , 0.531584 )( 1.406 , 0.531042 )( 1.4065 , 0.5305 )( 1.407 , 0.529957 )( 1.4075 , 0.529415 )( 1.408 , 0.528873 )( 1.4085 , 0.528331 )( 1.409 , 0.527789 )( 1.4095 , 0.527246 )( 1.41 , 0.526704 )( 1.4105 , 0.526162 )( 1.411 , 0.52562 )( 1.4115 , 0.525078 )( 1.412 , 0.524876 )( 1.4125 , 0.525052 )( 1.413 , 0.525228 )( 1.4135 , 0.525404 )( 1.414 , 0.52558 )( 1.4145 , 0.525756 )( 1.415 , 0.525932 )( 1.4155 , 0.526108 )( 1.416 , 0.526284 )( 1.4165 , 0.52646 )( 1.417 , 0.526636 )( 1.4175 , 0.526812 )( 1.418 , 0.526988 )( 1.4185 , 0.527164 )( 1.419 , 0.52734 )( 1.4195 , 0.527516 )( 1.42 , 0.527692 )( 1.4205 , 0.527868 )( 1.421 , 0.528044 )( 1.4215 , 0.52822 )( 1.422 , 0.528396 )( 1.4225 , 0.528572 )( 1.423 , 0.528748 )( 1.4235 , 0.528924 )( 1.424 , 0.5291 )( 1.4245 , 0.529276 )( 1.425 , 0.529452 )( 1.4255 , 0.529628 )( 1.426 , 0.529804 )( 1.4265 , 0.529991 )( 1.427 , 0.530331 )( 1.4275 , 0.530671 )( 1.428 , 0.531012 )( 1.4285 , 0.531352 )( 1.429 , 0.531692 )( 1.4295 , 0.532033 )( 1.43 , 0.532373 )( 1.4305 , 0.532714 )( 1.431 , 0.533054 )( 1.4315 , 0.533394 )( 1.432 , 0.533735 )( 1.4325 , 0.534075 )( 1.433 , 0.534416 )( 1.4335 , 0.534756 )( 1.434 , 0.53483 )( 1.4345 , 0.534424 )( 1.435 , 0.534019 )( 1.4355 , 0.533613 )( 1.436 , 0.533207 )( 1.4365 , 0.532802 )( 1.437 , 0.532396 )( 1.4375 , 0.53199 )( 1.438 , 0.531585 )( 1.4385 , 0.531179 )( 1.439 , 0.530773 )( 1.4395 , 0.530368 )( 1.44 , 0.529962 )( 1.4405 , 0.529556 )( 1.441 , 0.529151 )( 1.4415 , 0.528745 )( 1.442 , 0.528339 )( 1.4425 , 0.527933 )( 1.443 , 0.527528 )( 1.4435 , 0.527122 )( 1.444 , 0.526716 )( 1.4445 , 0.526311 )( 1.445 , 0.525905 )( 1.4455 , 0.525499 )( 1.446 , 0.525094 )( 1.4465 , 0.524688 )( 1.447 , 0.524282 )( 1.4475 , 0.523877 )( 1.448 , 0.523471 )( 1.4485 , 0.523065 )( 1.449 , 0.522971 )( 1.4495 , 0.522894 )( 1.45 , 0.522818 )( 1.4505 , 0.522741 )( 1.451 , 0.522665 )( 1.4515 , 0.522588 )( 1.452 , 0.522512 )( 1.4525 , 0.522435 )( 1.453 , 0.522359 )( 1.4535 , 0.522282 )( 1.454 , 0.522206 )( 1.4545 , 0.522129 )( 1.455 , 0.522052 )( 1.4555 , 0.521976 )( 1.456 , 0.521821 )( 1.4565 , 0.521416 )( 1.457 , 0.52101 )( 1.4575 , 0.520605 )( 1.458 , 0.520199 )( 1.4585 , 0.519794 )( 1.459 , 0.519388 )( 1.4595 , 0.518983 )( 1.46 , 0.518578 )( 1.4605 , 0.518172 )( 1.461 , 0.517767 )( 1.4615 , 0.517361 )( 1.462 , 0.516956 )( 1.4625 , 0.51655 )( 1.463 , 0.516145 )( 1.4635 , 0.51574 )( 1.464 , 0.515334 )( 1.4645 , 0.514929 )( 1.465 , 0.514523 )( 1.4655 , 0.514118 )( 1.466 , 0.513712 )( 1.4665 , 0.513307 )( 1.467 , 0.512901 )( 1.4675 , 0.512496 )( 1.468 , 0.512091 )( 1.4685 , 0.511685 )( 1.469 , 0.51128 )( 1.4695 , 0.510874 )( 1.47 , 0.510469 )( 1.4705 , 0.510063 )( 1.471 , 0.510123 )( 1.4715 , 0.51028 )( 1.472 , 0.510437 )( 1.4725 , 0.510594 )( 1.473 , 0.510751 )( 1.4735 , 0.510908 )( 1.474 , 0.511065 )( 1.4745 , 0.511222 )( 1.475 , 0.511379 )( 1.4755 , 0.511536 )( 1.476 , 0.511693 )( 1.4765 , 0.51185 )( 1.477 , 0.512007 )( 1.4775 , 0.512164 )( 1.478 , 0.51237 )( 1.4785 , 0.512934 )( 1.479 , 0.513497 )( 1.4795 , 0.51406 )( 1.48 , 0.514624 )( 1.4805 , 0.515187 )( 1.481 , 0.51575 )( 1.4815 , 0.516313 )( 1.482 , 0.516877 )( 1.4825 , 0.51744 )( 1.483 , 0.518003 )( 1.4835 , 0.518566 )( 1.484 , 0.51913 )( 1.4845 , 0.519693 )( 1.485 , 0.520256 )( 1.4855 , 0.52082 )( 1.486 , 0.521383 )( 1.4865 , 0.521946 )( 1.487 , 0.522509 )( 1.4875 , 0.523073 )( 1.488 , 0.523636 )( 1.4885 , 0.524199 )( 1.489 , 0.524762 )( 1.4895 , 0.525326 )( 1.49 , 0.525889 )( 1.4905 , 0.526452 )( 1.491 , 0.527016 )( 1.4915 , 0.527579 )( 1.492 , 0.528142 )( 1.4925 , 0.528705 )( 1.493 , 0.528521 )( 1.4935 , 0.528029 )( 1.494 , 0.527538 )( 1.4945 , 0.527046 )( 1.495 , 0.526554 )( 1.4955 , 0.526063 )( 1.496 , 0.525571 )( 1.4965 , 0.525079 )( 1.497 , 0.524588 )( 1.4975 , 0.524096 )( 1.498 , 0.523604 )( 1.4985 , 0.523113 )( 1.499 , 0.522621 )( 1.4995 , 0.522129 )( 1.5 , 0.521636 )( 1.5005 , 0.520555 )( 1.501 , 0.519474 )( 1.5015 , 0.518393 )( 1.502 , 0.517312 )( 1.5025 , 0.51623 )( 1.503 , 0.515149 )( 1.5035 , 0.514068 )( 1.504 , 0.514321 )( 1.5045 , 0.515295 )( 1.505 , 0.516269 )( 1.5055 , 0.517243 )( 1.506 , 0.518217 )( 1.5065 , 0.51919 )( 1.507 , 0.520164 )( 1.5075 , 0.521138 )( 1.508 , 0.522112 )( 1.5085 , 0.523086 )( 1.509 , 0.524059 )( 1.5095 , 0.525033 )( 1.51 , 0.526007 )( 1.5105 , 0.526981 )( 1.511 , 0.527954 )( 1.5115 , 0.528242 )( 1.512 , 0.528489 )( 1.5125 , 0.528736 )( 1.513 , 0.528983 )( 1.5135 , 0.52923 )( 1.514 , 0.529476 )( 1.5145 , 0.529723 )( 1.515 , 0.529189 )( 1.5155 , 0.528113 )( 1.516 , 0.527037 )( 1.5165 , 0.525961 )( 1.517 , 0.524885 )( 1.5175 , 0.523809 )( 1.518 , 0.522733 )( 1.5185 , 0.521657 )( 1.519 , 0.52058 )( 1.5195 , 0.519504 )( 1.52 , 0.518428 )( 1.5205 , 0.517352 )( 1.521 , 0.516276 )( 1.5215 , 0.5152 )( 1.522 , 0.514124 )( 1.5225 , 0.514698 )( 1.523 , 0.515487 )( 1.5235 , 0.516276 )( 1.524 , 0.517065 )( 1.5245 , 0.517854 )( 1.525 , 0.518643 )( 1.5255 , 0.519432 )( 1.526 , 0.520168 )( 1.5265 , 0.520858 )( 1.527 , 0.521547 )( 1.5275 , 0.522237 )( 1.528 , 0.522927 )( 1.5285 , 0.523616 )( 1.529 , 0.524306 )( 1.5295 , 0.524995 )( 1.53 , 0.525685 )( 1.5305 , 0.526374 )( 1.531 , 0.527064 )( 1.5315 , 0.527753 )( 1.532 , 0.528443 )( 1.5325 , 0.529132 )( 1.533 , 0.529822 )( 1.5335 , 0.529517 )( 1.534 , 0.529003 )( 1.5345 , 0.528488 )( 1.535 , 0.527974 )( 1.5355 , 0.527459 )( 1.536 , 0.526945 )( 1.5365 , 0.52643 )( 1.537 , 0.526047 )( 1.5375 , 0.525809 )( 1.538 , 0.525572 )( 1.5385 , 0.525335 )( 1.539 , 0.525097 )( 1.5395 , 0.52486 )( 1.54 , 0.524622 )( 1.5405 , 0.524385 )( 1.541 , 0.524147 )( 1.5415 , 0.52391 )( 1.542 , 0.523672 )( 1.5425 , 0.523435 )( 1.543 , 0.523198 )( 1.5435 , 0.52296 )( 1.544 , 0.522723 )( 1.5445 , 0.522594 )( 1.545 , 0.5225 )( 1.5455 , 0.522405 )( 1.546 , 0.52231 )( 1.5465 , 0.522215 )( 1.547 , 0.52212 )( 1.5475 , 0.522025 )( 1.548 , 0.522015 )( 1.5485 , 0.522125 )( 1.549 , 0.522235 )( 1.5495 , 0.522345 )( 1.55 , 0.522454 )( 1.5505 , 0.522564 )( 1.551 , 0.522674 )( 1.5515 , 0.522784 )( 1.552 , 0.522894 )( 1.5525 , 0.523004 )( 1.553 , 0.523113 )( 1.5535 , 0.523223 )( 1.554 , 0.523333 )( 1.5545 , 0.523443 )( 1.555 , 0.523553 )( 1.5555 , 0.523573 )( 1.556 , 0.523557 )( 1.5565 , 0.523541 )( 1.557 , 0.523524 )( 1.5575 , 0.523508 )( 1.558 , 0.523491 )( 1.5585 , 0.523475 )( 1.559 , 0.523149 )( 1.5595 , 0.522257 )( 1.56 , 0.521365 )( 1.5605 , 0.520473 )( 1.561 , 0.519581 )( 1.5615 , 0.518689 )( 1.562 , 0.517797 )( 1.5625 , 0.516906 )( 1.563 , 0.516014 )( 1.5635 , 0.515122 )( 1.564 , 0.51423 )( 1.5645 , 0.513338 )( 1.565 , 0.512446 )( 1.5655 , 0.511555 )( 1.566 , 0.510663 )( 1.5665 , 0.510427 )( 1.567 , 0.510548 )( 1.5675 , 0.510669 )( 1.568 , 0.51079 )( 1.5685 , 0.510911 )( 1.569 , 0.511032 )( 1.5695 , 0.511153 )( 1.57 , 0.511274 )( 1.5705 , 0.511395 )( 1.571 , 0.511516 )( 1.5715 , 0.511637 )( 1.572 , 0.511757 )( 1.5725 , 0.511878 )( 1.573 , 0.511999 )( 1.5735 , 0.51212 )( 1.574 , 0.512241 )( 1.5745 , 0.512362 )( 1.575 , 0.512483 )( 1.5755 , 0.512604 )( 1.576 , 0.512725 )( 1.5765 , 0.512846 )( 1.577 , 0.512967 )( 1.5775 , 0.513088 )( 1.578 , 0.513209 )( 1.5785 , 0.513329 )( 1.579 , 0.51345 )( 1.5795 , 0.513571 )( 1.58 , 0.513692 )( 1.5805 , 0.513813 )( 1.581 , 0.51385 )( 1.5815 , 0.513614 )( 1.582 , 0.513378 )( 1.5825 , 0.513142 )( 1.583 , 0.512907 )( 1.5835 , 0.512671 )( 1.584 , 0.512435 )( 1.5845 , 0.512199 )( 1.585 , 0.511963 )( 1.5855 , 0.511728 )( 1.586 , 0.511492 )( 1.5865 , 0.511256 )( 1.587 , 0.51102 )( 1.5875 , 0.510784 )( 1.588 , 0.510549 )( 1.5885 , 0.509965 )( 1.589 , 0.509074 )( 1.5895 , 0.508183 )( 1.59 , 0.507291 )( 1.5905 , 0.5064 )( 1.591 , 0.505508 )( 1.5915 , 0.504617 )( 1.592 , 0.503943 )( 1.5925 , 0.504281 )( 1.593 , 0.504618 )( 1.5935 , 0.504956 )( 1.594 , 0.505294 )( 1.5945 , 0.505631 )( 1.595 , 0.505969 )( 1.5955 , 0.506307 )( 1.596 , 0.506644 )( 1.5965 , 0.506982 )( 1.597 , 0.50732 )( 1.5975 , 0.507657 )( 1.598 , 0.507995 )( 1.5985 , 0.508333 )( 1.599 , 0.50867 )( 1.5995 , 0.509116 )( 1.6 , 0.509684 )( 1.6005 , 0.510251 )( 1.601 , 0.510819 )( 1.6015 , 0.511386 )( 1.602 , 0.511954 )( 1.6025 , 0.512522 )( 1.603 , 0.513022 )( 1.6035 , 0.51302 )( 1.604 , 0.513018 )( 1.6045 , 0.513017 )( 1.605 , 0.513015 )( 1.6055 , 0.513013 )( 1.606 , 0.513011 )( 1.6065 , 0.51301 )( 1.607 , 0.513008 )( 1.6075 , 0.513006 )( 1.608 , 0.513004 )( 1.6085 , 0.513003 )( 1.609 , 0.513001 )( 1.6095 , 0.512999 )( 1.61 , 0.512997 )( 1.6105 , 0.512953 )( 1.611 , 0.512849 )( 1.6115 , 0.512745 )( 1.612 , 0.512642 )( 1.6125 , 0.512538 )( 1.613 , 0.512434 )( 1.6135 , 0.51233 )( 1.614 , 0.512226 )( 1.6145 , 0.512122 )( 1.615 , 0.512018 )( 1.6155 , 0.511914 )( 1.616 , 0.51181 )( 1.6165 , 0.511706 )( 1.617 , 0.511602 )( 1.6175 , 0.511498 )( 1.618 , 0.511394 )( 1.6185 , 0.51129 )( 1.619 , 0.511186 )( 1.6195 , 0.511082 )( 1.62 , 0.510978 )( 1.6205 , 0.510874 )( 1.621 , 0.51077 )( 1.6215 , 0.510666 )( 1.622 , 0.510562 )( 1.6225 , 0.510458 )( 1.623 , 0.510354 )( 1.6235 , 0.51025 )( 1.624 , 0.510146 )( 1.6245 , 0.510042 )( 1.625 , 0.509938 )( 1.6255 , 0.509605 )( 1.626 , 0.509271 )( 1.6265 , 0.508938 )( 1.627 , 0.508605 )( 1.6275 , 0.508271 )( 1.628 , 0.507938 )( 1.6285 , 0.507604 )( 1.629 , 0.507271 )( 1.6295 , 0.506938 )( 1.63 , 0.506604 )( 1.6305 , 0.506271 )( 1.631 , 0.505938 )( 1.6315 , 0.505604 )( 1.632 , 0.505271 )( 1.6325 , 0.505137 )( 1.633 , 0.505481 )( 1.6335 , 0.505826 )( 1.634 , 0.506171 )( 1.6345 , 0.506516 )( 1.635 , 0.506861 )( 1.6355 , 0.507205 )( 1.636 , 0.50755 )( 1.6365 , 0.507895 )( 1.637 , 0.50824 )( 1.6375 , 0.508585 )( 1.638 , 0.508929 )( 1.6385 , 0.509274 )( 1.639 , 0.509619 )( 1.6395 , 0.509964 )( 1.64 , 0.510309 )( 1.6405 , 0.510653 )( 1.641 , 0.510998 )( 1.6415 , 0.511343 )( 1.642 , 0.511688 )( 1.6425 , 0.512033 )( 1.643 , 0.512377 )( 1.6435 , 0.512722 )( 1.644 , 0.513067 )( 1.6445 , 0.513412 )( 1.645 , 0.513757 )( 1.6455 , 0.514101 )( 1.646 , 0.514446 )( 1.6465 , 0.514791 )( 1.647 , 0.515136 )( 1.6475 , 0.515542 )( 1.648 , 0.515957 )( 1.6485 , 0.516371 )( 1.649 , 0.516786 )( 1.6495 , 0.5172 )( 1.65 , 0.517615 )( 1.6505 , 0.518029 )( 1.651 , 0.518444 )( 1.6515 , 0.518859 )( 1.652 , 0.519273 )( 1.6525 , 0.519688 )( 1.653 , 0.520102 )( 1.6535 , 0.520517 )( 1.654 , 0.520931 )( 1.6545 , 0.521154 )( 1.655 , 0.520477 )( 1.6555 , 0.519799 )( 1.656 , 0.519122 )( 1.6565 , 0.518444 )( 1.657 , 0.517767 )( 1.6575 , 0.517089 )( 1.658 , 0.516411 )( 1.6585 , 0.515734 )( 1.659 , 0.515056 )( 1.6595 , 0.514379 )( 1.66 , 0.513701 )( 1.6605 , 0.513024 )( 1.661 , 0.512346 )( 1.6615 , 0.511669 )( 1.662 , 0.510991 )( 1.6625 , 0.510314 )( 1.663 , 0.509636 )( 1.6635 , 0.508959 )( 1.664 , 0.508281 )( 1.6645 , 0.507604 )( 1.665 , 0.506926 )( 1.6655 , 0.506249 )( 1.666 , 0.505571 )( 1.6665 , 0.504893 )( 1.667 , 0.504216 )( 1.6675 , 0.503538 )( 1.668 , 0.502861 )( 1.6685 , 0.502183 )( 1.669 , 0.501506 )( 1.6695 , 0.501243 )( 1.67 , 0.501109 )( 1.6705 , 0.500974 )( 1.671 , 0.50084 )( 1.6715 , 0.500706 )( 1.672 , 0.500571 )( 1.6725 , 0.500437 )( 1.673 , 0.500303 )( 1.6735 , 0.500168 )( 1.674 , 0.500034 )( 1.6745 , 0.4999 )( 1.675 , 0.499765 )( 1.6755 , 0.499631 )( 1.676 , 0.499497 )( 1.6765 , 0.499408 )( 1.677 , 0.50006 )( 1.6775 , 0.500713 )( 1.678 , 0.501365 )( 1.6785 , 0.502018 )( 1.679 , 0.50267 )( 1.6795 , 0.503322 )( 1.68 , 0.503975 )( 1.6805 , 0.504627 )( 1.681 , 0.50528 )( 1.6815 , 0.505932 )( 1.682 , 0.506585 )( 1.6825 , 0.507237 )( 1.683 , 0.50789 )( 1.6835 , 0.508542 )( 1.684 , 0.509195 )( 1.6845 , 0.509847 )( 1.685 , 0.5105 )( 1.6855 , 0.511152 )( 1.686 , 0.511805 )( 1.6865 , 0.512457 )( 1.687 , 0.51311 )( 1.6875 , 0.513762 )( 1.688 , 0.514415 )( 1.6885 , 0.515067 )( 1.689 , 0.51572 )( 1.6895 , 0.516372 )( 1.69 , 0.517025 )( 1.6905 , 0.517677 )( 1.691 , 0.51833 )( 1.6915 , 0.5187 )( 1.692 , 0.518915 )( 1.6925 , 0.519131 )( 1.693 , 0.519346 )( 1.6935 , 0.519562 )( 1.694 , 0.519777 )( 1.6945 , 0.519992 )( 1.695 , 0.520208 )( 1.6955 , 0.520423 )( 1.696 , 0.520638 )( 1.6965 , 0.520854 )( 1.697 , 0.521069 )( 1.6975 , 0.521284 )( 1.698 , 0.5215 )( 1.6985 , 0.521715 )( 1.699 , 0.521311 )( 1.6995 , 0.520868 )( 1.7 , 0.520424 )( 1.7005 , 0.51998 )( 1.701 , 0.519536 )( 1.7015 , 0.519092 )( 1.702 , 0.518649 )( 1.7025 , 0.518205 )( 1.703 , 0.517761 )( 1.7035 , 0.517317 )( 1.704 , 0.516874 )( 1.7045 , 0.51643 )( 1.705 , 0.515986 )( 1.7055 , 0.515542 )( 1.706 , 0.515098 )( 1.7065 , 0.514655 )( 1.707 , 0.514211 )( 1.7075 , 0.513767 )( 1.708 , 0.513323 )( 1.7085 , 0.512879 )( 1.709 , 0.512436 )( 1.7095 , 0.511992 )( 1.71 , 0.511548 )( 1.7105 , 0.511104 )( 1.711 , 0.510661 )( 1.7115 , 0.510217 )( 1.712 , 0.509773 )( 1.7125 , 0.509329 )( 1.713 , 0.508885 )( 1.7135 , 0.508675 )( 1.714 , 0.508673 )( 1.7145 , 0.508671 )( 1.715 , 0.50867 )( 1.7155 , 0.508668 )( 1.716 , 0.508666 )( 1.7165 , 0.508665 )( 1.717 , 0.508663 )( 1.7175 , 0.508661 )( 1.718 , 0.50866 )( 1.7185 , 0.508658 )( 1.719 , 0.508656 )( 1.7195 , 0.508655 )( 1.72 , 0.508653 )( 1.7205 , 0.508651 )( 1.721 , 0.508593 )( 1.7215 , 0.508523 )( 1.722 , 0.508452 )( 1.7225 , 0.508382 )( 1.723 , 0.508312 )( 1.7235 , 0.508241 )( 1.724 , 0.508171 )( 1.7245 , 0.5081 )( 1.725 , 0.50803 )( 1.7255 , 0.507959 )( 1.726 , 0.507889 )( 1.7265 , 0.507818 )( 1.727 , 0.507748 )( 1.7275 , 0.507677 )( 1.728 , 0.507607 )( 1.7285 , 0.507537 )( 1.729 , 0.507466 )( 1.7295 , 0.507396 )( 1.73 , 0.507325 )( 1.7305 , 0.507255 )( 1.731 , 0.507184 )( 1.7315 , 0.507114 )( 1.732 , 0.507043 )( 1.7325 , 0.506973 )( 1.733 , 0.506902 )( 1.7335 , 0.506832 )( 1.734 , 0.506762 )( 1.7345 , 0.506691 )( 1.735 , 0.506621 )( 1.7355 , 0.506531 )( 1.736 , 0.506413 )( 1.7365 , 0.506296 )( 1.737 , 0.506178 )( 1.7375 , 0.50606 )( 1.738 , 0.505943 )( 1.7385 , 0.505825 )( 1.739 , 0.505707 )( 1.7395 , 0.50559 )( 1.74 , 0.505472 )( 1.7405 , 0.505354 )( 1.741 , 0.505237 )( 1.7415 , 0.505119 )( 1.742 , 0.505001 )( 1.7425 , 0.504884 )( 1.743 , 0.505365 )( 1.7435 , 0.5061 )( 1.744 , 0.506835 )( 1.7445 , 0.50757 )( 1.745 , 0.508305 )( 1.7455 , 0.50904 )( 1.746 , 0.509775 )( 1.7465 , 0.51051 )( 1.747 , 0.511244 )( 1.7475 , 0.511979 )( 1.748 , 0.512714 )( 1.7485 , 0.513449 )( 1.749 , 0.514184 )( 1.7495 , 0.514919 )( 1.75 , 0.515654 )( 1.7505 , 0.516389 )( 1.751 , 0.517123 )( 1.7515 , 0.517858 )( 1.752 , 0.518593 )( 1.7525 , 0.519328 )( 1.753 , 0.520063 )( 1.7535 , 0.520798 )( 1.754 , 0.521533 )( 1.7545 , 0.522268 )( 1.755 , 0.523003 )( 1.7555 , 0.523737 )( 1.756 , 0.524472 )( 1.7565 , 0.525207 )( 1.757 , 0.525942 )( 1.7575 , 0.526312 )( 1.758 , 0.525794 )( 1.7585 , 0.525276 )( 1.759 , 0.524757 )( 1.7595 , 0.524239 )( 1.76 , 0.523721 )( 1.7605 , 0.523202 )( 1.761 , 0.522684 )( 1.7615 , 0.522166 )( 1.762 , 0.521647 )( 1.7625 , 0.521129 )( 1.763 , 0.520611 )( 1.7635 , 0.520093 )( 1.764 , 0.519574 )( 1.7645 , 0.519056 )( 1.765 , 0.518806 )( 1.7655 , 0.518745 )( 1.766 , 0.518685 )( 1.7665 , 0.518624 )( 1.767 , 0.518564 )( 1.7675 , 0.518503 )( 1.768 , 0.518443 )( 1.7685 , 0.518382 )( 1.769 , 0.518322 )( 1.7695 , 0.518262 )( 1.77 , 0.518201 )( 1.7705 , 0.518141 )( 1.771 , 0.51808 )( 1.7715 , 0.51802 )( 1.772 , 0.517959 )( 1.7725 , 0.517899 )( 1.773 , 0.517838 )( 1.7735 , 0.517778 )( 1.774 , 0.517717 )( 1.7745 , 0.517657 )( 1.775 , 0.517597 )( 1.7755 , 0.517536 )( 1.776 , 0.517476 )( 1.7765 , 0.517415 )( 1.777 , 0.517355 )( 1.7775 , 0.517294 )( 1.778 , 0.517234 )( 1.7785 , 0.517173 )( 1.779 , 0.517113 )( 1.7795 , 0.517138 )( 1.78 , 0.517571 )( 1.7805 , 0.518005 )( 1.781 , 0.518438 )( 1.7815 , 0.518872 )( 1.782 , 0.519305 )( 1.7825 , 0.519738 )( 1.783 , 0.520172 )( 1.7835 , 0.520605 )( 1.784 , 0.521039 )( 1.7845 , 0.521472 )( 1.785 , 0.521905 )( 1.7855 , 0.522339 )( 1.786 , 0.522772 )( 1.7865 , 0.523206 )( 1.787 , 0.523422 )( 1.7875 , 0.523389 )( 1.788 , 0.523357 )( 1.7885 , 0.523325 )( 1.789 , 0.523293 )( 1.7895 , 0.52326 )( 1.79 , 0.523228 )( 1.7905 , 0.523196 )( 1.791 , 0.523164 )( 1.7915 , 0.523132 )( 1.792 , 0.523099 )( 1.7925 , 0.523067 )( 1.793 , 0.523035 )( 1.7935 , 0.523003 )( 1.794 , 0.522971 )( 1.7945 , 0.522938 )( 1.795 , 0.522906 )( 1.7955 , 0.522874 )( 1.796 , 0.522842 )( 1.7965 , 0.52281 )( 1.797 , 0.522777 )( 1.7975 , 0.522745 )( 1.798 , 0.522713 )( 1.7985 , 0.522681 )( 1.799 , 0.522648 )( 1.7995 , 0.522616 )( 1.8 , 0.522584 )( 1.8005 , 0.522552 )( 1.801 , 0.52252 )( 1.8015 , 0.522462 )( 1.802 , 0.521971 )( 1.8025 , 0.52148 )( 1.803 , 0.520988 )( 1.8035 , 0.520497 )( 1.804 , 0.520006 )( 1.8045 , 0.519514 )( 1.805 , 0.519023 )( 1.8055 , 0.518532 )( 1.806 , 0.51804 )( 1.8065 , 0.517549 )( 1.807 , 0.517058 )( 1.8075 , 0.516566 )( 1.808 , 0.516075 )( 1.8085 , 0.515584 )( 1.809 , 0.515039 )( 1.8095 , 0.514395 )( 1.81 , 0.51375 )( 1.8105 , 0.513106 )( 1.811 , 0.512462 )( 1.8115 , 0.511817 )( 1.812 , 0.511173 )( 1.8125 , 0.510529 )( 1.813 , 0.509884 )( 1.8135 , 0.50924 )( 1.814 , 0.508596 )( 1.8145 , 0.507951 )( 1.815 , 0.507307 )( 1.8155 , 0.506663 )( 1.816 , 0.506018 )( 1.8165 , 0.505374 )( 1.817 , 0.50473 )( 1.8175 , 0.504085 )( 1.818 , 0.503441 )( 1.8185 , 0.502797 )( 1.819 , 0.502152 )( 1.8195 , 0.501508 )( 1.82 , 0.500864 )( 1.8205 , 0.500219 )( 1.821 , 0.499575 )( 1.8215 , 0.498931 )( 1.822 , 0.498286 )( 1.8225 , 0.497642 )( 1.823 , 0.496998 )( 1.8235 , 0.496353 )( 1.824 , 0.497077 )( 1.8245 , 0.497893 )( 1.825 , 0.498708 )( 1.8255 , 0.499524 )( 1.826 , 0.50034 )( 1.8265 , 0.501156 )( 1.827 , 0.501972 )( 1.8275 , 0.502787 )( 1.828 , 0.503603 )( 1.8285 , 0.504419 )( 1.829 , 0.505235 )( 1.8295 , 0.50605 )( 1.83 , 0.506866 )( 1.8305 , 0.507682 )( 1.831 , 0.508375 )( 1.8315 , 0.508659 )( 1.832 , 0.508943 )( 1.8325 , 0.509226 )( 1.833 , 0.50951 )( 1.8335 , 0.509794 )( 1.834 , 0.510077 )( 1.8345 , 0.510361 )( 1.835 , 0.510645 )( 1.8355 , 0.510929 )( 1.836 , 0.511212 )( 1.8365 , 0.511496 )( 1.837 , 0.51178 )( 1.8375 , 0.512063 )( 1.838 , 0.512347 )( 1.8385 , 0.512631 )( 1.839 , 0.512915 )( 1.8395 , 0.513198 )( 1.84 , 0.513482 )( 1.8405 , 0.513766 )( 1.841 , 0.514049 )( 1.8415 , 0.514333 )( 1.842 , 0.514617 )( 1.8425 , 0.514901 )( 1.843 , 0.515184 )( 1.8435 , 0.515468 )( 1.844 , 0.515752 )( 1.8445 , 0.516035 )( 1.845 , 0.516319 )( 1.8455 , 0.516603 )( 1.846 , 0.515726 )( 1.8465 , 0.514591 )( 1.847 , 0.513456 )( 1.8475 , 0.512322 )( 1.848 , 0.511187 )( 1.8485 , 0.510052 )( 1.849 , 0.508918 )( 1.8495 , 0.507783 )( 1.85 , 0.506648 )( 1.8505 , 0.505514 )( 1.851 , 0.504379 )( 1.8515 , 0.503245 )( 1.852 , 0.50211 )( 1.8525 , 0.500975 )( 1.853 , 0.499962 )( 1.8535 , 0.499907 )( 1.854 , 0.499853 )( 1.8545 , 0.499798 )( 1.855 , 0.499743 )( 1.8555 , 0.499689 )( 1.856 , 0.499634 )( 1.8565 , 0.499579 )( 1.857 , 0.500889 )( 1.8575 , 0.502631 )( 1.858 , 0.504373 )( 1.8585 , 0.506115 )( 1.859 , 0.507857 )( 1.8595 , 0.509599 )( 1.86 , 0.511341 )( 1.8605 , 0.513083 )( 1.861 , 0.514825 )( 1.8615 , 0.516567 )( 1.862 , 0.518309 )( 1.8625 , 0.520051 )( 1.863 , 0.521793 )( 1.8635 , 0.523535 )( 1.864 , 0.525125 )( 1.8645 , 0.524026 )( 1.865 , 0.522927 )( 1.8655 , 0.521828 )( 1.866 , 0.520729 )( 1.8665 , 0.51963 )( 1.867 , 0.518531 )( 1.8675 , 0.517432 )( 1.868 , 0.515497 )( 1.8685 , 0.513204 )( 1.869 , 0.510912 )( 1.8695 , 0.508619 )( 1.87 , 0.506327 )( 1.8705 , 0.504034 )( 1.871 , 0.501742 )( 1.8715 , 0.499449 )( 1.872 , 0.497156 )( 1.8725 , 0.494864 )( 1.873 , 0.492571 )( 1.8735 , 0.490279 )( 1.874 , 0.487986 )( 1.8745 , 0.485694 )( 1.875 , 0.483401 )( 1.8755 , 0.481109 )( 1.876 , 0.478817 )( 1.8765 , 0.476525 )( 1.877 , 0.474233 )( 1.8775 , 0.471941 )( 1.878 , 0.469649 )( 1.8785 , 0.467357 )( 1.879 , 0.468848 )( 1.8795 , 0.472455 )( 1.88 , 0.476061 )( 1.8805 , 0.479668 )( 1.881 , 0.481507 )( 1.8815 , 0.483282 )( 1.882 , 0.485058 )( 1.8825 , 0.486833 )( 1.883 , 0.488608 )( 1.8835 , 0.490383 )( 1.884 , 0.492158 )( 1.8845 , 0.495054 )( 1.885 , 0.49866 )( 1.8855 , 0.502267 )( 1.886 , 0.505873 )( 1.8865 , 0.511236 )( 1.887 , 0.51672 )( 1.8875 , 0.522205 )( 1.888 , 0.527689 )( 1.8885 , 0.533173 )( 1.889 , 0.538658 )( 1.8895 , 0.544142 )( 1.89 , 0.544936 )( 1.8905 , 0.542366 )( 1.891 , 0.539795 )( 1.8915 , 0.537225 )( 1.892 , 0.534655 )( 1.8925 , 0.532084 )( 1.893 , 0.529514 )( 1.8935 , 0.526944 )( 1.894 , 0.524373 )( 1.8945 , 0.521803 )( 1.895 , 0.519232 )( 1.8955 , 0.516662 )( 1.896 , 0.514092 )( 1.8965 , 0.511521 )( 1.897 , 0.508951 )( 1.8975 , 0.509602 )( 1.898 , 0.510708 )( 1.8985 , 0.511814 )( 1.899 , 0.512921 )( 1.8995 , 0.514027 )( 1.9 , 0.515133 )( 1.9005 , 0.516239 )( 1.901 , 0.517345 )( 1.9015 , 0.518452 )( 1.902 , 0.519558 )( 1.9025 , 0.520664 )( 1.903 , 0.52177 )( 1.9035 , 0.522876 )( 1.904 , 0.523983 )( 1.9045 , 0.525089 )( 1.905 , 0.526195 )( 1.9055 , 0.527301 )( 1.906 , 0.528407 )( 1.9065 , 0.529513 )( 1.907 , 0.53062 )( 1.9075 , 0.531726 )( 1.908 , 0.532832 )( 1.9085 , 0.533938 )( 1.909 , 0.535044 )( 1.9095 , 0.536151 )( 1.91 , 0.537257 )( 1.9105 , 0.538363 )( 1.911 , 0.539469 )( 1.9115 , 0.540575 )( 1.912 , 0.541058 )( 1.9125 , 0.54082 )( 1.913 , 0.540582 )( 1.9135 , 0.540344 )( 1.914 , 0.540107 )( 1.9145 , 0.539869 )( 1.915 , 0.539631 )( 1.9155 , 0.539393 )( 1.916 , 0.539156 )( 1.9165 , 0.538918 )( 1.917 , 0.53868 )( 1.9175 , 0.538442 )( 1.918 , 0.538204 )( 1.9185 , 0.537967 )( 1.919 , 0.537729 )( 1.9195 , 0.536153 )( 1.92 , 0.534151 )( 1.9205 , 0.532148 )( 1.921 , 0.530146 )( 1.9215 , 0.528143 )( 1.922 , 0.526141 )( 1.9225 , 0.524139 )( 1.923 , 0.522136 )( 1.9235 , 0.520134 )( 1.924 , 0.518131 )( 1.9245 , 0.516129 )( 1.925 , 0.514126 )( 1.9255 , 0.512124 )( 1.926 , 0.510121 )( 1.9265 , 0.508119 )( 1.927 , 0.506116 )( 1.9275 , 0.504114 )( 1.928 , 0.502112 )( 1.9285 , 0.500109 )( 1.929 , 0.498107 )( 1.9295 , 0.496104 )( 1.93 , 0.494102 )( 1.9305 , 0.492099 )( 1.931 , 0.490097 )( 1.9315 , 0.488094 )( 1.932 , 0.486092 )( 1.9325 , 0.48409 )( 1.933 , 0.482087 )( 1.9335 , 0.480085 )( 1.934 , 0.479289 )( 1.9345 , 0.480773 )( 1.935 , 0.482258 )( 1.9355 , 0.483742 )( 1.936 , 0.485227 )( 1.9365 , 0.486711 )( 1.937 , 0.488195 )( 1.9375 , 0.48968 )( 1.938 , 0.491164 )( 1.9385 , 0.492649 )( 1.939 , 0.494133 )( 1.9395 , 0.495618 )( 1.94 , 0.497102 )( 1.9405 , 0.498587 )( 1.941 , 0.500071 )( 1.9415 , 0.499653 )( 1.942 , 0.498165 )( 1.9425 , 0.496677 )( 1.943 , 0.495189 )( 1.9435 , 0.493701 )( 1.944 , 0.492213 )( 1.9445 , 0.490724 )( 1.945 , 0.489236 )( 1.9455 , 0.487748 )( 1.946 , 0.48626 )( 1.9465 , 0.484772 )( 1.947 , 0.483284 )( 1.9475 , 0.481796 )( 1.948 , 0.480308 )( 1.9485 , 0.47882 )( 1.949 , 0.477332 )( 1.9495 , 0.475844 )( 1.95 , 0.474355 )( 1.9505 , 0.472867 )( 1.951 , 0.471379 )( 1.9515 , 0.469891 )( 1.952 , 0.468403 )( 1.9525 , 0.466915 )( 1.953 , 0.465427 )( 1.9535 , 0.463939 )( 1.954 , 0.462451 )( 1.9545 , 0.460963 )( 1.955 , 0.459474 )( 1.9555 , 0.457986 )( 1.956 , 0.456865 )( 1.9565 , 0.456984 )( 1.957 , 0.457103 )( 1.9575 , 0.457222 )( 1.958 , 0.457341 )( 1.9585 , 0.45746 )( 1.959 , 0.457579 )( 1.9595 , 0.457698 )( 1.96 , 0.457817 )( 1.9605 , 0.457935 )( 1.961 , 0.458054 )( 1.9615 , 0.458173 )( 1.962 , 0.458292 )( 1.9625 , 0.458411 )( 1.963 , 0.45853 )( 1.9635 , 0.45828 )( 1.964 , 0.457692 )( 1.9645 , 0.457105 )( 1.965 , 0.456517 )( 1.9655 , 0.455929 )( 1.966 , 0.455342 )( 1.9665 , 0.454754 )( 1.967 , 0.454166 )( 1.9675 , 0.453579 )( 1.968 , 0.452991 )( 1.9685 , 0.452404 )( 1.969 , 0.451816 )( 1.9695 , 0.451228 )( 1.97 , 0.450641 )( 1.9705 , 0.450053 )( 1.971 , 0.449466 )( 1.9715 , 0.448878 )( 1.972 , 0.44829 )( 1.9725 , 0.447703 )( 1.973 , 0.447115 )( 1.9735 , 0.446527 )( 1.974 , 0.44594 )( 1.9745 , 0.445352 )( 1.975 , 0.444765 )( 1.9755 , 0.444177 )( 1.976 , 0.443589 )( 1.9765 , 0.443002 )( 1.977 , 0.442414 )( 1.9775 , 0.441827 )( 1.978 , 0.441303 )( 1.9785 , 0.441297 )( 1.979 , 0.441291 )( 1.9795 , 0.441286 )( 1.98 , 0.44128 )( 1.9805 , 0.441274 )( 1.981 , 0.441268 )( 1.9815 , 0.441262 )( 1.982 , 0.441256 )( 1.9825 , 0.44125 )( 1.983 , 0.441244 )( 1.9835 , 0.441238 )( 1.984 , 0.441232 )( 1.9845 , 0.441226 )( 1.985 , 0.44122 )( 1.9855 , 0.440726 )( 1.986 , 0.439513 )( 1.9865 , 0.438301 )( 1.987 , 0.437089 )( 1.9875 , 0.435876 )( 1.988 , 0.434664 )( 1.9885 , 0.433452 )( 1.989 , 0.432239 )( 1.9895 , 0.431027 )( 1.99 , 0.429815 )( 1.9905 , 0.428602 )( 1.991 , 0.42739 )( 1.9915 , 0.426178 )( 1.992 , 0.424965 )( 1.9925 , 0.423753 )( 1.993 , 0.422541 )( 1.9935 , 0.421328 )( 1.994 , 0.420116 )( 1.9945 , 0.418904 )( 1.995 , 0.417691 )( 1.9955 , 0.416479 )( 1.996 , 0.415267 )( 1.9965 , 0.414055 )( 1.997 , 0.412842 )( 1.9975 , 0.41163 )( 1.998 , 0.410418 )( 1.9985 , 0.409205 )( 1.999 , 0.407993 )( 1.9995 , 0.406781 )( 2.0 , 0.405568 )( 2.0005 , 0.405287 )( 2.001 , 0.405011 )( 2.0015 , 0.404736 )( 2.002 , 0.404461 )( 2.0025 , 0.404186 )( 2.003 , 0.40391 )( 2.0035 , 0.403635 )( 2.004 , 0.40336 )( 2.0045 , 0.403085 )( 2.005 , 0.402809 )( 2.0055 , 0.402534 )( 2.006 , 0.402259 )( 2.0065 , 0.401984 )( 2.007 , 0.401708 )( 2.0075 , 0.40158 )( 2.008 , 0.401815 )( 2.0085 , 0.402049 )( 2.009 , 0.402284 )( 2.0095 , 0.402519 )( 2.01 , 0.402754 )( 2.0105 , 0.402988 )( 2.011 , 0.403223 )( 2.0115 , 0.403458 )( 2.012 , 0.403693 )( 2.0125 , 0.403928 )( 2.013 , 0.404162 )( 2.0135 , 0.404397 )( 2.014 , 0.404632 )( 2.0145 , 0.404867 )( 2.015 , 0.405101 )( 2.0155 , 0.405336 )( 2.016 , 0.405571 )( 2.0165 , 0.405806 )( 2.017 , 0.406041 )( 2.0175 , 0.406275 )( 2.018 , 0.40651 )( 2.0185 , 0.406745 )( 2.019 , 0.40698 )( 2.0195 , 0.407214 )( 2.02 , 0.407449 )( 2.0205 , 0.407684 )( 2.021 , 0.407919 )( 2.0215 , 0.408154 )( 2.022 , 0.408388 )( 2.0225 , 0.4083 )( 2.023 , 0.408165 )( 2.0235 , 0.408031 )( 2.024 , 0.407896 )( 2.0245 , 0.407761 )( 2.025 , 0.407627 )( 2.0255 , 0.407492 )( 2.026 , 0.407358 )( 2.0265 , 0.407223 )( 2.027 , 0.407088 )( 2.0275 , 0.406954 )( 2.028 , 0.406819 )( 2.0285 , 0.406685 )( 2.029 , 0.40655 )( 2.0295 , 0.406279 )( 2.03 , 0.405339 )( 2.0305 , 0.4044 )( 2.031 , 0.403461 )( 2.0315 , 0.402521 )( 2.032 , 0.401582 )( 2.0325 , 0.400643 )( 2.033 , 0.399703 )( 2.0335 , 0.400775 )( 2.034 , 0.402298 )( 2.0345 , 0.40382 )( 2.035 , 0.405343 )( 2.0355 , 0.406865 )( 2.036 , 0.408387 )( 2.0365 , 0.40991 )( 2.037 , 0.411432 )( 2.0375 , 0.412954 )( 2.038 , 0.414477 )( 2.0385 , 0.415999 )( 2.039 , 0.417521 )( 2.0395 , 0.419044 )( 2.04 , 0.420566 )( 2.0405 , 0.421982 )( 2.041 , 0.42255 )( 2.0415 , 0.423118 )( 2.042 , 0.423686 )( 2.0425 , 0.424255 )( 2.043 , 0.424823 )( 2.0435 , 0.425391 )( 2.044 , 0.425959 )( 2.0445 , 0.425094 )( 2.045 , 0.423773 )( 2.0455 , 0.422452 )( 2.046 , 0.421131 )( 2.0465 , 0.41981 )( 2.047 , 0.418489 )( 2.0475 , 0.417168 )( 2.048 , 0.415847 )( 2.0485 , 0.414526 )( 2.049 , 0.413205 )( 2.0495 , 0.411884 )( 2.05 , 0.410562 )( 2.0505 , 0.409241 )( 2.051 , 0.40792 )( 2.0515 , 0.406664 )( 2.052 , 0.406583 )( 2.0525 , 0.406502 )( 2.053 , 0.406421 )( 2.0535 , 0.406339 )( 2.054 , 0.406258 )( 2.0545 , 0.406177 )( 2.055 , 0.406096 )( 2.0555 , 0.406799 )( 2.056 , 0.40784 )( 2.0565 , 0.40888 )( 2.057 , 0.409899 )( 2.0575 , 0.410016 )( 2.058 , 0.410132 )( 2.0585 , 0.410248 )( 2.059 , 0.410364 )( 2.0595 , 0.410481 )( 2.06 , 0.410597 )( 2.0605 , 0.410713 )( 2.061 , 0.411449 )( 2.0615 , 0.412489 )( 2.062 , 0.41353 )( 2.0625 , 0.41457 )( 2.063 , 0.415449 )( 2.0635 , 0.416327 )( 2.064 , 0.417205 )( 2.0645 , 0.418083 )( 2.065 , 0.41896 )( 2.0655 , 0.419838 )( 2.066 , 0.420716 )( 2.0665 , 0.42086 )( 2.067 , 0.420592 )( 2.0675 , 0.420325 )( 2.068 , 0.420057 )( 2.0685 , 0.419789 )( 2.069 , 0.419522 )( 2.0695 , 0.419254 )( 2.07 , 0.418987 )( 2.0705 , 0.418719 )( 2.071 , 0.418451 )( 2.0715 , 0.418184 )( 2.072 , 0.417916 )( 2.0725 , 0.417649 )( 2.073 , 0.417381 )( 2.0735 , 0.417113 )( 2.074 , 0.41827 )( 2.0745 , 0.419525 )( 2.075 , 0.420781 )( 2.0755 , 0.422036 )( 2.076 , 0.423292 )( 2.0765 , 0.424547 )( 2.077 , 0.425802 )( 2.0775 , 0.425805 )( 2.078 , 0.424907 )( 2.0785 , 0.42401 )( 2.079 , 0.423112 )( 2.0795 , 0.422215 )( 2.08 , 0.421317 )( 2.0805 , 0.42042 )( 2.081 , 0.419522 )( 2.0815 , 0.418625 )( 2.082 , 0.417727 )( 2.0825 , 0.41683 )( 2.083 , 0.415932 )( 2.0835 , 0.415035 )( 2.084 , 0.414137 )( 2.0845 , 0.41324 )( 2.085 , 0.412612 )( 2.0855 , 0.412023 )( 2.086 , 0.411433 )( 2.0865 , 0.410844 )( 2.087 , 0.410255 )( 2.0875 , 0.409665 )( 2.088 , 0.409076 )( 2.0885 , 0.408809 )( 2.089 , 0.408835 )( 2.0895 , 0.408862 )( 2.09 , 0.408889 )( 2.0905 , 0.408915 )( 2.091 , 0.408942 )( 2.0915 , 0.408969 )( 2.092 , 0.408995 )( 2.0925 , 0.409022 )( 2.093 , 0.409048 )( 2.0935 , 0.409075 )( 2.094 , 0.409102 )( 2.0945 , 0.409128 )( 2.095 , 0.409155 )( 2.0955 , 0.409182 )( 2.096 , 0.41023 )( 2.0965 , 0.411507 )( 2.097 , 0.412783 )( 2.0975 , 0.41406 )( 2.098 , 0.415337 )( 2.0985 , 0.416613 )( 2.099 , 0.41789 )( 2.0995 , 0.418574 )( 2.1 , 0.418574 )( 2.1005 , 0.418574 )( 2.101 , 0.418574 )( 2.1015 , 0.418574 )( 2.102 , 0.418574 )( 2.1025 , 0.418574 )( 2.103 , 0.418574 )( 2.1035 , 0.418574 )( 2.104 , 0.418574 )( 2.1045 , 0.418574 )( 2.105 , 0.418574 )( 2.1055 , 0.418575 )( 2.106 , 0.418575 )( 2.1065 , 0.418575 )( 2.107 , 0.417606 )( 2.1075 , 0.41633 )( 2.108 , 0.415053 )( 2.1085 , 0.413777 )( 2.109 , 0.4125 )( 2.1095 , 0.411224 )( 2.11 , 0.409947 )( 2.1105 , 0.409124 )( 2.111 , 0.408965 )( 2.1115 , 0.408806 )( 2.112 , 0.408646 )( 2.1125 , 0.408487 )( 2.113 , 0.408328 )( 2.1135 , 0.408169 )( 2.114 , 0.40801 )( 2.1145 , 0.40785 )( 2.115 , 0.407691 )( 2.1155 , 0.407532 )( 2.116 , 0.407373 )( 2.1165 , 0.407214 )( 2.117 , 0.407054 )( 2.1175 , 0.406895 )( 2.118 , 0.407426 )( 2.1185 , 0.408252 )( 2.119 , 0.409079 )( 2.1195 , 0.409905 )( 2.12 , 0.410732 )( 2.1205 , 0.411558 )( 2.121 , 0.412384 )( 2.1215 , 0.413211 )( 2.122 , 0.414037 )( 2.1225 , 0.414864 )( 2.123 , 0.41569 )( 2.1235 , 0.416517 )( 2.124 , 0.417343 )( 2.1245 , 0.418169 )( 2.125 , 0.418996 )( 2.1255 , 0.419822 )( 2.126 , 0.420649 )( 2.1265 , 0.421475 )( 2.127 , 0.422302 )( 2.1275 , 0.423128 )( 2.128 , 0.423954 )( 2.1285 , 0.424781 )( 2.129 , 0.425607 )( 2.1295 , 0.426434 )( 2.13 , 0.42726 )( 2.1305 , 0.428087 )( 2.131 , 0.428913 )( 2.1315 , 0.429739 )( 2.132 , 0.430566 )( 2.1325 , 0.431056 )( 2.133 , 0.430715 )( 2.1335 , 0.430375 )( 2.134 , 0.430034 )( 2.1345 , 0.429693 )( 2.135 , 0.429353 )( 2.1355 , 0.429012 )( 2.136 , 0.428672 )( 2.1365 , 0.428331 )( 2.137 , 0.427991 )( 2.1375 , 0.42765 )( 2.138 , 0.42731 )( 2.1385 , 0.426969 )( 2.139 , 0.426628 )( 2.1395 , 0.426288 )( 2.14 , 0.425612 )( 2.1405 , 0.424697 )( 2.141 , 0.423782 )( 2.1415 , 0.422866 )( 2.142 , 0.421951 )( 2.1425 , 0.421035 )( 2.143 , 0.42012 )( 2.1435 , 0.419204 )( 2.144 , 0.418289 )( 2.1445 , 0.417373 )( 2.145 , 0.416458 )( 2.1455 , 0.415542 )( 2.146 , 0.414627 )( 2.1465 , 0.413712 )( 2.147 , 0.412796 )( 2.1475 , 0.411881 )( 2.148 , 0.410965 )( 2.1485 , 0.41005 )( 2.149 , 0.409134 )( 2.1495 , 0.408219 )( 2.15 , 0.407303 )( 2.1505 , 0.406388 )( 2.151 , 0.405472 )( 2.1515 , 0.404557 )( 2.152 , 0.403641 )( 2.1525 , 0.402726 )( 2.153 , 0.401811 )( 2.1535 , 0.400895 )( 2.154 , 0.39998 )( 2.1545 , 0.39938 )( 2.155 , 0.400315 )( 2.1555 , 0.40125 )( 2.156 , 0.402184 )( 2.1565 , 0.403119 )( 2.157 , 0.404054 )( 2.1575 , 0.404988 )( 2.158 , 0.405923 )( 2.1585 , 0.406858 )( 2.159 , 0.407792 )( 2.1595 , 0.408727 )( 2.16 , 0.409662 )( 2.1605 , 0.410597 )( 2.161 , 0.411531 )( 2.1615 , 0.412466 )( 2.162 , 0.412583 )( 2.1625 , 0.411758 )( 2.163 , 0.410933 )( 2.1635 , 0.410109 )( 2.164 , 0.409284 )( 2.1645 , 0.40846 )( 2.165 , 0.407635 )( 2.1655 , 0.40681 )( 2.166 , 0.405986 )( 2.1665 , 0.405161 )( 2.167 , 0.404337 )( 2.1675 , 0.403512 )( 2.168 , 0.402687 )( 2.1685 , 0.401863 )( 2.169 , 0.401038 )( 2.1695 , 0.400214 )( 2.17 , 0.399389 )( 2.1705 , 0.398564 )( 2.171 , 0.39774 )( 2.1715 , 0.396915 )( 2.172 , 0.396091 )( 2.1725 , 0.395266 )( 2.173 , 0.394441 )( 2.1735 , 0.393617 )( 2.174 , 0.392792 )( 2.1745 , 0.391968 )( 2.175 , 0.391143 )( 2.1755 , 0.390318 )( 2.176 , 0.389494 )( 2.1765 , 0.388682 )( 2.177 , 0.388101 )( 2.1775 , 0.38752 )( 2.178 , 0.386939 )( 2.1785 , 0.386358 )( 2.179 , 0.385777 )( 2.1795 , 0.385196 )( 2.18 , 0.384615 )( 2.1805 , 0.384034 )( 2.181 , 0.383453 )( 2.1815 , 0.382872 )( 2.182 , 0.382291 )( 2.1825 , 0.38171 )( 2.183 , 0.381129 )( 2.1835 , 0.380548 )( 2.184 , 0.380306 )( 2.1845 , 0.380703 )( 2.185 , 0.381099 )( 2.1855 , 0.381495 )( 2.186 , 0.381891 )( 2.1865 , 0.382287 )( 2.187 , 0.382684 )( 2.1875 , 0.38308 )( 2.188 , 0.383476 )( 2.1885 , 0.383872 )( 2.189 , 0.384268 )( 2.1895 , 0.384665 )( 2.19 , 0.385061 )( 2.1905 , 0.385457 )( 2.191 , 0.385853 )( 2.1915 , 0.386249 )( 2.192 , 0.386646 )( 2.1925 , 0.387042 )( 2.193 , 0.387438 )( 2.1935 , 0.387834 )( 2.194 , 0.38823 )( 2.1945 , 0.388627 )( 2.195 , 0.389023 )( 2.1955 , 0.389419 )( 2.196 , 0.389815 )( 2.1965 , 0.390211 )( 2.197 , 0.390608 )( 2.1975 , 0.391004 )( 2.198 , 0.3914 )( 2.1985 , 0.391796 )( 2.199 , 0.391207 )( 2.1995 , 0.390549 )( 2.2 , 0.389892 )( 2.2005 , 0.389235 )( 2.201 , 0.388578 )( 2.2015 , 0.387921 )( 2.202 , 0.387264 )( 2.2025 , 0.386606 )( 2.203 , 0.385949 )( 2.2035 , 0.385292 )( 2.204 , 0.384635 )( 2.2045 , 0.383978 )( 2.205 , 0.383321 )( 2.2055 , 0.382664 )( 2.206 , 0.382341 )( 2.2065 , 0.383138 )( 2.207 , 0.383936 )( 2.2075 , 0.384733 )( 2.208 , 0.38553 )( 2.2085 , 0.386328 )( 2.209 , 0.387125 )( 2.2095 , 0.387922 )( 2.21 , 0.38759 )( 2.2105 , 0.3871 )( 2.211 , 0.386609 )( 2.2115 , 0.386119 )( 2.212 , 0.385629 )( 2.2125 , 0.385138 )( 2.213 , 0.384648 )( 2.2135 , 0.384157 )( 2.214 , 0.383667 )( 2.2145 , 0.383177 )( 2.215 , 0.382686 )( 2.2155 , 0.382196 )( 2.216 , 0.381705 )( 2.2165 , 0.381215 )( 2.217 , 0.380719 )( 2.2175 , 0.3802 )( 2.218 , 0.379681 )( 2.2185 , 0.379161 )( 2.219 , 0.378642 )( 2.2195 , 0.378122 )( 2.22 , 0.377603 )( 2.2205 , 0.377084 )( 2.221 , 0.379865 )( 2.2215 , 0.38338 )( 2.222 , 0.386894 )( 2.2225 , 0.390409 )( 2.223 , 0.393923 )( 2.2235 , 0.397438 )( 2.224 , 0.400952 )( 2.2245 , 0.404466 )( 2.225 , 0.407981 )( 2.2255 , 0.411495 )( 2.226 , 0.41501 )( 2.2265 , 0.418524 )( 2.227 , 0.422039 )( 2.2275 , 0.425553 )( 2.228 , 0.428688 )( 2.2285 , 0.428827 )( 2.229 , 0.428965 )( 2.2295 , 0.429104 )( 2.23 , 0.429243 )( 2.2305 , 0.429381 )( 2.231 , 0.42952 )( 2.2315 , 0.429659 )( 2.232 , 0.422304 )( 2.2325 , 0.412577 )( 2.233 , 0.402851 )( 2.2335 , 0.393853 )( 2.234 , 0.392894 )( 2.2345 , 0.391935 )( 2.235 , 0.390976 )( 2.2355 , 0.390017 )( 2.236 , 0.389058 )( 2.2365 , 0.388099 )( 2.237 , 0.38714 )( 2.2375 , 0.395462 )( 2.238 , 0.407212 )( 2.2385 , 0.418962 )( 2.239 , 0.430289 )( 2.2395 , 0.434159 )( 2.24 , 0.438029 )( 2.2405 , 0.441899 )( 2.241 , 0.44577 )( 2.2415 , 0.44964 )( 2.242 , 0.45351 )( 2.2425 , 0.45738 )( 2.243 , 0.454963 )( 2.2435 , 0.449861 )( 2.244 , 0.44476 )( 2.2445 , 0.439658 )( 2.245 , 0.434556 )( 2.2455 , 0.429455 )( 2.246 , 0.424353 )( 2.2465 , 0.419251 )( 2.247 , 0.41415 )( 2.2475 , 0.409048 )( 2.248 , 0.403947 )( 2.2485 , 0.398845 )( 2.249 , 0.393743 )( 2.2495 , 0.388642 )( 2.25 , 0.38354 )( 2.2505 , 0.382821 )( 2.251 , 0.382125 )( 2.2515 , 0.381428 )( 2.252 , 0.380732 )( 2.2525 , 0.380035 )( 2.253 , 0.379339 )( 2.2535 , 0.378642 )( 2.254 , 0.38388 )( 2.2545 , 0.392425 )( 2.255 , 0.40097 )( 2.2555 , 0.409515 )( 2.256 , 0.41806 )( 2.2565 , 0.426605 )( 2.257 , 0.43515 )( 2.2575 , 0.443695 )( 2.258 , 0.45224 )( 2.2585 , 0.460785 )( 2.259 , 0.46933 )( 2.2595 , 0.477875 )( 2.26 , 0.48642 )( 2.2605 , 0.494965 )( 2.261 , 0.50351 )( 2.2615 , 0.498889 )( 2.262 , 0.493371 )( 2.2625 , 0.487854 )( 2.263 , 0.482336 )( 2.2635 , 0.476819 )( 2.264 , 0.471301 )( 2.2645 , 0.465783 )( 2.265 , 0.458632 )( 2.2655 , 0.450313 )( 2.266 , 0.441995 )( 2.2665 , 0.433676 )( 2.267 , 0.425358 )( 2.2675 , 0.41704 )( 2.268 , 0.408721 )( 2.2685 , 0.400403 )( 2.269 , 0.392084 )( 2.2695 , 0.383766 )( 2.27 , 0.375447 )( 2.2705 , 0.367129 )( 2.271 , 0.35881 )( 2.2715 , 0.350492 )( 2.272 , 0.342173 )( 2.2725 , 0.345977 )( 2.273 , 0.351474 )( 2.2735 , 0.35697 )( 2.274 , 0.362467 )( 2.2745 , 0.367963 )( 2.275 , 0.37346 )( 2.2755 , 0.378956 )( 2.276 , 0.384452 )( 2.2765 , 0.389949 )( 2.277 , 0.395445 )( 2.2775 , 0.400942 )( 2.278 , 0.406438 )( 2.2785 , 0.411935 )( 2.279 , 0.417431 )( 2.2795 , 0.422928 )( 2.28 , 0.428424 )( 2.2805 , 0.433921 )( 2.281 , 0.439417 )( 2.2815 , 0.444913 )( 2.282 , 0.45041 )( 2.2825 , 0.455906 )( 2.283 , 0.461403 )( 2.2835 , 0.466899 )( 2.284 , 0.472396 )( 2.2845 , 0.477892 )( 2.285 , 0.483389 )( 2.2855 , 0.488885 )( 2.286 , 0.494382 )( 2.2865 , 0.499878 )( 2.287 , 0.501546 )( 2.2875 , 0.498825 )( 2.288 , 0.496104 )( 2.2885 , 0.493382 )( 2.289 , 0.490661 )( 2.2895 , 0.48794 )( 2.29 , 0.485219 )( 2.2905 , 0.482497 )( 2.291 , 0.479776 )( 2.2915 , 0.477055 )( 2.292 , 0.474333 )( 2.2925 , 0.471612 )( 2.293 , 0.468891 )( 2.2935 , 0.466169 )( 2.294 , 0.463448 )( 2.2945 , 0.462902 )( 2.295 , 0.463043 )( 2.2955 , 0.463183 )( 2.296 , 0.463324 )( 2.2965 , 0.463465 )( 2.297 , 0.463605 )( 2.2975 , 0.463746 )( 2.298 , 0.463887 )( 2.2985 , 0.464027 )( 2.299 , 0.464168 )( 2.2995 , 0.464309 )( 2.3 , 0.464449 )( 2.3005 , 0.46459 )( 2.301 , 0.464731 )( 2.3015 , 0.464871 )( 2.302 , 0.465012 )( 2.3025 , 0.465153 )( 2.303 , 0.465293 )( 2.3035 , 0.465434 )( 2.304 , 0.465575 )( 2.3045 , 0.465715 )( 2.305 , 0.465856 )( 2.3055 , 0.465997 )( 2.306 , 0.466137 )( 2.3065 , 0.466278 )( 2.307 , 0.466419 )( 2.3075 , 0.466559 )( 2.308 , 0.4667 )( 2.3085 , 0.466841 )( 2.309 , 0.467032 )( 2.3095 , 0.467319 )( 2.31 , 0.467606 )( 2.3105 , 0.467893 )( 2.311 , 0.46818 )( 2.3115 , 0.468467 )( 2.312 , 0.468754 )( 2.3125 , 0.469041 )( 2.313 , 0.469328 )( 2.3135 , 0.469615 )( 2.314 , 0.469902 )( 2.3145 , 0.470189 )( 2.315 , 0.470475 )( 2.3155 , 0.470762 )( 2.316 , 0.471049 )( 2.3165 , 0.470734 )( 2.317 , 0.470084 )( 2.3175 , 0.469433 )( 2.318 , 0.468783 )( 2.3185 , 0.468132 )( 2.319 , 0.467482 )( 2.3195 , 0.466831 )( 2.32 , 0.466181 )( 2.3205 , 0.46553 )( 2.321 , 0.46488 )( 2.3215 , 0.464229 )( 2.322 , 0.463579 )( 2.3225 , 0.462929 )( 2.323 , 0.462278 )( 2.3235 , 0.461628 )( 2.324 , 0.460977 )( 2.3245 , 0.460327 )( 2.325 , 0.459676 )( 2.3255 , 0.459026 )( 2.326 , 0.458375 )( 2.3265 , 0.457725 )( 2.327 , 0.457074 )( 2.3275 , 0.456424 )( 2.328 , 0.455774 )( 2.3285 , 0.455123 )( 2.329 , 0.454473 )( 2.3295 , 0.453822 )( 2.33 , 0.453172 )( 2.3305 , 0.452521 )( 2.331 , 0.452029 )( 2.3315 , 0.452066 )( 2.332 , 0.452102 )( 2.3325 , 0.452139 )( 2.333 , 0.452175 )( 2.3335 , 0.452212 )( 2.334 , 0.452248 )( 2.3345 , 0.452285 )( 2.335 , 0.452321 )( 2.3355 , 0.452358 )( 2.336 , 0.452394 )( 2.3365 , 0.452431 )( 2.337 , 0.452467 )( 2.3375 , 0.452504 )( 2.338 , 0.45254 )( 2.3385 , 0.452491 )( 2.339 , 0.452365 )( 2.3395 , 0.452238 )( 2.34 , 0.452112 )( 2.3405 , 0.451986 )( 2.341 , 0.451859 )( 2.3415 , 0.451733 )( 2.342 , 0.451606 )( 2.3425 , 0.45148 )( 2.343 , 0.451353 )( 2.3435 , 0.451227 )( 2.344 , 0.4511 )( 2.3445 , 0.450974 )( 2.345 , 0.450848 )( 2.3455 , 0.450721 )( 2.346 , 0.450595 )( 2.3465 , 0.450468 )( 2.347 , 0.450342 )( 2.3475 , 0.450215 )( 2.348 , 0.450089 )( 2.3485 , 0.449962 )( 2.349 , 0.449836 )( 2.3495 , 0.44971 )( 2.35 , 0.449583 )( 2.3505 , 0.449457 )( 2.351 , 0.44933 )( 2.3515 , 0.449204 )( 2.352 , 0.449077 )( 2.3525 , 0.448951 )( 2.353 , 0.448837 )( 2.3535 , 0.448823 )( 2.354 , 0.44881 )( 2.3545 , 0.448796 )( 2.355 , 0.448782 )( 2.3555 , 0.448768 )( 2.356 , 0.448755 )( 2.3565 , 0.448741 )( 2.357 , 0.448727 )( 2.3575 , 0.448713 )( 2.358 , 0.448699 )( 2.3585 , 0.448686 )( 2.359 , 0.448672 )( 2.3595 , 0.448658 )( 2.36 , 0.448644 )( 2.3605 , 0.448755 )( 2.361 , 0.449045 )( 2.3615 , 0.449336 )( 2.362 , 0.449627 )( 2.3625 , 0.449918 )( 2.363 , 0.450208 )( 2.3635 , 0.450499 )( 2.364 , 0.45079 )( 2.3645 , 0.451081 )( 2.365 , 0.451371 )( 2.3655 , 0.451662 )( 2.366 , 0.451953 )( 2.3665 , 0.452244 )( 2.367 , 0.452534 )( 2.3675 , 0.452825 )( 2.368 , 0.453116 )( 2.3685 , 0.453407 )( 2.369 , 0.453697 )( 2.3695 , 0.453988 )( 2.37 , 0.454279 )( 2.3705 , 0.45457 )( 2.371 , 0.45486 )( 2.3715 , 0.455151 )( 2.372 , 0.455442 )( 2.3725 , 0.455732 )( 2.373 , 0.456023 )( 2.3735 , 0.456314 )( 2.374 , 0.456605 )( 2.3745 , 0.456895 )( 2.375 , 0.457186 )( 2.3755 , 0.457061 )( 2.376 , 0.456933 )( 2.3765 , 0.456806 )( 2.377 , 0.456678 )( 2.3775 , 0.456551 )( 2.378 , 0.456424 )( 2.3785 , 0.456296 )( 2.379 , 0.456169 )( 2.3795 , 0.456041 )( 2.38 , 0.455914 )( 2.3805 , 0.455787 )( 2.381 , 0.455659 )( 2.3815 , 0.455532 )( 2.382 , 0.455404 )( 2.3825 , 0.455033 )( 2.383 , 0.454064 )( 2.3835 , 0.453094 )( 2.384 , 0.452125 )( 2.3845 , 0.451156 )( 2.385 , 0.450186 )( 2.3855 , 0.449217 )( 2.386 , 0.448248 )( 2.3865 , 0.448683 )( 2.387 , 0.449213 )( 2.3875 , 0.449742 )( 2.388 , 0.450272 )( 2.3885 , 0.450801 )( 2.389 , 0.451331 )( 2.3895 , 0.45186 )( 2.39 , 0.45239 )( 2.3905 , 0.452919 )( 2.391 , 0.453449 )( 2.3915 , 0.453979 )( 2.392 , 0.454508 )( 2.3925 , 0.455038 )( 2.393 , 0.455567 )( 2.3935 , 0.456149 )( 2.394 , 0.456907 )( 2.3945 , 0.457664 )( 2.395 , 0.458422 )( 2.3955 , 0.45918 )( 2.396 , 0.459937 )( 2.3965 , 0.460695 )( 2.397 , 0.461452 )( 2.3975 , 0.461113 )( 2.398 , 0.460622 )( 2.3985 , 0.46013 )( 2.399 , 0.459639 )( 2.3995 , 0.459148 )( 2.4 , 0.458656 )( 2.4005 , 0.458165 )( 2.401 , 0.457674 )( 2.4015 , 0.457183 )( 2.402 , 0.456691 )( 2.4025 , 0.4562 )( 2.403 , 0.455709 )( 2.4035 , 0.455217 )( 2.404 , 0.454726 )( 2.4045 , 0.454278 )( 2.405 , 0.454039 )( 2.4055 , 0.453799 )( 2.406 , 0.45356 )( 2.4065 , 0.45332 )( 2.407 , 0.453081 )( 2.4075 , 0.452841 )( 2.408 , 0.452602 )( 2.4085 , 0.453159 )( 2.409 , 0.453893 )( 2.4095 , 0.454626 )( 2.41 , 0.45536 )( 2.4105 , 0.456093 )( 2.411 , 0.456826 )( 2.4115 , 0.45756 )( 2.412 , 0.458293 )( 2.4125 , 0.459027 )( 2.413 , 0.45976 )( 2.4135 , 0.460493 )( 2.414 , 0.461227 )( 2.4145 , 0.46196 )( 2.415 , 0.462694 )( 2.4155 , 0.463382 )( 2.416 , 0.463722 )( 2.4165 , 0.464061 )( 2.417 , 0.464401 )( 2.4175 , 0.46474 )( 2.418 , 0.46508 )( 2.4185 , 0.465419 )( 2.419 , 0.465759 )( 2.4195 , 0.465314 )( 2.42 , 0.464623 )( 2.4205 , 0.463932 )( 2.421 , 0.463241 )( 2.4215 , 0.46255 )( 2.422 , 0.461859 )( 2.4225 , 0.461168 )( 2.423 , 0.460477 )( 2.4235 , 0.459786 )( 2.424 , 0.459095 )( 2.4245 , 0.458404 )( 2.425 , 0.457713 )( 2.4255 , 0.457022 )( 2.426 , 0.456331 )( 2.4265 , 0.455655 )( 2.427 , 0.455233 )( 2.4275 , 0.454811 )( 2.428 , 0.454389 )( 2.4285 , 0.453967 )( 2.429 , 0.453545 )( 2.4295 , 0.453123 )( 2.43 , 0.452701 )( 2.4305 , 0.452734 )( 2.431 , 0.452961 )( 2.4315 , 0.453187 )( 2.432 , 0.453414 )( 2.4325 , 0.453641 )( 2.433 , 0.453867 )( 2.4335 , 0.454094 )( 2.434 , 0.454321 )( 2.4345 , 0.454547 )( 2.435 , 0.454774 )( 2.4355 , 0.455001 )( 2.436 , 0.455227 )( 2.4365 , 0.455454 )( 2.437 , 0.455681 )( 2.4375 , 0.455907 )( 2.438 , 0.45643 )( 2.4385 , 0.456953 )( 2.439 , 0.457477 )( 2.4395 , 0.458001 )( 2.44 , 0.458524 )( 2.4405 , 0.459048 )( 2.441 , 0.459571 )( 2.4415 , 0.459501 )( 2.442 , 0.4591 )( 2.4425 , 0.4587 )( 2.443 , 0.4583 )( 2.4435 , 0.4579 )( 2.444 , 0.457499 )( 2.4445 , 0.457099 )( 2.445 , 0.456699 )( 2.4455 , 0.456299 )( 2.446 , 0.455898 )( 2.4465 , 0.455498 )( 2.447 , 0.455098 )( 2.4475 , 0.454698 )( 2.448 , 0.454297 )( 2.4485 , 0.453897 )( 2.449 , 0.453776 )( 2.4495 , 0.453673 )( 2.45 , 0.45357 )( 2.4505 , 0.453468 )( 2.451 , 0.453365 )( 2.4515 , 0.453262 )( 2.452 , 0.45316 )( 2.4525 , 0.453124 )( 2.453 , 0.453137 )( 2.4535 , 0.453149 )( 2.454 , 0.453162 )( 2.4545 , 0.453174 )( 2.455 , 0.453187 )( 2.4555 , 0.453199 )( 2.456 , 0.453212 )( 2.4565 , 0.453224 )( 2.457 , 0.453237 )( 2.4575 , 0.453249 )( 2.458 , 0.453262 )( 2.4585 , 0.453274 )( 2.459 , 0.453287 )( 2.4595 , 0.453299 )( 2.46 , 0.453413 )( 2.4605 , 0.45354 )( 2.461 , 0.453668 )( 2.4615 , 0.453796 )( 2.462 , 0.453923 )( 2.4625 , 0.454051 )( 2.463 , 0.454179 )( 2.4635 , 0.45434 )( 2.464 , 0.454532 )( 2.4645 , 0.454724 )( 2.465 , 0.454916 )( 2.4655 , 0.455108 )( 2.466 , 0.4553 )( 2.4665 , 0.455492 )( 2.467 , 0.455684 )( 2.4675 , 0.455876 )( 2.468 , 0.456068 )( 2.4685 , 0.45626 )( 2.469 , 0.456452 )( 2.4695 , 0.456643 )( 2.47 , 0.456835 )( 2.4705 , 0.457027 )( 2.471 , 0.456488 )( 2.4715 , 0.455788 )( 2.472 , 0.455088 )( 2.4725 , 0.454387 )( 2.473 , 0.453687 )( 2.4735 , 0.452987 )( 2.474 , 0.452287 )( 2.4745 , 0.452335 )( 2.475 , 0.453235 )( 2.4755 , 0.454136 )( 2.476 , 0.455037 )( 2.4765 , 0.455938 )( 2.477 , 0.456838 )( 2.4775 , 0.457739 )( 2.478 , 0.45864 )( 2.4785 , 0.459541 )( 2.479 , 0.460441 )( 2.4795 , 0.461342 )( 2.48 , 0.462243 )( 2.4805 , 0.463144 )( 2.481 , 0.464044 )( 2.4815 , 0.464945 )( 2.482 , 0.465464 )( 2.4825 , 0.465864 )( 2.483 , 0.466264 )( 2.4835 , 0.466664 )( 2.484 , 0.467064 )( 2.4845 , 0.467463 )( 2.485 , 0.467863 )( 2.4855 , 0.467591 )( 2.486 , 0.466346 )( 2.4865 , 0.465101 )( 2.487 , 0.463856 )( 2.4875 , 0.462611 )( 2.488 , 0.461366 )( 2.4885 , 0.460121 )( 2.489 , 0.458876 )( 2.4895 , 0.457631 )( 2.49 , 0.456386 )( 2.4905 , 0.455141 )( 2.491 , 0.453896 )( 2.4915 , 0.452651 )( 2.492 , 0.451406 )( 2.4925 , 0.450161 )( 2.493 , 0.450506 )( 2.4935 , 0.451524 )( 2.494 , 0.452543 )( 2.4945 , 0.453561 )( 2.495 , 0.454579 )( 2.4955 , 0.455597 )( 2.496 , 0.456616 )( 2.4965 , 0.457585 )( 2.497 , 0.458463 )( 2.4975 , 0.45934 )( 2.498 , 0.460218 )( 2.4985 , 0.460364 )( 2.499 , 0.460153 )( 2.4995 , 0.459943 )( 2.5 , 0.459732 )( 2.5005 , 0.459522 )( 2.501 , 0.459312 )( 2.5015 , 0.459101 )( 2.502 , 0.459239 )( 2.5025 , 0.460117 )( 2.503 , 0.460995 )( 2.5035 , 0.461873 )( 2.504 , 0.462227 )( 2.5045 , 0.462292 )( 2.505 , 0.462358 )( 2.5055 , 0.462423 )( 2.506 , 0.462488 )( 2.5065 , 0.462553 )( 2.507 , 0.462618 )( 2.5075 , 0.462622 )( 2.508 , 0.462475 )( 2.5085 , 0.462328 )( 2.509 , 0.462181 )( 2.5095 , 0.462035 )( 2.51 , 0.461888 )( 2.5105 , 0.461741 )( 2.511 , 0.461594 )( 2.5115 , 0.461448 )( 2.512 , 0.461301 )( 2.5125 , 0.461154 )( 2.513 , 0.461007 )( 2.5135 , 0.46086 )( 2.514 , 0.460714 )( 2.5145 , 0.460567 )( 2.515 , 0.460984 )( 2.5155 , 0.461802 )( 2.516 , 0.46262 )( 2.5165 , 0.463438 )( 2.517 , 0.464255 )( 2.5175 , 0.465073 )( 2.518 , 0.465891 )( 2.5185 , 0.466377 )( 2.519 , 0.465765 )( 2.5195 , 0.465153 )( 2.52 , 0.464541 )( 2.5205 , 0.463929 )( 2.521 , 0.463317 )( 2.5215 , 0.462706 )( 2.522 , 0.462094 )( 2.5225 , 0.461482 )( 2.523 , 0.46087 )( 2.5235 , 0.460258 )( 2.524 , 0.459646 )( 2.5245 , 0.459034 )( 2.525 , 0.458422 )( 2.5255 , 0.457811 )( 2.526 , 0.457016 )( 2.5265 , 0.456056 )( 2.527 , 0.455096 )( 2.5275 , 0.454136 )( 2.528 , 0.453177 )( 2.5285 , 0.452217 )( 2.529 , 0.451257 )( 2.5295 , 0.45039 )( 2.53 , 0.449963 )( 2.5305 , 0.449535 )( 2.531 , 0.449108 )( 2.5315 , 0.448681 )( 2.532 , 0.448254 )( 2.5325 , 0.447827 )( 2.533 , 0.447399 )( 2.5335 , 0.446972 )( 2.534 , 0.446545 )( 2.5345 , 0.446118 )( 2.535 , 0.44569 )( 2.5355 , 0.445263 )( 2.536 , 0.444836 )( 2.5365 , 0.444409 )( 2.537 , 0.444539 )( 2.5375 , 0.445305 )( 2.538 , 0.44607 )( 2.5385 , 0.446836 )( 2.539 , 0.447601 )( 2.5395 , 0.448367 )( 2.54 , 0.449132 )( 2.5405 , 0.449897 )( 2.541 , 0.450663 )( 2.5415 , 0.451428 )( 2.542 , 0.452194 )( 2.5425 , 0.452959 )( 2.543 , 0.453725 )( 2.5435 , 0.45449 )( 2.544 , 0.455256 )( 2.5445 , 0.456021 )( 2.545 , 0.456787 )( 2.5455 , 0.457552 )( 2.546 , 0.458318 )( 2.5465 , 0.459083 )( 2.547 , 0.459848 )( 2.5475 , 0.460614 )( 2.548 , 0.461379 )( 2.5485 , 0.462145 )( 2.549 , 0.46291 )( 2.5495 , 0.463676 )( 2.55 , 0.464441 )( 2.5505 , 0.465207 )( 2.551 , 0.465972 )( 2.5515 , 0.466696 )( 2.552 , 0.466724 )( 2.5525 , 0.466751 )( 2.553 , 0.466778 )( 2.5535 , 0.466805 )( 2.554 , 0.466832 )( 2.5545 , 0.466859 )( 2.555 , 0.466887 )( 2.5555 , 0.466914 )( 2.556 , 0.466941 )( 2.5565 , 0.466968 )( 2.557 , 0.466995 )( 2.5575 , 0.467022 )( 2.558 , 0.46705 )( 2.5585 , 0.467077 )( 2.559 , 0.467082 )( 2.5595 , 0.467047 )( 2.56 , 0.467011 )( 2.5605 , 0.466975 )( 2.561 , 0.46694 )( 2.5615 , 0.466904 )( 2.562 , 0.466869 )( 2.5625 , 0.466833 )( 2.563 , 0.466798 )( 2.5635 , 0.466762 )( 2.564 , 0.466727 )( 2.5645 , 0.466691 )( 2.565 , 0.466656 )( 2.5655 , 0.46662 )( 2.566 , 0.466585 )( 2.5665 , 0.466549 )( 2.567 , 0.466513 )( 2.5675 , 0.466478 )( 2.568 , 0.466442 )( 2.5685 , 0.466407 )( 2.569 , 0.466371 )( 2.5695 , 0.466336 )( 2.57 , 0.4663 )( 2.5705 , 0.466265 )( 2.571 , 0.466229 )( 2.5715 , 0.466194 )( 2.572 , 0.466158 )( 2.5725 , 0.466123 )( 2.573 , 0.466087 )( 2.5735 , 0.466051 )( 2.574 , 0.465794 )( 2.5745 , 0.465521 )( 2.575 , 0.465249 )( 2.5755 , 0.464976 )( 2.576 , 0.464704 )( 2.5765 , 0.464431 )( 2.577 , 0.464159 )( 2.5775 , 0.463886 )( 2.578 , 0.463614 )( 2.5785 , 0.463341 )( 2.579 , 0.463069 )( 2.5795 , 0.462796 )( 2.58 , 0.462524 )( 2.5805 , 0.462252 )( 2.581 , 0.462053 )( 2.5815 , 0.462101 )( 2.582 , 0.462148 )( 2.5825 , 0.462195 )( 2.583 , 0.462242 )( 2.5835 , 0.462289 )( 2.584 , 0.462336 )( 2.5845 , 0.462384 )( 2.585 , 0.462431 )( 2.5855 , 0.462478 )( 2.586 , 0.462525 )( 2.5865 , 0.462572 )( 2.587 , 0.46262 )( 2.5875 , 0.462667 )( 2.588 , 0.462714 )( 2.5885 , 0.462761 )( 2.589 , 0.462808 )( 2.5895 , 0.462855 )( 2.59 , 0.462903 )( 2.5905 , 0.46295 )( 2.591 , 0.462997 )( 2.5915 , 0.463044 )( 2.592 , 0.463091 )( 2.5925 , 0.463139 )( 2.593 , 0.463186 )( 2.5935 , 0.463233 )( 2.594 , 0.46328 )( 2.5945 , 0.463327 )( 2.595 , 0.463374 )( 2.5955 , 0.463422 )( 2.596 , 0.463752 )( 2.5965 , 0.464143 )( 2.597 , 0.464535 )( 2.5975 , 0.464927 )( 2.598 , 0.465319 )( 2.5985 , 0.46571 )( 2.599 , 0.466102 )( 2.5995 , 0.466494 )( 2.6 , 0.466886 )( 2.6005 , 0.467277 )( 2.601 , 0.467669 )( 2.6015 , 0.468061 )( 2.602 , 0.468453 )( 2.6025 , 0.468844 )( 2.603 , 0.46915 )( 2.6035 , 0.468793 )( 2.604 , 0.468436 )( 2.6045 , 0.468079 )( 2.605 , 0.467722 )( 2.6055 , 0.467365 )( 2.606 , 0.467008 )( 2.6065 , 0.46665 )( 2.607 , 0.466293 )( 2.6075 , 0.465936 )( 2.608 , 0.465579 )( 2.6085 , 0.465222 )( 2.609 , 0.464865 )( 2.6095 , 0.464508 )( 2.61 , 0.464151 )( 2.6105 , 0.463794 )( 2.611 , 0.463437 )( 2.6115 , 0.463079 )( 2.612 , 0.462722 )( 2.6125 , 0.462365 )( 2.613 , 0.462008 )( 2.6135 , 0.461651 )( 2.614 , 0.461294 )( 2.6145 , 0.460937 )( 2.615 , 0.46058 )( 2.6155 , 0.460223 )( 2.616 , 0.459866 )( 2.6165 , 0.459509 )( 2.617 , 0.459151 )( 2.6175 , 0.458794 )( 2.618 , 0.458663 )( 2.6185 , 0.458627 )( 2.619 , 0.458591 )( 2.6195 , 0.458554 )( 2.62 , 0.458518 )( 2.6205 , 0.458482 )( 2.621 , 0.458446 )( 2.6215 , 0.45841 )( 2.622 , 0.458374 )( 2.6225 , 0.458337 )( 2.623 , 0.458301 )( 2.6235 , 0.458265 )( 2.624 , 0.458229 )( 2.6245 , 0.458193 )( 2.625 , 0.458156 )( 2.6255 , 0.458008 )( 2.626 , 0.457858 )( 2.6265 , 0.457709 )( 2.627 , 0.45756 )( 2.6275 , 0.457411 )( 2.628 , 0.457262 )( 2.6285 , 0.457113 )( 2.629 , 0.456964 )( 2.6295 , 0.456814 )( 2.63 , 0.456665 )( 2.6305 , 0.456516 )( 2.631 , 0.456367 )( 2.6315 , 0.456218 )( 2.632 , 0.456069 )( 2.6325 , 0.45592 )( 2.633 , 0.45577 )( 2.6335 , 0.455621 )( 2.634 , 0.455472 )( 2.6345 , 0.455323 )( 2.635 , 0.455174 )( 2.6355 , 0.455025 )( 2.636 , 0.454876 )( 2.6365 , 0.454726 )( 2.637 , 0.454577 )( 2.6375 , 0.454428 )( 2.638 , 0.454279 )( 2.6385 , 0.45413 )( 2.639 , 0.453981 )( 2.6395 , 0.453832 )( 2.64 , 0.453812 )( 2.6405 , 0.453884 )( 2.641 , 0.453957 )( 2.6415 , 0.454029 )( 2.642 , 0.454101 )( 2.6425 , 0.454174 )( 2.643 , 0.454246 )( 2.6435 , 0.454318 )( 2.644 , 0.454391 )( 2.6445 , 0.454463 )( 2.645 , 0.454535 )( 2.6455 , 0.454607 )( 2.646 , 0.45468 )( 2.6465 , 0.454752 )( 2.647 , 0.454824 )( 2.6475 , 0.4548 )( 2.648 , 0.454762 )( 2.6485 , 0.454724 )( 2.649 , 0.454686 )( 2.6495 , 0.454648 )( 2.65 , 0.454611 )( 2.6505 , 0.454573 )( 2.651 , 0.454535 )( 2.6515 , 0.454497 )( 2.652 , 0.454459 )( 2.6525 , 0.454421 )( 2.653 , 0.454384 )( 2.6535 , 0.454346 )( 2.654 , 0.454308 )( 2.6545 , 0.45428 )( 2.655 , 0.454301 )( 2.6555 , 0.454321 )( 2.656 , 0.454341 )( 2.6565 , 0.454361 )( 2.657 , 0.454382 )( 2.6575 , 0.454402 )( 2.658 , 0.454422 )( 2.6585 , 0.454431 )( 2.659 , 0.454436 )( 2.6595 , 0.454442 )( 2.66 , 0.454448 )( 2.6605 , 0.454454 )( 2.661 , 0.45446 )( 2.6615 , 0.454466 )( 2.662 , 0.454472 )( 2.6625 , 0.454478 )( 2.663 , 0.454484 )( 2.6635 , 0.45449 )( 2.664 , 0.454495 )( 2.6645 , 0.454501 )( 2.665 , 0.454507 )( 2.6655 , 0.454512 )( 2.666 , 0.454503 )( 2.6665 , 0.454495 )( 2.667 , 0.454486 )( 2.6675 , 0.454478 )( 2.668 , 0.454469 )( 2.6685 , 0.454461 )( 2.669 , 0.454452 )( 2.6695 , 0.454342 )( 2.67 , 0.454199 )( 2.6705 , 0.454057 )( 2.671 , 0.453914 )( 2.6715 , 0.453772 )( 2.672 , 0.45363 )( 2.6725 , 0.453487 )( 2.673 , 0.453345 )( 2.6735 , 0.453202 )( 2.674 , 0.45306 )( 2.6745 , 0.452917 )( 2.675 , 0.452775 )( 2.6755 , 0.452632 )( 2.676 , 0.45249 )( 2.6765 , 0.452389 )( 2.677 , 0.452984 )( 2.6775 , 0.453578 )( 2.678 , 0.454173 )( 2.6785 , 0.454768 )( 2.679 , 0.455362 )( 2.6795 , 0.455957 )( 2.68 , 0.456552 )( 2.6805 , 0.457095 )( 2.681 , 0.457616 )( 2.6815 , 0.458137 )( 2.682 , 0.458659 )( 2.6825 , 0.45918 )( 2.683 , 0.459701 )( 2.6835 , 0.460223 )( 2.684 , 0.460744 )( 2.6845 , 0.461265 )( 2.685 , 0.461787 )( 2.6855 , 0.462308 )( 2.686 , 0.462829 )( 2.6865 , 0.463351 )( 2.687 , 0.463872 )( 2.6875 , 0.464393 )( 2.688 , 0.463314 )( 2.6885 , 0.462231 )( 2.689 , 0.461148 )( 2.6895 , 0.460065 )( 2.69 , 0.458982 )( 2.6905 , 0.457899 )( 2.691 , 0.456816 )( 2.6915 , 0.455991 )( 2.692 , 0.455308 )( 2.6925 , 0.454625 )( 2.693 , 0.453942 )( 2.6935 , 0.45326 )( 2.694 , 0.452577 )( 2.6945 , 0.451894 )( 2.695 , 0.451211 )( 2.6955 , 0.450528 )( 2.696 , 0.449845 )( 2.6965 , 0.449163 )( 2.697 , 0.44848 )( 2.6975 , 0.447797 )( 2.698 , 0.447114 )( 2.6985 , 0.446431 )( 2.699 , 0.447243 )( 2.6995 , 0.448152 )( 2.7 , 0.449061 )( 2.7005 , 0.44997 )( 2.701 , 0.450879 )( 2.7015 , 0.451788 )( 2.702 , 0.452697 )( 2.7025 , 0.453606 )( 2.703 , 0.454515 )( 2.7035 , 0.455424 )( 2.704 , 0.456333 )( 2.7045 , 0.457242 )( 2.705 , 0.458151 )( 2.7055 , 0.45906 )( 2.706 , 0.459969 )( 2.7065 , 0.460878 )( 2.707 , 0.461787 )( 2.7075 , 0.462696 )( 2.708 , 0.463605 )( 2.7085 , 0.464514 )( 2.709 , 0.465423 )( 2.7095 , 0.466332 )( 2.71 , 0.467241 )( 2.7105 , 0.46815 )( 2.711 , 0.469059 )( 2.7115 , 0.469968 )( 2.712 , 0.470877 )( 2.7125 , 0.471786 )( 2.713 , 0.472695 )( 2.7135 , 0.473155 )( 2.714 , 0.473212 )( 2.7145 , 0.47327 )( 2.715 , 0.473327 )( 2.7155 , 0.473385 )( 2.716 , 0.473443 )( 2.7165 , 0.4735 )( 2.717 , 0.473558 )( 2.7175 , 0.473615 )( 2.718 , 0.473673 )( 2.7185 , 0.47373 )( 2.719 , 0.473788 )( 2.7195 , 0.473846 )( 2.72 , 0.473903 )( 2.7205 , 0.473961 )( 2.721 , 0.473456 )( 2.7215 , 0.472829 )( 2.722 , 0.472202 )( 2.7225 , 0.471575 )( 2.723 , 0.470948 )( 2.7235 , 0.47032 )( 2.724 , 0.469693 )( 2.7245 , 0.469066 )( 2.725 , 0.468439 )( 2.7255 , 0.467812 )( 2.726 , 0.467185 )( 2.7265 , 0.466558 )( 2.727 , 0.465931 )( 2.7275 , 0.465304 )( 2.728 , 0.464677 )( 2.7285 , 0.46405 )( 2.729 , 0.463423 )( 2.7295 , 0.462796 )( 2.73 , 0.462169 )( 2.7305 , 0.461542 )( 2.731 , 0.460915 )( 2.7315 , 0.460288 )( 2.732 , 0.45966 )( 2.7325 , 0.459033 )( 2.733 , 0.458406 )( 2.7335 , 0.457779 )( 2.734 , 0.457152 )( 2.7345 , 0.456525 )( 2.735 , 0.455898 )( 2.7355 , 0.455521 )( 2.736 , 0.455505 )( 2.7365 , 0.455488 )( 2.737 , 0.455471 )( 2.7375 , 0.455454 )( 2.738 , 0.455437 )( 2.7385 , 0.455421 )( 2.739 , 0.455404 )( 2.7395 , 0.455387 )( 2.74 , 0.45537 )( 2.7405 , 0.455353 )( 2.741 , 0.455337 )( 2.7415 , 0.45532 )( 2.742 , 0.455303 )( 2.7425 , 0.455286 )( 2.743 , 0.455839 )( 2.7435 , 0.456631 )( 2.744 , 0.457423 )( 2.7445 , 0.458215 )( 2.745 , 0.459007 )( 2.7455 , 0.459799 )( 2.746 , 0.460591 )( 2.7465 , 0.461384 )( 2.747 , 0.462176 )( 2.7475 , 0.462968 )( 2.748 , 0.46376 )( 2.7485 , 0.464552 )( 2.749 , 0.465344 )( 2.7495 , 0.466136 )( 2.75 , 0.466928 )( 2.7505 , 0.46772 )( 2.751 , 0.468512 )( 2.7515 , 0.469304 )( 2.752 , 0.470096 )( 2.7525 , 0.470888 )( 2.753 , 0.471681 )( 2.7535 , 0.472473 )( 2.754 , 0.473265 )( 2.7545 , 0.474057 )( 2.755 , 0.474849 )( 2.7555 , 0.475641 )( 2.756 , 0.476433 )( 2.7565 , 0.477225 )( 2.757 , 0.478017 )( 2.7575 , 0.478424 )( 2.758 , 0.477901 )( 2.7585 , 0.477378 )( 2.759 , 0.476855 )( 2.7595 , 0.476332 )( 2.76 , 0.475809 )( 2.7605 , 0.475286 )( 2.761 , 0.474763 )( 2.7615 , 0.47424 )( 2.762 , 0.473717 )( 2.7625 , 0.473194 )( 2.763 , 0.472671 )( 2.7635 , 0.472148 )( 2.764 , 0.471625 )( 2.7645 , 0.471102 )( 2.765 , 0.470645 )( 2.7655 , 0.470234 )( 2.766 , 0.469824 )( 2.7665 , 0.469413 )( 2.767 , 0.469003 )( 2.7675 , 0.468593 )( 2.768 , 0.468182 )( 2.7685 , 0.467772 )( 2.769 , 0.467361 )( 2.7695 , 0.466951 )( 2.77 , 0.46654 )( 2.7705 , 0.46613 )( 2.771 , 0.46572 )( 2.7715 , 0.465309 )( 2.772 , 0.464899 )( 2.7725 , 0.464488 )( 2.773 , 0.464078 )( 2.7735 , 0.463667 )( 2.774 , 0.463257 )( 2.7745 , 0.462846 )( 2.775 , 0.462436 )( 2.7755 , 0.462026 )( 2.776 , 0.461615 )( 2.7765 , 0.461205 )( 2.777 , 0.460794 )( 2.7775 , 0.460384 )( 2.778 , 0.459973 )( 2.7785 , 0.459563 )( 2.779 , 0.459152 )( 2.7795 , 0.459017 )( 2.78 , 0.460181 )( 2.7805 , 0.461344 )( 2.781 , 0.462507 )( 2.7815 , 0.463671 )( 2.782 , 0.464834 )( 2.7825 , 0.465997 )( 2.783 , 0.46716 )( 2.7835 , 0.468324 )( 2.784 , 0.469487 )( 2.7845 , 0.47065 )( 2.785 , 0.471814 )( 2.7855 , 0.472977 )( 2.786 , 0.47414 )( 2.7865 , 0.475304 )( 2.787 , 0.475676 )( 2.7875 , 0.475153 )( 2.788 , 0.47463 )( 2.7885 , 0.474107 )( 2.789 , 0.473585 )( 2.7895 , 0.473062 )( 2.79 , 0.472539 )( 2.7905 , 0.472016 )( 2.791 , 0.471494 )( 2.7915 , 0.470971 )( 2.792 , 0.470448 )( 2.7925 , 0.469925 )( 2.793 , 0.469402 )( 2.7935 , 0.46888 )( 2.794 , 0.468357 )( 2.7945 , 0.467834 )( 2.795 , 0.467311 )( 2.7955 , 0.466789 )( 2.796 , 0.466266 )( 2.7965 , 0.465743 )( 2.797 , 0.46522 )( 2.7975 , 0.464697 )( 2.798 , 0.464175 )( 2.7985 , 0.463652 )( 2.799 , 0.463129 )( 2.7995 , 0.462606 )( 2.8 , 0.462083 )( 2.8005 , 0.461561 )( 2.801 , 0.461038 )( 2.8015 , 0.460491 )( 2.802 , 0.459552 )( 2.8025 , 0.458612 )( 2.803 , 0.457673 )( 2.8035 , 0.456733 )( 2.804 , 0.455794 )( 2.8045 , 0.454854 )( 2.805 , 0.453915 )( 2.8055 , 0.452975 )( 2.806 , 0.452036 )( 2.8065 , 0.451096 )( 2.807 , 0.450157 )( 2.8075 , 0.449217 )( 2.808 , 0.448278 )( 2.8085 , 0.447339 )( 2.809 , 0.447192 )( 2.8095 , 0.448508 )( 2.81 , 0.449823 )( 2.8105 , 0.451139 )( 2.811 , 0.452455 )( 2.8115 , 0.45377 )( 2.812 , 0.455086 )( 2.8125 , 0.456402 )( 2.813 , 0.457718 )( 2.8135 , 0.459033 )( 2.814 , 0.460349 )( 2.8145 , 0.461665 )( 2.815 , 0.46298 )( 2.8155 , 0.464296 )( 2.816 , 0.465612 )( 2.8165 , 0.466927 )( 2.817 , 0.468243 )( 2.8175 , 0.469559 )( 2.818 , 0.470874 )( 2.8185 , 0.47219 )( 2.819 , 0.473506 )( 2.8195 , 0.474821 )( 2.82 , 0.476137 )( 2.8205 , 0.477453 )( 2.821 , 0.478768 )( 2.8215 , 0.480084 )( 2.822 , 0.4814 )( 2.8225 , 0.482715 )( 2.823 , 0.484031 )( 2.8235 , 0.485347 )( 2.824 , 0.485642 )( 2.8245 , 0.485872 )( 2.825 , 0.486102 )( 2.8255 , 0.486332 )( 2.826 , 0.486562 )( 2.8265 , 0.486792 )( 2.827 , 0.487022 )( 2.8275 , 0.487252 )( 2.828 , 0.487482 )( 2.8285 , 0.487712 )( 2.829 , 0.487942 )( 2.8295 , 0.488172 )( 2.83 , 0.488402 )( 2.8305 , 0.488632 )( 2.831 , 0.488405 )( 2.8315 , 0.486679 )( 2.832 , 0.484953 )( 2.8325 , 0.483227 )( 2.833 , 0.481501 )( 2.8335 , 0.479775 )( 2.834 , 0.478049 )( 2.8345 , 0.476323 )( 2.835 , 0.474597 )( 2.8355 , 0.472871 )( 2.836 , 0.471145 )( 2.8365 , 0.46942 )( 2.837 , 0.467694 )( 2.8375 , 0.465968 )( 2.838 , 0.464242 )( 2.8385 , 0.462516 )( 2.839 , 0.46079 )( 2.8395 , 0.459064 )( 2.84 , 0.457338 )( 2.8405 , 0.455612 )( 2.841 , 0.453886 )( 2.8415 , 0.452161 )( 2.842 , 0.450435 )( 2.8425 , 0.448709 )( 2.843 , 0.446983 )( 2.8435 , 0.445257 )( 2.844 , 0.443531 )( 2.8445 , 0.441805 )( 2.845 , 0.440079 )( 2.8455 , 0.438353 )( 2.846 , 0.438821 )( 2.8465 , 0.439762 )( 2.847 , 0.440702 )( 2.8475 , 0.441643 )( 2.848 , 0.442584 )( 2.8485 , 0.443525 )( 2.849 , 0.444466 )( 2.8495 , 0.445407 )( 2.85 , 0.446347 )( 2.8505 , 0.447288 )( 2.851 , 0.448229 )( 2.8515 , 0.44917 )( 2.852 , 0.450111 )( 2.8525 , 0.451052 )( 2.853 , 0.451743 )( 2.8535 , 0.450545 )( 2.854 , 0.449347 )( 2.8545 , 0.448149 )( 2.855 , 0.446951 )( 2.8555 , 0.445753 )( 2.856 , 0.444555 )( 2.8565 , 0.443357 )( 2.857 , 0.442159 )( 2.8575 , 0.440961 )( 2.858 , 0.439763 )( 2.8585 , 0.438565 )( 2.859 , 0.437368 )( 2.8595 , 0.43617 )( 2.86 , 0.434972 )( 2.8605 , 0.433774 )( 2.861 , 0.432576 )( 2.8615 , 0.431378 )( 2.862 , 0.43018 )( 2.8625 , 0.428982 )( 2.863 , 0.427784 )( 2.8635 , 0.426586 )( 2.864 , 0.425388 )( 2.8645 , 0.42419 )( 2.865 , 0.422992 )( 2.8655 , 0.421794 )( 2.866 , 0.420596 )( 2.8665 , 0.419398 )( 2.867 , 0.4182 )( 2.8675 , 0.417002 )( 2.868 , 0.416616 )( 2.8685 , 0.416569 )( 2.869 , 0.416522 )( 2.8695 , 0.416475 )( 2.87 , 0.416428 )( 2.8705 , 0.416381 )( 2.871 , 0.416335 )( 2.8715 , 0.416288 )( 2.872 , 0.416241 )( 2.8725 , 0.416194 )( 2.873 , 0.416147 )( 2.8735 , 0.4161 )( 2.874 , 0.416053 )( 2.8745 , 0.416006 )( 2.875 , 0.41596 )( 2.8755 , 0.415291 )( 2.876 , 0.414622 )( 2.8765 , 0.413953 )( 2.877 , 0.413284 )( 2.8775 , 0.412615 )( 2.878 , 0.411946 )( 2.8785 , 0.411277 )( 2.879 , 0.410609 )( 2.8795 , 0.40994 )( 2.88 , 0.409271 )( 2.8805 , 0.408602 )( 2.881 , 0.407933 )( 2.8815 , 0.407264 )( 2.882 , 0.406595 )( 2.8825 , 0.405926 )( 2.883 , 0.405257 )( 2.8835 , 0.404588 )( 2.884 , 0.403919 )( 2.8845 , 0.40325 )( 2.885 , 0.402581 )( 2.8855 , 0.401913 )( 2.886 , 0.401244 )( 2.8865 , 0.400575 )( 2.887 , 0.399906 )( 2.8875 , 0.399237 )( 2.888 , 0.398568 )( 2.8885 , 0.397899 )( 2.889 , 0.39723 )( 2.8895 , 0.396561 )( 2.89 , 0.396456 )( 2.8905 , 0.396746 )( 2.891 , 0.397037 )( 2.8915 , 0.397327 )( 2.892 , 0.397618 )( 2.8925 , 0.397908 )( 2.893 , 0.398199 )( 2.8935 , 0.398489 )( 2.894 , 0.39878 )( 2.8945 , 0.39907 )( 2.895 , 0.399361 )( 2.8955 , 0.399651 )( 2.896 , 0.399942 )( 2.8965 , 0.400232 )( 2.897 , 0.400523 )( 2.8975 , 0.399798 )( 2.898 , 0.398937 )( 2.8985 , 0.398076 )( 2.899 , 0.397216 )( 2.8995 , 0.396355 )( 2.9 , 0.395494 )( 2.9005 , 0.394633 )( 2.901 , 0.393772 )( 2.9015 , 0.392912 )( 2.902 , 0.392051 )( 2.9025 , 0.39119 )( 2.903 , 0.390329 )( 2.9035 , 0.389469 )( 2.904 , 0.388608 )( 2.9045 , 0.387747 )( 2.905 , 0.386886 )( 2.9055 , 0.386025 )( 2.906 , 0.385165 )( 2.9065 , 0.384304 )( 2.907 , 0.383443 )( 2.9075 , 0.382582 )( 2.908 , 0.381721 )( 2.9085 , 0.380861 )( 2.909 , 0.38 )( 2.9095 , 0.379139 )( 2.91 , 0.378278 )( 2.9105 , 0.377417 )( 2.911 , 0.376557 )( 2.9115 , 0.375696 )( 2.912 , 0.375147 )( 2.9125 , 0.374948 )( 2.913 , 0.37475 )( 2.9135 , 0.374552 )( 2.914 , 0.374354 )( 2.9145 , 0.374156 )( 2.915 , 0.373958 )( 2.9155 , 0.37376 )( 2.916 , 0.373562 )( 2.9165 , 0.373364 )( 2.917 , 0.373166 )( 2.9175 , 0.372968 )( 2.918 , 0.37277 )( 2.9185 , 0.372572 )( 2.919 , 0.372374 )( 2.9195 , 0.372298 )( 2.92 , 0.37226 )( 2.9205 , 0.372223 )( 2.921 , 0.372185 )( 2.9215 , 0.372147 )( 2.922 , 0.372109 )( 2.9225 , 0.372071 )( 2.923 , 0.372033 )( 2.9235 , 0.371995 )( 2.924 , 0.371957 )( 2.9245 , 0.371919 )( 2.925 , 0.371882 )( 2.9255 , 0.371844 )( 2.926 , 0.371806 )( 2.9265 , 0.371768 )( 2.927 , 0.37173 )( 2.9275 , 0.371692 )( 2.928 , 0.371654 )( 2.9285 , 0.371616 )( 2.929 , 0.371579 )( 2.9295 , 0.371541 )( 2.93 , 0.371503 )( 2.9305 , 0.371465 )( 2.931 , 0.371427 )( 2.9315 , 0.371389 )( 2.932 , 0.371351 )( 2.9325 , 0.371313 )( 2.933 , 0.371276 )( 2.9335 , 0.371238 )( 2.934 , 0.371179 )( 2.9345 , 0.37108 )( 2.935 , 0.370982 )( 2.9355 , 0.370884 )( 2.936 , 0.370786 )( 2.9365 , 0.370688 )( 2.937 , 0.37059 )( 2.9375 , 0.370492 )( 2.938 , 0.370394 )( 2.9385 , 0.370296 )( 2.939 , 0.370198 )( 2.9395 , 0.3701 )( 2.94 , 0.370001 )( 2.9405 , 0.369903 )( 2.941 , 0.369805 )( 2.9415 , 0.369381 )( 2.942 , 0.36878 )( 2.9425 , 0.368178 )( 2.943 , 0.367576 )( 2.9435 , 0.366974 )( 2.944 , 0.366373 )( 2.9445 , 0.365771 )( 2.945 , 0.365169 )( 2.9455 , 0.364567 )( 2.946 , 0.363965 )( 2.9465 , 0.363364 )( 2.947 , 0.362762 )( 2.9475 , 0.36216 )( 2.948 , 0.361558 )( 2.9485 , 0.360957 )( 2.949 , 0.360355 )( 2.9495 , 0.359753 )( 2.95 , 0.359151 )( 2.9505 , 0.358549 )( 2.951 , 0.357948 )( 2.9515 , 0.357346 )( 2.952 , 0.356744 )( 2.9525 , 0.356142 )( 2.953 , 0.355541 )( 2.9535 , 0.354939 )( 2.954 , 0.354337 )( 2.9545 , 0.353735 )( 2.955 , 0.353133 )( 2.9555 , 0.352532 )( 2.956 , 0.352032 )( 2.9565 , 0.351864 )( 2.957 , 0.351697 )( 2.9575 , 0.351529 )( 2.958 , 0.351361 )( 2.9585 , 0.351194 )( 2.959 , 0.351026 )( 2.9595 , 0.350859 )( 2.96 , 0.350691 )( 2.9605 , 0.350523 )( 2.961 , 0.350356 )( 2.9615 , 0.350188 )( 2.962 , 0.350021 )( 2.9625 , 0.349853 )( 2.963 , 0.349685 )( 2.9635 , 0.349725 )( 2.964 , 0.349949 )( 2.9645 , 0.350174 )( 2.965 , 0.350398 )( 2.9655 , 0.350622 )( 2.966 , 0.350847 )( 2.9665 , 0.351071 )( 2.967 , 0.351295 )( 2.9675 , 0.35152 )( 2.968 , 0.351744 )( 2.9685 , 0.351968 )( 2.969 , 0.352193 )( 2.9695 , 0.352417 )( 2.97 , 0.352641 )( 2.9705 , 0.352866 )( 2.971 , 0.35309 )( 2.9715 , 0.353314 )( 2.972 , 0.353539 )( 2.9725 , 0.353763 )( 2.973 , 0.353987 )( 2.9735 , 0.354212 )( 2.974 , 0.354436 )( 2.9745 , 0.35466 )( 2.975 , 0.354885 )( 2.9755 , 0.355109 )( 2.976 , 0.355333 )( 2.9765 , 0.355558 )( 2.977 , 0.355782 )( 2.9775 , 0.356006 )( 2.978 , 0.356225 )( 2.9785 , 0.356396 )( 2.979 , 0.356568 )( 2.9795 , 0.35674 )( 2.98 , 0.356912 )( 2.9805 , 0.357084 )( 2.981 , 0.357255 )( 2.9815 , 0.357427 )( 2.982 , 0.357599 )( 2.9825 , 0.357771 )( 2.983 , 0.357943 )( 2.9835 , 0.358114 )( 2.984 , 0.358286 )( 2.9845 , 0.358458 )( 2.985 , 0.35863 )( 2.9855 , 0.358523 )( 2.986 , 0.358017 )( 2.9865 , 0.357511 )( 2.987 , 0.357005 )( 2.9875 , 0.356499 )( 2.988 , 0.355993 )( 2.9885 , 0.355487 )( 2.989 , 0.354982 )( 2.9895 , 0.354476 )( 2.99 , 0.35397 )( 2.9905 , 0.353464 )( 2.991 , 0.352958 )( 2.9915 , 0.352452 )( 2.992 , 0.351946 )( 2.9925 , 0.351441 )( 2.993 , 0.350935 )( 2.9935 , 0.350429 )( 2.994 , 0.349923 )( 2.9945 , 0.349417 )( 2.995 , 0.348911 )( 2.9955 , 0.348405 )( 2.996 , 0.347899 )( 2.9965 , 0.347394 )( 2.997 , 0.346888 )( 2.9975 , 0.346382 )( 2.998 , 0.345876 )( 2.9985 , 0.34537 )( 2.999 , 0.344864 )( 2.9995 , 0.344358 )( 3.0 , 0.343853 )( 3.0005 , 0.344484 )( 3.001 , 0.345116 )( 3.0015 , 0.345748 )( 3.002 , 0.34638 )( 3.0025 , 0.347011 )( 3.003 , 0.347643 )( 3.0035 , 0.348275 )( 3.004 , 0.348906 )( 3.0045 , 0.349538 )( 3.005 , 0.35017 )( 3.0055 , 0.350802 )( 3.006 , 0.351433 )( 3.0065 , 0.352065 )( 3.007 , 0.352697 )( 3.0075 , 0.35366 )( 3.008 , 0.355417 )( 3.0085 , 0.357174 )( 3.009 , 0.358932 )( 3.0095 , 0.360689 )( 3.01 , 0.362446 )( 3.0105 , 0.364204 )( 3.011 , 0.365961 )( 3.0115 , 0.365916 )( 3.012 , 0.365757 )( 3.0125 , 0.365599 )( 3.013 , 0.365441 )( 3.0135 , 0.365283 )( 3.014 , 0.365125 )( 3.0145 , 0.364967 )( 3.015 , 0.364809 )( 3.0155 , 0.36465 )( 3.016 , 0.364492 )( 3.0165 , 0.364334 )( 3.017 , 0.364176 )( 3.0175 , 0.364018 )( 3.018 , 0.36386 )( 3.0185 , 0.363251 )( 3.019 , 0.361177 )( 3.0195 , 0.359103 )( 3.02 , 0.35703 )( 3.0205 , 0.354956 )( 3.021 , 0.352883 )( 3.0215 , 0.350809 )( 3.022 , 0.348735 )( 3.0225 , 0.347492 )( 3.023 , 0.34636 )( 3.0235 , 0.345228 )( 3.024 , 0.344096 )( 3.0245 , 0.342963 )( 3.025 , 0.341831 )( 3.0255 , 0.340699 )( 3.026 , 0.339567 )( 3.0265 , 0.338434 )( 3.027 , 0.337302 )( 3.0275 , 0.33617 )( 3.028 , 0.335038 )( 3.0285 , 0.333906 )( 3.029 , 0.332773 )( 3.0295 , 0.332176 )( 3.03 , 0.334071 )( 3.0305 , 0.335966 )( 3.031 , 0.337861 )( 3.0315 , 0.339756 )( 3.032 , 0.341652 )( 3.0325 , 0.343547 )( 3.033 , 0.345442 )( 3.0335 , 0.347337 )( 3.034 , 0.349232 )( 3.0345 , 0.351127 )( 3.035 , 0.353023 )( 3.0355 , 0.354918 )( 3.036 , 0.356813 )( 3.0365 , 0.358708 )( 3.037 , 0.360603 )( 3.0375 , 0.362498 )( 3.038 , 0.364393 )( 3.0385 , 0.366289 )( 3.039 , 0.368184 )( 3.0395 , 0.370079 )( 3.04 , 0.371974 )( 3.0405 , 0.373869 )( 3.041 , 0.375764 )( 3.0415 , 0.377659 )( 3.042 , 0.379555 )( 3.0425 , 0.38145 )( 3.043 , 0.383345 )( 3.0435 , 0.38524 )( 3.044 , 0.387135 )( 3.0445 , 0.387586 )( 3.045 , 0.387594 )( 3.0455 , 0.387601 )( 3.046 , 0.387609 )( 3.0465 , 0.387617 )( 3.047 , 0.387624 )( 3.0475 , 0.387632 )( 3.048 , 0.387639 )( 3.0485 , 0.387647 )( 3.049 , 0.387654 )( 3.0495 , 0.387662 )( 3.05 , 0.387669 )( 3.0505 , 0.387677 )( 3.051 , 0.387685 )( 3.0515 , 0.387657 )( 3.052 , 0.387064 )( 3.0525 , 0.386471 )( 3.053 , 0.385878 )( 3.0535 , 0.385286 )( 3.054 , 0.384693 )( 3.0545 , 0.3841 )( 3.055 , 0.383507 )( 3.0555 , 0.384324 )( 3.056 , 0.385728 )( 3.0565 , 0.387131 )( 3.057 , 0.388534 )( 3.0575 , 0.389938 )( 3.058 , 0.391341 )( 3.0585 , 0.392744 )( 3.059 , 0.394147 )( 3.0595 , 0.395551 )( 3.06 , 0.396954 )( 3.0605 , 0.398357 )( 3.061 , 0.399761 )( 3.0615 , 0.401164 )( 3.062 , 0.402567 )( 3.0625 , 0.40397 )( 3.063 , 0.404313 )( 3.0635 , 0.404656 )( 3.064 , 0.404999 )( 3.0645 , 0.405342 )( 3.065 , 0.405685 )( 3.0655 , 0.406027 )( 3.066 , 0.40637 )( 3.0665 , 0.407008 )( 3.067 , 0.407807 )( 3.0675 , 0.408605 )( 3.068 , 0.409404 )( 3.0685 , 0.410202 )( 3.069 , 0.411 )( 3.0695 , 0.411799 )( 3.07 , 0.412597 )( 3.0705 , 0.413396 )( 3.071 , 0.414194 )( 3.0715 , 0.414993 )( 3.072 , 0.415791 )( 3.0725 , 0.41659 )( 3.073 , 0.417388 )( 3.0735 , 0.418187 )( 3.074 , 0.416752 )( 3.0745 , 0.415179 )( 3.075 , 0.413607 )( 3.0755 , 0.412034 )( 3.076 , 0.410461 )( 3.0765 , 0.408888 )( 3.077 , 0.407316 )( 3.0775 , 0.406887 )( 3.078 , 0.407259 )( 3.0785 , 0.407631 )( 3.079 , 0.408002 )( 3.0795 , 0.408374 )( 3.08 , 0.408745 )( 3.0805 , 0.409117 )( 3.081 , 0.409489 )( 3.0815 , 0.40986 )( 3.082 , 0.410232 )( 3.0825 , 0.410603 )( 3.083 , 0.410975 )( 3.0835 , 0.411347 )( 3.084 , 0.411718 )( 3.0845 , 0.41209 )( 3.085 , 0.414173 )( 3.0855 , 0.416484 )( 3.086 , 0.418794 )( 3.0865 , 0.421105 )( 3.087 , 0.423415 )( 3.0875 , 0.425726 )( 3.088 , 0.428036 )( 3.0885 , 0.427618 )( 3.089 , 0.424779 )( 3.0895 , 0.421941 )( 3.09 , 0.419103 )( 3.0905 , 0.416265 )( 3.091 , 0.413427 )( 3.0915 , 0.410588 )( 3.092 , 0.40775 )( 3.0925 , 0.404912 )( 3.093 , 0.402074 )( 3.0935 , 0.399235 )( 3.094 , 0.396397 )( 3.0945 , 0.393559 )( 3.095 , 0.390721 )( 3.0955 , 0.387882 )( 3.096 , 0.38768 )( 3.0965 , 0.388041 )( 3.097 , 0.388401 )( 3.0975 , 0.388761 )( 3.098 , 0.389121 )( 3.0985 , 0.389482 )( 3.099 , 0.389842 )( 3.0995 , 0.390202 )( 3.1 , 0.390562 )( 3.1005 , 0.390923 )( 3.101 , 0.391283 )( 3.1015 , 0.391643 )( 3.102 , 0.392003 )( 3.1025 , 0.392363 )( 3.103 , 0.392724 )( 3.1035 , 0.393084 )( 3.104 , 0.393444 )( 3.1045 , 0.393804 )( 3.105 , 0.394165 )( 3.1055 , 0.394525 )( 3.106 , 0.394885 )( 3.1065 , 0.395245 )( 3.107 , 0.395606 )( 3.1075 , 0.395966 )( 3.108 , 0.396326 )( 3.1085 , 0.396686 )( 3.109 , 0.397047 )( 3.1095 , 0.397407 )( 3.11 , 0.397767 )( 3.1105 , 0.398418 )( 3.111 , 0.399483 )( 3.1115 , 0.400547 )( 3.112 , 0.401612 )( 3.1125 , 0.402677 )( 3.113 , 0.403742 )( 3.1135 , 0.404806 )( 3.114 , 0.405871 )( 3.1145 , 0.406936 )( 3.115 , 0.408001 )( 3.1155 , 0.409065 )( 3.116 , 0.41013 )( 3.1165 , 0.411195 )( 3.117 , 0.412259 )( 3.1175 , 0.413324 )( 3.118 , 0.411918 )( 3.1185 , 0.409486 )( 3.119 , 0.407054 )( 3.1195 , 0.404622 )( 3.12 , 0.40219 )( 3.1205 , 0.399757 )( 3.121 , 0.397325 )( 3.1215 , 0.394893 )( 3.122 , 0.392461 )( 3.1225 , 0.390029 )( 3.123 , 0.387597 )( 3.1235 , 0.385165 )( 3.124 , 0.382733 )( 3.1245 , 0.380301 )( 3.125 , 0.377869 )( 3.1255 , 0.375437 )( 3.126 , 0.373005 )( 3.1265 , 0.370573 )( 3.127 , 0.368141 )( 3.1275 , 0.365709 )( 3.128 , 0.363277 )( 3.1285 , 0.360844 )( 3.129 , 0.358412 )( 3.1295 , 0.35598 )( 3.13 , 0.353548 )( 3.1305 , 0.351116 )( 3.131 , 0.348684 )( 3.1315 , 0.346252 )( 3.132 , 0.34382 )( 3.1325 , 0.341909 )( 3.133 , 0.341245 )( 3.1335 , 0.34058 )( 3.134 , 0.339915 )( 3.1345 , 0.33925 )( 3.135 , 0.338586 )( 3.1355 , 0.337921 )( 3.136 , 0.337256 )( 3.1365 , 0.336592 )( 3.137 , 0.335927 )( 3.1375 , 0.335262 )( 3.138 , 0.334597 )( 3.1385 , 0.333933 )( 3.139 , 0.333268 )( 3.1395 , 0.332603 )( 3.14 , 0.333746 )( 3.1405 , 0.336148 )( 3.141 , 0.338551 )( 3.1415 , 0.340954 )( 3.142 , 0.343356 )( 3.1425 , 0.345759 )( 3.143 , 0.348161 )( 3.1435 , 0.350564 )( 3.144 , 0.352967 )( 3.1445 , 0.355369 )( 3.145 , 0.357772 )( 3.1455 , 0.360174 )( 3.146 , 0.362577 )( 3.1465 , 0.36498 )( 3.147 , 0.367382 )( 3.1475 , 0.369785 )( 3.148 , 0.372188 )( 3.1485 , 0.37459 )( 3.149 , 0.376993 )( 3.1495 , 0.379395 )( 3.15 , 0.381798 )( 3.1505 , 0.384201 )( 3.151 , 0.386603 )( 3.1515 , 0.389006 )( 3.152 , 0.391408 )( 3.1525 , 0.393811 )( 3.153 , 0.396214 )( 3.1535 , 0.398616 )( 3.154 , 0.401019 )( 3.1545 , 0.403156 )( 3.155 , 0.404065 )( 3.1555 , 0.404974 )( 3.156 , 0.405884 )( 3.1565 , 0.406793 )( 3.157 , 0.407702 )( 3.1575 , 0.408611 )( 3.158 , 0.40952 )( 3.1585 , 0.410429 )( 3.159 , 0.411338 )( 3.1595 , 0.412247 )( 3.16 , 0.413156 )( 3.1605 , 0.414065 )( 3.161 , 0.414974 )( 3.1615 , 0.415883 )( 3.162 , 0.415073 )( 3.1625 , 0.412339 )( 3.163 , 0.409604 )( 3.1635 , 0.406869 )( 3.164 , 0.404134 )( 3.1645 , 0.401399 )( 3.165 , 0.398664 )( 3.1655 , 0.395929 )( 3.166 , 0.393194 )( 3.1665 , 0.39046 )( 3.167 , 0.387725 )( 3.1675 , 0.38499 )( 3.168 , 0.382255 )( 3.1685 , 0.37952 )( 3.169 , 0.376785 )( 3.1695 , 0.37405 )( 3.17 , 0.371315 )( 3.1705 , 0.368581 )( 3.171 , 0.365846 )( 3.1715 , 0.363111 )( 3.172 , 0.360376 )( 3.1725 , 0.357641 )( 3.173 , 0.354906 )( 3.1735 , 0.352171 )( 3.174 , 0.349436 )( 3.1745 , 0.346702 )( 3.175 , 0.343967 )( 3.1755 , 0.341232 )( 3.176 , 0.338497 )( 3.1765 , 0.335912 )( 3.177 , 0.335667 )( 3.1775 , 0.335422 )( 3.178 , 0.335178 )( 3.1785 , 0.334933 )( 3.179 , 0.334688 )( 3.1795 , 0.334444 )( 3.18 , 0.334199 )( 3.1805 , 0.333955 )( 3.181 , 0.33371 )( 3.1815 , 0.333465 )( 3.182 , 0.333221 )( 3.1825 , 0.332976 )( 3.183 , 0.332732 )( 3.1835 , 0.332487 )( 3.184 , 0.333736 )( 3.1845 , 0.337709 )( 3.185 , 0.341682 )( 3.1855 , 0.345656 )( 3.186 , 0.349629 )( 3.1865 , 0.353602 )( 3.187 , 0.357575 )( 3.1875 , 0.361548 )( 3.188 , 0.365521 )( 3.1885 , 0.369495 )( 3.189 , 0.373468 )( 3.1895 , 0.377441 )( 3.19 , 0.381414 )( 3.1905 , 0.385387 )( 3.191 , 0.389361 )( 3.1915 , 0.393334 )( 3.192 , 0.397307 )( 3.1925 , 0.40128 )( 3.193 , 0.405253 )( 3.1935 , 0.409226 )( 3.194 , 0.4132 )( 3.1945 , 0.417173 )( 3.195 , 0.421146 )( 3.1955 , 0.425119 )( 3.196 , 0.429092 )( 3.1965 , 0.433065 )( 3.197 , 0.437039 )( 3.1975 , 0.441012 )( 3.198 , 0.444985 )( 3.1985 , 0.448958 )( 3.199 , 0.446632 )( 3.1995 , 0.443922 )( 3.2 , 0.441212 )( 3.2005 , 0.438502 )( 3.201 , 0.435792 )( 3.2015 , 0.433082 )( 3.202 , 0.430372 )( 3.2025 , 0.427662 )( 3.203 , 0.424951 )( 3.2035 , 0.422241 )( 3.204 , 0.419531 )( 3.2045 , 0.416821 )( 3.205 , 0.414111 )( 3.2055 , 0.411401 )( 3.206 , 0.409395 )( 3.2065 , 0.40966 )( 3.207 , 0.409925 )( 3.2075 , 0.41019 )( 3.208 , 0.410456 )( 3.2085 , 0.410721 )( 3.209 , 0.410986 )( 3.2095 , 0.411251 )( 3.21 , 0.411516 )( 3.2105 , 0.411781 )( 3.211 , 0.412046 )( 3.2115 , 0.412312 )( 3.212 , 0.412577 )( 3.2125 , 0.412842 )( 3.213 , 0.413107 )( 3.2135 , 0.413372 )( 3.214 , 0.413637 )( 3.2145 , 0.413903 )( 3.215 , 0.414168 )( 3.2155 , 0.414433 )( 3.216 , 0.414698 )( 3.2165 , 0.414963 )( 3.217 , 0.415228 )( 3.2175 , 0.415493 )( 3.218 , 0.415759 )( 3.2185 , 0.416024 )( 3.219 , 0.416289 )( 3.2195 , 0.416554 )( 3.22 , 0.416819 )( 3.2205 , 0.417084 )( 3.221 , 0.417757 )( 3.2215 , 0.418517 )( 3.222 , 0.419277 )( 3.2225 , 0.420036 )( 3.223 , 0.420796 )( 3.2235 , 0.421555 )( 3.224 , 0.422315 )( 3.2245 , 0.423074 )( 3.225 , 0.423834 )( 3.2255 , 0.424593 )( 3.226 , 0.425353 )( 3.2265 , 0.426112 )( 3.227 , 0.426872 )( 3.2275 , 0.427631 )( 3.228 , 0.428301 )( 3.2285 , 0.428306 )( 3.229 , 0.42831 )( 3.2295 , 0.428315 )( 3.23 , 0.42832 )( 3.2305 , 0.428324 )( 3.231 , 0.428329 )( 3.2315 , 0.428333 )( 3.232 , 0.428338 )( 3.2325 , 0.428343 )( 3.233 , 0.428347 )( 3.2335 , 0.428352 )( 3.234 , 0.428356 )( 3.2345 , 0.428361 )( 3.235 , 0.428366 )( 3.2355 , 0.42837 )( 3.236 , 0.428375 )( 3.2365 , 0.42838 )( 3.237 , 0.428384 )( 3.2375 , 0.428389 )( 3.238 , 0.428393 )( 3.2385 , 0.428398 )( 3.239 , 0.428403 )( 3.2395 , 0.428407 )( 3.24 , 0.428412 )( 3.2405 , 0.428417 )( 3.241 , 0.428421 )( 3.2415 , 0.428426 )( 3.242 , 0.42843 )( 3.2425 , 0.428435 )( 3.243 , 0.427906 )( 3.2435 , 0.427155 )( 3.244 , 0.426405 )( 3.2445 , 0.425655 )( 3.245 , 0.424904 )( 3.2455 , 0.424154 )( 3.246 , 0.423404 )( 3.2465 , 0.422654 )( 3.247 , 0.421903 )( 3.2475 , 0.421153 )( 3.248 , 0.420403 )( 3.2485 , 0.419652 )( 3.249 , 0.418902 )( 3.2495 , 0.418152 )( 3.25 , 0.417403 )( 3.2505 , 0.417364 )( 3.251 , 0.417326 )( 3.2515 , 0.417287 )( 3.252 , 0.417249 )( 3.2525 , 0.41721 )( 3.253 , 0.417171 )( 3.2535 , 0.417133 )( 3.254 , 0.417094 )( 3.2545 , 0.417056 )( 3.255 , 0.417017 )( 3.2555 , 0.416979 )( 3.256 , 0.41694 )( 3.2565 , 0.416902 )( 3.257 , 0.416863 )( 3.2575 , 0.416825 )( 3.258 , 0.416786 )( 3.2585 , 0.416748 )( 3.259 , 0.416709 )( 3.2595 , 0.416671 )( 3.26 , 0.416632 )( 3.2605 , 0.416594 )( 3.261 , 0.416555 )( 3.2615 , 0.416517 )( 3.262 , 0.416478 )( 3.2625 , 0.416439 )( 3.263 , 0.416401 )( 3.2635 , 0.416362 )( 3.264 , 0.416324 )( 3.2645 , 0.416285 )( 3.265 , 0.41653 )( 3.2655 , 0.416971 )( 3.266 , 0.417413 )( 3.2665 , 0.417854 )( 3.267 , 0.418295 )( 3.2675 , 0.418737 )( 3.268 , 0.419178 )( 3.2685 , 0.41962 )( 3.269 , 0.420061 )( 3.2695 , 0.420502 )( 3.27 , 0.420944 )( 3.2705 , 0.421385 )( 3.271 , 0.421826 )( 3.2715 , 0.422268 )( 3.272 , 0.422709 )( 3.2725 , 0.422785 )( 3.273 , 0.422813 )( 3.2735 , 0.42284 )( 3.274 , 0.422868 )( 3.2745 , 0.422896 )( 3.275 , 0.422924 )( 3.2755 , 0.422952 )( 3.276 , 0.42298 )( 3.2765 , 0.423008 )( 3.277 , 0.423035 )( 3.2775 , 0.423063 )( 3.278 , 0.423091 )( 3.2785 , 0.423119 )( 3.279 , 0.423147 )( 3.2795 , 0.423175 )( 3.28 , 0.423203 )( 3.2805 , 0.42323 )( 3.281 , 0.423258 )( 3.2815 , 0.423286 )( 3.282 , 0.423314 )( 3.2825 , 0.423342 )( 3.283 , 0.42337 )( 3.2835 , 0.423397 )( 3.284 , 0.423425 )( 3.2845 , 0.423453 )( 3.285 , 0.423481 )( 3.2855 , 0.423509 )( 3.286 , 0.423537 )( 3.2865 , 0.423565 )( 3.287 , 0.423397 )( 3.2875 , 0.423011 )( 3.288 , 0.422626 )( 3.2885 , 0.42224 )( 3.289 , 0.421854 )( 3.2895 , 0.421469 )( 3.29 , 0.421083 )( 3.2905 , 0.420697 )( 3.291 , 0.420312 )( 3.2915 , 0.419926 )( 3.292 , 0.41954 )( 3.2925 , 0.419155 )( 3.293 , 0.418769 )( 3.2935 , 0.418383 )( 3.294 , 0.417998 )( 3.2945 , 0.41806 )( 3.295 , 0.418259 )( 3.2955 , 0.418457 )( 3.296 , 0.418656 )( 3.2965 , 0.418855 )( 3.297 , 0.419054 )( 3.2975 , 0.419252 )( 3.298 , 0.419451 )( 3.2985 , 0.41965 )( 3.299 , 0.419848 )( 3.2995 , 0.420047 )( 3.3 , 0.420246 )( 3.3005 , 0.420445 )( 3.301 , 0.420643 )( 3.3015 , 0.420842 )( 3.302 , 0.421041 )( 3.3025 , 0.421239 )( 3.303 , 0.421438 )( 3.3035 , 0.421637 )( 3.304 , 0.421836 )( 3.3045 , 0.422034 )( 3.305 , 0.422233 )( 3.3055 , 0.422432 )( 3.306 , 0.42263 )( 3.3065 , 0.422829 )( 3.307 , 0.423028 )( 3.3075 , 0.423227 )( 3.308 , 0.423425 )( 3.3085 , 0.423624 )( 3.309 , 0.423668 )( 3.3095 , 0.423432 )( 3.31 , 0.423195 )( 3.3105 , 0.422959 )( 3.311 , 0.422723 )( 3.3115 , 0.422486 )( 3.312 , 0.42225 )( 3.3125 , 0.422013 )( 3.313 , 0.421777 )( 3.3135 , 0.421541 )( 3.314 , 0.421304 )( 3.3145 , 0.421068 )( 3.315 , 0.420831 )( 3.3155 , 0.420595 )( 3.316 , 0.420358 )( 3.3165 , 0.420293 )( 3.317 , 0.420319 )( 3.3175 , 0.420345 )( 3.318 , 0.420372 )( 3.3185 , 0.420398 )( 3.319 , 0.420424 )( 3.3195 , 0.42045 )( 3.32 , 0.420477 )( 3.3205 , 0.420503 )( 3.321 , 0.420529 )( 3.3215 , 0.420556 )( 3.322 , 0.420582 )( 3.3225 , 0.420608 )( 3.323 , 0.420635 )( 3.3235 , 0.420661 )( 3.324 , 0.420687 )( 3.3245 , 0.420714 )( 3.325 , 0.42074 )( 3.3255 , 0.420766 )( 3.326 , 0.420792 )( 3.3265 , 0.420819 )( 3.327 , 0.420845 )( 3.3275 , 0.420871 )( 3.328 , 0.420898 )( 3.3285 , 0.420924 )( 3.329 , 0.42095 )( 3.3295 , 0.420977 )( 3.33 , 0.421003 )( 3.3305 , 0.421029 )( 3.331 , 0.421118 )( 3.3315 , 0.421407 )( 3.332 , 0.421696 )( 3.3325 , 0.421985 )( 3.333 , 0.422274 )( 3.3335 , 0.422563 )( 3.334 , 0.422852 )( 3.3345 , 0.423141 )( 3.335 , 0.42343 )( 3.3355 , 0.423719 )( 3.336 , 0.424008 )( 3.3365 , 0.424297 )( 3.337 , 0.424586 )( 3.3375 , 0.424875 )( 3.338 , 0.425164 )( 3.3385 , 0.42518 )( 3.339 , 0.424954 )( 3.3395 , 0.424729 )( 3.34 , 0.424503 )( 3.3405 , 0.424278 )( 3.341 , 0.424052 )( 3.3415 , 0.423827 )( 3.342 , 0.423601 )( 3.3425 , 0.423376 )( 3.343 , 0.42315 )( 3.3435 , 0.422924 )( 3.344 , 0.422699 )( 3.3445 , 0.422473 )( 3.345 , 0.422248 )( 3.3455 , 0.422022 )( 3.346 , 0.421797 )( 3.3465 , 0.421571 )( 3.347 , 0.421346 )( 3.3475 , 0.42112 )( 3.348 , 0.420895 )( 3.3485 , 0.420669 )( 3.349 , 0.420444 )( 3.3495 , 0.420218 )( 3.35 , 0.419992 )( 3.3505 , 0.419767 )( 3.351 , 0.419541 )( 3.3515 , 0.419316 )( 3.352 , 0.41909 )( 3.3525 , 0.418865 )( 3.353 , 0.418672 )( 3.3535 , 0.418724 )( 3.354 , 0.418776 )( 3.3545 , 0.418828 )( 3.355 , 0.41888 )( 3.3555 , 0.418931 )( 3.356 , 0.418983 )( 3.3565 , 0.419035 )( 3.357 , 0.419087 )( 3.3575 , 0.419138 )( 3.358 , 0.41919 )( 3.3585 , 0.419242 )( 3.359 , 0.419294 )( 3.3595 , 0.419345 )( 3.36 , 0.419397 )( 3.3605 , 0.419629 )( 3.361 , 0.420116 )( 3.3615 , 0.420603 )( 3.362 , 0.42109 )( 3.3625 , 0.421577 )( 3.363 , 0.422064 )( 3.3635 , 0.422551 )( 3.364 , 0.423038 )( 3.3645 , 0.423525 )( 3.365 , 0.424012 )( 3.3655 , 0.424499 )( 3.366 , 0.424986 )( 3.3665 , 0.425473 )( 3.367 , 0.42596 )( 3.3675 , 0.426447 )( 3.368 , 0.426933 )( 3.3685 , 0.42742 )( 3.369 , 0.427907 )( 3.3695 , 0.428394 )( 3.37 , 0.428881 )( 3.3705 , 0.429368 )( 3.371 , 0.429855 )( 3.3715 , 0.430342 )( 3.372 , 0.430829 )( 3.3725 , 0.431316 )( 3.373 , 0.431803 )( 3.3735 , 0.43229 )( 3.374 , 0.432777 )( 3.3745 , 0.433264 )( 3.375 , 0.433749 )( 3.3755 , 0.433565 )( 3.376 , 0.43338 )( 3.3765 , 0.433196 )( 3.377 , 0.433012 )( 3.3775 , 0.432827 )( 3.378 , 0.432643 )( 3.3785 , 0.432459 )( 3.379 , 0.432274 )( 3.3795 , 0.43209 )( 3.38 , 0.431906 )( 3.3805 , 0.431721 )( 3.381 , 0.431537 )( 3.3815 , 0.431353 )( 3.382 , 0.431168 )( 3.3825 , 0.4303 )( 3.383 , 0.427808 )( 3.3835 , 0.425316 )( 3.384 , 0.422824 )( 3.3845 , 0.420332 )( 3.385 , 0.41784 )( 3.3855 , 0.415348 )( 3.386 , 0.412856 )( 3.3865 , 0.413128 )( 3.387 , 0.413566 )( 3.3875 , 0.414003 )( 3.388 , 0.41444 )( 3.3885 , 0.414877 )( 3.389 , 0.415314 )( 3.3895 , 0.415751 )( 3.39 , 0.416189 )( 3.3905 , 0.416626 )( 3.391 , 0.417063 )( 3.3915 , 0.4175 )( 3.392 , 0.417937 )( 3.3925 , 0.418374 )( 3.393 , 0.418811 )( 3.3935 , 0.419797 )( 3.394 , 0.422538 )( 3.3945 , 0.42528 )( 3.395 , 0.428021 )( 3.3955 , 0.430763 )( 3.396 , 0.433504 )( 3.3965 , 0.436245 )( 3.397 , 0.438987 )( 3.3975 , 0.438663 )( 3.398 , 0.437941 )( 3.3985 , 0.437219 )( 3.399 , 0.436497 )( 3.3995 , 0.435775 )( 3.4 , 0.435053 )( 3.4005 , 0.434331 )( 3.401 , 0.433609 )( 3.4015 , 0.432887 )( 3.402 , 0.432164 )( 3.4025 , 0.431442 )( 3.403 , 0.43072 )( 3.4035 , 0.429998 )( 3.404 , 0.429276 )( 3.4045 , 0.428386 )( 3.405 , 0.426726 )( 3.4055 , 0.425067 )( 3.406 , 0.423407 )( 3.4065 , 0.421747 )( 3.407 , 0.420088 )( 3.4075 , 0.418428 )( 3.408 , 0.416768 )( 3.4085 , 0.418293 )( 3.409 , 0.420487 )( 3.4095 , 0.422681 )( 3.41 , 0.424824 )( 3.4105 , 0.426673 )( 3.411 , 0.428523 )( 3.4115 , 0.430372 )( 3.412 , 0.432221 )( 3.4125 , 0.43407 )( 3.413 , 0.43592 )( 3.4135 , 0.437769 )( 3.414 , 0.439893 )( 3.4145 , 0.442087 )( 3.415 , 0.444282 )( 3.4155 , 0.446222 )( 3.416 , 0.44631 )( 3.4165 , 0.446397 )( 3.417 , 0.446484 )( 3.4175 , 0.446572 )( 3.418 , 0.446659 )( 3.4185 , 0.446747 )( 3.419 , 0.446834 )( 3.4195 , 0.444889 )( 3.42 , 0.442327 )( 3.4205 , 0.439765 )( 3.421 , 0.437203 )( 3.4215 , 0.434641 )( 3.422 , 0.43208 )( 3.4225 , 0.429518 )( 3.423 , 0.426956 )( 3.4235 , 0.424394 )( 3.424 , 0.421833 )( 3.4245 , 0.419271 )( 3.425 , 0.416709 )( 3.4255 , 0.414147 )( 3.426 , 0.411586 )( 3.4265 , 0.409198 )( 3.427 , 0.409453 )( 3.4275 , 0.409709 )( 3.428 , 0.409965 )( 3.4285 , 0.41022 )( 3.429 , 0.410476 )( 3.4295 , 0.410732 )( 3.43 , 0.410987 )( 3.4305 , 0.411243 )( 3.431 , 0.411499 )( 3.4315 , 0.411754 )( 3.432 , 0.41201 )( 3.4325 , 0.412266 )( 3.433 , 0.412521 )( 3.4335 , 0.412777 )( 3.434 , 0.413033 )( 3.4345 , 0.413289 )( 3.435 , 0.413544 )( 3.4355 , 0.4138 )( 3.436 , 0.414056 )( 3.4365 , 0.414311 )( 3.437 , 0.414567 )( 3.4375 , 0.414823 )( 3.438 , 0.415078 )( 3.4385 , 0.415334 )( 3.439 , 0.41559 )( 3.4395 , 0.415845 )( 3.44 , 0.416101 )( 3.4405 , 0.416357 )( 3.441 , 0.416612 )( 3.4415 , 0.416714 )( 3.442 , 0.416733 )( 3.4425 , 0.416751 )( 3.443 , 0.41677 )( 3.4435 , 0.416789 )( 3.444 , 0.416807 )( 3.4445 , 0.416826 )( 3.445 , 0.416845 )( 3.4455 , 0.416863 )( 3.446 , 0.416882 )( 3.4465 , 0.416901 )( 3.447 , 0.416919 )( 3.4475 , 0.416938 )( 3.448 , 0.416957 )( 3.4485 , 0.416976 )( 3.449 , 0.416761 )( 3.4495 , 0.416532 )( 3.45 , 0.416304 )( 3.4505 , 0.416076 )( 3.451 , 0.415847 )( 3.4515 , 0.415619 )( 3.452 , 0.41539 )( 3.4525 , 0.415162 )( 3.453 , 0.414933 )( 3.4535 , 0.414705 )( 3.454 , 0.414477 )( 3.4545 , 0.414248 )( 3.455 , 0.41402 )( 3.4555 , 0.413791 )( 3.456 , 0.413563 )( 3.4565 , 0.413334 )( 3.457 , 0.413106 )( 3.4575 , 0.412878 )( 3.458 , 0.412649 )( 3.4585 , 0.412421 )( 3.459 , 0.412192 )( 3.4595 , 0.411964 )( 3.46 , 0.411735 )( 3.4605 , 0.411507 )( 3.461 , 0.411279 )( 3.4615 , 0.41105 )( 3.462 , 0.410822 )( 3.4625 , 0.410593 )( 3.463 , 0.410365 )( 3.4635 , 0.410243 )( 3.464 , 0.410214 )( 3.4645 , 0.410185 )( 3.465 , 0.410156 )( 3.4655 , 0.410127 )( 3.466 , 0.410098 )( 3.4665 , 0.410068 )( 3.467 , 0.410039 )( 3.4675 , 0.41001 )( 3.468 , 0.409981 )( 3.4685 , 0.409952 )( 3.469 , 0.409923 )( 3.4695 , 0.409894 )( 3.47 , 0.409865 )( 3.4705 , 0.409836 )( 3.471 , 0.409836 )( 3.4715 , 0.409842 )( 3.472 , 0.409848 )( 3.4725 , 0.409854 )( 3.473 , 0.40986 )( 3.4735 , 0.409866 )( 3.474 , 0.409872 )( 3.4745 , 0.409878 )( 3.475 , 0.409884 )( 3.4755 , 0.40989 )( 3.476 , 0.409896 )( 3.4765 , 0.409902 )( 3.477 , 0.409908 )( 3.4775 , 0.409914 )( 3.478 , 0.40992 )( 3.4785 , 0.409926 )( 3.479 , 0.409932 )( 3.4795 , 0.409938 )( 3.48 , 0.409944 )( 3.4805 , 0.40995 )( 3.481 , 0.409956 )( 3.4815 , 0.409962 )( 3.482 , 0.409968 )( 3.4825 , 0.409974 )( 3.483 , 0.40998 )( 3.4835 , 0.409986 )( 3.484 , 0.409992 )( 3.4845 , 0.409998 )( 3.485 , 0.410004 )( 3.4855 , 0.409981 )( 3.486 , 0.409916 )( 3.4865 , 0.409851 )( 3.487 , 0.409787 )( 3.4875 , 0.409722 )( 3.488 , 0.409658 )( 3.4885 , 0.409593 )( 3.489 , 0.409529 )( 3.4895 , 0.409464 )( 3.49 , 0.409399 )( 3.4905 , 0.409335 )( 3.491 , 0.40927 )( 3.4915 , 0.409206 )( 3.492 , 0.409141 )( 3.4925 , 0.409077 )( 3.493 , 0.409219 )( 3.4935 , 0.409447 )( 3.494 , 0.409675 )( 3.4945 , 0.409903 )( 3.495 , 0.410131 )( 3.4955 , 0.410359 )( 3.496 , 0.410586 )( 3.4965 , 0.410814 )( 3.497 , 0.411042 )( 3.4975 , 0.41127 )( 3.498 , 0.411498 )( 3.4985 , 0.411726 )( 3.499 , 0.411954 )( 3.4995 , 0.412181 )( 3.5 , 0.412409 )( 3.5005 , 0.412637 )( 3.501 , 0.412865 )( 3.5015 , 0.413093 )( 3.502 , 0.413321 )( 3.5025 , 0.413548 )( 3.503 , 0.413776 )( 3.5035 , 0.414004 )( 3.504 , 0.414232 )( 3.5045 , 0.41446 )( 3.505 , 0.414688 )( 3.5055 , 0.414915 )( 3.506 , 0.415143 )( 3.5065 , 0.415371 )( 3.507 , 0.415599 )( 3.5075 , 0.41576 )( 3.508 , 0.415762 )( 3.5085 , 0.415765 )( 3.509 , 0.415767 )( 3.5095 , 0.41577 )( 3.51 , 0.415772 )( 3.5105 , 0.415775 )( 3.511 , 0.415777 )( 3.5115 , 0.41578 )( 3.512 , 0.415783 )( 3.5125 , 0.415785 )( 3.513 , 0.415788 )( 3.5135 , 0.41579 )( 3.514 , 0.415793 )( 3.5145 , 0.415795 )( 3.515 , 0.415482 )( 3.5155 , 0.414952 )( 3.516 , 0.414421 )( 3.5165 , 0.41389 )( 3.517 , 0.41336 )( 3.5175 , 0.412829 )( 3.518 , 0.412298 )( 3.5185 , 0.411768 )( 3.519 , 0.411237 )( 3.5195 , 0.410706 )( 3.52 , 0.410176 )( 3.5205 , 0.409645 )( 3.521 , 0.409114 )( 3.5215 , 0.408584 )( 3.522 , 0.408053 )( 3.5225 , 0.407522 )( 3.523 , 0.406992 )( 3.5235 , 0.406461 )( 3.524 , 0.40593 )( 3.5245 , 0.4054 )( 3.525 , 0.404869 )( 3.5255 , 0.404338 )( 3.526 , 0.403808 )( 3.5265 , 0.403277 )( 3.527 , 0.402746 )( 3.5275 , 0.402216 )( 3.528 , 0.401685 )( 3.5285 , 0.401154 )( 3.529 , 0.400624 )( 3.5295 , 0.400255 )( 3.53 , 0.400626 )( 3.5305 , 0.400997 )( 3.531 , 0.401368 )( 3.5315 , 0.401739 )( 3.532 , 0.402109 )( 3.5325 , 0.40248 )( 3.533 , 0.402851 )( 3.5335 , 0.403222 )( 3.534 , 0.403593 )( 3.5345 , 0.403963 )( 3.535 , 0.404334 )( 3.5355 , 0.404705 )( 3.536 , 0.405076 )( 3.5365 , 0.405447 )( 3.537 , 0.405725 )( 3.5375 , 0.405901 )( 3.538 , 0.406078 )( 3.5385 , 0.406254 )( 3.539 , 0.40643 )( 3.5395 , 0.406606 )( 3.54 , 0.406782 )( 3.5405 , 0.406936 )( 3.541 , 0.406928 )( 3.5415 , 0.406921 )( 3.542 , 0.406913 )( 3.5425 , 0.406905 )( 3.543 , 0.406898 )( 3.5435 , 0.40689 )( 3.544 , 0.406882 )( 3.5445 , 0.406875 )( 3.545 , 0.406867 )( 3.5455 , 0.406859 )( 3.546 , 0.406852 )( 3.5465 , 0.406844 )( 3.547 , 0.406836 )( 3.5475 , 0.406829 )( 3.548 , 0.406745 )( 3.5485 , 0.406553 )( 3.549 , 0.406362 )( 3.5495 , 0.40617 )( 3.55 , 0.405979 )( 3.5505 , 0.405787 )( 3.551 , 0.405596 )( 3.5515 , 0.405391 )( 3.552 , 0.404986 )( 3.5525 , 0.404581 )( 3.553 , 0.404177 )( 3.5535 , 0.403772 )( 3.554 , 0.403368 )( 3.5545 , 0.402963 )( 3.555 , 0.402558 )( 3.5555 , 0.402154 )( 3.556 , 0.401749 )( 3.5565 , 0.401345 )( 3.557 , 0.40094 )( 3.5575 , 0.400535 )( 3.558 , 0.400131 )( 3.5585 , 0.399726 )( 3.559 , 0.399694 )( 3.5595 , 0.400335 )( 3.56 , 0.400975 )( 3.5605 , 0.401615 )( 3.561 , 0.402256 )( 3.5615 , 0.402896 )( 3.562 , 0.403536 )( 3.5625 , 0.404178 )( 3.563 , 0.405196 )( 3.5635 , 0.406213 )( 3.564 , 0.407231 )( 3.5645 , 0.408248 )( 3.565 , 0.409266 )( 3.5655 , 0.410283 )( 3.566 , 0.411301 )( 3.5665 , 0.412318 )( 3.567 , 0.413336 )( 3.5675 , 0.414353 )( 3.568 , 0.415371 )( 3.5685 , 0.416388 )( 3.569 , 0.417406 )( 3.5695 , 0.418423 )( 3.57 , 0.418753 )( 3.5705 , 0.417462 )( 3.571 , 0.416171 )( 3.5715 , 0.41488 )( 3.572 , 0.413589 )( 3.5725 , 0.412298 )( 3.573 , 0.411007 )( 3.5735 , 0.409716 )( 3.574 , 0.410217 )( 3.5745 , 0.410823 )( 3.575 , 0.411429 )( 3.5755 , 0.412035 )( 3.576 , 0.412641 )( 3.5765 , 0.413247 )( 3.577 , 0.413853 )( 3.5775 , 0.414459 )( 3.578 , 0.415065 )( 3.5785 , 0.415671 )( 3.579 , 0.416277 )( 3.5795 , 0.416883 )( 3.58 , 0.417489 )( 3.5805 , 0.418095 )( 3.581 , 0.418714 )( 3.5815 , 0.419376 )( 3.582 , 0.420037 )( 3.5825 , 0.420698 )( 3.583 , 0.421359 )( 3.5835 , 0.42202 )( 3.584 , 0.422681 )( 3.5845 , 0.423343 )( 3.585 , 0.422885 )( 3.5855 , 0.422283 )( 3.586 , 0.421681 )( 3.5865 , 0.421151 )( 3.587 , 0.420893 )( 3.5875 , 0.420635 )( 3.588 , 0.420377 )( 3.5885 , 0.420119 )( 3.589 , 0.419861 )( 3.5895 , 0.419603 )( 3.59 , 0.419345 )( 3.5905 , 0.418792 )( 3.591 , 0.418191 )( 3.5915 , 0.417589 )( 3.592 , 0.416976 )( 3.5925 , 0.416312 )( 3.593 , 0.415649 )( 3.5935 , 0.414985 )( 3.594 , 0.414321 )( 3.5945 , 0.413658 )( 3.595 , 0.412994 )( 3.5955 , 0.41233 )( 3.596 , 0.412662 )( 3.5965 , 0.4132 )( 3.597 , 0.413739 )( 3.5975 , 0.414278 )( 3.598 , 0.414817 )( 3.5985 , 0.415356 )( 3.599 , 0.415894 )( 3.5995 , 0.416433 )( 3.6 , 0.416972 )( 3.6005 , 0.417511 )( 3.601 , 0.41805 )( 3.6015 , 0.418588 )( 3.602 , 0.419127 )( 3.6025 , 0.419666 )( 3.603 , 0.420127 )( 3.6035 , 0.420025 )( 3.604 , 0.419924 )( 3.6045 , 0.419822 )( 3.605 , 0.419721 )( 3.6055 , 0.419619 )( 3.606 , 0.419518 )( 3.6065 , 0.419416 )( 3.607 , 0.418639 )( 3.6075 , 0.417658 )( 3.608 , 0.416677 )( 3.6085 , 0.415696 )( 3.609 , 0.414715 )( 3.6095 , 0.413734 )( 3.61 , 0.412753 )( 3.6105 , 0.411772 )( 3.611 , 0.410791 )( 3.6115 , 0.40981 )( 3.612 , 0.408829 )( 3.6125 , 0.407848 )( 3.613 , 0.406867 )( 3.6135 , 0.405886 )( 3.614 , 0.405034 )( 3.6145 , 0.406096 )( 3.615 , 0.407157 )( 3.6155 , 0.408219 )( 3.616 , 0.409281 )( 3.6165 , 0.410343 )( 3.617 , 0.411405 )( 3.6175 , 0.412466 )( 3.618 , 0.412295 )( 3.6185 , 0.41162 )( 3.619 , 0.410944 )( 3.6195 , 0.410269 )( 3.62 , 0.409594 )( 3.6205 , 0.408918 )( 3.621 , 0.408243 )( 3.6215 , 0.407568 )( 3.622 , 0.406892 )( 3.6225 , 0.406217 )( 3.623 , 0.405542 )( 3.6235 , 0.404866 )( 3.624 , 0.404191 )( 3.6245 , 0.403516 )( 3.625 , 0.402845 )( 3.6255 , 0.403284 )( 3.626 , 0.403723 )( 3.6265 , 0.404161 )( 3.627 , 0.4046 )( 3.6275 , 0.405039 )( 3.628 , 0.405478 )( 3.6285 , 0.405916 )( 3.629 , 0.406035 )( 3.6295 , 0.405982 )( 3.63 , 0.405929 )( 3.6305 , 0.405876 )( 3.631 , 0.405824 )( 3.6315 , 0.405771 )( 3.632 , 0.405718 )( 3.6325 , 0.405665 )( 3.633 , 0.405612 )( 3.6335 , 0.405559 )( 3.634 , 0.405506 )( 3.6345 , 0.405453 )( 3.635 , 0.405401 )( 3.6355 , 0.405348 )( 3.636 , 0.405295 )( 3.6365 , 0.404777 )( 3.637 , 0.404233 )( 3.6375 , 0.403688 )( 3.638 , 0.403144 )( 3.6385 , 0.402599 )( 3.639 , 0.402055 )( 3.6395 , 0.40151 )( 3.64 , 0.401532 )( 3.6405 , 0.401944 )( 3.641 , 0.402356 )( 3.6415 , 0.402768 )( 3.642 , 0.40318 )( 3.6425 , 0.403591 )( 3.643 , 0.404003 )( 3.6435 , 0.404415 )( 3.644 , 0.404827 )( 3.6445 , 0.405239 )( 3.645 , 0.405651 )( 3.6455 , 0.406062 )( 3.646 , 0.406474 )( 3.6465 , 0.406886 )( 3.647 , 0.407298 )( 3.6475 , 0.407145 )( 3.648 , 0.406919 )( 3.6485 , 0.406694 )( 3.649 , 0.406469 )( 3.6495 , 0.406244 )( 3.65 , 0.406018 )( 3.6505 , 0.405793 )( 3.651 , 0.405568 )( 3.6515 , 0.405342 )( 3.652 , 0.405117 )( 3.6525 , 0.404892 )( 3.653 , 0.404666 )( 3.6535 , 0.404441 )( 3.654 , 0.404216 )( 3.6545 , 0.40399 )( 3.655 , 0.403765 )( 3.6555 , 0.40354 )( 3.656 , 0.403314 )( 3.6565 , 0.403089 )( 3.657 , 0.402864 )( 3.6575 , 0.402638 )( 3.658 , 0.402413 )( 3.6585 , 0.402188 )( 3.659 , 0.401962 )( 3.6595 , 0.401737 )( 3.66 , 0.401512 )( 3.6605 , 0.401286 )( 3.661 , 0.401061 )( 3.6615 , 0.400836 )( 3.662 , 0.400813 )( 3.6625 , 0.401015 )( 3.663 , 0.401217 )( 3.6635 , 0.401419 )( 3.664 , 0.40162 )( 3.6645 , 0.401822 )( 3.665 , 0.402024 )( 3.6655 , 0.402225 )( 3.666 , 0.402427 )( 3.6665 , 0.402629 )( 3.667 , 0.402831 )( 3.6675 , 0.403032 )( 3.668 , 0.403234 )( 3.6685 , 0.403436 )( 3.669 , 0.403638 )( 3.6695 , 0.403589 )( 3.67 , 0.403464 )( 3.6705 , 0.40334 )( 3.671 , 0.403216 )( 3.6715 , 0.403092 )( 3.672 , 0.402968 )( 3.6725 , 0.402844 )( 3.673 , 0.402719 )( 3.6735 , 0.402595 )( 3.674 , 0.402471 )( 3.6745 , 0.402347 )( 3.675 , 0.402223 )( 3.6755 , 0.402099 )( 3.676 , 0.401975 )( 3.6765 , 0.40185 )( 3.677 , 0.401726 )( 3.6775 , 0.401602 )( 3.678 , 0.401478 )( 3.6785 , 0.401354 )( 3.679 , 0.40123 )( 3.6795 , 0.401105 )( 3.68 , 0.400981 )( 3.6805 , 0.400857 )( 3.681 , 0.400733 )( 3.6815 , 0.400609 )( 3.682 , 0.400485 )( 3.6825 , 0.40036 )( 3.683 , 0.400236 )( 3.6835 , 0.400112 )( 3.684 , 0.400019 )( 3.6845 , 0.399981 )( 3.685 , 0.399943 )( 3.6855 , 0.399905 )( 3.686 , 0.399867 )( 3.6865 , 0.399829 )( 3.687 , 0.399791 )( 3.6875 , 0.399753 )( 3.688 , 0.399715 )( 3.6885 , 0.399677 )( 3.689 , 0.399639 )( 3.6895 , 0.399601 )( 3.69 , 0.399563 )( 3.6905 , 0.399525 )( 3.691 , 0.399487 )( 3.6915 , 0.399738 )( 3.692 , 0.400145 )( 3.6925 , 0.400552 )( 3.693 , 0.400959 )( 3.6935 , 0.401366 )( 3.694 , 0.401773 )( 3.6945 , 0.40218 )( 3.695 , 0.402587 )( 3.6955 , 0.402994 )( 3.696 , 0.403401 )( 3.6965 , 0.403808 )( 3.697 , 0.404215 )( 3.6975 , 0.404622 )( 3.698 , 0.405029 )( 3.6985 , 0.405436 )( 3.699 , 0.405843 )( 3.6995 , 0.40625 )( 3.7 , 0.406657 )( 3.7005 , 0.407064 )( 3.701 , 0.407471 )( 3.7015 , 0.407878 )( 3.702 , 0.408285 )( 3.7025 , 0.408692 )( 3.703 , 0.409099 )( 3.7035 , 0.409506 )( 3.704 , 0.409913 )( 3.7045 , 0.41032 )( 3.705 , 0.410727 )( 3.7055 , 0.411134 )( 3.706 , 0.411373 )( 3.7065 , 0.411083 )( 3.707 , 0.410792 )( 3.7075 , 0.410501 )( 3.708 , 0.410211 )( 3.7085 , 0.40992 )( 3.709 , 0.409629 )( 3.7095 , 0.409339 )( 3.71 , 0.409048 )( 3.7105 , 0.408757 )( 3.711 , 0.408467 )( 3.7115 , 0.408176 )( 3.712 , 0.407885 )( 3.7125 , 0.407595 )( 3.713 , 0.407304 )( 3.7135 , 0.406928 )( 3.714 , 0.406477 )( 3.7145 , 0.406027 )( 3.715 , 0.405576 )( 3.7155 , 0.405126 )( 3.716 , 0.404675 )( 3.7165 , 0.404224 )( 3.717 , 0.403774 )( 3.7175 , 0.403323 )( 3.718 , 0.402873 )( 3.7185 , 0.402422 )( 3.719 , 0.401971 )( 3.7195 , 0.401521 )( 3.72 , 0.40107 )( 3.7205 , 0.40062 )( 3.721 , 0.400169 )( 3.7215 , 0.399718 )( 3.722 , 0.399268 )( 3.7225 , 0.398817 )( 3.723 , 0.398367 )( 3.7235 , 0.397916 )( 3.724 , 0.397465 )( 3.7245 , 0.397015 )( 3.725 , 0.396564 )( 3.7255 , 0.396114 )( 3.726 , 0.395663 )( 3.7265 , 0.395212 )( 3.727 , 0.394762 )( 3.7275 , 0.394311 )( 3.728 , 0.393866 )( 3.7285 , 0.393459 )( 3.729 , 0.393052 )( 3.7295 , 0.392645 )( 3.73 , 0.392238 )( 3.7305 , 0.391831 )( 3.731 , 0.391424 )( 3.7315 , 0.391017 )( 3.732 , 0.39061 )( 3.7325 , 0.390203 )( 3.733 , 0.389796 )( 3.7335 , 0.389389 )( 3.734 , 0.388982 )( 3.7345 , 0.388575 )( 3.735 , 0.388168 )( 3.7355 , 0.388074 )( 3.736 , 0.38842 )( 3.7365 , 0.388766 )( 3.737 , 0.389111 )( 3.7375 , 0.389457 )( 3.738 , 0.389803 )( 3.7385 , 0.390148 )( 3.739 , 0.390494 )( 3.7395 , 0.390839 )( 3.74 , 0.391185 )( 3.7405 , 0.391531 )( 3.741 , 0.391876 )( 3.7415 , 0.392222 )( 3.742 , 0.392568 )( 3.7425 , 0.392913 )( 3.743 , 0.393259 )( 3.7435 , 0.393605 )( 3.744 , 0.39395 )( 3.7445 , 0.394296 )( 3.745 , 0.394642 )( 3.7455 , 0.394987 )( 3.746 , 0.395333 )( 3.7465 , 0.395679 )( 3.747 , 0.396024 )( 3.7475 , 0.39637 )( 3.748 , 0.396716 )( 3.7485 , 0.397061 )( 3.749 , 0.397407 )( 3.7495 , 0.397753 )( 3.75 , 0.398102 )( 3.7505 , 0.399299 )( 3.751 , 0.400497 )( 3.7515 , 0.401694 )( 3.752 , 0.402891 )( 3.7525 , 0.404088 )( 3.753 , 0.405285 )( 3.7535 , 0.406482 )( 3.754 , 0.407679 )( 3.7545 , 0.408876 )( 3.755 , 0.410073 )( 3.7555 , 0.41127 )( 3.756 , 0.412467 )( 3.7565 , 0.413664 )( 3.757 , 0.414861 )( 3.7575 , 0.415417 )( 3.758 , 0.41447 )( 3.7585 , 0.413524 )( 3.759 , 0.412577 )( 3.7595 , 0.411631 )( 3.76 , 0.410684 )( 3.7605 , 0.409738 )( 3.761 , 0.408791 )( 3.7615 , 0.407845 )( 3.762 , 0.406898 )( 3.7625 , 0.405951 )( 3.763 , 0.405005 )( 3.7635 , 0.404058 )( 3.764 , 0.403112 )( 3.7645 , 0.402165 )( 3.765 , 0.401219 )( 3.7655 , 0.400272 )( 3.766 , 0.399326 )( 3.7665 , 0.398379 )( 3.767 , 0.397433 )( 3.7675 , 0.396486 )( 3.768 , 0.395539 )( 3.7685 , 0.394593 )( 3.769 , 0.393646 )( 3.7695 , 0.3927 )( 3.77 , 0.391753 )( 3.7705 , 0.390807 )( 3.771 , 0.38986 )( 3.7715 , 0.388914 )( 3.772 , 0.387967 )( 3.7725 , 0.387962 )( 3.773 , 0.388076 )( 3.7735 , 0.38819 )( 3.774 , 0.388305 )( 3.7745 , 0.388419 )( 3.775 , 0.388533 )( 3.7755 , 0.388647 )( 3.776 , 0.388762 )( 3.7765 , 0.388876 )( 3.777 , 0.38899 )( 3.7775 , 0.389104 )( 3.778 , 0.389219 )( 3.7785 , 0.389333 )( 3.779 , 0.389447 )( 3.7795 , 0.389335 )( 3.78 , 0.388206 )( 3.7805 , 0.387076 )( 3.781 , 0.385946 )( 3.7815 , 0.384816 )( 3.782 , 0.383687 )( 3.7825 , 0.382557 )( 3.783 , 0.381427 )( 3.7835 , 0.380297 )( 3.784 , 0.379167 )( 3.7845 , 0.378038 )( 3.785 , 0.376908 )( 3.7855 , 0.375778 )( 3.786 , 0.374648 )( 3.7865 , 0.373519 )( 3.787 , 0.372389 )( 3.7875 , 0.371259 )( 3.788 , 0.370129 )( 3.7885 , 0.369 )( 3.789 , 0.36787 )( 3.7895 , 0.36674 )( 3.79 , 0.36561 )( 3.7905 , 0.36448 )( 3.791 , 0.363351 )( 3.7915 , 0.362221 )( 3.792 , 0.361091 )( 3.7925 , 0.359961 )( 3.793 , 0.358832 )( 3.7935 , 0.357702 )( 3.794 , 0.356572 )( 3.7945 , 0.356333 )( 3.795 , 0.356361 )( 3.7955 , 0.356388 )( 3.796 , 0.356415 )( 3.7965 , 0.356442 )( 3.797 , 0.35647 )( 3.7975 , 0.356497 )( 3.798 , 0.356524 )( 3.7985 , 0.356552 )( 3.799 , 0.356579 )( 3.7995 , 0.356606 )( 3.8 , 0.356633 )( 3.8005 , 0.356661 )( 3.801 , 0.356688 )( 3.8015 , 0.35669 )( 3.802 , 0.35633 )( 3.8025 , 0.35597 )( 3.803 , 0.355611 )( 3.8035 , 0.355251 )( 3.804 , 0.354891 )( 3.8045 , 0.354531 )( 3.805 , 0.354171 )( 3.8055 , 0.353811 )( 3.806 , 0.353451 )( 3.8065 , 0.353091 )( 3.807 , 0.352731 )( 3.8075 , 0.352371 )( 3.808 , 0.352011 )( 3.8085 , 0.351651 )( 3.809 , 0.351291 )( 3.8095 , 0.350931 )( 3.81 , 0.350572 )( 3.8105 , 0.350212 )( 3.811 , 0.349852 )( 3.8115 , 0.349492 )( 3.812 , 0.349132 )( 3.8125 , 0.348772 )( 3.813 , 0.348412 )( 3.8135 , 0.348052 )( 3.814 , 0.347692 )( 3.8145 , 0.347332 )( 3.815 , 0.346972 )( 3.8155 , 0.346612 )( 3.816 , 0.346252 )( 3.8165 , 0.346042 )( 3.817 , 0.345912 )( 3.8175 , 0.345782 )( 3.818 , 0.345652 )( 3.8185 , 0.345522 )( 3.819 , 0.345392 )( 3.8195 , 0.345262 )( 3.82 , 0.345132 )( 3.8205 , 0.345001 )( 3.821 , 0.344871 )( 3.8215 , 0.344741 )( 3.822 , 0.344611 )( 3.8225 , 0.344481 )( 3.823 , 0.344351 )( 3.8235 , 0.344221 )( 3.824 , 0.34455 )( 3.8245 , 0.344905 )( 3.825 , 0.34526 )( 3.8255 , 0.345616 )( 3.826 , 0.345971 )( 3.8265 , 0.346326 )( 3.827 , 0.346681 )( 3.8275 , 0.347036 )( 3.828 , 0.347391 )( 3.8285 , 0.347747 )( 3.829 , 0.348102 )( 3.8295 , 0.348457 )( 3.83 , 0.348812 )( 3.8305 , 0.349167 )( 3.831 , 0.349523 )( 3.8315 , 0.349878 )( 3.832 , 0.350233 )( 3.8325 , 0.350588 )( 3.833 , 0.350943 )( 3.8335 , 0.351298 )( 3.834 , 0.351654 )( 3.8345 , 0.352009 )( 3.835 , 0.352364 )( 3.8355 , 0.352719 )( 3.836 , 0.353074 )( 3.8365 , 0.353429 )( 3.837 , 0.353785 )( 3.8375 , 0.35414 )( 3.838 , 0.354495 )( 3.8385 , 0.354625 )( 3.839 , 0.354559 )( 3.8395 , 0.354493 )( 3.84 , 0.354428 )( 3.8405 , 0.354362 )( 3.841 , 0.354296 )( 3.8415 , 0.35423 )( 3.842 , 0.354164 )( 3.8425 , 0.354099 )( 3.843 , 0.354033 )( 3.8435 , 0.353967 )( 3.844 , 0.353901 )( 3.8445 , 0.353835 )( 3.845 , 0.35377 )( 3.8455 , 0.353704 )( 3.846 , 0.353396 )( 3.8465 , 0.353039 )( 3.847 , 0.352681 )( 3.8475 , 0.352324 )( 3.848 , 0.351966 )( 3.8485 , 0.351609 )( 3.849 , 0.351251 )( 3.8495 , 0.350894 )( 3.85 , 0.350536 )( 3.8505 , 0.350179 )( 3.851 , 0.349822 )( 3.8515 , 0.349464 )( 3.852 , 0.349107 )( 3.8525 , 0.348749 )( 3.853 , 0.348392 )( 3.8535 , 0.348034 )( 3.854 , 0.347677 )( 3.8545 , 0.347319 )( 3.855 , 0.346962 )( 3.8555 , 0.346604 )( 3.856 , 0.346247 )( 3.8565 , 0.345889 )( 3.857 , 0.345532 )( 3.8575 , 0.345174 )( 3.858 , 0.344817 )( 3.8585 , 0.344459 )( 3.859 , 0.344102 )( 3.8595 , 0.343745 )( 3.86 , 0.343387 )( 3.8605 , 0.343156 )( 3.861 , 0.343101 )( 3.8615 , 0.343046 )( 3.862 , 0.342991 )( 3.8625 , 0.342937 )( 3.863 , 0.342882 )( 3.8635 , 0.342827 )( 3.864 , 0.342772 )( 3.8645 , 0.342717 )( 3.865 , 0.342662 )( 3.8655 , 0.342608 )( 3.866 , 0.342553 )( 3.8665 , 0.342498 )( 3.867 , 0.342443 )( 3.8675 , 0.342388 )( 3.868 , 0.342576 )( 3.8685 , 0.342863 )( 3.869 , 0.34315 )( 3.8695 , 0.343436 )( 3.87 , 0.343723 )( 3.8705 , 0.344009 )( 3.871 , 0.344296 )( 3.8715 , 0.344582 )( 3.872 , 0.344869 )( 3.8725 , 0.345155 )( 3.873 , 0.345442 )( 3.8735 , 0.345729 )( 3.874 , 0.346015 )( 3.8745 , 0.346302 )( 3.875 , 0.346588 )( 3.8755 , 0.346875 )( 3.876 , 0.347161 )( 3.8765 , 0.347448 )( 3.877 , 0.347734 )( 3.8775 , 0.348021 )( 3.878 , 0.348307 )( 3.8785 , 0.348594 )( 3.879 , 0.348881 )( 3.8795 , 0.349167 )( 3.88 , 0.349454 )( 3.8805 , 0.34974 )( 3.881 , 0.350027 )( 3.8815 , 0.350313 )( 3.882 , 0.3506 )( 3.8825 , 0.350762 )( 3.883 , 0.350633 )( 3.8835 , 0.350503 )( 3.884 , 0.350374 )( 3.8845 , 0.350245 )( 3.885 , 0.350116 )( 3.8855 , 0.349987 )( 3.886 , 0.349858 )( 3.8865 , 0.349729 )( 3.887 , 0.3496 )( 3.8875 , 0.349471 )( 3.888 , 0.349341 )( 3.8885 , 0.349212 )( 3.889 , 0.349083 )( 3.8895 , 0.348954 )( 3.89 , 0.348759 )( 3.8905 , 0.348519 )( 3.891 , 0.34828 )( 3.8915 , 0.34804 )( 3.892 , 0.3478 )( 3.8925 , 0.34756 )( 3.893 , 0.34732 )( 3.8935 , 0.34708 )( 3.894 , 0.34684 )( 3.8945 , 0.346601 )( 3.895 , 0.346361 )( 3.8955 , 0.346121 )( 3.896 , 0.345881 )( 3.8965 , 0.345641 )( 3.897 , 0.345401 )( 3.8975 , 0.345161 )( 3.898 , 0.344922 )( 3.8985 , 0.344682 )( 3.899 , 0.344442 )( 3.8995 , 0.344202 )( 3.9 , 0.343962 )( 3.9005 , 0.343722 )( 3.901 , 0.343483 )( 3.9015 , 0.343243 )( 3.902 , 0.343003 )( 3.9025 , 0.342763 )( 3.903 , 0.342523 )( 3.9035 , 0.342283 )( 3.904 , 0.342043 )( 3.9045 , 0.341861 )( 3.905 , 0.341938 )( 3.9055 , 0.342014 )( 3.906 , 0.342091 )( 3.9065 , 0.342167 )( 3.907 , 0.342244 )( 3.9075 , 0.34232 )( 3.908 , 0.342397 )( 3.9085 , 0.342474 )( 3.909 , 0.34255 )( 3.9095 , 0.342627 )( 3.91 , 0.342703 )( 3.9105 , 0.34278 )( 3.911 , 0.342856 )( 3.9115 , 0.342933 )( 3.912 , 0.342952 )( 3.9125 , 0.342907 )( 3.913 , 0.342863 )( 3.9135 , 0.342818 )( 3.914 , 0.342774 )( 3.9145 , 0.342729 )( 3.915 , 0.342685 )( 3.9155 , 0.34264 )( 3.916 , 0.342596 )( 3.9165 , 0.342551 )( 3.917 , 0.342507 )( 3.9175 , 0.342462 )( 3.918 , 0.342418 )( 3.9185 , 0.342373 )( 3.919 , 0.342329 )( 3.9195 , 0.342284 )( 3.92 , 0.34224 )( 3.9205 , 0.342196 )( 3.921 , 0.342151 )( 3.9215 , 0.342107 )( 3.922 , 0.342062 )( 3.9225 , 0.342018 )( 3.923 , 0.341973 )( 3.9235 , 0.341929 )( 3.924 , 0.341884 )( 3.9245 , 0.34184 )( 3.925 , 0.341795 )( 3.9255 , 0.341751 )( 3.926 , 0.341706 )( 3.9265 , 0.341654 )( 3.927 , 0.341484 )( 3.9275 , 0.341315 )( 3.928 , 0.341145 )( 3.9285 , 0.340976 )( 3.929 , 0.340806 )( 3.9295 , 0.340637 )( 3.93 , 0.340468 )( 3.9305 , 0.340298 )( 3.931 , 0.340129 )( 3.9315 , 0.339959 )( 3.932 , 0.33979 )( 3.9325 , 0.33962 )( 3.933 , 0.339451 )( 3.9335 , 0.339281 )( 3.934 , 0.339247 )( 3.9345 , 0.339455 )( 3.935 , 0.339662 )( 3.9355 , 0.339869 )( 3.936 , 0.340077 )( 3.9365 , 0.340284 )( 3.937 , 0.340492 )( 3.9375 , 0.340699 )( 3.938 , 0.340907 )( 3.9385 , 0.341114 )( 3.939 , 0.341321 )( 3.9395 , 0.341529 )( 3.94 , 0.341736 )( 3.9405 , 0.341944 )( 3.941 , 0.342151 )( 3.9415 , 0.342358 )( 3.942 , 0.342566 )( 3.9425 , 0.342773 )( 3.943 , 0.342981 )( 3.9435 , 0.343188 )( 3.944 , 0.343396 )( 3.9445 , 0.343603 )( 3.945 , 0.34381 )( 3.9455 , 0.344018 )( 3.946 , 0.344225 )( 3.9465 , 0.344433 )( 3.947 , 0.34464 )( 3.9475 , 0.344847 )( 3.948 , 0.345055 )( 3.9485 , 0.345262 )( 3.949 , 0.345225 )( 3.9495 , 0.345174 )( 3.95 , 0.345123 )( 3.9505 , 0.345072 )( 3.951 , 0.345021 )( 3.9515 , 0.34497 )( 3.952 , 0.344919 )( 3.9525 , 0.344868 )( 3.953 , 0.344817 )( 3.9535 , 0.344766 )( 3.954 , 0.344715 )( 3.9545 , 0.344664 )( 3.955 , 0.344613 )( 3.9555 , 0.344562 )( 3.956 , 0.344405 )( 3.9565 , 0.343918 )( 3.957 , 0.34343 )( 3.9575 , 0.342943 )( 3.958 , 0.342455 )( 3.9585 , 0.341968 )( 3.959 , 0.34148 )( 3.9595 , 0.340992 )( 3.96 , 0.340505 )( 3.9605 , 0.340017 )( 3.961 , 0.33953 )( 3.9615 , 0.339042 )( 3.962 , 0.338555 )( 3.9625 , 0.338067 )( 3.963 , 0.33758 )( 3.9635 , 0.337092 )( 3.964 , 0.336604 )( 3.9645 , 0.336117 )( 3.965 , 0.335629 )( 3.9655 , 0.335142 )( 3.966 , 0.334654 )( 3.9665 , 0.334167 )( 3.967 , 0.333679 )( 3.9675 , 0.333192 )( 3.968 , 0.332704 )( 3.9685 , 0.332217 )( 3.969 , 0.331729 )( 3.9695 , 0.331241 )( 3.97 , 0.330754 )( 3.9705 , 0.330266 )( 3.971 , 0.330814 )( 3.9715 , 0.331573 )( 3.972 , 0.332332 )( 3.9725 , 0.333091 )( 3.973 , 0.333851 )( 3.9735 , 0.33461 )( 3.974 , 0.335369 )( 3.9745 , 0.336128 )( 3.975 , 0.336888 )( 3.9755 , 0.337647 )( 3.976 , 0.338406 )( 3.9765 , 0.339165 )( 3.977 , 0.339925 )( 3.9775 , 0.340684 )( 3.978 , 0.341355 )( 3.9785 , 0.341403 )( 3.979 , 0.34145 )( 3.9795 , 0.341498 )( 3.98 , 0.341546 )( 3.9805 , 0.341593 )( 3.981 , 0.341641 )( 3.9815 , 0.341689 )( 3.982 , 0.341736 )( 3.9825 , 0.341784 )( 3.983 , 0.341832 )( 3.9835 , 0.341879 )( 3.984 , 0.341927 )( 3.9845 , 0.341975 )( 3.985 , 0.342022 )( 3.9855 , 0.34207 )( 3.986 , 0.342118 )( 3.9865 , 0.342165 )( 3.987 , 0.342213 )( 3.9875 , 0.342261 )( 3.988 , 0.342308 )( 3.9885 , 0.342356 )( 3.989 , 0.342404 )( 3.9895 , 0.342451 )( 3.99 , 0.342499 )( 3.9905 , 0.342547 )( 3.991 , 0.342594 )( 3.9915 , 0.342642 )( 3.992 , 0.34269 )( 3.9925 , 0.342737 )( 3.993 , 0.342096 )( 3.9935 , 0.341177 )( 3.994 , 0.340258 )( 3.9945 , 0.339339 )( 3.995 , 0.33842 )( 3.9955 , 0.337501 )( 3.996 , 0.336581 )( 3.9965 , 0.335662 )( 3.997 , 0.334743 )( 3.9975 , 0.333824 )( 3.998 , 0.332905 )( 3.9985 , 0.331986 )( 3.999 , 0.331067 )( 3.9995 , 0.330148 )( 4.0 , 0.329247 )( 4.0005 , 0.331162 )( 4.001 , 0.333076 )( 4.0015 , 0.334991 )( 4.002 , 0.336905 )( 4.0025 , 0.338819 )( 4.003 , 0.340734 )( 4.0035 , 0.342648 )( 4.004 , 0.343289 )( 4.0045 , 0.343254 )( 4.005 , 0.34322 )( 4.0055 , 0.343185 )( 4.006 , 0.343151 )( 4.0065 , 0.343116 )( 4.007 , 0.343082 )( 4.0075 , 0.343048 )( 4.008 , 0.343013 )( 4.0085 , 0.342979 )( 4.009 , 0.342944 )( 4.0095 , 0.34291 )( 4.01 , 0.342876 )( 4.0105 , 0.342841 )( 4.011 , 0.342807 )( 4.0115 , 0.340925 )( 4.012 , 0.338942 )( 4.0125 , 0.336958 )( 4.013 , 0.334975 )( 4.0135 , 0.332992 )( 4.014 , 0.331009 )( 4.0145 , 0.329025 )( 4.015 , 0.328504 )( 4.0155 , 0.328976 )( 4.016 , 0.329449 )( 4.0165 , 0.329922 )( 4.017 , 0.330395 )( 4.0175 , 0.330868 )( 4.018 , 0.331341 )( 4.0185 , 0.331813 )( 4.019 , 0.332286 )( 4.0195 , 0.332759 )( 4.02 , 0.333232 )( 4.0205 , 0.333705 )( 4.021 , 0.334177 )( 4.0215 , 0.33465 )( 4.022 , 0.335123 )( 4.0225 , 0.335635 )( 4.023 , 0.336153 )( 4.0235 , 0.33667 )( 4.024 , 0.337187 )( 4.0245 , 0.337705 )( 4.025 , 0.338222 )( 4.0255 , 0.338739 )( 4.026 , 0.339256 )( 4.0265 , 0.339774 )( 4.027 , 0.340291 )( 4.0275 , 0.340808 )( 4.028 , 0.341325 )( 4.0285 , 0.341843 )( 4.029 , 0.34236 )( 4.0295 , 0.342877 )( 4.03 , 0.343394 )( 4.0305 , 0.343912 )( 4.031 , 0.344429 )( 4.0315 , 0.344946 )( 4.032 , 0.345463 )( 4.0325 , 0.345981 )( 4.033 , 0.346498 )( 4.0335 , 0.347015 )( 4.034 , 0.347532 )( 4.0345 , 0.34805 )( 4.035 , 0.348567 )( 4.0355 , 0.349084 )( 4.036 , 0.349601 )( 4.0365 , 0.350119 )( 4.037 , 0.350562 )( 4.0375 , 0.350923 )( 4.038 , 0.351285 )( 4.0385 , 0.351647 )( 4.039 , 0.352008 )( 4.0395 , 0.35237 )( 4.04 , 0.352732 )( 4.0405 , 0.353094 )( 4.041 , 0.353455 )( 4.0415 , 0.353817 )( 4.042 , 0.354179 )( 4.0425 , 0.35454 )( 4.043 , 0.354902 )( 4.0435 , 0.355264 )( 4.044 , 0.355626 )( 4.0445 , 0.355192 )( 4.045 , 0.354522 )( 4.0455 , 0.353853 )( 4.046 , 0.353184 )( 4.0465 , 0.352515 )( 4.047 , 0.351846 )( 4.0475 , 0.351176 )( 4.048 , 0.350507 )( 4.0485 , 0.349838 )( 4.049 , 0.349169 )( 4.0495 , 0.348499 )( 4.05 , 0.34783 )( 4.0505 , 0.347161 )( 4.051 , 0.346492 )( 4.0515 , 0.345823 )( 4.052 , 0.345153 )( 4.0525 , 0.344484 )( 4.053 , 0.343815 )( 4.0535 , 0.343146 )( 4.054 , 0.342476 )( 4.0545 , 0.341807 )( 4.055 , 0.341138 )( 4.0555 , 0.340469 )( 4.056 , 0.339799 )( 4.0565 , 0.33913 )( 4.057 , 0.338461 )( 4.0575 , 0.337792 )( 4.058 , 0.337123 )( 4.0585 , 0.336453 )( 4.059 , 0.335901 )( 4.0595 , 0.335557 )( 4.06 , 0.335212 )( 4.0605 , 0.334868 )( 4.061 , 0.334523 )( 4.0615 , 0.334179 )( 4.062 , 0.333835 )( 4.0625 , 0.33349 )( 4.063 , 0.333146 )( 4.0635 , 0.332801 )( 4.064 , 0.332457 )( 4.0645 , 0.332113 )( 4.065 , 0.331768 )( 4.0655 , 0.331424 )( 4.066 , 0.331079 )( 4.0665 , 0.330735 )( 4.067 , 0.330391 )( 4.0675 , 0.330046 )( 4.068 , 0.329702 )( 4.0685 , 0.329357 )( 4.069 , 0.329013 )( 4.0695 , 0.328669 )( 4.07 , 0.328324 )( 4.0705 , 0.32798 )( 4.071 , 0.327636 )( 4.0715 , 0.327291 )( 4.072 , 0.326947 )( 4.0725 , 0.326602 )( 4.073 , 0.326258 )( 4.0735 , 0.325914 )( 4.074 , 0.325894 )( 4.0745 , 0.325892 )( 4.075 , 0.325891 )( 4.0755 , 0.325889 )( 4.076 , 0.325887 )( 4.0765 , 0.325886 )( 4.077 , 0.325884 )( 4.0775 , 0.325882 )( 4.078 , 0.32588 )( 4.0785 , 0.325879 )( 4.079 , 0.325877 )( 4.0795 , 0.325875 )( 4.08 , 0.325874 )( 4.0805 , 0.325872 )( 4.081 , 0.325772 )( 4.0815 , 0.325363 )( 4.082 , 0.324955 )( 4.0825 , 0.324546 )( 4.083 , 0.324138 )( 4.0835 , 0.323729 )( 4.084 , 0.32332 )( 4.0845 , 0.322912 )( 4.085 , 0.322503 )( 4.0855 , 0.322095 )( 4.086 , 0.321686 )( 4.0865 , 0.321278 )( 4.087 , 0.320869 )( 4.0875 , 0.32046 )( 4.088 , 0.320052 )( 4.0885 , 0.319643 )( 4.089 , 0.319235 )( 4.0895 , 0.318826 )( 4.09 , 0.318418 )( 4.0905 , 0.318009 )( 4.091 , 0.3176 )( 4.0915 , 0.317192 )( 4.092 , 0.316783 )( 4.0925 , 0.316375 )( 4.093 , 0.315966 )( 4.0935 , 0.315557 )( 4.094 , 0.315149 )( 4.0945 , 0.31474 )( 4.095 , 0.314332 )( 4.0955 , 0.313923 )( 4.096 , 0.313687 )( 4.0965 , 0.313486 )( 4.097 , 0.313285 )( 4.0975 , 0.313084 )( 4.098 , 0.312883 )( 4.0985 , 0.312682 )( 4.099 , 0.312482 )( 4.0995 , 0.312281 )( 4.1 , 0.31208 )( 4.1005 , 0.311879 )( 4.101 , 0.311678 )( 4.1015 , 0.311477 )( 4.102 , 0.311276 )( 4.1025 , 0.311075 )( 4.103 , 0.31089 )( 4.1035 , 0.310814 )( 4.104 , 0.310739 )( 4.1045 , 0.310663 )( 4.105 , 0.310587 )( 4.1055 , 0.310512 )( 4.106 , 0.310436 )( 4.1065 , 0.31036 )( 4.107 , 0.310285 )( 4.1075 , 0.310209 )( 4.108 , 0.310134 )( 4.1085 , 0.310058 )( 4.109 , 0.309982 )( 4.1095 , 0.309907 )( 4.11 , 0.309831 )( 4.1105 , 0.309755 )( 4.111 , 0.30968 )( 4.1115 , 0.309604 )( 4.112 , 0.309529 )( 4.1125 , 0.309453 )( 4.113 , 0.309377 )( 4.1135 , 0.309302 )( 4.114 , 0.309226 )( 4.1145 , 0.30915 )( 4.115 , 0.309075 )( 4.1155 , 0.308999 )( 4.116 , 0.308923 )( 4.1165 , 0.308848 )( 4.117 , 0.308772 )( 4.1175 , 0.308697 )( 4.118 , 0.308611 )( 4.1185 , 0.308521 )( 4.119 , 0.308431 )( 4.1195 , 0.308341 )( 4.12 , 0.308251 )( 4.1205 , 0.308161 )( 4.121 , 0.308071 )( 4.1215 , 0.307981 )( 4.122 , 0.307891 )( 4.1225 , 0.307801 )( 4.123 , 0.307711 )( 4.1235 , 0.307621 )( 4.124 , 0.307531 )( 4.1245 , 0.307441 )( 4.125 , 0.30735 )( 4.1255 , 0.307121 )( 4.126 , 0.306891 )( 4.1265 , 0.306661 )( 4.127 , 0.306432 )( 4.1275 , 0.306202 )( 4.128 , 0.305972 )( 4.1285 , 0.305743 )( 4.129 , 0.305513 )( 4.1295 , 0.305283 )( 4.13 , 0.305053 )( 4.1305 , 0.304824 )( 4.131 , 0.304594 )( 4.1315 , 0.304364 )( 4.132 , 0.304135 )( 4.1325 , 0.303905 )( 4.133 , 0.303675 )( 4.1335 , 0.303446 )( 4.134 , 0.303216 )( 4.1345 , 0.302986 )( 4.135 , 0.302756 )( 4.1355 , 0.302527 )( 4.136 , 0.302297 )( 4.1365 , 0.302067 )( 4.137 , 0.301838 )( 4.1375 , 0.301608 )( 4.138 , 0.301378 )( 4.1385 , 0.301149 )( 4.139 , 0.300919 )( 4.1395 , 0.300689 )( 4.14 , 0.300656 )( 4.1405 , 0.300758 )( 4.141 , 0.30086 )( 4.1415 , 0.300962 )( 4.142 , 0.301064 )( 4.1425 , 0.301166 )( 4.143 , 0.301267 )( 4.1435 , 0.301369 )( 4.144 , 0.301471 )( 4.1445 , 0.301573 )( 4.145 , 0.301675 )( 4.1455 , 0.301777 )( 4.146 , 0.301879 )( 4.1465 , 0.30198 )( 4.147 , 0.302082 )( 4.1475 , 0.301939 )( 4.148 , 0.301765 )( 4.1485 , 0.30159 )( 4.149 , 0.301416 )( 4.1495 , 0.301241 )( 4.15 , 0.301067 )( 4.1505 , 0.300892 )( 4.151 , 0.300718 )( 4.1515 , 0.300543 )( 4.152 , 0.300369 )( 4.1525 , 0.300195 )( 4.153 , 0.30002 )( 4.1535 , 0.299846 )( 4.154 , 0.299671 )( 4.1545 , 0.299497 )( 4.155 , 0.299322 )( 4.1555 , 0.299148 )( 4.156 , 0.298974 )( 4.1565 , 0.298799 )( 4.157 , 0.298625 )( 4.1575 , 0.29845 )( 4.158 , 0.298276 )( 4.1585 , 0.298101 )( 4.159 , 0.297927 )( 4.1595 , 0.297752 )( 4.16 , 0.297578 )( 4.1605 , 0.297404 )( 4.161 , 0.297229 )( 4.1615 , 0.297055 )( 4.162 , 0.296914 )( 4.1625 , 0.296811 )( 4.163 , 0.296707 )( 4.1635 , 0.296604 )( 4.164 , 0.2965 )( 4.1645 , 0.296397 )( 4.165 , 0.296294 )( 4.1655 , 0.29619 )( 4.166 , 0.296087 )( 4.1665 , 0.295983 )( 4.167 , 0.29588 )( 4.1675 , 0.295776 )( 4.168 , 0.295673 )( 4.1685 , 0.29557 )( 4.169 , 0.295466 )( 4.1695 , 0.295412 )( 4.17 , 0.295373 )( 4.1705 , 0.295333 )( 4.171 , 0.295294 )( 4.1715 , 0.295254 )( 4.172 , 0.295215 )( 4.1725 , 0.295175 )( 4.173 , 0.295136 )( 4.1735 , 0.295096 )( 4.174 , 0.295057 )( 4.1745 , 0.295017 )( 4.175 , 0.294978 )( 4.1755 , 0.294938 )( 4.176 , 0.294899 )( 4.1765 , 0.294859 )( 4.177 , 0.29482 )( 4.1775 , 0.294781 )( 4.178 , 0.294741 )( 4.1785 , 0.294702 )( 4.179 , 0.294662 )( 4.1795 , 0.294623 )( 4.18 , 0.294583 )( 4.1805 , 0.294544 )( 4.181 , 0.294504 )( 4.1815 , 0.294465 )( 4.182 , 0.294425 )( 4.1825 , 0.294386 )( 4.183 , 0.294346 )( 4.1835 , 0.294307 )( 4.184 , 0.294161 )( 4.1845 , 0.293825 )( 4.185 , 0.293489 )( 4.1855 , 0.293153 )( 4.186 , 0.292817 )( 4.1865 , 0.292481 )( 4.187 , 0.292144 )( 4.1875 , 0.291808 )( 4.188 , 0.291472 )( 4.1885 , 0.291136 )( 4.189 , 0.2908 )( 4.1895 , 0.290464 )( 4.19 , 0.290128 )( 4.1905 , 0.289791 )( 4.191 , 0.289455 )( 4.1915 , 0.28951 )( 4.192 , 0.289775 )( 4.1925 , 0.290039 )( 4.193 , 0.290304 )( 4.1935 , 0.290568 )( 4.194 , 0.290833 )( 4.1945 , 0.291097 )( 4.195 , 0.291362 )( 4.1955 , 0.291626 )( 4.196 , 0.291891 )( 4.1965 , 0.292155 )( 4.197 , 0.29242 )( 4.1975 , 0.292684 )( 4.198 , 0.292949 )( 4.1985 , 0.293213 )( 4.199 , 0.293478 )( 4.1995 , 0.293742 )( 4.2 , 0.294007 )( 4.2005 , 0.294271 )( 4.201 , 0.294536 )( 4.2015 , 0.2948 )( 4.202 , 0.295065 )( 4.2025 , 0.295329 )( 4.203 , 0.295594 )( 4.2035 , 0.295858 )( 4.204 , 0.296123 )( 4.2045 , 0.296387 )( 4.205 , 0.296652 )( 4.2055 , 0.296916 )( 4.206 , 0.297045 )( 4.2065 , 0.296741 )( 4.207 , 0.296436 )( 4.2075 , 0.296132 )( 4.208 , 0.295827 )( 4.2085 , 0.295523 )( 4.209 , 0.295219 )( 4.2095 , 0.294914 )( 4.21 , 0.29461 )( 4.2105 , 0.294305 )( 4.211 , 0.294001 )( 4.2115 , 0.293697 )( 4.212 , 0.293392 )( 4.2125 , 0.293088 )( 4.213 , 0.292784 )( 4.2135 , 0.292668 )( 4.214 , 0.292716 )( 4.2145 , 0.292765 )( 4.215 , 0.292814 )( 4.2155 , 0.292863 )( 4.216 , 0.292912 )( 4.2165 , 0.292961 )( 4.217 , 0.29301 )( 4.2175 , 0.293059 )( 4.218 , 0.293108 )( 4.2185 , 0.293157 )( 4.219 , 0.293206 )( 4.2195 , 0.293255 )( 4.22 , 0.293304 )( 4.2205 , 0.293353 )( 4.221 , 0.293402 )( 4.2215 , 0.293451 )( 4.222 , 0.2935 )( 4.2225 , 0.293549 )( 4.223 , 0.293598 )( 4.2235 , 0.293646 )( 4.224 , 0.293695 )( 4.2245 , 0.293744 )( 4.225 , 0.293793 )( 4.2255 , 0.293842 )( 4.226 , 0.293891 )( 4.2265 , 0.29394 )( 4.227 , 0.293989 )( 4.2275 , 0.294038 )( 4.228 , 0.294076 )( 4.2285 , 0.294036 )( 4.229 , 0.293995 )( 4.2295 , 0.293955 )( 4.23 , 0.293914 )( 4.2305 , 0.293874 )( 4.231 , 0.293834 )( 4.2315 , 0.293793 )( 4.232 , 0.293753 )( 4.2325 , 0.293712 )( 4.233 , 0.293672 )( 4.2335 , 0.293631 )( 4.234 , 0.293591 )( 4.2345 , 0.293551 )( 4.235 , 0.29351 )( 4.2355 , 0.293529 )( 4.236 , 0.293631 )( 4.2365 , 0.293733 )( 4.237 , 0.293835 )( 4.2375 , 0.293937 )( 4.238 , 0.294039 )( 4.2385 , 0.294141 )( 4.239 , 0.294243 )( 4.2395 , 0.294345 )( 4.24 , 0.294447 )( 4.2405 , 0.294549 )( 4.241 , 0.294651 )( 4.2415 , 0.294753 )( 4.242 , 0.294855 )( 4.2425 , 0.294957 )( 4.243 , 0.295059 )( 4.2435 , 0.295161 )( 4.244 , 0.295263 )( 4.2445 , 0.295365 )( 4.245 , 0.295467 )( 4.2455 , 0.295569 )( 4.246 , 0.295671 )( 4.2465 , 0.295773 )( 4.247 , 0.295875 )( 4.2475 , 0.295977 )( 4.248 , 0.296079 )( 4.2485 , 0.296181 )( 4.249 , 0.296283 )( 4.2495 , 0.296385 )( 4.25 , 0.296485 )( 4.2505 , 0.295772 )( 4.251 , 0.295058 )( 4.2515 , 0.294345 )( 4.252 , 0.293632 )( 4.2525 , 0.292919 )( 4.253 , 0.292205 )( 4.2535 , 0.291492 )( 4.254 , 0.290779 )( 4.2545 , 0.290065 )( 4.255 , 0.289352 )( 4.2555 , 0.288639 )( 4.256 , 0.287925 )( 4.2565 , 0.287212 )( 4.257 , 0.286499 )( 4.2575 , 0.286056 )( 4.258 , 0.286252 )( 4.2585 , 0.286449 )( 4.259 , 0.286645 )( 4.2595 , 0.286842 )( 4.26 , 0.287038 )( 4.2605 , 0.287235 )( 4.261 , 0.287432 )( 4.2615 , 0.287994 )( 4.262 , 0.288578 )( 4.2625 , 0.289161 )( 4.263 , 0.289422 )( 4.2635 , 0.288798 )( 4.264 , 0.288175 )( 4.2645 , 0.287551 )( 4.265 , 0.286927 )( 4.2655 , 0.286303 )( 4.266 , 0.285679 )( 4.2665 , 0.285055 )( 4.267 , 0.285536 )( 4.2675 , 0.28612 )( 4.268 , 0.286704 )( 4.2685 , 0.287408 )( 4.269 , 0.288501 )( 4.2695 , 0.289594 )( 4.27 , 0.290686 )( 4.2705 , 0.291779 )( 4.271 , 0.292872 )( 4.2715 , 0.293964 )( 4.272 , 0.295057 )( 4.2725 , 0.29475 )( 4.273 , 0.294262 )( 4.2735 , 0.293773 )( 4.274 , 0.293284 )( 4.2745 , 0.292796 )( 4.275 , 0.292307 )( 4.2755 , 0.291818 )( 4.276 , 0.29133 )( 4.2765 , 0.290841 )( 4.277 , 0.290352 )( 4.2775 , 0.289863 )( 4.278 , 0.289375 )( 4.2785 , 0.288886 )( 4.279 , 0.288397 )( 4.2795 , 0.287813 )( 4.28 , 0.286793 )( 4.2805 , 0.285772 )( 4.281 , 0.284751 )( 4.2815 , 0.283731 )( 4.282 , 0.28271 )( 4.2825 , 0.281689 )( 4.283 , 0.280668 )( 4.2835 , 0.280233 )( 4.284 , 0.279922 )( 4.2845 , 0.27961 )( 4.285 , 0.27986 )( 4.2855 , 0.28331 )( 4.286 , 0.28676 )( 4.2865 , 0.29021 )( 4.287 , 0.29366 )( 4.2875 , 0.29711 )( 4.288 , 0.30056 )( 4.2885 , 0.30401 )( 4.289 , 0.304465 )( 4.2895 , 0.304153 )( 4.29 , 0.303842 )( 4.2905 , 0.303204 )( 4.291 , 0.300167 )( 4.2915 , 0.297131 )( 4.292 , 0.294094 )( 4.2925 , 0.291057 )( 4.293 , 0.28802 )( 4.2935 , 0.284983 )( 4.294 , 0.281946 )( 4.2945 , 0.283728 )( 4.295 , 0.286976 )( 4.2955 , 0.290224 )( 4.296 , 0.293472 )( 4.2965 , 0.29672 )( 4.297 , 0.299969 )( 4.2975 , 0.303217 )( 4.298 , 0.306465 )( 4.2985 , 0.309713 )( 4.299 , 0.312961 )( 4.2995 , 0.316209 )( 4.3 , 0.319457 )( 4.3005 , 0.322705 )( 4.301 , 0.325953 )( 4.3015 , 0.329013 )( 4.302 , 0.329155 )( 4.3025 , 0.329297 )( 4.303 , 0.329439 )( 4.3035 , 0.329581 )( 4.304 , 0.329723 )( 4.3045 , 0.329865 )( 4.305 , 0.330007 )( 4.3055 , 0.32844 )( 4.306 , 0.326167 )( 4.3065 , 0.323894 )( 4.307 , 0.321621 )( 4.3075 , 0.319348 )( 4.308 , 0.317075 )( 4.3085 , 0.314802 )( 4.309 , 0.312529 )( 4.3095 , 0.310255 )( 4.31 , 0.307982 )( 4.3105 , 0.305709 )( 4.311 , 0.303436 )( 4.3115 , 0.301163 )( 4.312 , 0.29889 )( 4.3125 , 0.29662 )( 4.313 , 0.29838 )( 4.3135 , 0.300137 )( 4.314 , 0.301894 )( 4.3145 , 0.30365 )( 4.315 , 0.305407 )( 4.3155 , 0.307164 )( 4.316 , 0.30892 )( 4.3165 , 0.309257 )( 4.317 , 0.308825 )( 4.3175 , 0.308392 )( 4.318 , 0.307959 )( 4.3185 , 0.307527 )( 4.319 , 0.307094 )( 4.3195 , 0.306661 )( 4.32 , 0.306229 )( 4.3205 , 0.305796 )( 4.321 , 0.305363 )( 4.3215 , 0.304931 )( 4.322 , 0.304498 )( 4.3225 , 0.304065 )( 4.323 , 0.303633 )( 4.3235 , 0.3032 )( 4.324 , 0.30222 )( 4.3245 , 0.301207 )( 4.325 , 0.300193 )( 4.3255 , 0.29918 )( 4.326 , 0.298167 )( 4.3265 , 0.297154 )( 4.327 , 0.29614 )( 4.3275 , 0.296819 )( 4.328 , 0.298675 )( 4.3285 , 0.300532 )( 4.329 , 0.302389 )( 4.3295 , 0.304246 )( 4.33 , 0.306102 )( 4.3305 , 0.307959 )( 4.331 , 0.309816 )( 4.3315 , 0.311672 )( 4.332 , 0.313529 )( 4.3325 , 0.315386 )( 4.333 , 0.317242 )( 4.3335 , 0.319099 )( 4.334 , 0.320956 )( 4.3345 , 0.322812 )( 4.335 , 0.323132 )( 4.3355 , 0.323248 )( 4.336 , 0.323365 )( 4.3365 , 0.323481 )( 4.337 , 0.323598 )( 4.3375 , 0.323714 )( 4.338 , 0.323831 )( 4.3385 , 0.324338 )( 4.339 , 0.325192 )( 4.3395 , 0.326046 )( 4.34 , 0.3269 )( 4.3405 , 0.327754 )( 4.341 , 0.328608 )( 4.3415 , 0.329462 )( 4.342 , 0.330316 )( 4.3425 , 0.33117 )( 4.343 , 0.332024 )( 4.3435 , 0.332878 )( 4.344 , 0.333732 )( 4.3445 , 0.334586 )( 4.345 , 0.33544 )( 4.3455 , 0.336294 )( 4.346 , 0.335533 )( 4.3465 , 0.334428 )( 4.347 , 0.333323 )( 4.3475 , 0.332217 )( 4.348 , 0.331112 )( 4.3485 , 0.330007 )( 4.349 , 0.328902 )( 4.3495 , 0.32874 )( 4.35 , 0.329636 )( 4.3505 , 0.330532 )( 4.351 , 0.331427 )( 4.3515 , 0.332836 )( 4.352 , 0.334377 )( 4.3525 , 0.335919 )( 4.353 , 0.33746 )( 4.3535 , 0.339001 )( 4.354 , 0.340542 )( 4.3545 , 0.342083 )( 4.355 , 0.343339 )( 4.3555 , 0.344235 )( 4.356 , 0.345131 )( 4.3565 , 0.346027 )( 4.357 , 0.346585 )( 4.3575 , 0.34704 )( 4.358 , 0.347495 )( 4.3585 , 0.34795 )( 4.359 , 0.348405 )( 4.3595 , 0.34886 )( 4.36 , 0.349315 )( 4.3605 , 0.349451 )( 4.361 , 0.349132 )( 4.3615 , 0.348814 )( 4.362 , 0.348495 )( 4.3625 , 0.348176 )( 4.363 , 0.347858 )( 4.3635 , 0.347539 )( 4.364 , 0.347221 )( 4.3645 , 0.346902 )( 4.365 , 0.346583 )( 4.3655 , 0.346265 )( 4.366 , 0.345946 )( 4.3665 , 0.345627 )( 4.367 , 0.345309 )( 4.3675 , 0.34499 )( 4.368 , 0.344506 )( 4.3685 , 0.343954 )( 4.369 , 0.343401 )( 4.3695 , 0.342849 )( 4.37 , 0.342296 )( 4.3705 , 0.341744 )( 4.371 , 0.341192 )( 4.3715 , 0.341026 )( 4.372 , 0.341571 )( 4.3725 , 0.342115 )( 4.373 , 0.342659 )( 4.3735 , 0.343203 )( 4.374 , 0.343747 )( 4.3745 , 0.344291 )( 4.375 , 0.344835 )( 4.3755 , 0.345379 )( 4.376 , 0.345924 )( 4.3765 , 0.346468 )( 4.377 , 0.347012 )( 4.3775 , 0.347556 )( 4.378 , 0.3481 )( 4.3785 , 0.348644 )( 4.379 , 0.349996 )( 4.3795 , 0.351789 )( 4.38 , 0.353582 )( 4.3805 , 0.355374 )( 4.381 , 0.357167 )( 4.3815 , 0.358959 )( 4.382 , 0.360752 )( 4.3825 , 0.361163 )( 4.383 , 0.358262 )( 4.3835 , 0.35536 )( 4.384 , 0.352459 )( 4.3845 , 0.349557 )( 4.385 , 0.346656 )( 4.3855 , 0.343754 )( 4.386 , 0.340853 )( 4.3865 , 0.337951 )( 4.387 , 0.33505 )( 4.3875 , 0.332148 )( 4.388 , 0.329247 )( 4.3885 , 0.326345 )( 4.389 , 0.323444 )( 4.3895 , 0.320542 )( 4.39 , 0.319503 )( 4.3905 , 0.319767 )( 4.391 , 0.320031 )( 4.3915 , 0.320295 )( 4.392 , 0.320559 )( 4.3925 , 0.320823 )( 4.393 , 0.321087 )( 4.3935 , 0.321351 )( 4.394 , 0.321615 )( 4.3945 , 0.321879 )( 4.395 , 0.322143 )( 4.3955 , 0.322407 )( 4.396 , 0.322671 )( 4.3965 , 0.322934 )( 4.397 , 0.323198 )( 4.3975 , 0.323462 )( 4.398 , 0.323726 )( 4.3985 , 0.32399 )( 4.399 , 0.324254 )( 4.3995 , 0.324518 )( 4.4 , 0.324782 )( 4.4005 , 0.325046 )( 4.401 , 0.32531 )( 4.4015 , 0.325574 )( 4.402 , 0.325838 )( 4.4025 , 0.326102 )( 4.403 , 0.326366 )( 4.4035 , 0.32663 )( 4.404 , 0.326894 )( 4.4045 , 0.327157 )( 4.405 , 0.327411 )( 4.4055 , 0.327665 )( 4.406 , 0.327919 )( 4.4065 , 0.328173 )( 4.407 , 0.328427 )( 4.4075 , 0.328681 )( 4.408 , 0.328935 )( 4.4085 , 0.329189 )( 4.409 , 0.329444 )( 4.4095 , 0.329698 )( 4.41 , 0.329952 )( 4.4105 , 0.330206 )( 4.411 , 0.33046 )( 4.4115 , 0.330714 )( 4.412 , 0.330646 )( 4.4125 , 0.330215 )( 4.413 , 0.329784 )( 4.4135 , 0.329353 )( 4.414 , 0.328921 )( 4.4145 , 0.32849 )( 4.415 , 0.328059 )( 4.4155 , 0.327628 )( 4.416 , 0.327197 )( 4.4165 , 0.326765 )( 4.417 , 0.326334 )( 4.4175 , 0.325903 )( 4.418 , 0.325472 )( 4.4185 , 0.325041 )( 4.419 , 0.32461 )( 4.4195 , 0.324178 )( 4.42 , 0.323747 )( 4.4205 , 0.323316 )( 4.421 , 0.322885 )( 4.4215 , 0.322454 )( 4.422 , 0.322022 )( 4.4225 , 0.321591 )( 4.423 , 0.32116 )( 4.4235 , 0.320729 )( 4.424 , 0.320298 )( 4.4245 , 0.319867 )( 4.425 , 0.319435 )( 4.4255 , 0.319004 )( 4.426 , 0.318573 )( 4.4265 , 0.318166 )( 4.427 , 0.318151 )( 4.4275 , 0.318136 )( 4.428 , 0.318122 )( 4.4285 , 0.318107 )( 4.429 , 0.318092 )( 4.4295 , 0.318077 )( 4.43 , 0.318062 )( 4.4305 , 0.318048 )( 4.431 , 0.318033 )( 4.4315 , 0.318018 )( 4.432 , 0.318003 )( 4.4325 , 0.317988 )( 4.433 , 0.317974 )( 4.4335 , 0.317959 )( 4.434 , 0.318098 )( 4.4345 , 0.318522 )( 4.435 , 0.318946 )( 4.4355 , 0.319369 )( 4.436 , 0.319793 )( 4.4365 , 0.320217 )( 4.437 , 0.32064 )( 4.4375 , 0.321064 )( 4.438 , 0.321488 )( 4.4385 , 0.321911 )( 4.439 , 0.322335 )( 4.4395 , 0.322759 )( 4.44 , 0.323182 )( 4.4405 , 0.323606 )( 4.441 , 0.32403 )( 4.4415 , 0.324453 )( 4.442 , 0.324877 )( 4.4425 , 0.325301 )( 4.443 , 0.325724 )( 4.4435 , 0.326148 )( 4.444 , 0.326572 )( 4.4445 , 0.326995 )( 4.445 , 0.327419 )( 4.4455 , 0.327843 )( 4.446 , 0.328266 )( 4.4465 , 0.32869 )( 4.447 , 0.329113 )( 4.4475 , 0.329537 )( 4.448 , 0.329961 )( 4.4485 , 0.330384 )( 4.449 , 0.330092 )( 4.4495 , 0.329754 )( 4.45 , 0.329416 )( 4.4505 , 0.329078 )( 4.451 , 0.32874 )( 4.4515 , 0.328402 )( 4.452 , 0.328064 )( 4.4525 , 0.327726 )( 4.453 , 0.327388 )( 4.4535 , 0.32705 )( 4.454 , 0.326712 )( 4.4545 , 0.326374 )( 4.455 , 0.326036 )( 4.4555 , 0.325697 )( 4.456 , 0.325378 )( 4.4565 , 0.325119 )( 4.457 , 0.32486 )( 4.4575 , 0.324602 )( 4.458 , 0.324343 )( 4.4585 , 0.324084 )( 4.459 , 0.323825 )( 4.4595 , 0.323566 )( 4.46 , 0.323308 )( 4.4605 , 0.323049 )( 4.461 , 0.32279 )( 4.4615 , 0.322531 )( 4.462 , 0.322273 )( 4.4625 , 0.322014 )( 4.463 , 0.321755 )( 4.4635 , 0.321496 )( 4.464 , 0.321237 )( 4.4645 , 0.320979 )( 4.465 , 0.32072 )( 4.4655 , 0.320461 )( 4.466 , 0.320202 )( 4.4665 , 0.319943 )( 4.467 , 0.319685 )( 4.4675 , 0.319426 )( 4.468 , 0.319167 )( 4.4685 , 0.318908 )( 4.469 , 0.318649 )( 4.4695 , 0.318391 )( 4.47 , 0.318132 )( 4.4705 , 0.317873 )( 4.471 , 0.317429 )( 4.4715 , 0.316944 )( 4.472 , 0.316459 )( 4.4725 , 0.315974 )( 4.473 , 0.31549 )( 4.4735 , 0.315005 )( 4.474 , 0.31452 )( 4.4745 , 0.314036 )( 4.475 , 0.313551 )( 4.4755 , 0.313066 )( 4.476 , 0.312581 )( 4.4765 , 0.312097 )( 4.477 , 0.311612 )( 4.4775 , 0.311127 )( 4.478 , 0.310797 )( 4.4785 , 0.311646 )( 4.479 , 0.312495 )( 4.4795 , 0.313344 )( 4.48 , 0.314193 )( 4.4805 , 0.315042 )( 4.481 , 0.315892 )( 4.4815 , 0.316741 )( 4.482 , 0.31759 )( 4.4825 , 0.318439 )( 4.483 , 0.319288 )( 4.4835 , 0.320137 )( 4.484 , 0.320987 )( 4.4845 , 0.321836 )( 4.485 , 0.322685 )( 4.4855 , 0.323534 )( 4.486 , 0.324383 )( 4.4865 , 0.325232 )( 4.487 , 0.326082 )( 4.4875 , 0.326931 )( 4.488 , 0.32778 )( 4.4885 , 0.328629 )( 4.489 , 0.329478 )( 4.4895 , 0.330327 )( 4.49 , 0.331177 )( 4.4905 , 0.332026 )( 4.491 , 0.332875 )( 4.4915 , 0.333724 )( 4.492 , 0.334573 )( 4.4925 , 0.335422 )( 4.493 , 0.334613 )( 4.4935 , 0.333105 )( 4.494 , 0.331597 )( 4.4945 , 0.330089 )( 4.495 , 0.328581 )( 4.4955 , 0.327073 )( 4.496 , 0.325565 )( 4.4965 , 0.324057 )( 4.497 , 0.322549 )( 4.4975 , 0.321041 )( 4.498 , 0.319532 )( 4.4985 , 0.318024 )( 4.499 , 0.316516 )( 4.4995 , 0.315008 )( 4.5 , 0.3135 )( 4.5005 , 0.311876 )( 4.501 , 0.310251 )( 4.5015 , 0.308627 )( 4.502 , 0.307002 )( 4.5025 , 0.305377 )( 4.503 , 0.303752 )( 4.5035 , 0.302128 )( 4.504 , 0.303374 )( 4.5045 , 0.306203 )( 4.505 , 0.309032 )( 4.5055 , 0.311862 )( 4.506 , 0.314691 )( 4.5065 , 0.31752 )( 4.507 , 0.32035 )( 4.5075 , 0.323179 )( 4.508 , 0.326008 )( 4.5085 , 0.328838 )( 4.509 , 0.331667 )( 4.5095 , 0.334497 )( 4.51 , 0.337326 )( 4.5105 , 0.340155 )( 4.511 , 0.342985 )( 4.5115 , 0.343355 )( 4.512 , 0.343564 )( 4.5125 , 0.343773 )( 4.513 , 0.343981 )( 4.5135 , 0.34419 )( 4.514 , 0.344399 )( 4.5145 , 0.344608 )( 4.515 , 0.343885 )( 4.5155 , 0.342503 )( 4.516 , 0.341121 )( 4.5165 , 0.339739 )( 4.517 , 0.338357 )( 4.5175 , 0.336975 )( 4.518 , 0.335593 )( 4.5185 , 0.334211 )( 4.519 , 0.332829 )( 4.5195 , 0.331447 )( 4.52 , 0.330065 )( 4.5205 , 0.328683 )( 4.521 , 0.327301 )( 4.5215 , 0.325919 )( 4.522 , 0.324537 )( 4.5225 , 0.32561 )( 4.523 , 0.32702 )( 4.5235 , 0.328431 )( 4.524 , 0.329841 )( 4.5245 , 0.331251 )( 4.525 , 0.332661 )( 4.5255 , 0.334071 )( 4.526 , 0.335812 )( 4.5265 , 0.33785 )( 4.527 , 0.339887 )( 4.5275 , 0.341925 )( 4.528 , 0.338675 )( 4.5285 , 0.33449 )( 4.529 , 0.330305 )( 4.5295 , 0.32612 )( 4.53 , 0.321935 )( 4.5305 , 0.317751 )( 4.531 , 0.313566 )( 4.5315 , 0.312472 )( 4.532 , 0.31451 )( 4.5325 , 0.316548 )( 4.533 , 0.318586 )( 4.5335 , 0.323101 )( 4.534 , 0.328159 )( 4.5345 , 0.333216 )( 4.535 , 0.338274 )( 4.5355 , 0.343332 )( 4.536 , 0.34839 )( 4.5365 , 0.353447 )( 4.537 , 0.355192 )( 4.5375 , 0.353161 )( 4.538 , 0.351129 )( 4.5385 , 0.349097 )( 4.539 , 0.347066 )( 4.5395 , 0.345034 )( 4.54 , 0.343003 )( 4.5405 , 0.340971 )( 4.541 , 0.338939 )( 4.5415 , 0.336908 )( 4.542 , 0.334876 )( 4.5425 , 0.332844 )( 4.543 , 0.330813 )( 4.5435 , 0.328781 )( 4.544 , 0.326749 )( 4.5445 , 0.326603 )( 4.545 , 0.327047 )( 4.5455 , 0.327492 )( 4.546 , 0.327937 )( 4.5465 , 0.328381 )( 4.547 , 0.328826 )( 4.5475 , 0.329271 )( 4.548 , 0.329715 )( 4.5485 , 0.33016 )( 4.549 , 0.330605 )( 4.5495 , 0.331049 )( 4.55 , 0.331494 )( 4.5505 , 0.331939 )( 4.551 , 0.332383 )( 4.5515 , 0.332828 )( 4.552 , 0.333273 )( 4.5525 , 0.333717 )( 4.553 , 0.334162 )( 4.5535 , 0.334607 )( 4.554 , 0.335051 )( 4.5545 , 0.335496 )( 4.555 , 0.335941 )( 4.5555 , 0.336385 )( 4.556 , 0.33683 )( 4.5565 , 0.337275 )( 4.557 , 0.337719 )( 4.5575 , 0.338164 )( 4.558 , 0.338609 )( 4.5585 , 0.339053 )( 4.559 , 0.339328 )( 4.5595 , 0.339286 )( 4.56 , 0.339245 )( 4.5605 , 0.339203 )( 4.561 , 0.339161 )( 4.5615 , 0.339119 )( 4.562 , 0.339078 )( 4.5625 , 0.339036 )( 4.563 , 0.338994 )( 4.5635 , 0.338952 )( 4.564 , 0.338911 )( 4.5645 , 0.338869 )( 4.565 , 0.338827 )( 4.5655 , 0.338785 )( 4.566 , 0.338744 )( 4.5665 , 0.338443 )( 4.567 , 0.338 )( 4.5675 , 0.337556 )( 4.568 , 0.337113 )( 4.5685 , 0.336669 )( 4.569 , 0.336225 )( 4.5695 , 0.335782 )( 4.57 , 0.335338 )( 4.5705 , 0.334895 )( 4.571 , 0.334451 )( 4.5715 , 0.334007 )( 4.572 , 0.333564 )( 4.5725 , 0.33312 )( 4.573 , 0.332677 )( 4.5735 , 0.332233 )( 4.574 , 0.331789 )( 4.5745 , 0.331346 )( 4.575 , 0.330902 )( 4.5755 , 0.330459 )( 4.576 , 0.330015 )( 4.5765 , 0.329571 )( 4.577 , 0.329128 )( 4.5775 , 0.328684 )( 4.578 , 0.328241 )( 4.5785 , 0.327797 )( 4.579 , 0.327354 )( 4.5795 , 0.32691 )( 4.58 , 0.326466 )( 4.5805 , 0.326023 )( 4.581 , 0.325774 )( 4.5815 , 0.326173 )( 4.582 , 0.326572 )( 4.5825 , 0.32697 )( 4.583 , 0.327369 )( 4.5835 , 0.327768 )( 4.584 , 0.328167 )( 4.5845 , 0.328566 )( 4.585 , 0.328965 )( 4.5855 , 0.329364 )( 4.586 , 0.329762 )( 4.5865 , 0.330161 )( 4.587 , 0.33056 )( 4.5875 , 0.330959 )( 4.588 , 0.331358 )( 4.5885 , 0.331063 )( 4.589 , 0.330141 )( 4.5895 , 0.329219 )( 4.59 , 0.328297 )( 4.5905 , 0.327375 )( 4.591 , 0.326453 )( 4.5915 , 0.325531 )( 4.592 , 0.324609 )( 4.5925 , 0.323687 )( 4.593 , 0.322765 )( 4.5935 , 0.321843 )( 4.594 , 0.320921 )( 4.5945 , 0.319999 )( 4.595 , 0.319077 )( 4.5955 , 0.318155 )( 4.596 , 0.317233 )( 4.5965 , 0.316311 )( 4.597 , 0.315389 )( 4.5975 , 0.314467 )( 4.598 , 0.313545 )( 4.5985 , 0.312623 )( 4.599 , 0.311701 )( 4.5995 , 0.310779 )( 4.6 , 0.309857 )( 4.6005 , 0.308935 )( 4.601 , 0.308013 )( 4.6015 , 0.307091 )( 4.602 , 0.306169 )( 4.6025 , 0.305247 )( 4.603 , 0.304415 )( 4.6035 , 0.304288 )( 4.604 , 0.304162 )( 4.6045 , 0.304035 )( 4.605 , 0.303908 )( 4.6055 , 0.303781 )( 4.606 , 0.303654 )( 4.6065 , 0.303528 )( 4.607 , 0.303401 )( 4.6075 , 0.303274 )( 4.608 , 0.303147 )( 4.6085 , 0.30302 )( 4.609 , 0.302894 )( 4.6095 , 0.302767 )( 4.61 , 0.30264 )( 4.6105 , 0.30268 )( 4.611 , 0.302963 )( 4.6115 , 0.303246 )( 4.612 , 0.30353 )( 4.6125 , 0.303813 )( 4.613 , 0.304096 )( 4.6135 , 0.30438 )( 4.614 , 0.304663 )( 4.6145 , 0.304946 )( 4.615 , 0.305229 )( 4.6155 , 0.305513 )( 4.616 , 0.305796 )( 4.6165 , 0.306079 )( 4.617 , 0.306362 )( 4.6175 , 0.306646 )( 4.618 , 0.306929 )( 4.6185 , 0.307212 )( 4.619 , 0.307495 )( 4.6195 , 0.307779 )( 4.62 , 0.308062 )( 4.6205 , 0.308345 )( 4.621 , 0.308628 )( 4.6215 , 0.308912 )( 4.622 , 0.309195 )( 4.6225 , 0.309478 )( 4.623 , 0.309762 )( 4.6235 , 0.310045 )( 4.624 , 0.310328 )( 4.6245 , 0.310611 )( 4.625 , 0.310895 )( 4.6255 , 0.310818 )( 4.626 , 0.31074 )( 4.6265 , 0.310661 )( 4.627 , 0.310583 )( 4.6275 , 0.310505 )( 4.628 , 0.310426 )( 4.6285 , 0.310348 )( 4.629 , 0.31027 )( 4.6295 , 0.310191 )( 4.63 , 0.310113 )( 4.6305 , 0.310035 )( 4.631 , 0.309956 )( 4.6315 , 0.309878 )( 4.632 , 0.309799 )( 4.6325 , 0.309733 )( 4.633 , 0.309696 )( 4.6335 , 0.309659 )( 4.634 , 0.309622 )( 4.6345 , 0.309585 )( 4.635 , 0.309548 )( 4.6355 , 0.309511 )( 4.636 , 0.309474 )( 4.6365 , 0.309437 )( 4.637 , 0.3094 )( 4.6375 , 0.309363 )( 4.638 , 0.309326 )( 4.6385 , 0.309289 )( 4.639 , 0.309252 )( 4.6395 , 0.309215 )( 4.64 , 0.309178 )( 4.6405 , 0.309141 )( 4.641 , 0.309104 )( 4.6415 , 0.309068 )( 4.642 , 0.309031 )( 4.6425 , 0.308994 )( 4.643 , 0.308957 )( 4.6435 , 0.30892 )( 4.644 , 0.308883 )( 4.6445 , 0.308846 )( 4.645 , 0.308809 )( 4.6455 , 0.308772 )( 4.646 , 0.308735 )( 4.6465 , 0.308698 )( 4.647 , 0.308661 )( 4.6475 , 0.308497 )( 4.648 , 0.308316 )( 4.6485 , 0.308134 )( 4.649 , 0.307953 )( 4.6495 , 0.307771 )( 4.65 , 0.30759 )( 4.6505 , 0.307408 )( 4.651 , 0.307227 )( 4.6515 , 0.307045 )( 4.652 , 0.306864 )( 4.6525 , 0.306682 )( 4.653 , 0.306501 )( 4.6535 , 0.306319 )( 4.654 , 0.306138 )( 4.6545 , 0.30601 )( 4.655 , 0.306145 )( 4.6555 , 0.30628 )( 4.656 , 0.306414 )( 4.6565 , 0.306549 )( 4.657 , 0.306684 )( 4.6575 , 0.306819 )( 4.658 , 0.306953 )( 4.6585 , 0.307088 )( 4.659 , 0.307223 )( 4.6595 , 0.307357 )( 4.66 , 0.307492 )( 4.6605 , 0.307627 )( 4.661 , 0.307761 )( 4.6615 , 0.307896 )( 4.662 , 0.308031 )( 4.6625 , 0.308166 )( 4.663 , 0.3083 )( 4.6635 , 0.308435 )( 4.664 , 0.30857 )( 4.6645 , 0.308704 )( 4.665 , 0.308839 )( 4.6655 , 0.308974 )( 4.666 , 0.309108 )( 4.6665 , 0.309243 )( 4.667 , 0.309378 )( 4.6675 , 0.309513 )( 4.668 , 0.309647 )( 4.6685 , 0.309782 )( 4.669 , 0.309917 )( 4.6695 , 0.309231 )( 4.67 , 0.308284 )( 4.6705 , 0.307337 )( 4.671 , 0.30639 )( 4.6715 , 0.305443 )( 4.672 , 0.304496 )( 4.6725 , 0.303549 )( 4.673 , 0.302602 )( 4.6735 , 0.301655 )( 4.674 , 0.300708 )( 4.6745 , 0.299761 )( 4.675 , 0.298814 )( 4.6755 , 0.297867 )( 4.676 , 0.29692 )( 4.6765 , 0.296033 )( 4.677 , 0.296224 )( 4.6775 , 0.296415 )( 4.678 , 0.296606 )( 4.6785 , 0.296797 )( 4.679 , 0.296988 )( 4.6795 , 0.297179 )( 4.68 , 0.29737 )( 4.6805 , 0.29824 )( 4.681 , 0.299401 )( 4.6815 , 0.300563 )( 4.682 , 0.301725 )( 4.6825 , 0.302886 )( 4.683 , 0.304048 )( 4.6835 , 0.30521 )( 4.684 , 0.306372 )( 4.6845 , 0.307533 )( 4.685 , 0.308695 )( 4.6855 , 0.309857 )( 4.686 , 0.311018 )( 4.6865 , 0.31218 )( 4.687 , 0.313342 )( 4.6875 , 0.314503 )( 4.688 , 0.313715 )( 4.6885 , 0.312915 )( 4.689 , 0.312114 )( 4.6895 , 0.311313 )( 4.69 , 0.310513 )( 4.6905 , 0.309712 )( 4.691 , 0.308911 )( 4.6915 , 0.309744 )( 4.692 , 0.311494 )( 4.6925 , 0.313244 )( 4.693 , 0.314994 )( 4.6935 , 0.316744 )( 4.694 , 0.318494 )( 4.6945 , 0.320244 )( 4.695 , 0.321994 )( 4.6955 , 0.323744 )( 4.696 , 0.325494 )( 4.6965 , 0.327244 )( 4.697 , 0.328994 )( 4.6975 , 0.330745 )( 4.698 , 0.332495 )( 4.6985 , 0.334245 )( 4.699 , 0.335151 )( 4.6995 , 0.335998 )( 4.7 , 0.336845 )( 4.7005 , 0.337693 )( 4.701 , 0.33854 )( 4.7015 , 0.339387 )( 4.702 , 0.340234 )( 4.7025 , 0.339821 )( 4.703 , 0.338501 )( 4.7035 , 0.337181 )( 4.704 , 0.335861 )( 4.7045 , 0.333269 )( 4.705 , 0.330544 )( 4.7055 , 0.327819 )( 4.706 , 0.325094 )( 4.7065 , 0.322368 )( 4.707 , 0.319643 )( 4.7075 , 0.316918 )( 4.708 , 0.314968 )( 4.7085 , 0.313648 )( 4.709 , 0.312328 )( 4.7095 , 0.311007 )( 4.71 , 0.312811 )( 4.7105 , 0.315059 )( 4.711 , 0.317307 )( 4.7115 , 0.319555 )( 4.712 , 0.321803 )( 4.7125 , 0.324051 )( 4.713 , 0.326299 )( 4.7135 , 0.327781 )( 4.714 , 0.32856 )( 4.7145 , 0.32934 )( 4.715 , 0.33012 )( 4.7155 , 0.3309 )( 4.716 , 0.331679 )( 4.7165 , 0.332459 )( 4.717 , 0.333239 )( 4.7175 , 0.334018 )( 4.718 , 0.334798 )( 4.7185 , 0.335578 )( 4.719 , 0.336357 )( 4.7195 , 0.337137 )( 4.72 , 0.337917 )( 4.7205 , 0.338697 )( 4.721 , 0.33762 )( 4.7215 , 0.336125 )( 4.722 , 0.334631 )( 4.7225 , 0.333136 )( 4.723 , 0.331641 )( 4.7235 , 0.330147 )( 4.724 , 0.328652 )( 4.7245 , 0.327158 )( 4.725 , 0.325663 )( 4.7255 , 0.324168 )( 4.726 , 0.322674 )( 4.7265 , 0.321179 )( 4.727 , 0.319685 )( 4.7275 , 0.31819 )( 4.728 , 0.316695 )( 4.7285 , 0.315201 )( 4.729 , 0.313706 )( 4.7295 , 0.312211 )( 4.73 , 0.310717 )( 4.7305 , 0.309222 )( 4.731 , 0.307728 )( 4.7315 , 0.306233 )( 4.732 , 0.304738 )( 4.7325 , 0.303244 )( 4.733 , 0.301749 )( 4.7335 , 0.300255 )( 4.734 , 0.29876 )( 4.7345 , 0.297265 )( 4.735 , 0.295771 )( 4.7355 , 0.294486 )( 4.736 , 0.29351 )( 4.7365 , 0.292534 )( 4.737 , 0.291559 )( 4.7375 , 0.290583 )( 4.738 , 0.289607 )( 4.7385 , 0.288631 )( 4.739 , 0.287656 )( 4.7395 , 0.28668 )( 4.74 , 0.285704 )( 4.7405 , 0.284728 )( 4.741 , 0.283752 )( 4.7415 , 0.282777 )( 4.742 , 0.281801 )( 4.7425 , 0.280825 )( 4.743 , 0.282776 )( 4.7435 , 0.285992 )( 4.744 , 0.289208 )( 4.7445 , 0.292424 )( 4.745 , 0.29564 )( 4.7455 , 0.298855 )( 4.746 , 0.302071 )( 4.7465 , 0.305287 )( 4.747 , 0.308503 )( 4.7475 , 0.311719 )( 4.748 , 0.314935 )( 4.7485 , 0.318151 )( 4.749 , 0.321367 )( 4.7495 , 0.324583 )( 4.75 , 0.327799 )( 4.7505 , 0.331015 )( 4.751 , 0.334231 )( 4.7515 , 0.337447 )( 4.752 , 0.340663 )( 4.7525 , 0.343879 )( 4.753 , 0.347094 )( 4.7535 , 0.35031 )( 4.754 , 0.353526 )( 4.7545 , 0.356742 )( 4.755 , 0.359958 )( 4.7555 , 0.363174 )( 4.756 , 0.36639 )( 4.7565 , 0.369606 )( 4.757 , 0.372822 )( 4.7575 , 0.374656 )( 4.758 , 0.373042 )( 4.7585 , 0.371428 )( 4.759 , 0.369814 )( 4.7595 , 0.3682 )( 4.76 , 0.366586 )( 4.7605 , 0.364972 )( 4.761 , 0.363358 )( 4.7615 , 0.361744 )( 4.762 , 0.36013 )( 4.7625 , 0.358516 )( 4.763 , 0.356902 )( 4.7635 , 0.355288 )( 4.764 , 0.353674 )( 4.7645 , 0.35206 )( 4.765 , 0.351455 )( 4.7655 , 0.351581 )( 4.766 , 0.351707 )( 4.7665 , 0.351833 )( 4.767 , 0.351959 )( 4.7675 , 0.352085 )( 4.768 , 0.35221 )( 4.7685 , 0.352336 )( 4.769 , 0.352462 )( 4.7695 , 0.352588 )( 4.77 , 0.352714 )( 4.7705 , 0.35284 )( 4.771 , 0.352966 )( 4.7715 , 0.353091 )( 4.772 , 0.353217 )( 4.7725 , 0.353343 )( 4.773 , 0.353469 )( 4.7735 , 0.353595 )( 4.774 , 0.353721 )( 4.7745 , 0.353847 )( 4.775 , 0.353972 )( 4.7755 , 0.354098 )( 4.776 , 0.354224 )( 4.7765 , 0.35435 )( 4.777 , 0.354476 )( 4.7775 , 0.354602 )( 4.778 , 0.354728 )( 4.7785 , 0.354853 )( 4.779 , 0.354979 )( 4.7795 , 0.355103 )( 4.78 , 0.355217 )( 4.7805 , 0.355331 )( 4.781 , 0.355444 )( 4.7815 , 0.355558 )( 4.782 , 0.355672 )( 4.7825 , 0.355786 )( 4.783 , 0.355899 )( 4.7835 , 0.356013 )( 4.784 , 0.356127 )( 4.7845 , 0.356241 )( 4.785 , 0.356354 )( 4.7855 , 0.356468 )( 4.786 , 0.356582 )( 4.7865 , 0.356696 )( 4.787 , 0.356666 )( 4.7875 , 0.356469 )( 4.788 , 0.356273 )( 4.7885 , 0.356076 )( 4.789 , 0.355879 )( 4.7895 , 0.355683 )( 4.79 , 0.355486 )( 4.7905 , 0.355289 )( 4.791 , 0.355093 )( 4.7915 , 0.354896 )( 4.792 , 0.354699 )( 4.7925 , 0.354503 )( 4.793 , 0.354306 )( 4.7935 , 0.35411 )( 4.794 , 0.353913 )( 4.7945 , 0.353716 )( 4.795 , 0.35352 )( 4.7955 , 0.353323 )( 4.796 , 0.353126 )( 4.7965 , 0.35293 )( 4.797 , 0.352733 )( 4.7975 , 0.352537 )( 4.798 , 0.35234 )( 4.7985 , 0.352143 )( 4.799 , 0.351947 )( 4.7995 , 0.35175 )( 4.8 , 0.351553 )( 4.8005 , 0.351357 )( 4.801 , 0.35116 )( 4.8015 , 0.350976 )( 4.802 , 0.351032 )( 4.8025 , 0.351088 )( 4.803 , 0.351143 )( 4.8035 , 0.351199 )( 4.804 , 0.351254 )( 4.8045 , 0.35131 )( 4.805 , 0.351366 )( 4.8055 , 0.351421 )( 4.806 , 0.351477 )( 4.8065 , 0.351533 )( 4.807 , 0.351588 )( 4.8075 , 0.351644 )( 4.808 , 0.351699 )( 4.8085 , 0.351755 )( 4.809 , 0.351814 )( 4.8095 , 0.351881 )( 4.81 , 0.351947 )( 4.8105 , 0.352013 )( 4.811 , 0.352079 )( 4.8115 , 0.352146 )( 4.812 , 0.352212 )( 4.8125 , 0.352278 )( 4.813 , 0.352344 )( 4.8135 , 0.35241 )( 4.814 , 0.352477 )( 4.8145 , 0.352543 )( 4.815 , 0.352609 )( 4.8155 , 0.352675 )( 4.816 , 0.352742 )( 4.8165 , 0.352808 )( 4.817 , 0.352874 )( 4.8175 , 0.35294 )( 4.818 , 0.353006 )( 4.8185 , 0.353073 )( 4.819 , 0.353139 )( 4.8195 , 0.353205 )( 4.82 , 0.353271 )( 4.8205 , 0.353338 )( 4.821 , 0.353404 )( 4.8215 , 0.35347 )( 4.822 , 0.353536 )( 4.8225 , 0.353602 )( 4.823 , 0.353669 )( 4.8235 , 0.353735 )( 4.824 , 0.354628 )( 4.8245 , 0.35558 )( 4.825 , 0.356532 )( 4.8255 , 0.357484 )( 4.826 , 0.358436 )( 4.8265 , 0.359388 )( 4.827 , 0.360341 )( 4.8275 , 0.361293 )( 4.828 , 0.362245 )( 4.8285 , 0.363197 )( 4.829 , 0.364149 )( 4.8295 , 0.365101 )( 4.83 , 0.366053 )( 4.8305 , 0.367005 )( 4.831 , 0.367711 )( 4.8315 , 0.367581 )( 4.832 , 0.367451 )( 4.8325 , 0.367322 )( 4.833 , 0.367192 )( 4.8335 , 0.367062 )( 4.834 , 0.366932 )( 4.8345 , 0.366802 )( 4.835 , 0.367186 )( 4.8355 , 0.367644 )( 4.836 , 0.368102 )( 4.8365 , 0.36856 )( 4.837 , 0.369017 )( 4.8375 , 0.369475 )( 4.838 , 0.369933 )( 4.8385 , 0.370391 )( 4.839 , 0.370849 )( 4.8395 , 0.371307 )( 4.84 , 0.371765 )( 4.8405 , 0.372223 )( 4.841 , 0.372681 )( 4.8415 , 0.373138 )( 4.842 , 0.373575 )( 4.8425 , 0.373906 )( 4.843 , 0.374237 )( 4.8435 , 0.374567 )( 4.844 , 0.374898 )( 4.8445 , 0.375229 )( 4.845 , 0.37556 )( 4.8455 , 0.375891 )( 4.846 , 0.376446 )( 4.8465 , 0.377052 )( 4.847 , 0.377658 )( 4.8475 , 0.378264 )( 4.848 , 0.378869 )( 4.8485 , 0.379475 )( 4.849 , 0.380081 )( 4.8495 , 0.380687 )( 4.85 , 0.381293 )( 4.8505 , 0.381899 )( 4.851 , 0.382505 )( 4.8515 , 0.38311 )( 4.852 , 0.383716 )( 4.8525 , 0.384322 )( 4.853 , 0.384773 )( 4.8535 , 0.383968 )( 4.854 , 0.383163 )( 4.8545 , 0.382358 )( 4.855 , 0.381553 )( 4.8555 , 0.380748 )( 4.856 , 0.379943 )( 4.8565 , 0.379138 )( 4.857 , 0.379546 )( 4.8575 , 0.380342 )( 4.858 , 0.381139 )( 4.8585 , 0.381935 )( 4.859 , 0.382732 )( 4.8595 , 0.383528 )( 4.86 , 0.384324 )( 4.8605 , 0.385121 )( 4.861 , 0.385917 )( 4.8615 , 0.386714 )( 4.862 , 0.38751 )( 4.8625 , 0.388307 )( 4.863 , 0.389103 )( 4.8635 , 0.3899 )( 4.864 , 0.390659 )( 4.8645 , 0.390729 )( 4.865 , 0.390799 )( 4.8655 , 0.390869 )( 4.866 , 0.390939 )( 4.8665 , 0.391009 )( 4.867 , 0.391079 )( 4.8675 , 0.391149 )( 4.868 , 0.390543 )( 4.8685 , 0.389647 )( 4.869 , 0.38875 )( 4.8695 , 0.387853 )( 4.87 , 0.386956 )( 4.8705 , 0.386059 )( 4.871 , 0.385163 )( 4.8715 , 0.384266 )( 4.872 , 0.383369 )( 4.8725 , 0.382472 )( 4.873 , 0.381575 )( 4.8735 , 0.380678 )( 4.874 , 0.379782 )( 4.8745 , 0.378885 )( 4.875 , 0.377988 )( 4.8755 , 0.378462 )( 4.876 , 0.378946 )( 4.8765 , 0.37943 )( 4.877 , 0.379914 )( 4.8775 , 0.380398 )( 4.878 , 0.380882 )( 4.8785 , 0.381366 )( 4.879 , 0.381999 )( 4.8795 , 0.382715 )( 4.88 , 0.383432 )( 4.8805 , 0.384149 )( 4.881 , 0.384865 )( 4.8815 , 0.385582 )( 4.882 , 0.386299 )( 4.8825 , 0.387015 )( 4.883 , 0.387732 )( 4.8835 , 0.388449 )( 4.884 , 0.389165 )( 4.8845 , 0.389882 )( 4.885 , 0.390599 )( 4.8855 , 0.391315 )( 4.886 , 0.392032 )( 4.8865 , 0.391686 )( 4.887 , 0.391264 )( 4.8875 , 0.390842 )( 4.888 , 0.39042 )( 4.8885 , 0.389998 )( 4.889 , 0.389577 )( 4.8895 , 0.389155 )( 4.89 , 0.388342 )( 4.8905 , 0.387248 )( 4.891 , 0.386153 )( 4.8915 , 0.385058 )( 4.892 , 0.383964 )( 4.8925 , 0.382869 )( 4.893 , 0.381775 )( 4.8935 , 0.38068 )( 4.894 , 0.379585 )( 4.8945 , 0.378491 )( 4.895 , 0.377396 )( 4.8955 , 0.376301 )( 4.896 , 0.375207 )( 4.8965 , 0.374112 )( 4.897 , 0.373018 )( 4.8975 , 0.373385 )( 4.898 , 0.373962 )( 4.8985 , 0.374538 )( 4.899 , 0.375115 )( 4.8995 , 0.375692 )( 4.9 , 0.376268 )( 4.9005 , 0.376845 )( 4.901 , 0.377729 )( 4.9015 , 0.378895 )( 4.902 , 0.380062 )( 4.9025 , 0.381228 )( 4.903 , 0.382394 )( 4.9035 , 0.38356 )( 4.904 , 0.384727 )( 4.9045 , 0.385893 )( 4.905 , 0.387059 )( 4.9055 , 0.388225 )( 4.906 , 0.389391 )( 4.9065 , 0.390558 )( 4.907 , 0.391724 )( 4.9075 , 0.39289 )( 4.908 , 0.394056 )( 4.9085 , 0.394174 )( 4.909 , 0.394056 )( 4.9095 , 0.393938 )( 4.91 , 0.39382 )( 4.9105 , 0.393702 )( 4.911 , 0.393583 )( 4.9115 , 0.393465 )( 4.912 , 0.392702 )( 4.9125 , 0.391193 )( 4.913 , 0.389683 )( 4.9135 , 0.388173 )( 4.914 , 0.386664 )( 4.9145 , 0.385154 )( 4.915 , 0.383644 )( 4.9155 , 0.382134 )( 4.916 , 0.380625 )( 4.9165 , 0.379115 )( 4.917 , 0.377605 )( 4.9175 , 0.376096 )( 4.918 , 0.374586 )( 4.9185 , 0.373076 )( 4.919 , 0.371567 )( 4.9195 , 0.371179 )( 4.92 , 0.371151 )( 4.9205 , 0.371123 )( 4.921 , 0.371095 )( 4.9215 , 0.371066 )( 4.922 , 0.371038 )( 4.9225 , 0.37101 )( 4.923 , 0.370625 )( 4.9235 , 0.369715 )( 4.924 , 0.368804 )( 4.9245 , 0.367894 )( 4.925 , 0.366983 )( 4.9255 , 0.366073 )( 4.926 , 0.365163 )( 4.9265 , 0.364252 )( 4.927 , 0.363342 )( 4.9275 , 0.362432 )( 4.928 , 0.361521 )( 4.9285 , 0.360611 )( 4.929 , 0.3597 )( 4.9295 , 0.35879 )( 4.93 , 0.35788 )( 4.9305 , 0.357586 )( 4.931 , 0.357558 )( 4.9315 , 0.357529 )( 4.932 , 0.357501 )( 4.9325 , 0.357473 )( 4.933 , 0.357445 )( 4.9335 , 0.357417 )( 4.934 , 0.357258 )( 4.9345 , 0.356853 )( 4.935 , 0.356448 )( 4.9355 , 0.356042 )( 4.936 , 0.355637 )( 4.9365 , 0.355232 )( 4.937 , 0.354826 )( 4.9375 , 0.354421 )( 4.938 , 0.354016 )( 4.9385 , 0.353611 )( 4.939 , 0.353205 )( 4.9395 , 0.3528 )( 4.94 , 0.352395 )( 4.9405 , 0.351989 )( 4.941 , 0.351584 )( 4.9415 , 0.351516 )( 4.942 , 0.351637 )( 4.9425 , 0.351759 )( 4.943 , 0.35188 )( 4.9435 , 0.352001 )( 4.944 , 0.352123 )( 4.9445 , 0.352244 )( 4.945 , 0.352365 )( 4.9455 , 0.352487 )( 4.946 , 0.352608 )( 4.9465 , 0.352729 )( 4.947 , 0.352851 )( 4.9475 , 0.352972 )( 4.948 , 0.353093 )( 4.9485 , 0.353215 )( 4.949 , 0.353336 )( 4.9495 , 0.353457 )( 4.95 , 0.353579 )( 4.9505 , 0.3537 )( 4.951 , 0.353821 )( 4.9515 , 0.353943 )( 4.952 , 0.354064 )( 4.9525 , 0.354185 )( 4.953 , 0.354307 )( 4.9535 , 0.354428 )( 4.954 , 0.354549 )( 4.9545 , 0.354671 )( 4.955 , 0.354792 )( 4.9555 , 0.354913 )( 4.956 , 0.354979 )( 4.9565 , 0.354858 )( 4.957 , 0.354737 )( 4.9575 , 0.354617 )( 4.958 , 0.354496 )( 4.9585 , 0.354375 )( 4.959 , 0.354254 )( 4.9595 , 0.354133 )( 4.96 , 0.354012 )( 4.9605 , 0.353891 )( 4.961 , 0.35377 )( 4.9615 , 0.353649 )( 4.962 , 0.353528 )( 4.9625 , 0.353407 )( 4.963 , 0.353287 )( 4.9635 , 0.353207 )( 4.964 , 0.353165 )( 4.9645 , 0.353123 )( 4.965 , 0.353081 )( 4.9655 , 0.353039 )( 4.966 , 0.352998 )( 4.9665 , 0.352956 )( 4.967 , 0.352914 )( 4.9675 , 0.352872 )( 4.968 , 0.35283 )( 4.9685 , 0.352788 )( 4.969 , 0.352746 )( 4.9695 , 0.352704 )( 4.97 , 0.352662 )( 4.9705 , 0.352621 )( 4.971 , 0.352579 )( 4.9715 , 0.352537 )( 4.972 , 0.352495 )( 4.9725 , 0.352453 )( 4.973 , 0.352411 )( 4.9735 , 0.352369 )( 4.974 , 0.352327 )( 4.9745 , 0.352285 )( 4.975 , 0.352244 )( 4.9755 , 0.352202 )( 4.976 , 0.35216 )( 4.9765 , 0.352118 )( 4.977 , 0.352076 )( 4.9775 , 0.352034 )( 4.978 , 0.351997 )( 4.9785 , 0.352003 )( 4.979 , 0.352009 )( 4.9795 , 0.352014 )( 4.98 , 0.35202 )( 4.9805 , 0.352025 )( 4.981 , 0.352031 )( 4.9815 , 0.352036 )( 4.982 , 0.352042 )( 4.9825 , 0.352048 )( 4.983 , 0.352053 )( 4.9835 , 0.352059 )( 4.984 , 0.352064 )( 4.9845 , 0.35207 )( 4.985 , 0.352075 )( 4.9855 , 0.352172 )( 4.986 , 0.352404 )( 4.9865 , 0.352635 )( 4.987 , 0.352866 )( 4.9875 , 0.353097 )( 4.988 , 0.353328 )( 4.9885 , 0.35356 )( 4.989 , 0.353791 )( 4.9895 , 0.354022 )( 4.99 , 0.354253 )( 4.9905 , 0.354485 )( 4.991 , 0.354716 )( 4.9915 , 0.354947 )( 4.992 , 0.355178 )( 4.9925 , 0.355409 )( 4.993 , 0.355641 )( 4.9935 , 0.355872 )( 4.994 , 0.356103 )( 4.9945 , 0.356334 )( 4.995 , 0.356565 )( 4.9955 , 0.356797 )( 4.996 , 0.357028 )( 4.9965 , 0.357259 )( 4.997 , 0.35749 )( 4.9975 , 0.357722 )( 4.998 , 0.357953 )( 4.9985 , 0.358184 )( 4.999 , 0.358415 )( 4.9995 , 0.358646 )( 5.0 , 0.358878 )( 5.0005 , 0.359138 )( 5.001 , 0.359399 )( 5.0015 , 0.35966 )( 5.002 , 0.359921 )( 5.0025 , 0.360182 )( 5.003 , 0.360442 )( 5.0035 , 0.360703 )( 5.004 , 0.360964 )( 5.0045 , 0.361225 )( 5.005 , 0.361486 )( 5.0055 , 0.361746 )( 5.006 , 0.362007 )( 5.0065 , 0.362268 )( 5.007 , 0.362529 )( 5.0075 , 0.362489 )( 5.008 , 0.361704 )( 5.0085 , 0.36092 )( 5.009 , 0.360135 )( 5.0095 , 0.35935 )( 5.01 , 0.358565 )( 5.0105 , 0.357781 )( 5.011 , 0.356996 )( 5.0115 , 0.356211 )( 5.012 , 0.355426 )( 5.0125 , 0.354642 )( 5.013 , 0.353857 )( 5.0135 , 0.353072 )( 5.014 , 0.352287 )( 5.0145 , 0.351503 )( 5.015 , 0.350718 )( 5.0155 , 0.349933 )( 5.016 , 0.349148 )( 5.0165 , 0.348364 )( 5.017 , 0.347579 )( 5.0175 , 0.346794 )( 5.018 , 0.34601 )( 5.0185 , 0.345225 )( 5.019 , 0.34444 )( 5.0195 , 0.343655 )( 5.02 , 0.342871 )( 5.0205 , 0.342086 )( 5.021 , 0.341301 )( 5.0215 , 0.340516 )( 5.022 , 0.339732 )( 5.0225 , 0.339864 )( 5.023 , 0.340127 )( 5.0235 , 0.34039 )( 5.024 , 0.340653 )( 5.0245 , 0.340916 )( 5.025 , 0.341179 )( 5.0255 , 0.341442 )( 5.026 , 0.341705 )( 5.0265 , 0.341968 )( 5.027 , 0.342231 )( 5.0275 , 0.342494 )( 5.028 , 0.342757 )( 5.0285 , 0.34302 )( 5.029 , 0.343283 )( 5.0295 , 0.34359 )( 5.03 , 0.344115 )( 5.0305 , 0.344639 )( 5.031 , 0.345163 )( 5.0315 , 0.345688 )( 5.032 , 0.346212 )( 5.0325 , 0.346737 )( 5.033 , 0.347261 )( 5.0335 , 0.347786 )( 5.034 , 0.34831 )( 5.0345 , 0.348835 )( 5.035 , 0.349359 )( 5.0355 , 0.349883 )( 5.036 , 0.350408 )( 5.0365 , 0.350932 )( 5.037 , 0.351457 )( 5.0375 , 0.351981 )( 5.038 , 0.352506 )( 5.0385 , 0.35303 )( 5.039 , 0.353554 )( 5.0395 , 0.354079 )( 5.04 , 0.354603 )( 5.0405 , 0.355128 )( 5.041 , 0.355652 )( 5.0415 , 0.356177 )( 5.042 , 0.356701 )( 5.0425 , 0.357226 )( 5.043 , 0.35775 )( 5.0435 , 0.358274 )( 5.044 , 0.358799 )( 5.0445 , 0.359066 )( 5.045 , 0.359251 )( 5.0455 , 0.359436 )( 5.046 , 0.359621 )( 5.0465 , 0.359806 )( 5.047 , 0.359991 )( 5.0475 , 0.360176 )( 5.048 , 0.360361 )( 5.0485 , 0.360547 )( 5.049 , 0.360732 )( 5.0495 , 0.360917 )( 5.05 , 0.361102 )( 5.0505 , 0.361287 )( 5.051 , 0.361472 )( 5.0515 , 0.361625 )( 5.052 , 0.3612 )( 5.0525 , 0.360775 )( 5.053 , 0.36035 )( 5.0535 , 0.359926 )( 5.054 , 0.359501 )( 5.0545 , 0.359076 )( 5.055 , 0.358651 )( 5.0555 , 0.357795 )( 5.056 , 0.356753 )( 5.0565 , 0.355711 )( 5.057 , 0.354669 )( 5.0575 , 0.353627 )( 5.058 , 0.352585 )( 5.0585 , 0.351543 )( 5.059 , 0.350502 )( 5.0595 , 0.34946 )( 5.06 , 0.348418 )( 5.0605 , 0.347376 )( 5.061 , 0.346334 )( 5.0615 , 0.345292 )( 5.062 , 0.344251 )( 5.0625 , 0.343209 )( 5.063 , 0.34278 )( 5.0635 , 0.342355 )( 5.064 , 0.34193 )( 5.0645 , 0.341505 )( 5.065 , 0.341081 )( 5.0655 , 0.340656 )( 5.066 , 0.340231 )( 5.0665 , 0.340386 )( 5.067 , 0.340865 )( 5.0675 , 0.341344 )( 5.068 , 0.341824 )( 5.0685 , 0.342303 )( 5.069 , 0.342783 )( 5.0695 , 0.343262 )( 5.07 , 0.343742 )( 5.0705 , 0.344221 )( 5.071 , 0.344701 )( 5.0715 , 0.34518 )( 5.072 , 0.345659 )( 5.0725 , 0.346139 )( 5.073 , 0.346618 )( 5.0735 , 0.347098 )( 5.074 , 0.34713 )( 5.0745 , 0.347131 )( 5.075 , 0.347132 )( 5.0755 , 0.347133 )( 5.076 , 0.347134 )( 5.0765 , 0.347136 )( 5.077 , 0.347137 )( 5.0775 , 0.347138 )( 5.078 , 0.347139 )( 5.0785 , 0.34714 )( 5.079 , 0.347141 )( 5.0795 , 0.347142 )( 5.08 , 0.347143 )( 5.0805 , 0.347144 )( 5.081 , 0.347146 )( 5.0815 , 0.347147 )( 5.082 , 0.347148 )( 5.0825 , 0.347149 )( 5.083 , 0.34715 )( 5.0835 , 0.347151 )( 5.084 , 0.347152 )( 5.0845 , 0.347153 )( 5.085 , 0.347154 )( 5.0855 , 0.347156 )( 5.086 , 0.347157 )( 5.0865 , 0.347158 )( 5.087 , 0.347159 )( 5.0875 , 0.34716 )( 5.088 , 0.347161 )( 5.0885 , 0.346886 )( 5.089 , 0.346361 )( 5.0895 , 0.345835 )( 5.09 , 0.345309 )( 5.0905 , 0.344783 )( 5.091 , 0.344257 )( 5.0915 , 0.343732 )( 5.092 , 0.343206 )( 5.0925 , 0.34268 )( 5.093 , 0.342154 )( 5.0935 , 0.341629 )( 5.094 , 0.341103 )( 5.0945 , 0.340577 )( 5.095 , 0.340051 )( 5.0955 , 0.339525 )( 5.096 , 0.339952 )( 5.0965 , 0.340591 )( 5.097 , 0.34123 )( 5.0975 , 0.341868 )( 5.098 , 0.342507 )( 5.0985 , 0.343146 )( 5.099 , 0.343785 )( 5.0995 , 0.344424 )( 5.1 , 0.345063 )( 5.1005 , 0.345702 )( 5.101 , 0.346341 )( 5.1015 , 0.346979 )( 5.102 , 0.347618 )( 5.1025 , 0.348257 )( 5.103 , 0.348896 )( 5.1035 , 0.349535 )( 5.104 , 0.350174 )( 5.1045 , 0.350813 )( 5.105 , 0.351452 )( 5.1055 , 0.35209 )( 5.106 , 0.352729 )( 5.1065 , 0.353368 )( 5.107 , 0.354007 )( 5.1075 , 0.354646 )( 5.108 , 0.355285 )( 5.1085 , 0.355924 )( 5.109 , 0.356563 )( 5.1095 , 0.357201 )( 5.11 , 0.35784 )( 5.1105 , 0.358352 )( 5.111 , 0.358677 )( 5.1115 , 0.359002 )( 5.112 , 0.359326 )( 5.1125 , 0.359651 )( 5.113 , 0.359976 )( 5.1135 , 0.360301 )( 5.114 , 0.360626 )( 5.1145 , 0.360951 )( 5.115 , 0.361276 )( 5.1155 , 0.3616 )( 5.116 , 0.361925 )( 5.1165 , 0.36225 )( 5.117 , 0.362575 )( 5.1175 , 0.3629 )( 5.118 , 0.363076 )( 5.1185 , 0.363187 )( 5.119 , 0.363299 )( 5.1195 , 0.363411 )( 5.12 , 0.363522 )( 5.1205 , 0.363634 )( 5.121 , 0.363746 )( 5.1215 , 0.363858 )( 5.122 , 0.363969 )( 5.1225 , 0.364081 )( 5.123 , 0.364193 )( 5.1235 , 0.364305 )( 5.124 , 0.364416 )( 5.1245 , 0.364528 )( 5.125 , 0.36464 )( 5.1255 , 0.364751 )( 5.126 , 0.364863 )( 5.1265 , 0.364975 )( 5.127 , 0.365087 )( 5.1275 , 0.365198 )( 5.128 , 0.36531 )( 5.1285 , 0.365422 )( 5.129 , 0.365534 )( 5.1295 , 0.365645 )( 5.13 , 0.365757 )( 5.1305 , 0.365869 )( 5.131 , 0.365981 )( 5.1315 , 0.366092 )( 5.132 , 0.366204 )( 5.1325 , 0.366243 )( 5.133 , 0.366102 )( 5.1335 , 0.365961 )( 5.134 , 0.36582 )( 5.1345 , 0.365678 )( 5.135 , 0.365537 )( 5.1355 , 0.365396 )( 5.136 , 0.365255 )( 5.1365 , 0.365114 )( 5.137 , 0.364973 )( 5.1375 , 0.364832 )( 5.138 , 0.364691 )( 5.1385 , 0.36455 )( 5.139 , 0.364409 )( 5.1395 , 0.364268 )( 5.14 , 0.364127 )( 5.1405 , 0.363985 )( 5.141 , 0.363844 )( 5.1415 , 0.363703 )( 5.142 , 0.363562 )( 5.1425 , 0.363421 )( 5.143 , 0.36328 )( 5.1435 , 0.363139 )( 5.144 , 0.362998 )( 5.1445 , 0.362857 )( 5.145 , 0.362716 )( 5.1455 , 0.362575 )( 5.146 , 0.362433 )( 5.1465 , 0.362292 )( 5.147 , 0.362151 )( 5.1475 , 0.36201 )( 5.148 , 0.361869 )( 5.1485 , 0.361728 )( 5.149 , 0.361587 )( 5.1495 , 0.361446 )( 5.15 , 0.361305 )( 5.1505 , 0.361164 )( 5.151 , 0.361023 )( 5.1515 , 0.360882 )( 5.152 , 0.36074 )( 5.1525 , 0.360599 )( 5.153 , 0.360458 )( 5.1535 , 0.360317 )( 5.154 , 0.360176 )( 5.1545 , 0.360035 )( 5.155 , 0.359894 )( 5.1555 , 0.359753 )( 5.156 , 0.359612 )( 5.1565 , 0.359471 )( 5.157 , 0.35933 )( 5.1575 , 0.359188 )( 5.158 , 0.359047 )( 5.1585 , 0.358906 )( 5.159 , 0.358765 )( 5.1595 , 0.358624 )( 5.16 , 0.358483 )( 5.1605 , 0.358342 )( 5.161 , 0.358201 )( 5.1615 , 0.35806 )( 5.162 , 0.358181 )( 5.1625 , 0.358603 )( 5.163 , 0.359025 )( 5.1635 , 0.359447 )( 5.164 , 0.359869 )( 5.1645 , 0.360292 )( 5.165 , 0.360714 )( 5.1655 , 0.361136 )( 5.166 , 0.361558 )( 5.1665 , 0.36198 )( 5.167 , 0.362403 )( 5.1675 , 0.362825 )( 5.168 , 0.363247 )( 5.1685 , 0.363669 )( 5.169 , 0.364091 )( 5.1695 , 0.364513 )( 5.17 , 0.364936 )( 5.1705 , 0.365358 )( 5.171 , 0.36578 )( 5.1715 , 0.366202 )( 5.172 , 0.366624 )( 5.1725 , 0.367047 )( 5.173 , 0.367469 )( 5.1735 , 0.367891 )( 5.174 , 0.368313 )( 5.1745 , 0.368735 )( 5.175 , 0.369158 )( 5.1755 , 0.36958 )( 5.176 , 0.370002 )( 5.1765 , 0.370436 )( 5.177 , 0.371084 )( 5.1775 , 0.371731 )( 5.178 , 0.372378 )( 5.1785 , 0.373026 )( 5.179 , 0.373673 )( 5.1795 , 0.37432 )( 5.18 , 0.374968 )( 5.1805 , 0.375615 )( 5.181 , 0.376263 )( 5.1815 , 0.37691 )( 5.182 , 0.377557 )( 5.1825 , 0.378205 )( 5.183 , 0.378852 )( 5.1835 , 0.3795 )( 5.184 , 0.37956 )( 5.1845 , 0.378519 )( 5.185 , 0.377478 )( 5.1855 , 0.376437 )( 5.186 , 0.375396 )( 5.1865 , 0.374355 )( 5.187 , 0.373314 )( 5.1875 , 0.372273 )( 5.188 , 0.371232 )( 5.1885 , 0.370191 )( 5.189 , 0.36915 )( 5.1895 , 0.368109 )( 5.19 , 0.367068 )( 5.1905 , 0.366027 )( 5.191 , 0.364986 )( 5.1915 , 0.363945 )( 5.192 , 0.362904 )( 5.1925 , 0.361863 )( 5.193 , 0.360822 )( 5.1935 , 0.359781 )( 5.194 , 0.35874 )( 5.1945 , 0.357699 )( 5.195 , 0.356658 )( 5.1955 , 0.355617 )( 5.196 , 0.354576 )( 5.1965 , 0.353535 )( 5.197 , 0.352494 )( 5.1975 , 0.351453 )( 5.198 , 0.350412 )( 5.1985 , 0.349371 )( 5.199 , 0.349237 )( 5.1995 , 0.349165 )( 5.2 , 0.349093 )( 5.2005 , 0.349021 )( 5.201 , 0.348948 )( 5.2015 , 0.348876 )( 5.202 , 0.348804 )( 5.2025 , 0.348732 )( 5.203 , 0.34866 )( 5.2035 , 0.348588 )( 5.204 , 0.348515 )( 5.2045 , 0.348443 )( 5.205 , 0.348371 )( 5.2055 , 0.348299 )( 5.206 , 0.348475 )( 5.2065 , 0.349481 )( 5.207 , 0.350488 )( 5.2075 , 0.351494 )( 5.208 , 0.3525 )( 5.2085 , 0.353507 )( 5.209 , 0.354513 )( 5.2095 , 0.35552 )( 5.21 , 0.356526 )( 5.2105 , 0.357533 )( 5.211 , 0.358539 )( 5.2115 , 0.359545 )( 5.212 , 0.360552 )( 5.2125 , 0.361558 )( 5.213 , 0.362565 )( 5.2135 , 0.363571 )( 5.214 , 0.364578 )( 5.2145 , 0.365584 )( 5.215 , 0.36659 )( 5.2155 , 0.367597 )( 5.216 , 0.368603 )( 5.2165 , 0.36961 )( 5.217 , 0.370616 )( 5.2175 , 0.371622 )( 5.218 , 0.372629 )( 5.2185 , 0.373635 )( 5.219 , 0.374642 )( 5.2195 , 0.375648 )( 5.22 , 0.376655 )( 5.2205 , 0.377661 )( 5.221 , 0.377306 )( 5.2215 , 0.376649 )( 5.222 , 0.375991 )( 5.2225 , 0.375334 )( 5.223 , 0.374677 )( 5.2235 , 0.374019 )( 5.224 , 0.373362 )( 5.2245 , 0.372705 )( 5.225 , 0.372047 )( 5.2255 , 0.37139 )( 5.226 , 0.370732 )( 5.2265 , 0.370075 )( 5.227 , 0.369418 )( 5.2275 , 0.36876 )( 5.228 , 0.368027 )( 5.2285 , 0.366694 )( 5.229 , 0.365361 )( 5.2295 , 0.364029 )( 5.23 , 0.362696 )( 5.2305 , 0.361363 )( 5.231 , 0.36003 )( 5.2315 , 0.358697 )( 5.232 , 0.359895 )( 5.2325 , 0.361894 )( 5.233 , 0.363893 )( 5.2335 , 0.365892 )( 5.234 , 0.367892 )( 5.2345 , 0.369891 )( 5.235 , 0.37189 )( 5.2355 , 0.373889 )( 5.236 , 0.375888 )( 5.2365 , 0.377887 )( 5.237 , 0.379886 )( 5.2375 , 0.381885 )( 5.238 , 0.383884 )( 5.2385 , 0.385883 )( 5.239 , 0.387703 )( 5.2395 , 0.38637 )( 5.24 , 0.385037 )( 5.2405 , 0.383704 )( 5.241 , 0.382372 )( 5.2415 , 0.381039 )( 5.242 , 0.379706 )( 5.2425 , 0.378373 )( 5.243 , 0.37623 )( 5.2435 , 0.373742 )( 5.244 , 0.371254 )( 5.2445 , 0.368766 )( 5.245 , 0.366277 )( 5.2455 , 0.363789 )( 5.246 , 0.361301 )( 5.2465 , 0.358813 )( 5.247 , 0.356324 )( 5.2475 , 0.353836 )( 5.248 , 0.351348 )( 5.2485 , 0.348859 )( 5.249 , 0.346371 )( 5.2495 , 0.343883 )( 5.25 , 0.341395 )( 5.2505 , 0.343164 )( 5.251 , 0.344954 )( 5.2515 , 0.346745 )( 5.252 , 0.348536 )( 5.2525 , 0.350326 )( 5.253 , 0.352117 )( 5.2535 , 0.353907 )( 5.254 , 0.355698 )( 5.2545 , 0.357488 )( 5.255 , 0.359279 )( 5.2555 , 0.36107 )( 5.256 , 0.36286 )( 5.2565 , 0.364651 )( 5.257 , 0.366441 )( 5.2575 , 0.368232 )( 5.258 , 0.370022 )( 5.2585 , 0.371813 )( 5.259 , 0.373604 )( 5.2595 , 0.375394 )( 5.26 , 0.377185 )( 5.2605 , 0.378975 )( 5.261 , 0.380766 )( 5.2615 , 0.382557 )( 5.262 , 0.384347 )( 5.2625 , 0.386138 )( 5.263 , 0.387928 )( 5.2635 , 0.389719 )( 5.264 , 0.391509 )( 5.2645 , 0.3933 )( 5.265 , 0.394117 )( 5.2655 , 0.394238 )( 5.266 , 0.39436 )( 5.2665 , 0.394481 )( 5.267 , 0.394603 )( 5.2675 , 0.394724 )( 5.268 , 0.394845 )( 5.2685 , 0.394967 )( 5.269 , 0.395088 )( 5.2695 , 0.39521 )( 5.27 , 0.395331 )( 5.2705 , 0.395453 )( 5.271 , 0.395574 )( 5.2715 , 0.395695 )( 5.272 , 0.395817 )( 5.2725 , 0.395513 )( 5.273 , 0.395149 )( 5.2735 , 0.394785 )( 5.274 , 0.394422 )( 5.2745 , 0.394058 )( 5.275 , 0.393694 )( 5.2755 , 0.39333 )( 5.276 , 0.392967 )( 5.2765 , 0.392603 )( 5.277 , 0.392239 )( 5.2775 , 0.391876 )( 5.278 , 0.391512 )( 5.2785 , 0.391148 )( 5.279 , 0.390785 )( 5.2795 , 0.390421 )( 5.28 , 0.390057 )( 5.2805 , 0.389693 )( 5.281 , 0.38933 )( 5.2815 , 0.388966 )( 5.282 , 0.388602 )( 5.2825 , 0.388239 )( 5.283 , 0.387875 )( 5.2835 , 0.387511 )( 5.284 , 0.387148 )( 5.2845 , 0.386784 )( 5.285 , 0.38642 )( 5.2855 , 0.386057 )( 5.286 , 0.385693 )( 5.2865 , 0.385329 )( 5.287 , 0.385191 )( 5.2875 , 0.385313 )( 5.288 , 0.385434 )( 5.2885 , 0.385556 )( 5.289 , 0.385677 )( 5.2895 , 0.385799 )( 5.29 , 0.38592 )( 5.2905 , 0.386041 )( 5.291 , 0.386163 )( 5.2915 , 0.386284 )( 5.292 , 0.386406 )( 5.2925 , 0.386527 )( 5.293 , 0.386649 )( 5.2935 , 0.38677 )( 5.294 , 0.386891 )( 5.2945 , 0.3869 )( 5.295 , 0.386873 )( 5.2955 , 0.386847 )( 5.296 , 0.38682 )( 5.2965 , 0.386793 )( 5.297 , 0.386766 )( 5.2975 , 0.38674 )( 5.298 , 0.386713 )( 5.2985 , 0.386686 )( 5.299 , 0.386659 )( 5.2995 , 0.386632 )( 5.3 , 0.386606 )( 5.3005 , 0.386579 )( 5.301 , 0.386552 )( 5.3015 , 0.386525 )( 5.302 , 0.386499 )( 5.3025 , 0.386472 )( 5.303 , 0.386445 )( 5.3035 , 0.386418 )( 5.304 , 0.386392 )( 5.3045 , 0.386365 )( 5.305 , 0.386338 )( 5.3055 , 0.386311 )( 5.306 , 0.386284 )( 5.3065 , 0.386258 )( 5.307 , 0.386231 )( 5.3075 , 0.386204 )( 5.308 , 0.386177 )( 5.3085 , 0.386151 )( 5.309 , 0.386231 )( 5.3095 , 0.386513 )( 5.31 , 0.386795 )( 5.3105 , 0.387077 )( 5.311 , 0.387359 )( 5.3115 , 0.387641 )( 5.312 , 0.387923 )( 5.3125 , 0.388205 )( 5.313 , 0.388487 )( 5.3135 , 0.388769 )( 5.314 , 0.389051 )( 5.3145 , 0.389333 )( 5.315 , 0.389615 )( 5.3155 , 0.389897 )( 5.316 , 0.390179 )( 5.3165 , 0.390461 )( 5.317 , 0.390742 )( 5.3175 , 0.391024 )( 5.318 , 0.391306 )( 5.3185 , 0.391588 )( 5.319 , 0.39187 )( 5.3195 , 0.392152 )( 5.32 , 0.392434 )( 5.3205 , 0.392716 )( 5.321 , 0.392998 )( 5.3215 , 0.39328 )( 5.322 , 0.393562 )( 5.3225 , 0.393844 )( 5.323 , 0.394126 )( 5.3235 , 0.394408 )( 5.324 , 0.39469 )( 5.3245 , 0.394972 )( 5.325 , 0.395254 )( 5.3255 , 0.395536 )( 5.326 , 0.395817 )( 5.3265 , 0.396099 )( 5.327 , 0.396381 )( 5.3275 , 0.396663 )( 5.328 , 0.396945 )( 5.3285 , 0.397227 )( 5.329 , 0.397509 )( 5.3295 , 0.397791 )( 5.33 , 0.398073 )( 5.3305 , 0.398355 )( 5.331 , 0.398637 )( 5.3315 , 0.398919 )( 5.332 , 0.399201 )( 5.3325 , 0.399483 )( 5.333 , 0.399765 )( 5.3335 , 0.400047 )( 5.334 , 0.400329 )( 5.3345 , 0.400611 )( 5.335 , 0.400893 )( 5.3355 , 0.401174 )( 5.336 , 0.401456 )( 5.3365 , 0.401738 )( 5.337 , 0.40202 )( 5.3375 , 0.402302 )( 5.338 , 0.402584 )( 5.3385 , 0.402784 )( 5.339 , 0.402909 )( 5.3395 , 0.403033 )( 5.34 , 0.403158 )( 5.3405 , 0.403283 )( 5.341 , 0.403408 )( 5.3415 , 0.403533 )( 5.342 , 0.403657 )( 5.3425 , 0.403782 )( 5.343 , 0.403907 )( 5.3435 , 0.404032 )( 5.344 , 0.404157 )( 5.3445 , 0.404282 )( 5.345 , 0.404406 )( 5.3455 , 0.404531 )( 5.346 , 0.404656 )( 5.3465 , 0.404781 )( 5.347 , 0.404906 )( 5.3475 , 0.405031 )( 5.348 , 0.405155 )( 5.3485 , 0.40528 )( 5.349 , 0.405405 )( 5.3495 , 0.40553 )( 5.35 , 0.405655 )( 5.3505 , 0.40578 )( 5.351 , 0.405904 )( 5.3515 , 0.406029 )( 5.352 , 0.406154 )( 5.3525 , 0.406279 )( 5.353 , 0.406336 )( 5.3535 , 0.405867 )( 5.354 , 0.405397 )( 5.3545 , 0.404927 )( 5.355 , 0.404458 )( 5.3555 , 0.403988 )( 5.356 , 0.403519 )( 5.3565 , 0.403049 )( 5.357 , 0.402579 )( 5.3575 , 0.40211 )( 5.358 , 0.40164 )( 5.3585 , 0.401171 )( 5.359 , 0.400701 )( 5.3595 , 0.400231 )( 5.36 , 0.399762 )( 5.3605 , 0.399292 )( 5.361 , 0.398823 )( 5.3615 , 0.398353 )( 5.362 , 0.397883 )( 5.3625 , 0.397414 )( 5.363 , 0.396944 )( 5.3635 , 0.396475 )( 5.364 , 0.396005 )( 5.3645 , 0.395535 )( 5.365 , 0.395066 )( 5.3655 , 0.394596 )( 5.366 , 0.394127 )( 5.3665 , 0.393657 )( 5.367 , 0.393187 )( 5.3675 , 0.392718 )( 5.368 , 0.392248 )( 5.3685 , 0.391779 )( 5.369 , 0.391309 )( 5.3695 , 0.390839 )( 5.37 , 0.39037 )( 5.3705 , 0.3899 )( 5.371 , 0.389431 )( 5.3715 , 0.388961 )( 5.372 , 0.388491 )( 5.3725 , 0.388022 )( 5.373 , 0.387552 )( 5.3735 , 0.387083 )( 5.374 , 0.386613 )( 5.3745 , 0.386143 )( 5.375 , 0.385674 )( 5.3755 , 0.385204 )( 5.376 , 0.384735 )( 5.3765 , 0.384265 )( 5.377 , 0.383795 )( 5.3775 , 0.383326 )( 5.378 , 0.382856 )( 5.3785 , 0.382387 )( 5.379 , 0.381917 )( 5.3795 , 0.381447 )( 5.38 , 0.380978 )( 5.3805 , 0.380508 )( 5.381 , 0.380039 )( 5.3815 , 0.379569 )( 5.382 , 0.379099 )( 5.3825 , 0.378798 )( 5.383 , 0.378906 )( 5.3835 , 0.379015 )( 5.384 , 0.379124 )( 5.3845 , 0.379232 )( 5.385 , 0.379341 )( 5.3855 , 0.37945 )( 5.386 , 0.379558 )( 5.3865 , 0.379667 )( 5.387 , 0.379776 )( 5.3875 , 0.379884 )( 5.388 , 0.379993 )( 5.3885 , 0.380102 )( 5.389 , 0.38021 )( 5.3895 , 0.380319 )( 5.39 , 0.380428 )( 5.3905 , 0.380536 )( 5.391 , 0.380645 )( 5.3915 , 0.380754 )( 5.392 , 0.380862 )( 5.3925 , 0.380971 )( 5.393 , 0.38108 )( 5.3935 , 0.381188 )( 5.394 , 0.381297 )( 5.3945 , 0.381406 )( 5.395 , 0.381514 )( 5.3955 , 0.381623 )( 5.396 , 0.381732 )( 5.3965 , 0.381841 )( 5.397 , 0.381949 )( 5.3975 , 0.382491 )( 5.398 , 0.383092 )( 5.3985 , 0.383693 )( 5.399 , 0.384295 )( 5.3995 , 0.384896 )( 5.4 , 0.385497 )( 5.4005 , 0.386099 )( 5.401 , 0.3867 )( 5.4015 , 0.387301 )( 5.402 , 0.387903 )( 5.4025 , 0.388504 )( 5.403 , 0.389106 )( 5.4035 , 0.389707 )( 5.404 , 0.390308 )( 5.4045 , 0.39091 )( 5.405 , 0.391511 )( 5.4055 , 0.392112 )( 5.406 , 0.392714 )( 5.4065 , 0.393315 )( 5.407 , 0.393916 )( 5.4075 , 0.394518 )( 5.408 , 0.395119 )( 5.4085 , 0.39572 )( 5.409 , 0.396322 )( 5.4095 , 0.396923 )( 5.41 , 0.397524 )( 5.4105 , 0.398126 )( 5.411 , 0.398727 )( 5.4115 , 0.399329 )( 5.412 , 0.39993 )( 5.4125 , 0.400531 )( 5.413 , 0.401133 )( 5.4135 , 0.401734 )( 5.414 , 0.402335 )( 5.4145 , 0.402937 )( 5.415 , 0.403538 )( 5.4155 , 0.404139 )( 5.416 , 0.404741 )( 5.4165 , 0.405342 )( 5.417 , 0.405943 )( 5.4175 , 0.406545 )( 5.418 , 0.407146 )( 5.4185 , 0.407748 )( 5.419 , 0.408349 )( 5.4195 , 0.40895 )( 5.42 , 0.409552 )( 5.4205 , 0.410153 )( 5.421 , 0.410754 )( 5.4215 , 0.411356 )( 5.422 , 0.411957 )( 5.4225 , 0.412558 )( 5.423 , 0.41316 )( 5.4235 , 0.413761 )( 5.424 , 0.414362 )( 5.4245 , 0.414964 )( 5.425 , 0.415565 )( 5.4255 , 0.416166 )( 5.426 , 0.416768 )( 5.4265 , 0.417248 )( 5.427 , 0.415638 )( 5.4275 , 0.414029 )( 5.428 , 0.41242 )( 5.4285 , 0.41081 )( 5.429 , 0.409201 )( 5.4295 , 0.407591 )( 5.43 , 0.405982 )( 5.4305 , 0.404373 )( 5.431 , 0.402763 )( 5.4315 , 0.401154 )( 5.432 , 0.399545 )( 5.4325 , 0.397935 )( 5.433 , 0.396326 )( 5.4335 , 0.394717 )( 5.434 , 0.393107 )( 5.4345 , 0.391498 )( 5.435 , 0.389888 )( 5.4355 , 0.388279 )( 5.436 , 0.38667 )( 5.4365 , 0.38506 )( 5.437 , 0.383451 )( 5.4375 , 0.381842 )( 5.438 , 0.380232 )( 5.4385 , 0.378623 )( 5.439 , 0.377013 )( 5.4395 , 0.375404 )( 5.44 , 0.373795 )( 5.4405 , 0.372185 )( 5.441 , 0.370576 )( 5.4415 , 0.36783 )( 5.442 , 0.364454 )( 5.4425 , 0.361077 )( 5.443 , 0.357701 )( 5.4435 , 0.354325 )( 5.444 , 0.350949 )( 5.4445 , 0.347572 )( 5.445 , 0.344196 )( 5.4455 , 0.34082 )( 5.446 , 0.337444 )( 5.4465 , 0.334068 )( 5.447 , 0.330691 )( 5.4475 , 0.327315 )( 5.448 , 0.323939 )( 5.4485 , 0.320563 )( 5.449 , 0.321955 )( 5.4495 , 0.323665 )( 5.45 , 0.325376 )( 5.4505 , 0.327086 )( 5.451 , 0.328797 )( 5.4515 , 0.330507 )( 5.452 , 0.332217 )( 5.4525 , 0.333928 )( 5.453 , 0.335638 )( 5.4535 , 0.337349 )( 5.454 , 0.339059 )( 5.4545 , 0.340769 )( 5.455 , 0.34248 )( 5.4555 , 0.34419 )( 5.456 , 0.3459 )( 5.4565 , 0.347611 )( 5.457 , 0.349321 )( 5.4575 , 0.351032 )( 5.458 , 0.352742 )( 5.4585 , 0.354452 )( 5.459 , 0.356163 )( 5.4595 , 0.357873 )( 5.46 , 0.359584 )( 5.4605 , 0.361294 )( 5.461 , 0.363004 )( 5.4615 , 0.364715 )( 5.462 , 0.366425 )( 5.4625 , 0.368136 )( 5.463 , 0.369846 )( 5.4635 , 0.371757 )( 5.464 , 0.373848 )( 5.4645 , 0.37594 )( 5.465 , 0.378032 )( 5.4655 , 0.380123 )( 5.466 , 0.382215 )( 5.4665 , 0.384307 )( 5.467 , 0.386398 )( 5.4675 , 0.38849 )( 5.468 , 0.390582 )( 5.4685 , 0.392673 )( 5.469 , 0.394765 )( 5.4695 , 0.396856 )( 5.47 , 0.398948 )( 5.4705 , 0.40104 )( 5.471 , 0.401899 )( 5.4715 , 0.402488 )( 5.472 , 0.403077 )( 5.4725 , 0.403666 )( 5.473 , 0.404255 )( 5.4735 , 0.404844 )( 5.474 , 0.405433 )( 5.4745 , 0.406022 )( 5.475 , 0.406611 )( 5.4755 , 0.4072 )( 5.476 , 0.407788 )( 5.4765 , 0.408377 )( 5.477 , 0.408966 )( 5.4775 , 0.409555 )( 5.478 , 0.409885 )( 5.4785 , 0.408206 )( 5.479 , 0.406526 )( 5.4795 , 0.404847 )( 5.48 , 0.403167 )( 5.4805 , 0.401488 )( 5.481 , 0.399808 )( 5.4815 , 0.398129 )( 5.482 , 0.396449 )( 5.4825 , 0.39477 )( 5.483 , 0.39309 )( 5.4835 , 0.391411 )( 5.484 , 0.389731 )( 5.4845 , 0.388051 )( 5.485 , 0.386372 )( 5.4855 , 0.384692 )( 5.486 , 0.383013 )( 5.4865 , 0.381333 )( 5.487 , 0.379654 )( 5.4875 , 0.377974 )( 5.488 , 0.376295 )( 5.4885 , 0.374615 )( 5.489 , 0.372936 )( 5.4895 , 0.371256 )( 5.49 , 0.369577 )( 5.4905 , 0.367897 )( 5.491 , 0.366218 )( 5.4915 , 0.364538 )( 5.492 , 0.362859 )( 5.4925 , 0.361179 )( 5.493 , 0.361093 )( 5.4935 , 0.361682 )( 5.494 , 0.362271 )( 5.4945 , 0.36286 )( 5.495 , 0.363449 )( 5.4955 , 0.364038 )( 5.496 , 0.364627 )( 5.4965 , 0.365216 )( 5.497 , 0.365805 )( 5.4975 , 0.366394 )( 5.498 , 0.366983 )( 5.4985 , 0.367572 )( 5.499 , 0.36816 )( 5.4995 , 0.368749 )( 5.5 , 0.369338 )( 5.5005 , 0.370897 )( 5.501 , 0.372458 )( 5.5015 , 0.37402 )( 5.502 , 0.375582 )( 5.5025 , 0.377144 )( 5.503 , 0.378705 )( 5.5035 , 0.380267 )( 5.504 , 0.381829 )( 5.5045 , 0.38339 )( 5.505 , 0.384952 )( 5.5055 , 0.386514 )( 5.506 , 0.388075 )( 5.5065 , 0.389637 )( 5.507 , 0.391199 )( 5.5075 , 0.392761 )( 5.508 , 0.394322 )( 5.5085 , 0.395884 )( 5.509 , 0.397446 )( 5.5095 , 0.399007 )( 5.51 , 0.400569 )( 5.5105 , 0.402131 )( 5.511 , 0.403693 )( 5.5115 , 0.405254 )( 5.512 , 0.406816 )( 5.5125 , 0.408378 )( 5.513 , 0.409939 )( 5.5135 , 0.411501 )( 5.514 , 0.413063 )( 5.5145 , 0.414624 )( 5.515 , 0.414921 )( 5.5155 , 0.414321 )( 5.516 , 0.413721 )( 5.5165 , 0.413121 )( 5.517 , 0.41252 )( 5.5175 , 0.41192 )( 5.518 , 0.41132 )( 5.5185 , 0.410719 )( 5.519 , 0.410119 )( 5.5195 , 0.409519 )( 5.52 , 0.408919 )( 5.5205 , 0.408318 )( 5.521 , 0.407718 )( 5.5215 , 0.407118 )( 5.522 , 0.406518 )( 5.5225 , 0.405917 )( 5.523 , 0.405317 )( 5.5235 , 0.404717 )( 5.524 , 0.404116 )( 5.5245 , 0.403516 )( 5.525 , 0.402916 )( 5.5255 , 0.402316 )( 5.526 , 0.401715 )( 5.5265 , 0.401115 )( 5.527 , 0.400515 )( 5.5275 , 0.399915 )( 5.528 , 0.399314 )( 5.5285 , 0.398714 )( 5.529 , 0.398114 )( 5.5295 , 0.397513 )( 5.53 , 0.396913 )( 5.5305 , 0.396313 )( 5.531 , 0.395713 )( 5.5315 , 0.395112 )( 5.532 , 0.394512 )( 5.5325 , 0.393912 )( 5.533 , 0.393312 )( 5.5335 , 0.392711 )( 5.534 , 0.392111 )( 5.5345 , 0.391511 )( 5.535 , 0.39091 )( 5.5355 , 0.39031 )( 5.536 , 0.38971 )( 5.5365 , 0.38911 )( 5.537 , 0.388509 )( 5.5375 , 0.387909 )( 5.538 , 0.387309 )( 5.5385 , 0.386709 )( 5.539 , 0.386108 )( 5.5395 , 0.385508 )( 5.54 , 0.384908 )( 5.5405 , 0.384307 )( 5.541 , 0.383707 )( 5.5415 , 0.383107 )( 5.542 , 0.382507 )( 5.5425 , 0.381906 )( 5.543 , 0.381306 )( 5.5435 , 0.380706 )( 5.544 , 0.380106 )( 5.5445 , 0.379128 )( 5.545 , 0.378032 )( 5.5455 , 0.376936 )( 5.546 , 0.37584 )( 5.5465 , 0.374744 )( 5.547 , 0.373648 )( 5.5475 , 0.372552 )( 5.548 , 0.371456 )( 5.5485 , 0.37036 )( 5.549 , 0.369264 )( 5.5495 , 0.368168 )( 5.55 , 0.367072 )( 5.5505 , 0.365976 )( 5.551 , 0.36488 )( 5.5515 , 0.363784 )( 5.552 , 0.362688 )( 5.5525 , 0.361591 )( 5.553 , 0.360495 )( 5.5535 , 0.359399 )( 5.554 , 0.358303 )( 5.5545 , 0.357207 )( 5.555 , 0.356111 )( 5.5555 , 0.355015 )( 5.556 , 0.353919 )( 5.5565 , 0.352823 )( 5.557 , 0.351727 )( 5.5575 , 0.350631 )( 5.558 , 0.349535 )( 5.5585 , 0.348439 )( 5.559 , 0.347895 )( 5.5595 , 0.348376 )( 5.56 , 0.348857 )( 5.5605 , 0.349338 )( 5.561 , 0.349819 )( 5.5615 , 0.350299 )( 5.562 , 0.35078 )( 5.5625 , 0.351261 )( 5.563 , 0.351742 )( 5.5635 , 0.352223 )( 5.564 , 0.352703 )( 5.5645 , 0.353184 )( 5.565 , 0.353665 )( 5.5655 , 0.354146 )( 5.566 , 0.354627 )( 5.5665 , 0.355615 )( 5.567 , 0.356885 )( 5.5675 , 0.358154 )( 5.568 , 0.359424 )( 5.5685 , 0.360693 )( 5.569 , 0.361963 )( 5.5695 , 0.363232 )( 5.57 , 0.364502 )( 5.5705 , 0.365771 )( 5.571 , 0.36704 )( 5.5715 , 0.36831 )( 5.572 , 0.369579 )( 5.5725 , 0.370849 )( 5.573 , 0.372118 )( 5.5735 , 0.373388 )( 5.574 , 0.374657 )( 5.5745 , 0.375926 )( 5.575 , 0.377196 )( 5.5755 , 0.378465 )( 5.576 , 0.379735 )( 5.5765 , 0.381004 )( 5.577 , 0.382274 )( 5.5775 , 0.383543 )( 5.578 , 0.384812 )( 5.5785 , 0.386082 )( 5.579 , 0.387351 )( 5.5795 , 0.388621 )( 5.58 , 0.38989 )( 5.5805 , 0.39116 )( 5.581 , 0.392246 )( 5.5815 , 0.392727 )( 5.582 , 0.393207 )( 5.5825 , 0.393688 )( 5.583 , 0.394169 )( 5.5835 , 0.39465 )( 5.584 , 0.395131 )( 5.5845 , 0.395611 )( 5.585 , 0.396092 )( 5.5855 , 0.396573 )( 5.586 , 0.397054 )( 5.5865 , 0.397535 )( 5.587 , 0.398015 )( 5.5875 , 0.398496 )( 5.588 , 0.398977 )( 5.5885 , 0.399385 )( 5.589 , 0.399727 )( 5.5895 , 0.400069 )( 5.59 , 0.400411 )( 5.5905 , 0.400753 )( 5.591 , 0.401095 )( 5.5915 , 0.401438 )( 5.592 , 0.40178 )( 5.5925 , 0.402122 )( 5.593 , 0.402464 )( 5.5935 , 0.402806 )( 5.594 , 0.403148 )( 5.5945 , 0.40349 )( 5.595 , 0.403832 )( 5.5955 , 0.404175 )( 5.596 , 0.404517 )( 5.5965 , 0.404859 )( 5.597 , 0.405201 )( 5.5975 , 0.405543 )( 5.598 , 0.405885 )( 5.5985 , 0.406227 )( 5.599 , 0.406569 )( 5.5995 , 0.406912 )( 5.6 , 0.407254 )( 5.6005 , 0.407596 )( 5.601 , 0.407938 )( 5.6015 , 0.40828 )( 5.602 , 0.408622 )( 5.6025 , 0.408964 )( 5.603 , 0.409225 )( 5.6035 , 0.408855 )( 5.604 , 0.408486 )( 5.6045 , 0.408116 )( 5.605 , 0.407747 )( 5.6055 , 0.407377 )( 5.606 , 0.407008 )( 5.6065 , 0.406638 )( 5.607 , 0.406269 )( 5.6075 , 0.405899 )( 5.608 , 0.405529 )( 5.6085 , 0.40516 )( 5.609 , 0.40479 )( 5.6095 , 0.404421 )( 5.61 , 0.404051 )( 5.6105 , 0.403682 )( 5.611 , 0.403312 )( 5.6115 , 0.402943 )( 5.612 , 0.402573 )( 5.6125 , 0.402204 )( 5.613 , 0.401834 )( 5.6135 , 0.401465 )( 5.614 , 0.401095 )( 5.6145 , 0.400726 )( 5.615 , 0.400356 )( 5.6155 , 0.399987 )( 5.616 , 0.399617 )( 5.6165 , 0.399248 )( 5.617 , 0.398878 )( 5.6175 , 0.398509 )( 5.618 , 0.398139 )( 5.6185 , 0.39777 )( 5.619 , 0.3974 )( 5.6195 , 0.397031 )( 5.62 , 0.396661 )( 5.6205 , 0.396292 )( 5.621 , 0.395922 )( 5.6215 , 0.395553 )( 5.622 , 0.395183 )( 5.6225 , 0.394814 )( 5.623 , 0.394444 )( 5.6235 , 0.394075 )( 5.624 , 0.393705 )( 5.6245 , 0.393335 )( 5.625 , 0.392966 )( 5.6255 , 0.392596 )( 5.626 , 0.392227 )( 5.6265 , 0.391857 )( 5.627 , 0.391488 )( 5.6275 , 0.391118 )( 5.628 , 0.390749 )( 5.6285 , 0.390379 )( 5.629 , 0.39001 )( 5.6295 , 0.38964 )( 5.63 , 0.389271 )( 5.6305 , 0.388901 )( 5.631 , 0.388532 )( 5.6315 , 0.388162 )( 5.632 , 0.387793 )( 5.6325 , 0.387535 )( 5.633 , 0.387547 )( 5.6335 , 0.387559 )( 5.634 , 0.387571 )( 5.6345 , 0.387583 )( 5.635 , 0.387595 )( 5.6355 , 0.387607 )( 5.636 , 0.387618 )( 5.6365 , 0.38763 )( 5.637 , 0.387642 )( 5.6375 , 0.387654 )( 5.638 , 0.387666 )( 5.6385 , 0.387678 )( 5.639 , 0.38769 )( 5.6395 , 0.387702 )( 5.64 , 0.387714 )( 5.6405 , 0.387726 )( 5.641 , 0.387738 )( 5.6415 , 0.38775 )( 5.642 , 0.387762 )( 5.6425 , 0.387774 )( 5.643 , 0.387786 )( 5.6435 , 0.387798 )( 5.644 , 0.38781 )( 5.6445 , 0.387822 )( 5.645 , 0.387834 )( 5.6455 , 0.387846 )( 5.646 , 0.387858 )( 5.6465 , 0.38787 )( 5.647 , 0.387882 )( 5.6475 , 0.388102 )( 5.648 , 0.38835 )( 5.6485 , 0.388598 )( 5.649 , 0.388846 )( 5.6495 , 0.389094 )( 5.65 , 0.389342 )( 5.6505 , 0.38959 )( 5.651 , 0.389838 )( 5.6515 , 0.390086 )( 5.652 , 0.390334 )( 5.6525 , 0.390582 )( 5.653 , 0.39083 )( 5.6535 , 0.391078 )( 5.654 , 0.391326 )( 5.6545 , 0.391574 )( 5.655 , 0.391822 )( 5.6555 , 0.392069 )( 5.656 , 0.392317 )( 5.6565 , 0.392565 )( 5.657 , 0.392813 )( 5.6575 , 0.393061 )( 5.658 , 0.393309 )( 5.6585 , 0.393557 )( 5.659 , 0.393805 )( 5.6595 , 0.394053 )( 5.66 , 0.394301 )( 5.6605 , 0.394549 )( 5.661 , 0.394797 )( 5.6615 , 0.395045 )( 5.662 , 0.395293 )( 5.6625 , 0.395541 )( 5.663 , 0.395789 )( 5.6635 , 0.396037 )( 5.664 , 0.396285 )( 5.6645 , 0.396533 )( 5.665 , 0.396781 )( 5.6655 , 0.397029 )( 5.666 , 0.397277 )( 5.6665 , 0.397525 )( 5.667 , 0.397773 )( 5.6675 , 0.398021 )( 5.668 , 0.398269 )( 5.6685 , 0.398517 )( 5.669 , 0.398764 )( 5.6695 , 0.399012 )( 5.67 , 0.39926 )( 5.6705 , 0.399508 )( 5.671 , 0.399756 )( 5.6715 , 0.400004 )( 5.672 , 0.400252 )( 5.6725 , 0.4005 )( 5.673 , 0.400748 )( 5.6735 , 0.400996 )( 5.674 , 0.401244 )( 5.6745 , 0.401492 )( 5.675 , 0.40174 )( 5.6755 , 0.401988 )( 5.676 , 0.402236 )( 5.6765 , 0.402459 )( 5.677 , 0.402265 )( 5.6775 , 0.402071 )( 5.678 , 0.401877 )( 5.6785 , 0.401684 )( 5.679 , 0.40149 )( 5.6795 , 0.401296 )( 5.68 , 0.401102 )( 5.6805 , 0.400908 )( 5.681 , 0.400715 )( 5.6815 , 0.400521 )( 5.682 , 0.400327 )( 5.6825 , 0.400133 )( 5.683 , 0.399939 )( 5.6835 , 0.399746 )( 5.684 , 0.399552 )( 5.6845 , 0.399358 )( 5.685 , 0.399164 )( 5.6855 , 0.39897 )( 5.686 , 0.398777 )( 5.6865 , 0.398583 )( 5.687 , 0.398389 )( 5.6875 , 0.398195 )( 5.688 , 0.398001 )( 5.6885 , 0.397808 )( 5.689 , 0.397614 )( 5.6895 , 0.39742 )( 5.69 , 0.397226 )( 5.6905 , 0.397032 )( 5.691 , 0.396839 )( 5.6915 , 0.396718 )( 5.692 , 0.396639 )( 5.6925 , 0.396559 )( 5.693 , 0.396479 )( 5.6935 , 0.3964 )( 5.694 , 0.39632 )( 5.6945 , 0.39624 )( 5.695 , 0.39616 )( 5.6955 , 0.396081 )( 5.696 , 0.396001 )( 5.6965 , 0.395921 )( 5.697 , 0.395841 )( 5.6975 , 0.395762 )( 5.698 , 0.395682 )( 5.6985 , 0.395602 )( 5.699 , 0.395523 )( 5.6995 , 0.395443 )( 5.7 , 0.395363 )( 5.7005 , 0.395283 )( 5.701 , 0.395204 )( 5.7015 , 0.395124 )( 5.702 , 0.395044 )( 5.7025 , 0.394965 )( 5.703 , 0.394885 )( 5.7035 , 0.394805 )( 5.704 , 0.394725 )( 5.7045 , 0.394646 )( 5.705 , 0.394566 )( 5.7055 , 0.394486 )( 5.706 , 0.394407 )( 5.7065 , 0.394327 )( 5.707 , 0.394247 )( 5.7075 , 0.394167 )( 5.708 , 0.394088 )( 5.7085 , 0.394008 )( 5.709 , 0.393928 )( 5.7095 , 0.393849 )( 5.71 , 0.393769 )( 5.7105 , 0.393689 )( 5.711 , 0.393609 )( 5.7115 , 0.39353 )( 5.712 , 0.39345 )( 5.7125 , 0.39337 )( 5.713 , 0.393291 )( 5.7135 , 0.393211 )( 5.714 , 0.393131 )( 5.7145 , 0.393051 )( 5.715 , 0.392972 )( 5.7155 , 0.392892 )( 5.716 , 0.392812 )( 5.7165 , 0.392733 )( 5.717 , 0.392653 )( 5.7175 , 0.392573 )( 5.718 , 0.392493 )( 5.7185 , 0.392414 )( 5.719 , 0.392334 )( 5.7195 , 0.392254 )( 5.72 , 0.392175 )( 5.7205 , 0.392095 )( 5.721 , 0.392364 )( 5.7215 , 0.392709 )( 5.722 , 0.393053 )( 5.7225 , 0.393398 )( 5.723 , 0.393743 )( 5.7235 , 0.394087 )( 5.724 , 0.394432 )( 5.7245 , 0.394777 )( 5.725 , 0.395121 )( 5.7255 , 0.395466 )( 5.726 , 0.395811 )( 5.7265 , 0.396156 )( 5.727 , 0.3965 )( 5.7275 , 0.396845 )( 5.728 , 0.39719 )( 5.7285 , 0.397534 )( 5.729 , 0.397879 )( 5.7295 , 0.398224 )( 5.73 , 0.398569 )( 5.7305 , 0.398913 )( 5.731 , 0.399258 )( 5.7315 , 0.399603 )( 5.732 , 0.399947 )( 5.7325 , 0.400292 )( 5.733 , 0.400637 )( 5.7335 , 0.400981 )( 5.734 , 0.401326 )( 5.7345 , 0.401671 )( 5.735 , 0.402016 )( 5.7355 , 0.402117 )( 5.736 , 0.401869 )( 5.7365 , 0.401621 )( 5.737 , 0.401373 )( 5.7375 , 0.401125 )( 5.738 , 0.400877 )( 5.7385 , 0.400628 )( 5.739 , 0.40038 )( 5.7395 , 0.400132 )( 5.74 , 0.399884 )( 5.7405 , 0.399636 )( 5.741 , 0.399388 )( 5.7415 , 0.39914 )( 5.742 , 0.398891 )( 5.7425 , 0.398643 )( 5.743 , 0.398395 )( 5.7435 , 0.398147 )( 5.744 , 0.397899 )( 5.7445 , 0.397651 )( 5.745 , 0.397403 )( 5.7455 , 0.397155 )( 5.746 , 0.396906 )( 5.7465 , 0.396658 )( 5.747 , 0.39641 )( 5.7475 , 0.396162 )( 5.748 , 0.395914 )( 5.7485 , 0.395666 )( 5.749 , 0.395418 )( 5.7495 , 0.39517 )( 5.75 , 0.394921 )( 5.7505 , 0.394673 )( 5.751 , 0.394425 )( 5.7515 , 0.394177 )( 5.752 , 0.393929 )( 5.7525 , 0.393681 )( 5.753 , 0.393433 )( 5.7535 , 0.393185 )( 5.754 , 0.392936 )( 5.7545 , 0.392688 )( 5.755 , 0.39244 )( 5.7555 , 0.392192 )( 5.756 , 0.391944 )( 5.7565 , 0.391696 )( 5.757 , 0.391448 )( 5.7575 , 0.391199 )( 5.758 , 0.390951 )( 5.7585 , 0.390703 )( 5.759 , 0.390455 )( 5.7595 , 0.390207 )( 5.76 , 0.389959 )( 5.7605 , 0.389711 )( 5.761 , 0.389463 )( 5.7615 , 0.389214 )( 5.762 , 0.388966 )( 5.7625 , 0.388718 )( 5.763 , 0.38847 )( 5.7635 , 0.388222 )( 5.764 , 0.387974 )( 5.7645 , 0.387726 )( 5.765 , 0.387473 )( 5.7655 , 0.387218 )( 5.766 , 0.386963 )( 5.7665 , 0.386707 )( 5.767 , 0.386452 )( 5.7675 , 0.386197 )( 5.768 , 0.385942 )( 5.7685 , 0.385686 )( 5.769 , 0.385431 )( 5.7695 , 0.385176 )( 5.77 , 0.384921 )( 5.7705 , 0.384665 )( 5.771 , 0.38441 )( 5.7715 , 0.384155 )( 5.772 , 0.383899 )( 5.7725 , 0.383644 )( 5.773 , 0.383389 )( 5.7735 , 0.383134 )( 5.774 , 0.382878 )( 5.7745 , 0.382623 )( 5.775 , 0.382368 )( 5.7755 , 0.382113 )( 5.776 , 0.381857 )( 5.7765 , 0.381602 )( 5.777 , 0.381347 )( 5.7775 , 0.381091 )( 5.778 , 0.380836 )( 5.7785 , 0.380581 )( 5.779 , 0.380326 )( 5.7795 , 0.380201 )( 5.78 , 0.380692 )( 5.7805 , 0.381183 )( 5.781 , 0.381674 )( 5.7815 , 0.382166 )( 5.782 , 0.382657 )( 5.7825 , 0.383148 )( 5.783 , 0.383639 )( 5.7835 , 0.38413 )( 5.784 , 0.384621 )( 5.7845 , 0.385112 )( 5.785 , 0.385604 )( 5.7855 , 0.386095 )( 5.786 , 0.386586 )( 5.7865 , 0.387077 )( 5.787 , 0.387568 )( 5.7875 , 0.388059 )( 5.788 , 0.38855 )( 5.7885 , 0.389042 )( 5.789 , 0.389533 )( 5.7895 , 0.390024 )( 5.79 , 0.390515 )( 5.7905 , 0.391006 )( 5.791 , 0.391497 )( 5.7915 , 0.391988 )( 5.792 , 0.39248 )( 5.7925 , 0.392971 )( 5.793 , 0.393462 )( 5.7935 , 0.393953 )( 5.794 , 0.394444 )( 5.7945 , 0.394935 )( 5.795 , 0.395426 )( 5.7955 , 0.395918 )( 5.796 , 0.396409 )( 5.7965 , 0.3969 )( 5.797 , 0.397391 )( 5.7975 , 0.397882 )( 5.798 , 0.398373 )( 5.7985 , 0.398864 )( 5.799 , 0.399356 )( 5.7995 , 0.399847 )( 5.8 , 0.400338 )( 5.8005 , 0.400829 )( 5.801 , 0.40132 )( 5.8015 , 0.401811 )( 5.802 , 0.402302 )( 5.8025 , 0.402794 )( 5.803 , 0.403285 )( 5.8035 , 0.403776 )( 5.804 , 0.404267 )( 5.8045 , 0.404758 )( 5.805 , 0.405249 )( 5.8055 , 0.40574 )( 5.806 , 0.406232 )( 5.8065 , 0.406723 )( 5.807 , 0.407214 )( 5.8075 , 0.407705 )( 5.808 , 0.408196 )( 5.8085 , 0.408687 )( 5.809 , 0.409001 )( 5.8095 , 0.408985 )( 5.81 , 0.40897 )( 5.8105 , 0.408955 )( 5.811 , 0.40894 )( 5.8115 , 0.408925 )( 5.812 , 0.40891 )( 5.8125 , 0.408895 )( 5.813 , 0.40888 )( 5.8135 , 0.408865 )( 5.814 , 0.40885 )( 5.8145 , 0.408835 )( 5.815 , 0.40882 )( 5.8155 , 0.408805 )( 5.816 , 0.40879 )( 5.8165 , 0.408775 )( 5.817 , 0.40876 )( 5.8175 , 0.408745 )( 5.818 , 0.40873 )( 5.8185 , 0.408715 )( 5.819 , 0.4087 )( 5.8195 , 0.408685 )( 5.82 , 0.40867 )( 5.8205 , 0.408655 )( 5.821 , 0.40864 )( 5.8215 , 0.408625 )( 5.822 , 0.40861 )( 5.8225 , 0.408595 )( 5.823 , 0.40858 )( 5.8235 , 0.408565 )( 5.824 , 0.408491 )( 5.8245 , 0.408413 )( 5.825 , 0.408335 )( 5.8255 , 0.408257 )( 5.826 , 0.408179 )( 5.8265 , 0.408101 )( 5.827 , 0.408023 )( 5.8275 , 0.407945 )( 5.828 , 0.407867 )( 5.8285 , 0.407789 )( 5.829 , 0.407711 )( 5.8295 , 0.407633 )( 5.83 , 0.407555 )( 5.8305 , 0.407477 )( 5.831 , 0.407399 )( 5.8315 , 0.407322 )( 5.832 , 0.407244 )( 5.8325 , 0.407166 )( 5.833 , 0.407088 )( 5.8335 , 0.40701 )( 5.834 , 0.406932 )( 5.8345 , 0.406854 )( 5.835 , 0.406776 )( 5.8355 , 0.406698 )( 5.836 , 0.40662 )( 5.8365 , 0.406542 )( 5.837 , 0.406464 )( 5.8375 , 0.406386 )( 5.838 , 0.406308 )( 5.8385 , 0.40623 )( 5.839 , 0.406152 )( 5.8395 , 0.406074 )( 5.84 , 0.405996 )( 5.8405 , 0.405919 )( 5.841 , 0.405841 )( 5.8415 , 0.405763 )( 5.842 , 0.405685 )( 5.8425 , 0.405607 )( 5.843 , 0.405529 )( 5.8435 , 0.405451 )( 5.844 , 0.405373 )( 5.8445 , 0.405295 )( 5.845 , 0.405217 )( 5.8455 , 0.405139 )( 5.846 , 0.405061 )( 5.8465 , 0.404983 )( 5.847 , 0.404905 )( 5.8475 , 0.404827 )( 5.848 , 0.404749 )( 5.8485 , 0.404671 )( 5.849 , 0.404593 )( 5.8495 , 0.404516 )( 5.85 , 0.404438 )( 5.8505 , 0.40436 )( 5.851 , 0.404282 )( 5.8515 , 0.404204 )( 5.852 , 0.404126 )( 5.8525 , 0.404048 )( 5.853 , 0.403995 )( 5.8535 , 0.404136 )( 5.854 , 0.404277 )( 5.8545 , 0.404418 )( 5.855 , 0.404559 )( 5.8555 , 0.4047 )( 5.856 , 0.404841 )( 5.8565 , 0.404982 )( 5.857 , 0.405123 )( 5.8575 , 0.405264 )( 5.858 , 0.405405 )( 5.8585 , 0.405546 )( 5.859 , 0.405687 )( 5.8595 , 0.405828 )( 5.86 , 0.405969 )( 5.8605 , 0.40611 )( 5.861 , 0.406251 )( 5.8615 , 0.406392 )( 5.862 , 0.406533 )( 5.8625 , 0.406674 )( 5.863 , 0.406815 )( 5.8635 , 0.406956 )( 5.864 , 0.407097 )( 5.8645 , 0.407238 )( 5.865 , 0.407379 )( 5.8655 , 0.40752 )( 5.866 , 0.40766 )( 5.8665 , 0.407801 )( 5.867 , 0.407942 )( 5.8675 , 0.408083 )( 5.868 , 0.408066 )( 5.8685 , 0.407983 )( 5.869 , 0.407899 )( 5.8695 , 0.407816 )( 5.87 , 0.407733 )( 5.8705 , 0.407649 )( 5.871 , 0.407566 )( 5.8715 , 0.407483 )( 5.872 , 0.407399 )( 5.8725 , 0.407316 )( 5.873 , 0.407232 )( 5.8735 , 0.407149 )( 5.874 , 0.407066 )( 5.8745 , 0.406982 )( 5.875 , 0.406899 )( 5.8755 , 0.406816 )( 5.876 , 0.406732 )( 5.8765 , 0.406649 )( 5.877 , 0.406566 )( 5.8775 , 0.406482 )( 5.878 , 0.406399 )( 5.8785 , 0.406315 )( 5.879 , 0.406232 )( 5.8795 , 0.406149 )( 5.88 , 0.406065 )( 5.8805 , 0.405982 )( 5.881 , 0.405899 )( 5.8815 , 0.405815 )( 5.882 , 0.405732 )( 5.8825 , 0.405648 )( 5.883 , 0.405565 )( 5.8835 , 0.405482 )( 5.884 , 0.405398 )( 5.8845 , 0.405315 )( 5.885 , 0.405232 )( 5.8855 , 0.405148 )( 5.886 , 0.405065 )( 5.8865 , 0.404981 )( 5.887 , 0.404898 )( 5.8875 , 0.404815 )( 5.888 , 0.404731 )( 5.8885 , 0.404648 )( 5.889 , 0.404565 )( 5.8895 , 0.404481 )( 5.89 , 0.404398 )( 5.8905 , 0.404315 )( 5.891 , 0.404231 )( 5.8915 , 0.404148 )( 5.892 , 0.404064 )( 5.8925 , 0.403981 )( 5.893 , 0.403898 )( 5.8935 , 0.403814 )( 5.894 , 0.403731 )( 5.8945 , 0.403648 )( 5.895 , 0.403564 )( 5.8955 , 0.403481 )( 5.896 , 0.403397 )( 5.8965 , 0.403314 )( 5.897 , 0.403231 )( 5.8975 , 0.403093 )( 5.898 , 0.402949 )( 5.8985 , 0.402804 )( 5.899 , 0.40266 )( 5.8995 , 0.402515 )( 5.9 , 0.402371 )( 5.9005 , 0.402226 )( 5.901 , 0.402082 )( 5.9015 , 0.401937 )( 5.902 , 0.401793 )( 5.9025 , 0.401648 )( 5.903 , 0.401504 )( 5.9035 , 0.401359 )( 5.904 , 0.401214 )( 5.9045 , 0.40107 )( 5.905 , 0.400925 )( 5.9055 , 0.400781 )( 5.906 , 0.400636 )( 5.9065 , 0.400492 )( 5.907 , 0.400347 )( 5.9075 , 0.400203 )( 5.908 , 0.400058 )( 5.9085 , 0.399914 )( 5.909 , 0.399769 )( 5.9095 , 0.399625 )( 5.91 , 0.39948 )( 5.9105 , 0.399336 )( 5.911 , 0.399191 )( 5.9115 , 0.399046 )( 5.912 , 0.399096 )( 5.9125 , 0.399364 )( 5.913 , 0.399632 )( 5.9135 , 0.3999 )( 5.914 , 0.400168 )( 5.9145 , 0.400437 )( 5.915 , 0.400705 )( 5.9155 , 0.400973 )( 5.916 , 0.401241 )( 5.9165 , 0.401509 )( 5.917 , 0.401777 )( 5.9175 , 0.402045 )( 5.918 , 0.402313 )( 5.9185 , 0.402582 )( 5.919 , 0.40285 )( 5.9195 , 0.403118 )( 5.92 , 0.403386 )( 5.9205 , 0.403654 )( 5.921 , 0.403922 )( 5.9215 , 0.40419 )( 5.922 , 0.404458 )( 5.9225 , 0.404727 )( 5.923 , 0.404995 )( 5.9235 , 0.405263 )( 5.924 , 0.405531 )( 5.9245 , 0.405799 )( 5.925 , 0.406067 )( 5.9255 , 0.406335 )( 5.926 , 0.406604 )( 5.9265 , 0.406872 )( 5.927 , 0.40714 )( 5.9275 , 0.407408 )( 5.928 , 0.407676 )( 5.9285 , 0.407944 )( 5.929 , 0.408212 )( 5.9295 , 0.40848 )( 5.93 , 0.408749 )( 5.9305 , 0.409017 )( 5.931 , 0.409285 )( 5.9315 , 0.409553 )( 5.932 , 0.409821 )( 5.9325 , 0.410089 )( 5.933 , 0.410357 )( 5.9335 , 0.410626 )( 5.934 , 0.410894 )( 5.9345 , 0.411162 )( 5.935 , 0.41143 )( 5.9355 , 0.411698 )( 5.936 , 0.411966 )( 5.9365 , 0.412234 )( 5.937 , 0.412502 )( 5.9375 , 0.412771 )( 5.938 , 0.413039 )( 5.9385 , 0.413307 )( 5.939 , 0.413575 )( 5.9395 , 0.413843 )( 5.94 , 0.414111 )( 5.9405 , 0.414379 )( 5.941 , 0.414647 )( 5.9415 , 0.414727 )( 5.942 , 0.414703 )( 5.9425 , 0.414679 )( 5.943 , 0.414655 )( 5.9435 , 0.414631 )( 5.944 , 0.414607 )( 5.9445 , 0.414583 )( 5.945 , 0.414559 )( 5.9455 , 0.414535 )( 5.946 , 0.414511 )( 5.9465 , 0.414487 )( 5.947 , 0.414463 )( 5.9475 , 0.414439 )( 5.948 , 0.414415 )( 5.9485 , 0.414391 )( 5.949 , 0.414367 )( 5.9495 , 0.414343 )( 5.95 , 0.414319 )( 5.9505 , 0.414295 )( 5.951 , 0.414271 )( 5.9515 , 0.414247 )( 5.952 , 0.414223 )( 5.9525 , 0.414199 )( 5.953 , 0.414175 )( 5.9535 , 0.414151 )( 5.954 , 0.414128 )( 5.9545 , 0.414104 )( 5.955 , 0.41408 )( 5.9555 , 0.414056 )( 5.956 , 0.414066 )( 5.9565 , 0.414188 )( 5.957 , 0.414309 )( 5.9575 , 0.414431 )( 5.958 , 0.414553 )( 5.9585 , 0.414674 )( 5.959 , 0.414796 )( 5.9595 , 0.414918 )( 5.96 , 0.415039 )( 5.9605 , 0.415161 )( 5.961 , 0.415283 )( 5.9615 , 0.415404 )( 5.962 , 0.415526 )( 5.9625 , 0.415648 )( 5.963 , 0.415769 )( 5.9635 , 0.415824 )( 5.964 , 0.415819 )( 5.9645 , 0.415815 )( 5.965 , 0.41581 )( 5.9655 , 0.415805 )( 5.966 , 0.4158 )( 5.9665 , 0.415796 )( 5.967 , 0.415791 )( 5.9675 , 0.415786 )( 5.968 , 0.415782 )( 5.9685 , 0.415777 )( 5.969 , 0.415772 )( 5.9695 , 0.415767 )( 5.97 , 0.415763 )( 5.9705 , 0.415758 )( 5.971 , 0.415753 )( 5.9715 , 0.415748 )( 5.972 , 0.415744 )( 5.9725 , 0.415739 )( 5.973 , 0.415734 )( 5.9735 , 0.415729 )( 5.974 , 0.415725 )( 5.9745 , 0.41572 )( 5.975 , 0.415715 )( 5.9755 , 0.415711 )( 5.976 , 0.415706 )( 5.9765 , 0.415701 )( 5.977 , 0.415696 )( 5.9775 , 0.415692 )( 5.978 , 0.415672 )( 5.9785 , 0.415541 )( 5.979 , 0.41541 )( 5.9795 , 0.415279 )( 5.98 , 0.415147 )( 5.9805 , 0.415016 )( 5.981 , 0.414885 )( 5.9815 , 0.414754 )( 5.982 , 0.414623 )( 5.9825 , 0.414492 )( 5.983 , 0.414361 )( 5.9835 , 0.414229 )( 5.984 , 0.414098 )( 5.9845 , 0.413967 )( 5.985 , 0.413836 )( 5.9855 , 0.413826 )( 5.986 , 0.413988 )( 5.9865 , 0.41415 )( 5.987 , 0.414312 )( 5.9875 , 0.414475 )( 5.988 , 0.414637 )( 5.9885 , 0.414799 )( 5.989 , 0.414962 )( 5.9895 , 0.415124 )( 5.99 , 0.415286 )( 5.9905 , 0.415448 )( 5.991 , 0.415611 )( 5.9915 , 0.415773 )( 5.992 , 0.415935 )( 5.9925 , 0.416098 )( 5.993 , 0.41626 )( 5.9935 , 0.416422 )( 5.994 , 0.416584 )( 5.9945 , 0.416747 )( 5.995 , 0.416909 )( 5.9955 , 0.417071 )( 5.996 , 0.417234 )( 5.9965 , 0.417396 )( 5.997 , 0.417558 )( 5.9975 , 0.41772 )( 5.998 , 0.417883 )( 5.9985 , 0.418045 )( 5.999 , 0.418207 )( 5.9995 , 0.41837 )( 6.0 , 0.418532 )( 6.0005 , 0.419017 )( 6.001 , 0.419503 )( 6.0015 , 0.419989 )( 6.002 , 0.420474 )( 6.0025 , 0.42096 )( 6.003 , 0.421446 )( 6.0035 , 0.421932 )( 6.004 , 0.422417 )( 6.0045 , 0.422903 )( 6.005 , 0.423389 )( 6.0055 , 0.423874 )( 6.006 , 0.42436 )( 6.0065 , 0.424846 )( 6.007 , 0.425331 )( 6.0075 , 0.425207 )( 6.008 , 0.423621 )( 6.0085 , 0.422035 )( 6.009 , 0.420449 )( 6.0095 , 0.418862 )( 6.01 , 0.417276 )( 6.0105 , 0.41569 )( 6.011 , 0.414103 )( 6.0115 , 0.412517 )( 6.012 , 0.410931 )( 6.0125 , 0.409344 )( 6.013 , 0.407758 )( 6.0135 , 0.406172 )( 6.014 , 0.404586 )( 6.0145 , 0.402999 )( 6.015 , 0.401413 )( 6.0155 , 0.399827 )( 6.016 , 0.39824 )( 6.0165 , 0.396654 )( 6.017 , 0.395068 )( 6.0175 , 0.393482 )( 6.018 , 0.391895 )( 6.0185 , 0.390309 )( 6.019 , 0.388723 )( 6.0195 , 0.387136 )( 6.02 , 0.38555 )( 6.0205 , 0.383964 )( 6.021 , 0.382378 )( 6.0215 , 0.380791 )( 6.022 , 0.379205 )( 6.0225 , 0.379398 )( 6.023 , 0.379828 )( 6.0235 , 0.380259 )( 6.024 , 0.380689 )( 6.0245 , 0.381119 )( 6.025 , 0.381549 )( 6.0255 , 0.38198 )( 6.026 , 0.38241 )( 6.0265 , 0.38284 )( 6.027 , 0.38327 )( 6.0275 , 0.383701 )( 6.028 , 0.384131 )( 6.0285 , 0.384561 )( 6.029 , 0.384991 )( 6.0295 , 0.385325 )( 6.03 , 0.385206 )( 6.0305 , 0.385087 )( 6.031 , 0.384968 )( 6.0315 , 0.38485 )( 6.032 , 0.384731 )( 6.0325 , 0.384612 )( 6.033 , 0.384494 )( 6.0335 , 0.384375 )( 6.034 , 0.384256 )( 6.0345 , 0.384138 )( 6.035 , 0.384019 )( 6.0355 , 0.3839 )( 6.036 , 0.383782 )( 6.0365 , 0.383663 )( 6.037 , 0.383544 )( 6.0375 , 0.383426 )( 6.038 , 0.383307 )( 6.0385 , 0.383188 )( 6.039 , 0.383069 )( 6.0395 , 0.382951 )( 6.04 , 0.382832 )( 6.0405 , 0.382713 )( 6.041 , 0.382595 )( 6.0415 , 0.382476 )( 6.042 , 0.382357 )( 6.0425 , 0.382239 )( 6.043 , 0.38212 )( 6.0435 , 0.382001 )( 6.044 , 0.381883 )( 6.0445 , 0.381374 )( 6.045 , 0.380745 )( 6.0455 , 0.380116 )( 6.046 , 0.379487 )( 6.0465 , 0.378859 )( 6.047 , 0.37823 )( 6.0475 , 0.377601 )( 6.048 , 0.376972 )( 6.0485 , 0.376344 )( 6.049 , 0.375715 )( 6.0495 , 0.375086 )( 6.05 , 0.374457 )( 6.0505 , 0.373829 )( 6.051 , 0.3732 )( 6.0515 , 0.372533 )( 6.052 , 0.371253 )( 6.0525 , 0.369973 )( 6.053 , 0.368693 )( 6.0535 , 0.367413 )( 6.054 , 0.366134 )( 6.0545 , 0.364854 )( 6.055 , 0.363574 )( 6.0555 , 0.362294 )( 6.056 , 0.361014 )( 6.0565 , 0.359734 )( 6.057 , 0.358455 )( 6.0575 , 0.357175 )( 6.058 , 0.355895 )( 6.0585 , 0.354615 )( 6.059 , 0.353335 )( 6.0595 , 0.352056 )( 6.06 , 0.350776 )( 6.0605 , 0.349496 )( 6.061 , 0.348216 )( 6.0615 , 0.346936 )( 6.062 , 0.345656 )( 6.0625 , 0.344377 )( 6.063 , 0.343097 )( 6.0635 , 0.341817 )( 6.064 , 0.340537 )( 6.0645 , 0.339257 )( 6.065 , 0.337978 )( 6.0655 , 0.336698 )( 6.066 , 0.335418 )( 6.0665 , 0.33566 )( 6.067 , 0.336731 )( 6.0675 , 0.337801 )( 6.068 , 0.338872 )( 6.0685 , 0.339943 )( 6.069 , 0.341013 )( 6.0695 , 0.342084 )( 6.07 , 0.343154 )( 6.0705 , 0.344225 )( 6.071 , 0.345296 )( 6.0715 , 0.346366 )( 6.072 , 0.347437 )( 6.0725 , 0.348508 )( 6.073 , 0.349578 )( 6.0735 , 0.350649 )( 6.074 , 0.351489 )( 6.0745 , 0.352315 )( 6.075 , 0.353141 )( 6.0755 , 0.353968 )( 6.076 , 0.354794 )( 6.0765 , 0.35562 )( 6.077 , 0.356446 )( 6.0775 , 0.357272 )( 6.078 , 0.358098 )( 6.0785 , 0.358924 )( 6.079 , 0.35975 )( 6.0795 , 0.360576 )( 6.08 , 0.361403 )( 6.0805 , 0.362229 )( 6.081 , 0.363055 )( 6.0815 , 0.363881 )( 6.082 , 0.364707 )( 6.0825 , 0.365533 )( 6.083 , 0.366359 )( 6.0835 , 0.367185 )( 6.084 , 0.368011 )( 6.0845 , 0.368838 )( 6.085 , 0.369664 )( 6.0855 , 0.37049 )( 6.086 , 0.371316 )( 6.0865 , 0.372142 )( 6.087 , 0.372968 )( 6.0875 , 0.373794 )( 6.088 , 0.37462 )( 6.0885 , 0.373919 )( 6.089 , 0.371863 )( 6.0895 , 0.369807 )( 6.09 , 0.367751 )( 6.0905 , 0.365695 )( 6.091 , 0.363639 )( 6.0915 , 0.361583 )( 6.092 , 0.359527 )( 6.0925 , 0.357471 )( 6.093 , 0.355416 )( 6.0935 , 0.35336 )( 6.094 , 0.351304 )( 6.0945 , 0.349248 )( 6.095 , 0.347192 )( 6.0955 , 0.345136 )( 6.096 , 0.345304 )( 6.0965 , 0.345946 )( 6.097 , 0.346589 )( 6.0975 , 0.347231 )( 6.098 , 0.347874 )( 6.0985 , 0.348516 )( 6.099 , 0.349159 )( 6.0995 , 0.349801 )( 6.1 , 0.350444 )( 6.1005 , 0.351086 )( 6.101 , 0.351729 )( 6.1015 , 0.352371 )( 6.102 , 0.353014 )( 6.1025 , 0.353656 )( 6.103 , 0.354299 )( 6.1035 , 0.354941 )( 6.104 , 0.355584 )( 6.1045 , 0.356226 )( 6.105 , 0.356869 )( 6.1055 , 0.357511 )( 6.106 , 0.358154 )( 6.1065 , 0.358796 )( 6.107 , 0.359439 )( 6.1075 , 0.360081 )( 6.108 , 0.360724 )( 6.1085 , 0.361366 )( 6.109 , 0.362009 )( 6.1095 , 0.362651 )( 6.11 , 0.363294 )( 6.1105 , 0.364413 )( 6.111 , 0.36621 )( 6.1115 , 0.368008 )( 6.112 , 0.369805 )( 6.1125 , 0.371603 )( 6.113 , 0.3734 )( 6.1135 , 0.375198 )( 6.114 , 0.376995 )( 6.1145 , 0.378793 )( 6.115 , 0.38059 )( 6.1155 , 0.382388 )( 6.116 , 0.384185 )( 6.1165 , 0.385983 )( 6.117 , 0.38778 )( 6.1175 , 0.389578 )( 6.118 , 0.388689 )( 6.1185 , 0.386684 )( 6.119 , 0.38468 )( 6.1195 , 0.382676 )( 6.12 , 0.380672 )( 6.1205 , 0.378667 )( 6.121 , 0.376663 )( 6.1215 , 0.374659 )( 6.122 , 0.372655 )( 6.1225 , 0.37065 )( 6.123 , 0.368646 )( 6.1235 , 0.366642 )( 6.124 , 0.364638 )( 6.1245 , 0.362633 )( 6.125 , 0.360629 )( 6.1255 , 0.358625 )( 6.126 , 0.356621 )( 6.1265 , 0.354616 )( 6.127 , 0.352612 )( 6.1275 , 0.350608 )( 6.128 , 0.348603 )( 6.1285 , 0.346599 )( 6.129 , 0.344595 )( 6.1295 , 0.342591 )( 6.13 , 0.340586 )( 6.1305 , 0.338582 )( 6.131 , 0.336578 )( 6.1315 , 0.334574 )( 6.132 , 0.332569 )( 6.1325 , 0.331119 )( 6.133 , 0.330992 )( 6.1335 , 0.330865 )( 6.134 , 0.330738 )( 6.1345 , 0.330611 )( 6.135 , 0.330484 )( 6.1355 , 0.330357 )( 6.136 , 0.33023 )( 6.1365 , 0.330103 )( 6.137 , 0.329976 )( 6.1375 , 0.329849 )( 6.138 , 0.329722 )( 6.1385 , 0.329595 )( 6.139 , 0.329468 )( 6.1395 , 0.329341 )( 6.14 , 0.331032 )( 6.1405 , 0.333991 )( 6.141 , 0.336949 )( 6.1415 , 0.339908 )( 6.142 , 0.342866 )( 6.1425 , 0.345825 )( 6.143 , 0.348783 )( 6.1435 , 0.351742 )( 6.144 , 0.3547 )( 6.1445 , 0.357659 )( 6.145 , 0.360617 )( 6.1455 , 0.363576 )( 6.146 , 0.366534 )( 6.1465 , 0.369493 )( 6.147 , 0.372451 )( 6.1475 , 0.37541 )( 6.148 , 0.378368 )( 6.1485 , 0.381327 )( 6.149 , 0.384285 )( 6.1495 , 0.387244 )( 6.15 , 0.390202 )( 6.1505 , 0.393161 )( 6.151 , 0.396119 )( 6.1515 , 0.399078 )( 6.152 , 0.402036 )( 6.1525 , 0.404995 )( 6.153 , 0.407953 )( 6.1535 , 0.410912 )( 6.154 , 0.41387 )( 6.1545 , 0.415993 )( 6.155 , 0.414243 )( 6.1555 , 0.412494 )( 6.156 , 0.410744 )( 6.1565 , 0.408994 )( 6.157 , 0.407244 )( 6.1575 , 0.405495 )( 6.158 , 0.403745 )( 6.1585 , 0.401995 )( 6.159 , 0.400246 )( 6.1595 , 0.398496 )( 6.16 , 0.396746 )( 6.1605 , 0.394996 )( 6.161 , 0.393247 )( 6.1615 , 0.391497 )( 6.162 , 0.390592 )( 6.1625 , 0.390634 )( 6.163 , 0.390676 )( 6.1635 , 0.390718 )( 6.164 , 0.390759 )( 6.1645 , 0.390801 )( 6.165 , 0.390843 )( 6.1655 , 0.390885 )( 6.166 , 0.390927 )( 6.1665 , 0.390968 )( 6.167 , 0.39101 )( 6.1675 , 0.391052 )( 6.168 , 0.391094 )( 6.1685 , 0.391136 )( 6.169 , 0.391177 )( 6.1695 , 0.391219 )( 6.17 , 0.391261 )( 6.1705 , 0.391303 )( 6.171 , 0.391345 )( 6.1715 , 0.391386 )( 6.172 , 0.391428 )( 6.1725 , 0.39147 )( 6.173 , 0.391512 )( 6.1735 , 0.391554 )( 6.174 , 0.391595 )( 6.1745 , 0.391637 )( 6.175 , 0.391679 )( 6.1755 , 0.391721 )( 6.176 , 0.391763 )( 6.1765 , 0.391809 )( 6.177 , 0.391932 )( 6.1775 , 0.392056 )( 6.178 , 0.392179 )( 6.1785 , 0.392302 )( 6.179 , 0.392425 )( 6.1795 , 0.392549 )( 6.18 , 0.392672 )( 6.1805 , 0.392795 )( 6.181 , 0.392918 )( 6.1815 , 0.393042 )( 6.182 , 0.393165 )( 6.1825 , 0.393288 )( 6.183 , 0.393411 )( 6.1835 , 0.393535 )( 6.184 , 0.393658 )( 6.1845 , 0.393781 )( 6.185 , 0.393904 )( 6.1855 , 0.394028 )( 6.186 , 0.394151 )( 6.1865 , 0.394274 )( 6.187 , 0.394397 )( 6.1875 , 0.39452 )( 6.188 , 0.394644 )( 6.1885 , 0.394767 )( 6.189 , 0.39489 )( 6.1895 , 0.395013 )( 6.19 , 0.395137 )( 6.1905 , 0.39526 )( 6.191 , 0.395383 )( 6.1915 , 0.395506 )( 6.192 , 0.39563 )( 6.1925 , 0.395753 )( 6.193 , 0.395876 )( 6.1935 , 0.395999 )( 6.194 , 0.396123 )( 6.1945 , 0.396246 )( 6.195 , 0.396369 )( 6.1955 , 0.396492 )( 6.196 , 0.396616 )( 6.1965 , 0.396739 )( 6.197 , 0.396862 )( 6.1975 , 0.396985 )( 6.198 , 0.397109 )( 6.1985 , 0.397232 )( 6.199 , 0.397355 )( 6.1995 , 0.397478 )( 6.2 , 0.397601 )( 6.2005 , 0.397725 )( 6.201 , 0.397848 )( 6.2015 , 0.397971 )( 6.202 , 0.398094 )( 6.2025 , 0.398218 )( 6.203 , 0.398341 )( 6.2035 , 0.398464 )( 6.204 , 0.398587 )( 6.2045 , 0.398711 )( 6.205 , 0.398834 )( 6.2055 , 0.398957 )( 6.206 , 0.399033 )( 6.2065 , 0.398954 )( 6.207 , 0.398875 )( 6.2075 , 0.398797 )( 6.208 , 0.398718 )( 6.2085 , 0.39864 )( 6.209 , 0.398561 )( 6.2095 , 0.398482 )( 6.21 , 0.398404 )( 6.2105 , 0.398325 )( 6.211 , 0.398247 )( 6.2115 , 0.398168 )( 6.212 , 0.398089 )( 6.2125 , 0.398011 )( 6.213 , 0.397932 )( 6.2135 , 0.397854 )( 6.214 , 0.397775 )( 6.2145 , 0.397697 )( 6.215 , 0.397618 )( 6.2155 , 0.397539 )( 6.216 , 0.397461 )( 6.2165 , 0.397382 )( 6.217 , 0.397304 )( 6.2175 , 0.397225 )( 6.218 , 0.397146 )( 6.2185 , 0.397068 )( 6.219 , 0.396989 )( 6.2195 , 0.396911 )( 6.22 , 0.396832 )( 6.2205 , 0.396753 )( 6.221 , 0.396846 )( 6.2215 , 0.396974 )( 6.222 , 0.397102 )( 6.2225 , 0.397231 )( 6.223 , 0.397359 )( 6.2235 , 0.397487 )( 6.224 , 0.397616 )( 6.2245 , 0.397744 )( 6.225 , 0.397873 )( 6.2255 , 0.398001 )( 6.226 , 0.398129 )( 6.2265 , 0.398258 )( 6.227 , 0.398386 )( 6.2275 , 0.398514 )( 6.228 , 0.398643 )( 6.2285 , 0.398771 )( 6.229 , 0.398899 )( 6.2295 , 0.399028 )( 6.23 , 0.399156 )( 6.2305 , 0.399285 )( 6.231 , 0.399413 )( 6.2315 , 0.399541 )( 6.232 , 0.39967 )( 6.2325 , 0.399798 )( 6.233 , 0.399926 )( 6.2335 , 0.400055 )( 6.234 , 0.400183 )( 6.2345 , 0.400312 )( 6.235 , 0.40044 )( 6.2355 , 0.400568 )( 6.236 , 0.400697 )( 6.2365 , 0.400825 )( 6.237 , 0.400953 )( 6.2375 , 0.401082 )( 6.238 , 0.40121 )( 6.2385 , 0.401338 )( 6.239 , 0.401467 )( 6.2395 , 0.401595 )( 6.24 , 0.401724 )( 6.2405 , 0.401852 )( 6.241 , 0.40198 )( 6.2415 , 0.402109 )( 6.242 , 0.402237 )( 6.2425 , 0.402365 )( 6.243 , 0.402494 )( 6.2435 , 0.402622 )( 6.244 , 0.402751 )( 6.2445 , 0.402879 )( 6.245 , 0.403007 )( 6.2455 , 0.403136 )( 6.246 , 0.403264 )( 6.2465 , 0.403392 )( 6.247 , 0.403521 )( 6.2475 , 0.403649 )( 6.248 , 0.403777 )( 6.2485 , 0.403906 )( 6.249 , 0.404034 )( 6.2495 , 0.404163 )( 6.25 , 0.404291 )( 6.2505 , 0.40456 )( 6.251 , 0.404828 )( 6.2515 , 0.405097 )( 6.252 , 0.405366 )( 6.2525 , 0.405634 )( 6.253 , 0.405903 )( 6.2535 , 0.406171 )( 6.254 , 0.40644 )( 6.2545 , 0.406709 )( 6.255 , 0.406977 )( 6.2555 , 0.407246 )( 6.256 , 0.407514 )( 6.2565 , 0.407783 )( 6.257 , 0.408051 )( 6.2575 , 0.40832 )( 6.258 , 0.408589 )( 6.2585 , 0.408857 )( 6.259 , 0.409126 )( 6.2595 , 0.409394 )( 6.26 , 0.409663 )( 6.2605 , 0.409932 )( 6.261 , 0.4102 )( 6.2615 , 0.410469 )( 6.262 , 0.410737 )( 6.2625 , 0.411006 )( 6.263 , 0.411275 )( 6.2635 , 0.411543 )( 6.264 , 0.411812 )( 6.2645 , 0.41208 )( 6.265 , 0.412041 )( 6.2655 , 0.411786 )( 6.266 , 0.411532 )( 6.2665 , 0.411278 )( 6.267 , 0.411024 )( 6.2675 , 0.41077 )( 6.268 , 0.410516 )( 6.2685 , 0.410262 )( 6.269 , 0.410008 )( 6.2695 , 0.409754 )( 6.27 , 0.4095 )( 6.2705 , 0.409246 )( 6.271 , 0.408992 )( 6.2715 , 0.408738 )( 6.272 , 0.408483 )( 6.2725 , 0.408229 )( 6.273 , 0.407975 )( 6.2735 , 0.407721 )( 6.274 , 0.407467 )( 6.2745 , 0.407213 )( 6.275 , 0.406959 )( 6.2755 , 0.406705 )( 6.276 , 0.406451 )( 6.2765 , 0.406197 )( 6.277 , 0.405943 )( 6.2775 , 0.405689 )( 6.278 , 0.405435 )( 6.2785 , 0.40518 )( 6.279 , 0.404926 )( 6.2795 , 0.404672 )( 6.28 , 0.404418 )( 6.2805 , 0.404164 )( 6.281 , 0.40391 )( 6.2815 , 0.403656 )( 6.282 , 0.403402 )( 6.2825 , 0.403148 )( 6.283 , 0.402894 )( 6.2835 , 0.40264 )( 6.284 , 0.402386 )( 6.2845 , 0.402132 )( 6.285 , 0.401877 )( 6.2855 , 0.401623 )( 6.286 , 0.401369 )( 6.2865 , 0.401115 )( 6.287 , 0.400861 )( 6.2875 , 0.400607 )( 6.288 , 0.400353 )( 6.2885 , 0.400099 )( 6.289 , 0.399845 )( 6.2895 , 0.399591 )( 6.29 , 0.399337 )( 6.2905 , 0.399083 )( 6.291 , 0.398829 )( 6.2915 , 0.398574 )( 6.292 , 0.39832 )( 6.2925 , 0.398066 )( 6.293 , 0.397812 )( 6.2935 , 0.397558 )( 6.294 , 0.397304 )( 6.2945 , 0.397073 )( 6.295 , 0.396849 )( 6.2955 , 0.396625 )( 6.296 , 0.396401 )( 6.2965 , 0.396177 )( 6.297 , 0.395953 )( 6.2975 , 0.395729 )( 6.298 , 0.395505 )( 6.2985 , 0.395281 )( 6.299 , 0.395057 )( 6.2995 , 0.394833 )( 6.3 , 0.394608 )( 6.3005 , 0.394384 )( 6.301 , 0.39416 )( 6.3015 , 0.393936 )( 6.302 , 0.393712 )( 6.3025 , 0.393488 )( 6.303 , 0.393264 )( 6.3035 , 0.39304 )( 6.304 , 0.392816 )( 6.3045 , 0.392592 )( 6.305 , 0.392368 )( 6.3055 , 0.392144 )( 6.306 , 0.39192 )( 6.3065 , 0.391696 )( 6.307 , 0.391472 )( 6.3075 , 0.391248 )( 6.308 , 0.391024 )( 6.3085 , 0.3908 )( 6.309 , 0.390801 )( 6.3095 , 0.391211 )( 6.31 , 0.391622 )( 6.3105 , 0.392032 )( 6.311 , 0.392443 )( 6.3115 , 0.392854 )( 6.312 , 0.393264 )( 6.3125 , 0.393675 )( 6.313 , 0.394085 )( 6.3135 , 0.394496 )( 6.314 , 0.394906 )( 6.3145 , 0.395317 )( 6.315 , 0.395727 )( 6.3155 , 0.396138 )( 6.316 , 0.396548 )( 6.3165 , 0.396959 )( 6.317 , 0.397369 )( 6.3175 , 0.39778 )( 6.318 , 0.39819 )( 6.3185 , 0.398601 )( 6.319 , 0.399011 )( 6.3195 , 0.399422 )( 6.32 , 0.399833 )( 6.3205 , 0.400243 )( 6.321 , 0.400654 )( 6.3215 , 0.401064 )( 6.322 , 0.401475 )( 6.3225 , 0.401885 )( 6.323 , 0.402296 )( 6.3235 , 0.402706 )( 6.324 , 0.403117 )( 6.3245 , 0.403527 )( 6.325 , 0.403938 )( 6.3255 , 0.404348 )( 6.326 , 0.404759 )( 6.3265 , 0.405169 )( 6.327 , 0.40558 )( 6.3275 , 0.40599 )( 6.328 , 0.406401 )( 6.3285 , 0.406812 )( 6.329 , 0.407222 )( 6.3295 , 0.407633 )( 6.33 , 0.408043 )( 6.3305 , 0.408454 )( 6.331 , 0.408864 )( 6.3315 , 0.409275 )( 6.332 , 0.409685 )( 6.3325 , 0.410096 )( 6.333 , 0.410506 )( 6.3335 , 0.410917 )( 6.334 , 0.411327 )( 6.3345 , 0.411738 )( 6.335 , 0.412148 )( 6.3355 , 0.412559 )( 6.336 , 0.41297 )( 6.3365 , 0.41338 )( 6.337 , 0.413791 )( 6.3375 , 0.414201 )( 6.338 , 0.414612 )( 6.3385 , 0.415005 )( 6.339 , 0.415383 )( 6.3395 , 0.415762 )( 6.34 , 0.41614 )( 6.3405 , 0.416518 )( 6.341 , 0.416896 )( 6.3415 , 0.417275 )( 6.342 , 0.417653 )( 6.3425 , 0.418031 )( 6.343 , 0.418409 )( 6.3435 , 0.418788 )( 6.344 , 0.419166 )( 6.3445 , 0.419544 )( 6.345 , 0.419923 )( 6.3455 , 0.420301 )( 6.346 , 0.420679 )( 6.3465 , 0.421057 )( 6.347 , 0.421436 )( 6.3475 , 0.421814 )( 6.348 , 0.422192 )( 6.3485 , 0.42257 )( 6.349 , 0.422949 )( 6.3495 , 0.423327 )( 6.35 , 0.423705 )( 6.3505 , 0.424083 )( 6.351 , 0.424462 )( 6.3515 , 0.42484 )( 6.352 , 0.425218 )( 6.3525 , 0.425597 )( 6.353 , 0.425875 )( 6.3535 , 0.425419 )( 6.354 , 0.424964 )( 6.3545 , 0.424508 )( 6.355 , 0.424053 )( 6.3555 , 0.423597 )( 6.356 , 0.423142 )( 6.3565 , 0.422686 )( 6.357 , 0.422231 )( 6.3575 , 0.421775 )( 6.358 , 0.42132 )( 6.3585 , 0.420864 )( 6.359 , 0.420409 )( 6.3595 , 0.419953 )( 6.36 , 0.419498 )( 6.3605 , 0.419042 )( 6.361 , 0.418586 )( 6.3615 , 0.418131 )( 6.362 , 0.417675 )( 6.3625 , 0.41722 )( 6.363 , 0.416764 )( 6.3635 , 0.416309 )( 6.364 , 0.415853 )( 6.3645 , 0.415398 )( 6.365 , 0.414942 )( 6.3655 , 0.414487 )( 6.366 , 0.414031 )( 6.3665 , 0.413576 )( 6.367 , 0.41312 )( 6.3675 , 0.412665 )( 6.368 , 0.412209 )( 6.3685 , 0.411754 )( 6.369 , 0.411298 )( 6.3695 , 0.410843 )( 6.37 , 0.410387 )( 6.3705 , 0.409932 )( 6.371 , 0.409476 )( 6.3715 , 0.409021 )( 6.372 , 0.408565 )( 6.3725 , 0.40811 )( 6.373 , 0.407654 )( 6.3735 , 0.407199 )( 6.374 , 0.406743 )( 6.3745 , 0.406288 )( 6.375 , 0.405832 )( 6.3755 , 0.405376 )( 6.376 , 0.404921 )( 6.3765 , 0.404465 )( 6.377 , 0.40401 )( 6.3775 , 0.403554 )( 6.378 , 0.403099 )( 6.3785 , 0.402643 )( 6.379 , 0.402188 )( 6.3795 , 0.401732 )( 6.38 , 0.401277 )( 6.3805 , 0.400821 )( 6.381 , 0.400366 )( 6.3815 , 0.39991 )( 6.382 , 0.399455 )( 6.3825 , 0.399088 )( 6.383 , 0.398932 )( 6.3835 , 0.398777 )( 6.384 , 0.398621 )( 6.3845 , 0.398465 )( 6.385 , 0.398309 )( 6.3855 , 0.398153 )( 6.386 , 0.397998 )( 6.3865 , 0.397842 )( 6.387 , 0.397686 )( 6.3875 , 0.39753 )( 6.388 , 0.397375 )( 6.3885 , 0.397219 )( 6.389 , 0.397063 )( 6.3895 , 0.396907 )( 6.39 , 0.396751 )( 6.3905 , 0.396596 )( 6.391 , 0.39644 )( 6.3915 , 0.396284 )( 6.392 , 0.396128 )( 6.3925 , 0.395972 )( 6.393 , 0.395817 )( 6.3935 , 0.395661 )( 6.394 , 0.395505 )( 6.3945 , 0.395349 )( 6.395 , 0.395194 )( 6.3955 , 0.395038 )( 6.396 , 0.394882 )( 6.3965 , 0.394726 )( 6.397 , 0.39457 )( 6.3975 , 0.395119 )( 6.398 , 0.39576 )( 6.3985 , 0.3964 )( 6.399 , 0.397041 )( 6.3995 , 0.397681 )( 6.4 , 0.398322 )( 6.4005 , 0.398962 )( 6.401 , 0.399603 )( 6.4015 , 0.400243 )( 6.402 , 0.400884 )( 6.4025 , 0.401524 )( 6.403 , 0.402165 )( 6.4035 , 0.402805 )( 6.404 , 0.403446 )( 6.4045 , 0.404086 )( 6.405 , 0.404727 )( 6.4055 , 0.405367 )( 6.406 , 0.406008 )( 6.4065 , 0.406648 )( 6.407 , 0.407289 )( 6.4075 , 0.407929 )( 6.408 , 0.40857 )( 6.4085 , 0.40921 )( 6.409 , 0.40985 )( 6.4095 , 0.410491 )( 6.41 , 0.411131 )( 6.4105 , 0.411772 )( 6.411 , 0.412412 )( 6.4115 , 0.413053 )( 6.412 , 0.413693 )( 6.4125 , 0.414334 )( 6.413 , 0.414974 )( 6.4135 , 0.415615 )( 6.414 , 0.416255 )( 6.4145 , 0.416896 )( 6.415 , 0.417536 )( 6.4155 , 0.418177 )( 6.416 , 0.418817 )( 6.4165 , 0.419458 )( 6.417 , 0.420098 )( 6.4175 , 0.420739 )( 6.418 , 0.421379 )( 6.4185 , 0.42202 )( 6.419 , 0.42266 )( 6.4195 , 0.423301 )( 6.42 , 0.423941 )( 6.4205 , 0.424582 )( 6.421 , 0.425222 )( 6.4215 , 0.425863 )( 6.422 , 0.426503 )( 6.4225 , 0.427144 )( 6.423 , 0.427784 )( 6.4235 , 0.428425 )( 6.424 , 0.429065 )( 6.4245 , 0.429706 )( 6.425 , 0.430346 )( 6.4255 , 0.430986 )( 6.426 , 0.431627 )( 6.4265 , 0.432221 )( 6.427 , 0.4321 )( 6.4275 , 0.431979 )( 6.428 , 0.431859 )( 6.4285 , 0.431738 )( 6.429 , 0.431618 )( 6.4295 , 0.431497 )( 6.43 , 0.431376 )( 6.4305 , 0.431256 )( 6.431 , 0.431135 )( 6.4315 , 0.431015 )( 6.432 , 0.430894 )( 6.4325 , 0.430773 )( 6.433 , 0.430653 )( 6.4335 , 0.430532 )( 6.434 , 0.430412 )( 6.4345 , 0.430291 )( 6.435 , 0.430171 )( 6.4355 , 0.43005 )( 6.436 , 0.429929 )( 6.4365 , 0.429809 )( 6.437 , 0.429688 )( 6.4375 , 0.429568 )( 6.438 , 0.429447 )( 6.4385 , 0.429326 )( 6.439 , 0.429206 )( 6.4395 , 0.429085 )( 6.44 , 0.428965 )( 6.4405 , 0.428844 )( 6.441 , 0.428724 )( 6.4415 , 0.428545 )( 6.442 , 0.428336 )( 6.4425 , 0.428127 )( 6.443 , 0.427918 )( 6.4435 , 0.427709 )( 6.444 , 0.427499 )( 6.4445 , 0.42729 )( 6.445 , 0.427081 )( 6.4455 , 0.426872 )( 6.446 , 0.426663 )( 6.4465 , 0.426453 )( 6.447 , 0.426244 )( 6.4475 , 0.426035 )( 6.448 , 0.425826 )( 6.4485 , 0.425617 )( 6.449 , 0.425408 )( 6.4495 , 0.425198 )( 6.45 , 0.424989 )( 6.4505 , 0.42478 )( 6.451 , 0.424571 )( 6.4515 , 0.424362 )( 6.452 , 0.424152 )( 6.4525 , 0.423943 )( 6.453 , 0.423734 )( 6.4535 , 0.423525 )( 6.454 , 0.423316 )( 6.4545 , 0.423106 )( 6.455 , 0.422897 )( 6.4555 , 0.422688 )( 6.456 , 0.422479 )( 6.4565 , 0.42227 )( 6.457 , 0.422061 )( 6.4575 , 0.421851 )( 6.458 , 0.421642 )( 6.4585 , 0.421433 )( 6.459 , 0.421224 )( 6.4595 , 0.421015 )( 6.46 , 0.420805 )( 6.4605 , 0.420596 )( 6.461 , 0.420387 )( 6.4615 , 0.420178 )( 6.462 , 0.419969 )( 6.4625 , 0.41976 )( 6.463 , 0.41955 )( 6.4635 , 0.419341 )( 6.464 , 0.419132 )( 6.4645 , 0.418923 )( 6.465 , 0.418714 )( 6.4655 , 0.418504 )( 6.466 , 0.418295 )( 6.4665 , 0.418086 )( 6.467 , 0.417877 )( 6.4675 , 0.417668 )( 6.468 , 0.417458 )( 6.4685 , 0.417249 )( 6.469 , 0.41704 )( 6.4695 , 0.416831 )( 6.47 , 0.416622 )( 6.4705 , 0.416413 )( 6.471 , 0.416601 )( 6.4715 , 0.416872 )( 6.472 , 0.417143 )( 6.4725 , 0.417415 )( 6.473 , 0.417686 )( 6.4735 , 0.417957 )( 6.474 , 0.418228 )( 6.4745 , 0.4185 )( 6.475 , 0.418771 )( 6.4755 , 0.419042 )( 6.476 , 0.419314 )( 6.4765 , 0.419585 )( 6.477 , 0.419856 )( 6.4775 , 0.420128 )( 6.478 , 0.420399 )( 6.4785 , 0.42067 )( 6.479 , 0.420942 )( 6.4795 , 0.421213 )( 6.48 , 0.421484 )( 6.4805 , 0.421756 )( 6.481 , 0.422027 )( 6.4815 , 0.422298 )( 6.482 , 0.42257 )( 6.4825 , 0.422841 )( 6.483 , 0.423112 )( 6.4835 , 0.423384 )( 6.484 , 0.423655 )( 6.4845 , 0.423926 )( 6.485 , 0.424198 )( 6.4855 , 0.424309 )( 6.486 , 0.424196 )( 6.4865 , 0.424082 )( 6.487 , 0.423968 )( 6.4875 , 0.423855 )( 6.488 , 0.423741 )( 6.4885 , 0.423628 )( 6.489 , 0.423514 )( 6.4895 , 0.423401 )( 6.49 , 0.423287 )( 6.4905 , 0.423174 )( 6.491 , 0.42306 )( 6.4915 , 0.422946 )( 6.492 , 0.422833 )( 6.4925 , 0.422719 )( 6.493 , 0.423669 )( 6.4935 , 0.425054 )( 6.494 , 0.426439 )( 6.4945 , 0.427824 )( 6.495 , 0.429209 )( 6.4955 , 0.430594 )( 6.496 , 0.431979 )( 6.4965 , 0.433364 )( 6.497 , 0.434749 )( 6.4975 , 0.436134 )( 6.498 , 0.437519 )( 6.4985 , 0.438904 )( 6.499 , 0.44029 )( 6.4995 , 0.441675 )( 6.5 , 0.44306 )( 6.5005 , 0.444445 )( 6.501 , 0.44583 )( 6.5015 , 0.447215 )( 6.502 , 0.4486 )( 6.5025 , 0.449985 )( 6.503 , 0.45137 )( 6.5035 , 0.452755 )( 6.504 , 0.45414 )( 6.5045 , 0.455525 )( 6.505 , 0.45691 )( 6.5055 , 0.458296 )( 6.506 , 0.459681 )( 6.5065 , 0.461066 )( 6.507 , 0.462451 )( 6.5075 , 0.46339 )( 6.508 , 0.463276 )( 6.5085 , 0.463163 )( 6.509 , 0.463049 )( 6.5095 , 0.462936 )( 6.51 , 0.462822 )( 6.5105 , 0.462709 )( 6.511 , 0.462595 )( 6.5115 , 0.462482 )( 6.512 , 0.462368 )( 6.5125 , 0.462254 )( 6.513 , 0.462141 )( 6.5135 , 0.462027 )( 6.514 , 0.461914 )( 6.5145 , 0.4618 )( 6.515 , 0.461965 )( 6.5155 , 0.462321 )( 6.516 , 0.462677 )( 6.5165 , 0.463033 )( 6.517 , 0.463389 )( 6.5175 , 0.463745 )( 6.518 , 0.464102 )( 6.5185 , 0.464458 )( 6.519 , 0.464814 )( 6.5195 , 0.46517 )( 6.52 , 0.465526 )( 6.5205 , 0.465882 )( 6.521 , 0.466239 )( 6.5215 , 0.466595 )( 6.522 , 0.466951 )( 6.5225 , 0.467307 )( 6.523 , 0.467663 )( 6.5235 , 0.46802 )( 6.524 , 0.468376 )( 6.5245 , 0.468732 )( 6.525 , 0.469088 )( 6.5255 , 0.469444 )( 6.526 , 0.4698 )( 6.5265 , 0.470157 )( 6.527 , 0.470513 )( 6.5275 , 0.470869 )( 6.528 , 0.471225 )( 6.5285 , 0.471581 )( 6.529 , 0.471937 )( 6.5295 , 0.472372 )( 6.53 , 0.473167 )( 6.5305 , 0.473961 )( 6.531 , 0.474755 )( 6.5315 , 0.475549 )( 6.532 , 0.476343 )( 6.5325 , 0.477137 )( 6.533 , 0.477932 )( 6.5335 , 0.478726 )( 6.534 , 0.47952 )( 6.5345 , 0.480314 )( 6.535 , 0.481108 )( 6.5355 , 0.481902 )( 6.536 , 0.482697 )( 6.5365 , 0.483491 )( 6.537 , 0.483488 )( 6.5375 , 0.482601 )( 6.538 , 0.481714 )( 6.5385 , 0.480827 )( 6.539 , 0.47994 )( 6.5395 , 0.479053 )( 6.54 , 0.478166 )( 6.5405 , 0.477279 )( 6.541 , 0.476392 )( 6.5415 , 0.475505 )( 6.542 , 0.474618 )( 6.5425 , 0.473731 )( 6.543 , 0.472844 )( 6.5435 , 0.471957 )( 6.544 , 0.47107 )( 6.5445 , 0.470183 )( 6.545 , 0.469296 )( 6.5455 , 0.468409 )( 6.546 , 0.467522 )( 6.5465 , 0.466635 )( 6.547 , 0.465748 )( 6.5475 , 0.464861 )( 6.548 , 0.463974 )( 6.5485 , 0.463087 )( 6.549 , 0.4622 )( 6.5495 , 0.461313 )( 6.55 , 0.460426 )( 6.5505 , 0.459539 )( 6.551 , 0.458652 )( 6.5515 , 0.457807 )( 6.552 , 0.457598 )( 6.5525 , 0.457389 )( 6.553 , 0.457179 )( 6.5535 , 0.45697 )( 6.554 , 0.45676 )( 6.5545 , 0.456551 )( 6.555 , 0.456341 )( 6.5555 , 0.456132 )( 6.556 , 0.455922 )( 6.5565 , 0.455713 )( 6.557 , 0.455503 )( 6.5575 , 0.455294 )( 6.558 , 0.455084 )( 6.5585 , 0.454875 )( 6.559 , 0.454965 )( 6.5595 , 0.455597 )( 6.56 , 0.456228 )( 6.5605 , 0.45686 )( 6.561 , 0.457491 )( 6.5615 , 0.458122 )( 6.562 , 0.458754 )( 6.5625 , 0.459385 )( 6.563 , 0.460017 )( 6.5635 , 0.460648 )( 6.564 , 0.46128 )( 6.5645 , 0.461911 )( 6.565 , 0.462542 )( 6.5655 , 0.463174 )( 6.566 , 0.463805 )( 6.5665 , 0.464437 )( 6.567 , 0.465068 )( 6.5675 , 0.465699 )( 6.568 , 0.466331 )( 6.5685 , 0.466962 )( 6.569 , 0.467594 )( 6.5695 , 0.468225 )( 6.57 , 0.468856 )( 6.5705 , 0.469488 )( 6.571 , 0.470119 )( 6.5715 , 0.470751 )( 6.572 , 0.471382 )( 6.5725 , 0.472014 )( 6.573 , 0.472645 )( 6.5735 , 0.473276 )( 6.574 , 0.472526 )( 6.5745 , 0.471695 )( 6.575 , 0.470865 )( 6.5755 , 0.470034 )( 6.576 , 0.469203 )( 6.5765 , 0.468372 )( 6.577 , 0.467542 )( 6.5775 , 0.466711 )( 6.578 , 0.46588 )( 6.5785 , 0.465049 )( 6.579 , 0.464219 )( 6.5795 , 0.463388 )( 6.58 , 0.462557 )( 6.5805 , 0.461726 )( 6.581 , 0.460973 )( 6.5815 , 0.460466 )( 6.582 , 0.459959 )( 6.5825 , 0.459452 )( 6.583 , 0.458945 )( 6.5835 , 0.458437 )( 6.584 , 0.45793 )( 6.5845 , 0.457423 )( 6.585 , 0.458826 )( 6.5855 , 0.460474 )( 6.586 , 0.462122 )( 6.5865 , 0.46377 )( 6.587 , 0.465418 )( 6.5875 , 0.467066 )( 6.588 , 0.468714 )( 6.5885 , 0.470362 )( 6.589 , 0.47201 )( 6.5895 , 0.473658 )( 6.59 , 0.475306 )( 6.5905 , 0.476954 )( 6.591 , 0.478602 )( 6.5915 , 0.48025 )( 6.592 , 0.48151 )( 6.5925 , 0.481002 )( 6.593 , 0.480495 )( 6.5935 , 0.479988 )( 6.594 , 0.479481 )( 6.5945 , 0.478974 )( 6.595 , 0.478467 )( 6.5955 , 0.47796 )( 6.596 , 0.47588 )( 6.5965 , 0.473473 )( 6.597 , 0.471066 )( 6.5975 , 0.468659 )( 6.598 , 0.466252 )( 6.5985 , 0.463845 )( 6.599 , 0.461438 )( 6.5995 , 0.459031 )( 6.6 , 0.456624 )( 6.6005 , 0.454217 )( 6.601 , 0.45181 )( 6.6015 , 0.449403 )( 6.602 , 0.446996 )( 6.6025 , 0.444589 )( 6.603 , 0.442539 )( 6.6035 , 0.443063 )( 6.604 , 0.443586 )( 6.6045 , 0.44411 )( 6.605 , 0.444634 )( 6.6055 , 0.445158 )( 6.606 , 0.445682 )( 6.6065 , 0.446205 )( 6.607 , 0.446729 )( 6.6075 , 0.447253 )( 6.608 , 0.447777 )( 6.6085 , 0.448301 )( 6.609 , 0.448824 )( 6.6095 , 0.449348 )( 6.61 , 0.449872 )( 6.6105 , 0.450396 )( 6.611 , 0.45092 )( 6.6115 , 0.451444 )( 6.612 , 0.451967 )( 6.6125 , 0.452491 )( 6.613 , 0.453015 )( 6.6135 , 0.453539 )( 6.614 , 0.454063 )( 6.6145 , 0.454586 )( 6.615 , 0.45511 )( 6.6155 , 0.455634 )( 6.616 , 0.456158 )( 6.6165 , 0.456682 )( 6.617 , 0.457205 )( 6.6175 , 0.457729 )( 6.618 , 0.458958 )( 6.6185 , 0.460474 )( 6.619 , 0.46199 )( 6.6195 , 0.463506 )( 6.62 , 0.465022 )( 6.6205 , 0.466538 )( 6.621 , 0.468055 )( 6.6215 , 0.469571 )( 6.622 , 0.471087 )( 6.6225 , 0.472603 )( 6.623 , 0.474119 )( 6.6235 , 0.475635 )( 6.624 , 0.477152 )( 6.6245 , 0.478668 )( 6.625 , 0.480172 )( 6.6255 , 0.478702 )( 6.626 , 0.477232 )( 6.6265 , 0.475762 )( 6.627 , 0.474293 )( 6.6275 , 0.472823 )( 6.628 , 0.471353 )( 6.6285 , 0.469884 )( 6.629 , 0.468414 )( 6.6295 , 0.466944 )( 6.63 , 0.465475 )( 6.6305 , 0.464005 )( 6.631 , 0.462535 )( 6.6315 , 0.461066 )( 6.632 , 0.459596 )( 6.6325 , 0.458126 )( 6.633 , 0.456657 )( 6.6335 , 0.455187 )( 6.634 , 0.453717 )( 6.6345 , 0.452248 )( 6.635 , 0.450778 )( 6.6355 , 0.449308 )( 6.636 , 0.447838 )( 6.6365 , 0.446369 )( 6.637 , 0.444899 )( 6.6375 , 0.443429 )( 6.638 , 0.44196 )( 6.6385 , 0.44049 )( 6.639 , 0.43902 )( 6.6395 , 0.437551 )( 6.64 , 0.436671 )( 6.6405 , 0.436198 )( 6.641 , 0.435724 )( 6.6415 , 0.43525 )( 6.642 , 0.434777 )( 6.6425 , 0.434303 )( 6.643 , 0.43383 )( 6.6435 , 0.433356 )( 6.644 , 0.432882 )( 6.6445 , 0.432409 )( 6.645 , 0.431935 )( 6.6455 , 0.431462 )( 6.646 , 0.430988 )( 6.6465 , 0.430514 )( 6.647 , 0.430041 )( 6.6475 , 0.429636 )( 6.648 , 0.429241 )( 6.6485 , 0.428846 )( 6.649 , 0.42845 )( 6.6495 , 0.428055 )( 6.65 , 0.427659 )( 6.6505 , 0.427264 )( 6.651 , 0.426868 )( 6.6515 , 0.426473 )( 6.652 , 0.426078 )( 6.6525 , 0.425682 )( 6.653 , 0.425287 )( 6.6535 , 0.424891 )( 6.654 , 0.424496 )( 6.6545 , 0.4241 )( 6.655 , 0.423705 )( 6.6555 , 0.423309 )( 6.656 , 0.422914 )( 6.6565 , 0.422519 )( 6.657 , 0.422123 )( 6.6575 , 0.421728 )( 6.658 , 0.421332 )( 6.6585 , 0.420937 )( 6.659 , 0.420541 )( 6.6595 , 0.420146 )( 6.66 , 0.419751 )( 6.6605 , 0.419355 )( 6.661 , 0.41896 )( 6.6615 , 0.418564 )( 6.662 , 0.419033 )( 6.6625 , 0.420457 )( 6.663 , 0.421881 )( 6.6635 , 0.423305 )( 6.664 , 0.424729 )( 6.6645 , 0.426153 )( 6.665 , 0.427578 )( 6.6655 , 0.429002 )( 6.666 , 0.430426 )( 6.6665 , 0.43185 )( 6.667 , 0.433274 )( 6.6675 , 0.434698 )( 6.668 , 0.436122 )( 6.6685 , 0.437546 )( 6.669 , 0.43897 )( 6.6695 , 0.437497 )( 6.67 , 0.435154 )( 6.6705 , 0.432811 )( 6.671 , 0.430468 )( 6.6715 , 0.428126 )( 6.672 , 0.425783 )( 6.6725 , 0.42344 )( 6.673 , 0.421097 )( 6.6735 , 0.418754 )( 6.674 , 0.416411 )( 6.6745 , 0.414068 )( 6.675 , 0.411726 )( 6.6755 , 0.409383 )( 6.676 , 0.40704 )( 6.6765 , 0.404697 )( 6.677 , 0.402354 )( 6.6775 , 0.400011 )( 6.678 , 0.397668 )( 6.6785 , 0.395326 )( 6.679 , 0.392983 )( 6.6795 , 0.39064 )( 6.68 , 0.388297 )( 6.6805 , 0.385954 )( 6.681 , 0.383611 )( 6.6815 , 0.381269 )( 6.682 , 0.378926 )( 6.6825 , 0.376583 )( 6.683 , 0.37424 )( 6.6835 , 0.371897 )( 6.684 , 0.369853 )( 6.6845 , 0.368347 )( 6.685 , 0.36684 )( 6.6855 , 0.365334 )( 6.686 , 0.363828 )( 6.6865 , 0.362321 )( 6.687 , 0.360815 )( 6.6875 , 0.359308 )( 6.688 , 0.357802 )( 6.6885 , 0.356295 )( 6.689 , 0.354789 )( 6.6895 , 0.353282 )( 6.69 , 0.351776 )( 6.6905 , 0.35027 )( 6.691 , 0.348763 )( 6.6915 , 0.349979 )( 6.692 , 0.352649 )( 6.6925 , 0.35532 )( 6.693 , 0.35799 )( 6.6935 , 0.360661 )( 6.694 , 0.363331 )( 6.6945 , 0.366002 )( 6.695 , 0.368672 )( 6.6955 , 0.371343 )( 6.696 , 0.374013 )( 6.6965 , 0.376684 )( 6.697 , 0.379355 )( 6.6975 , 0.382025 )( 6.698 , 0.384696 )( 6.6985 , 0.387366 )( 6.699 , 0.390037 )( 6.6995 , 0.392707 )( 6.7 , 0.395378 )( 6.7005 , 0.398048 )( 6.701 , 0.400719 )( 6.7015 , 0.403389 )( 6.702 , 0.40606 )( 6.7025 , 0.40873 )( 6.703 , 0.411401 )( 6.7035 , 0.414071 )( 6.704 , 0.416742 )( 6.7045 , 0.419413 )( 6.705 , 0.422083 )( 6.7055 , 0.424754 )( 6.706 , 0.426735 )( 6.7065 , 0.426535 )( 6.707 , 0.426335 )( 6.7075 , 0.426134 )( 6.708 , 0.425934 )( 6.7085 , 0.425734 )( 6.709 , 0.425534 )( 6.7095 , 0.425333 )( 6.71 , 0.425133 )( 6.7105 , 0.424933 )( 6.711 , 0.424733 )( 6.7115 , 0.424532 )( 6.712 , 0.424332 )( 6.7125 , 0.424132 )( 6.713 , 0.423932 )( 6.7135 , 0.423732 )( 6.714 , 0.423531 )( 6.7145 , 0.423331 )( 6.715 , 0.423131 )( 6.7155 , 0.422931 )( 6.716 , 0.42273 )( 6.7165 , 0.42253 )( 6.717 , 0.42233 )( 6.7175 , 0.42213 )( 6.718 , 0.421929 )( 6.7185 , 0.421729 )( 6.719 , 0.421529 )( 6.7195 , 0.421329 )( 6.72 , 0.421128 )( 6.7205 , 0.420928 )( 6.721 , 0.420728 )( 6.7215 , 0.420528 )( 6.722 , 0.420327 )( 6.7225 , 0.420127 )( 6.723 , 0.419927 )( 6.7235 , 0.419727 )( 6.724 , 0.419526 )( 6.7245 , 0.419326 )( 6.725 , 0.419126 )( 6.7255 , 0.418926 )( 6.726 , 0.418725 )( 6.7265 , 0.418525 )( 6.727 , 0.418325 )( 6.7275 , 0.418125 )( 6.728 , 0.417924 )( 6.7285 , 0.417724 )( 6.729 , 0.417524 )( 6.7295 , 0.417324 )( 6.73 , 0.417123 )( 6.7305 , 0.416923 )( 6.731 , 0.416723 )( 6.7315 , 0.416523 )( 6.732 , 0.416323 )( 6.7325 , 0.416122 )( 6.733 , 0.415922 )( 6.7335 , 0.415722 )( 6.734 , 0.415522 )( 6.7345 , 0.415321 )( 6.735 , 0.415121 )( 6.7355 , 0.414684 )( 6.736 , 0.413916 )( 6.7365 , 0.413147 )( 6.737 , 0.412379 )( 6.7375 , 0.41161 )( 6.738 , 0.410842 )( 6.7385 , 0.410073 )( 6.739 , 0.409305 )( 6.7395 , 0.408536 )( 6.74 , 0.407768 )( 6.7405 , 0.406999 )( 6.741 , 0.406231 )( 6.7415 , 0.405462 )( 6.742 , 0.404694 )( 6.7425 , 0.403925 )( 6.743 , 0.403157 )( 6.7435 , 0.402388 )( 6.744 , 0.40162 )( 6.7445 , 0.400851 )( 6.745 , 0.400083 )( 6.7455 , 0.399314 )( 6.746 , 0.398546 )( 6.7465 , 0.397777 )( 6.747 , 0.397009 )( 6.7475 , 0.39624 )( 6.748 , 0.395472 )( 6.7485 , 0.394703 )( 6.749 , 0.393935 )( 6.7495 , 0.393166 )( 6.75 , 0.392401 )( 6.7505 , 0.392311 )( 6.751 , 0.39222 )( 6.7515 , 0.392129 )( 6.752 , 0.392038 )( 6.7525 , 0.391947 )( 6.753 , 0.391856 )( 6.7535 , 0.391765 )( 6.754 , 0.391675 )( 6.7545 , 0.391584 )( 6.755 , 0.391493 )( 6.7555 , 0.391402 )( 6.756 , 0.391311 )( 6.7565 , 0.39122 )( 6.757 , 0.391129 )( 6.7575 , 0.39155 )( 6.758 , 0.393166 )( 6.7585 , 0.394783 )( 6.759 , 0.3964 )( 6.7595 , 0.398017 )( 6.76 , 0.399633 )( 6.7605 , 0.40125 )( 6.761 , 0.402867 )( 6.7615 , 0.404484 )( 6.762 , 0.4061 )( 6.7625 , 0.407717 )( 6.763 , 0.409334 )( 6.7635 , 0.410951 )( 6.764 , 0.412568 )( 6.7645 , 0.414184 )( 6.765 , 0.415801 )( 6.7655 , 0.417418 )( 6.766 , 0.419035 )( 6.7665 , 0.420651 )( 6.767 , 0.422268 )( 6.7675 , 0.423885 )( 6.768 , 0.425502 )( 6.7685 , 0.427118 )( 6.769 , 0.428735 )( 6.7695 , 0.430352 )( 6.77 , 0.431969 )( 6.7705 , 0.433586 )( 6.771 , 0.435202 )( 6.7715 , 0.436819 )( 6.772 , 0.438436 )( 6.7725 , 0.438537 )( 6.773 , 0.438446 )( 6.7735 , 0.438355 )( 6.774 , 0.438265 )( 6.7745 , 0.438174 )( 6.775 , 0.438083 )( 6.7755 , 0.437992 )( 6.776 , 0.437901 )( 6.7765 , 0.43781 )( 6.777 , 0.437719 )( 6.7775 , 0.437629 )( 6.778 , 0.437538 )( 6.7785 , 0.437447 )( 6.779 , 0.437356 )( 6.7795 , 0.437031 )( 6.78 , 0.435653 )( 6.7805 , 0.434275 )( 6.781 , 0.432896 )( 6.7815 , 0.431518 )( 6.782 , 0.43014 )( 6.7825 , 0.428761 )( 6.783 , 0.427383 )( 6.7835 , 0.426005 )( 6.784 , 0.424626 )( 6.7845 , 0.423248 )( 6.785 , 0.42187 )( 6.7855 , 0.420492 )( 6.786 , 0.419113 )( 6.7865 , 0.417735 )( 6.787 , 0.416357 )( 6.7875 , 0.414978 )( 6.788 , 0.4136 )( 6.7885 , 0.412222 )( 6.789 , 0.410843 )( 6.7895 , 0.409465 )( 6.79 , 0.408087 )( 6.7905 , 0.406708 )( 6.791 , 0.40533 )( 6.7915 , 0.403952 )( 6.792 , 0.402573 )( 6.7925 , 0.401195 )( 6.793 , 0.399817 )( 6.7935 , 0.398438 )( 6.794 , 0.39706 )( 6.7945 , 0.397415 )( 6.795 , 0.398288 )( 6.7955 , 0.39916 )( 6.796 , 0.400033 )( 6.7965 , 0.400906 )( 6.797 , 0.401778 )( 6.7975 , 0.402651 )( 6.798 , 0.403524 )( 6.7985 , 0.404396 )( 6.799 , 0.405269 )( 6.7995 , 0.406141 )( 6.8 , 0.407014 )( 6.8005 , 0.407887 )( 6.801 , 0.408759 )( 6.8015 , 0.409632 )( 6.802 , 0.410505 )( 6.8025 , 0.411377 )( 6.803 , 0.41225 )( 6.8035 , 0.413123 )( 6.804 , 0.413995 )( 6.8045 , 0.414868 )( 6.805 , 0.41574 )( 6.8055 , 0.416613 )( 6.806 , 0.417486 )( 6.8065 , 0.418358 )( 6.807 , 0.419231 )( 6.8075 , 0.420104 )( 6.808 , 0.420976 )( 6.8085 , 0.421849 )( 6.809 , 0.422722 )( 6.8095 , 0.423594 )( 6.81 , 0.424467 )( 6.8105 , 0.42534 )( 6.811 , 0.426212 )( 6.8115 , 0.427085 )( 6.812 , 0.427957 )( 6.8125 , 0.42883 )( 6.813 , 0.429703 )( 6.8135 , 0.430575 )( 6.814 , 0.431448 )( 6.8145 , 0.432321 )( 6.815 , 0.433193 )( 6.8155 , 0.434066 )( 6.816 , 0.434939 )( 6.8165 , 0.435811 )( 6.817 , 0.436684 )( 6.8175 , 0.437556 )( 6.818 , 0.438429 )( 6.8185 , 0.439302 )( 6.819 , 0.440174 )( 6.8195 , 0.441047 )( 6.82 , 0.44192 )( 6.8205 , 0.442792 )( 6.821 , 0.443665 )( 6.8215 , 0.444538 )( 6.822 , 0.44541 )( 6.8225 , 0.446283 )( 6.823 , 0.447156 )( 6.8235 , 0.448028 )( 6.824 , 0.44848 )( 6.8245 , 0.448908 )( 6.825 , 0.449336 )( 6.8255 , 0.449764 )( 6.826 , 0.450192 )( 6.8265 , 0.45062 )( 6.827 , 0.451048 )( 6.8275 , 0.451476 )( 6.828 , 0.451904 )( 6.8285 , 0.452332 )( 6.829 , 0.45276 )( 6.8295 , 0.453188 )( 6.83 , 0.453616 )( 6.8305 , 0.454044 )( 6.831 , 0.454472 )( 6.8315 , 0.454899 )( 6.832 , 0.455327 )( 6.8325 , 0.455755 )( 6.833 , 0.456183 )( 6.8335 , 0.456611 )( 6.834 , 0.457039 )( 6.8345 , 0.457467 )( 6.835 , 0.457895 )( 6.8355 , 0.458323 )( 6.836 , 0.458751 )( 6.8365 , 0.459179 )( 6.837 , 0.459607 )( 6.8375 , 0.460035 )( 6.838 , 0.460463 )( 6.8385 , 0.460132 )( 6.839 , 0.45914 )( 6.8395 , 0.458149 )( 6.84 , 0.457158 )( 6.8405 , 0.456166 )( 6.841 , 0.455175 )( 6.8415 , 0.454184 )( 6.842 , 0.453192 )( 6.8425 , 0.452201 )( 6.843 , 0.45121 )( 6.8435 , 0.450219 )( 6.844 , 0.449227 )( 6.8445 , 0.448236 )( 6.845 , 0.447245 )( 6.8455 , 0.446253 )( 6.846 , 0.445262 )( 6.8465 , 0.444271 )( 6.847 , 0.443279 )( 6.8475 , 0.442288 )( 6.848 , 0.441297 )( 6.8485 , 0.440305 )( 6.849 , 0.439314 )( 6.8495 , 0.438323 )( 6.85 , 0.437331 )( 6.8505 , 0.43634 )( 6.851 , 0.435349 )( 6.8515 , 0.434357 )( 6.852 , 0.433366 )( 6.8525 , 0.432375 )( 6.853 , 0.431383 )( 6.8535 , 0.430392 )( 6.854 , 0.429401 )( 6.8545 , 0.428409 )( 6.855 , 0.427418 )( 6.8555 , 0.426427 )( 6.856 , 0.425435 )( 6.8565 , 0.424444 )( 6.857 , 0.423453 )( 6.8575 , 0.422461 )( 6.858 , 0.42147 )( 6.8585 , 0.420479 )( 6.859 , 0.419487 )( 6.8595 , 0.418496 )( 6.86 , 0.417505 )( 6.8605 , 0.416513 )( 6.861 , 0.415522 )( 6.8615 , 0.414531 )( 6.862 , 0.413539 )( 6.8625 , 0.412548 )( 6.863 , 0.411557 )( 6.8635 , 0.410565 )( 6.864 , 0.409574 )( 6.8645 , 0.408583 )( 6.865 , 0.407591 )( 6.8655 , 0.4066 )( 6.866 , 0.405609 )( 6.8665 , 0.404617 )( 6.867 , 0.403626 )( 6.8675 , 0.402635 )( 6.868 , 0.402455 )( 6.8685 , 0.402604 )( 6.869 , 0.402753 )( 6.8695 , 0.402901 )( 6.87 , 0.40305 )( 6.8705 , 0.403199 )( 6.871 , 0.403348 )( 6.8715 , 0.403497 )( 6.872 , 0.403645 )( 6.8725 , 0.403794 )( 6.873 , 0.403943 )( 6.8735 , 0.404092 )( 6.874 , 0.404241 )( 6.8745 , 0.404389 )( 6.875 , 0.404538 )( 6.8755 , 0.404687 )( 6.876 , 0.404836 )( 6.8765 , 0.404985 )( 6.877 , 0.405134 )( 6.8775 , 0.405282 )( 6.878 , 0.405431 )( 6.8785 , 0.40558 )( 6.879 , 0.405729 )( 6.8795 , 0.405878 )( 6.88 , 0.406026 )( 6.8805 , 0.406175 )( 6.881 , 0.406324 )( 6.8815 , 0.406473 )( 6.882 , 0.406622 )( 6.8825 , 0.406531 )( 6.883 , 0.405882 )( 6.8835 , 0.405232 )( 6.884 , 0.404583 )( 6.8845 , 0.403933 )( 6.885 , 0.403284 )( 6.8855 , 0.402635 )( 6.886 , 0.401985 )( 6.8865 , 0.401336 )( 6.887 , 0.400686 )( 6.8875 , 0.400037 )( 6.888 , 0.399388 )( 6.8885 , 0.398738 )( 6.889 , 0.398089 )( 6.8895 , 0.397439 )( 6.89 , 0.39679 )( 6.8905 , 0.396141 )( 6.891 , 0.395491 )( 6.8915 , 0.394842 )( 6.892 , 0.394192 )( 6.8925 , 0.393543 )( 6.893 , 0.392894 )( 6.8935 , 0.392244 )( 6.894 , 0.391595 )( 6.8945 , 0.390945 )( 6.895 , 0.390296 )( 6.8955 , 0.389647 )( 6.896 , 0.388997 )( 6.8965 , 0.388348 )( 6.897 , 0.387698 )( 6.8975 , 0.38823 )( 6.898 , 0.38891 )( 6.8985 , 0.38959 )( 6.899 , 0.39027 )( 6.8995 , 0.39095 )( 6.9 , 0.39163 )( 6.9005 , 0.392311 )( 6.901 , 0.392991 )( 6.9015 , 0.393671 )( 6.902 , 0.394351 )( 6.9025 , 0.395031 )( 6.903 , 0.395712 )( 6.9035 , 0.396392 )( 6.904 , 0.397072 )( 6.9045 , 0.397636 )( 6.905 , 0.397678 )( 6.9055 , 0.397719 )( 6.906 , 0.397761 )( 6.9065 , 0.397803 )( 6.907 , 0.397845 )( 6.9075 , 0.397886 )( 6.908 , 0.397928 )( 6.9085 , 0.39797 )( 6.909 , 0.398012 )( 6.9095 , 0.398053 )( 6.91 , 0.398095 )( 6.9105 , 0.398137 )( 6.911 , 0.398179 )( 6.9115 , 0.39822 )( 6.912 , 0.398262 )( 6.9125 , 0.398304 )( 6.913 , 0.398346 )( 6.9135 , 0.398387 )( 6.914 , 0.398429 )( 6.9145 , 0.398471 )( 6.915 , 0.398513 )( 6.9155 , 0.398554 )( 6.916 , 0.398596 )( 6.9165 , 0.398638 )( 6.917 , 0.39868 )( 6.9175 , 0.398721 )( 6.918 , 0.398763 )( 6.9185 , 0.398805 )( 6.919 , 0.398847 )( 6.9195 , 0.39938 )( 6.92 , 0.40006 )( 6.9205 , 0.40074 )( 6.921 , 0.40142 )( 6.9215 , 0.402101 )( 6.922 , 0.402781 )( 6.9225 , 0.403461 )( 6.923 , 0.404141 )( 6.9235 , 0.404821 )( 6.924 , 0.405501 )( 6.9245 , 0.406182 )( 6.925 , 0.406862 )( 6.9255 , 0.407542 )( 6.926 , 0.408222 )( 6.9265 , 0.408952 )( 6.927 , 0.410418 )( 6.9275 , 0.411884 )( 6.928 , 0.41335 )( 6.9285 , 0.414816 )( 6.929 , 0.416282 )( 6.9295 , 0.417747 )( 6.93 , 0.419213 )( 6.9305 , 0.420679 )( 6.931 , 0.422145 )( 6.9315 , 0.423611 )( 6.932 , 0.425077 )( 6.9325 , 0.426542 )( 6.933 , 0.428008 )( 6.9335 , 0.429474 )( 6.934 , 0.43094 )( 6.9345 , 0.432406 )( 6.935 , 0.433872 )( 6.9355 , 0.435337 )( 6.936 , 0.436803 )( 6.9365 , 0.438269 )( 6.937 , 0.439735 )( 6.9375 , 0.441201 )( 6.938 , 0.442667 )( 6.9385 , 0.444132 )( 6.939 , 0.445598 )( 6.9395 , 0.447064 )( 6.94 , 0.44853 )( 6.9405 , 0.449996 )( 6.941 , 0.451462 )( 6.9415 , 0.451541 )( 6.942 , 0.450879 )( 6.9425 , 0.450217 )( 6.943 , 0.449556 )( 6.9435 , 0.448894 )( 6.944 , 0.448232 )( 6.9445 , 0.44757 )( 6.945 , 0.446908 )( 6.9455 , 0.446247 )( 6.946 , 0.445585 )( 6.9465 , 0.444923 )( 6.947 , 0.444261 )( 6.9475 , 0.4436 )( 6.948 , 0.442938 )( 6.9485 , 0.442276 )( 6.949 , 0.441614 )( 6.9495 , 0.440952 )( 6.95 , 0.440291 )( 6.9505 , 0.439629 )( 6.951 , 0.438967 )( 6.9515 , 0.438305 )( 6.952 , 0.437644 )( 6.9525 , 0.436982 )( 6.953 , 0.43632 )( 6.9535 , 0.435658 )( 6.954 , 0.434996 )( 6.9545 , 0.434335 )( 6.955 , 0.433673 )( 6.9555 , 0.433011 )( 6.956 , 0.432349 )( 6.9565 , 0.431688 )( 6.957 , 0.431026 )( 6.9575 , 0.430364 )( 6.958 , 0.429702 )( 6.9585 , 0.42904 )( 6.959 , 0.428379 )( 6.9595 , 0.427717 )( 6.96 , 0.427055 )( 6.9605 , 0.426393 )( 6.961 , 0.425732 )( 6.9615 , 0.42507 )( 6.962 , 0.424408 )( 6.9625 , 0.423746 )( 6.963 , 0.423084 )( 6.9635 , 0.422423 )( 6.964 , 0.421761 )( 6.9645 , 0.421099 )( 6.965 , 0.420437 )( 6.9655 , 0.419775 )( 6.966 , 0.419114 )( 6.9665 , 0.418452 )( 6.967 , 0.41779 )( 6.9675 , 0.417128 )( 6.968 , 0.416467 )( 6.9685 , 0.415805 )( 6.969 , 0.415143 )( 6.9695 , 0.414481 )( 6.97 , 0.413819 )( 6.9705 , 0.413158 )( 6.971 , 0.41291 )( 6.9715 , 0.412749 )( 6.972 , 0.412587 )( 6.9725 , 0.412426 )( 6.973 , 0.412265 )( 6.9735 , 0.412103 )( 6.974 , 0.411942 )( 6.9745 , 0.411781 )( 6.975 , 0.411619 )( 6.9755 , 0.411458 )( 6.976 , 0.411297 )( 6.9765 , 0.411135 )( 6.977 , 0.410974 )( 6.9775 , 0.410813 )( 6.978 , 0.410652 )( 6.9785 , 0.41049 )( 6.979 , 0.410329 )( 6.9795 , 0.410168 )( 6.98 , 0.410006 )( 6.9805 , 0.409845 )( 6.981 , 0.409684 )( 6.9815 , 0.409522 )( 6.982 , 0.409361 )( 6.9825 , 0.4092 )( 6.983 , 0.409038 )( 6.9835 , 0.408877 )( 6.984 , 0.408716 )( 6.9845 , 0.408554 )( 6.985 , 0.408393 )( 6.9855 , 0.408724 )( 6.986 , 0.409749 )( 6.9865 , 0.410773 )( 6.987 , 0.411798 )( 6.9875 , 0.412822 )( 6.988 , 0.413847 )( 6.9885 , 0.414871 )( 6.989 , 0.415896 )( 6.9895 , 0.41692 )( 6.99 , 0.417944 )( 6.9905 , 0.418969 )( 6.991 , 0.419993 )( 6.9915 , 0.421018 )( 6.992 , 0.422042 )( 6.9925 , 0.423067 )( 6.993 , 0.424091 )( 6.9935 , 0.425116 )( 6.994 , 0.42614 )( 6.9945 , 0.427165 )( 6.995 , 0.428189 )( 6.9955 , 0.429214 )( 6.996 , 0.430238 )( 6.9965 , 0.431263 )( 6.997 , 0.432287 )( 6.9975 , 0.433312 )( 6.998 , 0.434336 )( 6.9985 , 0.43536 )( 6.999 , 0.436385 )( 6.9995 , 0.437409 )( 7.0 , 0.438434 )( 7.0005 , 0.439458 )( 7.001 , 0.440483 )( 7.0015 , 0.441507 )( 7.002 , 0.442532 )( 7.0025 , 0.443556 )( 7.003 , 0.444581 )( 7.0035 , 0.445605 )( 7.004 , 0.44663 )( 7.0045 , 0.447654 )( 7.005 , 0.448679 )( 7.0055 , 0.449703 )( 7.006 , 0.450728 )( 7.0065 , 0.451752 )( 7.007 , 0.452776 )( 7.0075 , 0.453801 )( 7.008 , 0.454825 )( 7.0085 , 0.45585 )( 7.009 , 0.456874 )( 7.0095 , 0.457899 )( 7.01 , 0.458923 )( 7.0105 , 0.459948 )( 7.011 , 0.460972 )( 7.0115 , 0.461997 )( 7.012 , 0.463021 )( 7.0125 , 0.464046 )( 7.013 , 0.46507 )( 7.0135 , 0.466095 )( 7.014 , 0.467119 )( 7.0145 , 0.468144 )( 7.015 , 0.468325 )( 7.0155 , 0.467923 )( 7.016 , 0.467521 )( 7.0165 , 0.467119 )( 7.017 , 0.466717 )( 7.0175 , 0.466315 )( 7.018 , 0.465913 )( 7.0185 , 0.465511 )( 7.019 , 0.465109 )( 7.0195 , 0.464707 )( 7.02 , 0.464305 )( 7.0205 , 0.463903 )( 7.021 , 0.463501 )( 7.0215 , 0.463099 )( 7.022 , 0.462697 )( 7.0225 , 0.462295 )( 7.023 , 0.461893 )( 7.0235 , 0.461491 )( 7.024 , 0.461089 )( 7.0245 , 0.460687 )( 7.025 , 0.460285 )( 7.0255 , 0.459883 )( 7.026 , 0.459481 )( 7.0265 , 0.459079 )( 7.027 , 0.458677 )( 7.0275 , 0.458275 )( 7.028 , 0.457873 )( 7.0285 , 0.457471 )( 7.029 , 0.457069 )( 7.0295 , 0.456859 )( 7.03 , 0.457532 )( 7.0305 , 0.458205 )( 7.031 , 0.458878 )( 7.0315 , 0.45955 )( 7.032 , 0.460223 )( 7.0325 , 0.460896 )( 7.033 , 0.461569 )( 7.0335 , 0.462242 )( 7.034 , 0.462914 )( 7.0345 , 0.463587 )( 7.035 , 0.46426 )( 7.0355 , 0.464933 )( 7.036 , 0.465606 )( 7.0365 , 0.466278 )( 7.037 , 0.466951 )( 7.0375 , 0.467624 )( 7.038 , 0.468297 )( 7.0385 , 0.46897 )( 7.039 , 0.469642 )( 7.0395 , 0.470315 )( 7.04 , 0.470988 )( 7.0405 , 0.471661 )( 7.041 , 0.472334 )( 7.0415 , 0.473006 )( 7.042 , 0.473679 )( 7.0425 , 0.474352 )( 7.043 , 0.475025 )( 7.0435 , 0.475698 )( 7.044 , 0.47637 )( 7.0445 , 0.477043 )( 7.045 , 0.477716 )( 7.0455 , 0.478389 )( 7.046 , 0.479062 )( 7.0465 , 0.479734 )( 7.047 , 0.480407 )( 7.0475 , 0.48108 )( 7.048 , 0.481753 )( 7.0485 , 0.482426 )( 7.049 , 0.483099 )( 7.0495 , 0.483771 )( 7.05 , 0.484444 )( 7.0505 , 0.485117 )( 7.051 , 0.48579 )( 7.0515 , 0.486463 )( 7.052 , 0.487135 )( 7.0525 , 0.487808 )( 7.053 , 0.488481 )( 7.0535 , 0.489154 )( 7.054 , 0.489827 )( 7.0545 , 0.490499 )( 7.055 , 0.491172 )( 7.0555 , 0.491845 )( 7.056 , 0.492518 )( 7.0565 , 0.493191 )( 7.057 , 0.493863 )( 7.0575 , 0.494536 )( 7.058 , 0.495209 )( 7.0585 , 0.495882 )( 7.059 , 0.496352 )( 7.0595 , 0.496456 )( 7.06 , 0.496559 )( 7.0605 , 0.496662 )( 7.061 , 0.496765 )( 7.0615 , 0.496868 )( 7.062 , 0.496971 )( 7.0625 , 0.497075 )( 7.063 , 0.497178 )( 7.0635 , 0.497281 )( 7.064 , 0.497384 )( 7.0645 , 0.497487 )( 7.065 , 0.497591 )( 7.0655 , 0.497694 )( 7.066 , 0.497797 )( 7.0665 , 0.4979 )( 7.067 , 0.498003 )( 7.0675 , 0.498107 )( 7.068 , 0.49821 )( 7.0685 , 0.498313 )( 7.069 , 0.498416 )( 7.0695 , 0.498519 )( 7.07 , 0.498623 )( 7.0705 , 0.498726 )( 7.071 , 0.498829 )( 7.0715 , 0.498932 )( 7.072 , 0.499035 )( 7.0725 , 0.499139 )( 7.073 , 0.499242 )( 7.0735 , 0.499345 )( 7.074 , 0.499657 )( 7.0745 , 0.499982 )( 7.075 , 0.500307 )( 7.0755 , 0.500632 )( 7.076 , 0.500957 )( 7.0765 , 0.501282 )( 7.077 , 0.501607 )( 7.0775 , 0.501932 )( 7.078 , 0.502257 )( 7.0785 , 0.502582 )( 7.079 , 0.502907 )( 7.0795 , 0.503232 )( 7.08 , 0.503557 )( 7.0805 , 0.503882 )( 7.081 , 0.504207 )( 7.0815 , 0.504532 )( 7.082 , 0.504857 )( 7.0825 , 0.505182 )( 7.083 , 0.505506 )( 7.0835 , 0.505831 )( 7.084 , 0.506156 )( 7.0845 , 0.506481 )( 7.085 , 0.506806 )( 7.0855 , 0.507131 )( 7.086 , 0.507456 )( 7.0865 , 0.507781 )( 7.087 , 0.508106 )( 7.0875 , 0.508431 )( 7.088 , 0.508756 )( 7.0885 , 0.509081 )( 7.089 , 0.509406 )( 7.0895 , 0.509731 )( 7.09 , 0.510056 )( 7.0905 , 0.510381 )( 7.091 , 0.510706 )( 7.0915 , 0.511031 )( 7.092 , 0.511356 )( 7.0925 , 0.511681 )( 7.093 , 0.512006 )( 7.0935 , 0.512331 )( 7.094 , 0.512655 )( 7.0945 , 0.51298 )( 7.095 , 0.513305 )( 7.0955 , 0.51363 )( 7.096 , 0.513955 )( 7.0965 , 0.51428 )( 7.097 , 0.514605 )( 7.0975 , 0.51493 )( 7.098 , 0.515255 )( 7.0985 , 0.51558 )( 7.099 , 0.515905 )( 7.0995 , 0.51623 )( 7.1 , 0.516555 )( 7.1005 , 0.51688 )( 7.101 , 0.517205 )( 7.1015 , 0.51753 )( 7.102 , 0.517855 )( 7.1025 , 0.51818 )( 7.103 , 0.518485 )( 7.1035 , 0.518648 )( 7.104 , 0.51881 )( 7.1045 , 0.518973 )( 7.105 , 0.519135 )( 7.1055 , 0.519298 )( 7.106 , 0.51946 )( 7.1065 , 0.519623 )( 7.107 , 0.519785 )( 7.1075 , 0.519948 )( 7.108 , 0.52011 )( 7.1085 , 0.520273 )( 7.109 , 0.520435 )( 7.1095 , 0.520598 )( 7.11 , 0.52076 )( 7.1105 , 0.520923 )( 7.111 , 0.521085 )( 7.1115 , 0.521248 )( 7.112 , 0.52141 )( 7.1125 , 0.521573 )( 7.113 , 0.521735 )( 7.1135 , 0.521898 )( 7.114 , 0.52206 )( 7.1145 , 0.522223 )( 7.115 , 0.522385 )( 7.1155 , 0.522548 )( 7.116 , 0.52271 )( 7.1165 , 0.522873 )( 7.117 , 0.523035 )( 7.1175 , 0.523198 )( 7.118 , 0.52275 )( 7.1185 , 0.522049 )( 7.119 , 0.521348 )( 7.1195 , 0.520647 )( 7.12 , 0.519946 )( 7.1205 , 0.519245 )( 7.121 , 0.518544 )( 7.1215 , 0.517843 )( 7.122 , 0.517142 )( 7.1225 , 0.516441 )( 7.123 , 0.51574 )( 7.1235 , 0.515039 )( 7.124 , 0.514338 )( 7.1245 , 0.513637 )( 7.125 , 0.512936 )( 7.1255 , 0.512235 )( 7.126 , 0.511534 )( 7.1265 , 0.510833 )( 7.127 , 0.510132 )( 7.1275 , 0.509431 )( 7.128 , 0.508731 )( 7.1285 , 0.50803 )( 7.129 , 0.507329 )( 7.1295 , 0.506628 )( 7.13 , 0.505927 )( 7.1305 , 0.505226 )( 7.131 , 0.504525 )( 7.1315 , 0.503824 )( 7.132 , 0.503123 )( 7.1325 , 0.502422 )( 7.133 , 0.501721 )( 7.1335 , 0.50102 )( 7.134 , 0.500319 )( 7.1345 , 0.499618 )( 7.135 , 0.498917 )( 7.1355 , 0.498216 )( 7.136 , 0.497515 )( 7.1365 , 0.496814 )( 7.137 , 0.496113 )( 7.1375 , 0.495412 )( 7.138 , 0.494711 )( 7.1385 , 0.49401 )( 7.139 , 0.493309 )( 7.1395 , 0.492608 )( 7.14 , 0.491907 )( 7.1405 , 0.491206 )( 7.141 , 0.490505 )( 7.1415 , 0.489804 )( 7.142 , 0.489103 )( 7.1425 , 0.488402 )( 7.143 , 0.487701 )( 7.1435 , 0.487 )( 7.144 , 0.486299 )( 7.1445 , 0.485598 )( 7.145 , 0.484897 )( 7.1455 , 0.484196 )( 7.146 , 0.483495 )( 7.1465 , 0.482794 )( 7.147 , 0.482093 )( 7.1475 , 0.480953 )( 7.148 , 0.479753 )( 7.1485 , 0.478554 )( 7.149 , 0.477354 )( 7.1495 , 0.476155 )( 7.15 , 0.474955 )( 7.1505 , 0.473756 )( 7.151 , 0.472556 )( 7.1515 , 0.471357 )( 7.152 , 0.470157 )( 7.1525 , 0.468958 )( 7.153 , 0.467758 )( 7.1535 , 0.466559 )( 7.154 , 0.465359 )( 7.1545 , 0.46416 )( 7.155 , 0.46296 )( 7.1555 , 0.461761 )( 7.156 , 0.460561 )( 7.1565 , 0.459362 )( 7.157 , 0.458162 )( 7.1575 , 0.456963 )( 7.158 , 0.455763 )( 7.1585 , 0.454564 )( 7.159 , 0.453365 )( 7.1595 , 0.452165 )( 7.16 , 0.450966 )( 7.1605 , 0.449766 )( 7.161 , 0.448567 )( 7.1615 , 0.447367 )( 7.162 , 0.447585 )( 7.1625 , 0.449397 )( 7.163 , 0.45121 )( 7.1635 , 0.453022 )( 7.164 , 0.454835 )( 7.1645 , 0.456648 )( 7.165 , 0.45846 )( 7.1655 , 0.460273 )( 7.166 , 0.462086 )( 7.1665 , 0.463898 )( 7.167 , 0.465711 )( 7.1675 , 0.467523 )( 7.168 , 0.469336 )( 7.1685 , 0.471149 )( 7.169 , 0.472961 )( 7.1695 , 0.472394 )( 7.17 , 0.471094 )( 7.1705 , 0.469793 )( 7.171 , 0.468492 )( 7.1715 , 0.467191 )( 7.172 , 0.465891 )( 7.1725 , 0.46459 )( 7.173 , 0.463289 )( 7.1735 , 0.461989 )( 7.174 , 0.460688 )( 7.1745 , 0.459387 )( 7.175 , 0.458087 )( 7.1755 , 0.456786 )( 7.176 , 0.455485 )( 7.1765 , 0.454184 )( 7.177 , 0.452884 )( 7.1775 , 0.451583 )( 7.178 , 0.450282 )( 7.1785 , 0.448982 )( 7.179 , 0.447681 )( 7.1795 , 0.44638 )( 7.18 , 0.44508 )( 7.1805 , 0.443779 )( 7.181 , 0.442478 )( 7.1815 , 0.441177 )( 7.182 , 0.439877 )( 7.1825 , 0.438576 )( 7.183 , 0.437275 )( 7.1835 , 0.435975 )( 7.184 , 0.434386 )( 7.1845 , 0.432268 )( 7.185 , 0.43015 )( 7.1855 , 0.428033 )( 7.186 , 0.425915 )( 7.1865 , 0.423797 )( 7.187 , 0.421679 )( 7.1875 , 0.419561 )( 7.188 , 0.417443 )( 7.1885 , 0.415326 )( 7.189 , 0.413208 )( 7.1895 , 0.41109 )( 7.19 , 0.408972 )( 7.1905 , 0.406854 )( 7.191 , 0.404737 )( 7.1915 , 0.405335 )( 7.192 , 0.407419 )( 7.1925 , 0.409504 )( 7.193 , 0.411588 )( 7.1935 , 0.413673 )( 7.194 , 0.415758 )( 7.1945 , 0.417842 )( 7.195 , 0.419927 )( 7.1955 , 0.422011 )( 7.196 , 0.424096 )( 7.1965 , 0.426181 )( 7.197 , 0.428265 )( 7.1975 , 0.43035 )( 7.198 , 0.432434 )( 7.1985 , 0.434519 )( 7.199 , 0.436604 )( 7.1995 , 0.438688 )( 7.2 , 0.440773 )( 7.2005 , 0.442858 )( 7.201 , 0.444942 )( 7.2015 , 0.447027 )( 7.202 , 0.449111 )( 7.2025 , 0.451196 )( 7.203 , 0.453281 )( 7.2035 , 0.455365 )( 7.204 , 0.45745 )( 7.2045 , 0.459534 )( 7.205 , 0.461619 )( 7.2055 , 0.463704 )( 7.206 , 0.465355 )( 7.2065 , 0.465591 )( 7.207 , 0.465826 )( 7.2075 , 0.466062 )( 7.208 , 0.466297 )( 7.2085 , 0.466533 )( 7.209 , 0.466768 )( 7.2095 , 0.467004 )( 7.21 , 0.467239 )( 7.2105 , 0.467475 )( 7.211 , 0.46771 )( 7.2115 , 0.467946 )( 7.212 , 0.468181 )( 7.2125 , 0.468417 )( 7.213 , 0.468652 )( 7.2135 , 0.468888 )( 7.214 , 0.469124 )( 7.2145 , 0.469359 )( 7.215 , 0.469595 )( 7.2155 , 0.46983 )( 7.216 , 0.470066 )( 7.2165 , 0.470301 )( 7.217 , 0.470537 )( 7.2175 , 0.470772 )( 7.218 , 0.471008 )( 7.2185 , 0.471243 )( 7.219 , 0.471479 )( 7.2195 , 0.471714 )( 7.22 , 0.47195 )( 7.2205 , 0.472185 )( 7.221 , 0.472421 )( 7.2215 , 0.472656 )( 7.222 , 0.472892 )( 7.2225 , 0.473127 )( 7.223 , 0.473363 )( 7.2235 , 0.473598 )( 7.224 , 0.473834 )( 7.2245 , 0.474069 )( 7.225 , 0.474305 )( 7.2255 , 0.47454 )( 7.226 , 0.474776 )( 7.2265 , 0.475011 )( 7.227 , 0.475247 )( 7.2275 , 0.475482 )( 7.228 , 0.475718 )( 7.2285 , 0.475953 )( 7.229 , 0.476189 )( 7.2295 , 0.476424 )( 7.23 , 0.47666 )( 7.2305 , 0.476895 )( 7.231 , 0.477131 )( 7.2315 , 0.477366 )( 7.232 , 0.477602 )( 7.2325 , 0.477838 )( 7.233 , 0.478073 )( 7.2335 , 0.478309 )( 7.234 , 0.478544 )( 7.2345 , 0.47878 )( 7.235 , 0.479015 )( 7.2355 , 0.479223 )( 7.236 , 0.47939 )( 7.2365 , 0.479557 )( 7.237 , 0.479724 )( 7.2375 , 0.479891 )( 7.238 , 0.480058 )( 7.2385 , 0.480226 )( 7.239 , 0.480393 )( 7.2395 , 0.48056 )( 7.24 , 0.480727 )( 7.2405 , 0.480894 )( 7.241 , 0.481061 )( 7.2415 , 0.481229 )( 7.242 , 0.481396 )( 7.2425 , 0.481563 )( 7.243 , 0.48173 )( 7.2435 , 0.481897 )( 7.244 , 0.482064 )( 7.2445 , 0.482231 )( 7.245 , 0.482399 )( 7.2455 , 0.482566 )( 7.246 , 0.482733 )( 7.2465 , 0.4829 )( 7.247 , 0.483067 )( 7.2475 , 0.483234 )( 7.248 , 0.483402 )( 7.2485 , 0.483569 )( 7.249 , 0.483736 )( 7.2495 , 0.483903 )( 7.25 , 0.48407 )( 7.2505 , 0.483581 )( 7.251 , 0.48309 )( 7.2515 , 0.4826 )( 7.252 , 0.482109 )( 7.2525 , 0.481619 )( 7.253 , 0.481128 )( 7.2535 , 0.480637 )( 7.254 , 0.480147 )( 7.2545 , 0.479656 )( 7.255 , 0.479166 )( 7.2555 , 0.478675 )( 7.256 , 0.478184 )( 7.2565 , 0.477694 )( 7.257 , 0.477203 )( 7.2575 , 0.476712 )( 7.258 , 0.476222 )( 7.2585 , 0.475731 )( 7.259 , 0.475241 )( 7.2595 , 0.47475 )( 7.26 , 0.474259 )( 7.2605 , 0.473769 )( 7.261 , 0.473278 )( 7.2615 , 0.472788 )( 7.262 , 0.472297 )( 7.2625 , 0.471806 )( 7.263 , 0.471316 )( 7.2635 , 0.470825 )( 7.264 , 0.470334 )( 7.2645 , 0.469844 )( 7.265 , 0.469353 )( 7.2655 , 0.468863 )( 7.266 , 0.468372 )( 7.2665 , 0.467881 )( 7.267 , 0.467391 )( 7.2675 , 0.4669 )( 7.268 , 0.46641 )( 7.2685 , 0.465919 )( 7.269 , 0.465428 )( 7.2695 , 0.464938 )( 7.27 , 0.464447 )( 7.2705 , 0.463956 )( 7.271 , 0.463466 )( 7.2715 , 0.462975 )( 7.272 , 0.462485 )( 7.2725 , 0.461994 )( 7.273 , 0.461503 )( 7.2735 , 0.461013 )( 7.274 , 0.460522 )( 7.2745 , 0.460032 )( 7.275 , 0.459541 )( 7.2755 , 0.45905 )( 7.276 , 0.45856 )( 7.2765 , 0.458069 )( 7.277 , 0.457578 )( 7.2775 , 0.457088 )( 7.278 , 0.456597 )( 7.2785 , 0.456107 )( 7.279 , 0.455616 )( 7.2795 , 0.45529 )( 7.28 , 0.455748 )( 7.2805 , 0.456206 )( 7.281 , 0.456663 )( 7.2815 , 0.457121 )( 7.282 , 0.457579 )( 7.2825 , 0.458036 )( 7.283 , 0.458494 )( 7.2835 , 0.458952 )( 7.284 , 0.459409 )( 7.2845 , 0.459867 )( 7.285 , 0.460325 )( 7.2855 , 0.460782 )( 7.286 , 0.46124 )( 7.2865 , 0.461698 )( 7.287 , 0.462155 )( 7.2875 , 0.462613 )( 7.288 , 0.46307 )( 7.2885 , 0.463528 )( 7.289 , 0.463986 )( 7.2895 , 0.464443 )( 7.29 , 0.464901 )( 7.2905 , 0.465359 )( 7.291 , 0.465816 )( 7.2915 , 0.466274 )( 7.292 , 0.466732 )( 7.2925 , 0.467189 )( 7.293 , 0.467647 )( 7.2935 , 0.468105 )( 7.294 , 0.468562 )( 7.2945 , 0.469858 )( 7.295 , 0.471416 )( 7.2955 , 0.472974 )( 7.296 , 0.474532 )( 7.2965 , 0.476089 )( 7.297 , 0.477647 )( 7.2975 , 0.479205 )( 7.298 , 0.480763 )( 7.2985 , 0.482321 )( 7.299 , 0.483879 )( 7.2995 , 0.485437 )( 7.3 , 0.486994 )( 7.3005 , 0.488552 )( 7.301 , 0.49011 )( 7.3015 , 0.491476 )( 7.302 , 0.489584 )( 7.3025 , 0.487691 )( 7.303 , 0.485799 )( 7.3035 , 0.483907 )( 7.304 , 0.482015 )( 7.3045 , 0.480122 )( 7.305 , 0.47823 )( 7.3055 , 0.476338 )( 7.306 , 0.474445 )( 7.3065 , 0.472553 )( 7.307 , 0.470661 )( 7.3075 , 0.468769 )( 7.308 , 0.466876 )( 7.3085 , 0.464984 )( 7.309 , 0.463092 )( 7.3095 , 0.4612 )( 7.31 , 0.459307 )( 7.3105 , 0.457415 )( 7.311 , 0.455523 )( 7.3115 , 0.45363 )( 7.312 , 0.451738 )( 7.3125 , 0.449846 )( 7.313 , 0.447954 )( 7.3135 , 0.446061 )( 7.314 , 0.444169 )( 7.3145 , 0.442277 )( 7.315 , 0.440385 )( 7.3155 , 0.438492 )( 7.316 , 0.4366 )( 7.3165 , 0.435287 )( 7.317 , 0.434294 )( 7.3175 , 0.433302 )( 7.318 , 0.43231 )( 7.3185 , 0.431317 )( 7.319 , 0.430325 )( 7.3195 , 0.429333 )( 7.32 , 0.42834 )( 7.3205 , 0.427348 )( 7.321 , 0.426356 )( 7.3215 , 0.425363 )( 7.322 , 0.424371 )( 7.3225 , 0.423379 )( 7.323 , 0.422386 )( 7.3235 , 0.421394 )( 7.324 , 0.422237 )( 7.3245 , 0.423202 )( 7.325 , 0.424167 )( 7.3255 , 0.425132 )( 7.326 , 0.426097 )( 7.3265 , 0.427062 )( 7.327 , 0.428027 )( 7.3275 , 0.428992 )( 7.328 , 0.429957 )( 7.3285 , 0.430922 )( 7.329 , 0.431887 )( 7.3295 , 0.432852 )( 7.33 , 0.433817 )( 7.3305 , 0.434782 )( 7.331 , 0.435747 )( 7.3315 , 0.436712 )( 7.332 , 0.437677 )( 7.3325 , 0.438643 )( 7.333 , 0.439608 )( 7.3335 , 0.440573 )( 7.334 , 0.441538 )( 7.3345 , 0.442503 )( 7.335 , 0.443468 )( 7.3355 , 0.444433 )( 7.336 , 0.445398 )( 7.3365 , 0.446363 )( 7.337 , 0.447328 )( 7.3375 , 0.448293 )( 7.338 , 0.449258 )( 7.3385 , 0.449702 )( 7.339 , 0.449676 )( 7.3395 , 0.44965 )( 7.34 , 0.449623 )( 7.3405 , 0.449597 )( 7.341 , 0.449571 )( 7.3415 , 0.449545 )( 7.342 , 0.449518 )( 7.3425 , 0.449492 )( 7.343 , 0.449466 )( 7.3435 , 0.449439 )( 7.344 , 0.449413 )( 7.3445 , 0.449387 )( 7.345 , 0.449361 )( 7.3455 , 0.449334 )( 7.346 , 0.449737 )( 7.3465 , 0.450234 )( 7.347 , 0.450731 )( 7.3475 , 0.451228 )( 7.348 , 0.451724 )( 7.3485 , 0.452221 )( 7.349 , 0.452718 )( 7.3495 , 0.453215 )( 7.35 , 0.453712 )( 7.3505 , 0.454209 )( 7.351 , 0.454706 )( 7.3515 , 0.455203 )( 7.352 , 0.4557 )( 7.3525 , 0.456197 )( 7.353 , 0.456694 )( 7.3535 , 0.457191 )( 7.354 , 0.457687 )( 7.3545 , 0.458184 )( 7.355 , 0.458681 )( 7.3555 , 0.459178 )( 7.356 , 0.459675 )( 7.3565 , 0.460172 )( 7.357 , 0.460669 )( 7.3575 , 0.461166 )( 7.358 , 0.461663 )( 7.3585 , 0.46216 )( 7.359 , 0.462657 )( 7.3595 , 0.463154 )( 7.36 , 0.46365 )( 7.3605 , 0.463934 )( 7.361 , 0.463908 )( 7.3615 , 0.463882 )( 7.362 , 0.463855 )( 7.3625 , 0.463829 )( 7.363 , 0.463803 )( 7.3635 , 0.463777 )( 7.364 , 0.46375 )( 7.3645 , 0.463724 )( 7.365 , 0.463698 )( 7.3655 , 0.463671 )( 7.366 , 0.463645 )( 7.3665 , 0.463619 )( 7.367 , 0.463593 )( 7.3675 , 0.463566 )( 7.368 , 0.463755 )( 7.3685 , 0.464036 )( 7.369 , 0.464316 )( 7.3695 , 0.464597 )( 7.37 , 0.464877 )( 7.3705 , 0.465158 )( 7.371 , 0.465438 )( 7.3715 , 0.465719 )( 7.372 , 0.465999 )( 7.3725 , 0.46628 )( 7.373 , 0.466561 )( 7.3735 , 0.466841 )( 7.374 , 0.467122 )( 7.3745 , 0.467402 )( 7.375 , 0.467683 )( 7.3755 , 0.467963 )( 7.376 , 0.468244 )( 7.3765 , 0.468524 )( 7.377 , 0.468805 )( 7.3775 , 0.469085 )( 7.378 , 0.469366 )( 7.3785 , 0.469646 )( 7.379 , 0.469927 )( 7.3795 , 0.470207 )( 7.38 , 0.470488 )( 7.3805 , 0.470768 )( 7.381 , 0.471049 )( 7.3815 , 0.47133 )( 7.382 , 0.47161 )( 7.3825 , 0.471779 )( 7.383 , 0.471673 )( 7.3835 , 0.471566 )( 7.384 , 0.47146 )( 7.3845 , 0.471354 )( 7.385 , 0.471248 )( 7.3855 , 0.471142 )( 7.386 , 0.471036 )( 7.3865 , 0.47093 )( 7.387 , 0.470823 )( 7.3875 , 0.470717 )( 7.388 , 0.470611 )( 7.3885 , 0.470505 )( 7.389 , 0.470399 )( 7.3895 , 0.470293 )( 7.39 , 0.470264 )( 7.3905 , 0.47029 )( 7.391 , 0.470316 )( 7.3915 , 0.470342 )( 7.392 , 0.470368 )( 7.3925 , 0.470395 )( 7.393 , 0.470421 )( 7.3935 , 0.470447 )( 7.394 , 0.470473 )( 7.3945 , 0.470499 )( 7.395 , 0.470525 )( 7.3955 , 0.470552 )( 7.396 , 0.470578 )( 7.3965 , 0.470604 )( 7.397 , 0.47063 )( 7.3975 , 0.470656 )( 7.398 , 0.470683 )( 7.3985 , 0.470709 )( 7.399 , 0.470735 )( 7.3995 , 0.470761 )( 7.4 , 0.470787 )( 7.4005 , 0.470813 )( 7.401 , 0.47084 )( 7.4015 , 0.470866 )( 7.402 , 0.470892 )( 7.4025 , 0.470918 )( 7.403 , 0.470944 )( 7.4035 , 0.470971 )( 7.404 , 0.470997 )( 7.4045 , 0.471 )( 7.405 , 0.470894 )( 7.4055 , 0.470788 )( 7.406 , 0.470682 )( 7.4065 , 0.470576 )( 7.407 , 0.470469 )( 7.4075 , 0.470363 )( 7.408 , 0.470257 )( 7.4085 , 0.470151 )( 7.409 , 0.470045 )( 7.4095 , 0.469939 )( 7.41 , 0.469833 )( 7.4105 , 0.469726 )( 7.411 , 0.46962 )( 7.4115 , 0.469514 )( 7.412 , 0.469539 )( 7.4125 , 0.469714 )( 7.413 , 0.469889 )( 7.4135 , 0.470064 )( 7.414 , 0.470239 )( 7.4145 , 0.470414 )( 7.415 , 0.470589 )( 7.4155 , 0.470764 )( 7.416 , 0.470939 )( 7.4165 , 0.471114 )( 7.417 , 0.471289 )( 7.4175 , 0.471464 )( 7.418 , 0.471639 )( 7.4185 , 0.471814 )( 7.419 , 0.471989 )( 7.4195 , 0.472164 )( 7.42 , 0.472339 )( 7.4205 , 0.472514 )( 7.421 , 0.47269 )( 7.4215 , 0.472865 )( 7.422 , 0.47304 )( 7.4225 , 0.473215 )( 7.423 , 0.47339 )( 7.4235 , 0.473565 )( 7.424 , 0.47374 )( 7.4245 , 0.473915 )( 7.425 , 0.47409 )( 7.4255 , 0.474265 )( 7.426 , 0.47444 )( 7.4265 , 0.474606 )( 7.427 , 0.474616 )( 7.4275 , 0.474625 )( 7.428 , 0.474635 )( 7.4285 , 0.474645 )( 7.429 , 0.474654 )( 7.4295 , 0.474664 )( 7.43 , 0.474673 )( 7.4305 , 0.474683 )( 7.431 , 0.474693 )( 7.4315 , 0.474702 )( 7.432 , 0.474712 )( 7.4325 , 0.474721 )( 7.433 , 0.474731 )( 7.4335 , 0.474741 )( 7.434 , 0.47475 )( 7.4345 , 0.47476 )( 7.435 , 0.474769 )( 7.4355 , 0.474779 )( 7.436 , 0.474789 )( 7.4365 , 0.474798 )( 7.437 , 0.474808 )( 7.4375 , 0.474817 )( 7.438 , 0.474827 )( 7.4385 , 0.474837 )( 7.439 , 0.474846 )( 7.4395 , 0.474856 )( 7.44 , 0.474865 )( 7.4405 , 0.474875 )( 7.441 , 0.474885 )( 7.4415 , 0.474894 )( 7.442 , 0.474904 )( 7.4425 , 0.474913 )( 7.443 , 0.474923 )( 7.4435 , 0.474933 )( 7.444 , 0.474942 )( 7.4445 , 0.474952 )( 7.445 , 0.474961 )( 7.4455 , 0.474971 )( 7.446 , 0.474981 )( 7.4465 , 0.47499 )( 7.447 , 0.475 )( 7.4475 , 0.475009 )( 7.448 , 0.475019 )( 7.4485 , 0.475028 )( 7.449 , 0.475038 )( 7.4495 , 0.475048 )( 7.45 , 0.475057 )( 7.4505 , 0.475067 )( 7.451 , 0.475076 )( 7.4515 , 0.475086 )( 7.452 , 0.475096 )( 7.4525 , 0.475105 )( 7.453 , 0.475115 )( 7.4535 , 0.475124 )( 7.454 , 0.475134 )( 7.4545 , 0.475144 )( 7.455 , 0.475153 )( 7.4555 , 0.475163 )( 7.456 , 0.47513 )( 7.4565 , 0.474957 )( 7.457 , 0.474783 )( 7.4575 , 0.474609 )( 7.458 , 0.474435 )( 7.4585 , 0.474261 )( 7.459 , 0.474087 )( 7.4595 , 0.473913 )( 7.46 , 0.473739 )( 7.4605 , 0.473566 )( 7.461 , 0.473392 )( 7.4615 , 0.473218 )( 7.462 , 0.473044 )( 7.4625 , 0.47287 )( 7.463 , 0.472696 )( 7.4635 , 0.472522 )( 7.464 , 0.472348 )( 7.4645 , 0.472174 )( 7.465 , 0.472001 )( 7.4655 , 0.471827 )( 7.466 , 0.471653 )( 7.4665 , 0.471479 )( 7.467 , 0.471305 )( 7.4675 , 0.471131 )( 7.468 , 0.470957 )( 7.4685 , 0.470783 )( 7.469 , 0.470609 )( 7.4695 , 0.470436 )( 7.47 , 0.470262 )( 7.4705 , 0.470088 )( 7.471 , 0.470204 )( 7.4715 , 0.470385 )( 7.472 , 0.470566 )( 7.4725 , 0.470747 )( 7.473 , 0.470928 )( 7.4735 , 0.471109 )( 7.474 , 0.471289 )( 7.4745 , 0.47147 )( 7.475 , 0.471651 )( 7.4755 , 0.471832 )( 7.476 , 0.472013 )( 7.4765 , 0.472194 )( 7.477 , 0.472375 )( 7.4775 , 0.472556 )( 7.478 , 0.472737 )( 7.4785 , 0.472918 )( 7.479 , 0.473099 )( 7.4795 , 0.47328 )( 7.48 , 0.473461 )( 7.4805 , 0.473642 )( 7.481 , 0.473823 )( 7.4815 , 0.474004 )( 7.482 , 0.474185 )( 7.4825 , 0.474366 )( 7.483 , 0.474547 )( 7.4835 , 0.474728 )( 7.484 , 0.474909 )( 7.4845 , 0.47509 )( 7.485 , 0.475271 )( 7.4855 , 0.475452 )( 7.486 , 0.475633 )( 7.4865 , 0.475813 )( 7.487 , 0.475994 )( 7.4875 , 0.476175 )( 7.488 , 0.476356 )( 7.4885 , 0.476537 )( 7.489 , 0.476718 )( 7.4895 , 0.476899 )( 7.49 , 0.47708 )( 7.4905 , 0.477261 )( 7.491 , 0.477442 )( 7.4915 , 0.477623 )( 7.492 , 0.477804 )( 7.4925 , 0.477985 )( 7.493 , 0.478166 )( 7.4935 , 0.478347 )( 7.494 , 0.478528 )( 7.4945 , 0.478709 )( 7.495 , 0.47889 )( 7.4955 , 0.479071 )( 7.496 , 0.479252 )( 7.4965 , 0.479433 )( 7.497 , 0.479614 )( 7.4975 , 0.479795 )( 7.498 , 0.479976 )( 7.4985 , 0.480157 )( 7.499 , 0.480337 )( 7.4995 , 0.480518 )( 7.5 , 0.480699 )( 7.5005 , 0.480823 )( 7.501 , 0.480947 )( 7.5015 , 0.48107 )( 7.502 , 0.481194 )( 7.5025 , 0.481317 )( 7.503 , 0.48144 )( 7.5035 , 0.481564 )( 7.504 , 0.481687 )( 7.5045 , 0.481811 )( 7.505 , 0.481934 )( 7.5055 , 0.482058 )( 7.506 , 0.482181 )( 7.5065 , 0.482305 )( 7.507 , 0.482428 )( 7.5075 , 0.482551 )( 7.508 , 0.482675 )( 7.5085 , 0.482798 )( 7.509 , 0.482922 )( 7.5095 , 0.483045 )( 7.51 , 0.483169 )( 7.5105 , 0.483292 )( 7.511 , 0.483415 )( 7.5115 , 0.483539 )( 7.512 , 0.483662 )( 7.5125 , 0.483786 )( 7.513 , 0.483909 )( 7.5135 , 0.484033 )( 7.514 , 0.484156 )( 7.5145 , 0.484279 )( 7.515 , 0.484168 )( 7.5155 , 0.483887 )( 7.516 , 0.483606 )( 7.5165 , 0.483325 )( 7.517 , 0.483044 )( 7.5175 , 0.482763 )( 7.518 , 0.482482 )( 7.5185 , 0.482201 )( 7.519 , 0.48192 )( 7.5195 , 0.481639 )( 7.52 , 0.481358 )( 7.5205 , 0.481078 )( 7.521 , 0.480797 )( 7.5215 , 0.480516 )( 7.522 , 0.480235 )( 7.5225 , 0.479954 )( 7.523 , 0.479673 )( 7.5235 , 0.479392 )( 7.524 , 0.479111 )( 7.5245 , 0.47883 )( 7.525 , 0.478549 )( 7.5255 , 0.478268 )( 7.526 , 0.477987 )( 7.5265 , 0.477706 )( 7.527 , 0.477425 )( 7.5275 , 0.477144 )( 7.528 , 0.476863 )( 7.5285 , 0.476582 )( 7.529 , 0.476301 )( 7.5295 , 0.47602 )( 7.53 , 0.475739 )( 7.5305 , 0.475458 )( 7.531 , 0.475177 )( 7.5315 , 0.474896 )( 7.532 , 0.474615 )( 7.5325 , 0.474334 )( 7.533 , 0.474053 )( 7.5335 , 0.473772 )( 7.534 , 0.473491 )( 7.5345 , 0.47321 )( 7.535 , 0.472929 )( 7.5355 , 0.472648 )( 7.536 , 0.472367 )( 7.5365 , 0.472086 )( 7.537 , 0.471805 )( 7.5375 , 0.471524 )( 7.538 , 0.471244 )( 7.5385 , 0.470963 )( 7.539 , 0.470682 )( 7.5395 , 0.470401 )( 7.54 , 0.47012 )( 7.5405 , 0.469839 )( 7.541 , 0.469558 )( 7.5415 , 0.469277 )( 7.542 , 0.468996 )( 7.5425 , 0.468715 )( 7.543 , 0.468434 )( 7.5435 , 0.468153 )( 7.544 , 0.467872 )( 7.5445 , 0.467881 )( 7.545 , 0.467984 )( 7.5455 , 0.468087 )( 7.546 , 0.46819 )( 7.5465 , 0.468293 )( 7.547 , 0.468396 )( 7.5475 , 0.468499 )( 7.548 , 0.468601 )( 7.5485 , 0.468704 )( 7.549 , 0.468807 )( 7.5495 , 0.46891 )( 7.55 , 0.469013 )( 7.5505 , 0.469116 )( 7.551 , 0.469219 )( 7.5515 , 0.469322 )( 7.552 , 0.469425 )( 7.5525 , 0.469528 )( 7.553 , 0.46963 )( 7.5535 , 0.469733 )( 7.554 , 0.469836 )( 7.5545 , 0.469939 )( 7.555 , 0.470042 )( 7.5555 , 0.470145 )( 7.556 , 0.470248 )( 7.5565 , 0.470351 )( 7.557 , 0.470454 )( 7.5575 , 0.470556 )( 7.558 , 0.470659 )( 7.5585 , 0.470762 )( 7.559 , 0.470807 )( 7.5595 , 0.470741 )( 7.56 , 0.470675 )( 7.5605 , 0.470609 )( 7.561 , 0.470543 )( 7.5615 , 0.470477 )( 7.562 , 0.470411 )( 7.5625 , 0.470345 )( 7.563 , 0.470279 )( 7.5635 , 0.470213 )( 7.564 , 0.470147 )( 7.5645 , 0.470081 )( 7.565 , 0.470015 )( 7.5655 , 0.469949 )( 7.566 , 0.469883 )( 7.5665 , 0.469817 )( 7.567 , 0.469751 )( 7.5675 , 0.469685 )( 7.568 , 0.469619 )( 7.5685 , 0.469553 )( 7.569 , 0.469487 )( 7.5695 , 0.469421 )( 7.57 , 0.469356 )( 7.5705 , 0.46929 )( 7.571 , 0.469224 )( 7.5715 , 0.469158 )( 7.572 , 0.469092 )( 7.5725 , 0.469026 )( 7.573 , 0.46896 )( 7.5735 , 0.468894 )( 7.574 , 0.468828 )( 7.5745 , 0.468762 )( 7.575 , 0.468696 )( 7.5755 , 0.46863 )( 7.576 , 0.468564 )( 7.5765 , 0.468498 )( 7.577 , 0.468432 )( 7.5775 , 0.468366 )( 7.578 , 0.4683 )( 7.5785 , 0.468234 )( 7.579 , 0.468168 )( 7.5795 , 0.468102 )( 7.58 , 0.468036 )( 7.5805 , 0.46797 )( 7.581 , 0.467904 )( 7.5815 , 0.467838 )( 7.582 , 0.467772 )( 7.5825 , 0.467706 )( 7.583 , 0.46764 )( 7.5835 , 0.467574 )( 7.584 , 0.467508 )( 7.5845 , 0.467442 )( 7.585 , 0.467376 )( 7.5855 , 0.46731 )( 7.586 , 0.467244 )( 7.5865 , 0.467178 )( 7.587 , 0.467112 )( 7.5875 , 0.467046 )( 7.588 , 0.46698 )( 7.5885 , 0.466919 )( 7.589 , 0.466863 )( 7.5895 , 0.466806 )( 7.59 , 0.46675 )( 7.5905 , 0.466693 )( 7.591 , 0.466637 )( 7.5915 , 0.46658 )( 7.592 , 0.466524 )( 7.5925 , 0.466467 )( 7.593 , 0.466411 )( 7.5935 , 0.466354 )( 7.594 , 0.466298 )( 7.5945 , 0.466242 )( 7.595 , 0.466185 )( 7.5955 , 0.466129 )( 7.596 , 0.466072 )( 7.5965 , 0.466016 )( 7.597 , 0.465959 )( 7.5975 , 0.465903 )( 7.598 , 0.465846 )( 7.5985 , 0.46579 )( 7.599 , 0.465733 )( 7.5995 , 0.465677 )( 7.6 , 0.46562 )( 7.6005 , 0.465564 )( 7.601 , 0.465507 )( 7.6015 , 0.465451 )( 7.602 , 0.465394 )( 7.6025 , 0.465338 )( 7.603 , 0.465305 )( 7.6035 , 0.465462 )( 7.604 , 0.465619 )( 7.6045 , 0.465776 )( 7.605 , 0.465933 )( 7.6055 , 0.46609 )( 7.606 , 0.466247 )( 7.6065 , 0.466404 )( 7.607 , 0.466561 )( 7.6075 , 0.466718 )( 7.608 , 0.466875 )( 7.6085 , 0.467032 )( 7.609 , 0.467189 )( 7.6095 , 0.467346 )( 7.61 , 0.467503 )( 7.6105 , 0.46766 )( 7.611 , 0.467818 )( 7.6115 , 0.467975 )( 7.612 , 0.468132 )( 7.6125 , 0.468289 )( 7.613 , 0.468446 )( 7.6135 , 0.468603 )( 7.614 , 0.46876 )( 7.6145 , 0.468917 )( 7.615 , 0.469074 )( 7.6155 , 0.469231 )( 7.616 , 0.469388 )( 7.6165 , 0.469545 )( 7.617 , 0.469702 )( 7.6175 , 0.469859 )( 7.618 , 0.470016 )( 7.6185 , 0.470173 )( 7.619 , 0.47033 )( 7.6195 , 0.470488 )( 7.62 , 0.470645 )( 7.6205 , 0.470802 )( 7.621 , 0.470959 )( 7.6215 , 0.471116 )( 7.622 , 0.471273 )( 7.6225 , 0.47143 )( 7.623 , 0.471587 )( 7.6235 , 0.471744 )( 7.624 , 0.471901 )( 7.6245 , 0.472058 )( 7.625 , 0.472215 )( 7.6255 , 0.472372 )( 7.626 , 0.472529 )( 7.6265 , 0.472686 )( 7.627 , 0.472843 )( 7.6275 , 0.473 )( 7.628 , 0.473158 )( 7.6285 , 0.473315 )( 7.629 , 0.473472 )( 7.6295 , 0.473629 )( 7.63 , 0.473786 )( 7.6305 , 0.473943 )( 7.631 , 0.4741 )( 7.6315 , 0.474257 )( 7.632 , 0.474414 )( 7.6325 , 0.474519 )( 7.633 , 0.474494 )( 7.6335 , 0.474468 )( 7.634 , 0.474443 )( 7.6345 , 0.474417 )( 7.635 , 0.474392 )( 7.6355 , 0.474366 )( 7.636 , 0.474341 )( 7.6365 , 0.474315 )( 7.637 , 0.47429 )( 7.6375 , 0.474264 )( 7.638 , 0.474239 )( 7.6385 , 0.474213 )( 7.639 , 0.474188 )( 7.6395 , 0.474162 )( 7.64 , 0.474137 )( 7.6405 , 0.474112 )( 7.641 , 0.474086 )( 7.6415 , 0.474061 )( 7.642 , 0.474035 )( 7.6425 , 0.47401 )( 7.643 , 0.473984 )( 7.6435 , 0.473959 )( 7.644 , 0.473933 )( 7.6445 , 0.473908 )( 7.645 , 0.473882 )( 7.6455 , 0.473857 )( 7.646 , 0.473831 )( 7.6465 , 0.473806 )( 7.647 , 0.47378 )( 7.6475 , 0.473646 )( 7.648 , 0.473496 )( 7.6485 , 0.473346 )( 7.649 , 0.473195 )( 7.6495 , 0.473045 )( 7.65 , 0.472895 )( 7.6505 , 0.472745 )( 7.651 , 0.472595 )( 7.6515 , 0.472444 )( 7.652 , 0.472294 )( 7.6525 , 0.472144 )( 7.653 , 0.471994 )( 7.6535 , 0.471843 )( 7.654 , 0.471693 )( 7.6545 , 0.471543 )( 7.655 , 0.471393 )( 7.6555 , 0.471243 )( 7.656 , 0.471092 )( 7.6565 , 0.470942 )( 7.657 , 0.470792 )( 7.6575 , 0.470642 )( 7.658 , 0.470492 )( 7.6585 , 0.470341 )( 7.659 , 0.470191 )( 7.6595 , 0.470041 )( 7.66 , 0.469891 )( 7.6605 , 0.469741 )( 7.661 , 0.46959 )( 7.6615 , 0.46944 )( 7.662 , 0.46929 )( 7.6625 , 0.46914 )( 7.663 , 0.468989 )( 7.6635 , 0.468839 )( 7.664 , 0.468689 )( 7.6645 , 0.468539 )( 7.665 , 0.468389 )( 7.6655 , 0.468238 )( 7.666 , 0.468088 )( 7.6665 , 0.467938 )( 7.667 , 0.467788 )( 7.6675 , 0.467638 )( 7.668 , 0.467487 )( 7.6685 , 0.467337 )( 7.669 , 0.467187 )( 7.6695 , 0.467037 )( 7.67 , 0.466887 )( 7.6705 , 0.466736 )( 7.671 , 0.466586 )( 7.6715 , 0.466436 )( 7.672 , 0.466286 )( 7.6725 , 0.466135 )( 7.673 , 0.465985 )( 7.6735 , 0.465835 )( 7.674 , 0.465685 )( 7.6745 , 0.465535 )( 7.675 , 0.465384 )( 7.6755 , 0.465234 )( 7.676 , 0.465084 )( 7.6765 , 0.464945 )( 7.677 , 0.465021 )( 7.6775 , 0.465096 )( 7.678 , 0.465172 )( 7.6785 , 0.465248 )( 7.679 , 0.465323 )( 7.6795 , 0.465399 )( 7.68 , 0.465475 )( 7.6805 , 0.46555 )( 7.681 , 0.465626 )( 7.6815 , 0.465702 )( 7.682 , 0.465777 )( 7.6825 , 0.465853 )( 7.683 , 0.465928 )( 7.6835 , 0.466004 )( 7.684 , 0.46608 )( 7.6845 , 0.466155 )( 7.685 , 0.466231 )( 7.6855 , 0.466307 )( 7.686 , 0.466382 )( 7.6865 , 0.466458 )( 7.687 , 0.466534 )( 7.6875 , 0.466609 )( 7.688 , 0.466685 )( 7.6885 , 0.46676 )( 7.689 , 0.466836 )( 7.6895 , 0.466912 )( 7.69 , 0.466987 )( 7.6905 , 0.467063 )( 7.691 , 0.467139 )( 7.6915 , 0.467166 )( 7.692 , 0.467165 )( 7.6925 , 0.467164 )( 7.693 , 0.467164 )( 7.6935 , 0.467163 )( 7.694 , 0.467163 )( 7.6945 , 0.467162 )( 7.695 , 0.467162 )( 7.6955 , 0.467161 )( 7.696 , 0.46716 )( 7.6965 , 0.46716 )( 7.697 , 0.467159 )( 7.6975 , 0.467159 )( 7.698 , 0.467158 )( 7.6985 , 0.467158 )( 7.699 , 0.467157 )( 7.6995 , 0.467156 )( 7.7 , 0.467156 )( 7.7005 , 0.467155 )( 7.701 , 0.467155 )( 7.7015 , 0.467154 )( 7.702 , 0.467153 )( 7.7025 , 0.467153 )( 7.703 , 0.467152 )( 7.7035 , 0.467152 )( 7.704 , 0.467151 )( 7.7045 , 0.467151 )( 7.705 , 0.46715 )( 7.7055 , 0.467149 )( 7.706 , 0.467149 )( 7.7065 , 0.467148 )( 7.707 , 0.467148 )( 7.7075 , 0.467147 )( 7.708 , 0.467146 )( 7.7085 , 0.467146 )( 7.709 , 0.467145 )( 7.7095 , 0.467145 )( 7.71 , 0.467144 )( 7.7105 , 0.467144 )( 7.711 , 0.467143 )( 7.7115 , 0.467142 )( 7.712 , 0.467142 )( 7.7125 , 0.467141 )( 7.713 , 0.467141 )( 7.7135 , 0.46714 )( 7.714 , 0.467139 )( 7.7145 , 0.467139 )( 7.715 , 0.467138 )( 7.7155 , 0.467138 )( 7.716 , 0.467137 )( 7.7165 , 0.467137 )( 7.717 , 0.467136 )( 7.7175 , 0.467135 )( 7.718 , 0.467135 )( 7.7185 , 0.467134 )( 7.719 , 0.467134 )( 7.7195 , 0.467133 )( 7.72 , 0.467132 )( 7.7205 , 0.467132 )( 7.721 , 0.46706 )( 7.7215 , 0.466972 )( 7.722 , 0.466884 )( 7.7225 , 0.466796 )( 7.723 , 0.466708 )( 7.7235 , 0.46662 )( 7.724 , 0.466532 )( 7.7245 , 0.466444 )( 7.725 , 0.466356 )( 7.7255 , 0.466268 )( 7.726 , 0.46618 )( 7.7265 , 0.466092 )( 7.727 , 0.466004 )( 7.7275 , 0.465915 )( 7.728 , 0.465827 )( 7.7285 , 0.465739 )( 7.729 , 0.465651 )( 7.7295 , 0.465563 )( 7.73 , 0.465475 )( 7.7305 , 0.465387 )( 7.731 , 0.465299 )( 7.7315 , 0.465211 )( 7.732 , 0.465123 )( 7.7325 , 0.465035 )( 7.733 , 0.464947 )( 7.7335 , 0.464859 )( 7.734 , 0.464771 )( 7.7345 , 0.464683 )( 7.735 , 0.464595 )( 7.7355 , 0.464552 )( 7.736 , 0.464576 )( 7.7365 , 0.4646 )( 7.737 , 0.464623 )( 7.7375 , 0.464647 )( 7.738 , 0.464671 )( 7.7385 , 0.464695 )( 7.739 , 0.464719 )( 7.7395 , 0.464742 )( 7.74 , 0.464766 )( 7.7405 , 0.46479 )( 7.741 , 0.464814 )( 7.7415 , 0.464838 )( 7.742 , 0.464861 )( 7.7425 , 0.464885 )( 7.743 , 0.464909 )( 7.7435 , 0.464933 )( 7.744 , 0.464957 )( 7.7445 , 0.46498 )( 7.745 , 0.465004 )( 7.7455 , 0.465028 )( 7.746 , 0.465052 )( 7.7465 , 0.465076 )( 7.747 , 0.465099 )( 7.7475 , 0.465123 )( 7.748 , 0.465147 )( 7.7485 , 0.465171 )( 7.749 , 0.465195 )( 7.7495 , 0.465218 )( 7.75 , 0.465242 )( 7.7505 , 0.465266 )( 7.751 , 0.46529 )( 7.7515 , 0.465314 )( 7.752 , 0.465337 )( 7.7525 , 0.465361 )( 7.753 , 0.465385 )( 7.7535 , 0.465409 )( 7.754 , 0.465433 )( 7.7545 , 0.465456 )( 7.755 , 0.46548 )( 7.7555 , 0.465504 )( 7.756 , 0.465528 )( 7.7565 , 0.465552 )( 7.757 , 0.465575 )( 7.7575 , 0.465599 )( 7.758 , 0.465623 )( 7.7585 , 0.465647 )( 7.759 , 0.465671 )( 7.7595 , 0.465694 )( 7.76 , 0.465718 )( 7.7605 , 0.465742 )( 7.761 , 0.465766 )( 7.7615 , 0.46579 )( 7.762 , 0.465813 )( 7.7625 , 0.465837 )( 7.763 , 0.465861 )( 7.7635 , 0.465885 )( 7.764 , 0.465909 )( 7.7645 , 0.465932 )( 7.765 , 0.465979 )( 7.7655 , 0.466043 )( 7.766 , 0.466106 )( 7.7665 , 0.46617 )( 7.767 , 0.466234 )( 7.7675 , 0.466297 )( 7.768 , 0.466361 )( 7.7685 , 0.466424 )( 7.769 , 0.466488 )( 7.7695 , 0.466552 )( 7.77 , 0.466615 )( 7.7705 , 0.466679 )( 7.771 , 0.466742 )( 7.7715 , 0.466806 )( 7.772 , 0.46687 )( 7.7725 , 0.466933 )( 7.773 , 0.466997 )( 7.7735 , 0.467061 )( 7.774 , 0.467124 )( 7.7745 , 0.467188 )( 7.775 , 0.467251 )( 7.7755 , 0.467315 )( 7.776 , 0.467379 )( 7.7765 , 0.467442 )( 7.777 , 0.467506 )( 7.7775 , 0.467569 )( 7.778 , 0.467633 )( 7.7785 , 0.467697 )( 7.779 , 0.46776 )( 7.7795 , 0.467798 )( 7.78 , 0.467709 )( 7.7805 , 0.467619 )( 7.781 , 0.46753 )( 7.7815 , 0.467441 )( 7.782 , 0.467351 )( 7.7825 , 0.467262 )( 7.783 , 0.467173 )( 7.7835 , 0.467084 )( 7.784 , 0.466994 )( 7.7845 , 0.466905 )( 7.785 , 0.466816 )( 7.7855 , 0.466726 )( 7.786 , 0.466637 )( 7.7865 , 0.466548 )( 7.787 , 0.466458 )( 7.7875 , 0.466369 )( 7.788 , 0.46628 )( 7.7885 , 0.46619 )( 7.789 , 0.466101 )( 7.7895 , 0.466012 )( 7.79 , 0.465923 )( 7.7905 , 0.465833 )( 7.791 , 0.465744 )( 7.7915 , 0.465655 )( 7.792 , 0.465565 )( 7.7925 , 0.465476 )( 7.793 , 0.465387 )( 7.7935 , 0.465297 )( 7.794 , 0.465208 )( 7.7945 , 0.465119 )( 7.795 , 0.465029 )( 7.7955 , 0.46494 )( 7.796 , 0.464851 )( 7.7965 , 0.464762 )( 7.797 , 0.464672 )( 7.7975 , 0.464583 )( 7.798 , 0.464494 )( 7.7985 , 0.464404 )( 7.799 , 0.464315 )( 7.7995 , 0.464226 )( 7.8 , 0.464136 )( 7.8005 , 0.464047 )( 7.801 , 0.463958 )( 7.8015 , 0.463868 )( 7.802 , 0.463779 )( 7.8025 , 0.46369 )( 7.803 , 0.4636 )( 7.8035 , 0.463511 )( 7.804 , 0.463422 )( 7.8045 , 0.463333 )( 7.805 , 0.463243 )( 7.8055 , 0.463154 )( 7.806 , 0.463065 )( 7.8065 , 0.462975 )( 7.807 , 0.462886 )( 7.8075 , 0.462797 )( 7.808 , 0.462707 )( 7.8085 , 0.462618 )( 7.809 , 0.462561 )( 7.8095 , 0.462567 )( 7.81 , 0.462572 )( 7.8105 , 0.462577 )( 7.811 , 0.462582 )( 7.8115 , 0.462587 )( 7.812 , 0.462592 )( 7.8125 , 0.462597 )( 7.813 , 0.462603 )( 7.8135 , 0.462608 )( 7.814 , 0.462613 )( 7.8145 , 0.462618 )( 7.815 , 0.462623 )( 7.8155 , 0.462628 )( 7.816 , 0.462634 )( 7.8165 , 0.462639 )( 7.817 , 0.462644 )( 7.8175 , 0.462649 )( 7.818 , 0.462654 )( 7.8185 , 0.462659 )( 7.819 , 0.462664 )( 7.8195 , 0.46267 )( 7.82 , 0.462675 )( 7.8205 , 0.46268 )( 7.821 , 0.462685 )( 7.8215 , 0.46269 )( 7.822 , 0.462695 )( 7.8225 , 0.462701 )( 7.823 , 0.462706 )( 7.8235 , 0.462711 )( 7.824 , 0.462895 )( 7.8245 , 0.463093 )( 7.825 , 0.46329 )( 7.8255 , 0.463487 )( 7.826 , 0.463684 )( 7.8265 , 0.463882 )( 7.827 , 0.464079 )( 7.8275 , 0.464276 )( 7.828 , 0.464474 )( 7.8285 , 0.464671 )( 7.829 , 0.464868 )( 7.8295 , 0.465065 )( 7.83 , 0.465263 )( 7.8305 , 0.46546 )( 7.831 , 0.465657 )( 7.8315 , 0.465854 )( 7.832 , 0.466052 )( 7.8325 , 0.466249 )( 7.833 , 0.466446 )( 7.8335 , 0.466643 )( 7.834 , 0.466841 )( 7.8345 , 0.467038 )( 7.835 , 0.467235 )( 7.8355 , 0.467433 )( 7.836 , 0.46763 )( 7.8365 , 0.467827 )( 7.837 , 0.468024 )( 7.8375 , 0.468222 )( 7.838 , 0.468419 )( 7.8385 , 0.468616 )( 7.839 , 0.468813 )( 7.8395 , 0.469011 )( 7.84 , 0.469208 )( 7.8405 , 0.469405 )( 7.841 , 0.469603 )( 7.8415 , 0.4698 )( 7.842 , 0.469997 )( 7.8425 , 0.470194 )( 7.843 , 0.470392 )( 7.8435 , 0.470589 )( 7.844 , 0.470786 )( 7.8445 , 0.470983 )( 7.845 , 0.471181 )( 7.8455 , 0.471378 )( 7.846 , 0.471575 )( 7.8465 , 0.471773 )( 7.847 , 0.47197 )( 7.8475 , 0.472167 )( 7.848 , 0.472364 )( 7.8485 , 0.472562 )( 7.849 , 0.472759 )( 7.8495 , 0.472956 )( 7.85 , 0.473153 )( 7.8505 , 0.473351 )( 7.851 , 0.473548 )( 7.8515 , 0.473745 )( 7.852 , 0.473942 )( 7.8525 , 0.47414 )( 7.853 , 0.474307 )( 7.8535 , 0.47423 )( 7.854 , 0.474153 )( 7.8545 , 0.474076 )( 7.855 , 0.473999 )( 7.8555 , 0.473922 )( 7.856 , 0.473845 )( 7.8565 , 0.473768 )( 7.857 , 0.473691 )( 7.8575 , 0.473614 )( 7.858 , 0.473537 )( 7.8585 , 0.473459 )( 7.859 , 0.473382 )( 7.8595 , 0.473305 )( 7.86 , 0.473228 )( 7.8605 , 0.473151 )( 7.861 , 0.473074 )( 7.8615 , 0.472997 )( 7.862 , 0.47292 )( 7.8625 , 0.472843 )( 7.863 , 0.472766 )( 7.8635 , 0.472689 )( 7.864 , 0.472612 )( 7.8645 , 0.472535 )( 7.865 , 0.472458 )( 7.8655 , 0.472381 )( 7.866 , 0.472304 )( 7.8665 , 0.472227 )( 7.867 , 0.47215 )( 7.8675 , 0.472073 )( 7.868 , 0.47188 )( 7.8685 , 0.471637 )( 7.869 , 0.471394 )( 7.8695 , 0.471151 )( 7.87 , 0.470908 )( 7.8705 , 0.470665 )( 7.871 , 0.470422 )( 7.8715 , 0.470179 )( 7.872 , 0.469937 )( 7.8725 , 0.469694 )( 7.873 , 0.469451 )( 7.8735 , 0.469208 )( 7.874 , 0.468965 )( 7.8745 , 0.468722 )( 7.875 , 0.468479 )( 7.8755 , 0.468236 )( 7.876 , 0.467993 )( 7.8765 , 0.46775 )( 7.877 , 0.467507 )( 7.8775 , 0.467264 )( 7.878 , 0.467021 )( 7.8785 , 0.466779 )( 7.879 , 0.466536 )( 7.8795 , 0.466293 )( 7.88 , 0.46605 )( 7.8805 , 0.465807 )( 7.881 , 0.465564 )( 7.8815 , 0.465321 )( 7.882 , 0.465078 )( 7.8825 , 0.464835 )( 7.883 , 0.464592 )( 7.8835 , 0.464349 )( 7.884 , 0.464106 )( 7.8845 , 0.463863 )( 7.885 , 0.46362 )( 7.8855 , 0.463378 )( 7.886 , 0.463135 )( 7.8865 , 0.462892 )( 7.887 , 0.462649 )( 7.8875 , 0.462406 )( 7.888 , 0.462163 )( 7.8885 , 0.46192 )( 7.889 , 0.461677 )( 7.8895 , 0.461434 )( 7.89 , 0.461191 )( 7.8905 , 0.460948 )( 7.891 , 0.460705 )( 7.8915 , 0.460462 )( 7.892 , 0.460219 )( 7.8925 , 0.459977 )( 7.893 , 0.459734 )( 7.8935 , 0.459491 )( 7.894 , 0.459248 )( 7.8945 , 0.459005 )( 7.895 , 0.458762 )( 7.8955 , 0.458519 )( 7.896 , 0.458276 )( 7.8965 , 0.458033 )( 7.897 , 0.45779 )( 7.8975 , 0.45792 )( 7.898 , 0.458103 )( 7.8985 , 0.458286 )( 7.899 , 0.458469 )( 7.8995 , 0.458652 )( 7.9 , 0.458835 )( 7.9005 , 0.459018 )( 7.901 , 0.459201 )( 7.9015 , 0.459384 )( 7.902 , 0.459567 )( 7.9025 , 0.459751 )( 7.903 , 0.459934 )( 7.9035 , 0.460117 )( 7.904 , 0.4603 )( 7.9045 , 0.460483 )( 7.905 , 0.460666 )( 7.9055 , 0.460849 )( 7.906 , 0.461032 )( 7.9065 , 0.461215 )( 7.907 , 0.461398 )( 7.9075 , 0.461581 )( 7.908 , 0.461764 )( 7.9085 , 0.461947 )( 7.909 , 0.46213 )( 7.9095 , 0.462313 )( 7.91 , 0.462496 )( 7.9105 , 0.462679 )( 7.911 , 0.462862 )( 7.9115 , 0.463045 )( 7.912 , 0.463215 )( 7.9125 , 0.46337 )( 7.913 , 0.463525 )( 7.9135 , 0.46368 )( 7.914 , 0.463835 )( 7.9145 , 0.463989 )( 7.915 , 0.464144 )( 7.9155 , 0.464299 )( 7.916 , 0.464454 )( 7.9165 , 0.464608 )( 7.917 , 0.464763 )( 7.9175 , 0.464918 )( 7.918 , 0.465073 )( 7.9185 , 0.465228 )( 7.919 , 0.465382 )( 7.9195 , 0.465537 )( 7.92 , 0.465692 )( 7.9205 , 0.465847 )( 7.921 , 0.466001 )( 7.9215 , 0.466156 )( 7.922 , 0.466311 )( 7.9225 , 0.466466 )( 7.923 , 0.466621 )( 7.9235 , 0.466775 )( 7.924 , 0.46693 )( 7.9245 , 0.467085 )( 7.925 , 0.46724 )( 7.9255 , 0.467395 )( 7.926 , 0.467549 )( 7.9265 , 0.467704 )( 7.927 , 0.467859 )( 7.9275 , 0.468014 )( 7.928 , 0.468168 )( 7.9285 , 0.468323 )( 7.929 , 0.468478 )( 7.9295 , 0.468633 )( 7.93 , 0.468788 )( 7.9305 , 0.468942 )( 7.931 , 0.469097 )( 7.9315 , 0.469252 )( 7.932 , 0.469407 )( 7.9325 , 0.469561 )( 7.933 , 0.469716 )( 7.9335 , 0.469871 )( 7.934 , 0.470026 )( 7.9345 , 0.470181 )( 7.935 , 0.470335 )( 7.9355 , 0.47049 )( 7.936 , 0.470645 )( 7.9365 , 0.4708 )( 7.937 , 0.470954 )( 7.9375 , 0.471109 )( 7.938 , 0.471264 )( 7.9385 , 0.471419 )( 7.939 , 0.471574 )( 7.9395 , 0.471728 )( 7.94 , 0.471883 )( 7.9405 , 0.472038 )( 7.941 , 0.472193 )( 7.9415 , 0.471943 )( 7.942 , 0.471464 )( 7.9425 , 0.470986 )( 7.943 , 0.470508 )( 7.9435 , 0.47003 )( 7.944 , 0.469552 )( 7.9445 , 0.469074 )( 7.945 , 0.468596 )( 7.9455 , 0.468118 )( 7.946 , 0.46764 )( 7.9465 , 0.467162 )( 7.947 , 0.466684 )( 7.9475 , 0.466206 )( 7.948 , 0.465728 )( 7.9485 , 0.46525 )( 7.949 , 0.464772 )( 7.9495 , 0.464294 )( 7.95 , 0.463816 )( 7.9505 , 0.463338 )( 7.951 , 0.46286 )( 7.9515 , 0.462382 )( 7.952 , 0.461904 )( 7.9525 , 0.461426 )( 7.953 , 0.460948 )( 7.9535 , 0.460469 )( 7.954 , 0.459991 )( 7.9545 , 0.459513 )( 7.955 , 0.459035 )( 7.9555 , 0.458557 )( 7.956 , 0.458248 )( 7.9565 , 0.458509 )( 7.957 , 0.45877 )( 7.9575 , 0.459032 )( 7.958 , 0.459293 )( 7.9585 , 0.459554 )( 7.959 , 0.459815 )( 7.9595 , 0.460076 )( 7.96 , 0.460337 )( 7.9605 , 0.460598 )( 7.961 , 0.46086 )( 7.9615 , 0.461121 )( 7.962 , 0.461382 )( 7.9625 , 0.461643 )( 7.963 , 0.461904 )( 7.9635 , 0.462165 )( 7.964 , 0.462427 )( 7.9645 , 0.462688 )( 7.965 , 0.462949 )( 7.9655 , 0.46321 )( 7.966 , 0.463471 )( 7.9665 , 0.463732 )( 7.967 , 0.463993 )( 7.9675 , 0.464255 )( 7.968 , 0.464516 )( 7.9685 , 0.464777 )( 7.969 , 0.465038 )( 7.9695 , 0.465299 )( 7.97 , 0.46556 )( 7.9705 , 0.465822 )( 7.971 , 0.466083 )( 7.9715 , 0.466344 )( 7.972 , 0.466605 )( 7.9725 , 0.466866 )( 7.973 , 0.467127 )( 7.9735 , 0.467388 )( 7.974 , 0.46765 )( 7.9745 , 0.467911 )( 7.975 , 0.468172 )( 7.9755 , 0.468433 )( 7.976 , 0.468694 )( 7.9765 , 0.468955 )( 7.977 , 0.469217 )( 7.9775 , 0.469478 )( 7.978 , 0.469739 )( 7.9785 , 0.47 )( 7.979 , 0.470261 )( 7.9795 , 0.470522 )( 7.98 , 0.470783 )( 7.9805 , 0.471045 )( 7.981 , 0.471306 )( 7.9815 , 0.471567 )( 7.982 , 0.471828 )( 7.9825 , 0.472089 )( 7.983 , 0.47235 )( 7.9835 , 0.472612 )( 7.984 , 0.472873 )( 7.9845 , 0.473134 )( 7.985 , 0.473395 )( 7.9855 , 0.473887 )( 7.986 , 0.474717 )( 7.9865 , 0.475548 )( 7.987 , 0.476379 )( 7.9875 , 0.477209 )( 7.988 , 0.47804 )( 7.9885 , 0.478871 )( 7.989 , 0.479701 )( 7.9895 , 0.480532 )( 7.99 , 0.481362 )( 7.9905 , 0.482193 )( 7.991 , 0.483024 )( 7.9915 , 0.483854 )( 7.992 , 0.484685 )( 7.9925 , 0.485516 )( 7.993 , 0.486346 )( 7.9935 , 0.487177 )( 7.994 , 0.488008 )( 7.9945 , 0.488838 )( 7.995 , 0.489669 )( 7.9955 , 0.490499 )( 7.996 , 0.49133 )( 7.9965 , 0.492161 )( 7.997 , 0.492991 )( 7.9975 , 0.493822 )( 7.998 , 0.494653 )( 7.9985 , 0.495483 )( 7.999 , 0.496314 )( 7.9995 , 0.497144 )( 8.0 , 0.497975 )};
\addlegendentry{BJK} 
\addplot[color=navy_blue, line width = 0.5mm, dashdotted] 
coordinates{( -2.0 , -7.00655e-42 )( -1.9995 , -6.82803e-42 )( -1.999 , -6.64952e-42 )( -1.9985 , -6.471e-42 )( -1.998 , -6.29248e-42 )( -1.9975 , -6.11396e-42 )( -1.997 , -5.93545e-42 )( -1.9965 , -5.75693e-42 )( -1.996 , -5.57841e-42 )( -1.9955 , -5.39989e-42 )( -1.995 , -5.22137e-42 )( -1.9945 , -5.04286e-42 )( -1.994 , -4.86434e-42 )( -1.9935 , -4.68582e-42 )( -1.993 , -4.5073e-42 )( -1.9925 , -4.32878e-42 )( -1.992 , -4.15027e-42 )( -1.9915 , -3.97175e-42 )( -1.991 , -3.79323e-42 )( -1.9905 , -3.61471e-42 )( -1.99 , -3.4362e-42 )( -1.9895 , -3.25768e-42 )( -1.989 , -3.07916e-42 )( -1.9885 , -2.90064e-42 )( -1.988 , -2.72212e-42 )( -1.9875 , -2.54361e-42 )( -1.987 , -2.36509e-42 )( -1.9865 , -2.18657e-42 )( -1.986 , -2.00805e-42 )( -1.9855 , -1.82953e-42 )( -1.985 , -1.65102e-42 )( -1.9845 , -1.4725e-42 )( -1.984 , -1.29398e-42 )( -1.9835 , -1.11546e-42 )( -1.983 , -9.36945e-43 )( -1.9825 , -7.58427e-43 )( -1.982 , -5.7991e-43 )( -1.9815 , -4.01392e-43 )( -1.981 , -2.22874e-43 )( -1.9805 , -4.4356e-44 )( -1.98 , 1.34162e-43 )( -1.9795 , 3.1268e-43 )( -1.979 , 4.91198e-43 )( -1.9785 , 6.69715e-43 )( -1.978 , 8.48233e-43 )( -1.9775 , 1.02675e-42 )( -1.977 , 1.20527e-42 )( -1.9765 , 1.38379e-42 )( -1.976 , 1.5623e-42 )( -1.9755 , 1.74082e-42 )( -1.975 , 1.91934e-42 )( -1.9745 , 2.09786e-42 )( -1.974 , 2.27638e-42 )( -1.9735 , 2.45489e-42 )( -1.973 , 2.63341e-42 )( -1.9725 , 2.81193e-42 )( -1.972 , 2.99045e-42 )( -1.9715 , 3.16897e-42 )( -1.971 , 3.34748e-42 )( -1.9705 , 3.526e-42 )( -1.97 , 3.70452e-42 )( -1.9695 , 3.88304e-42 )( -1.969 , 4.06155e-42 )( -1.9685 , 4.24007e-42 )( -1.968 , 4.41859e-42 )( -1.9675 , 4.59711e-42 )( -1.967 , 4.77563e-42 )( -1.9665 , 4.95414e-42 )( -1.966 , 5.13266e-42 )( -1.9655 , 5.31118e-42 )( -1.965 , 5.4897e-42 )( -1.9645 , 5.66822e-42 )( -1.964 , 5.84673e-42 )( -1.9635 , 6.02525e-42 )( -1.963 , 6.20377e-42 )( -1.9625 , 6.38229e-42 )( -1.962 , 6.56081e-42 )( -1.9615 , 6.73932e-42 )( -1.961 , 6.91784e-42 )( -1.9605 , 7.09636e-42 )( -1.96 , 7.27488e-42 )( -1.9595 , 7.45339e-42 )( -1.959 , 7.63191e-42 )( -1.9585 , 7.81043e-42 )( -1.958 , 7.98895e-42 )( -1.9575 , 8.16747e-42 )( -1.957 , 8.34598e-42 )( -1.9565 , 8.5245e-42 )( -1.956 , 8.70302e-42 )( -1.9555 , 8.88154e-42 )( -1.955 , 9.06006e-42 )( -1.9545 , 9.23857e-42 )( -1.954 , 9.41709e-42 )( -1.9535 , 9.59561e-42 )( -1.953 , 9.77413e-42 )( -1.9525 , 9.95264e-42 )( -1.952 , 1.01312e-41 )( -1.9515 , 1.03097e-41 )( -1.951 , 1.04882e-41 )( -1.9505 , 1.06667e-41 )( -1.95 , 1.08452e-41 )( -1.9495 , 1.10238e-41 )( -1.949 , 1.12023e-41 )( -1.9485 , 1.13808e-41 )( -1.948 , 1.15593e-41 )( -1.9475 , 1.17378e-41 )( -1.947 , 1.19163e-41 )( -1.9465 , 1.20949e-41 )( -1.946 , 1.22734e-41 )( -1.9455 , 1.24519e-41 )( -1.945 , 1.26304e-41 )( -1.9445 , 1.28089e-41 )( -1.944 , 1.29874e-41 )( -1.9435 , 1.3166e-41 )( -1.943 , 1.33445e-41 )( -1.9425 , 1.3523e-41 )( -1.942 , 1.37015e-41 )( -1.9415 , 1.388e-41 )( -1.941 , 1.38871e-41 )( -1.9405 , 1.35894e-41 )( -1.94 , 1.32917e-41 )( -1.9395 , 1.2994e-41 )( -1.939 , 1.26963e-41 )( -1.9385 , 1.23987e-41 )( -1.938 , 1.2101e-41 )( -1.9375 , 1.18033e-41 )( -1.937 , 1.15056e-41 )( -1.9365 , 1.12079e-41 )( -1.936 , 1.09102e-41 )( -1.9355 , 1.06125e-41 )( -1.935 , 1.03148e-41 )( -1.9345 , 1.00171e-41 )( -1.934 , 9.71942e-42 )( -1.9335 , 9.42173e-42 )( -1.933 , 9.12404e-42 )( -1.9325 , 8.82635e-42 )( -1.932 , 8.52865e-42 )( -1.9315 , 8.23096e-42 )( -1.931 , 7.93327e-42 )( -1.9305 , 7.63558e-42 )( -1.93 , 7.33788e-42 )( -1.9295 , 7.04019e-42 )( -1.929 , 6.7425e-42 )( -1.9285 , 6.44481e-42 )( -1.928 , 6.14711e-42 )( -1.9275 , 5.84942e-42 )( -1.927 , 5.55173e-42 )( -1.9265 , 5.25404e-42 )( -1.926 , 4.95634e-42 )( -1.9255 , 4.65865e-42 )( -1.925 , 4.36096e-42 )( -1.9245 , 4.06327e-42 )( -1.924 , 3.76557e-42 )( -1.9235 , 3.46788e-42 )( -1.923 , 3.17019e-42 )( -1.9225 , 2.8725e-42 )( -1.922 , 2.5748e-42 )( -1.9215 , 2.27711e-42 )( -1.921 , 1.97942e-42 )( -1.9205 , 1.68173e-42 )( -1.92 , 1.38403e-42 )( -1.9195 , 1.08634e-42 )( -1.919 , 7.88649e-43 )( -1.9185 , 4.90957e-43 )( -1.918 , 1.93264e-43 )( -1.9175 , -1.04428e-43 )( -1.917 , -4.02121e-43 )( -1.9165 , -6.99813e-43 )( -1.916 , -9.97506e-43 )( -1.9155 , -1.2952e-42 )( -1.915 , -1.59289e-42 )( -1.9145 , -1.89058e-42 )( -1.914 , -2.18828e-42 )( -1.9135 , -2.48597e-42 )( -1.913 , -2.78366e-42 )( -1.9125 , -3.08135e-42 )( -1.912 , -3.37905e-42 )( -1.9115 , -3.67674e-42 )( -1.911 , -3.97443e-42 )( -1.9105 , -4.27212e-42 )( -1.91 , -4.56982e-42 )( -1.9095 , -4.86751e-42 )( -1.909 , -5.1652e-42 )( -1.9085 , -5.46289e-42 )( -1.908 , -5.76059e-42 )( -1.9075 , -6.05828e-42 )( -1.907 , -6.35597e-42 )( -1.9065 , -6.65366e-42 )( -1.906 , -6.95136e-42 )( -1.9055 , -7.24905e-42 )( -1.905 , -7.54674e-42 )( -1.9045 , -7.84443e-42 )( -1.904 , -8.14213e-42 )( -1.9035 , -8.43982e-42 )( -1.903 , -8.73751e-42 )( -1.9025 , -9.0352e-42 )( -1.902 , -9.3329e-42 )( -1.9015 , -9.63059e-42 )( -1.901 , -9.92828e-42 )( -1.9005 , -1.0226e-41 )( -1.9 , -1.05237e-41 )( -1.8995 , -1.08214e-41 )( -1.899 , -1.11191e-41 )( -1.8985 , -1.14167e-41 )( -1.898 , -1.17144e-41 )( -1.8975 , -1.20121e-41 )( -1.897 , -1.23098e-41 )( -1.8965 , -1.26075e-41 )( -1.896 , -1.29052e-41 )( -1.8955 , -1.32029e-41 )( -1.895 , -1.35006e-41 )( -1.8945 , -1.37983e-41 )( -1.894 , -1.4096e-41 )( -1.8935 , -1.43937e-41 )( -1.893 , -1.46914e-41 )( -1.8925 , -1.49891e-41 )( -1.892 , -1.52867e-41 )( -1.8915 , -1.55844e-41 )( -1.891 , -1.58821e-41 )( -1.8905 , -1.61798e-41 )( -1.89 , -1.64775e-41 )( -1.8895 , -1.67752e-41 )( -1.889 , -1.70729e-41 )( -1.8885 , -1.73706e-41 )( -1.888 , -1.76683e-41 )( -1.8875 , -1.7966e-41 )( -1.887 , -1.82637e-41 )( -1.8865 , -1.85614e-41 )( -1.886 , -1.88591e-41 )( -1.8855 , -1.91567e-41 )( -1.885 , -1.94544e-41 )( -1.8845 , -1.97521e-41 )( -1.884 , -2.00498e-41 )( -1.8835 , -2.03475e-41 )( -1.883 , -2.06452e-41 )( -1.8825 , -2.09429e-41 )( -1.882 , -2.12406e-41 )( -1.8815 , -2.15383e-41 )( -1.881 , -2.1836e-41 )( -1.8805 , -2.21337e-41 )( -1.88 , -2.24314e-41 )( -1.8795 , -2.27291e-41 )( -1.879 , -2.30268e-41 )( -1.8785 , -2.33244e-41 )( -1.878 , -2.36221e-41 )( -1.8775 , -2.39198e-41 )( -1.877 , -2.42175e-41 )( -1.8765 , -2.45152e-41 )( -1.876 , -2.48129e-41 )( -1.8755 , -2.51106e-41 )( -1.875 , -2.54083e-41 )( -1.8745 , -2.5706e-41 )( -1.874 , -2.60037e-41 )( -1.8735 , -2.63014e-41 )( -1.873 , -2.65991e-41 )( -1.8725 , -2.68968e-41 )( -1.872 , -2.71944e-41 )( -1.8715 , -2.74921e-41 )( -1.871 , -2.77898e-41 )( -1.8705 , -2.80875e-41 )( -1.87 , -2.83852e-41 )( -1.8695 , -2.86829e-41 )( -1.869 , -2.89806e-41 )( -1.8685 , -2.92783e-41 )( -1.868 , -2.9576e-41 )( -1.8675 , -2.98737e-41 )( -1.867 , -3.01714e-41 )( -1.8665 , -3.04691e-41 )( -1.866 , -3.07668e-41 )( -1.8655 , -3.10644e-41 )( -1.865 , -3.13621e-41 )( -1.8645 , -3.16598e-41 )( -1.864 , -3.19575e-41 )( -1.8635 , -3.22552e-41 )( -1.863 , -3.25529e-41 )( -1.8625 , -3.28506e-41 )( -1.862 , -3.31483e-41 )( -1.8615 , -3.3446e-41 )( -1.861 , -3.37437e-41 )( -1.8605 , -3.40414e-41 )( -1.86 , -3.43391e-41 )( -1.8595 , -3.46368e-41 )( -1.859 , -3.49345e-41 )( -1.8585 , -3.52321e-41 )( -1.858 , -3.55298e-41 )( -1.8575 , -3.58275e-41 )( -1.857 , -3.61252e-41 )( -1.8565 , -3.64229e-41 )( -1.856 , -3.67206e-41 )( -1.8555 , -3.70183e-41 )( -1.855 , -3.7316e-41 )( -1.8545 , -3.76137e-41 )( -1.854 , -3.79114e-41 )( -1.8535 , -3.82091e-41 )( -1.853 , -3.85068e-41 )( -1.8525 , -3.88045e-41 )( -1.852 , -3.91021e-41 )( -1.8515 , -3.93998e-41 )( -1.851 , -3.96975e-41 )( -1.8505 , -3.99952e-41 )( -1.85 , -4.02929e-41 )( -1.8495 , -4.05906e-41 )( -1.849 , -4.08883e-41 )( -1.8485 , -4.1186e-41 )( -1.848 , -4.14837e-41 )( -1.8475 , -4.17814e-41 )( -1.847 , -4.20791e-41 )( -1.8465 , -4.23768e-41 )( -1.846 , -4.26745e-41 )( -1.8455 , -4.29721e-41 )( -1.845 , -4.32698e-41 )( -1.8445 , -4.35675e-41 )( -1.844 , -4.38652e-41 )( -1.8435 , -4.41629e-41 )( -1.843 , -4.44606e-41 )( -1.8425 , -4.47583e-41 )( -1.842 , -4.5056e-41 )( -1.8415 , -4.53537e-41 )( -1.841 , -4.56514e-41 )( -1.8405 , -4.59491e-41 )( -1.84 , -4.62468e-41 )( -1.8395 , -4.65445e-41 )( -1.839 , -4.68422e-41 )( -1.8385 , -4.71398e-41 )( -1.838 , -4.74375e-41 )( -1.8375 , -4.77352e-41 )( -1.837 , -4.80329e-41 )( -1.8365 , -4.83306e-41 )( -1.836 , -4.86283e-41 )( -1.8355 , -4.8926e-41 )( -1.835 , -4.92237e-41 )( -1.8345 , -4.95214e-41 )( -1.834 , -4.98191e-41 )( -1.8335 , -5.01168e-41 )( -1.833 , -5.04145e-41 )( -1.8325 , -5.07122e-41 )( -1.832 , -5.10098e-41 )( -1.8315 , -5.13075e-41 )( -1.831 , -5.16052e-41 )( -1.8305 , -5.19029e-41 )( -1.83 , -5.22006e-41 )( -1.8295 , -5.24983e-41 )( -1.829 , -5.2796e-41 )( -1.8285 , -5.30937e-41 )( -1.828 , -5.33914e-41 )( -1.8275 , -5.36891e-41 )( -1.827 , -5.39868e-41 )( -1.8265 , -5.42845e-41 )( -1.826 , -5.45822e-41 )( -1.8255 , -5.48798e-41 )( -1.825 , -5.51775e-41 )( -1.8245 , -5.54752e-41 )( -1.824 , -5.57729e-41 )( -1.8235 , -5.60614e-41 )( -1.823 , -5.62213e-41 )( -1.8225 , -5.63811e-41 )( -1.822 , -5.65409e-41 )( -1.8215 , -5.67007e-41 )( -1.821 , -5.68605e-41 )( -1.8205 , -5.70204e-41 )( -1.82 , -5.71802e-41 )( -1.8195 , -5.734e-41 )( -1.819 , -5.74998e-41 )( -1.8185 , -5.76597e-41 )( -1.818 , -5.78195e-41 )( -1.8175 , -5.79793e-41 )( -1.817 , -5.81391e-41 )( -1.8165 , -5.8299e-41 )( -1.816 , -5.84588e-41 )( -1.8155 , -5.86186e-41 )( -1.815 , -5.87784e-41 )( -1.8145 , -5.89382e-41 )( -1.814 , -5.90981e-41 )( -1.8135 , -5.92579e-41 )( -1.813 , -5.94177e-41 )( -1.8125 , -5.95775e-41 )( -1.812 , -5.97374e-41 )( -1.8115 , -5.98972e-41 )( -1.811 , -6.0057e-41 )( -1.8105 , -6.02168e-41 )( -1.81 , -6.03767e-41 )( -1.8095 , -6.05365e-41 )( -1.809 , -6.06963e-41 )( -1.8085 , -6.08561e-41 )( -1.808 , -6.10159e-41 )( -1.8075 , -6.11758e-41 )( -1.807 , -6.13356e-41 )( -1.8065 , -6.14954e-41 )( -1.806 , -6.16552e-41 )( -1.8055 , -6.18151e-41 )( -1.805 , -6.19749e-41 )( -1.8045 , -6.21347e-41 )( -1.804 , -6.22945e-41 )( -1.8035 , -6.24544e-41 )( -1.803 , -6.26142e-41 )( -1.8025 , -6.2774e-41 )( -1.802 , -6.29338e-41 )( -1.8015 , -6.30936e-41 )( -1.801 , -6.32535e-41 )( -1.8005 , -6.34133e-41 )( -1.8 , -6.35731e-41 )( -1.7995 , -6.37329e-41 )( -1.799 , -6.38928e-41 )( -1.7985 , -6.40526e-41 )( -1.798 , -6.42124e-41 )( -1.7975 , -6.43722e-41 )( -1.797 , -6.45321e-41 )( -1.7965 , -6.46919e-41 )( -1.796 , -6.48517e-41 )( -1.7955 , -6.50115e-41 )( -1.795 , -6.51714e-41 )( -1.7945 , -6.53312e-41 )( -1.794 , -6.5491e-41 )( -1.7935 , -6.56508e-41 )( -1.793 , -6.58106e-41 )( -1.7925 , -6.59705e-41 )( -1.792 , -6.61303e-41 )( -1.7915 , -6.62901e-41 )( -1.791 , -6.64499e-41 )( -1.7905 , -6.66098e-41 )( -1.79 , -6.67696e-41 )( -1.7895 , -6.69294e-41 )( -1.789 , -6.70892e-41 )( -1.7885 , -6.72491e-41 )( -1.788 , -6.74089e-41 )( -1.7875 , -6.75687e-41 )( -1.787 , -6.77285e-41 )( -1.7865 , -6.78883e-41 )( -1.786 , -6.80482e-41 )( -1.7855 , -6.8208e-41 )( -1.785 , -6.83678e-41 )( -1.7845 , -6.85276e-41 )( -1.784 , -6.86875e-41 )( -1.7835 , -6.88473e-41 )( -1.783 , -6.90071e-41 )( -1.7825 , -6.91669e-41 )( -1.782 , -6.93268e-41 )( -1.7815 , -6.94866e-41 )( -1.781 , -6.96464e-41 )( -1.7805 , -6.98062e-41 )( -1.78 , -6.9966e-41 )( -1.7795 , -7.01259e-41 )( -1.779 , -7.02857e-41 )( -1.7785 , -7.04455e-41 )( -1.778 , -7.06053e-41 )( -1.7775 , -7.07652e-41 )( -1.777 , -7.0925e-41 )( -1.7765 , -7.10848e-41 )( -1.776 , -7.12446e-41 )( -1.7755 , -7.14045e-41 )( -1.775 , -7.15643e-41 )( -1.7745 , -7.17241e-41 )( -1.774 , -7.18839e-41 )( -1.7735 , -7.20438e-41 )( -1.773 , -7.22036e-41 )( -1.7725 , -7.23634e-41 )( -1.772 , -7.25232e-41 )( -1.7715 , -7.2683e-41 )( -1.771 , -7.28429e-41 )( -1.7705 , -7.30027e-41 )( -1.77 , -7.31625e-41 )( -1.7695 , -7.33223e-41 )( -1.769 , -7.34822e-41 )( -1.7685 , -7.3642e-41 )( -1.768 , -7.38018e-41 )( -1.7675 , -7.39616e-41 )( -1.767 , -7.41215e-41 )( -1.7665 , -7.42813e-41 )( -1.766 , -7.44411e-41 )( -1.7655 , -7.46009e-41 )( -1.765 , -7.47607e-41 )( -1.7645 , -7.48312e-41 )( -1.764 , -7.47783e-41 )( -1.7635 , -7.47254e-41 )( -1.763 , -7.46724e-41 )( -1.7625 , -7.46195e-41 )( -1.762 , -7.45666e-41 )( -1.7615 , -7.45137e-41 )( -1.761 , -7.44607e-41 )( -1.7605 , -7.44078e-41 )( -1.76 , -7.43549e-41 )( -1.7595 , -7.4302e-41 )( -1.759 , -7.4249e-41 )( -1.7585 , -7.41961e-41 )( -1.758 , -7.41432e-41 )( -1.7575 , -7.40902e-41 )( -1.757 , -7.40373e-41 )( -1.7565 , -7.39844e-41 )( -1.756 , -7.39315e-41 )( -1.7555 , -7.38785e-41 )( -1.755 , -7.38256e-41 )( -1.7545 , -7.37727e-41 )( -1.754 , -7.37198e-41 )( -1.7535 , -7.36668e-41 )( -1.753 , -7.36139e-41 )( -1.7525 , -7.3561e-41 )( -1.752 , -7.35081e-41 )( -1.7515 , -7.34551e-41 )( -1.751 , -7.34022e-41 )( -1.7505 , -7.33493e-41 )( -1.75 , -7.32964e-41 )( -1.7495 , -7.32434e-41 )( -1.749 , -7.31905e-41 )( -1.7485 , -7.31376e-41 )( -1.748 , -7.30847e-41 )( -1.7475 , -7.30317e-41 )( -1.747 , -7.29788e-41 )( -1.7465 , -7.29259e-41 )( -1.746 , -7.28729e-41 )( -1.7455 , -7.282e-41 )( -1.745 , -7.27671e-41 )( -1.7445 , -7.27142e-41 )( -1.744 , -7.26612e-41 )( -1.7435 , -7.26083e-41 )( -1.743 , -7.25554e-41 )( -1.7425 , -7.25025e-41 )( -1.742 , -7.24495e-41 )( -1.7415 , -7.23966e-41 )( -1.741 , -7.23437e-41 )( -1.7405 , -7.22908e-41 )( -1.74 , -7.22378e-41 )( -1.7395 , -7.21849e-41 )( -1.739 , -7.2132e-41 )( -1.7385 , -7.20791e-41 )( -1.738 , -7.20261e-41 )( -1.7375 , -7.19732e-41 )( -1.737 , -7.19203e-41 )( -1.7365 , -7.18674e-41 )( -1.736 , -7.18144e-41 )( -1.7355 , -7.17615e-41 )( -1.735 , -7.17086e-41 )( -1.7345 , -7.16557e-41 )( -1.734 , -7.16027e-41 )( -1.7335 , -7.15498e-41 )( -1.733 , -7.14969e-41 )( -1.7325 , -7.14439e-41 )( -1.732 , -7.1391e-41 )( -1.7315 , -7.13381e-41 )( -1.731 , -7.12852e-41 )( -1.7305 , -7.12322e-41 )( -1.73 , -7.11793e-41 )( -1.7295 , -7.11264e-41 )( -1.729 , -7.10735e-41 )( -1.7285 , -7.10205e-41 )( -1.728 , -7.09676e-41 )( -1.7275 , -7.09147e-41 )( -1.727 , -7.08618e-41 )( -1.7265 , -7.08088e-41 )( -1.726 , -7.07559e-41 )( -1.7255 , -7.0703e-41 )( -1.725 , -7.06501e-41 )( -1.7245 , -7.05971e-41 )( -1.724 , -7.05442e-41 )( -1.7235 , -7.04913e-41 )( -1.723 , -7.04384e-41 )( -1.7225 , -7.03854e-41 )( -1.722 , -7.03325e-41 )( -1.7215 , -7.02796e-41 )( -1.721 , -7.02266e-41 )( -1.7205 , -7.01737e-41 )( -1.72 , -7.01208e-41 )( -1.7195 , -7.00679e-41 )( -1.719 , -7.00149e-41 )( -1.7185 , -6.9962e-41 )( -1.718 , -6.99091e-41 )( -1.7175 , -6.98562e-41 )( -1.717 , -6.98032e-41 )( -1.7165 , -6.97503e-41 )( -1.716 , -6.96974e-41 )( -1.7155 , -6.96445e-41 )( -1.715 , -6.95915e-41 )( -1.7145 , -6.95386e-41 )( -1.714 , -6.94857e-41 )( -1.7135 , -6.94328e-41 )( -1.713 , -6.93798e-41 )( -1.7125 , -6.93269e-41 )( -1.712 , -6.9274e-41 )( -1.7115 , -6.92211e-41 )( -1.711 , -6.91681e-41 )( -1.7105 , -6.91152e-41 )( -1.71 , -6.90623e-41 )( -1.7095 , -6.90093e-41 )( -1.709 , -6.89564e-41 )( -1.7085 , -6.89035e-41 )( -1.708 , -6.88506e-41 )( -1.7075 , -6.87976e-41 )( -1.707 , -6.87447e-41 )( -1.7065 , -6.86918e-41 )( -1.706 , -6.86389e-41 )( -1.7055 , -6.85859e-41 )( -1.705 , -6.8533e-41 )( -1.7045 , -6.84801e-41 )( -1.704 , -6.84272e-41 )( -1.7035 , -6.83742e-41 )( -1.703 , -6.83213e-41 )( -1.7025 , -6.82684e-41 )( -1.702 , -6.82155e-41 )( -1.7015 , -6.81625e-41 )( -1.701 , -6.81096e-41 )( -1.7005 , -6.80567e-41 )( -1.7 , -6.80038e-41 )( -1.6995 , -6.79508e-41 )( -1.699 , -6.78979e-41 )( -1.6985 , -6.7845e-41 )( -1.698 , -6.7792e-41 )( -1.6975 , -6.77391e-41 )( -1.697 , -6.76862e-41 )( -1.6965 , -6.76333e-41 )( -1.696 , -6.75803e-41 )( -1.6955 , -6.75274e-41 )( -1.695 , -6.74745e-41 )( -1.6945 , -6.74216e-41 )( -1.694 , -6.73686e-41 )( -1.6935 , -6.73157e-41 )( -1.693 , -6.72628e-41 )( -1.6925 , -6.72099e-41 )( -1.692 , -6.71569e-41 )( -1.6915 , -6.7104e-41 )( -1.691 , -6.70511e-41 )( -1.6905 , -6.69982e-41 )( -1.69 , -6.69452e-41 )( -1.6895 , -6.68923e-41 )( -1.689 , -6.68394e-41 )( -1.6885 , -6.67865e-41 )( -1.688 , -6.67335e-41 )( -1.6875 , -6.66806e-41 )( -1.687 , -6.66277e-41 )( -1.6865 , -6.65748e-41 )( -1.686 , -6.65218e-41 )( -1.6855 , -6.64689e-41 )( -1.685 , -6.6416e-41 )( -1.6845 , -6.6363e-41 )( -1.684 , -6.63101e-41 )( -1.6835 , -6.62572e-41 )( -1.683 , -6.62043e-41 )( -1.6825 , -6.61513e-41 )( -1.682 , -6.60984e-41 )( -1.6815 , -6.60455e-41 )( -1.681 , -6.59926e-41 )( -1.6805 , -6.59396e-41 )( -1.68 , -6.58867e-41 )( -1.6795 , -6.58338e-41 )( -1.679 , -6.57809e-41 )( -1.6785 , -6.57279e-41 )( -1.678 , -6.5675e-41 )( -1.6775 , -6.56221e-41 )( -1.677 , -6.55692e-41 )( -1.6765 , -6.55162e-41 )( -1.676 , -6.54633e-41 )( -1.6755 , -6.54104e-41 )( -1.675 , -6.53575e-41 )( -1.6745 , -6.53045e-41 )( -1.674 , -6.52516e-41 )( -1.6735 , -6.51987e-41 )( -1.673 , -6.51457e-41 )( -1.6725 , -6.50928e-41 )( -1.672 , -6.50399e-41 )( -1.6715 , -6.4987e-41 )( -1.671 , -6.4934e-41 )( -1.6705 , -6.48811e-41 )( -1.67 , -6.48282e-41 )( -1.6695 , -6.47753e-41 )( -1.669 , -6.47223e-41 )( -1.6685 , -6.46694e-41 )( -1.668 , -6.46165e-41 )( -1.6675 , -6.45636e-41 )( -1.667 , -6.45106e-41 )( -1.6665 , -6.44577e-41 )( -1.666 , -6.44048e-41 )( -1.6655 , -6.43519e-41 )( -1.665 , -6.42989e-41 )( -1.6645 , -6.4246e-41 )( -1.664 , -6.41931e-41 )( -1.6635 , -6.41402e-41 )( -1.663 , -6.40872e-41 )( -1.6625 , -6.40343e-41 )( -1.662 , -6.39814e-41 )( -1.6615 , -6.39284e-41 )( -1.661 , -6.38755e-41 )( -1.6605 , -6.38226e-41 )( -1.66 , -6.37697e-41 )( -1.6595 , -6.37167e-41 )( -1.659 , -6.36638e-41 )( -1.6585 , -6.36109e-41 )( -1.658 , -6.3558e-41 )( -1.6575 , -6.3505e-41 )( -1.657 , -6.34521e-41 )( -1.6565 , -6.33992e-41 )( -1.656 , -6.33463e-41 )( -1.6555 , -6.32933e-41 )( -1.655 , -6.32404e-41 )( -1.6545 , -6.31875e-41 )( -1.654 , -6.31346e-41 )( -1.6535 , -6.30816e-41 )( -1.653 , -6.30287e-41 )( -1.6525 , -6.29758e-41 )( -1.652 , -6.29229e-41 )( -1.6515 , -6.28699e-41 )( -1.651 , -6.2817e-41 )( -1.6505 , -6.27641e-41 )( -1.65 , -6.27111e-41 )( -1.6495 , -6.26582e-41 )( -1.649 , -6.26053e-41 )( -1.6485 , -6.25524e-41 )( -1.648 , -6.24994e-41 )( -1.6475 , -6.24465e-41 )( -1.647 , -6.2363e-41 )( -1.6465 , -6.20686e-41 )( -1.646 , -6.17742e-41 )( -1.6455 , -6.14798e-41 )( -1.645 , -6.11854e-41 )( -1.6445 , -6.08911e-41 )( -1.644 , -6.05967e-41 )( -1.6435 , -6.03023e-41 )( -1.643 , -6.00079e-41 )( -1.6425 , -5.97135e-41 )( -1.642 , -5.94191e-41 )( -1.6415 , -5.91247e-41 )( -1.641 , -5.88303e-41 )( -1.6405 , -5.85359e-41 )( -1.64 , -5.82415e-41 )( -1.6395 , -5.79472e-41 )( -1.639 , -5.76528e-41 )( -1.6385 , -5.73584e-41 )( -1.638 , -5.7064e-41 )( -1.6375 , -5.67696e-41 )( -1.637 , -5.64752e-41 )( -1.6365 , -5.61808e-41 )( -1.636 , -5.58864e-41 )( -1.6355 , -5.5592e-41 )( -1.635 , -5.52976e-41 )( -1.6345 , -5.50032e-41 )( -1.634 , -5.47089e-41 )( -1.6335 , -5.44145e-41 )( -1.633 , -5.41201e-41 )( -1.6325 , -5.38257e-41 )( -1.632 , -5.35313e-41 )( -1.6315 , -5.32369e-41 )( -1.631 , -5.29425e-41 )( -1.6305 , -5.26481e-41 )( -1.63 , -5.23537e-41 )( -1.6295 , -5.20593e-41 )( -1.629 , -5.1765e-41 )( -1.6285 , -5.14706e-41 )( -1.628 , -5.11762e-41 )( -1.6275 , -5.08818e-41 )( -1.627 , -5.05874e-41 )( -1.6265 , -5.0293e-41 )( -1.626 , -4.99986e-41 )( -1.6255 , -4.97042e-41 )( -1.625 , -4.94098e-41 )( -1.6245 , -4.91154e-41 )( -1.624 , -4.8821e-41 )( -1.6235 , -4.85267e-41 )( -1.623 , -4.82323e-41 )( -1.6225 , -4.79379e-41 )( -1.622 , -4.76435e-41 )( -1.6215 , -4.73491e-41 )( -1.621 , -4.70547e-41 )( -1.6205 , -4.67603e-41 )( -1.62 , -4.64659e-41 )( -1.6195 , -4.61715e-41 )( -1.619 , -4.58771e-41 )( -1.6185 , -4.55828e-41 )( -1.618 , -4.52884e-41 )( -1.6175 , -4.4994e-41 )( -1.617 , -4.46996e-41 )( -1.6165 , -4.44052e-41 )( -1.616 , -4.41108e-41 )( -1.6155 , -4.38164e-41 )( -1.615 , -4.3522e-41 )( -1.6145 , -4.32276e-41 )( -1.614 , -4.29332e-41 )( -1.6135 , -4.26388e-41 )( -1.613 , -4.23445e-41 )( -1.6125 , -4.20501e-41 )( -1.612 , -4.17557e-41 )( -1.6115 , -4.14613e-41 )( -1.611 , -4.11669e-41 )( -1.6105 , -4.08725e-41 )( -1.61 , -4.05781e-41 )( -1.6095 , -4.02837e-41 )( -1.609 , -3.99893e-41 )( -1.6085 , -3.96949e-41 )( -1.608 , -3.94006e-41 )( -1.6075 , -3.91062e-41 )( -1.607 , -3.88118e-41 )( -1.6065 , -3.85174e-41 )( -1.606 , -3.8223e-41 )( -1.6055 , -3.79286e-41 )( -1.605 , -3.76342e-41 )( -1.6045 , -3.73398e-41 )( -1.604 , -3.70454e-41 )( -1.6035 , -3.6751e-41 )( -1.603 , -3.64566e-41 )( -1.6025 , -3.61623e-41 )( -1.602 , -3.58679e-41 )( -1.6015 , -3.55735e-41 )( -1.601 , -3.52791e-41 )( -1.6005 , -3.49847e-41 )( -1.6 , -3.46903e-41 )( -1.5995 , -3.43959e-41 )( -1.599 , -3.41015e-41 )( -1.5985 , -3.38071e-41 )( -1.598 , -3.35127e-41 )( -1.5975 , -3.32184e-41 )( -1.597 , -3.2924e-41 )( -1.5965 , -3.26296e-41 )( -1.596 , -3.23352e-41 )( -1.5955 , -3.20408e-41 )( -1.595 , -3.17464e-41 )( -1.5945 , -3.1452e-41 )( -1.594 , -3.11576e-41 )( -1.5935 , -3.08632e-41 )( -1.593 , -3.05688e-41 )( -1.5925 , -3.02744e-41 )( -1.592 , -2.99801e-41 )( -1.5915 , -2.96857e-41 )( -1.591 , -2.93913e-41 )( -1.5905 , -2.90969e-41 )( -1.59 , -2.88025e-41 )( -1.5895 , -2.85081e-41 )( -1.589 , -2.82137e-41 )( -1.5885 , -2.79193e-41 )( -1.588 , -2.81079e-41 )( -1.5875 , -2.88196e-41 )( -1.587 , -2.95313e-41 )( -1.5865 , -3.02431e-41 )( -1.586 , -3.09548e-41 )( -1.5855 , -3.16665e-41 )( -1.585 , -3.23783e-41 )( -1.5845 , -3.309e-41 )( -1.584 , -3.38017e-41 )( -1.5835 , -3.45135e-41 )( -1.583 , -3.52252e-41 )( -1.5825 , -3.59369e-41 )( -1.582 , -3.66486e-41 )( -1.5815 , -3.73604e-41 )( -1.581 , -3.80721e-41 )( -1.5805 , -3.87838e-41 )( -1.58 , -3.94956e-41 )( -1.5795 , -4.02073e-41 )( -1.579 , -4.0919e-41 )( -1.5785 , -4.16308e-41 )( -1.578 , -4.23425e-41 )( -1.5775 , -4.30542e-41 )( -1.577 , -4.3766e-41 )( -1.5765 , -4.44777e-41 )( -1.576 , -4.51894e-41 )( -1.5755 , -4.59012e-41 )( -1.575 , -4.66129e-41 )( -1.5745 , -4.73246e-41 )( -1.574 , -4.80363e-41 )( -1.5735 , -4.87481e-41 )( -1.573 , -4.94598e-41 )( -1.5725 , -5.01715e-41 )( -1.572 , -5.08833e-41 )( -1.5715 , -5.1595e-41 )( -1.571 , -5.23067e-41 )( -1.5705 , -5.30185e-41 )( -1.57 , -5.37302e-41 )( -1.5695 , -5.44419e-41 )( -1.569 , -5.51537e-41 )( -1.5685 , -5.58654e-41 )( -1.568 , -5.65771e-41 )( -1.5675 , -5.72888e-41 )( -1.567 , -5.80006e-41 )( -1.5665 , -5.87123e-41 )( -1.566 , -5.9424e-41 )( -1.5655 , -6.01358e-41 )( -1.565 , -6.08475e-41 )( -1.5645 , -6.15592e-41 )( -1.564 , -6.2271e-41 )( -1.5635 , -6.29827e-41 )( -1.563 , -6.36944e-41 )( -1.5625 , -6.44062e-41 )( -1.562 , -6.51179e-41 )( -1.5615 , -6.58296e-41 )( -1.561 , -6.65414e-41 )( -1.5605 , -6.72531e-41 )( -1.56 , -6.79648e-41 )( -1.5595 , -6.86765e-41 )( -1.559 , -6.93883e-41 )( -1.5585 , -7.01e-41 )( -1.558 , -7.08117e-41 )( -1.5575 , -7.15235e-41 )( -1.557 , -7.22352e-41 )( -1.5565 , -7.29469e-41 )( -1.556 , -7.36587e-41 )( -1.5555 , -7.43704e-41 )( -1.555 , -7.50821e-41 )( -1.5545 , -7.57939e-41 )( -1.554 , -7.65056e-41 )( -1.5535 , -7.72173e-41 )( -1.553 , -7.79291e-41 )( -1.5525 , -7.86408e-41 )( -1.552 , -7.93525e-41 )( -1.5515 , -8.00642e-41 )( -1.551 , -8.0776e-41 )( -1.5505 , -8.14877e-41 )( -1.55 , -8.21994e-41 )( -1.5495 , -8.29112e-41 )( -1.549 , -8.36229e-41 )( -1.5485 , -8.43346e-41 )( -1.548 , -8.50464e-41 )( -1.5475 , -8.57581e-41 )( -1.547 , -8.64698e-41 )( -1.5465 , -8.71816e-41 )( -1.546 , -8.78933e-41 )( -1.5455 , -8.8605e-41 )( -1.545 , -8.93168e-41 )( -1.5445 , -9.00285e-41 )( -1.544 , -9.07402e-41 )( -1.5435 , -9.14519e-41 )( -1.543 , -9.21637e-41 )( -1.5425 , -9.28754e-41 )( -1.542 , -9.35871e-41 )( -1.5415 , -9.42989e-41 )( -1.541 , -9.50106e-41 )( -1.5405 , -9.57223e-41 )( -1.54 , -9.64341e-41 )( -1.5395 , -9.71458e-41 )( -1.539 , -9.78575e-41 )( -1.5385 , -9.85693e-41 )( -1.538 , -9.9281e-41 )( -1.5375 , -9.99927e-41 )( -1.537 , -1.00704e-40 )( -1.5365 , -1.01416e-40 )( -1.536 , -1.02128e-40 )( -1.5355 , -1.0284e-40 )( -1.535 , -1.03551e-40 )( -1.5345 , -1.04263e-40 )( -1.534 , -1.04975e-40 )( -1.5335 , -1.05687e-40 )( -1.533 , -1.06398e-40 )( -1.5325 , -1.0711e-40 )( -1.532 , -1.07822e-40 )( -1.5315 , -1.08533e-40 )( -1.531 , -1.09245e-40 )( -1.5305 , -1.09957e-40 )( -1.53 , -1.10669e-40 )( -1.5295 , -1.1138e-40 )( -1.529 , -1.12092e-40 )( -1.5285 , -1.12804e-40 )( -1.528 , -1.13516e-40 )( -1.5275 , -1.14227e-40 )( -1.527 , -1.14939e-40 )( -1.5265 , -1.15651e-40 )( -1.526 , -1.16363e-40 )( -1.5255 , -1.17074e-40 )( -1.525 , -1.17786e-40 )( -1.5245 , -1.18498e-40 )( -1.524 , -1.19209e-40 )( -1.5235 , -1.19921e-40 )( -1.523 , -1.20633e-40 )( -1.5225 , -1.21345e-40 )( -1.522 , -1.22056e-40 )( -1.5215 , -1.22768e-40 )( -1.521 , -1.2348e-40 )( -1.5205 , -1.24192e-40 )( -1.52 , -1.24903e-40 )( -1.5195 , -1.25615e-40 )( -1.519 , -1.26327e-40 )( -1.5185 , -1.27039e-40 )( -1.518 , -1.2775e-40 )( -1.5175 , -1.28462e-40 )( -1.517 , -1.29174e-40 )( -1.5165 , -1.29885e-40 )( -1.516 , -1.30597e-40 )( -1.5155 , -1.31309e-40 )( -1.515 , -1.32021e-40 )( -1.5145 , -1.32732e-40 )( -1.514 , -1.33444e-40 )( -1.5135 , -1.34156e-40 )( -1.513 , -1.34868e-40 )( -1.5125 , -1.35579e-40 )( -1.512 , -1.36291e-40 )( -1.5115 , -1.37003e-40 )( -1.511 , -1.37714e-40 )( -1.5105 , -1.38426e-40 )( -1.51 , -1.39138e-40 )( -1.5095 , -1.3985e-40 )( -1.509 , -1.40561e-40 )( -1.5085 , -1.41273e-40 )( -1.508 , -1.41985e-40 )( -1.5075 , -1.42697e-40 )( -1.507 , -1.43408e-40 )( -1.5065 , -1.4412e-40 )( -1.506 , -1.44832e-40 )( -1.5055 , -1.45544e-40 )( -1.505 , -1.46255e-40 )( -1.5045 , -1.46967e-40 )( -1.504 , -1.47679e-40 )( -1.5035 , -1.4839e-40 )( -1.503 , -1.49102e-40 )( -1.5025 , -1.49814e-40 )( -1.502 , -1.50526e-40 )( -1.5015 , -1.51237e-40 )( -1.501 , -1.51949e-40 )( -1.5005 , -1.52661e-40 )( -1.5 , -1.53373e-40 )( -1.4995 , -1.54084e-40 )( -1.499 , -1.54796e-40 )( -1.4985 , -1.55508e-40 )( -1.498 , -1.56219e-40 )( -1.4975 , -1.56931e-40 )( -1.497 , -1.57643e-40 )( -1.4965 , -1.58355e-40 )( -1.496 , -1.59066e-40 )( -1.4955 , -1.59778e-40 )( -1.495 , -1.6049e-40 )( -1.4945 , -1.61202e-40 )( -1.494 , -1.61913e-40 )( -1.4935 , -1.62625e-40 )( -1.493 , -1.63337e-40 )( -1.4925 , -1.64049e-40 )( -1.492 , -1.6476e-40 )( -1.4915 , -1.65472e-40 )( -1.491 , -1.66184e-40 )( -1.4905 , -1.66895e-40 )( -1.49 , -1.67607e-40 )( -1.4895 , -1.68319e-40 )( -1.489 , -1.69031e-40 )( -1.4885 , -1.69742e-40 )( -1.488 , -1.70454e-40 )( -1.4875 , -1.71166e-40 )( -1.487 , -1.71878e-40 )( -1.4865 , -1.72589e-40 )( -1.486 , -1.73301e-40 )( -1.4855 , -1.74013e-40 )( -1.485 , -1.74724e-40 )( -1.4845 , -1.75436e-40 )( -1.484 , -1.76148e-40 )( -1.4835 , -1.7686e-40 )( -1.483 , -1.77571e-40 )( -1.4825 , -1.78283e-40 )( -1.482 , -1.78995e-40 )( -1.4815 , -1.79707e-40 )( -1.481 , -1.80418e-40 )( -1.4805 , -1.8113e-40 )( -1.48 , -1.81842e-40 )( -1.4795 , -1.82554e-40 )( -1.479 , -1.83265e-40 )( -1.4785 , -1.83977e-40 )( -1.478 , -1.84689e-40 )( -1.4775 , -1.854e-40 )( -1.477 , -1.86112e-40 )( -1.4765 , -1.86824e-40 )( -1.476 , -1.87536e-40 )( -1.4755 , -1.88247e-40 )( -1.475 , -1.88959e-40 )( -1.4745 , -1.89671e-40 )( -1.474 , -1.90383e-40 )( -1.4735 , -1.91094e-40 )( -1.473 , -1.91806e-40 )( -1.4725 , -1.92518e-40 )( -1.472 , -1.9323e-40 )( -1.4715 , -1.93941e-40 )( -1.471 , -1.94653e-40 )( -1.4705 , -1.95365e-40 )( -1.47 , -1.96076e-40 )( -1.4695 , -1.96788e-40 )( -1.469 , -1.975e-40 )( -1.4685 , -1.98212e-40 )( -1.468 , -1.98923e-40 )( -1.4675 , -1.99635e-40 )( -1.467 , -2.00347e-40 )( -1.4665 , -2.01059e-40 )( -1.466 , -2.0177e-40 )( -1.4655 , -2.02482e-40 )( -1.465 , -2.03194e-40 )( -1.4645 , -2.03905e-40 )( -1.464 , -2.04617e-40 )( -1.4635 , -2.05329e-40 )( -1.463 , -2.06041e-40 )( -1.4625 , -2.06752e-40 )( -1.462 , -2.07464e-40 )( -1.4615 , -2.08176e-40 )( -1.461 , -2.08888e-40 )( -1.4605 , -2.09599e-40 )( -1.46 , -2.10311e-40 )( -1.4595 , -2.11023e-40 )( -1.459 , -2.11735e-40 )( -1.4585 , -2.12446e-40 )( -1.458 , -2.13158e-40 )( -1.4575 , -2.1387e-40 )( -1.457 , -2.14581e-40 )( -1.4565 , -2.15293e-40 )( -1.456 , -2.16005e-40 )( -1.4555 , -2.16717e-40 )( -1.455 , -2.17428e-40 )( -1.4545 , -2.17803e-40 )( -1.454 , -2.17765e-40 )( -1.4535 , -2.17727e-40 )( -1.453 , -2.17689e-40 )( -1.4525 , -2.17651e-40 )( -1.452 , -2.17613e-40 )( -1.4515 , -2.17575e-40 )( -1.451 , -2.17537e-40 )( -1.4505 , -2.17499e-40 )( -1.45 , -2.17461e-40 )( -1.4495 , -2.17423e-40 )( -1.449 , -2.17384e-40 )( -1.4485 , -2.17346e-40 )( -1.448 , -2.17308e-40 )( -1.4475 , -2.1727e-40 )( -1.447 , -2.17232e-40 )( -1.4465 , -2.17194e-40 )( -1.446 , -2.17156e-40 )( -1.4455 , -2.17118e-40 )( -1.445 , -2.1708e-40 )( -1.4445 , -2.17042e-40 )( -1.444 , -2.17004e-40 )( -1.4435 , -2.16966e-40 )( -1.443 , -2.16928e-40 )( -1.4425 , -2.1689e-40 )( -1.442 , -2.16852e-40 )( -1.4415 , -2.16813e-40 )( -1.441 , -2.16775e-40 )( -1.4405 , -2.16737e-40 )( -1.44 , -2.16699e-40 )( -1.4395 , -2.16661e-40 )( -1.439 , -2.16623e-40 )( -1.4385 , -2.16585e-40 )( -1.438 , -2.16547e-40 )( -1.4375 , -2.16509e-40 )( -1.437 , -2.16471e-40 )( -1.4365 , -2.16433e-40 )( -1.436 , -2.16395e-40 )( -1.4355 , -2.16357e-40 )( -1.435 , -2.16319e-40 )( -1.4345 , -2.16281e-40 )( -1.434 , -2.16242e-40 )( -1.4335 , -2.16204e-40 )( -1.433 , -2.16166e-40 )( -1.4325 , -2.16128e-40 )( -1.432 , -2.1609e-40 )( -1.4315 , -2.16052e-40 )( -1.431 , -2.16014e-40 )( -1.4305 , -2.15976e-40 )( -1.43 , -2.15938e-40 )( -1.4295 , -2.159e-40 )( -1.429 , -2.15862e-40 )( -1.4285 , -2.15824e-40 )( -1.428 , -2.15786e-40 )( -1.4275 , -2.15748e-40 )( -1.427 , -2.1571e-40 )( -1.4265 , -2.15672e-40 )( -1.426 , -2.15633e-40 )( -1.4255 , -2.15595e-40 )( -1.425 , -2.15557e-40 )( -1.4245 , -2.15519e-40 )( -1.424 , -2.15481e-40 )( -1.4235 , -2.15443e-40 )( -1.423 , -2.15405e-40 )( -1.4225 , -2.15367e-40 )( -1.422 , -2.15329e-40 )( -1.4215 , -2.15291e-40 )( -1.421 , -2.15253e-40 )( -1.4205 , -2.15215e-40 )( -1.42 , -2.15177e-40 )( -1.4195 , -2.15139e-40 )( -1.419 , -2.15101e-40 )( -1.4185 , -2.15062e-40 )( -1.418 , -2.15024e-40 )( -1.4175 , -2.14986e-40 )( -1.417 , -2.14948e-40 )( -1.4165 , -2.1491e-40 )( -1.416 , -2.14872e-40 )( -1.4155 , -2.14834e-40 )( -1.415 , -2.14796e-40 )( -1.4145 , -2.14758e-40 )( -1.414 , -2.1472e-40 )( -1.4135 , -2.14682e-40 )( -1.413 , -2.14644e-40 )( -1.4125 , -2.14606e-40 )( -1.412 , -2.14568e-40 )( -1.4115 , -2.1453e-40 )( -1.411 , -2.14491e-40 )( -1.4105 , -2.14453e-40 )( -1.41 , -2.14415e-40 )( -1.4095 , -2.14377e-40 )( -1.409 , -2.14339e-40 )( -1.4085 , -2.14301e-40 )( -1.408 , -2.14263e-40 )( -1.4075 , -2.14225e-40 )( -1.407 , -2.14187e-40 )( -1.4065 , -2.14149e-40 )( -1.406 , -2.14111e-40 )( -1.4055 , -2.14073e-40 )( -1.405 , -2.14035e-40 )( -1.4045 , -2.13997e-40 )( -1.404 , -2.13959e-40 )( -1.4035 , -2.1392e-40 )( -1.403 , -2.13882e-40 )( -1.4025 , -2.13844e-40 )( -1.402 , -2.13806e-40 )( -1.4015 , -2.13768e-40 )( -1.401 , -2.1373e-40 )( -1.4005 , -2.13692e-40 )( -1.4 , -2.13654e-40 )( -1.3995 , -2.13616e-40 )( -1.399 , -2.13578e-40 )( -1.3985 , -2.1354e-40 )( -1.398 , -2.13502e-40 )( -1.3975 , -2.13464e-40 )( -1.397 , -2.13426e-40 )( -1.3965 , -2.13388e-40 )( -1.396 , -2.13349e-40 )( -1.3955 , -2.13311e-40 )( -1.395 , -2.13273e-40 )( -1.3945 , -2.13235e-40 )( -1.394 , -2.13197e-40 )( -1.3935 , -2.13159e-40 )( -1.393 , -2.13121e-40 )( -1.3925 , -2.13083e-40 )( -1.392 , -2.13045e-40 )( -1.3915 , -2.13007e-40 )( -1.391 , -2.12969e-40 )( -1.3905 , -2.12931e-40 )( -1.39 , -2.12893e-40 )( -1.3895 , -2.12855e-40 )( -1.389 , -2.12817e-40 )( -1.3885 , -2.12779e-40 )( -1.388 , -2.1274e-40 )( -1.3875 , -2.12959e-40 )( -1.387 , -2.13196e-40 )( -1.3865 , -2.13433e-40 )( -1.386 , -2.1367e-40 )( -1.3855 , -2.13907e-40 )( -1.385 , -2.14144e-40 )( -1.3845 , -2.14381e-40 )( -1.384 , -2.14618e-40 )( -1.3835 , -2.14856e-40 )( -1.383 , -2.15093e-40 )( -1.3825 , -2.1533e-40 )( -1.382 , -2.15567e-40 )( -1.3815 , -2.15804e-40 )( -1.381 , -2.16041e-40 )( -1.3805 , -2.16278e-40 )( -1.38 , -2.16515e-40 )( -1.3795 , -2.16752e-40 )( -1.379 , -2.16989e-40 )( -1.3785 , -2.17226e-40 )( -1.378 , -2.17463e-40 )( -1.3775 , -2.177e-40 )( -1.377 , -2.17937e-40 )( -1.3765 , -2.18174e-40 )( -1.376 , -2.18411e-40 )( -1.3755 , -2.18648e-40 )( -1.375 , -2.18885e-40 )( -1.3745 , -2.19122e-40 )( -1.374 , -2.19359e-40 )( -1.3735 , -2.19596e-40 )( -1.373 , -2.19833e-40 )( -1.3725 , -2.2007e-40 )( -1.372 , -2.20307e-40 )( -1.3715 , -2.20544e-40 )( -1.371 , -2.20781e-40 )( -1.3705 , -2.21018e-40 )( -1.37 , -2.21255e-40 )( -1.3695 , -2.21492e-40 )( -1.369 , -2.21729e-40 )( -1.3685 , -2.21966e-40 )( -1.368 , -2.22203e-40 )( -1.3675 , -2.2244e-40 )( -1.367 , -2.22677e-40 )( -1.3665 , -2.22914e-40 )( -1.366 , -2.23151e-40 )( -1.3655 , -2.23388e-40 )( -1.365 , -2.23625e-40 )( -1.3645 , -2.23863e-40 )( -1.364 , -2.241e-40 )( -1.3635 , -2.24337e-40 )( -1.363 , -2.24574e-40 )( -1.3625 , -2.24811e-40 )( -1.362 , -2.25048e-40 )( -1.3615 , -2.25285e-40 )( -1.361 , -2.25522e-40 )( -1.3605 , -2.25759e-40 )( -1.36 , -2.25996e-40 )( -1.3595 , -2.26233e-40 )( -1.359 , -2.2647e-40 )( -1.3585 , -2.26707e-40 )( -1.358 , -2.26944e-40 )( -1.3575 , -2.27181e-40 )( -1.357 , -2.27418e-40 )( -1.3565 , -2.27655e-40 )( -1.356 , -2.27892e-40 )( -1.3555 , -2.28129e-40 )( -1.355 , -2.28366e-40 )( -1.3545 , -2.28603e-40 )( -1.354 , -2.2884e-40 )( -1.3535 , -2.29077e-40 )( -1.353 , -2.29314e-40 )( -1.3525 , -2.29551e-40 )( -1.352 , -2.29788e-40 )( -1.3515 , -2.30025e-40 )( -1.351 , -2.30262e-40 )( -1.3505 , -2.30499e-40 )( -1.35 , -2.30736e-40 )( -1.3495 , -2.30973e-40 )( -1.349 , -2.3121e-40 )( -1.3485 , -2.31447e-40 )( -1.348 , -2.31684e-40 )( -1.3475 , -2.31921e-40 )( -1.347 , -2.32158e-40 )( -1.3465 , -2.32395e-40 )( -1.346 , -2.32632e-40 )( -1.3455 , -2.3287e-40 )( -1.345 , -2.33107e-40 )( -1.3445 , -2.33344e-40 )( -1.344 , -2.33581e-40 )( -1.3435 , -2.33818e-40 )( -1.343 , -2.34055e-40 )( -1.3425 , -2.34292e-40 )( -1.342 , -2.34529e-40 )( -1.3415 , -2.34766e-40 )( -1.341 , -2.35003e-40 )( -1.3405 , -2.3524e-40 )( -1.34 , -2.35477e-40 )( -1.3395 , -2.35714e-40 )( -1.339 , -2.35951e-40 )( -1.3385 , -2.36188e-40 )( -1.338 , -2.36425e-40 )( -1.3375 , -2.36662e-40 )( -1.337 , -2.36899e-40 )( -1.3365 , -2.37136e-40 )( -1.336 , -2.37373e-40 )( -1.3355 , -2.3761e-40 )( -1.335 , -2.37847e-40 )( -1.3345 , -2.38084e-40 )( -1.334 , -2.38321e-40 )( -1.3335 , -2.38558e-40 )( -1.333 , -2.38795e-40 )( -1.3325 , -2.39032e-40 )( -1.332 , -2.39269e-40 )( -1.3315 , -2.39506e-40 )( -1.331 , -2.39743e-40 )( -1.3305 , -2.3998e-40 )( -1.33 , -2.40217e-40 )( -1.3295 , -2.40454e-40 )( -1.329 , -2.40691e-40 )( -1.3285 , -2.40928e-40 )( -1.328 , -2.41165e-40 )( -1.3275 , -2.41402e-40 )( -1.327 , -2.41639e-40 )( -1.3265 , -2.41877e-40 )( -1.326 , -2.42114e-40 )( -1.3255 , -2.42351e-40 )( -1.325 , -2.42588e-40 )( -1.3245 , -2.42825e-40 )( -1.324 , -2.43062e-40 )( -1.3235 , -2.43299e-40 )( -1.323 , -2.43536e-40 )( -1.3225 , -2.43773e-40 )( -1.322 , -2.4401e-40 )( -1.3215 , -2.44247e-40 )( -1.321 , -2.44125e-40 )( -1.3205 , -2.43505e-40 )( -1.32 , -2.42885e-40 )( -1.3195 , -2.42265e-40 )( -1.319 , -2.41644e-40 )( -1.3185 , -2.41024e-40 )( -1.318 , -2.40404e-40 )( -1.3175 , -2.39784e-40 )( -1.317 , -2.39164e-40 )( -1.3165 , -2.38544e-40 )( -1.316 , -2.37924e-40 )( -1.3155 , -2.37304e-40 )( -1.315 , -2.36683e-40 )( -1.3145 , -2.36063e-40 )( -1.314 , -2.35443e-40 )( -1.3135 , -2.34823e-40 )( -1.313 , -2.34203e-40 )( -1.3125 , -2.33583e-40 )( -1.312 , -2.32963e-40 )( -1.3115 , -2.32343e-40 )( -1.311 , -2.31722e-40 )( -1.3105 , -2.31102e-40 )( -1.31 , -2.30482e-40 )( -1.3095 , -2.29862e-40 )( -1.309 , -2.29242e-40 )( -1.3085 , -2.28622e-40 )( -1.308 , -2.28002e-40 )( -1.3075 , -2.27381e-40 )( -1.307 , -2.26761e-40 )( -1.3065 , -2.26141e-40 )( -1.306 , -2.25521e-40 )( -1.3055 , -2.24901e-40 )( -1.305 , -2.24281e-40 )( -1.3045 , -2.23661e-40 )( -1.304 , -2.23041e-40 )( -1.3035 , -2.2242e-40 )( -1.303 , -2.218e-40 )( -1.3025 , -2.2118e-40 )( -1.302 , -2.2056e-40 )( -1.3015 , -2.1994e-40 )( -1.301 , -2.1932e-40 )( -1.3005 , -2.187e-40 )( -1.3 , -2.1808e-40 )( -1.2995 , -2.17459e-40 )( -1.299 , -2.16839e-40 )( -1.2985 , -2.16219e-40 )( -1.298 , -2.15599e-40 )( -1.2975 , -2.14979e-40 )( -1.297 , -2.14359e-40 )( -1.2965 , -2.13739e-40 )( -1.296 , -2.13119e-40 )( -1.2955 , -2.12498e-40 )( -1.295 , -2.11878e-40 )( -1.2945 , -2.11258e-40 )( -1.294 , -2.10638e-40 )( -1.2935 , -2.10018e-40 )( -1.293 , -2.09398e-40 )( -1.2925 , -2.08778e-40 )( -1.292 , -2.08158e-40 )( -1.2915 , -2.07537e-40 )( -1.291 , -2.06917e-40 )( -1.2905 , -2.06297e-40 )( -1.29 , -2.05677e-40 )( -1.2895 , -2.05057e-40 )( -1.289 , -2.04437e-40 )( -1.2885 , -2.03817e-40 )( -1.288 , -2.03197e-40 )( -1.2875 , -2.02576e-40 )( -1.287 , -2.01956e-40 )( -1.2865 , -2.01336e-40 )( -1.286 , -2.00716e-40 )( -1.2855 , -2.00096e-40 )( -1.285 , -1.99476e-40 )( -1.2845 , -1.98856e-40 )( -1.284 , -1.98236e-40 )( -1.2835 , -1.97615e-40 )( -1.283 , -1.96995e-40 )( -1.2825 , -1.96375e-40 )( -1.282 , -1.95755e-40 )( -1.2815 , -1.95135e-40 )( -1.281 , -1.94515e-40 )( -1.2805 , -1.93895e-40 )( -1.28 , -1.93275e-40 )( -1.2795 , -1.92654e-40 )( -1.279 , -1.92034e-40 )( -1.2785 , -1.91414e-40 )( -1.278 , -1.90794e-40 )( -1.2775 , -1.90174e-40 )( -1.277 , -1.89554e-40 )( -1.2765 , -1.88934e-40 )( -1.276 , -1.88313e-40 )( -1.2755 , -1.87693e-40 )( -1.275 , -1.87073e-40 )( -1.2745 , -1.86453e-40 )( -1.274 , -1.85833e-40 )( -1.2735 , -1.85213e-40 )( -1.273 , -1.84593e-40 )( -1.2725 , -1.83973e-40 )( -1.272 , -1.83352e-40 )( -1.2715 , -1.82732e-40 )( -1.271 , -1.82112e-40 )( -1.2705 , -1.81492e-40 )( -1.27 , -1.80872e-40 )( -1.2695 , -1.80252e-40 )( -1.269 , -1.79632e-40 )( -1.2685 , -1.79012e-40 )( -1.268 , -1.78391e-40 )( -1.2675 , -1.77771e-40 )( -1.267 , -1.77151e-40 )( -1.2665 , -1.76531e-40 )( -1.266 , -1.75911e-40 )( -1.2655 , -1.75291e-40 )( -1.265 , -1.74671e-40 )( -1.2645 , -1.74051e-40 )( -1.264 , -1.7343e-40 )( -1.2635 , -1.7281e-40 )( -1.263 , -1.7219e-40 )( -1.2625 , -1.7157e-40 )( -1.262 , -1.7095e-40 )( -1.2615 , -1.7033e-40 )( -1.261 , -1.6971e-40 )( -1.2605 , -1.6909e-40 )( -1.26 , -1.68469e-40 )( -1.2595 , -1.67849e-40 )( -1.259 , -1.67229e-40 )( -1.2585 , -1.66609e-40 )( -1.258 , -1.65989e-40 )( -1.2575 , -1.65369e-40 )( -1.257 , -1.64749e-40 )( -1.2565 , -1.64129e-40 )( -1.256 , -1.63508e-40 )( -1.2555 , -1.62888e-40 )( -1.255 , -1.62268e-40 )( -1.2545 , -1.61648e-40 )( -1.254 , -1.61028e-40 )( -1.2535 , -1.60408e-40 )( -1.253 , -1.59788e-40 )( -1.2525 , -1.59168e-40 )( -1.252 , -1.58547e-40 )( -1.2515 , -1.57927e-40 )( -1.251 , -1.57307e-40 )( -1.2505 , -1.56687e-40 )( -1.25 , -1.56067e-40 )( -1.2495 , -1.55447e-40 )( -1.249 , -1.54827e-40 )( -1.2485 , -1.54206e-40 )( -1.248 , -1.53586e-40 )( -1.2475 , -1.52966e-40 )( -1.247 , -1.52346e-40 )( -1.2465 , -1.51726e-40 )( -1.246 , -1.51106e-40 )( -1.2455 , -1.50486e-40 )( -1.245 , -1.49866e-40 )( -1.2445 , -1.49245e-40 )( -1.244 , -1.48625e-40 )( -1.2435 , -1.48005e-40 )( -1.243 , -1.47385e-40 )( -1.2425 , -1.46765e-40 )( -1.242 , -1.46145e-40 )( -1.2415 , -1.45525e-40 )( -1.241 , -1.44905e-40 )( -1.2405 , -1.44284e-40 )( -1.24 , -1.43664e-40 )( -1.2395 , -1.43044e-40 )( -1.239 , -1.42424e-40 )( -1.2385 , -1.41804e-40 )( -1.238 , -1.41184e-40 )( -1.2375 , -1.40564e-40 )( -1.237 , -1.39944e-40 )( -1.2365 , -1.39323e-40 )( -1.236 , -1.38703e-40 )( -1.2355 , -1.38083e-40 )( -1.235 , -1.37463e-40 )( -1.2345 , -1.36843e-40 )( -1.234 , -1.36223e-40 )( -1.2335 , -1.35603e-40 )( -1.233 , -1.34983e-40 )( -1.2325 , -1.34362e-40 )( -1.232 , -1.33742e-40 )( -1.2315 , -1.33122e-40 )( -1.231 , -1.32502e-40 )( -1.2305 , -1.31882e-40 )( -1.23 , -1.31262e-40 )( -1.2295 , -1.30642e-40 )( -1.229 , -1.30022e-40 )( -1.2285 , -1.29401e-40 )( -1.228 , -1.28781e-40 )( -1.2275 , -1.28161e-40 )( -1.227 , -1.27541e-40 )( -1.2265 , -1.26921e-40 )( -1.226 , -1.26301e-40 )( -1.2255 , -1.25681e-40 )( -1.225 , -1.25061e-40 )( -1.2245 , -1.2444e-40 )( -1.224 , -1.2382e-40 )( -1.2235 , -1.232e-40 )( -1.223 , -1.2258e-40 )( -1.2225 , -1.2196e-40 )( -1.222 , -1.2134e-40 )( -1.2215 , -1.2072e-40 )( -1.221 , -1.201e-40 )( -1.2205 , -1.19479e-40 )( -1.22 , -1.18859e-40 )( -1.2195 , -1.18239e-40 )( -1.219 , -1.17619e-40 )( -1.2185 , -1.16999e-40 )( -1.218 , -1.16379e-40 )( -1.2175 , -1.15759e-40 )( -1.217 , -1.15138e-40 )( -1.2165 , -1.14518e-40 )( -1.216 , -1.13898e-40 )( -1.2155 , -1.13278e-40 )( -1.215 , -1.12658e-40 )( -1.2145 , -1.12038e-40 )( -1.214 , -1.11418e-40 )( -1.2135 , -1.10798e-40 )( -1.213 , -1.10177e-40 )( -1.2125 , -1.09557e-40 )( -1.212 , -1.08937e-40 )( -1.2115 , -1.08317e-40 )( -1.211 , -1.07697e-40 )( -1.2105 , -1.07077e-40 )( -1.21 , -1.06457e-40 )( -1.2095 , -1.05837e-40 )( -1.209 , -1.05216e-40 )( -1.2085 , -1.04596e-40 )( -1.208 , -1.03976e-40 )( -1.2075 , -1.03356e-40 )( -1.207 , -1.02736e-40 )( -1.2065 , -1.02116e-40 )( -1.206 , -1.01496e-40 )( -1.2055 , -1.00876e-40 )( -1.205 , -1.00255e-40 )( -1.2045 , -9.96353e-41 )( -1.204 , -9.90152e-41 )( -1.2035 , -9.83951e-41 )( -1.203 , -9.77749e-41 )( -1.2025 , -9.71548e-41 )( -1.202 , -9.65347e-41 )( -1.2015 , -9.59145e-41 )( -1.201 , -9.52944e-41 )( -1.2005 , -9.46743e-41 )( -1.2 , -9.40542e-41 )( -1.1995 , -9.3434e-41 )( -1.199 , -9.28139e-41 )( -1.1985 , -9.21938e-41 )( -1.198 , -9.15737e-41 )( -1.1975 , -9.09535e-41 )( -1.197 , -9.03334e-41 )( -1.1965 , -8.97133e-41 )( -1.196 , -8.90931e-41 )( -1.1955 , -8.8473e-41 )( -1.195 , -8.78529e-41 )( -1.1945 , -8.72328e-41 )( -1.194 , -8.66126e-41 )( -1.1935 , -8.59925e-41 )( -1.193 , -8.53724e-41 )( -1.1925 , -8.47523e-41 )( -1.192 , -8.41321e-41 )( -1.1915 , -8.3512e-41 )( -1.191 , -8.28919e-41 )( -1.1905 , -8.22717e-41 )( -1.19 , -8.16516e-41 )( -1.1895 , -8.10315e-41 )( -1.189 , -8.04114e-41 )( -1.1885 , -7.97912e-41 )( -1.188 , -7.91711e-41 )( -1.1875 , -7.89138e-41 )( -1.187 , -7.92286e-41 )( -1.1865 , -7.95435e-41 )( -1.186 , -7.98584e-41 )( -1.1855 , -8.01733e-41 )( -1.185 , -8.04881e-41 )( -1.1845 , -8.0803e-41 )( -1.184 , -8.11179e-41 )( -1.1835 , -8.14328e-41 )( -1.183 , -8.17476e-41 )( -1.1825 , -8.20625e-41 )( -1.182 , -8.23774e-41 )( -1.1815 , -8.26923e-41 )( -1.181 , -8.30071e-41 )( -1.1805 , -8.3322e-41 )( -1.18 , -8.36369e-41 )( -1.1795 , -8.39517e-41 )( -1.179 , -8.42666e-41 )( -1.1785 , -8.45815e-41 )( -1.178 , -8.48964e-41 )( -1.1775 , -8.52112e-41 )( -1.177 , -8.55261e-41 )( -1.1765 , -8.5841e-41 )( -1.176 , -8.61559e-41 )( -1.1755 , -8.64707e-41 )( -1.175 , -8.67856e-41 )( -1.1745 , -8.71005e-41 )( -1.174 , -8.74154e-41 )( -1.1735 , -8.77302e-41 )( -1.173 , -8.80451e-41 )( -1.1725 , -8.836e-41 )( -1.172 , -8.86749e-41 )( -1.1715 , -8.89897e-41 )( -1.171 , -8.93046e-41 )( -1.1705 , -8.96195e-41 )( -1.17 , -8.99343e-41 )( -1.1695 , -9.02492e-41 )( -1.169 , -9.05641e-41 )( -1.1685 , -9.0879e-41 )( -1.168 , -9.11938e-41 )( -1.1675 , -9.15087e-41 )( -1.167 , -9.18236e-41 )( -1.1665 , -9.21385e-41 )( -1.166 , -9.24533e-41 )( -1.1655 , -9.27682e-41 )( -1.165 , -9.30831e-41 )( -1.1645 , -9.3398e-41 )( -1.164 , -9.37128e-41 )( -1.1635 , -9.40277e-41 )( -1.163 , -9.43426e-41 )( -1.1625 , -9.46575e-41 )( -1.162 , -9.49723e-41 )( -1.1615 , -9.52872e-41 )( -1.161 , -9.56021e-41 )( -1.1605 , -9.5917e-41 )( -1.16 , -9.62318e-41 )( -1.1595 , -9.65467e-41 )( -1.159 , -9.68616e-41 )( -1.1585 , -9.71764e-41 )( -1.158 , -9.74913e-41 )( -1.1575 , -9.78062e-41 )( -1.157 , -9.81211e-41 )( -1.1565 , -9.84359e-41 )( -1.156 , -9.87508e-41 )( -1.1555 , -9.90657e-41 )( -1.155 , -9.93806e-41 )( -1.1545 , -9.96954e-41 )( -1.154 , -1.0001e-40 )( -1.1535 , -1.00325e-40 )( -1.153 , -1.0064e-40 )( -1.1525 , -1.00955e-40 )( -1.152 , -1.0127e-40 )( -1.1515 , -1.01585e-40 )( -1.151 , -1.019e-40 )( -1.1505 , -1.02214e-40 )( -1.15 , -1.02529e-40 )( -1.1495 , -1.02844e-40 )( -1.149 , -1.03159e-40 )( -1.1485 , -1.03474e-40 )( -1.148 , -1.03789e-40 )( -1.1475 , -1.04104e-40 )( -1.147 , -1.04419e-40 )( -1.1465 , -1.04733e-40 )( -1.146 , -1.05048e-40 )( -1.1455 , -1.05363e-40 )( -1.145 , -1.05678e-40 )( -1.1445 , -1.05993e-40 )( -1.144 , -1.06308e-40 )( -1.1435 , -1.06623e-40 )( -1.143 , -1.06938e-40 )( -1.1425 , -1.07252e-40 )( -1.142 , -1.07567e-40 )( -1.1415 , -1.07882e-40 )( -1.141 , -1.08197e-40 )( -1.1405 , -1.08512e-40 )( -1.14 , -1.08827e-40 )( -1.1395 , -1.09142e-40 )( -1.139 , -1.09457e-40 )( -1.1385 , -1.09771e-40 )( -1.138 , -1.10086e-40 )( -1.1375 , -1.10401e-40 )( -1.137 , -1.10716e-40 )( -1.1365 , -1.11031e-40 )( -1.136 , -1.11346e-40 )( -1.1355 , -1.11661e-40 )( -1.135 , -1.11976e-40 )( -1.1345 , -1.1229e-40 )( -1.134 , -1.12605e-40 )( -1.1335 , -1.1292e-40 )( -1.133 , -1.13235e-40 )( -1.1325 , -1.1355e-40 )( -1.132 , -1.13865e-40 )( -1.1315 , -1.1418e-40 )( -1.131 , -1.14495e-40 )( -1.1305 , -1.14809e-40 )( -1.13 , -1.15124e-40 )( -1.1295 , -1.15439e-40 )( -1.129 , -1.15754e-40 )( -1.1285 , -1.16069e-40 )( -1.128 , -1.16384e-40 )( -1.1275 , -1.16699e-40 )( -1.127 , -1.17014e-40 )( -1.1265 , -1.17328e-40 )( -1.126 , -1.17643e-40 )( -1.1255 , -1.17958e-40 )( -1.125 , -1.18273e-40 )( -1.1245 , -1.18588e-40 )( -1.124 , -1.18903e-40 )( -1.1235 , -1.19218e-40 )( -1.123 , -1.19532e-40 )( -1.1225 , -1.19847e-40 )( -1.122 , -1.20162e-40 )( -1.1215 , -1.20477e-40 )( -1.121 , -1.20792e-40 )( -1.1205 , -1.21107e-40 )( -1.12 , -1.21422e-40 )( -1.1195 , -1.21737e-40 )( -1.119 , -1.22051e-40 )( -1.1185 , -1.22366e-40 )( -1.118 , -1.22681e-40 )( -1.1175 , -1.22996e-40 )( -1.117 , -1.23311e-40 )( -1.1165 , -1.23626e-40 )( -1.116 , -1.23941e-40 )( -1.1155 , -1.24256e-40 )( -1.115 , -1.2457e-40 )( -1.1145 , -1.24885e-40 )( -1.114 , -1.252e-40 )( -1.1135 , -1.25515e-40 )( -1.113 , -1.2583e-40 )( -1.1125 , -1.26145e-40 )( -1.112 , -1.2646e-40 )( -1.1115 , -1.26775e-40 )( -1.111 , -1.27089e-40 )( -1.1105 , -1.27404e-40 )( -1.11 , -1.27719e-40 )( -1.1095 , -1.28034e-40 )( -1.109 , -1.28349e-40 )( -1.1085 , -1.28664e-40 )( -1.108 , -1.28979e-40 )( -1.1075 , -1.29294e-40 )( -1.107 , -1.29608e-40 )( -1.1065 , -1.29923e-40 )( -1.106 , -1.30238e-40 )( -1.1055 , -1.30553e-40 )( -1.105 , -1.30868e-40 )( -1.1045 , -1.31183e-40 )( -1.104 , -1.31498e-40 )( -1.1035 , -1.31813e-40 )( -1.103 , -1.32127e-40 )( -1.1025 , -1.32442e-40 )( -1.102 , -1.32757e-40 )( -1.1015 , -1.33072e-40 )( -1.101 , -1.33387e-40 )( -1.1005 , -1.33702e-40 )( -1.1 , -1.34017e-40 )( -1.0995 , -1.34332e-40 )( -1.099 , -1.34646e-40 )( -1.0985 , -1.34961e-40 )( -1.098 , -1.35276e-40 )( -1.0975 , -1.35591e-40 )( -1.097 , -1.35906e-40 )( -1.0965 , -1.36221e-40 )( -1.096 , -1.36536e-40 )( -1.0955 , -1.36851e-40 )( -1.095 , -1.37165e-40 )( -1.0945 , -1.3748e-40 )( -1.094 , -1.37795e-40 )( -1.0935 , -1.3811e-40 )( -1.093 , -1.38425e-40 )( -1.0925 , -1.3874e-40 )( -1.092 , -1.39055e-40 )( -1.0915 , -1.3937e-40 )( -1.091 , -1.39684e-40 )( -1.0905 , -1.39999e-40 )( -1.09 , -1.40314e-40 )( -1.0895 , -1.40629e-40 )( -1.089 , -1.40944e-40 )( -1.0885 , -1.41259e-40 )( -1.088 , -1.41574e-40 )( -1.0875 , -1.41889e-40 )( -1.087 , -1.42203e-40 )( -1.0865 , -1.42518e-40 )( -1.086 , -1.42833e-40 )( -1.0855 , -1.43148e-40 )( -1.085 , -1.43463e-40 )( -1.0845 , -1.43778e-40 )( -1.084 , -1.44093e-40 )( -1.0835 , -1.44408e-40 )( -1.083 , -1.44722e-40 )( -1.0825 , -1.45037e-40 )( -1.082 , -1.45352e-40 )( -1.0815 , -1.45667e-40 )( -1.081 , -1.45982e-40 )( -1.0805 , -1.46297e-40 )( -1.08 , -1.46612e-40 )( -1.0795 , -1.46927e-40 )( -1.079 , -1.47241e-40 )( -1.0785 , -1.47556e-40 )( -1.078 , -1.47871e-40 )( -1.0775 , -1.48186e-40 )( -1.077 , -1.48501e-40 )( -1.0765 , -1.48816e-40 )( -1.076 , -1.49131e-40 )( -1.0755 , -1.49446e-40 )( -1.075 , -1.4976e-40 )( -1.0745 , -1.50075e-40 )( -1.074 , -1.5039e-40 )( -1.0735 , -1.50705e-40 )( -1.073 , -1.5102e-40 )( -1.0725 , -1.51335e-40 )( -1.072 , -1.5165e-40 )( -1.0715 , -1.51965e-40 )( -1.071 , -1.52279e-40 )( -1.0705 , -1.52594e-40 )( -1.07 , -1.52909e-40 )( -1.0695 , -1.53224e-40 )( -1.069 , -1.53539e-40 )( -1.0685 , -1.53854e-40 )( -1.068 , -1.54169e-40 )( -1.0675 , -1.54483e-40 )( -1.067 , -1.54798e-40 )( -1.0665 , -1.55113e-40 )( -1.066 , -1.55428e-40 )( -1.0655 , -1.55743e-40 )( -1.065 , -1.56058e-40 )( -1.0645 , -1.56373e-40 )( -1.064 , -1.56688e-40 )( -1.0635 , -1.57002e-40 )( -1.063 , -1.57317e-40 )( -1.0625 , -1.57632e-40 )( -1.062 , -1.57947e-40 )( -1.0615 , -1.58262e-40 )( -1.061 , -1.58577e-40 )( -1.0605 , -1.58892e-40 )( -1.06 , -1.59207e-40 )( -1.0595 , -1.59521e-40 )( -1.059 , -1.59836e-40 )( -1.0585 , -1.60151e-40 )( -1.058 , -1.60466e-40 )( -1.0575 , -1.60781e-40 )( -1.057 , -1.61096e-40 )( -1.0565 , -1.61411e-40 )( -1.056 , -1.61726e-40 )( -1.0555 , -1.6204e-40 )( -1.055 , -1.62355e-40 )( -1.0545 , -1.6267e-40 )( -1.054 , -1.62778e-40 )( -1.0535 , -1.62513e-40 )( -1.053 , -1.62248e-40 )( -1.0525 , -1.61983e-40 )( -1.052 , -1.61718e-40 )( -1.0515 , -1.61453e-40 )( -1.051 , -1.61188e-40 )( -1.0505 , -1.60923e-40 )( -1.05 , -1.60658e-40 )( -1.0495 , -1.60393e-40 )( -1.049 , -1.60128e-40 )( -1.0485 , -1.59863e-40 )( -1.048 , -1.59598e-40 )( -1.0475 , -1.59333e-40 )( -1.047 , -1.59068e-40 )( -1.0465 , -1.58803e-40 )( -1.046 , -1.58538e-40 )( -1.0455 , -1.58273e-40 )( -1.045 , -1.58008e-40 )( -1.0445 , -1.57743e-40 )( -1.044 , -1.57478e-40 )( -1.0435 , -1.57213e-40 )( -1.043 , -1.56948e-40 )( -1.0425 , -1.56683e-40 )( -1.042 , -1.56417e-40 )( -1.0415 , -1.56152e-40 )( -1.041 , -1.55887e-40 )( -1.0405 , -1.55622e-40 )( -1.04 , -1.55357e-40 )( -1.0395 , -1.55092e-40 )( -1.039 , -1.54827e-40 )( -1.0385 , -1.54562e-40 )( -1.038 , -1.54297e-40 )( -1.0375 , -1.54032e-40 )( -1.037 , -1.53767e-40 )( -1.0365 , -1.53502e-40 )( -1.036 , -1.53237e-40 )( -1.0355 , -1.52972e-40 )( -1.035 , -1.52707e-40 )( -1.0345 , -1.52442e-40 )( -1.034 , -1.52177e-40 )( -1.0335 , -1.51912e-40 )( -1.033 , -1.51647e-40 )( -1.0325 , -1.51382e-40 )( -1.032 , -1.51117e-40 )( -1.0315 , -1.50852e-40 )( -1.031 , -1.50587e-40 )( -1.0305 , -1.50322e-40 )( -1.03 , -1.50057e-40 )( -1.0295 , -1.49792e-40 )( -1.029 , -1.49527e-40 )( -1.0285 , -1.49262e-40 )( -1.028 , -1.48997e-40 )( -1.0275 , -1.48732e-40 )( -1.027 , -1.48467e-40 )( -1.0265 , -1.48202e-40 )( -1.026 , -1.47937e-40 )( -1.0255 , -1.47672e-40 )( -1.025 , -1.47407e-40 )( -1.0245 , -1.47142e-40 )( -1.024 , -1.46877e-40 )( -1.0235 , -1.46612e-40 )( -1.023 , -1.46347e-40 )( -1.0225 , -1.46082e-40 )( -1.022 , -1.45817e-40 )( -1.0215 , -1.45552e-40 )( -1.021 , -1.45287e-40 )( -1.0205 , -1.45022e-40 )( -1.02 , -1.44757e-40 )( -1.0195 , -1.44492e-40 )( -1.019 , -1.44227e-40 )( -1.0185 , -1.43962e-40 )( -1.018 , -1.43697e-40 )( -1.0175 , -1.43432e-40 )( -1.017 , -1.43167e-40 )( -1.0165 , -1.42902e-40 )( -1.016 , -1.42637e-40 )( -1.0155 , -1.42372e-40 )( -1.015 , -1.42107e-40 )( -1.0145 , -1.41842e-40 )( -1.014 , -1.41577e-40 )( -1.0135 , -1.41312e-40 )( -1.013 , -1.41047e-40 )( -1.0125 , -1.40782e-40 )( -1.012 , -1.40517e-40 )( -1.0115 , -1.40251e-40 )( -1.011 , -1.39986e-40 )( -1.0105 , -1.39721e-40 )( -1.01 , -1.39456e-40 )( -1.0095 , -1.39191e-40 )( -1.009 , -1.38926e-40 )( -1.0085 , -1.38661e-40 )( -1.008 , -1.38396e-40 )( -1.0075 , -1.38131e-40 )( -1.007 , -1.37866e-40 )( -1.0065 , -1.37601e-40 )( -1.006 , -1.37336e-40 )( -1.0055 , -1.37071e-40 )( -1.005 , -1.36806e-40 )( -1.0045 , -1.36541e-40 )( -1.004 , -1.36276e-40 )( -1.0035 , -1.36011e-40 )( -1.003 , -1.35746e-40 )( -1.0025 , -1.35481e-40 )( -1.002 , -1.35216e-40 )( -1.0015 , -1.34951e-40 )( -1.001 , -1.34686e-40 )( -1.0005 , -1.34421e-40 )( -1.0 , -1.34156e-40 )( -0.9995 , -1.33891e-40 )( -0.999 , -1.33626e-40 )( -0.9985 , -1.33361e-40 )( -0.998 , -1.33096e-40 )( -0.9975 , -1.32831e-40 )( -0.997 , -1.32566e-40 )( -0.9965 , -1.32301e-40 )( -0.996 , -1.32036e-40 )( -0.9955 , -1.31771e-40 )( -0.995 , -1.27845e-40 )( -0.9945 , -1.22421e-40 )( -0.994 , -1.16997e-40 )( -0.9935 , -1.11572e-40 )( -0.993 , -1.06148e-40 )( -0.9925 , -1.00724e-40 )( -0.992 , -9.52994e-41 )( -0.9915 , -8.98751e-41 )( -0.991 , -8.44507e-41 )( -0.9905 , -7.90264e-41 )( -0.99 , -7.36021e-41 )( -0.9895 , -6.81777e-41 )( -0.989 , -6.27534e-41 )( -0.9885 , -5.73291e-41 )( -0.988 , -5.19047e-41 )( -0.9875 , -4.64804e-41 )( -0.987 , -4.10561e-41 )( -0.9865 , -3.56317e-41 )( -0.986 , -3.02074e-41 )( -0.9855 , -2.47831e-41 )( -0.985 , -1.93587e-41 )( -0.9845 , -1.39344e-41 )( -0.984 , -8.51005e-42 )( -0.9835 , -3.08571e-42 )( -0.983 , 2.33862e-42 )( -0.9825 , 7.76296e-42 )( -0.982 , 1.31873e-41 )( -0.9815 , 1.86116e-41 )( -0.981 , 2.4036e-41 )( -0.9805 , 2.94603e-41 )( -0.98 , 3.48846e-41 )( -0.9795 , 4.0309e-41 )( -0.979 , 4.57333e-41 )( -0.9785 , 5.11576e-41 )( -0.978 , 5.6582e-41 )( -0.9775 , 6.20063e-41 )( -0.977 , 6.74306e-41 )( -0.9765 , 7.2855e-41 )( -0.976 , 7.82793e-41 )( -0.9755 , 8.37037e-41 )( -0.975 , 8.9128e-41 )( -0.9745 , 9.45523e-41 )( -0.974 , 9.99767e-41 )( -0.9735 , 1.05401e-40 )( -0.973 , 1.10825e-40 )( -0.9725 , 1.1625e-40 )( -0.972 , 1.21674e-40 )( -0.9715 , 1.27098e-40 )( -0.971 , 1.32523e-40 )( -0.9705 , 1.37947e-40 )( -0.97 , 1.43371e-40 )( -0.9695 , 1.48796e-40 )( -0.969 , 1.5422e-40 )( -0.9685 , 1.59644e-40 )( -0.968 , 1.65069e-40 )( -0.9675 , 1.70493e-40 )( -0.967 , 1.75917e-40 )( -0.9665 , 1.81342e-40 )( -0.966 , 1.86766e-40 )( -0.9655 , 1.9219e-40 )( -0.965 , 1.97615e-40 )( -0.9645 , 2.03039e-40 )( -0.964 , 2.08463e-40 )( -0.9635 , 2.13888e-40 )( -0.963 , 2.19312e-40 )( -0.9625 , 2.24736e-40 )( -0.962 , 2.30161e-40 )( -0.9615 , 2.35585e-40 )( -0.961 , 2.41009e-40 )( -0.9605 , 2.46434e-40 )( -0.96 , 2.51858e-40 )( -0.9595 , 2.57282e-40 )( -0.959 , 2.62707e-40 )( -0.9585 , 2.68131e-40 )( -0.958 , 2.73555e-40 )( -0.9575 , 2.7898e-40 )( -0.957 , 2.84404e-40 )( -0.9565 , 2.89828e-40 )( -0.956 , 2.95253e-40 )( -0.9555 , 3.00677e-40 )( -0.955 , 3.06101e-40 )( -0.9545 , 3.11526e-40 )( -0.954 , 3.1695e-40 )( -0.9535 , 3.22374e-40 )( -0.953 , 3.27799e-40 )( -0.9525 , 3.33223e-40 )( -0.952 , 3.38647e-40 )( -0.9515 , 3.44072e-40 )( -0.951 , 3.49496e-40 )( -0.9505 , 3.5492e-40 )( -0.95 , 3.60345e-40 )( -0.9495 , 3.65769e-40 )( -0.949 , 3.71193e-40 )( -0.9485 , 3.76618e-40 )( -0.948 , 3.82042e-40 )( -0.9475 , 3.87466e-40 )( -0.947 , 3.92891e-40 )( -0.9465 , 3.98315e-40 )( -0.946 , 4.03739e-40 )( -0.9455 , 4.09164e-40 )( -0.945 , 4.14588e-40 )( -0.9445 , 4.20012e-40 )( -0.944 , 4.25437e-40 )( -0.9435 , 4.30861e-40 )( -0.943 , 4.36285e-40 )( -0.9425 , 4.4171e-40 )( -0.942 , 4.47134e-40 )( -0.9415 , 4.52558e-40 )( -0.941 , 4.57983e-40 )( -0.9405 , 4.63407e-40 )( -0.94 , 4.68831e-40 )( -0.9395 , 4.74256e-40 )( -0.939 , 4.7968e-40 )( -0.9385 , 4.85104e-40 )( -0.938 , 4.90529e-40 )( -0.9375 , 4.95953e-40 )( -0.937 , 5.01377e-40 )( -0.9365 , 5.06802e-40 )( -0.936 , 5.12226e-40 )( -0.9355 , 5.1765e-40 )( -0.935 , 5.23075e-40 )( -0.9345 , 5.28499e-40 )( -0.934 , 5.33923e-40 )( -0.9335 , 5.39348e-40 )( -0.933 , 5.44772e-40 )( -0.9325 , 5.50196e-40 )( -0.932 , 5.55621e-40 )( -0.9315 , 5.61045e-40 )( -0.931 , 5.66469e-40 )( -0.9305 , 5.71894e-40 )( -0.93 , 5.77318e-40 )( -0.9295 , 5.82742e-40 )( -0.929 , 5.88167e-40 )( -0.9285 , 5.93591e-40 )( -0.928 , 5.99016e-40 )( -0.9275 , 6.0444e-40 )( -0.927 , 6.09864e-40 )( -0.9265 , 6.15289e-40 )( -0.926 , 6.20713e-40 )( -0.9255 , 6.26137e-40 )( -0.925 , 6.31562e-40 )( -0.9245 , 6.36986e-40 )( -0.924 , 6.4241e-40 )( -0.9235 , 6.47835e-40 )( -0.923 , 6.53259e-40 )( -0.9225 , 6.58683e-40 )( -0.922 , 6.64108e-40 )( -0.9215 , 6.69532e-40 )( -0.921 , 6.74956e-40 )( -0.9205 , 6.80381e-40 )( -0.92 , 6.85805e-40 )( -0.9195 , 6.91229e-40 )( -0.919 , 6.96654e-40 )( -0.9185 , 7.02078e-40 )( -0.918 , 7.07502e-40 )( -0.9175 , 7.12927e-40 )( -0.917 , 7.18351e-40 )( -0.9165 , 7.23775e-40 )( -0.916 , 7.292e-40 )( -0.9155 , 7.34624e-40 )( -0.915 , 7.40048e-40 )( -0.9145 , 7.45473e-40 )( -0.914 , 7.50897e-40 )( -0.9135 , 7.56321e-40 )( -0.913 , 7.61746e-40 )( -0.9125 , 7.6717e-40 )( -0.912 , 7.72594e-40 )( -0.9115 , 7.78019e-40 )( -0.911 , 7.83443e-40 )( -0.9105 , 7.88867e-40 )( -0.91 , 7.94292e-40 )( -0.9095 , 7.99716e-40 )( -0.909 , 8.0514e-40 )( -0.9085 , 8.10565e-40 )( -0.908 , 8.15989e-40 )( -0.9075 , 8.21413e-40 )( -0.907 , 8.26838e-40 )( -0.9065 , 8.32262e-40 )( -0.906 , 8.37686e-40 )( -0.9055 , 8.43111e-40 )( -0.905 , 8.48535e-40 )( -0.9045 , 8.53959e-40 )( -0.904 , 8.59384e-40 )( -0.9035 , 8.64808e-40 )( -0.903 , 8.70232e-40 )( -0.9025 , 8.75657e-40 )( -0.902 , 8.81081e-40 )( -0.9015 , 8.86505e-40 )( -0.901 , 8.9193e-40 )( -0.9005 , 8.97354e-40 )( -0.9 , 9.02778e-40 )( -0.8995 , 9.08203e-40 )( -0.899 , 9.13627e-40 )( -0.8985 , 9.19051e-40 )( -0.898 , 9.24476e-40 )( -0.8975 , 9.299e-40 )( -0.897 , 9.35324e-40 )( -0.8965 , 9.40749e-40 )( -0.896 , 9.46173e-40 )( -0.8955 , 9.51597e-40 )( -0.895 , 9.57022e-40 )( -0.8945 , 9.62446e-40 )( -0.894 , 9.6787e-40 )( -0.8935 , 9.73295e-40 )( -0.893 , 9.78719e-40 )( -0.8925 , 9.84143e-40 )( -0.892 , 9.89568e-40 )( -0.8915 , 9.94992e-40 )( -0.891 , 1.00042e-39 )( -0.8905 , 1.00584e-39 )( -0.89 , 1.01126e-39 )( -0.8895 , 1.01669e-39 )( -0.889 , 1.02211e-39 )( -0.8885 , 1.02754e-39 )( -0.888 , 1.03296e-39 )( -0.8875 , 1.03839e-39 )( -0.887 , 1.04381e-39 )( -0.8865 , 1.04924e-39 )( -0.886 , 1.05466e-39 )( -0.8855 , 1.06008e-39 )( -0.885 , 1.06551e-39 )( -0.8845 , 1.07093e-39 )( -0.884 , 1.07636e-39 )( -0.8835 , 1.08178e-39 )( -0.883 , 1.08721e-39 )( -0.8825 , 1.09263e-39 )( -0.882 , 1.09805e-39 )( -0.8815 , 1.10348e-39 )( -0.881 , 1.1089e-39 )( -0.8805 , 1.11433e-39 )( -0.88 , 1.11975e-39 )( -0.8795 , 1.12518e-39 )( -0.879 , 1.1306e-39 )( -0.8785 , 1.13602e-39 )( -0.878 , 1.14145e-39 )( -0.8775 , 1.14309e-39 )( -0.877 , 1.13938e-39 )( -0.8765 , 1.13567e-39 )( -0.876 , 1.13197e-39 )( -0.8755 , 1.12826e-39 )( -0.875 , 1.12455e-39 )( -0.8745 , 1.12084e-39 )( -0.874 , 1.11713e-39 )( -0.8735 , 1.11342e-39 )( -0.873 , 1.10971e-39 )( -0.8725 , 1.106e-39 )( -0.872 , 1.10229e-39 )( -0.8715 , 1.09858e-39 )( -0.871 , 1.09487e-39 )( -0.8705 , 1.09116e-39 )( -0.87 , 1.08745e-39 )( -0.8695 , 1.08374e-39 )( -0.869 , 1.08003e-39 )( -0.8685 , 1.07632e-39 )( -0.868 , 1.07261e-39 )( -0.8675 , 1.0689e-39 )( -0.867 , 1.0652e-39 )( -0.8665 , 1.06149e-39 )( -0.866 , 1.05778e-39 )( -0.8655 , 1.05407e-39 )( -0.865 , 1.05036e-39 )( -0.8645 , 1.04665e-39 )( -0.864 , 1.04294e-39 )( -0.8635 , 1.03923e-39 )( -0.863 , 1.03552e-39 )( -0.8625 , 1.03181e-39 )( -0.862 , 1.0281e-39 )( -0.8615 , 1.02439e-39 )( -0.861 , 1.02068e-39 )( -0.8605 , 1.01697e-39 )( -0.86 , 1.01326e-39 )( -0.8595 , 1.00955e-39 )( -0.859 , 1.00584e-39 )( -0.8585 , 1.00213e-39 )( -0.858 , 9.98425e-40 )( -0.8575 , 9.94716e-40 )( -0.857 , 9.91006e-40 )( -0.8565 , 9.87297e-40 )( -0.856 , 9.83587e-40 )( -0.8555 , 9.79878e-40 )( -0.855 , 9.76168e-40 )( -0.8545 , 9.72459e-40 )( -0.854 , 9.68749e-40 )( -0.8535 , 9.6504e-40 )( -0.853 , 9.61331e-40 )( -0.8525 , 9.57621e-40 )( -0.852 , 9.53912e-40 )( -0.8515 , 9.50202e-40 )( -0.851 , 9.46493e-40 )( -0.8505 , 9.42783e-40 )( -0.85 , 9.39074e-40 )( -0.8495 , 9.35364e-40 )( -0.849 , 9.31655e-40 )( -0.8485 , 9.27946e-40 )( -0.848 , 9.24236e-40 )( -0.8475 , 9.20527e-40 )( -0.847 , 9.16817e-40 )( -0.8465 , 9.13108e-40 )( -0.846 , 9.09398e-40 )( -0.8455 , 9.05689e-40 )( -0.845 , 9.01979e-40 )( -0.8445 , 8.9827e-40 )( -0.844 , 8.9456e-40 )( -0.8435 , 8.90851e-40 )( -0.843 , 8.87142e-40 )( -0.8425 , 8.83432e-40 )( -0.842 , 8.79723e-40 )( -0.8415 , 8.76013e-40 )( -0.841 , 8.72304e-40 )( -0.8405 , 8.68594e-40 )( -0.84 , 8.64885e-40 )( -0.8395 , 8.61175e-40 )( -0.839 , 8.57466e-40 )( -0.8385 , 8.53757e-40 )( -0.838 , 8.50047e-40 )( -0.8375 , 8.46338e-40 )( -0.837 , 8.42628e-40 )( -0.8365 , 8.38919e-40 )( -0.836 , 8.35209e-40 )( -0.8355 , 8.315e-40 )( -0.835 , 8.2779e-40 )( -0.8345 , 8.24081e-40 )( -0.834 , 8.20372e-40 )( -0.8335 , 8.16662e-40 )( -0.833 , 8.12953e-40 )( -0.8325 , 8.09243e-40 )( -0.832 , 8.05534e-40 )( -0.8315 , 8.01824e-40 )( -0.831 , 7.98115e-40 )( -0.8305 , 7.94405e-40 )( -0.83 , 7.90696e-40 )( -0.8295 , 7.86987e-40 )( -0.829 , 7.83277e-40 )( -0.8285 , 7.79568e-40 )( -0.828 , 7.75858e-40 )( -0.8275 , 7.72149e-40 )( -0.827 , 7.68439e-40 )( -0.8265 , 7.6473e-40 )( -0.826 , 7.6102e-40 )( -0.8255 , 7.57311e-40 )( -0.825 , 7.53601e-40 )( -0.8245 , 7.49892e-40 )( -0.824 , 7.46183e-40 )( -0.8235 , 7.42473e-40 )( -0.823 , 7.38764e-40 )( -0.8225 , 7.35054e-40 )( -0.822 , 7.31345e-40 )( -0.8215 , 7.27635e-40 )( -0.821 , 7.23926e-40 )( -0.8205 , 7.20216e-40 )( -0.82 , 7.16507e-40 )( -0.8195 , 7.12798e-40 )( -0.819 , 7.09088e-40 )( -0.8185 , 7.11116e-40 )( -0.818 , 7.14896e-40 )( -0.8175 , 7.18675e-40 )( -0.817 , 7.22455e-40 )( -0.8165 , 7.26235e-40 )( -0.816 , 7.30015e-40 )( -0.8155 , 7.33795e-40 )( -0.815 , 7.37575e-40 )( -0.8145 , 7.41355e-40 )( -0.814 , 7.45135e-40 )( -0.8135 , 7.48915e-40 )( -0.813 , 7.52695e-40 )( -0.8125 , 7.56475e-40 )( -0.812 , 7.60255e-40 )( -0.8115 , 7.64035e-40 )( -0.811 , 7.67815e-40 )( -0.8105 , 7.71595e-40 )( -0.81 , 7.75375e-40 )( -0.8095 , 7.79155e-40 )( -0.809 , 7.82935e-40 )( -0.8085 , 7.86715e-40 )( -0.808 , 7.90495e-40 )( -0.8075 , 7.94275e-40 )( -0.807 , 7.98055e-40 )( -0.8065 , 8.01835e-40 )( -0.806 , 8.05615e-40 )( -0.8055 , 8.09395e-40 )( -0.805 , 8.13175e-40 )( -0.8045 , 8.16955e-40 )( -0.804 , 8.20735e-40 )( -0.8035 , 8.24515e-40 )( -0.803 , 8.28294e-40 )( -0.8025 , 8.32074e-40 )( -0.802 , 8.35854e-40 )( -0.8015 , 8.39634e-40 )( -0.801 , 8.43414e-40 )( -0.8005 , 8.47194e-40 )( -0.8 , 8.50974e-40 )( -0.7995 , 8.54754e-40 )( -0.799 , 8.58534e-40 )( -0.7985 , 8.62314e-40 )( -0.798 , 8.58847e-40 )( -0.7975 , 8.53127e-40 )( -0.797 , 8.47408e-40 )( -0.7965 , 8.41688e-40 )( -0.796 , 8.35968e-40 )( -0.7955 , 8.30249e-40 )( -0.795 , 8.24529e-40 )( -0.7945 , 8.18809e-40 )( -0.794 , 8.13089e-40 )( -0.7935 , 8.0737e-40 )( -0.793 , 8.0165e-40 )( -0.7925 , 7.9593e-40 )( -0.792 , 7.90211e-40 )( -0.7915 , 7.84491e-40 )( -0.791 , 7.78771e-40 )( -0.7905 , 7.73052e-40 )( -0.79 , 7.67332e-40 )( -0.7895 , 7.61612e-40 )( -0.789 , 7.55892e-40 )( -0.7885 , 7.50173e-40 )( -0.788 , 7.44453e-40 )( -0.7875 , 7.38733e-40 )( -0.787 , 7.33014e-40 )( -0.7865 , 7.27294e-40 )( -0.786 , 7.21574e-40 )( -0.7855 , 7.15855e-40 )( -0.785 , 7.10135e-40 )( -0.7845 , 7.04415e-40 )( -0.784 , 6.98695e-40 )( -0.7835 , 6.92976e-40 )( -0.783 , 6.87256e-40 )( -0.7825 , 6.81536e-40 )( -0.782 , 6.75817e-40 )( -0.7815 , 6.70097e-40 )( -0.781 , 6.64377e-40 )( -0.7805 , 6.58658e-40 )( -0.78 , 6.52938e-40 )( -0.7795 , 6.47218e-40 )( -0.779 , 6.41498e-40 )( -0.7785 , 6.35779e-40 )( -0.778 , 6.30059e-40 )( -0.7775 , 6.24339e-40 )( -0.777 , 6.1862e-40 )( -0.7765 , 6.129e-40 )( -0.776 , 6.0718e-40 )( -0.7755 , 6.01461e-40 )( -0.775 , 5.95741e-40 )( -0.7745 , 5.90021e-40 )( -0.774 , 5.84301e-40 )( -0.7735 , 5.78582e-40 )( -0.773 , 5.72862e-40 )( -0.7725 , 5.67142e-40 )( -0.772 , 5.61423e-40 )( -0.7715 , 5.55703e-40 )( -0.771 , 5.49983e-40 )( -0.7705 , 5.44264e-40 )( -0.77 , 5.38544e-40 )( -0.7695 , 5.32824e-40 )( -0.769 , 5.27104e-40 )( -0.7685 , 5.21385e-40 )( -0.768 , 5.15665e-40 )( -0.7675 , 5.09945e-40 )( -0.767 , 5.04226e-40 )( -0.7665 , 4.98506e-40 )( -0.766 , 4.92786e-40 )( -0.7655 , 4.87067e-40 )( -0.765 , 4.81347e-40 )( -0.7645 , 4.75627e-40 )( -0.764 , 4.69907e-40 )( -0.7635 , 4.64188e-40 )( -0.763 , 4.58468e-40 )( -0.7625 , 4.52748e-40 )( -0.762 , 4.47029e-40 )( -0.7615 , 4.41309e-40 )( -0.761 , 4.35589e-40 )( -0.7605 , 4.2987e-40 )( -0.76 , 4.24339e-40 )( -0.7595 , 4.28205e-40 )( -0.759 , 4.3207e-40 )( -0.7585 , 4.35935e-40 )( -0.758 , 4.398e-40 )( -0.7575 , 4.43666e-40 )( -0.757 , 4.47531e-40 )( -0.7565 , 4.51396e-40 )( -0.756 , 4.55261e-40 )( -0.7555 , 4.59126e-40 )( -0.755 , 4.62992e-40 )( -0.7545 , 4.66857e-40 )( -0.754 , 4.70722e-40 )( -0.7535 , 4.74587e-40 )( -0.753 , 4.78452e-40 )( -0.7525 , 4.82318e-40 )( -0.752 , 4.86183e-40 )( -0.7515 , 4.90048e-40 )( -0.751 , 4.93913e-40 )( -0.7505 , 4.97779e-40 )( -0.75 , 5.01644e-40 )( -0.7495 , 5.05509e-40 )( -0.749 , 5.09374e-40 )( -0.7485 , 5.13239e-40 )( -0.748 , 5.17105e-40 )( -0.7475 , 5.2097e-40 )( -0.747 , 5.24835e-40 )( -0.7465 , 5.287e-40 )( -0.746 , 5.32565e-40 )( -0.7455 , 5.36431e-40 )( -0.745 , 5.40296e-40 )( -0.7445 , 5.44161e-40 )( -0.744 , 5.48026e-40 )( -0.7435 , 5.51892e-40 )( -0.743 , 5.55757e-40 )( -0.7425 , 5.59622e-40 )( -0.742 , 5.63487e-40 )( -0.7415 , 5.67352e-40 )( -0.741 , 5.71218e-40 )( -0.7405 , 5.75083e-40 )( -0.74 , 5.78948e-40 )( -0.7395 , 5.82813e-40 )( -0.739 , 5.86679e-40 )( -0.7385 , 5.90544e-40 )( -0.738 , 5.94409e-40 )( -0.7375 , 5.98274e-40 )( -0.737 , 6.02139e-40 )( -0.7365 , 6.02252e-40 )( -0.736 , 6.01137e-40 )( -0.7355 , 6.00022e-40 )( -0.735 , 5.98906e-40 )( -0.7345 , 5.97791e-40 )( -0.734 , 5.96676e-40 )( -0.7335 , 5.95561e-40 )( -0.733 , 5.94446e-40 )( -0.7325 , 5.93331e-40 )( -0.732 , 5.92216e-40 )( -0.7315 , 5.91101e-40 )( -0.731 , 5.89985e-40 )( -0.7305 , 5.8887e-40 )( -0.73 , 5.87755e-40 )( -0.7295 , 5.8664e-40 )( -0.729 , 5.85525e-40 )( -0.7285 , 5.8441e-40 )( -0.728 , 5.83295e-40 )( -0.7275 , 5.8218e-40 )( -0.727 , 5.81064e-40 )( -0.7265 , 5.79949e-40 )( -0.726 , 5.78834e-40 )( -0.7255 , 5.77719e-40 )( -0.725 , 5.76604e-40 )( -0.7245 , 5.75489e-40 )( -0.724 , 5.74374e-40 )( -0.7235 , 5.73259e-40 )( -0.723 , 5.72143e-40 )( -0.7225 , 5.71028e-40 )( -0.722 , 5.69913e-40 )( -0.7215 , 5.68798e-40 )( -0.721 , 5.67683e-40 )( -0.7205 , 5.66568e-40 )( -0.72 , 5.65453e-40 )( -0.7195 , 5.64338e-40 )( -0.719 , 5.63222e-40 )( -0.7185 , 5.62107e-40 )( -0.718 , 5.60992e-40 )( -0.7175 , 5.59877e-40 )( -0.717 , 5.58762e-40 )( -0.7165 , 5.57647e-40 )( -0.716 , 5.56532e-40 )( -0.7155 , 5.55417e-40 )( -0.715 , 5.54301e-40 )( -0.7145 , 5.53186e-40 )( -0.714 , 5.52071e-40 )( -0.7135 , 5.50956e-40 )( -0.713 , 5.49841e-40 )( -0.7125 , 5.48726e-40 )( -0.712 , 5.47611e-40 )( -0.7115 , 5.46496e-40 )( -0.711 , 5.4538e-40 )( -0.7105 , 5.44265e-40 )( -0.71 , 5.4315e-40 )( -0.7095 , 5.42035e-40 )( -0.709 , 5.4092e-40 )( -0.7085 , 5.39805e-40 )( -0.708 , 5.3869e-40 )( -0.7075 , 5.37575e-40 )( -0.707 , 5.36459e-40 )( -0.7065 , 5.35344e-40 )( -0.706 , 5.34229e-40 )( -0.7055 , 5.33114e-40 )( -0.705 , 5.31999e-40 )( -0.7045 , 5.30884e-40 )( -0.704 , 5.29769e-40 )( -0.7035 , 5.28654e-40 )( -0.703 , 5.27538e-40 )( -0.7025 , 5.26423e-40 )( -0.702 , 5.25308e-40 )( -0.7015 , 5.24193e-40 )( -0.701 , 5.23078e-40 )( -0.7005 , 5.21963e-40 )( -0.7 , 5.20848e-40 )( -0.6995 , 5.19733e-40 )( -0.699 , 5.18617e-40 )( -0.6985 , 5.17502e-40 )( -0.698 , 5.16387e-40 )( -0.6975 , 5.15272e-40 )( -0.697 , 5.14157e-40 )( -0.6965 , 5.13042e-40 )( -0.696 , 5.11927e-40 )( -0.6955 , 5.10812e-40 )( -0.695 , 5.09696e-40 )( -0.6945 , 5.08581e-40 )( -0.694 , 5.07466e-40 )( -0.6935 , 5.06351e-40 )( -0.693 , 5.05236e-40 )( -0.6925 , 5.04121e-40 )( -0.692 , 5.03006e-40 )( -0.6915 , 5.01891e-40 )( -0.691 , 5.00775e-40 )( -0.6905 , 4.9966e-40 )( -0.69 , 4.98545e-40 )( -0.6895 , 4.9743e-40 )( -0.689 , 4.96315e-40 )( -0.6885 , 4.952e-40 )( -0.688 , 4.94085e-40 )( -0.6875 , 4.9297e-40 )( -0.687 , 4.91854e-40 )( -0.6865 , 4.90739e-40 )( -0.686 , 4.89624e-40 )( -0.6855 , 4.88509e-40 )( -0.685 , 4.87394e-40 )( -0.6845 , 4.86279e-40 )( -0.684 , 4.85164e-40 )( -0.6835 , 4.84049e-40 )( -0.683 , 4.82933e-40 )( -0.6825 , 4.81818e-40 )( -0.682 , 4.80703e-40 )( -0.6815 , 4.79588e-40 )( -0.681 , 4.78473e-40 )( -0.6805 , 4.77358e-40 )( -0.68 , 4.76243e-40 )( -0.6795 , 4.75128e-40 )( -0.679 , 4.74012e-40 )( -0.6785 , 4.72897e-40 )( -0.678 , 4.71782e-40 )( -0.6775 , 4.70667e-40 )( -0.677 , 4.69552e-40 )( -0.6765 , 4.68437e-40 )( -0.676 , 4.67322e-40 )( -0.6755 , 4.66207e-40 )( -0.675 , 4.65091e-40 )( -0.6745 , 4.63976e-40 )( -0.674 , 4.62861e-40 )( -0.6735 , 4.61746e-40 )( -0.673 , 4.60631e-40 )( -0.6725 , 4.59516e-40 )( -0.672 , 4.58401e-40 )( -0.6715 , 4.57286e-40 )( -0.671 , 4.5617e-40 )( -0.6705 , 4.55055e-40 )( -0.67 , 4.5394e-40 )( -0.6695 , 4.52825e-40 )( -0.669 , 4.5171e-40 )( -0.6685 , 4.50595e-40 )( -0.668 , 4.4948e-40 )( -0.6675 , 4.48365e-40 )( -0.667 , 4.47249e-40 )( -0.6665 , 4.46134e-40 )( -0.666 , 4.45019e-40 )( -0.6655 , 4.43904e-40 )( -0.665 , 4.42789e-40 )( -0.6645 , 4.41674e-40 )( -0.664 , 4.40559e-40 )( -0.6635 , 4.39444e-40 )( -0.663 , 4.38328e-40 )( -0.6625 , 4.37213e-40 )( -0.662 , 4.36098e-40 )( -0.6615 , 4.34983e-40 )( -0.661 , 4.33868e-40 )( -0.6605 , 4.32753e-40 )( -0.66 , 4.31638e-40 )( -0.6595 , 4.30523e-40 )( -0.659 , 4.29407e-40 )( -0.6585 , 4.28292e-40 )( -0.658 , 4.27177e-40 )( -0.6575 , 4.26062e-40 )( -0.657 , 4.24947e-40 )( -0.6565 , 4.23832e-40 )( -0.656 , 4.22717e-40 )( -0.6555 , 4.21602e-40 )( -0.655 , 4.20486e-40 )( -0.6545 , 4.19371e-40 )( -0.654 , 4.18256e-40 )( -0.6535 , 4.17141e-40 )( -0.653 , 4.16026e-40 )( -0.6525 , 4.14911e-40 )( -0.652 , 4.13796e-40 )( -0.6515 , 4.12681e-40 )( -0.651 , 4.11565e-40 )( -0.6505 , 4.1045e-40 )( -0.65 , 4.09335e-40 )( -0.6495 , 4.0822e-40 )( -0.649 , 4.07105e-40 )( -0.6485 , 4.0599e-40 )( -0.648 , 4.04875e-40 )( -0.6475 , 4.0376e-40 )( -0.647 , 4.02644e-40 )( -0.6465 , 4.01529e-40 )( -0.646 , 4.00414e-40 )( -0.6455 , 3.99299e-40 )( -0.645 , 3.98184e-40 )( -0.6445 , 3.97069e-40 )( -0.644 , 3.95954e-40 )( -0.6435 , 3.94839e-40 )( -0.643 , 3.93723e-40 )( -0.6425 , 3.92608e-40 )( -0.642 , 3.91493e-40 )( -0.6415 , 3.90378e-40 )( -0.641 , 3.89263e-40 )( -0.6405 , 3.88148e-40 )( -0.64 , 3.87033e-40 )( -0.6395 , 3.85918e-40 )( -0.639 , 3.84802e-40 )( -0.6385 , 3.83687e-40 )( -0.638 , 3.82572e-40 )( -0.6375 , 3.81457e-40 )( -0.637 , 3.80342e-40 )( -0.6365 , 3.79227e-40 )( -0.636 , 3.78112e-40 )( -0.6355 , 3.76997e-40 )( -0.635 , 3.75881e-40 )( -0.6345 , 3.74766e-40 )( -0.634 , 3.73651e-40 )( -0.6335 , 3.72536e-40 )( -0.633 , 3.71421e-40 )( -0.6325 , 3.70306e-40 )( -0.632 , 3.69191e-40 )( -0.6315 , 3.68076e-40 )( -0.631 , 3.6696e-40 )( -0.6305 , 3.65845e-40 )( -0.63 , 3.6473e-40 )( -0.6295 , 3.63615e-40 )( -0.629 , 3.625e-40 )( -0.6285 , 3.61385e-40 )( -0.628 , 3.6027e-40 )( -0.6275 , 3.59155e-40 )( -0.627 , 3.58039e-40 )( -0.6265 , 3.56924e-40 )( -0.626 , 3.55809e-40 )( -0.6255 , 3.54694e-40 )( -0.625 , 3.53579e-40 )( -0.6245 , 3.52464e-40 )( -0.624 , 3.51349e-40 )( -0.6235 , 3.50234e-40 )( -0.623 , 3.49118e-40 )( -0.6225 , 3.48003e-40 )( -0.622 , 3.46888e-40 )( -0.6215 , 3.45773e-40 )( -0.621 , 3.44658e-40 )( -0.6205 , 3.43543e-40 )( -0.62 , 3.42428e-40 )( -0.6195 , 3.41313e-40 )( -0.619 , 3.40197e-40 )( -0.6185 , 3.39082e-40 )( -0.618 , 3.37967e-40 )( -0.6175 , 3.36852e-40 )( -0.617 , 3.35737e-40 )( -0.6165 , 3.34622e-40 )( -0.616 , 3.33507e-40 )( -0.6155 , 3.32392e-40 )( -0.615 , 3.31276e-40 )( -0.6145 , 3.30161e-40 )( -0.614 , 3.29046e-40 )( -0.6135 , 3.27931e-40 )( -0.613 , 3.26816e-40 )( -0.6125 , 3.25701e-40 )( -0.612 , 3.24586e-40 )( -0.6115 , 3.23471e-40 )( -0.611 , 3.22355e-40 )( -0.6105 , 3.2124e-40 )( -0.61 , 3.20125e-40 )( -0.6095 , 3.1901e-40 )( -0.609 , 3.17895e-40 )( -0.6085 , 3.1678e-40 )( -0.608 , 3.15665e-40 )( -0.6075 , 3.1455e-40 )( -0.607 , 3.13434e-40 )( -0.6065 , 3.12319e-40 )( -0.606 , 3.11204e-40 )( -0.6055 , 3.10089e-40 )( -0.605 , 3.08974e-40 )( -0.6045 , 3.07859e-40 )( -0.604 , 3.06744e-40 )( -0.6035 , 3.05629e-40 )( -0.603 , 3.04513e-40 )( -0.6025 , 3.03398e-40 )( -0.602 , 3.02283e-40 )( -0.6015 , 3.01168e-40 )( -0.601 , 3.00053e-40 )( -0.6005 , 2.98938e-40 )( -0.6 , 2.97823e-40 )( -0.5995 , 2.96708e-40 )( -0.599 , 2.95592e-40 )( -0.5985 , 2.94477e-40 )( -0.598 , 2.93362e-40 )( -0.5975 , 2.92247e-40 )( -0.597 , 2.91132e-40 )( -0.5965 , 2.90017e-40 )( -0.596 , 2.88902e-40 )( -0.5955 , 2.87787e-40 )( -0.595 , 2.86671e-40 )( -0.5945 , 2.85556e-40 )( -0.594 , 2.84441e-40 )( -0.5935 , 2.83326e-40 )( -0.593 , 2.82211e-40 )( -0.5925 , 2.81096e-40 )( -0.592 , 2.79981e-40 )( -0.5915 , 2.78866e-40 )( -0.591 , 2.7775e-40 )( -0.5905 , 2.76635e-40 )( -0.59 , 2.7552e-40 )( -0.5895 , 2.74405e-40 )( -0.589 , 2.7329e-40 )( -0.5885 , 2.72175e-40 )( -0.588 , 2.7106e-40 )( -0.5875 , 2.69945e-40 )( -0.587 , 2.68829e-40 )( -0.5865 , 2.67714e-40 )( -0.586 , 2.66599e-40 )( -0.5855 , 2.65484e-40 )( -0.585 , 2.64369e-40 )( -0.5845 , 2.63254e-40 )( -0.584 , 2.62139e-40 )( -0.5835 , 2.61024e-40 )( -0.583 , 2.59908e-40 )( -0.5825 , 2.58793e-40 )( -0.582 , 2.57678e-40 )( -0.5815 , 2.56563e-40 )( -0.581 , 2.55448e-40 )( -0.5805 , 2.54333e-40 )( -0.58 , 2.53218e-40 )( -0.5795 , 2.52103e-40 )( -0.579 , 2.50987e-40 )( -0.5785 , 2.49872e-40 )( -0.578 , 2.48757e-40 )( -0.5775 , 2.47642e-40 )( -0.577 , 2.46527e-40 )( -0.5765 , 2.45412e-40 )( -0.576 , 2.44297e-40 )( -0.5755 , 2.43182e-40 )( -0.575 , 2.42066e-40 )( -0.5745 , 2.40951e-40 )( -0.574 , 2.39836e-40 )( -0.5735 , 2.38721e-40 )( -0.573 , 2.37606e-40 )( -0.5725 , 2.36491e-40 )( -0.572 , 2.35376e-40 )( -0.5715 , 2.34261e-40 )( -0.571 , 2.33145e-40 )( -0.5705 , 2.3203e-40 )( -0.57 , 2.30915e-40 )( -0.5695 , 2.298e-40 )( -0.569 , 2.28685e-40 )( -0.5685 , 2.2757e-40 )( -0.568 , 2.26455e-40 )( -0.5675 , 2.2534e-40 )( -0.567 , 2.24224e-40 )( -0.5665 , 2.23109e-40 )( -0.566 , 2.21994e-40 )( -0.5655 , 2.20879e-40 )( -0.565 , -1.55915e-36 )( -0.5645 , -4.23366e-36 )( -0.564 , -6.90817e-36 )( -0.5635 , -9.58268e-36 )( -0.563 , -1.22572e-35 )( -0.5625 , -1.49317e-35 )( -0.562 , -1.76062e-35 )( -0.5615 , -2.02807e-35 )( -0.561 , -2.29552e-35 )( -0.5605 , -2.56297e-35 )( -0.56 , -2.83042e-35 )( -0.5595 , -3.09788e-35 )( -0.559 , -3.36533e-35 )( -0.5585 , -3.63278e-35 )( -0.558 , -3.90023e-35 )( -0.5575 , -4.16768e-35 )( -0.557 , -4.43513e-35 )( -0.5565 , -4.70258e-35 )( -0.556 , -4.97003e-35 )( -0.5555 , -5.23748e-35 )( -0.555 , -5.50493e-35 )( -0.5545 , -5.77238e-35 )( -0.554 , -6.03984e-35 )( -0.5535 , -6.30729e-35 )( -0.553 , -6.57474e-35 )( -0.5525 , -6.60082e-35 )( -0.552 , -5.47895e-35 )( -0.5515 , -4.35708e-35 )( -0.551 , -3.23521e-35 )( -0.5505 , -2.11334e-35 )( -0.55 , -9.91474e-36 )( -0.5495 , 1.30394e-36 )( -0.549 , 1.25226e-35 )( -0.5485 , 2.37413e-35 )( -0.548 , 3.496e-35 )( -0.5475 , 4.61787e-35 )( -0.547 , 5.73974e-35 )( -0.5465 , 6.8616e-35 )( -0.546 , 7.98347e-35 )( -0.5455 , 9.10534e-35 )( -0.545 , 1.02272e-34 )( -0.5445 , 1.13491e-34 )( -0.544 , 1.24709e-34 )( -0.5435 , 1.35928e-34 )( -0.543 , 1.47147e-34 )( -0.5425 , 1.58365e-34 )( -0.542 , 1.69584e-34 )( -0.5415 , 1.80803e-34 )( -0.541 , 1.92022e-34 )( -0.5405 , 2.0324e-34 )( -0.54 , 2.14459e-34 )( -0.5395 , 2.25678e-34 )( -0.539 , 2.36896e-34 )( -0.5385 , 2.48115e-34 )( -0.538 , 2.59334e-34 )( -0.5375 , 2.70552e-34 )( -0.537 , 2.81771e-34 )( -0.5365 , 2.9299e-34 )( -0.536 , 3.04208e-34 )( -0.5355 , 3.15427e-34 )( -0.535 , 3.26646e-34 )( -0.5345 , 3.37864e-34 )( -0.534 , 3.49083e-34 )( -0.5335 , 3.60302e-34 )( -0.533 , 3.7152e-34 )( -0.5325 , 3.82739e-34 )( -0.532 , 3.93958e-34 )( -0.5315 , 4.05177e-34 )( -0.531 , 4.16395e-34 )( -0.5305 , 4.27614e-34 )( -0.53 , 4.38833e-34 )( -0.5295 , 4.50051e-34 )( -0.529 , 4.6127e-34 )( -0.5285 , 4.72489e-34 )( -0.528 , 4.83707e-34 )( -0.5275 , 4.94926e-34 )( -0.527 , 5.06145e-34 )( -0.5265 , 5.17363e-34 )( -0.526 , 5.28582e-34 )( -0.5255 , 5.39801e-34 )( -0.525 , 5.51019e-34 )( -0.5245 , 5.62238e-34 )( -0.524 , 5.73457e-34 )( -0.5235 , 5.84675e-34 )( -0.523 , 5.95894e-34 )( -0.5225 , 6.07113e-34 )( -0.522 , 6.18331e-34 )( -0.5215 , 6.2955e-34 )( -0.521 , 6.40769e-34 )( -0.5205 , 6.51988e-34 )( -0.52 , 6.63206e-34 )( -0.5195 , 6.74425e-34 )( -0.519 , 6.85644e-34 )( -0.5185 , 6.96862e-34 )( -0.518 , 7.08081e-34 )( -0.5175 , 7.193e-34 )( -0.517 , 7.30518e-34 )( -0.5165 , 7.41737e-34 )( -0.516 , 7.52956e-34 )( -0.5155 , 7.64174e-34 )( -0.515 , 7.75393e-34 )( -0.5145 , 7.86612e-34 )( -0.514 , 7.9783e-34 )( -0.5135 , 8.09049e-34 )( -0.513 , 8.20268e-34 )( -0.5125 , 8.31486e-34 )( -0.512 , 8.42705e-34 )( -0.5115 , 8.53924e-34 )( -0.511 , 8.65143e-34 )( -0.5105 , 8.76361e-34 )( -0.51 , 8.8758e-34 )( -0.5095 , 8.98799e-34 )( -0.509 , 9.10017e-34 )( -0.5085 , 9.21236e-34 )( -0.508 , 9.32455e-34 )( -0.5075 , 9.43673e-34 )( -0.507 , 9.54892e-34 )( -0.5065 , 9.66111e-34 )( -0.506 , 9.77329e-34 )( -0.5055 , 9.88548e-34 )( -0.505 , 9.99767e-34 )( -0.5045 , 1.01099e-33 )( -0.504 , 1.0222e-33 )( -0.5035 , 1.03342e-33 )( -0.503 , 1.04464e-33 )( -0.5025 , 1.05586e-33 )( -0.502 , 1.06708e-33 )( -0.5015 , 1.0783e-33 )( -0.501 , 1.08952e-33 )( -0.5005 , 1.10073e-33 )( -0.5 , 1.11195e-33 )( -0.4995 , 1.12317e-33 )( -0.499 , 1.13439e-33 )( -0.4985 , 1.14561e-33 )( -0.498 , 1.15683e-33 )( -0.4975 , 1.16805e-33 )( -0.497 , 1.17927e-33 )( -0.4965 , 1.19048e-33 )( -0.496 , 1.2017e-33 )( -0.4955 , 1.21292e-33 )( -0.495 , 1.22414e-33 )( -0.4945 , 1.23536e-33 )( -0.494 , 1.24658e-33 )( -0.4935 , 1.2578e-33 )( -0.493 , 1.26902e-33 )( -0.4925 , 1.28023e-33 )( -0.492 , 1.29145e-33 )( -0.4915 , 1.30267e-33 )( -0.491 , 1.31389e-33 )( -0.4905 , 1.32511e-33 )( -0.49 , 1.33633e-33 )( -0.4895 , 1.34755e-33 )( -0.489 , 1.35876e-33 )( -0.4885 , 1.36998e-33 )( -0.488 , 1.3812e-33 )( -0.4875 , 1.39242e-33 )( -0.487 , 1.40364e-33 )( -0.4865 , 1.41486e-33 )( -0.486 , 1.42608e-33 )( -0.4855 , 1.4373e-33 )( -0.485 , 1.44851e-33 )( -0.4845 , 1.45973e-33 )( -0.484 , 1.47095e-33 )( -0.4835 , 1.48217e-33 )( -0.483 , 1.49339e-33 )( -0.4825 , 1.50461e-33 )( -0.482 , 1.51583e-33 )( -0.4815 , 1.52704e-33 )( -0.481 , 1.53826e-33 )( -0.4805 , 1.54948e-33 )( -0.48 , 1.5607e-33 )( -0.4795 , 1.57192e-33 )( -0.479 , 1.58314e-33 )( -0.4785 , 1.59436e-33 )( -0.478 , 1.60558e-33 )( -0.4775 , 1.61679e-33 )( -0.477 , 1.62801e-33 )( -0.4765 , 1.63923e-33 )( -0.476 , 1.65045e-33 )( -0.4755 , 1.66167e-33 )( -0.475 , 1.67289e-33 )( -0.4745 , 1.68411e-33 )( -0.474 , 1.69533e-33 )( -0.4735 , 1.70654e-33 )( -0.473 , 1.71776e-33 )( -0.4725 , 1.72898e-33 )( -0.472 , 1.7402e-33 )( -0.4715 , 1.75142e-33 )( -0.471 , 1.76264e-33 )( -0.4705 , 1.77386e-33 )( -0.47 , 1.78507e-33 )( -0.4695 , 1.79629e-33 )( -0.469 , 1.80751e-33 )( -0.4685 , 1.81873e-33 )( -0.468 , 1.82995e-33 )( -0.4675 , 1.84117e-33 )( -0.467 , 1.85239e-33 )( -0.4665 , 1.86361e-33 )( -0.466 , 1.87482e-33 )( -0.4655 , 1.88604e-33 )( -0.465 , 1.89726e-33 )( -0.4645 , 1.90848e-33 )( -0.464 , 1.9197e-33 )( -0.4635 , 1.93092e-33 )( -0.463 , 1.94214e-33 )( -0.4625 , 1.95335e-33 )( -0.462 , 1.96457e-33 )( -0.4615 , 1.97579e-33 )( -0.461 , 1.98701e-33 )( -0.4605 , 1.99823e-33 )( -0.46 , 2.00945e-33 )( -0.4595 , 2.02067e-33 )( -0.459 , 2.03189e-33 )( -0.4585 , 2.0431e-33 )( -0.458 , 2.05432e-33 )( -0.4575 , 2.06554e-33 )( -0.457 , 2.07676e-33 )( -0.4565 , 2.08798e-33 )( -0.456 , 2.0992e-33 )( -0.4555 , 2.11042e-33 )( -0.455 , 2.12163e-33 )( -0.4545 , 2.13285e-33 )( -0.454 , 2.14407e-33 )( -0.4535 , 2.15529e-33 )( -0.453 , 2.16651e-33 )( -0.4525 , 2.17773e-33 )( -0.452 , 2.18895e-33 )( -0.4515 , 2.20017e-33 )( -0.451 , 2.21138e-33 )( -0.4505 , 2.2226e-33 )( -0.45 , 2.23382e-33 )( -0.4495 , 2.24504e-33 )( -0.449 , 2.25626e-33 )( -0.4485 , 2.26748e-33 )( -0.448 , 2.2787e-33 )( -0.4475 , 2.28992e-33 )( -0.447 , 2.30113e-33 )( -0.4465 , 2.31235e-33 )( -0.446 , 2.32357e-33 )( -0.4455 , 2.33479e-33 )( -0.445 , 2.34601e-33 )( -0.4445 , 2.35723e-33 )( -0.444 , 2.36845e-33 )( -0.4435 , 2.37966e-33 )( -0.443 , 2.39088e-33 )( -0.4425 , 2.4021e-33 )( -0.442 , 2.41332e-33 )( -0.4415 , 2.42454e-33 )( -0.441 , 2.43576e-33 )( -0.4405 , 2.44698e-33 )( -0.44 , 2.4582e-33 )( -0.4395 , 2.46941e-33 )( -0.439 , 2.48063e-33 )( -0.4385 , 2.49185e-33 )( -0.438 , 2.50307e-33 )( -0.4375 , 2.51429e-33 )( -0.437 , 2.52551e-33 )( -0.4365 , 2.53673e-33 )( -0.436 , 2.54794e-33 )( -0.4355 , 2.55916e-33 )( -0.435 , 2.57038e-33 )( -0.4345 , 2.5816e-33 )( -0.434 , 2.59282e-33 )( -0.4335 , 2.60404e-33 )( -0.433 , 2.61526e-33 )( -0.4325 , 2.62648e-33 )( -0.432 , 2.63769e-33 )( -0.4315 , 2.64891e-33 )( -0.431 , 2.66013e-33 )( -0.4305 , 2.67135e-33 )( -0.43 , 2.68257e-33 )( -0.4295 , 2.69379e-33 )( -0.429 , 2.70501e-33 )( -0.4285 , 2.71623e-33 )( -0.428 , 2.72744e-33 )( -0.4275 , 2.73866e-33 )( -0.427 , 2.74988e-33 )( -0.4265 , 2.7611e-33 )( -0.426 , 2.77232e-33 )( -0.4255 , 2.78354e-33 )( -0.425 , 2.79476e-33 )( -0.4245 , 2.80597e-33 )( -0.424 , 2.81719e-33 )( -0.4235 , 2.82841e-33 )( -0.423 , 2.83963e-33 )( -0.4225 , 2.85085e-33 )( -0.422 , 2.86207e-33 )( -0.4215 , 2.87329e-33 )( -0.421 , 2.88451e-33 )( -0.4205 , 2.89572e-33 )( -0.42 , 2.90694e-33 )( -0.4195 , 2.91816e-33 )( -0.419 , 2.92938e-33 )( -0.4185 , 2.9406e-33 )( -0.418 , 2.95182e-33 )( -0.4175 , 2.96304e-33 )( -0.417 , 2.97425e-33 )( -0.4165 , 2.98547e-33 )( -0.416 , 2.99669e-33 )( -0.4155 , 3.00791e-33 )( -0.415 , 3.01913e-33 )( -0.4145 , 3.03035e-33 )( -0.414 , 3.04157e-33 )( -0.4135 , 3.05279e-33 )( -0.413 , 3.064e-33 )( -0.4125 , 3.07522e-33 )( -0.412 , 3.08644e-33 )( -0.4115 , 3.09766e-33 )( -0.411 , 3.10888e-33 )( -0.4105 , 3.1201e-33 )( -0.41 , 3.13132e-33 )( -0.4095 , 3.14254e-33 )( -0.409 , 3.15375e-33 )( -0.4085 , 3.16497e-33 )( -0.408 , 3.17619e-33 )( -0.4075 , 3.18741e-33 )( -0.407 , 3.19863e-33 )( -0.4065 , 3.20985e-33 )( -0.406 , 3.22107e-33 )( -0.4055 , 3.23228e-33 )( -0.405 , 3.2435e-33 )( -0.4045 , 3.25472e-33 )( -0.404 , 3.26594e-33 )( -0.4035 , 3.27716e-33 )( -0.403 , 3.28838e-33 )( -0.4025 , 3.2996e-33 )( -0.402 , 3.31082e-33 )( -0.4015 , 3.32203e-33 )( -0.401 , 3.33325e-33 )( -0.4005 , 3.34447e-33 )( -0.4 , 3.35569e-33 )( -0.3995 , 3.36691e-33 )( -0.399 , 3.37813e-33 )( -0.3985 , 3.38935e-33 )( -0.398 , 3.40056e-33 )( -0.3975 , 3.41178e-33 )( -0.397 , 3.423e-33 )( -0.3965 , 3.43422e-33 )( -0.396 , 3.44544e-33 )( -0.3955 , 3.45666e-33 )( -0.395 , 3.46788e-33 )( -0.3945 , 3.4791e-33 )( -0.394 , 3.49031e-33 )( -0.3935 , 3.50153e-33 )( -0.393 , 3.51275e-33 )( -0.3925 , 3.52397e-33 )( -0.392 , 3.53519e-33 )( -0.3915 , 3.54641e-33 )( -0.391 , 3.55763e-33 )( -0.3905 , 3.56885e-33 )( -0.39 , 3.58006e-33 )( -0.3895 , 3.59128e-33 )( -0.389 , 3.6025e-33 )( -0.3885 , 3.61372e-33 )( -0.388 , 3.62494e-33 )( -0.3875 , 3.63616e-33 )( -0.387 , 3.64738e-33 )( -0.3865 , 3.65859e-33 )( -0.386 , 3.66981e-33 )( -0.3855 , 3.68103e-33 )( -0.385 , 3.69225e-33 )( -0.3845 , 3.70347e-33 )( -0.384 , 3.71469e-33 )( -0.3835 , 3.72591e-33 )( -0.383 , 3.73713e-33 )( -0.3825 , 3.74834e-33 )( -0.382 , 3.75956e-33 )( -0.3815 , 3.77078e-33 )( -0.381 , 3.782e-33 )( -0.3805 , 3.79322e-33 )( -0.38 , 3.80444e-33 )( -0.3795 , 3.81566e-33 )( -0.379 , 3.82687e-33 )( -0.3785 , 3.83809e-33 )( -0.378 , 3.84931e-33 )( -0.3775 , 3.86053e-33 )( -0.377 , 3.87175e-33 )( -0.3765 , 3.88297e-33 )( -0.376 , 3.89419e-33 )( -0.3755 , 3.90541e-33 )( -0.375 , 3.91662e-33 )( -0.3745 , 3.92784e-33 )( -0.374 , 3.93906e-33 )( -0.3735 , 3.95028e-33 )( -0.373 , 3.9615e-33 )( -0.3725 , 3.97272e-33 )( -0.372 , 3.98394e-33 )( -0.3715 , 3.99515e-33 )( -0.371 , 4.00637e-33 )( -0.3705 , 4.00694e-33 )( -0.37 , 4.012e-33 )( -0.3695 , 4.01707e-33 )( -0.369 , 4.02214e-33 )( -0.3685 , 4.0272e-33 )( -0.368 , 4.03227e-33 )( -0.3675 , 4.03733e-33 )( -0.367 , 4.03717e-33 )( -0.3665 , 4.03447e-33 )( -0.366 , 4.03177e-33 )( -0.3655 , 4.02907e-33 )( -0.365 , 4.02638e-33 )( -0.3645 , 4.02368e-33 )( -0.364 , 4.02098e-33 )( -0.3635 , 4.01828e-33 )( -0.363 , 4.01558e-33 )( -0.3625 , 4.01288e-33 )( -0.362 , 4.01018e-33 )( -0.3615 , 4.00749e-33 )( -0.361 , 4.00479e-33 )( -0.3605 , 4.00209e-33 )( -0.36 , 3.99939e-33 )( -0.3595 , 3.99669e-33 )( -0.359 , 3.99399e-33 )( -0.3585 , 3.99129e-33 )( -0.358 , 3.9886e-33 )( -0.3575 , 3.9859e-33 )( -0.357 , 3.9832e-33 )( -0.3565 , 3.9805e-33 )( -0.356 , 3.9778e-33 )( -0.3555 , 3.9751e-33 )( -0.355 , 3.97241e-33 )( -0.3545 , 3.96791e-33 )( -0.354 , 3.9613e-33 )( -0.3535 , 3.95468e-33 )( -0.353 , 3.94806e-33 )( -0.3525 , 3.94145e-33 )( -0.352 , 3.93483e-33 )( -0.3515 , 3.92821e-33 )( -0.351 , 3.9216e-33 )( -0.3505 , 3.91498e-33 )( -0.35 , 3.90836e-33 )( -0.3495 , 3.90175e-33 )( -0.349 , 3.89513e-33 )( -0.3485 , 3.88851e-33 )( -0.348 , 3.8819e-33 )( -0.3475 , 3.87528e-33 )( -0.347 , 3.86866e-33 )( -0.3465 , 3.86205e-33 )( -0.346 , 3.85543e-33 )( -0.3455 , 3.84881e-33 )( -0.345 , 3.8422e-33 )( -0.3445 , 3.83558e-33 )( -0.344 , 3.82896e-33 )( -0.3435 , 3.82235e-33 )( -0.343 , 3.81573e-33 )( -0.3425 , 3.80911e-33 )( -0.342 , 3.8025e-33 )( -0.3415 , 3.79588e-33 )( -0.341 , 3.78926e-33 )( -0.3405 , 3.78265e-33 )( -0.34 , 3.77603e-33 )( -0.3395 , 3.76941e-33 )( -0.339 , 3.7628e-33 )( -0.3385 , 3.75618e-33 )( -0.338 , 3.74956e-33 )( -0.3375 , 3.74295e-33 )( -0.337 , 3.73633e-33 )( -0.3365 , 3.72971e-33 )( -0.336 , 3.7231e-33 )( -0.3355 , 3.71648e-33 )( -0.335 , 3.70986e-33 )( -0.3345 , 3.70325e-33 )( -0.334 , 3.69663e-33 )( -0.3335 , 3.69001e-33 )( -0.333 , 3.6834e-33 )( -0.3325 , 3.67678e-33 )( -0.332 , 3.67016e-33 )( -0.3315 , 3.66355e-33 )( -0.331 , 3.65693e-33 )( -0.3305 , 3.65031e-33 )( -0.33 , 3.6437e-33 )( -0.3295 , 3.63708e-33 )( -0.329 , 3.63046e-33 )( -0.3285 , 3.62385e-33 )( -0.328 , 3.61723e-33 )( -0.3275 , 3.61061e-33 )( -0.327 , 3.604e-33 )( -0.3265 , 3.59738e-33 )( -0.326 , 3.59076e-33 )( -0.3255 , 3.58415e-33 )( -0.325 , 3.57753e-33 )( -0.3245 , 3.57091e-33 )( -0.324 , 3.5643e-33 )( -0.3235 , 3.55768e-33 )( -0.323 , 3.55106e-33 )( -0.3225 , 3.54445e-33 )( -0.322 , 3.53783e-33 )( -0.3215 , 3.53121e-33 )( -0.321 , 3.5246e-33 )( -0.3205 , 3.51798e-33 )( -0.32 , 3.51136e-33 )( -0.3195 , 3.50475e-33 )( -0.319 , 3.49813e-33 )( -0.3185 , 3.49151e-33 )( -0.318 , 3.4849e-33 )( -0.3175 , 3.47828e-33 )( -0.317 , 3.47166e-33 )( -0.3165 , 3.46505e-33 )( -0.316 , 3.45843e-33 )( -0.3155 , 3.45181e-33 )( -0.315 , 3.4452e-33 )( -0.3145 , 3.43858e-33 )( -0.314 , 3.43196e-33 )( -0.3135 , 3.42535e-33 )( -0.313 , 3.41873e-33 )( -0.3125 , 3.41211e-33 )( -0.312 , 3.4055e-33 )( -0.3115 , 3.39888e-33 )( -0.311 , 3.39226e-33 )( -0.3105 , 3.38565e-33 )( -0.31 , 3.37903e-33 )( -0.3095 , 3.37241e-33 )( -0.309 , 3.3658e-33 )( -0.3085 , 3.35918e-33 )( -0.308 , 3.35256e-33 )( -0.3075 , 3.34595e-33 )( -0.307 , 3.33933e-33 )( -0.3065 , 3.33271e-33 )( -0.306 , 3.3261e-33 )( -0.3055 , 3.31948e-33 )( -0.305 , 3.31286e-33 )( -0.3045 , 3.30625e-33 )( -0.304 , 3.29963e-33 )( -0.3035 , 3.29301e-33 )( -0.303 , 3.2864e-33 )( -0.3025 , 3.27978e-33 )( -0.302 , 3.27316e-33 )( -0.3015 , 3.26655e-33 )( -0.301 , 3.25993e-33 )( -0.3005 , 3.25331e-33 )( -0.3 , 3.2467e-33 )( -0.2995 , 3.24008e-33 )( -0.299 , 3.23346e-33 )( -0.2985 , 3.22685e-33 )( -0.298 , 3.22023e-33 )( -0.2975 , 3.21361e-33 )( -0.297 , 3.207e-33 )( -0.2965 , 3.20038e-33 )( -0.296 , 3.19376e-33 )( -0.2955 , 3.18715e-33 )( -0.295 , 3.18053e-33 )( -0.2945 , 3.17391e-33 )( -0.294 , 3.1673e-33 )( -0.2935 , 3.16068e-33 )( -0.293 , 3.15406e-33 )( -0.2925 , 3.14745e-33 )( -0.292 , 3.14083e-33 )( -0.2915 , 3.13421e-33 )( -0.291 , 3.1276e-33 )( -0.2905 , 3.12098e-33 )( -0.29 , 3.11436e-33 )( -0.2895 , 3.10775e-33 )( -0.289 , 3.10113e-33 )( -0.2885 , 3.09451e-33 )( -0.288 , 3.0879e-33 )( -0.2875 , 3.08128e-33 )( -0.287 , 3.07466e-33 )( -0.2865 , 3.06805e-33 )( -0.286 , 3.06143e-33 )( -0.2855 , 3.05481e-33 )( -0.285 , 3.0482e-33 )( -0.2845 , 3.04158e-33 )( -0.284 , 3.03496e-33 )( -0.2835 , 3.02835e-33 )( -0.283 , 3.02173e-33 )( -0.2825 , 3.01511e-33 )( -0.282 , 3.0085e-33 )( -0.2815 , 3.00188e-33 )( -0.281 , 2.99526e-33 )( -0.2805 , 2.98865e-33 )( -0.28 , 2.98203e-33 )( -0.2795 , 2.97541e-33 )( -0.279 , 2.9688e-33 )( -0.2785 , 2.96218e-33 )( -0.278 , 2.95556e-33 )( -0.2775 , 2.94895e-33 )( -0.277 , 2.94233e-33 )( -0.2765 , 2.93571e-33 )( -0.276 , 2.9291e-33 )( -0.2755 , 2.92248e-33 )( -0.275 , 2.91586e-33 )( -0.2745 , 2.90925e-33 )( -0.274 , 2.90414e-33 )( -0.2735 , 2.90074e-33 )( -0.273 , 2.89734e-33 )( -0.2725 , 2.89394e-33 )( -0.272 , 2.89054e-33 )( -0.2715 , 2.88714e-33 )( -0.271 , 2.88374e-33 )( -0.2705 , 2.88034e-33 )( -0.27 , 2.87694e-33 )( -0.2695 , 2.87354e-33 )( -0.269 , 2.87014e-33 )( -0.2685 , 2.86674e-33 )( -0.268 , 2.86334e-33 )( -0.2675 , 2.85994e-33 )( -0.267 , 2.85654e-33 )( -0.2665 , 2.85314e-33 )( -0.266 , 2.84974e-33 )( -0.2655 , 2.84634e-33 )( -0.265 , 2.84294e-33 )( -0.2645 , 2.83954e-33 )( -0.264 , 2.83614e-33 )( -0.2635 , 2.83274e-33 )( -0.263 , 2.82934e-33 )( -0.2625 , 2.82594e-33 )( -0.262 , 2.82255e-33 )( -0.2615 , 2.81915e-33 )( -0.261 , 2.81575e-33 )( -0.2605 , 2.81235e-33 )( -0.26 , 2.80895e-33 )( -0.2595 , 2.80555e-33 )( -0.259 , 2.80215e-33 )( -0.2585 , 2.79875e-33 )( -0.258 , 2.79535e-33 )( -0.2575 , 2.79195e-33 )( -0.257 , 2.78855e-33 )( -0.2565 , 2.78515e-33 )( -0.256 , 2.78175e-33 )( -0.2555 , 2.77835e-33 )( -0.255 , 2.77495e-33 )( -0.2545 , 2.77155e-33 )( -0.254 , 2.76815e-33 )( -0.2535 , 2.76475e-33 )( -0.253 , 2.76135e-33 )( -0.2525 , 2.75795e-33 )( -0.252 , 2.75455e-33 )( -0.2515 , 2.75115e-33 )( -0.251 , 2.74775e-33 )( -0.2505 , 2.74435e-33 )( -0.25 , 2.74096e-33 )( -0.2495 , 2.73756e-33 )( -0.249 , 2.73416e-33 )( -0.2485 , 2.73076e-33 )( -0.248 , 2.72736e-33 )( -0.2475 , 2.72396e-33 )( -0.247 , 2.72056e-33 )( -0.2465 , 2.71716e-33 )( -0.246 , 2.71376e-33 )( -0.2455 , 2.71036e-33 )( -0.245 , 2.70696e-33 )( -0.2445 , 2.70356e-33 )( -0.244 , 2.70016e-33 )( -0.2435 , 2.69676e-33 )( -0.243 , 2.69336e-33 )( -0.2425 , 2.68996e-33 )( -0.242 , 2.68656e-33 )( -0.2415 , 2.68316e-33 )( -0.241 , 2.67976e-33 )( -0.2405 , 2.67636e-33 )( -0.24 , 2.67296e-33 )( -0.2395 , 2.66956e-33 )( -0.239 , 2.66616e-33 )( -0.2385 , 2.66276e-33 )( -0.238 , 2.65937e-33 )( -0.2375 , 2.65597e-33 )( -0.237 , 2.65257e-33 )( -0.2365 , 2.64917e-33 )( -0.236 , 2.64577e-33 )( -0.2355 , 2.64237e-33 )( -0.235 , 2.63897e-33 )( -0.2345 , 2.63557e-33 )( -0.234 , 2.63217e-33 )( -0.2335 , 2.62877e-33 )( -0.233 , 2.62537e-33 )( -0.2325 , 2.62197e-33 )( -0.232 , 2.61857e-33 )( -0.2315 , 2.61517e-33 )( -0.231 , 2.61177e-33 )( -0.2305 , 2.50278e-13 )( -0.23 , 7.47537e-13 )( -0.2295 , 1.2448e-12 )( -0.229 , 1.74206e-12 )( -0.2285 , 2.23932e-12 )( -0.228 , 2.73658e-12 )( -0.2275 , 1.19038e-10 )( -0.227 , 3.76187e-10 )( -0.2265 , 6.33337e-10 )( -0.226 , 8.90486e-10 )( -0.2255 , 1.14764e-09 )( -0.225 , 1.40478e-09 )( -0.2245 , 1.66193e-09 )( -0.224 , 1.91908e-09 )( -0.2235 , 2.17623e-09 )( -0.223 , 2.43338e-09 )( -0.2225 , 2.69053e-09 )( -0.222 , 2.9254e-09 )( -0.2215 , 3.09254e-09 )( -0.221 , 3.25967e-09 )( -0.2205 , 3.42681e-09 )( -0.22 , 3.59394e-09 )( -0.2195 , 3.76108e-09 )( -0.219 , 3.92821e-09 )( -0.2185 , 4.09534e-09 )( -0.218 , 4.26248e-09 )( -0.2175 , 4.42961e-09 )( -0.217 , 4.59675e-09 )( -0.2165 , 4.76388e-09 )( -0.216 , 4.93102e-09 )( -0.2155 , 5.09815e-09 )( -0.215 , 5.26528e-09 )( -0.2145 , 5.43242e-09 )( -0.214 , 5.59955e-09 )( -0.2135 , 5.76669e-09 )( -0.213 , 5.93382e-09 )( -0.2125 , 6.10096e-09 )( -0.212 , 6.26809e-09 )( -0.2115 , 6.43522e-09 )( -0.211 , 6.60236e-09 )( -0.2105 , 6.76949e-09 )( -0.21 , 6.93663e-09 )( -0.2095 , 7.10376e-09 )( -0.209 , 7.2709e-09 )( -0.2085 , 7.43803e-09 )( -0.208 , 7.60516e-09 )( -0.2075 , 7.7723e-09 )( -0.207 , 7.93943e-09 )( -0.2065 , 8.10657e-09 )( -0.206 , 8.2737e-09 )( -0.2055 , 8.44084e-09 )( -0.205 , 8.60797e-09 )( -0.2045 , 8.7751e-09 )( -0.204 , 8.94224e-09 )( -0.2035 , 9.10937e-09 )( -0.203 , 9.27651e-09 )( -0.2025 , 9.44364e-09 )( -0.202 , 9.61078e-09 )( -0.2015 , 9.77791e-09 )( -0.201 , 9.94505e-09 )( -0.2005 , 1.01122e-08 )( -0.2 , 1.02793e-08 )( -0.1995 , 1.04464e-08 )( -0.199 , 1.06136e-08 )( -0.1985 , 1.07807e-08 )( -0.198 , 1.09479e-08 )( -0.1975 , 1.1115e-08 )( -0.197 , 1.12821e-08 )( -0.1965 , 1.14493e-08 )( -0.196 , 1.16164e-08 )( -0.1955 , 1.17835e-08 )( -0.195 , 1.19507e-08 )( -0.1945 , 1.21178e-08 )( -0.194 , 1.22849e-08 )( -0.1935 , 1.24521e-08 )( -0.193 , 1.26192e-08 )( -0.1925 , 1.27863e-08 )( -0.192 , 1.29535e-08 )( -0.1915 , 1.31206e-08 )( -0.191 , 1.32877e-08 )( -0.1905 , 1.34549e-08 )( -0.19 , 1.3622e-08 )( -0.1895 , 1.37891e-08 )( -0.189 , 1.39563e-08 )( -0.1885 , 1.41234e-08 )( -0.188 , 1.42905e-08 )( -0.1875 , 1.44577e-08 )( -0.187 , 1.46248e-08 )( -0.1865 , 1.47919e-08 )( -0.186 , 1.49591e-08 )( -0.1855 , 1.51262e-08 )( -0.185 , 1.52933e-08 )( -0.1845 , 1.54605e-08 )( -0.184 , 1.56276e-08 )( -0.1835 , 1.57947e-08 )( -0.183 , 1.59619e-08 )( -0.1825 , 1.6129e-08 )( -0.182 , 1.62961e-08 )( -0.1815 , 1.64633e-08 )( -0.181 , 2.62449e-08 )( -0.1805 , 4.85396e-08 )( -0.18 , 7.08342e-08 )( -0.1795 , 9.31288e-08 )( -0.179 , 1.15423e-07 )( -0.1785 , 1.37718e-07 )( -0.178 , 1.60013e-07 )( -0.1775 , 1.82307e-07 )( -0.177 , 2.04602e-07 )( -0.1765 , 2.26897e-07 )( -0.176 , 2.49191e-07 )( -0.1755 , 2.71486e-07 )( -0.175 , 2.9378e-07 )( -0.1745 , 3.16075e-07 )( -0.174 , 3.3837e-07 )( -0.1735 , 3.60664e-07 )( -0.173 , 3.82959e-07 )( -0.1725 , 4.05254e-07 )( -0.172 , 4.27548e-07 )( -0.1715 , 4.49843e-07 )( -0.171 , 4.72138e-07 )( -0.1705 , 4.94432e-07 )( -0.17 , 5.16727e-07 )( -0.1695 , 5.39021e-07 )( -0.169 , 5.61316e-07 )( -0.1685 , 5.83611e-07 )( -0.168 , 6.05905e-07 )( -0.1675 , 6.282e-07 )( -0.167 , 6.50495e-07 )( -0.1665 , 6.72789e-07 )( -0.166 , 6.95084e-07 )( -0.1655 , 7.17378e-07 )( -0.165 , 7.39673e-07 )( -0.1645 , 7.61968e-07 )( -0.164 , 7.84262e-07 )( -0.1635 , 8.06557e-07 )( -0.163 , 8.28852e-07 )( -0.1625 , 8.51146e-07 )( -0.162 , 8.73441e-07 )( -0.1615 , 8.95735e-07 )( -0.161 , 9.1803e-07 )( -0.1605 , 9.40325e-07 )( -0.16 , 9.62619e-07 )( -0.1595 , 9.84914e-07 )( -0.159 , 1.00721e-06 )( -0.1585 , 1.0295e-06 )( -0.158 , 1.0518e-06 )( -0.1575 , 1.07409e-06 )( -0.157 , 1.09639e-06 )( -0.1565 , 1.11868e-06 )( -0.156 , 1.14098e-06 )( -0.1555 , 1.16327e-06 )( -0.155 , 1.18557e-06 )( -0.1545 , 1.20786e-06 )( -0.154 , 1.23015e-06 )( -0.1535 , 1.25245e-06 )( -0.153 , 1.27474e-06 )( -0.1525 , 1.29704e-06 )( -0.152 , 2.95605e-06 )( -0.1515 , 6.57871e-06 )( -0.151 , 1.02014e-05 )( -0.1505 , 1.3824e-05 )( -0.15 , 1.74467e-05 )( -0.1495 , 2.10693e-05 )( -0.149 , 2.4692e-05 )( -0.1485 , 2.83147e-05 )( -0.148 , 3.19373e-05 )( -0.1475 , 3.556e-05 )( -0.147 , 3.91826e-05 )( -0.1465 , 4.28053e-05 )( -0.146 , 4.6428e-05 )( -0.1455 , 5.00506e-05 )( -0.145 , 5.36733e-05 )( -0.1445 , 5.72959e-05 )( -0.144 , 6.09186e-05 )( -0.1435 , 6.45413e-05 )( -0.143 , 6.81639e-05 )( -0.1425 , 7.17866e-05 )( -0.142 , 7.54092e-05 )( -0.1415 , 7.90319e-05 )( -0.141 , 8.26546e-05 )( -0.1405 , 8.62772e-05 )( -0.14 , 8.98999e-05 )( -0.1395 , 9.35225e-05 )( -0.139 , 9.71452e-05 )( -0.1385 , 0.000100768 )( -0.138 , 0.000104391 )( -0.1375 , 0.000108013 )( -0.137 , 0.000111636 )( -0.1365 , 0.000115258 )( -0.136 , 0.000118881 )( -0.1355 , 0.000122504 )( -0.135 , 0.000132027 )( -0.1345 , 0.000180398 )( -0.134 , 0.000228768 )( -0.1335 , 0.000277139 )( -0.133 , 0.00032551 )( -0.1325 , 0.00037388 )( -0.132 , 0.000422251 )( -0.1315 , 0.000470622 )( -0.131 , 0.000518993 )( -0.1305 , 0.000567363 )( -0.13 , 0.000615734 )( -0.1295 , 0.000664105 )( -0.129 , 0.000712475 )( -0.1285 , 0.000760846 )( -0.128 , 0.000809217 )( -0.1275 , 0.000857588 )( -0.127 , 0.000905958 )( -0.1265 , 0.000954329 )( -0.126 , 0.0010027 )( -0.1255 , 0.00105107 )( -0.125 , 0.00109944 )( -0.1245 , 0.00114781 )( -0.124 , 0.00119618 )( -0.1235 , 0.00124455 )( -0.123 , 0.00129292 )( -0.1225 , 0.00134129 )( -0.122 , 0.00138967 )( -0.1215 , 0.00143804 )( -0.121 , 0.00148641 )( -0.1205 , 0.00153478 )( -0.12 , 0.00158315 )( -0.1195 , 0.00163152 )( -0.119 , 0.00167989 )( -0.1185 , 0.00171815 )( -0.118 , 0.00173957 )( -0.1175 , 0.00176099 )( -0.117 , 0.00178241 )( -0.1165 , 0.00180382 )( -0.116 , 0.00182524 )( -0.1155 , 0.00184666 )( -0.115 , 0.00186808 )( -0.1145 , 0.0018895 )( -0.114 , 0.00191092 )( -0.1135 , 0.00193233 )( -0.113 , 0.00195375 )( -0.1125 , 0.00197517 )( -0.112 , 0.00202709 )( -0.1115 , 0.00214334 )( -0.111 , 0.00225958 )( -0.1105 , 0.00237583 )( -0.11 , 0.00249207 )( -0.1095 , 0.00260832 )( -0.109 , 0.00272456 )( -0.1085 , 0.00284081 )( -0.108 , 0.00295705 )( -0.1075 , 0.0030733 )( -0.107 , 0.00318954 )( -0.1065 , 0.00330579 )( -0.106 , 0.00342203 )( -0.1055 , 0.00353828 )( -0.105 , 0.00365452 )( -0.1045 , 0.00377076 )( -0.104 , 0.00388701 )( -0.1035 , 0.00400325 )( -0.103 , 0.0041195 )( -0.1025 , 0.00423574 )( -0.102 , 0.00434343 )( -0.1015 , 0.00562971 )( -0.101 , 0.00692455 )( -0.1005 , 0.00837091 )( -0.1 , 0.00995861 )( -0.0995 , 0.0113799 )( -0.099 , 0.0127892 )( -0.0985 , 0.0141985 )( -0.098 , 0.0156079 )( -0.0975 , 0.0170172 )( -0.097 , 0.0184265 )( -0.0965 , 0.0198359 )( -0.096 , 0.0212452 )( -0.0955 , 0.0226545 )( -0.095 , 0.0240639 )( -0.0945 , 0.0254732 )( -0.094 , 0.0268825 )( -0.0935 , 0.0282919 )( -0.093 , 0.0297012 )( -0.0925 , 0.0311106 )( -0.092 , 0.0325199 )( -0.0915 , 0.0339292 )( -0.091 , 0.0353386 )( -0.0905 , 0.0367479 )( -0.09 , 0.0381572 )( -0.0895 , 0.0395666 )( -0.089 , 0.0420206 )( -0.0885 , 0.044895 )( -0.088 , 0.0477695 )( -0.0875 , 0.050644 )( -0.087 , 0.0535184 )( -0.0865 , 0.0563929 )( -0.086 , 0.0592674 )( -0.0855 , 0.0621418 )( -0.085 , 0.0650163 )( -0.0845 , 0.0678908 )( -0.084 , 0.0707652 )( -0.0835 , 0.0736397 )( -0.083 , 0.0765141 )( -0.0825 , 0.0793886 )( -0.082 , 0.0822631 )( -0.0815 , 0.0842966 )( -0.081 , 0.0860388 )( -0.0805 , 0.0877811 )( -0.08 , 0.0895233 )( -0.0795 , 0.0912656 )( -0.079 , 0.0930078 )( -0.0785 , 0.0947501 )( -0.078 , 0.0964866 )( -0.0775 , 0.0980135 )( -0.077 , 0.0995405 )( -0.0765 , 0.101067 )( -0.076 , 0.102594 )( -0.0755 , 0.104121 )( -0.075 , 0.105648 )( -0.0745 , 0.107175 )( -0.074 , 0.108702 )( -0.0735 , 0.110229 )( -0.073 , 0.111756 )( -0.0725 , 0.113283 )( -0.072 , 0.11481 )( -0.0715 , 0.116337 )( -0.071 , 0.117864 )( -0.0705 , 0.119391 )( -0.07 , 0.120918 )( -0.0695 , 0.122445 )( -0.069 , 0.128862 )( -0.0685 , 0.136854 )( -0.068 , 0.144846 )( -0.0675 , 0.152839 )( -0.067 , 0.160831 )( -0.0665 , 0.171898 )( -0.066 , 0.187662 )( -0.0655 , 0.203058 )( -0.065 , 0.21485 )( -0.0645 , 0.226641 )( -0.064 , 0.238432 )( -0.0635 , 0.250223 )( -0.063 , 0.262015 )( -0.0625 , 0.273806 )( -0.062 , 0.285597 )( -0.0615 , 0.297388 )( -0.061 , 0.308264 )( -0.0605 , 0.313051 )( -0.06 , 0.317837 )( -0.0595 , 0.322624 )( -0.059 , 0.32741 )( -0.0585 , 0.332197 )( -0.058 , 0.336983 )( -0.0575 , 0.345838 )( -0.057 , 0.355778 )( -0.0565 , 0.365719 )( -0.056 , 0.375659 )( -0.0555 , 0.3856 )( -0.055 , 0.398023 )( -0.0545 , 0.410816 )( -0.054 , 0.423608 )( -0.0535 , 0.436401 )( -0.053 , 0.449193 )( -0.0525 , 0.461986 )( -0.052 , 0.474779 )( -0.0515 , 0.487571 )( -0.051 , 0.500364 )( -0.0505 , 0.513156 )( -0.05 , 0.520195 )( -0.0495 , 0.523945 )( -0.049 , 0.526349 )( -0.0485 , 0.528753 )( -0.048 , 0.531157 )( -0.0475 , 0.534166 )( -0.047 , 0.539339 )( -0.0465 , 0.544511 )( -0.046 , 0.549684 )( -0.0455 , 0.554857 )( -0.045 , 0.56003 )( -0.0445 , 0.565203 )( -0.044 , 1.0 )( -0.0435 , 1.0 )( -0.043 , 0.593988 )( -0.0425 , 0.609234 )( -0.042 , 0.62448 )( -0.0415 , 0.639726 )( -0.041 , 0.654973 )( -0.0405 , 0.670219 )( -0.04 , 0.685465 )( -0.0395 , 0.700711 )( -0.039 , 0.715957 )( -0.0385 , 1.0 )( -0.038 , 1.0 )( -0.0375 , 1.0 )( -0.037 , 1.0 )( -0.0365 , 1.0 )( -0.036 , 0.766147 )( -0.0355 , 0.778369 )( -0.035 , 0.790592 )( -0.0345 , 0.802814 )( -0.034 , 0.815037 )( -0.0335 , 0.827259 )( -0.033 , 1.0 )( -0.0325 , 1.0 )( -0.032 , 1.0 )( -0.0315 , 1.0 )( -0.031 , 1.0 )( -0.0305 , 1.0 )( -0.03 , 1.0 )( -0.0295 , 1.0 )( -0.029 , 1.0 )( -0.0285 , 1.0 )( -0.028 , 1.0 )( -0.0275 , 1.0 )( -0.027 , 1.0 )( -0.0265 , 1.0 )( -0.026 , 1.0 )( -0.0255 , 1.0 )( -0.025 , 1.0 )( -0.0245 , 1.0 )( -0.024 , 1.0 )( -0.0235 , 1.0 )( -0.023 , 0.921204 )( -0.0225 , 0.927282 )( -0.022 , 0.933359 )( -0.0215 , 1.0 )( -0.021 , 1.0 )( -0.0205 , 1.0 )( -0.02 , 1.0 )( -0.0195 , 1.0 )( -0.019 , 1.0 )( -0.0185 , 1.0 )( -0.018 , 1.0 )( -0.0175 , 1.0 )( -0.017 , 1.0 )( -0.0165 , 1.0 )( -0.016 , 1.0 )( -0.0155 , 1.0 )( -0.015 , 1.0 )( -0.0145 , 1.0 )( -0.014 , 1.0 )( -0.0135 , 1.0 )( -0.013 , 1.0 )( -0.0125 , 1.0 )( -0.012 , 1.0 )( -0.0115 , 1.0 )( -0.011 , 0.978005 )( -0.0105 , 1.0 )( -0.01 , 1.0 )( -0.0095 , 1.0 )( -0.009 , 1.0 )( -0.0085 , 1.0 )( -0.008 , 1.0 )( -0.0075 , 1.0 )( -0.007 , 1.0 )( -0.0065 , 1.0 )( -0.006 , 1.0 )( -0.0055 , 1.0 )( -0.005 , 1.0 )( -0.0045 , 1.0 )( -0.004 , 1.0 )( -0.0035 , 1.0 )( -0.003 , 1.0 )( -0.0025 , 1.0 )( -0.002 , 1.0 )( -0.0015 , 1.0 )( -0.001 , 1.0 )( -0.0005 , 1.0 )( 0.0 , 1.0 )( 0.0005 , 1.0 )( 0.001 , 1.0 )( 0.0015 , 1.0 )( 0.002 , 1.0 )( 0.0025 , 1.0 )( 0.003 , 1.0 )( 0.0035 , 1.0 )( 0.004 , 1.0 )( 0.0045 , 1.0 )( 0.005 , 1.0 )( 0.0055 , 0.999137 )( 0.006 , 1.0 )( 0.0065 , 1.0 )( 0.007 , 1.0 )( 0.0075 , 1.0 )( 0.008 , 1.0 )( 0.0085 , 1.0 )( 0.009 , 1.0 )( 0.0095 , 1.0 )( 0.01 , 1.0 )( 0.0105 , 1.0 )( 0.011 , 1.0 )( 0.0115 , 1.0 )( 0.012 , 1.0 )( 0.0125 , 1.0 )( 0.013 , 1.0 )( 0.0135 , 1.0 )( 0.014 , 1.0 )( 0.0145 , 1.0 )( 0.015 , 1.0 )( 0.0155 , 1.0 )( 0.016 , 1.0 )( 0.0165 , 0.97854 )( 0.017 , 1.0 )( 0.0175 , 1.0 )( 0.018 , 1.0 )( 0.0185 , 1.0 )( 0.019 , 1.0 )( 0.0195 , 1.0 )( 0.02 , 1.0 )( 0.0205 , 1.0 )( 0.021 , 1.0 )( 0.0215 , 1.0 )( 0.022 , 0.966787 )( 0.0225 , 1.0 )( 0.023 , 1.0 )( 0.0235 , 1.0 )( 0.024 , 1.0 )( 0.0245 , 1.0 )( 0.025 , 1.0 )( 0.0255 , 1.0 )( 0.026 , 1.0 )( 0.0265 , 1.0 )( 0.027 , 1.0 )( 0.0275 , 0.949275 )( 0.028 , 1.0 )( 0.0285 , 1.0 )( 0.029 , 1.0 )( 0.0295 , 1.0 )( 0.03 , 1.0 )( 0.0305 , 1.0 )( 0.031 , 1.0 )( 0.0315 , 1.0 )( 0.032 , 1.0 )( 0.0325 , 1.0 )( 0.033 , 0.930725 )( 0.0335 , 1.0 )( 0.034 , 1.0 )( 0.0345 , 1.0 )( 0.035 , 1.0 )( 0.0355 , 1.0 )( 0.036 , 1.0 )( 0.0365 , 1.0 )( 0.037 , 1.0 )( 0.0375 , 1.0 )( 0.038 , 0.91164 )( 0.0385 , 0.908251 )( 0.039 , 1.0 )( 0.0395 , 1.0 )( 0.04 , 1.0 )( 0.0405 , 1.0 )( 0.041 , 1.0 )( 0.0415 , 1.0 )( 0.042 , 1.0 )( 0.0425 , 1.0 )( 0.043 , 1.0 )( 0.0435 , 0.88343 )( 0.044 , 0.884692 )( 0.0445 , 0.885954 )( 0.045 , 1.0 )( 0.0455 , 1.0 )( 0.046 , 1.0 )( 0.0465 , 1.0 )( 0.047 , 1.0 )( 0.0475 , 1.0 )( 0.048 , 1.0 )( 0.0485 , 1.0 )( 0.049 , 0.864214 )( 0.0495 , 0.862747 )( 0.05 , 0.86128 )( 0.0505 , 1.0 )( 0.051 , 1.0 )( 0.0515 , 1.0 )( 0.052 , 1.0 )( 0.0525 , 1.0 )( 0.053 , 1.0 )( 0.0535 , 1.0 )( 0.054 , 1.0 )( 0.0545 , 0.843983 )( 0.055 , 0.8489 )( 0.0555 , 0.853817 )( 0.056 , 0.858733 )( 0.0565 , 1.0 )( 0.057 , 1.0 )( 0.0575 , 1.0 )( 0.058 , 1.0 )( 0.0585 , 1.0 )( 0.059 , 1.0 )( 0.0595 , 1.0 )( 0.06 , 1.0 )( 0.0605 , 1.0 )( 0.061 , 1.0 )( 0.0615 , 1.0 )( 0.062 , 1.0 )( 0.0625 , 1.0 )( 0.063 , 1.0 )( 0.0635 , 1.0 )( 0.064 , 1.0 )( 0.0645 , 1.0 )( 0.065 , 0.81514 )( 0.0655 , 0.815704 )( 0.066 , 0.816269 )( 0.0665 , 0.816833 )( 0.067 , 0.817397 )( 0.0675 , 0.817961 )( 0.068 , 1.0 )( 0.0685 , 1.0 )( 0.069 , 1.0 )( 0.0695 , 1.0 )( 0.07 , 1.0 )( 0.0705 , 1.0 )( 0.071 , 1.0 )( 0.0715 , 1.0 )( 0.072 , 1.0 )( 0.0725 , 1.0 )( 0.073 , 1.0 )( 0.0735 , 1.0 )( 0.074 , 1.0 )( 0.0745 , 1.0 )( 0.075 , 1.0 )( 0.0755 , 0.775878 )( 0.076 , 0.775792 )( 0.0765 , 0.775706 )( 0.077 , 0.77562 )( 0.0775 , 0.775534 )( 0.078 , 0.775448 )( 0.0785 , 0.775362 )( 0.079 , 0.775276 )( 0.0795 , 0.77519 )( 0.08 , 1.0 )( 0.0805 , 1.0 )( 0.081 , 1.0 )( 0.0815 , 1.0 )( 0.082 , 1.0 )( 0.0825 , 1.0 )( 0.083 , 1.0 )( 0.0835 , 1.0 )( 0.084 , 1.0 )( 0.0845 , 1.0 )( 0.085 , 1.0 )( 0.0855 , 1.0 )( 0.086 , 0.737927 )( 0.0865 , 0.737335 )( 0.087 , 0.736743 )( 0.0875 , 0.736151 )( 0.088 , 0.735559 )( 0.0885 , 0.734967 )( 0.089 , 0.734375 )( 0.0895 , 0.733783 )( 0.09 , 0.733192 )( 0.0905 , 0.7326 )( 0.091 , 0.732008 )( 0.0915 , 1.0 )( 0.092 , 1.0 )( 0.0925 , 1.0 )( 0.093 , 1.0 )( 0.0935 , 1.0 )( 0.094 , 1.0 )( 0.0945 , 1.0 )( 0.095 , 1.0 )( 0.0955 , 1.0 )( 0.096 , 1.0 )( 0.0965 , 0.850674 )( 0.097 , 0.701925 )( 0.0975 , 0.702502 )( 0.098 , 0.703079 )( 0.0985 , 0.703656 )( 0.099 , 0.704234 )( 0.0995 , 0.704811 )( 0.1 , 0.705388 )( 0.1005 , 0.705966 )( 0.101 , 0.706543 )( 0.1015 , 0.70712 )( 0.102 , 0.707698 )( 0.1025 , 0.708275 )( 0.103 , 0.708852 )( 0.1035 , 1.0 )( 0.104 , 1.0 )( 0.1045 , 1.0 )( 0.105 , 1.0 )( 0.1055 , 1.0 )( 0.106 , 1.0 )( 0.1065 , 1.0 )( 0.107 , 1.0 )( 0.1075 , 0.687924 )( 0.108 , 0.686393 )( 0.1085 , 0.684862 )( 0.109 , 0.68333 )( 0.1095 , 0.681799 )( 0.11 , 0.680268 )( 0.1105 , 0.678737 )( 0.111 , 0.677206 )( 0.1115 , 0.675675 )( 0.112 , 0.674143 )( 0.1125 , 0.672612 )( 0.113 , 0.671081 )( 0.1135 , 0.66955 )( 0.114 , 0.668019 )( 0.1145 , 0.666488 )( 0.115 , 0.664956 )( 0.1155 , 0.663425 )( 0.116 , 1.0 )( 0.1165 , 1.0 )( 0.117 , 1.0 )( 0.1175 , 0.652438 )( 0.118 , 0.654191 )( 0.1185 , 0.655944 )( 0.119 , 0.657697 )( 0.1195 , 0.65945 )( 0.12 , 0.661203 )( 0.1205 , 0.662956 )( 0.121 , 0.664709 )( 0.1215 , 0.666462 )( 0.122 , 0.668215 )( 0.1225 , 0.669968 )( 0.123 , 0.671721 )( 0.1235 , 0.673473 )( 0.124 , 0.675226 )( 0.1245 , 0.676979 )( 0.125 , 0.678732 )( 0.1255 , 0.680485 )( 0.126 , 0.682238 )( 0.1265 , 0.683991 )( 0.127 , 0.685744 )( 0.1275 , 0.687497 )( 0.128 , 0.68892 )( 0.1285 , 0.687208 )( 0.129 , 0.6858 )( 0.1295 , 0.684393 )( 0.13 , 0.682986 )( 0.1305 , 0.681578 )( 0.131 , 0.680171 )( 0.1315 , 0.678764 )( 0.132 , 0.677356 )( 0.1325 , 0.675949 )( 0.133 , 0.674542 )( 0.1335 , 0.673134 )( 0.134 , 0.671727 )( 0.1345 , 0.67032 )( 0.135 , 0.668912 )( 0.1355 , 0.667505 )( 0.136 , 0.666097 )( 0.1365 , 0.66469 )( 0.137 , 0.663283 )( 0.1375 , 0.661875 )( 0.138 , 0.660468 )( 0.1385 , 0.659931 )( 0.139 , 0.660509 )( 0.1395 , 0.661086 )( 0.14 , 0.661663 )( 0.1405 , 0.662185 )( 0.141 , 0.662477 )( 0.1415 , 0.662768 )( 0.142 , 0.66306 )( 0.1425 , 0.663352 )( 0.143 , 0.663644 )( 0.1435 , 0.663936 )( 0.144 , 0.664228 )( 0.1445 , 0.66452 )( 0.145 , 0.664812 )( 0.1455 , 0.665103 )( 0.146 , 0.665395 )( 0.1465 , 0.665687 )( 0.147 , 0.665979 )( 0.1475 , 0.666271 )( 0.148 , 0.666563 )( 0.1485 , 0.666855 )( 0.149 , 0.665932 )( 0.1495 , 0.664609 )( 0.15 , 0.663287 )( 0.1505 , 0.661964 )( 0.151 , 0.660641 )( 0.1515 , 0.659318 )( 0.152 , 0.657995 )( 0.1525 , 0.656672 )( 0.153 , 0.655349 )( 0.1535 , 0.651885 )( 0.154 , 0.648279 )( 0.1545 , 0.644673 )( 0.155 , 0.641067 )( 0.1555 , 0.637461 )( 0.156 , 0.633856 )( 0.1565 , 0.63025 )( 0.157 , 0.626644 )( 0.1575 , 0.623038 )( 0.158 , 0.619432 )( 0.1585 , 0.615826 )( 0.159 , 0.613837 )( 0.1595 , 0.618792 )( 0.16 , 0.623748 )( 0.1605 , 0.628704 )( 0.161 , 0.63366 )( 0.1615 , 0.638616 )( 0.162 , 0.643572 )( 0.1625 , 0.648528 )( 0.163 , 0.653483 )( 0.1635 , 0.658439 )( 0.164 , 0.663395 )( 0.1645 , 0.668351 )( 0.165 , 0.673307 )( 0.1655 , 0.678263 )( 0.166 , 1.0 )( 0.1665 , 1.0 )( 0.167 , 1.0 )( 0.1675 , 1.0 )( 0.168 , 1.0 )( 0.1685 , 1.0 )( 0.169 , 1.0 )( 0.1695 , 0.667975 )( 0.17 , 0.668212 )( 0.1705 , 0.668449 )( 0.171 , 0.668686 )( 0.1715 , 0.668923 )( 0.172 , 0.66916 )( 0.1725 , 0.669397 )( 0.173 , 0.669634 )( 0.1735 , 0.669871 )( 0.174 , 0.670108 )( 0.1745 , 0.670345 )( 0.175 , 0.670583 )( 0.1755 , 0.67082 )( 0.176 , 0.671057 )( 0.1765 , 0.671294 )( 0.177 , 0.671531 )( 0.1775 , 0.671768 )( 0.178 , 0.672005 )( 0.1785 , 0.672242 )( 0.179 , 0.673006 )( 0.1795 , 0.67436 )( 0.18 , 0.676297 )( 0.1805 , 0.678234 )( 0.181 , 0.680171 )( 0.1815 , 0.682108 )( 0.182 , 0.683269 )( 0.1825 , 0.683866 )( 0.183 , 0.684463 )( 0.1835 , 0.68506 )( 0.184 , 0.685657 )( 0.1845 , 0.68541 )( 0.185 , 0.682695 )( 0.1855 , 0.68205 )( 0.186 , 0.681934 )( 0.1865 , 0.681819 )( 0.187 , 0.681704 )( 0.1875 , 0.681589 )( 0.188 , 0.681473 )( 0.1885 , 0.681358 )( 0.189 , 0.681243 )( 0.1895 , 0.681409 )( 0.19 , 0.6836 )( 0.1905 , 0.685792 )( 0.191 , 0.687983 )( 0.1915 , 0.690174 )( 0.192 , 0.688693 )( 0.1925 , 0.686741 )( 0.193 , 0.684789 )( 0.1935 , 0.682838 )( 0.194 , 0.680886 )( 0.1945 , 0.678934 )( 0.195 , 0.676982 )( 0.1955 , 0.675031 )( 0.196 , 0.673079 )( 0.1965 , 0.671127 )( 0.197 , 0.669176 )( 0.1975 , 0.667224 )( 0.198 , 0.665272 )( 0.1985 , 0.66332 )( 0.199 , 0.661369 )( 0.1995 , 0.659417 )( 0.2 , 0.656894 )( 0.2005 , 0.654328 )( 0.201 , 0.651763 )( 0.2015 , 0.649198 )( 0.202 , 0.646632 )( 0.2025 , 0.644067 )( 0.203 , 0.641501 )( 0.2035 , 0.638936 )( 0.204 , 0.636396 )( 0.2045 , 0.63439 )( 0.205 , 0.63542 )( 0.2055 , 0.637964 )( 0.206 , 0.640509 )( 0.2065 , 0.643053 )( 0.207 , 0.645597 )( 0.2075 , 0.648142 )( 0.208 , 0.650686 )( 0.2085 , 0.65323 )( 0.209 , 0.655774 )( 0.2095 , 0.658319 )( 0.21 , 0.658664 )( 0.2105 , 0.658314 )( 0.211 , 0.657963 )( 0.2115 , 0.657612 )( 0.212 , 0.657262 )( 0.2125 , 0.656911 )( 0.213 , 0.65656 )( 0.2135 , 0.65621 )( 0.214 , 0.655859 )( 0.2145 , 0.655508 )( 0.215 , 0.655158 )( 0.2155 , 0.654807 )( 0.216 , 0.654456 )( 0.2165 , 0.654106 )( 0.217 , 0.653755 )( 0.2175 , 0.653405 )( 0.218 , 0.653054 )( 0.2185 , 0.651238 )( 0.219 , 0.648733 )( 0.2195 , 0.646228 )( 0.22 , 0.647742 )( 0.2205 , 0.650108 )( 0.221 , 0.652475 )( 0.2215 , 0.654842 )( 0.222 , 0.657209 )( 0.2225 , 0.659576 )( 0.223 , 0.661943 )( 0.2235 , 0.664309 )( 0.224 , 0.665457 )( 0.2245 , 0.666271 )( 0.225 , 0.667085 )( 0.2255 , 0.667899 )( 0.226 , 0.668713 )( 0.2265 , 0.669528 )( 0.227 , 0.670342 )( 0.2275 , 0.671156 )( 0.228 , 0.67197 )( 0.2285 , 0.672784 )( 0.229 , 0.673598 )( 0.2295 , 0.674412 )( 0.23 , 0.681358 )( 0.2305 , 0.689061 )( 0.231 , 0.696764 )( 0.2315 , 0.704466 )( 0.232 , 0.706551 )( 0.2325 , 0.705807 )( 0.233 , 0.705064 )( 0.2335 , 0.70432 )( 0.234 , 0.703576 )( 0.2345 , 0.702833 )( 0.235 , 0.693965 )( 0.2355 , 0.684418 )( 0.236 , 0.67487 )( 0.2365 , 0.665323 )( 0.237 , 0.655775 )( 0.2375 , 0.646228 )( 0.238 , 0.636681 )( 0.2385 , 0.628157 )( 0.239 , 0.625105 )( 0.2395 , 0.622054 )( 0.24 , 0.628007 )( 0.2405 , 0.63438 )( 0.241 , 0.640752 )( 0.2415 , 0.647125 )( 0.242 , 0.653498 )( 0.2425 , 0.659871 )( 0.243 , 0.666243 )( 0.2435 , 0.672616 )( 0.244 , 0.678989 )( 0.2445 , 0.685361 )( 0.245 , 0.691734 )( 0.2455 , 0.693491 )( 0.246 , 0.692761 )( 0.2465 , 0.692031 )( 0.247 , 0.691302 )( 0.2475 , 0.690572 )( 0.248 , 0.689843 )( 0.2485 , 0.689113 )( 0.249 , 0.688383 )( 0.2495 , 0.687414 )( 0.25 , 0.684144 )( 0.2505 , 0.680873 )( 0.251 , 0.677603 )( 0.2515 , 0.674333 )( 0.252 , 0.671063 )( 0.2525 , 0.667793 )( 0.253 , 0.664523 )( 0.2535 , 0.661252 )( 0.254 , 0.657982 )( 0.2545 , 0.654712 )( 0.255 , 0.651442 )( 0.2555 , 0.648172 )( 0.256 , 0.644902 )( 0.2565 , 0.641631 )( 0.257 , 0.638361 )( 0.2575 , 0.635091 )( 0.258 , 0.631821 )( 0.2585 , 0.628551 )( 0.259 , 0.625281 )( 0.2595 , 0.6254 )( 0.26 , 0.626134 )( 0.2605 , 0.626869 )( 0.261 , 0.627603 )( 0.2615 , 0.628337 )( 0.262 , 0.629071 )( 0.2625 , 0.629806 )( 0.263 , 0.63054 )( 0.2635 , 0.631274 )( 0.264 , 0.632008 )( 0.2645 , 0.632743 )( 0.265 , 0.633477 )( 0.2655 , 0.634211 )( 0.266 , 0.634945 )( 0.2665 , 0.63568 )( 0.267 , 0.636414 )( 0.2675 , 0.637148 )( 0.268 , 0.637882 )( 0.2685 , 0.638617 )( 0.269 , 0.639458 )( 0.2695 , 0.641247 )( 0.27 , 0.643036 )( 0.2705 , 0.644825 )( 0.271 , 0.646614 )( 0.2715 , 0.648402 )( 0.272 , 0.650191 )( 0.2725 , 0.65198 )( 0.273 , 0.653769 )( 0.2735 , 0.654488 )( 0.274 , 0.654768 )( 0.2745 , 0.655047 )( 0.275 , 0.655327 )( 0.2755 , 0.655607 )( 0.276 , 0.655886 )( 0.2765 , 0.656166 )( 0.277 , 0.656445 )( 0.2775 , 0.656725 )( 0.278 , 0.657004 )( 0.2785 , 0.657284 )( 0.279 , 0.657314 )( 0.2795 , 0.65718 )( 0.28 , 0.657047 )( 0.2805 , 0.656914 )( 0.281 , 0.656781 )( 0.2815 , 0.656647 )( 0.282 , 0.656514 )( 0.2825 , 0.656381 )( 0.283 , 0.656248 )( 0.2835 , 0.656114 )( 0.284 , 0.655981 )( 0.2845 , 0.655848 )( 0.285 , 0.655715 )( 0.2855 , 0.655581 )( 0.286 , 0.655448 )( 0.2865 , 0.655315 )( 0.287 , 0.655182 )( 0.2875 , 0.654074 )( 0.288 , 0.652434 )( 0.2885 , 0.650947 )( 0.289 , 0.650722 )( 0.2895 , 0.650496 )( 0.29 , 0.650271 )( 0.2905 , 0.650045 )( 0.291 , 0.64982 )( 0.2915 , 0.648846 )( 0.292 , 0.646372 )( 0.2925 , 0.643898 )( 0.293 , 0.641424 )( 0.2935 , 0.63895 )( 0.294 , 0.636476 )( 0.2945 , 0.634002 )( 0.295 , 0.631529 )( 0.2955 , 0.629055 )( 0.296 , 0.626581 )( 0.2965 , 0.624107 )( 0.297 , 0.621633 )( 0.2975 , 0.619159 )( 0.298 , 0.616685 )( 0.2985 , 0.618723 )( 0.299 , 0.623615 )( 0.2995 , 0.628507 )( 0.3 , 0.633399 )( 0.3005 , 0.638291 )( 0.301 , 0.643183 )( 0.3015 , 0.644285 )( 0.302 , 0.642695 )( 0.3025 , 0.641104 )( 0.303 , 0.639513 )( 0.3035 , 0.637922 )( 0.304 , 0.636332 )( 0.3045 , 0.634741 )( 0.305 , 0.63315 )( 0.3055 , 0.631559 )( 0.306 , 0.629969 )( 0.3065 , 0.628378 )( 0.307 , 0.626787 )( 0.3075 , 0.625196 )( 0.308 , 0.622782 )( 0.3085 , 0.618799 )( 0.309 , 0.614816 )( 0.3095 , 0.610833 )( 0.31 , 0.60685 )( 0.3105 , 0.602867 )( 0.311 , 0.598883 )( 0.3115 , 0.5949 )( 0.312 , 0.590917 )( 0.3125 , 0.586934 )( 0.313 , 0.582951 )( 0.3135 , 0.578968 )( 0.314 , 0.574985 )( 0.3145 , 0.571002 )( 0.315 , 0.567019 )( 0.3155 , 0.563036 )( 0.316 , 0.562543 )( 0.3165 , 0.564138 )( 0.317 , 0.565734 )( 0.3175 , 0.567458 )( 0.318 , 0.569776 )( 0.3185 , 0.572094 )( 0.319 , 0.574413 )( 0.3195 , 0.576731 )( 0.32 , 0.579049 )( 0.3205 , 0.581368 )( 0.321 , 0.583908 )( 0.3215 , 0.586744 )( 0.322 , 0.589579 )( 0.3225 , 0.592414 )( 0.323 , 0.59525 )( 0.3235 , 0.598085 )( 0.324 , 0.600921 )( 0.3245 , 0.603756 )( 0.325 , 0.606591 )( 0.3255 , 0.609427 )( 0.326 , 0.612262 )( 0.3265 , 0.615097 )( 0.327 , 0.617934 )( 0.3275 , 0.620902 )( 0.328 , 0.62387 )( 0.3285 , 0.626838 )( 0.329 , 0.629806 )( 0.3295 , 0.632774 )( 0.33 , 0.635742 )( 0.3305 , 0.636605 )( 0.331 , 0.635996 )( 0.3315 , 0.635387 )( 0.332 , 0.634778 )( 0.3325 , 0.634168 )( 0.333 , 0.633559 )( 0.3335 , 0.63295 )( 0.334 , 0.632341 )( 0.3345 , 0.631731 )( 0.335 , 0.631122 )( 0.3355 , 0.630513 )( 0.336 , 0.629904 )( 0.3365 , 0.629294 )( 0.337 , 0.628685 )( 0.3375 , 0.628076 )( 0.338 , 0.627467 )( 0.3385 , 0.626857 )( 0.339 , 0.626248 )( 0.3395 , 0.625639 )( 0.34 , 0.62503 )( 0.3405 , 0.62442 )( 0.341 , 0.623811 )( 0.3415 , 0.623202 )( 0.342 , 0.622593 )( 0.3425 , 0.621983 )( 0.343 , 0.621374 )( 0.3435 , 0.620765 )( 0.344 , 0.620156 )( 0.3445 , 0.619546 )( 0.345 , 0.618937 )( 0.3455 , 0.620729 )( 0.346 , 0.624573 )( 0.3465 , 0.625865 )( 0.347 , 0.627157 )( 0.3475 , 0.62845 )( 0.348 , 0.629742 )( 0.3485 , 0.631034 )( 0.349 , 0.632326 )( 0.3495 , 0.633618 )( 0.35 , 0.634911 )( 0.3505 , 0.636203 )( 0.351 , 0.637495 )( 0.3515 , 0.638787 )( 0.352 , 0.640079 )( 0.3525 , 0.641372 )( 0.353 , 0.642664 )( 0.3535 , 0.643956 )( 0.354 , 0.645248 )( 0.3545 , 0.648432 )( 0.355 , 0.65851 )( 0.3555 , 0.668588 )( 0.356 , 0.678666 )( 0.3565 , 0.688745 )( 0.357 , 0.698823 )( 0.3575 , 0.708901 )( 0.358 , 0.718979 )( 0.3585 , 0.722767 )( 0.359 , 0.725446 )( 0.3595 , 0.719606 )( 0.36 , 0.708127 )( 0.3605 , 0.696373 )( 0.361 , 0.684618 )( 0.3615 , 0.672864 )( 0.362 , 0.66111 )( 0.3625 , 0.649356 )( 0.363 , 0.637602 )( 0.3635 , 0.625848 )( 0.364 , 0.624541 )( 0.3645 , 0.623788 )( 0.365 , 0.623034 )( 0.3655 , 0.622281 )( 0.366 , 0.621527 )( 0.3665 , 0.620774 )( 0.367 , 0.618025 )( 0.3675 , 0.610504 )( 0.368 , 0.602982 )( 0.3685 , 0.604336 )( 0.369 , 0.607677 )( 0.3695 , 0.611019 )( 0.37 , 0.614361 )( 0.3705 , 0.617871 )( 0.371 , 0.621447 )( 0.3715 , 0.625022 )( 0.372 , 0.628598 )( 0.3725 , 0.632174 )( 0.373 , 0.63296 )( 0.3735 , 0.63246 )( 0.374 , 0.631959 )( 0.3745 , 0.630909 )( 0.375 , 0.629545 )( 0.3755 , 0.628181 )( 0.376 , 0.626816 )( 0.3765 , 0.625452 )( 0.377 , 0.624088 )( 0.3775 , 0.622724 )( 0.378 , 0.62136 )( 0.3785 , 0.619996 )( 0.379 , 0.618632 )( 0.3795 , 0.617268 )( 0.38 , 0.615904 )( 0.3805 , 0.614539 )( 0.381 , 0.613175 )( 0.3815 , 0.611811 )( 0.382 , 0.612164 )( 0.3825 , 0.6149 )( 0.383 , 0.617635 )( 0.3835 , 0.620371 )( 0.384 , 0.623107 )( 0.3845 , 0.625843 )( 0.385 , 0.628579 )( 0.3855 , 0.631315 )( 0.386 , 0.634051 )( 0.3865 , 0.636787 )( 0.387 , 0.639523 )( 0.3875 , 0.642258 )( 0.388 , 0.644994 )( 0.3885 , 0.64773 )( 0.389 , 0.649292 )( 0.3895 , 0.648343 )( 0.39 , 0.647395 )( 0.3905 , 0.646446 )( 0.391 , 0.645791 )( 0.3915 , 0.646758 )( 0.392 , 0.647724 )( 0.3925 , 0.648691 )( 0.393 , 0.649658 )( 0.3935 , 0.650625 )( 0.394 , 0.651592 )( 0.3945 , 0.651472 )( 0.395 , 0.648394 )( 0.3955 , 0.645316 )( 0.396 , 0.642237 )( 0.3965 , 0.639159 )( 0.397 , 0.636081 )( 0.3975 , 0.633002 )( 0.398 , 0.629924 )( 0.3985 , 0.626846 )( 0.399 , 0.623767 )( 0.3995 , 0.620689 )( 0.4 , 0.617611 )( 0.4005 , 0.61735 )( 0.401 , 0.617445 )( 0.4015 , 0.617541 )( 0.402 , 0.617637 )( 0.4025 , 0.617733 )( 0.403 , 0.617828 )( 0.4035 , 0.617922 )( 0.404 , 0.614969 )( 0.4045 , 0.612019 )( 0.405 , 0.609068 )( 0.4055 , 0.606118 )( 0.406 , 0.603167 )( 0.4065 , 0.600216 )( 0.407 , 0.597266 )( 0.4075 , 0.594315 )( 0.408 , 0.591365 )( 0.4085 , 0.588414 )( 0.409 , 0.585463 )( 0.4095 , 0.585184 )( 0.41 , 0.586527 )( 0.4105 , 0.587869 )( 0.411 , 0.590244 )( 0.4115 , 0.594599 )( 0.412 , 0.598954 )( 0.4125 , 0.603309 )( 0.413 , 0.607664 )( 0.4135 , 0.612018 )( 0.414 , 0.614007 )( 0.4145 , 0.613528 )( 0.415 , 0.613048 )( 0.4155 , 0.612568 )( 0.416 , 0.612088 )( 0.4165 , 0.611609 )( 0.417 , 0.611129 )( 0.4175 , 0.610649 )( 0.418 , 0.610169 )( 0.4185 , 0.608308 )( 0.419 , 0.608975 )( 0.4195 , 0.609644 )( 0.42 , 0.610313 )( 0.4205 , 0.610983 )( 0.421 , 0.611652 )( 0.4215 , 0.612322 )( 0.422 , 0.612991 )( 0.4225 , 0.613661 )( 0.423 , 0.61433 )( 0.4235 , 0.615 )( 0.424 , 0.615669 )( 0.4245 , 0.616339 )( 0.425 , 0.617008 )( 0.4255 , 0.617678 )( 0.426 , 0.618347 )( 0.4265 , 0.619017 )( 0.427 , 0.619686 )( 0.4275 , 0.621347 )( 0.428 , 0.623785 )( 0.4285 , 0.626224 )( 0.429 , 0.628662 )( 0.4295 , 0.6311 )( 0.43 , 0.633539 )( 0.4305 , 0.635977 )( 0.431 , 0.638416 )( 0.4315 , 0.640854 )( 0.432 , 0.643292 )( 0.4325 , 0.645731 )( 0.433 , 0.648169 )( 0.4335 , 0.650607 )( 0.434 , 0.652618 )( 0.4345 , 0.653681 )( 0.435 , 0.654744 )( 0.4355 , 0.655806 )( 0.436 , 0.656869 )( 0.4365 , 0.656841 )( 0.437 , 0.65646 )( 0.4375 , 0.65608 )( 0.438 , 0.655699 )( 0.4385 , 0.655319 )( 0.439 , 0.654938 )( 0.4395 , 0.651876 )( 0.44 , 0.648052 )( 0.4405 , 0.644229 )( 0.441 , 0.640405 )( 0.4415 , 0.636581 )( 0.442 , 0.632758 )( 0.4425 , 0.628934 )( 0.443 , 0.62511 )( 0.4435 , 0.621287 )( 0.444 , 0.617463 )( 0.4445 , 0.613639 )( 0.445 , 0.609816 )( 0.4455 , 0.615469 )( 0.446 , 0.621607 )( 0.4465 , 0.627745 )( 0.447 , 0.633883 )( 0.4475 , 0.64002 )( 0.448 , 0.646158 )( 0.4485 , 0.652296 )( 0.449 , 0.658434 )( 0.4495 , 0.664423 )( 0.45 , 0.660731 )( 0.4505 , 0.657032 )( 0.451 , 0.653334 )( 0.4515 , 0.649635 )( 0.452 , 0.645936 )( 0.4525 , 0.642238 )( 0.453 , 0.638539 )( 0.4535 , 0.634841 )( 0.454 , 0.631959 )( 0.4545 , 0.633825 )( 0.455 , 0.63569 )( 0.4555 , 0.637556 )( 0.456 , 0.639421 )( 0.4565 , 0.641286 )( 0.457 , 0.643152 )( 0.4575 , 0.645017 )( 0.458 , 0.646883 )( 0.4585 , 0.648748 )( 0.459 , 0.650613 )( 0.4595 , 0.652479 )( 0.46 , 0.652285 )( 0.4605 , 0.650784 )( 0.461 , 0.649283 )( 0.4615 , 0.647781 )( 0.462 , 0.64628 )( 0.4625 , 0.644779 )( 0.463 , 0.643615 )( 0.4635 , 0.643101 )( 0.464 , 0.642587 )( 0.4645 , 0.642072 )( 0.465 , 0.641558 )( 0.4655 , 0.640104 )( 0.466 , 0.637926 )( 0.4665 , 0.635748 )( 0.467 , 0.63357 )( 0.4675 , 0.631392 )( 0.468 , 0.629214 )( 0.4685 , 0.627036 )( 0.469 , 0.624858 )( 0.4695 , 0.62268 )( 0.47 , 0.620502 )( 0.4705 , 0.618324 )( 0.471 , 0.616146 )( 0.4715 , 0.613968 )( 0.472 , 0.614026 )( 0.4725 , 0.616005 )( 0.473 , 0.617985 )( 0.4735 , 0.619964 )( 0.474 , 0.621943 )( 0.4745 , 0.623923 )( 0.475 , 0.625902 )( 0.4755 , 0.627881 )( 0.476 , 0.629861 )( 0.4765 , 0.63184 )( 0.477 , 0.633819 )( 0.4775 , 0.635799 )( 0.478 , 0.637778 )( 0.4785 , 0.639663 )( 0.479 , 0.640599 )( 0.4795 , 0.641535 )( 0.48 , 0.642368 )( 0.4805 , 0.639839 )( 0.481 , 0.637309 )( 0.4815 , 0.634779 )( 0.482 , 0.631647 )( 0.4825 , 0.628407 )( 0.483 , 0.625166 )( 0.4835 , 0.621926 )( 0.484 , 0.618685 )( 0.4845 , 0.615445 )( 0.485 , 0.612204 )( 0.4855 , 0.608964 )( 0.486 , 0.605723 )( 0.4865 , 0.602483 )( 0.487 , 0.599242 )( 0.4875 , 0.596002 )( 0.488 , 0.592761 )( 0.4885 , 0.590159 )( 0.489 , 0.588143 )( 0.4895 , 0.586126 )( 0.49 , 0.58411 )( 0.4905 , 0.582093 )( 0.491 , 0.580077 )( 0.4915 , 0.57806 )( 0.492 , 0.576043 )( 0.4925 , 0.574027 )( 0.493 , 0.57201 )( 0.4935 , 0.569994 )( 0.494 , 0.567977 )( 0.4945 , 0.565961 )( 0.495 , 0.565794 )( 0.4955 , 0.5664 )( 0.496 , 0.567006 )( 0.4965 , 0.567613 )( 0.497 , 0.568219 )( 0.4975 , 0.568826 )( 0.498 , 0.569432 )( 0.4985 , 0.570039 )( 0.499 , 0.570645 )( 0.4995 , 0.571251 )( 0.5 , 0.571858 )( 0.5005 , 0.572464 )( 0.501 , 0.573071 )( 0.5015 , 0.573677 )( 0.502 , 0.574283 )( 0.5025 , 0.57489 )( 0.503 , 0.575496 )( 0.5035 , 0.576103 )( 0.504 , 0.576709 )( 0.5045 , 0.577316 )( 0.505 , 0.579695 )( 0.5055 , 0.583807 )( 0.506 , 0.587918 )( 0.5065 , 0.59203 )( 0.507 , 0.596141 )( 0.5075 , 0.600253 )( 0.508 , 0.604364 )( 0.5085 , 0.608476 )( 0.509 , 0.612587 )( 0.5095 , 0.616699 )( 0.51 , 0.62081 )( 0.5105 , 0.624922 )( 0.511 , 0.628299 )( 0.5115 , 0.630111 )( 0.512 , 0.631923 )( 0.5125 , 0.633736 )( 0.513 , 0.635548 )( 0.5135 , 0.632859 )( 0.514 , 0.630161 )( 0.5145 , 0.627463 )( 0.515 , 0.624764 )( 0.5155 , 0.622055 )( 0.516 , 0.619334 )( 0.5165 , 0.616613 )( 0.517 , 0.613892 )( 0.5175 , 0.611171 )( 0.518 , 0.60845 )( 0.5185 , 0.605729 )( 0.519 , 0.603008 )( 0.5195 , 0.600287 )( 0.52 , 0.597566 )( 0.5205 , 0.594845 )( 0.521 , 0.592124 )( 0.5215 , 0.589169 )( 0.522 , 0.58597 )( 0.5225 , 0.582772 )( 0.523 , 0.579573 )( 0.5235 , 0.576375 )( 0.524 , 0.573176 )( 0.5245 , 0.569978 )( 0.525 , 0.566779 )( 0.5255 , 0.563581 )( 0.526 , 0.560382 )( 0.5265 , 0.557184 )( 0.527 , 0.553985 )( 0.5275 , 0.554057 )( 0.528 , 0.55436 )( 0.5285 , 0.554662 )( 0.529 , 0.554965 )( 0.5295 , 0.555267 )( 0.53 , 0.55557 )( 0.5305 , 0.555873 )( 0.531 , 0.556175 )( 0.5315 , 0.556478 )( 0.532 , 0.556781 )( 0.5325 , 0.557083 )( 0.533 , 0.557386 )( 0.5335 , 0.557689 )( 0.534 , 0.557991 )( 0.5345 , 0.558294 )( 0.535 , 0.558597 )( 0.5355 , 0.558899 )( 0.536 , 0.559202 )( 0.5365 , 0.559505 )( 0.537 , 0.559807 )( 0.5375 , 0.56011 )( 0.538 , 0.560412 )( 0.5385 , 0.564086 )( 0.539 , 0.569373 )( 0.5395 , 0.57466 )( 0.54 , 0.579947 )( 0.5405 , 0.585234 )( 0.541 , 0.59052 )( 0.5415 , 0.595807 )( 0.542 , 0.601094 )( 0.5425 , 0.606381 )( 0.543 , 0.611668 )( 0.5435 , 0.616955 )( 0.544 , 0.622241 )( 0.5445 , 0.627528 )( 0.545 , 0.632815 )( 0.5455 , 0.634675 )( 0.546 , 0.635395 )( 0.5465 , 0.636116 )( 0.547 , 0.640583 )( 0.5475 , 0.648056 )( 0.548 , 0.655529 )( 0.5485 , 0.657817 )( 0.549 , 0.657717 )( 0.5495 , 0.657618 )( 0.55 , 0.657518 )( 0.5505 , 0.657419 )( 0.551 , 0.657319 )( 0.5515 , 0.648233 )( 0.552 , 0.639094 )( 0.5525 , 0.629955 )( 0.553 , 0.620816 )( 0.5535 , 0.611677 )( 0.554 , 0.602539 )( 0.5545 , 0.591143 )( 0.555 , 0.578579 )( 0.5555 , 0.572462 )( 0.556 , 0.574772 )( 0.5565 , 0.577081 )( 0.557 , 0.57939 )( 0.5575 , 0.581699 )( 0.558 , 0.584009 )( 0.5585 , 0.586318 )( 0.559 , 0.588627 )( 0.5595 , 0.590936 )( 0.56 , 0.593246 )( 0.5605 , 0.595555 )( 0.561 , 0.597864 )( 0.5615 , 0.600173 )( 0.562 , 0.602483 )( 0.5625 , 0.604792 )( 0.563 , 0.607101 )( 0.5635 , 0.608553 )( 0.564 , 0.609438 )( 0.5645 , 0.609961 )( 0.565 , 0.608045 )( 0.5655 , 0.606128 )( 0.566 , 0.604212 )( 0.5665 , 0.602296 )( 0.567 , 0.60038 )( 0.5675 , 0.598464 )( 0.568 , 0.596547 )( 0.5685 , 0.594631 )( 0.569 , 0.592715 )( 0.5695 , 0.590799 )( 0.57 , 0.588882 )( 0.5705 , 0.586966 )( 0.571 , 0.58505 )( 0.5715 , 0.583134 )( 0.572 , 0.581218 )( 0.5725 , 0.579686 )( 0.573 , 0.579789 )( 0.5735 , 0.579892 )( 0.574 , 0.579994 )( 0.5745 , 0.580097 )( 0.575 , 0.5802 )( 0.5755 , 0.580303 )( 0.576 , 0.580405 )( 0.5765 , 0.580508 )( 0.577 , 0.580611 )( 0.5775 , 0.580714 )( 0.578 , 0.580817 )( 0.5785 , 0.580919 )( 0.579 , 0.581022 )( 0.5795 , 0.581125 )( 0.58 , 0.581228 )( 0.5805 , 0.581331 )( 0.581 , 0.580818 )( 0.5815 , 0.580022 )( 0.582 , 0.579226 )( 0.5825 , 0.57843 )( 0.583 , 0.577634 )( 0.5835 , 0.576838 )( 0.584 , 0.576042 )( 0.5845 , 0.575246 )( 0.585 , 0.57445 )( 0.5855 , 0.573654 )( 0.586 , 0.572858 )( 0.5865 , 0.572062 )( 0.587 , 0.571266 )( 0.5875 , 0.57047 )( 0.588 , 0.569674 )( 0.5885 , 0.568878 )( 0.589 , 0.568082 )( 0.5895 , 0.567286 )( 0.59 , 0.564549 )( 0.5905 , 0.561705 )( 0.591 , 0.55886 )( 0.5915 , 0.556016 )( 0.592 , 0.553171 )( 0.5925 , 0.550327 )( 0.593 , 0.547483 )( 0.5935 , 0.544638 )( 0.594 , 0.541794 )( 0.5945 , 0.538949 )( 0.595 , 0.536105 )( 0.5955 , 0.53326 )( 0.596 , 0.530416 )( 0.5965 , 0.527571 )( 0.597 , 0.525418 )( 0.5975 , 0.52631 )( 0.598 , 0.527202 )( 0.5985 , 0.5275 )( 0.599 , 0.527674 )( 0.5995 , 0.528156 )( 0.6 , 0.529871 )( 0.6005 , 0.531587 )( 0.601 , 0.533303 )( 0.6015 , 0.535019 )( 0.602 , 0.536734 )( 0.6025 , 0.53845 )( 0.603 , 0.540166 )( 0.6035 , 0.541882 )( 0.604 , 0.543597 )( 0.6045 , 0.545313 )( 0.605 , 0.547029 )( 0.6055 , 0.548745 )( 0.606 , 0.55046 )( 0.6065 , 0.552176 )( 0.607 , 0.552637 )( 0.6075 , 0.552571 )( 0.608 , 0.552506 )( 0.6085 , 0.55244 )( 0.609 , 0.552375 )( 0.6095 , 0.552309 )( 0.61 , 0.552244 )( 0.6105 , 0.552178 )( 0.611 , 0.552113 )( 0.6115 , 0.55298 )( 0.612 , 0.553989 )( 0.6125 , 0.554999 )( 0.613 , 0.556008 )( 0.6135 , 0.557018 )( 0.614 , 0.558027 )( 0.6145 , 0.559037 )( 0.615 , 0.560046 )( 0.6155 , 0.561055 )( 0.616 , 0.562065 )( 0.6165 , 0.563074 )( 0.617 , 0.564084 )( 0.6175 , 0.565093 )( 0.618 , 0.565804 )( 0.6185 , 0.566352 )( 0.619 , 0.566899 )( 0.6195 , 0.567447 )( 0.62 , 0.567994 )( 0.6205 , 0.568542 )( 0.621 , 0.569089 )( 0.6215 , 0.569637 )( 0.622 , 0.570184 )( 0.6225 , 0.569178 )( 0.623 , 0.567805 )( 0.6235 , 0.566433 )( 0.624 , 0.56506 )( 0.6245 , 0.563687 )( 0.625 , 0.562314 )( 0.6255 , 0.560942 )( 0.626 , 0.559569 )( 0.6265 , 0.558196 )( 0.627 , 0.556823 )( 0.6275 , 0.55545 )( 0.628 , 0.554078 )( 0.6285 , 0.552705 )( 0.629 , 0.553659 )( 0.6295 , 0.556249 )( 0.63 , 0.558839 )( 0.6305 , 0.561429 )( 0.631 , 0.564019 )( 0.6315 , 0.566609 )( 0.632 , 0.569199 )( 0.6325 , 0.571789 )( 0.633 , 0.574379 )( 0.6335 , 0.573572 )( 0.634 , 0.571635 )( 0.6345 , 0.569698 )( 0.635 , 0.567761 )( 0.6355 , 0.565824 )( 0.636 , 0.563887 )( 0.6365 , 0.56195 )( 0.637 , 0.560013 )( 0.6375 , 0.558076 )( 0.638 , 0.556139 )( 0.6385 , 0.554202 )( 0.639 , 0.552265 )( 0.6395 , 0.550329 )( 0.64 , 0.548998 )( 0.6405 , 0.548209 )( 0.641 , 0.547419 )( 0.6415 , 0.54663 )( 0.642 , 0.54584 )( 0.6425 , 0.545051 )( 0.643 , 0.544261 )( 0.6435 , 0.543472 )( 0.644 , 0.542682 )( 0.6445 , 0.542998 )( 0.645 , 0.543806 )( 0.6455 , 0.544615 )( 0.646 , 0.545423 )( 0.6465 , 0.546232 )( 0.647 , 0.54704 )( 0.6475 , 0.547848 )( 0.648 , 0.548657 )( 0.6485 , 0.549465 )( 0.649 , 0.550273 )( 0.6495 , 0.551082 )( 0.65 , 0.55189 )( 0.6505 , 0.552698 )( 0.651 , 0.552966 )( 0.6515 , 0.552622 )( 0.652 , 0.552279 )( 0.6525 , 0.551936 )( 0.653 , 0.551593 )( 0.6535 , 0.55125 )( 0.654 , 0.550906 )( 0.6545 , 0.550563 )( 0.655 , 0.55022 )( 0.6555 , 0.550566 )( 0.656 , 0.551312 )( 0.6565 , 0.552058 )( 0.657 , 0.552804 )( 0.6575 , 0.55355 )( 0.658 , 0.554296 )( 0.6585 , 0.555042 )( 0.659 , 0.555788 )( 0.6595 , 0.556534 )( 0.66 , 0.55728 )( 0.6605 , 0.558027 )( 0.661 , 0.558773 )( 0.6615 , 0.559519 )( 0.662 , 0.561191 )( 0.6625 , 0.564192 )( 0.663 , 0.567192 )( 0.6635 , 0.570192 )( 0.664 , 0.573193 )( 0.6645 , 0.576193 )( 0.665 , 0.579193 )( 0.6655 , 0.582194 )( 0.666 , 0.585194 )( 0.6665 , 0.5868 )( 0.667 , 0.587372 )( 0.6675 , 0.586854 )( 0.668 , 0.58457 )( 0.6685 , 0.582286 )( 0.669 , 0.580001 )( 0.6695 , 0.577717 )( 0.67 , 0.575433 )( 0.6705 , 0.573148 )( 0.671 , 0.570864 )( 0.6715 , 0.56858 )( 0.672 , 0.567853 )( 0.6725 , 0.568425 )( 0.673 , 0.568908 )( 0.6735 , 0.569227 )( 0.674 , 0.569546 )( 0.6745 , 0.569865 )( 0.675 , 0.570184 )( 0.6755 , 0.570503 )( 0.676 , 0.570822 )( 0.6765 , 0.571141 )( 0.677 , 0.57146 )( 0.6775 , 0.571035 )( 0.678 , 0.569913 )( 0.6785 , 0.56879 )( 0.679 , 0.567668 )( 0.6795 , 0.566545 )( 0.68 , 0.565422 )( 0.6805 , 0.5643 )( 0.681 , 0.563177 )( 0.6815 , 0.562055 )( 0.682 , 0.560932 )( 0.6825 , 0.559809 )( 0.683 , 0.558687 )( 0.6835 , 0.557564 )( 0.684 , 0.557421 )( 0.6845 , 0.559631 )( 0.685 , 0.56184 )( 0.6855 , 0.56405 )( 0.686 , 0.56626 )( 0.6865 , 0.56847 )( 0.687 , 0.57068 )( 0.6875 , 0.57289 )( 0.688 , 0.5751 )( 0.6885 , 0.576377 )( 0.689 , 0.576547 )( 0.6895 , 0.576212 )( 0.69 , 0.574473 )( 0.6905 , 0.572734 )( 0.691 , 0.570996 )( 0.6915 , 0.569257 )( 0.692 , 0.567519 )( 0.6925 , 0.56578 )( 0.693 , 0.564042 )( 0.6935 , 0.562303 )( 0.694 , 0.561381 )( 0.6945 , 0.56155 )( 0.695 , 0.561716 )( 0.6955 , 0.561868 )( 0.696 , 0.56202 )( 0.6965 , 0.562172 )( 0.697 , 0.562324 )( 0.6975 , 0.562476 )( 0.698 , 0.562628 )( 0.6985 , 0.56278 )( 0.699 , 0.562932 )( 0.6995 , 0.563013 )( 0.7 , 0.562985 )( 0.7005 , 0.562957 )( 0.701 , 0.562929 )( 0.7015 , 0.562901 )( 0.702 , 0.562874 )( 0.7025 , 0.562846 )( 0.703 , 0.562818 )( 0.7035 , 0.56279 )( 0.704 , 0.562762 )( 0.7045 , 0.562735 )( 0.705 , 0.562707 )( 0.7055 , 0.562679 )( 0.706 , 0.562459 )( 0.7065 , 0.561343 )( 0.707 , 0.560227 )( 0.7075 , 0.55911 )( 0.708 , 0.557994 )( 0.7085 , 0.556878 )( 0.709 , 0.555761 )( 0.7095 , 0.554645 )( 0.71 , 0.553529 )( 0.7105 , 0.553902 )( 0.711 , 0.557172 )( 0.7115 , 0.560412 )( 0.712 , 0.563481 )( 0.7125 , 0.56655 )( 0.713 , 0.569619 )( 0.7135 , 0.572688 )( 0.714 , 0.575756 )( 0.7145 , 0.578825 )( 0.715 , 0.581894 )( 0.7155 , 0.584963 )( 0.716 , 0.588094 )( 0.7165 , 0.591364 )( 0.717 , 0.594333 )( 0.7175 , 0.595047 )( 0.718 , 0.595761 )( 0.7185 , 0.596475 )( 0.719 , 0.597189 )( 0.7195 , 0.597903 )( 0.72 , 0.598617 )( 0.7205 , 0.599331 )( 0.721 , 0.600045 )( 0.7215 , 0.600478 )( 0.722 , 0.600192 )( 0.7225 , 0.599906 )( 0.723 , 0.59962 )( 0.7235 , 0.599334 )( 0.724 , 0.599048 )( 0.7245 , 0.598762 )( 0.725 , 0.598476 )( 0.7255 , 0.59819 )( 0.726 , 0.597904 )( 0.7265 , 0.597618 )( 0.727 , 0.597332 )( 0.7275 , 0.597046 )( 0.728 , 0.596995 )( 0.7285 , 0.600693 )( 0.729 , 0.604391 )( 0.7295 , 0.60809 )( 0.73 , 0.611788 )( 0.7305 , 0.615486 )( 0.731 , 0.619184 )( 0.7315 , 0.622882 )( 0.732 , 0.626581 )( 0.7325 , 0.629768 )( 0.733 , 0.631169 )( 0.7335 , 0.63245 )( 0.734 , 0.629855 )( 0.7345 , 0.627259 )( 0.735 , 0.624664 )( 0.7355 , 0.622068 )( 0.736 , 0.619473 )( 0.7365 , 0.616877 )( 0.737 , 0.614282 )( 0.7375 , 0.611686 )( 0.738 , 0.609862 )( 0.7385 , 0.611262 )( 0.739 , 0.612663 )( 0.7395 , 0.613094 )( 0.74 , 0.613526 )( 0.7405 , 0.613958 )( 0.741 , 0.61439 )( 0.7415 , 0.614822 )( 0.742 , 0.615254 )( 0.7425 , 0.615686 )( 0.743 , 0.616118 )( 0.7435 , 0.616364 )( 0.744 , 0.615657 )( 0.7445 , 0.61495 )( 0.745 , 0.614243 )( 0.7455 , 0.613536 )( 0.746 , 0.612829 )( 0.7465 , 0.612122 )( 0.747 , 0.611415 )( 0.7475 , 0.610708 )( 0.748 , 0.610001 )( 0.7485 , 0.609294 )( 0.749 , 0.608587 )( 0.7495 , 0.60788 )( 0.75 , 0.607173 )( 0.7505 , 0.607272 )( 0.751 , 0.607421 )( 0.7515 , 0.60757 )( 0.752 , 0.607719 )( 0.7525 , 0.607868 )( 0.753 , 0.608016 )( 0.7535 , 0.608165 )( 0.754 , 0.608314 )( 0.7545 , 0.608434 )( 0.755 , 0.608312 )( 0.7555 , 0.60819 )( 0.756 , 0.608068 )( 0.7565 , 0.607946 )( 0.757 , 0.607823 )( 0.7575 , 0.607701 )( 0.758 , 0.607579 )( 0.7585 , 0.607457 )( 0.759 , 0.607334 )( 0.7595 , 0.607212 )( 0.76 , 0.60709 )( 0.7605 , 0.606968 )( 0.761 , 0.606846 )( 0.7615 , 0.606329 )( 0.762 , 0.60576 )( 0.7625 , 0.605192 )( 0.763 , 0.604623 )( 0.7635 , 0.604054 )( 0.764 , 0.603485 )( 0.7645 , 0.602916 )( 0.765 , 0.602348 )( 0.7655 , 0.601795 )( 0.766 , 0.601581 )( 0.7665 , 0.601367 )( 0.767 , 0.601153 )( 0.7675 , 0.600939 )( 0.768 , 0.600725 )( 0.7685 , 0.600511 )( 0.769 , 0.600297 )( 0.7695 , 0.600083 )( 0.77 , 0.599869 )( 0.7705 , 0.599655 )( 0.771 , 0.599441 )( 0.7715 , 0.599227 )( 0.772 , 0.599013 )( 0.7725 , 0.599784 )( 0.773 , 0.600766 )( 0.7735 , 0.601748 )( 0.774 , 0.60273 )( 0.7745 , 0.603712 )( 0.775 , 0.604694 )( 0.7755 , 0.605676 )( 0.776 , 0.606658 )( 0.7765 , 0.60764 )( 0.777 , 0.607418 )( 0.7775 , 0.607181 )( 0.778 , 0.606943 )( 0.7785 , 0.606706 )( 0.779 , 0.606468 )( 0.7795 , 0.606231 )( 0.78 , 0.605994 )( 0.7805 , 0.605756 )( 0.781 , 0.605519 )( 0.7815 , 0.605281 )( 0.782 , 0.605044 )( 0.7825 , 0.604807 )( 0.783 , 0.604569 )( 0.7835 , 0.604157 )( 0.784 , 0.603692 )( 0.7845 , 0.603226 )( 0.785 , 0.602761 )( 0.7855 , 0.602295 )( 0.786 , 0.60183 )( 0.7865 , 0.601364 )( 0.787 , 0.600899 )( 0.7875 , 0.600433 )( 0.788 , 0.600244 )( 0.7885 , 0.600076 )( 0.789 , 0.599908 )( 0.7895 , 0.59974 )( 0.79 , 0.599573 )( 0.7905 , 0.599405 )( 0.791 , 0.599237 )( 0.7915 , 0.599069 )( 0.792 , 0.598901 )( 0.7925 , 0.598733 )( 0.793 , 0.598565 )( 0.7935 , 0.598397 )( 0.794 , 0.598229 )( 0.7945 , 0.601472 )( 0.795 , 0.606128 )( 0.7955 , 0.610785 )( 0.796 , 0.615441 )( 0.7965 , 0.620098 )( 0.797 , 0.624754 )( 0.7975 , 0.629411 )( 0.798 , 0.634067 )( 0.7985 , 0.638724 )( 0.799 , 0.639588 )( 0.7995 , 0.639887 )( 0.8 , 0.637084 )( 0.8005 , 0.632805 )( 0.801 , 0.628526 )( 0.8015 , 0.624248 )( 0.802 , 0.619969 )( 0.8025 , 0.615691 )( 0.803 , 0.611412 )( 0.8035 , 0.607133 )( 0.804 , 0.602855 )( 0.8045 , 0.601705 )( 0.805 , 0.601149 )( 0.8055 , 0.600906 )( 0.806 , 0.600834 )( 0.8065 , 0.600762 )( 0.807 , 0.60069 )( 0.8075 , 0.600618 )( 0.808 , 0.600547 )( 0.8085 , 0.600475 )( 0.809 , 0.600403 )( 0.8095 , 0.600331 )( 0.81 , 0.599291 )( 0.8105 , 0.598026 )( 0.811 , 0.596762 )( 0.8115 , 0.595497 )( 0.812 , 0.594232 )( 0.8125 , 0.592968 )( 0.813 , 0.591703 )( 0.8135 , 0.590438 )( 0.814 , 0.589174 )( 0.8145 , 0.587909 )( 0.815 , 0.586644 )( 0.8155 , 0.58538 )( 0.816 , 0.584115 )( 0.8165 , 0.583142 )( 0.817 , 0.582372 )( 0.8175 , 0.581602 )( 0.818 , 0.580832 )( 0.8185 , 0.580062 )( 0.819 , 0.579292 )( 0.8195 , 0.578523 )( 0.82 , 0.577753 )( 0.8205 , 0.576983 )( 0.821 , 0.574262 )( 0.8215 , 0.570899 )( 0.822 , 0.567537 )( 0.8225 , 0.564175 )( 0.823 , 0.560813 )( 0.8235 , 0.557451 )( 0.824 , 0.554089 )( 0.8245 , 0.550727 )( 0.825 , 0.547365 )( 0.8255 , 0.544003 )( 0.826 , 0.54064 )( 0.8265 , 0.537278 )( 0.827 , 0.533916 )( 0.8275 , 0.532867 )( 0.828 , 0.533861 )( 0.8285 , 0.534856 )( 0.829 , 0.53585 )( 0.8295 , 0.536845 )( 0.83 , 0.537839 )( 0.8305 , 0.538834 )( 0.831 , 0.539828 )( 0.8315 , 0.540823 )( 0.832 , 0.543268 )( 0.8325 , 0.546353 )( 0.833 , 0.549438 )( 0.8335 , 0.552523 )( 0.834 , 0.555608 )( 0.8345 , 0.558693 )( 0.835 , 0.561778 )( 0.8355 , 0.564863 )( 0.836 , 0.567948 )( 0.8365 , 0.571033 )( 0.837 , 0.574118 )( 0.8375 , 0.573644 )( 0.838 , 0.570757 )( 0.8385 , 0.567869 )( 0.839 , 0.564981 )( 0.8395 , 0.562093 )( 0.84 , 0.559205 )( 0.8405 , 0.556318 )( 0.841 , 0.55343 )( 0.8415 , 0.552545 )( 0.842 , 0.552247 )( 0.8425 , 0.551949 )( 0.843 , 0.551651 )( 0.8435 , 0.551353 )( 0.844 , 0.551054 )( 0.8445 , 0.550756 )( 0.845 , 0.550458 )( 0.8455 , 0.55016 )( 0.846 , 0.549862 )( 0.8465 , 0.549688 )( 0.847 , 0.550951 )( 0.8475 , 0.552214 )( 0.848 , 0.553477 )( 0.8485 , 0.55474 )( 0.849 , 0.556003 )( 0.8495 , 0.557266 )( 0.85 , 0.558529 )( 0.8505 , 0.559791 )( 0.851 , 0.559422 )( 0.8515 , 0.558772 )( 0.852 , 0.558122 )( 0.8525 , 0.557471 )( 0.853 , 0.556821 )( 0.8535 , 0.556171 )( 0.854 , 0.555521 )( 0.8545 , 0.55487 )( 0.855 , 0.55422 )( 0.8555 , 0.55357 )( 0.856 , 0.553921 )( 0.8565 , 0.555046 )( 0.857 , 0.556171 )( 0.8575 , 0.557295 )( 0.858 , 0.55842 )( 0.8585 , 0.559544 )( 0.859 , 0.560669 )( 0.8595 , 0.561794 )( 0.86 , 0.562918 )( 0.8605 , 0.562945 )( 0.861 , 0.562892 )( 0.8615 , 0.562839 )( 0.862 , 0.562786 )( 0.8625 , 0.562733 )( 0.863 , 0.562681 )( 0.8635 , 0.562628 )( 0.864 , 0.562575 )( 0.8645 , 0.562522 )( 0.865 , 0.562417 )( 0.8655 , 0.5613 )( 0.866 , 0.560183 )( 0.8665 , 0.559066 )( 0.867 , 0.557949 )( 0.8675 , 0.556832 )( 0.868 , 0.555715 )( 0.8685 , 0.554598 )( 0.869 , 0.553481 )( 0.8695 , 0.552394 )( 0.87 , 0.553731 )( 0.8705 , 0.555068 )( 0.871 , 0.556405 )( 0.8715 , 0.557741 )( 0.872 , 0.559078 )( 0.8725 , 0.560415 )( 0.873 , 0.561752 )( 0.8735 , 0.563089 )( 0.874 , 0.564426 )( 0.8745 , 0.565019 )( 0.875 , 0.56496 )( 0.8755 , 0.564901 )( 0.876 , 0.564842 )( 0.8765 , 0.564783 )( 0.877 , 0.564725 )( 0.8775 , 0.564666 )( 0.878 , 0.564607 )( 0.8785 , 0.564548 )( 0.879 , 0.564355 )( 0.8795 , 0.562836 )( 0.88 , 0.561317 )( 0.8805 , 0.559798 )( 0.881 , 0.558279 )( 0.8815 , 0.55676 )( 0.882 , 0.555241 )( 0.8825 , 0.553722 )( 0.883 , 0.552203 )( 0.8835 , 0.550746 )( 0.884 , 0.55284 )( 0.8845 , 0.554934 )( 0.885 , 0.557029 )( 0.8855 , 0.559123 )( 0.886 , 0.561217 )( 0.8865 , 0.563311 )( 0.887 , 0.565405 )( 0.8875 , 0.567499 )( 0.888 , 0.569594 )( 0.8885 , 0.571275 )( 0.889 , 0.570961 )( 0.8895 , 0.570646 )( 0.89 , 0.570332 )( 0.8905 , 0.570017 )( 0.891 , 0.569702 )( 0.8915 , 0.569388 )( 0.892 , 0.569073 )( 0.8925 , 0.568758 )( 0.893 , 0.567461 )( 0.8935 , 0.568249 )( 0.894 , 0.570283 )( 0.8945 , 0.572317 )( 0.895 , 0.574351 )( 0.8955 , 0.576384 )( 0.896 , 0.578418 )( 0.8965 , 0.580452 )( 0.897 , 0.582486 )( 0.8975 , 0.583447 )( 0.898 , 0.581423 )( 0.8985 , 0.580432 )( 0.899 , 0.57944 )( 0.8995 , 0.578448 )( 0.9 , 0.577457 )( 0.9005 , 0.576465 )( 0.901 , 0.575474 )( 0.9015 , 0.574482 )( 0.902 , 0.57349 )( 0.9025 , 0.574792 )( 0.903 , 0.576127 )( 0.9035 , 0.577461 )( 0.904 , 0.578796 )( 0.9045 , 0.580131 )( 0.905 , 0.581466 )( 0.9055 , 0.582801 )( 0.906 , 0.584135 )( 0.9065 , 0.58547 )( 0.907 , 0.586805 )( 0.9075 , 0.586771 )( 0.908 , 0.583959 )( 0.9085 , 0.581148 )( 0.909 , 0.578337 )( 0.9095 , 0.575525 )( 0.91 , 0.572714 )( 0.9105 , 0.569903 )( 0.911 , 0.567091 )( 0.9115 , 0.565078 )( 0.912 , 0.563964 )( 0.9125 , 0.56285 )( 0.913 , 0.561737 )( 0.9135 , 0.560623 )( 0.914 , 0.559509 )( 0.9145 , 0.558395 )( 0.915 , 0.557281 )( 0.9155 , 0.556168 )( 0.916 , 0.555054 )( 0.9165 , 0.55394 )( 0.917 , 0.553608 )( 0.9175 , 0.554401 )( 0.918 , 0.555195 )( 0.9185 , 0.555989 )( 0.919 , 0.556782 )( 0.9195 , 0.557576 )( 0.92 , 0.55837 )( 0.9205 , 0.559163 )( 0.921 , 0.559873 )( 0.9215 , 0.560579 )( 0.922 , 0.561285 )( 0.9225 , 0.561991 )( 0.923 , 0.562697 )( 0.9235 , 0.563403 )( 0.924 , 0.564109 )( 0.9245 , 0.564815 )( 0.925 , 0.565521 )( 0.9255 , 0.566227 )( 0.926 , 0.566933 )( 0.9265 , 0.567551 )( 0.927 , 0.568076 )( 0.9275 , 0.568602 )( 0.928 , 0.569128 )( 0.9285 , 0.569654 )( 0.929 , 0.57018 )( 0.9295 , 0.570705 )( 0.93 , 0.570909 )( 0.9305 , 0.570701 )( 0.931 , 0.570493 )( 0.9315 , 0.570285 )( 0.932 , 0.570077 )( 0.9325 , 0.569869 )( 0.933 , 0.569661 )( 0.9335 , 0.569453 )( 0.934 , 0.569245 )( 0.9345 , 0.569037 )( 0.935 , 0.568829 )( 0.9355 , 0.568621 )( 0.936 , 0.568421 )( 0.9365 , 0.568226 )( 0.937 , 0.568032 )( 0.9375 , 0.567837 )( 0.938 , 0.567643 )( 0.9385 , 0.567448 )( 0.939 , 0.567254 )( 0.9395 , 0.567501 )( 0.94 , 0.567785 )( 0.9405 , 0.56807 )( 0.941 , 0.568354 )( 0.9415 , 0.568638 )( 0.942 , 0.568923 )( 0.9425 , 0.569207 )( 0.943 , 0.569491 )( 0.9435 , 0.569775 )( 0.944 , 0.57006 )( 0.9445 , 0.570344 )( 0.945 , 0.570628 )( 0.9455 , 0.571059 )( 0.946 , 0.571568 )( 0.9465 , 0.572078 )( 0.947 , 0.572587 )( 0.9475 , 0.573097 )( 0.948 , 0.573606 )( 0.9485 , 0.573852 )( 0.949 , 0.573714 )( 0.9495 , 0.573576 )( 0.95 , 0.573438 )( 0.9505 , 0.5733 )( 0.951 , 0.573162 )( 0.9515 , 0.573024 )( 0.952 , 0.572886 )( 0.9525 , 0.572747 )( 0.953 , 0.572609 )( 0.9535 , 0.572471 )( 0.954 , 0.572333 )( 0.9545 , 0.572195 )( 0.955 , 0.572001 )( 0.9555 , 0.571785 )( 0.956 , 0.571569 )( 0.9565 , 0.571353 )( 0.957 , 0.571138 )( 0.9575 , 0.570922 )( 0.958 , 0.571687 )( 0.9585 , 0.572572 )( 0.959 , 0.573457 )( 0.9595 , 0.574342 )( 0.96 , 0.575227 )( 0.9605 , 0.576112 )( 0.961 , 0.576996 )( 0.9615 , 0.577881 )( 0.962 , 0.578766 )( 0.9625 , 0.579651 )( 0.963 , 0.580536 )( 0.9635 , 0.581421 )( 0.964 , 0.582306 )( 0.9645 , 0.581671 )( 0.965 , 0.580673 )( 0.9655 , 0.579675 )( 0.966 , 0.578677 )( 0.9665 , 0.57768 )( 0.967 , 0.576828 )( 0.9675 , 0.576218 )( 0.968 , 0.575607 )( 0.9685 , 0.574997 )( 0.969 , 0.574387 )( 0.9695 , 0.573777 )( 0.97 , 0.573167 )( 0.9705 , 0.572557 )( 0.971 , 0.571947 )( 0.9715 , 0.571337 )( 0.972 , 0.570727 )( 0.9725 , 0.570117 )( 0.973 , 0.569507 )( 0.9735 , 0.568897 )( 0.974 , 0.571198 )( 0.9745 , 0.573871 )( 0.975 , 0.576544 )( 0.9755 , 0.579217 )( 0.976 , 0.58189 )( 0.9765 , 0.581017 )( 0.977 , 0.579567 )( 0.9775 , 0.578117 )( 0.978 , 0.576667 )( 0.9785 , 0.575216 )( 0.979 , 0.573766 )( 0.9795 , 0.572316 )( 0.98 , 0.570866 )( 0.9805 , 0.569416 )( 0.981 , 0.567966 )( 0.9815 , 0.566516 )( 0.982 , 0.565066 )( 0.9825 , 0.563616 )( 0.983 , 0.562166 )( 0.9835 , 0.561089 )( 0.984 , 0.560024 )( 0.9845 , 0.558959 )( 0.985 , 0.557895 )( 0.9855 , 0.558178 )( 0.986 , 0.561026 )( 0.9865 , 0.563874 )( 0.987 , 0.566723 )( 0.9875 , 0.569571 )( 0.988 , 0.572419 )( 0.9885 , 0.575268 )( 0.989 , 0.578116 )( 0.9895 , 0.580964 )( 0.99 , 0.583813 )( 0.9905 , 0.586661 )( 0.991 , 0.589509 )( 0.9915 , 0.592358 )( 0.992 , 0.595206 )( 0.9925 , 0.597867 )( 0.993 , 0.596622 )( 0.9935 , 0.595377 )( 0.994 , 0.594131 )( 0.9945 , 0.592886 )( 0.995 , 0.591634 )( 0.9955 , 0.59038 )( 0.996 , 0.589126 )( 0.9965 , 0.587872 )( 0.997 , 0.586619 )( 0.9975 , 0.585365 )( 0.998 , 0.584111 )( 0.9985 , 0.582857 )( 0.999 , 0.581603 )( 0.9995 , 0.580349 )( 1.0 , 0.579096 )( 1.0005 , 0.577842 )( 1.001 , 0.576588 )( 1.0015 , 0.575334 )( 1.002 , 0.574272 )( 1.0025 , 0.574551 )( 1.003 , 0.574829 )( 1.0035 , 0.575108 )( 1.004 , 0.575482 )( 1.0045 , 0.576064 )( 1.005 , 0.576647 )( 1.0055 , 0.57723 )( 1.006 , 0.577813 )( 1.0065 , 0.578396 )( 1.007 , 0.578978 )( 1.0075 , 0.579561 )( 1.008 , 0.580144 )( 1.0085 , 0.580727 )( 1.009 , 0.58131 )( 1.0095 , 0.581893 )( 1.01 , 0.582475 )( 1.0105 , 0.583058 )( 1.011 , 0.583641 )( 1.0115 , 0.584065 )( 1.012 , 0.583876 )( 1.0125 , 0.583686 )( 1.013 , 0.583496 )( 1.0135 , 0.583443 )( 1.014 , 0.583424 )( 1.0145 , 0.583405 )( 1.015 , 0.583387 )( 1.0155 , 0.583368 )( 1.016 , 0.583349 )( 1.0165 , 0.58333 )( 1.017 , 0.583312 )( 1.0175 , 0.583293 )( 1.018 , 0.583274 )( 1.0185 , 0.583255 )( 1.019 , 0.583237 )( 1.0195 , 0.583218 )( 1.02 , 0.583199 )( 1.0205 , 0.58318 )( 1.021 , 0.58312 )( 1.0215 , 0.582953 )( 1.022 , 0.582787 )( 1.0225 , 0.582664 )( 1.023 , 0.582653 )( 1.0235 , 0.582641 )( 1.024 , 0.58263 )( 1.0245 , 0.582618 )( 1.025 , 0.582607 )( 1.0255 , 0.582595 )( 1.026 , 0.582584 )( 1.0265 , 0.582572 )( 1.027 , 0.58256 )( 1.0275 , 0.582549 )( 1.028 , 0.582537 )( 1.0285 , 0.582526 )( 1.029 , 0.582514 )( 1.0295 , 0.582503 )( 1.03 , 0.582491 )( 1.0305 , 0.582558 )( 1.031 , 0.582763 )( 1.0315 , 0.582967 )( 1.032 , 0.582859 )( 1.0325 , 0.582655 )( 1.033 , 0.582451 )( 1.0335 , 0.582247 )( 1.034 , 0.582043 )( 1.0345 , 0.581839 )( 1.035 , 0.581635 )( 1.0355 , 0.581431 )( 1.036 , 0.581227 )( 1.0365 , 0.581023 )( 1.037 , 0.580819 )( 1.0375 , 0.580615 )( 1.038 , 0.580411 )( 1.0385 , 0.580207 )( 1.039 , 0.580003 )( 1.0395 , 0.579799 )( 1.04 , 0.579484 )( 1.0405 , 0.57903 )( 1.041 , 0.578627 )( 1.0415 , 0.578377 )( 1.042 , 0.578127 )( 1.0425 , 0.577877 )( 1.043 , 0.577628 )( 1.0435 , 0.577378 )( 1.044 , 0.577128 )( 1.0445 , 0.576878 )( 1.045 , 0.576655 )( 1.0455 , 0.576433 )( 1.046 , 0.576183 )( 1.0465 , 0.575932 )( 1.047 , 0.575682 )( 1.0475 , 0.575431 )( 1.048 , 0.575181 )( 1.0485 , 0.57493 )( 1.049 , 0.57468 )( 1.0495 , 0.575413 )( 1.05 , 0.577043 )( 1.0505 , 0.576681 )( 1.051 , 0.575599 )( 1.0515 , 0.574517 )( 1.052 , 0.573435 )( 1.0525 , 0.572353 )( 1.053 , 0.571272 )( 1.0535 , 0.57019 )( 1.054 , 0.569108 )( 1.0545 , 0.568026 )( 1.055 , 0.566944 )( 1.0555 , 0.565862 )( 1.056 , 0.56478 )( 1.0565 , 0.563698 )( 1.057 , 0.562616 )( 1.0575 , 0.561534 )( 1.058 , 0.560452 )( 1.0585 , 0.55937 )( 1.059 , 0.558705 )( 1.0595 , 0.55861 )( 1.06 , 0.559567 )( 1.0605 , 0.560525 )( 1.061 , 0.561482 )( 1.0615 , 0.56244 )( 1.062 , 0.563397 )( 1.0625 , 0.564355 )( 1.063 , 0.565312 )( 1.0635 , 0.56627 )( 1.064 , 0.567227 )( 1.0645 , 0.568185 )( 1.065 , 0.569142 )( 1.0655 , 0.5701 )( 1.066 , 0.571057 )( 1.0665 , 0.572015 )( 1.067 , 0.572972 )( 1.0675 , 0.57393 )( 1.068 , 0.574887 )( 1.0685 , 0.574497 )( 1.069 , 0.574717 )( 1.0695 , 0.575461 )( 1.07 , 0.576206 )( 1.0705 , 0.57695 )( 1.071 , 0.577695 )( 1.0715 , 0.578439 )( 1.072 , 0.579184 )( 1.0725 , 0.579928 )( 1.073 , 0.580672 )( 1.0735 , 0.581417 )( 1.074 , 0.582161 )( 1.0745 , 0.582906 )( 1.075 , 0.58365 )( 1.0755 , 0.584394 )( 1.076 , 0.585139 )( 1.0765 , 0.585883 )( 1.077 , 0.586628 )( 1.0775 , 0.587372 )( 1.078 , 0.587109 )( 1.0785 , 0.586164 )( 1.079 , 0.585219 )( 1.0795 , 0.584274 )( 1.08 , 0.58333 )( 1.0805 , 0.582385 )( 1.081 , 0.58144 )( 1.0815 , 0.580496 )( 1.082 , 0.579551 )( 1.0825 , 0.578606 )( 1.083 , 0.577662 )( 1.0835 , 0.576717 )( 1.084 , 0.575772 )( 1.0845 , 0.574827 )( 1.085 , 0.573883 )( 1.0855 , 0.572938 )( 1.086 , 0.571993 )( 1.0865 , 0.571049 )( 1.087 , 0.570104 )( 1.0875 , 0.570137 )( 1.088 , 0.570123 )( 1.0885 , 0.570109 )( 1.089 , 0.570095 )( 1.0895 , 0.570081 )( 1.09 , 0.570067 )( 1.0905 , 0.570053 )( 1.091 , 0.570038 )( 1.0915 , 0.570056 )( 1.092 , 0.570024 )( 1.0925 , 0.570016 )( 1.093 , 0.570009 )( 1.0935 , 0.570001 )( 1.094 , 0.569993 )( 1.0945 , 0.569986 )( 1.095 , 0.569978 )( 1.0955 , 0.569971 )( 1.096 , 0.569963 )( 1.0965 , 0.569956 )( 1.097 , 0.570946 )( 1.0975 , 0.572023 )( 1.098 , 0.5731 )( 1.0985 , 0.574177 )( 1.099 , 0.575254 )( 1.0995 , 0.576331 )( 1.1 , 0.577407 )( 1.1005 , 0.578484 )( 1.101 , 0.579561 )( 1.1015 , 0.580638 )( 1.102 , 0.581715 )( 1.1025 , 0.582792 )( 1.103 , 0.583869 )( 1.1035 , 0.584945 )( 1.104 , 0.586022 )( 1.1045 , 0.587099 )( 1.105 , 0.588176 )( 1.1055 , 0.589253 )( 1.106 , 0.590181 )( 1.1065 , 0.588943 )( 1.107 , 0.587705 )( 1.1075 , 0.586467 )( 1.108 , 0.585228 )( 1.1085 , 0.58399 )( 1.109 , 0.582752 )( 1.1095 , 0.581514 )( 1.11 , 0.580276 )( 1.1105 , 0.577851 )( 1.111 , 0.575147 )( 1.1115 , 0.573842 )( 1.112 , 0.572538 )( 1.1125 , 0.571233 )( 1.113 , 0.569928 )( 1.1135 , 0.568624 )( 1.114 , 0.567319 )( 1.1145 , 0.566015 )( 1.115 , 0.565302 )( 1.1155 , 0.568497 )( 1.116 , 0.568642 )( 1.1165 , 0.568787 )( 1.117 , 0.568933 )( 1.1175 , 0.569078 )( 1.118 , 0.569223 )( 1.1185 , 0.569368 )( 1.119 , 0.569513 )( 1.1195 , 0.569658 )( 1.12 , 0.569803 )( 1.1205 , 0.569948 )( 1.121 , 0.570093 )( 1.1215 , 0.570238 )( 1.122 , 0.570383 )( 1.1225 , 0.570528 )( 1.123 , 0.570673 )( 1.1235 , 0.570818 )( 1.124 , 0.570963 )( 1.1245 , 0.570106 )( 1.125 , 0.569022 )( 1.1255 , 0.57015 )( 1.126 , 0.571277 )( 1.1265 , 0.572405 )( 1.127 , 0.573532 )( 1.1275 , 0.57466 )( 1.128 , 0.575787 )( 1.1285 , 0.576915 )( 1.129 , 0.578042 )( 1.1295 , 0.57917 )( 1.13 , 0.580297 )( 1.1305 , 0.581425 )( 1.131 , 0.582552 )( 1.1315 , 0.58368 )( 1.132 , 0.584807 )( 1.1325 , 0.585935 )( 1.133 , 0.587062 )( 1.1335 , 0.588104 )( 1.134 , 0.588303 )( 1.1345 , 0.588 )( 1.135 , 0.586099 )( 1.1355 , 0.584197 )( 1.136 , 0.582295 )( 1.1365 , 0.580393 )( 1.137 , 0.578491 )( 1.1375 , 0.576589 )( 1.138 , 0.574687 )( 1.1385 , 0.572785 )( 1.139 , 0.570884 )( 1.1395 , 0.568982 )( 1.14 , 0.56708 )( 1.1405 , 0.565178 )( 1.141 , 0.563276 )( 1.1415 , 0.561374 )( 1.142 , 0.559472 )( 1.1425 , 0.55757 )( 1.143 , 0.557509 )( 1.1435 , 0.558796 )( 1.144 , 0.560053 )( 1.1445 , 0.561246 )( 1.145 , 0.562438 )( 1.1455 , 0.563631 )( 1.146 , 0.564823 )( 1.1465 , 0.566015 )( 1.147 , 0.567208 )( 1.1475 , 0.568714 )( 1.148 , 0.570889 )( 1.1485 , 0.573065 )( 1.149 , 0.574415 )( 1.1495 , 0.575628 )( 1.15 , 0.576842 )( 1.1505 , 0.578055 )( 1.151 , 0.579269 )( 1.1515 , 0.580482 )( 1.152 , 0.581327 )( 1.1525 , 0.576548 )( 1.153 , 0.571769 )( 1.1535 , 0.568902 )( 1.154 , 0.568932 )( 1.1545 , 0.568962 )( 1.155 , 0.568992 )( 1.1555 , 0.569022 )( 1.156 , 0.569053 )( 1.1565 , 0.569083 )( 1.157 , 0.569113 )( 1.1575 , 0.569143 )( 1.158 , 0.569173 )( 1.1585 , 0.569203 )( 1.159 , 0.569233 )( 1.1595 , 0.569264 )( 1.16 , 0.569294 )( 1.1605 , 0.569324 )( 1.161 , 0.569354 )( 1.1615 , 0.56923 )( 1.162 , 0.568979 )( 1.1625 , 0.568727 )( 1.163 , 0.569161 )( 1.1635 , 0.570346 )( 1.164 , 0.571531 )( 1.1645 , 0.572716 )( 1.165 , 0.573902 )( 1.1655 , 0.575087 )( 1.166 , 0.576272 )( 1.1665 , 0.577457 )( 1.167 , 0.578642 )( 1.1675 , 0.579828 )( 1.168 , 0.581013 )( 1.1685 , 0.582198 )( 1.169 , 0.583383 )( 1.1695 , 0.584568 )( 1.17 , 0.585753 )( 1.1705 , 0.587098 )( 1.171 , 0.593591 )( 1.1715 , 0.600084 )( 1.172 , 0.606577 )( 1.1725 , 0.60878 )( 1.173 , 0.607565 )( 1.1735 , 0.606351 )( 1.174 , 0.605136 )( 1.1745 , 0.603922 )( 1.175 , 0.602707 )( 1.1755 , 0.601493 )( 1.176 , 0.600278 )( 1.1765 , 0.599064 )( 1.177 , 0.597849 )( 1.1775 , 0.596635 )( 1.178 , 0.59542 )( 1.1785 , 0.594205 )( 1.179 , 0.592991 )( 1.1795 , 0.591776 )( 1.18 , 0.589087 )( 1.1805 , 0.585006 )( 1.181 , 0.580924 )( 1.1815 , 0.576843 )( 1.182 , 0.576974 )( 1.1825 , 0.579516 )( 1.183 , 0.582058 )( 1.1835 , 0.5846 )( 1.184 , 0.587142 )( 1.1845 , 0.589683 )( 1.185 , 0.592225 )( 1.1855 , 0.594767 )( 1.186 , 0.597309 )( 1.1865 , 0.599851 )( 1.187 , 0.602393 )( 1.1875 , 0.604934 )( 1.188 , 0.607476 )( 1.1885 , 0.610018 )( 1.189 , 0.612561 )( 1.1895 , 0.613746 )( 1.19 , 0.614931 )( 1.1905 , 0.616115 )( 1.191 , 0.6173 )( 1.1915 , 0.617022 )( 1.192 , 0.616163 )( 1.1925 , 0.615303 )( 1.193 , 0.614444 )( 1.1935 , 0.613584 )( 1.194 , 0.612725 )( 1.1945 , 0.611866 )( 1.195 , 0.611006 )( 1.1955 , 0.610147 )( 1.196 , 0.609288 )( 1.1965 , 0.608428 )( 1.197 , 0.607569 )( 1.1975 , 0.60671 )( 1.198 , 0.60585 )( 1.1985 , 0.60477 )( 1.199 , 0.603455 )( 1.1995 , 0.602139 )( 1.2 , 0.600823 )( 1.2005 , 0.599507 )( 1.201 , 0.599584 )( 1.2015 , 0.60002 )( 1.202 , 0.600456 )( 1.2025 , 0.600893 )( 1.203 , 0.601329 )( 1.2035 , 0.601765 )( 1.204 , 0.602201 )( 1.2045 , 0.602637 )( 1.205 , 0.603074 )( 1.2055 , 0.60351 )( 1.206 , 0.603946 )( 1.2065 , 0.604382 )( 1.207 , 0.604818 )( 1.2075 , 0.605255 )( 1.208 , 0.605812 )( 1.2085 , 0.606373 )( 1.209 , 0.606934 )( 1.2095 , 0.607496 )( 1.21 , 0.608057 )( 1.2105 , 0.607125 )( 1.211 , 0.605978 )( 1.2115 , 0.604831 )( 1.212 , 0.603684 )( 1.2125 , 0.602538 )( 1.213 , 0.601391 )( 1.2135 , 0.600244 )( 1.214 , 0.599098 )( 1.2145 , 0.597951 )( 1.215 , 0.596804 )( 1.2155 , 0.595658 )( 1.216 , 0.594511 )( 1.2165 , 0.593364 )( 1.217 , 0.593005 )( 1.2175 , 0.593603 )( 1.218 , 0.5942 )( 1.2185 , 0.594798 )( 1.219 , 0.595396 )( 1.2195 , 0.595993 )( 1.22 , 0.593606 )( 1.2205 , 0.591076 )( 1.221 , 0.588546 )( 1.2215 , 0.586016 )( 1.222 , 0.583485 )( 1.2225 , 0.580955 )( 1.223 , 0.578425 )( 1.2235 , 0.575894 )( 1.224 , 0.573364 )( 1.2245 , 0.570834 )( 1.225 , 0.568303 )( 1.2255 , 0.565773 )( 1.226 , 0.563243 )( 1.2265 , 0.563705 )( 1.227 , 0.564372 )( 1.2275 , 0.56504 )( 1.228 , 0.565707 )( 1.2285 , 0.566375 )( 1.229 , 0.567002 )( 1.2295 , 0.56647 )( 1.23 , 0.565937 )( 1.2305 , 0.565405 )( 1.231 , 0.564873 )( 1.2315 , 0.564341 )( 1.232 , 0.563808 )( 1.2325 , 0.563276 )( 1.233 , 0.562744 )( 1.2335 , 0.562212 )( 1.234 , 0.561679 )( 1.2345 , 0.561147 )( 1.235 , 0.560615 )( 1.2355 , 0.559357 )( 1.236 , 0.557097 )( 1.2365 , 0.554836 )( 1.237 , 0.552576 )( 1.2375 , 0.550316 )( 1.238 , 0.548055 )( 1.2385 , 0.545795 )( 1.239 , 0.543863 )( 1.2395 , 0.546506 )( 1.24 , 0.549148 )( 1.2405 , 0.551791 )( 1.241 , 0.554434 )( 1.2415 , 0.557077 )( 1.242 , 0.559719 )( 1.2425 , 0.562362 )( 1.243 , 0.565005 )( 1.2435 , 0.567647 )( 1.244 , 0.57029 )( 1.2445 , 0.572933 )( 1.245 , 0.575576 )( 1.2455 , 0.578218 )( 1.246 , 0.580861 )( 1.2465 , 0.58303 )( 1.247 , 0.584359 )( 1.2475 , 0.585688 )( 1.248 , 0.587017 )( 1.2485 , 0.588346 )( 1.249 , 0.589675 )( 1.2495 , 0.591004 )( 1.25 , 0.592319 )( 1.2505 , 0.591827 )( 1.251 , 0.591334 )( 1.2515 , 0.590842 )( 1.252 , 0.59035 )( 1.2525 , 0.589857 )( 1.253 , 0.589365 )( 1.2535 , 0.588872 )( 1.254 , 0.58838 )( 1.2545 , 0.587888 )( 1.255 , 0.587395 )( 1.2555 , 0.586903 )( 1.256 , 0.586411 )( 1.2565 , 0.585918 )( 1.257 , 0.585426 )( 1.2575 , 0.584982 )( 1.258 , 0.584649 )( 1.2585 , 0.584316 )( 1.259 , 0.583984 )( 1.2595 , 0.583651 )( 1.26 , 0.583318 )( 1.2605 , 0.582986 )( 1.261 , 0.582653 )( 1.2615 , 0.583245 )( 1.262 , 0.583887 )( 1.2625 , 0.584528 )( 1.263 , 0.585798 )( 1.2635 , 0.588746 )( 1.264 , 0.591694 )( 1.2645 , 0.594642 )( 1.265 , 0.597589 )( 1.2655 , 0.600537 )( 1.266 , 0.603485 )( 1.2665 , 0.606433 )( 1.267 , 0.60726 )( 1.2675 , 0.607902 )( 1.268 , 0.608544 )( 1.2685 , 0.608485 )( 1.269 , 0.60624 )( 1.2695 , 0.603995 )( 1.27 , 0.60175 )( 1.2705 , 0.599505 )( 1.271 , 0.59726 )( 1.2715 , 0.595016 )( 1.272 , 0.592771 )( 1.2725 , 0.591298 )( 1.273 , 0.58992 )( 1.2735 , 0.588542 )( 1.274 , 0.587165 )( 1.2745 , 0.585787 )( 1.275 , 0.58441 )( 1.2755 , 0.583032 )( 1.276 , 0.581655 )( 1.2765 , 0.580277 )( 1.277 , 0.5789 )( 1.2775 , 0.577522 )( 1.278 , 0.576145 )( 1.2785 , 0.574767 )( 1.279 , 0.573389 )( 1.2795 , 0.572483 )( 1.28 , 0.573667 )( 1.2805 , 0.574851 )( 1.281 , 0.576035 )( 1.2815 , 0.577219 )( 1.282 , 0.578403 )( 1.2825 , 0.579587 )( 1.283 , 0.580772 )( 1.2835 , 0.581597 )( 1.284 , 0.582349 )( 1.2845 , 0.583102 )( 1.285 , 0.583854 )( 1.2855 , 0.584607 )( 1.286 , 0.585359 )( 1.2865 , 0.586112 )( 1.287 , 0.586864 )( 1.2875 , 0.587616 )( 1.288 , 0.588369 )( 1.2885 , 0.589121 )( 1.289 , 0.589874 )( 1.2895 , 0.590626 )( 1.29 , 0.591378 )( 1.2905 , 0.592379 )( 1.291 , 0.595124 )( 1.2915 , 0.597868 )( 1.292 , 0.600613 )( 1.2925 , 0.603357 )( 1.293 , 0.606102 )( 1.2935 , 0.608846 )( 1.294 , 0.611591 )( 1.2945 , 0.611541 )( 1.295 , 0.610664 )( 1.2955 , 0.609787 )( 1.296 , 0.608911 )( 1.2965 , 0.608034 )( 1.297 , 0.607157 )( 1.2975 , 0.60628 )( 1.298 , 0.605404 )( 1.2985 , 0.604527 )( 1.299 , 0.60365 )( 1.2995 , 0.602773 )( 1.3 , 0.601897 )( 1.3005 , 0.60102 )( 1.301 , 0.600143 )( 1.3015 , 0.599315 )( 1.302 , 0.599184 )( 1.3025 , 0.599052 )( 1.303 , 0.598921 )( 1.3035 , 0.598789 )( 1.304 , 0.598658 )( 1.3045 , 0.598526 )( 1.305 , 0.598395 )( 1.3055 , 0.598687 )( 1.306 , 0.59915 )( 1.3065 , 0.599613 )( 1.307 , 0.599947 )( 1.3075 , 0.596822 )( 1.308 , 0.593697 )( 1.3085 , 0.590572 )( 1.309 , 0.587448 )( 1.3095 , 0.584323 )( 1.31 , 0.581198 )( 1.3105 , 0.578074 )( 1.311 , 0.5774 )( 1.3115 , 0.577863 )( 1.312 , 0.578326 )( 1.3125 , 0.578801 )( 1.313 , 0.581009 )( 1.3135 , 0.583217 )( 1.314 , 0.585425 )( 1.3145 , 0.587633 )( 1.315 , 0.589841 )( 1.3155 , 0.592049 )( 1.316 , 0.594257 )( 1.3165 , 0.594975 )( 1.317 , 0.594903 )( 1.3175 , 0.594831 )( 1.318 , 0.594759 )( 1.3185 , 0.594687 )( 1.319 , 0.594615 )( 1.3195 , 0.594543 )( 1.32 , 0.594472 )( 1.3205 , 0.5944 )( 1.321 , 0.594328 )( 1.3215 , 0.594256 )( 1.322 , 0.594184 )( 1.3225 , 0.594112 )( 1.323 , 0.59404 )( 1.3235 , 0.593968 )( 1.324 , 0.594016 )( 1.3245 , 0.594071 )( 1.325 , 0.594126 )( 1.3255 , 0.594181 )( 1.326 , 0.594236 )( 1.3265 , 0.594291 )( 1.327 , 0.594345 )( 1.3275 , 0.593811 )( 1.328 , 0.592874 )( 1.3285 , 0.591937 )( 1.329 , 0.591001 )( 1.3295 , 0.590064 )( 1.33 , 0.589127 )( 1.3305 , 0.588191 )( 1.331 , 0.587254 )( 1.3315 , 0.586317 )( 1.332 , 0.585381 )( 1.3325 , 0.584444 )( 1.333 , 0.583507 )( 1.3335 , 0.582571 )( 1.334 , 0.581634 )( 1.3345 , 0.580697 )( 1.335 , 0.58056 )( 1.3355 , 0.580523 )( 1.336 , 0.580487 )( 1.3365 , 0.58045 )( 1.337 , 0.580413 )( 1.3375 , 0.580376 )( 1.338 , 0.580339 )( 1.3385 , 0.581038 )( 1.339 , 0.582375 )( 1.3395 , 0.583711 )( 1.34 , 0.585048 )( 1.3405 , 0.586385 )( 1.341 , 0.587722 )( 1.3415 , 0.589058 )( 1.342 , 0.590395 )( 1.3425 , 0.591732 )( 1.343 , 0.593069 )( 1.3435 , 0.594405 )( 1.344 , 0.595742 )( 1.3445 , 0.597079 )( 1.345 , 0.598416 )( 1.3455 , 0.599752 )( 1.346 , 0.599757 )( 1.3465 , 0.599489 )( 1.347 , 0.59922 )( 1.3475 , 0.598951 )( 1.348 , 0.598682 )( 1.3485 , 0.598413 )( 1.349 , 0.598145 )( 1.3495 , 0.597329 )( 1.35 , 0.595912 )( 1.3505 , 0.594495 )( 1.351 , 0.593079 )( 1.3515 , 0.591662 )( 1.352 , 0.590245 )( 1.3525 , 0.588828 )( 1.353 , 0.587412 )( 1.3535 , 0.585995 )( 1.354 , 0.584578 )( 1.3545 , 0.583161 )( 1.355 , 0.581745 )( 1.3555 , 0.580328 )( 1.356 , 0.578911 )( 1.3565 , 0.577494 )( 1.357 , 0.57642 )( 1.3575 , 0.575448 )( 1.358 , 0.574475 )( 1.3585 , 0.573503 )( 1.359 , 0.572531 )( 1.3595 , 0.571559 )( 1.36 , 0.570586 )( 1.3605 , 0.570807 )( 1.361 , 0.572695 )( 1.3615 , 0.574583 )( 1.362 , 0.57647 )( 1.3625 , 0.578358 )( 1.363 , 0.580245 )( 1.3635 , 0.582133 )( 1.364 , 0.58402 )( 1.3645 , 0.585908 )( 1.365 , 0.587795 )( 1.3655 , 0.589683 )( 1.366 , 0.591571 )( 1.3665 , 0.593458 )( 1.367 , 0.595346 )( 1.3675 , 0.597233 )( 1.368 , 0.598568 )( 1.3685 , 0.599679 )( 1.369 , 0.60079 )( 1.3695 , 0.601901 )( 1.37 , 0.603012 )( 1.3705 , 0.604123 )( 1.371 , 0.605233 )( 1.3715 , 0.605396 )( 1.372 , 0.60386 )( 1.3725 , 0.602324 )( 1.373 , 0.600788 )( 1.3735 , 0.599252 )( 1.374 , 0.597716 )( 1.3745 , 0.59618 )( 1.375 , 0.594644 )( 1.3755 , 0.593109 )( 1.376 , 0.591573 )( 1.3765 , 0.590037 )( 1.377 , 0.588501 )( 1.3775 , 0.586965 )( 1.378 , 0.585429 )( 1.3785 , 0.583893 )( 1.379 , 0.583296 )( 1.3795 , 0.583201 )( 1.38 , 0.583106 )( 1.3805 , 0.58301 )( 1.381 , 0.582915 )( 1.3815 , 0.58282 )( 1.382 , 0.582724 )( 1.3825 , 0.583028 )( 1.383 , 0.584267 )( 1.3835 , 0.585506 )( 1.384 , 0.586745 )( 1.3845 , 0.587984 )( 1.385 , 0.589223 )( 1.3855 , 0.590462 )( 1.386 , 0.591701 )( 1.3865 , 0.59294 )( 1.387 , 0.594179 )( 1.3875 , 0.595418 )( 1.388 , 0.596657 )( 1.3885 , 0.597896 )( 1.389 , 0.599135 )( 1.3895 , 0.600374 )( 1.39 , 0.600204 )( 1.3905 , 0.599067 )( 1.391 , 0.59793 )( 1.3915 , 0.596793 )( 1.392 , 0.595656 )( 1.3925 , 0.59452 )( 1.393 , 0.593383 )( 1.3935 , 0.592427 )( 1.394 , 0.592046 )( 1.3945 , 0.591664 )( 1.395 , 0.591283 )( 1.3955 , 0.590901 )( 1.396 , 0.59052 )( 1.3965 , 0.590138 )( 1.397 , 0.589757 )( 1.3975 , 0.589375 )( 1.398 , 0.588994 )( 1.3985 , 0.588612 )( 1.399 , 0.588231 )( 1.3995 , 0.587849 )( 1.4 , 0.587468 )( 1.4005 , 0.587086 )( 1.401 , 0.588401 )( 1.4015 , 0.591195 )( 1.402 , 0.593989 )( 1.4025 , 0.596783 )( 1.403 , 0.599577 )( 1.4035 , 0.602372 )( 1.404 , 0.605166 )( 1.4045 , 0.607379 )( 1.405 , 0.606963 )( 1.4055 , 0.606547 )( 1.406 , 0.606131 )( 1.4065 , 0.605715 )( 1.407 , 0.605299 )( 1.4075 , 0.604883 )( 1.408 , 0.604468 )( 1.4085 , 0.604052 )( 1.409 , 0.603636 )( 1.4095 , 0.60322 )( 1.41 , 0.602804 )( 1.4105 , 0.602388 )( 1.411 , 0.601972 )( 1.4115 , 0.601556 )( 1.412 , 0.601689 )( 1.4125 , 0.60243 )( 1.413 , 0.60317 )( 1.4135 , 0.60391 )( 1.414 , 0.604651 )( 1.4145 , 0.605391 )( 1.415 , 0.606131 )( 1.4155 , 0.606872 )( 1.416 , 0.607612 )( 1.4165 , 0.608352 )( 1.417 , 0.609093 )( 1.4175 , 0.609833 )( 1.418 , 0.610573 )( 1.4185 , 0.611314 )( 1.419 , 0.612054 )( 1.4195 , 0.612794 )( 1.42 , 0.613535 )( 1.4205 , 0.614275 )( 1.421 , 0.615015 )( 1.4215 , 0.615755 )( 1.422 , 0.616496 )( 1.4225 , 0.617236 )( 1.423 , 0.617976 )( 1.4235 , 0.618717 )( 1.424 , 0.619457 )( 1.4245 , 0.620197 )( 1.425 , 0.620938 )( 1.4255 , 0.621678 )( 1.426 , 0.622418 )( 1.4265 , 0.623036 )( 1.427 , 0.62182 )( 1.4275 , 0.620604 )( 1.428 , 0.619389 )( 1.4285 , 0.618173 )( 1.429 , 0.616958 )( 1.4295 , 0.615742 )( 1.43 , 0.614526 )( 1.4305 , 0.613311 )( 1.431 , 0.612095 )( 1.4315 , 0.61088 )( 1.432 , 0.609664 )( 1.4325 , 0.608448 )( 1.433 , 0.607233 )( 1.4335 , 0.606017 )( 1.434 , 0.605271 )( 1.4345 , 0.605372 )( 1.435 , 0.605472 )( 1.4355 , 0.605573 )( 1.436 , 0.605673 )( 1.4365 , 0.605774 )( 1.437 , 0.605874 )( 1.4375 , 0.605978 )( 1.438 , 0.60685 )( 1.4385 , 0.607722 )( 1.439 , 0.608594 )( 1.4395 , 0.609282 )( 1.44 , 0.609595 )( 1.4405 , 0.609908 )( 1.441 , 0.610221 )( 1.4415 , 0.610533 )( 1.442 , 0.610846 )( 1.4425 , 0.611159 )( 1.443 , 0.611471 )( 1.4435 , 0.612329 )( 1.444 , 0.613201 )( 1.4445 , 0.614073 )( 1.445 , 0.614321 )( 1.4455 , 0.613098 )( 1.446 , 0.611875 )( 1.4465 , 0.610652 )( 1.447 , 0.609429 )( 1.4475 , 0.608206 )( 1.448 , 0.606984 )( 1.4485 , 0.605761 )( 1.449 , 0.605606 )( 1.4495 , 0.605513 )( 1.45 , 0.60542 )( 1.4505 , 0.605328 )( 1.451 , 0.605235 )( 1.4515 , 0.605142 )( 1.452 , 0.605049 )( 1.4525 , 0.604957 )( 1.453 , 0.604864 )( 1.4535 , 0.604771 )( 1.454 , 0.604679 )( 1.4545 , 0.604586 )( 1.455 , 0.604493 )( 1.4555 , 0.604401 )( 1.456 , 0.604213 )( 1.4565 , 0.603725 )( 1.457 , 0.603237 )( 1.4575 , 0.602749 )( 1.458 , 0.60226 )( 1.4585 , 0.601772 )( 1.459 , 0.601284 )( 1.4595 , 0.600795 )( 1.46 , 0.600772 )( 1.4605 , 0.600809 )( 1.461 , 0.600846 )( 1.4615 , 0.600883 )( 1.462 , 0.60092 )( 1.4625 , 0.600957 )( 1.463 , 0.600993 )( 1.4635 , 0.60103 )( 1.464 , 0.601067 )( 1.4645 , 0.601104 )( 1.465 , 0.601141 )( 1.4655 , 0.601178 )( 1.466 , 0.601215 )( 1.4665 , 0.601252 )( 1.467 , 0.601287 )( 1.4675 , 0.601314 )( 1.468 , 0.60134 )( 1.4685 , 0.601367 )( 1.469 , 0.601394 )( 1.4695 , 0.601421 )( 1.47 , 0.601448 )( 1.4705 , 0.601474 )( 1.471 , 0.602011 )( 1.4715 , 0.602654 )( 1.472 , 0.603298 )( 1.4725 , 0.603941 )( 1.473 , 0.604584 )( 1.4735 , 0.605228 )( 1.474 , 0.605871 )( 1.4745 , 0.606514 )( 1.475 , 0.607158 )( 1.4755 , 0.607801 )( 1.476 , 0.608444 )( 1.4765 , 0.609088 )( 1.477 , 0.609731 )( 1.4775 , 0.610374 )( 1.478 , 0.610947 )( 1.4785 , 0.611003 )( 1.479 , 0.611059 )( 1.4795 , 0.611116 )( 1.48 , 0.611172 )( 1.4805 , 0.611229 )( 1.481 , 0.611285 )( 1.4815 , 0.611341 )( 1.482 , 0.610654 )( 1.4825 , 0.609742 )( 1.483 , 0.60883 )( 1.4835 , 0.607918 )( 1.484 , 0.607006 )( 1.4845 , 0.606094 )( 1.485 , 0.605182 )( 1.4855 , 0.60427 )( 1.486 , 0.603358 )( 1.4865 , 0.602446 )( 1.487 , 0.601534 )( 1.4875 , 0.600622 )( 1.488 , 0.59971 )( 1.4885 , 0.598798 )( 1.489 , 0.597962 )( 1.4895 , 0.598287 )( 1.49 , 0.598611 )( 1.4905 , 0.598935 )( 1.491 , 0.59926 )( 1.4915 , 0.599584 )( 1.492 , 0.599909 )( 1.4925 , 0.600233 )( 1.493 , 0.600761 )( 1.4935 , 0.601373 )( 1.494 , 0.601985 )( 1.4945 , 0.602597 )( 1.495 , 0.603209 )( 1.4955 , 0.603821 )( 1.496 , 0.604433 )( 1.4965 , 0.605045 )( 1.497 , 0.605657 )( 1.4975 , 0.606269 )( 1.498 , 0.606881 )( 1.4985 , 0.607493 )( 1.499 , 0.608105 )( 1.4995 , 0.608717 )( 1.5 , 0.609323 )( 1.5005 , 0.607673 )( 1.501 , 0.606024 )( 1.5015 , 0.604374 )( 1.502 , 0.602724 )( 1.5025 , 0.601075 )( 1.503 , 0.599425 )( 1.5035 , 0.597775 )( 1.504 , 0.59735 )( 1.5045 , 0.597585 )( 1.505 , 0.59782 )( 1.5055 , 0.598056 )( 1.506 , 0.598291 )( 1.5065 , 0.598526 )( 1.507 , 0.598762 )( 1.5075 , 0.598997 )( 1.508 , 0.599232 )( 1.5085 , 0.599468 )( 1.509 , 0.599703 )( 1.5095 , 0.599938 )( 1.51 , 0.600174 )( 1.5105 , 0.600409 )( 1.511 , 0.600644 )( 1.5115 , 0.60293 )( 1.512 , 0.605339 )( 1.5125 , 0.607749 )( 1.513 , 0.610158 )( 1.5135 , 0.612567 )( 1.514 , 0.614976 )( 1.5145 , 0.617385 )( 1.515 , 0.618337 )( 1.5155 , 0.618277 )( 1.516 , 0.618217 )( 1.5165 , 0.618157 )( 1.517 , 0.618098 )( 1.5175 , 0.618038 )( 1.518 , 0.617978 )( 1.5185 , 0.617918 )( 1.519 , 0.617859 )( 1.5195 , 0.617799 )( 1.52 , 0.617739 )( 1.5205 , 0.617679 )( 1.521 , 0.61762 )( 1.5215 , 0.61756 )( 1.522 , 0.6175 )( 1.5225 , 0.617067 )( 1.523 , 0.616586 )( 1.5235 , 0.616104 )( 1.524 , 0.615623 )( 1.5245 , 0.615142 )( 1.525 , 0.61466 )( 1.5255 , 0.614179 )( 1.526 , 0.613697 )( 1.5265 , 0.613216 )( 1.527 , 0.612734 )( 1.5275 , 0.612253 )( 1.528 , 0.611771 )( 1.5285 , 0.61129 )( 1.529 , 0.610808 )( 1.5295 , 0.610327 )( 1.53 , 0.609846 )( 1.5305 , 0.609364 )( 1.531 , 0.608883 )( 1.5315 , 0.608401 )( 1.532 , 0.60792 )( 1.5325 , 0.607438 )( 1.533 , 0.606957 )( 1.5335 , 0.606475 )( 1.534 , 0.605994 )( 1.5345 , 0.605512 )( 1.535 , 0.605031 )( 1.5355 , 0.60455 )( 1.536 , 0.604068 )( 1.5365 , 0.603587 )( 1.537 , 0.603227 )( 1.5375 , 0.603002 )( 1.538 , 0.602778 )( 1.5385 , 0.602553 )( 1.539 , 0.602329 )( 1.5395 , 0.602104 )( 1.54 , 0.60188 )( 1.5405 , 0.601655 )( 1.541 , 0.601431 )( 1.5415 , 0.601206 )( 1.542 , 0.600982 )( 1.5425 , 0.600757 )( 1.543 , 0.600533 )( 1.5435 , 0.600308 )( 1.544 , 0.600084 )( 1.5445 , 0.597989 )( 1.545 , 0.595324 )( 1.5455 , 0.592659 )( 1.546 , 0.589993 )( 1.5465 , 0.587328 )( 1.547 , 0.584663 )( 1.5475 , 0.581998 )( 1.548 , 0.581471 )( 1.5485 , 0.58398 )( 1.549 , 0.586489 )( 1.5495 , 0.588998 )( 1.55 , 0.591507 )( 1.5505 , 0.594016 )( 1.551 , 0.596525 )( 1.5515 , 0.599034 )( 1.552 , 0.601543 )( 1.5525 , 0.604052 )( 1.553 , 0.606561 )( 1.5535 , 0.60907 )( 1.554 , 0.611578 )( 1.5545 , 0.614087 )( 1.555 , 0.616596 )( 1.5555 , 0.618196 )( 1.556 , 0.619418 )( 1.5565 , 0.620641 )( 1.557 , 0.621863 )( 1.5575 , 0.623086 )( 1.558 , 0.624308 )( 1.5585 , 0.625531 )( 1.559 , 0.626051 )( 1.5595 , 0.625292 )( 1.56 , 0.624532 )( 1.5605 , 0.623772 )( 1.561 , 0.623013 )( 1.5615 , 0.622253 )( 1.562 , 0.621493 )( 1.5625 , 0.620734 )( 1.563 , 0.619974 )( 1.5635 , 0.619214 )( 1.564 , 0.618455 )( 1.5645 , 0.617695 )( 1.565 , 0.616935 )( 1.5655 , 0.616176 )( 1.566 , 0.615416 )( 1.5665 , 0.61571 )( 1.567 , 0.616576 )( 1.5675 , 0.617443 )( 1.568 , 0.618309 )( 1.5685 , 0.619175 )( 1.569 , 0.620041 )( 1.5695 , 0.620908 )( 1.57 , 0.621511 )( 1.5705 , 0.621487 )( 1.571 , 0.621462 )( 1.5715 , 0.621438 )( 1.572 , 0.619922 )( 1.5725 , 0.617486 )( 1.573 , 0.61505 )( 1.5735 , 0.612614 )( 1.574 , 0.610178 )( 1.5745 , 0.607742 )( 1.575 , 0.605307 )( 1.5755 , 0.603511 )( 1.576 , 0.603487 )( 1.5765 , 0.603462 )( 1.577 , 0.603438 )( 1.5775 , 0.605021 )( 1.578 , 0.607726 )( 1.5785 , 0.610431 )( 1.579 , 0.613136 )( 1.5795 , 0.615841 )( 1.58 , 0.618546 )( 1.5805 , 0.621251 )( 1.581 , 0.623284 )( 1.5815 , 0.623141 )( 1.582 , 0.622997 )( 1.5825 , 0.622854 )( 1.583 , 0.622711 )( 1.5835 , 0.622567 )( 1.584 , 0.622424 )( 1.5845 , 0.622281 )( 1.585 , 0.622137 )( 1.5855 , 0.621994 )( 1.586 , 0.621851 )( 1.5865 , 0.621707 )( 1.587 , 0.621564 )( 1.5875 , 0.62142 )( 1.588 , 0.621277 )( 1.5885 , 0.620751 )( 1.589 , 0.619886 )( 1.5895 , 0.619021 )( 1.59 , 0.618155 )( 1.5905 , 0.61729 )( 1.591 , 0.616425 )( 1.5915 , 0.61556 )( 1.592 , 0.614734 )( 1.5925 , 0.61409 )( 1.593 , 0.613446 )( 1.5935 , 0.612802 )( 1.594 , 0.612158 )( 1.5945 , 0.611514 )( 1.595 , 0.61087 )( 1.5955 , 0.610226 )( 1.596 , 0.609582 )( 1.5965 , 0.608938 )( 1.597 , 0.608294 )( 1.5975 , 0.60765 )( 1.598 , 0.607006 )( 1.5985 , 0.606362 )( 1.599 , 0.605718 )( 1.5995 , 0.606417 )( 1.6 , 0.608624 )( 1.6005 , 0.610831 )( 1.601 , 0.613039 )( 1.6015 , 0.615246 )( 1.602 , 0.617453 )( 1.6025 , 0.61966 )( 1.603 , 0.621547 )( 1.6035 , 0.621034 )( 1.604 , 0.620521 )( 1.6045 , 0.620008 )( 1.605 , 0.619496 )( 1.6055 , 0.618983 )( 1.606 , 0.61847 )( 1.6065 , 0.617957 )( 1.607 , 0.617445 )( 1.6075 , 0.616932 )( 1.608 , 0.616419 )( 1.6085 , 0.615906 )( 1.609 , 0.615394 )( 1.6095 , 0.614881 )( 1.61 , 0.614368 )( 1.6105 , 0.614063 )( 1.611 , 0.614053 )( 1.6115 , 0.614044 )( 1.612 , 0.614034 )( 1.6125 , 0.614025 )( 1.613 , 0.614015 )( 1.6135 , 0.614006 )( 1.614 , 0.614027 )( 1.6145 , 0.614539 )( 1.615 , 0.615052 )( 1.6155 , 0.615564 )( 1.616 , 0.616077 )( 1.6165 , 0.616589 )( 1.617 , 0.617101 )( 1.6175 , 0.617614 )( 1.618 , 0.618126 )( 1.6185 , 0.618639 )( 1.619 , 0.619151 )( 1.6195 , 0.619664 )( 1.62 , 0.620176 )( 1.6205 , 0.620688 )( 1.621 , 0.621201 )( 1.6215 , 0.621897 )( 1.622 , 0.622932 )( 1.6225 , 0.623966 )( 1.623 , 0.625 )( 1.6235 , 0.626035 )( 1.624 , 0.627069 )( 1.6245 , 0.628103 )( 1.625 , 0.629138 )( 1.6255 , 0.629064 )( 1.626 , 0.628989 )( 1.6265 , 0.628915 )( 1.627 , 0.628841 )( 1.6275 , 0.628767 )( 1.628 , 0.628693 )( 1.6285 , 0.628619 )( 1.629 , 0.628545 )( 1.6295 , 0.62847 )( 1.63 , 0.628396 )( 1.6305 , 0.628322 )( 1.631 , 0.628248 )( 1.6315 , 0.628174 )( 1.632 , 0.6281 )( 1.6325 , 0.62768 )( 1.633 , 0.626431 )( 1.6335 , 0.625182 )( 1.634 , 0.623932 )( 1.6345 , 0.622683 )( 1.635 , 0.621434 )( 1.6355 , 0.620184 )( 1.636 , 0.618935 )( 1.6365 , 0.620492 )( 1.637 , 0.622226 )( 1.6375 , 0.62396 )( 1.638 , 0.625694 )( 1.6385 , 0.627427 )( 1.639 , 0.629161 )( 1.6395 , 0.630895 )( 1.64 , 0.632629 )( 1.6405 , 0.634363 )( 1.641 , 0.636096 )( 1.6415 , 0.63783 )( 1.642 , 0.639564 )( 1.6425 , 0.641298 )( 1.643 , 0.643031 )( 1.6435 , 0.644343 )( 1.644 , 0.644277 )( 1.6445 , 0.644212 )( 1.645 , 0.644146 )( 1.6455 , 0.64408 )( 1.646 , 0.644015 )( 1.6465 , 0.643949 )( 1.647 , 0.643883 )( 1.6475 , 0.643402 )( 1.648 , 0.642864 )( 1.6485 , 0.642327 )( 1.649 , 0.64179 )( 1.6495 , 0.641253 )( 1.65 , 0.640715 )( 1.6505 , 0.640178 )( 1.651 , 0.639641 )( 1.6515 , 0.639104 )( 1.652 , 0.638566 )( 1.6525 , 0.638029 )( 1.653 , 0.637492 )( 1.6535 , 0.636955 )( 1.654 , 0.636417 )( 1.6545 , 0.636145 )( 1.655 , 0.637114 )( 1.6555 , 0.638083 )( 1.656 , 0.639052 )( 1.6565 , 0.640021 )( 1.657 , 0.64099 )( 1.6575 , 0.64196 )( 1.658 , 0.642929 )( 1.6585 , 0.642655 )( 1.659 , 0.642114 )( 1.6595 , 0.641572 )( 1.66 , 0.64103 )( 1.6605 , 0.640489 )( 1.661 , 0.639947 )( 1.6615 , 0.639405 )( 1.662 , 0.638864 )( 1.6625 , 0.638322 )( 1.663 , 0.63778 )( 1.6635 , 0.637239 )( 1.664 , 0.636697 )( 1.6645 , 0.636155 )( 1.665 , 0.635614 )( 1.6655 , 0.635365 )( 1.666 , 0.63734 )( 1.6665 , 0.639314 )( 1.667 , 0.641289 )( 1.6675 , 0.643264 )( 1.668 , 0.645238 )( 1.6685 , 0.647213 )( 1.669 , 0.649187 )( 1.6695 , 0.650322 )( 1.67 , 0.651196 )( 1.6705 , 0.65207 )( 1.671 , 0.652589 )( 1.6715 , 0.64939 )( 1.672 , 0.64619 )( 1.6725 , 0.642991 )( 1.673 , 0.639792 )( 1.6735 , 0.636592 )( 1.674 , 0.633393 )( 1.6745 , 0.630193 )( 1.675 , 0.628378 )( 1.6755 , 0.627063 )( 1.676 , 0.625748 )( 1.6765 , 0.624474 )( 1.677 , 0.623854 )( 1.6775 , 0.623233 )( 1.678 , 0.622613 )( 1.6785 , 0.621993 )( 1.679 , 0.621372 )( 1.6795 , 0.620752 )( 1.68 , 0.620132 )( 1.6805 , 0.619871 )( 1.681 , 0.619761 )( 1.6815 , 0.619651 )( 1.682 , 0.619541 )( 1.6825 , 0.619432 )( 1.683 , 0.619322 )( 1.6835 , 0.619212 )( 1.684 , 0.619102 )( 1.6845 , 0.618992 )( 1.685 , 0.618882 )( 1.6855 , 0.618772 )( 1.686 , 0.618662 )( 1.6865 , 0.618553 )( 1.687 , 0.618443 )( 1.6875 , 0.618331 )( 1.688 , 0.620043 )( 1.6885 , 0.621756 )( 1.689 , 0.623469 )( 1.6895 , 0.625182 )( 1.69 , 0.626895 )( 1.6905 , 0.628608 )( 1.691 , 0.630321 )( 1.6915 , 0.630462 )( 1.692 , 0.629739 )( 1.6925 , 0.629016 )( 1.693 , 0.628294 )( 1.6935 , 0.627571 )( 1.694 , 0.626848 )( 1.6945 , 0.626125 )( 1.695 , 0.625402 )( 1.6955 , 0.624679 )( 1.696 , 0.623957 )( 1.6965 , 0.623234 )( 1.697 , 0.622511 )( 1.6975 , 0.621788 )( 1.698 , 0.621065 )( 1.6985 , 0.620342 )( 1.699 , 0.619916 )( 1.6995 , 0.619509 )( 1.7 , 0.619101 )( 1.7005 , 0.618694 )( 1.701 , 0.618287 )( 1.7015 , 0.61788 )( 1.702 , 0.617472 )( 1.7025 , 0.618333 )( 1.703 , 0.620088 )( 1.7035 , 0.621842 )( 1.704 , 0.623597 )( 1.7045 , 0.620932 )( 1.705 , 0.617828 )( 1.7055 , 0.614724 )( 1.706 , 0.611621 )( 1.7065 , 0.608517 )( 1.707 , 0.605413 )( 1.7075 , 0.60231 )( 1.708 , 0.601911 )( 1.7085 , 0.603666 )( 1.709 , 0.605421 )( 1.7095 , 0.607176 )( 1.71 , 0.607461 )( 1.7105 , 0.607545 )( 1.711 , 0.60763 )( 1.7115 , 0.607715 )( 1.712 , 0.607799 )( 1.7125 , 0.607884 )( 1.713 , 0.607969 )( 1.7135 , 0.607344 )( 1.714 , 0.606083 )( 1.7145 , 0.604822 )( 1.715 , 0.603562 )( 1.7155 , 0.602301 )( 1.716 , 0.60104 )( 1.7165 , 0.599779 )( 1.717 , 0.598519 )( 1.7175 , 0.597258 )( 1.718 , 0.595997 )( 1.7185 , 0.594736 )( 1.719 , 0.593475 )( 1.7195 , 0.592215 )( 1.72 , 0.590954 )( 1.7205 , 0.589693 )( 1.721 , 0.589636 )( 1.7215 , 0.589841 )( 1.722 , 0.590047 )( 1.7225 , 0.590252 )( 1.723 , 0.590457 )( 1.7235 , 0.590662 )( 1.724 , 0.590867 )( 1.7245 , 0.590726 )( 1.725 , 0.590191 )( 1.7255 , 0.589656 )( 1.726 , 0.58912 )( 1.7265 , 0.588585 )( 1.727 , 0.58805 )( 1.7275 , 0.587515 )( 1.728 , 0.58698 )( 1.7285 , 0.586445 )( 1.729 , 0.58591 )( 1.7295 , 0.585375 )( 1.73 , 0.584839 )( 1.7305 , 0.584304 )( 1.731 , 0.583769 )( 1.7315 , 0.583234 )( 1.732 , 0.586041 )( 1.7325 , 0.58989 )( 1.733 , 0.593739 )( 1.7335 , 0.597588 )( 1.734 , 0.601437 )( 1.7345 , 0.605286 )( 1.735 , 0.609135 )( 1.7355 , 0.611248 )( 1.736 , 0.610854 )( 1.7365 , 0.610461 )( 1.737 , 0.610067 )( 1.7375 , 0.609673 )( 1.738 , 0.609279 )( 1.7385 , 0.608885 )( 1.739 , 0.608491 )( 1.7395 , 0.608097 )( 1.74 , 0.607703 )( 1.7405 , 0.607309 )( 1.741 , 0.606915 )( 1.7415 , 0.606521 )( 1.742 , 0.606127 )( 1.7425 , 0.605733 )( 1.743 , 0.605129 )( 1.7435 , 0.604437 )( 1.744 , 0.603745 )( 1.7445 , 0.603053 )( 1.745 , 0.602361 )( 1.7455 , 0.601669 )( 1.746 , 0.600977 )( 1.7465 , 0.60077 )( 1.747 , 0.601465 )( 1.7475 , 0.60216 )( 1.748 , 0.602855 )( 1.7485 , 0.60355 )( 1.749 , 0.604245 )( 1.7495 , 0.60494 )( 1.75 , 0.605635 )( 1.7505 , 0.60633 )( 1.751 , 0.607025 )( 1.7515 , 0.607719 )( 1.752 , 0.608414 )( 1.7525 , 0.609109 )( 1.753 , 0.609804 )( 1.7535 , 0.610499 )( 1.754 , 0.612087 )( 1.7545 , 0.614169 )( 1.755 , 0.616251 )( 1.7555 , 0.618333 )( 1.756 , 0.620415 )( 1.7565 , 0.622496 )( 1.757 , 0.624578 )( 1.7575 , 0.626052 )( 1.758 , 0.626044 )( 1.7585 , 0.626037 )( 1.759 , 0.626029 )( 1.7595 , 0.626022 )( 1.76 , 0.626014 )( 1.7605 , 0.626006 )( 1.761 , 0.625999 )( 1.7615 , 0.625991 )( 1.762 , 0.625983 )( 1.7625 , 0.625976 )( 1.763 , 0.625968 )( 1.7635 , 0.62596 )( 1.764 , 0.625953 )( 1.7645 , 0.625945 )( 1.765 , 0.624117 )( 1.7655 , 0.620996 )( 1.766 , 0.617876 )( 1.7665 , 0.614756 )( 1.767 , 0.611635 )( 1.7675 , 0.608515 )( 1.768 , 0.605394 )( 1.7685 , 0.603353 )( 1.769 , 0.604885 )( 1.7695 , 0.606417 )( 1.77 , 0.607948 )( 1.7705 , 0.60948 )( 1.771 , 0.611012 )( 1.7715 , 0.612544 )( 1.772 , 0.614075 )( 1.7725 , 0.615607 )( 1.773 , 0.617139 )( 1.7735 , 0.61867 )( 1.774 , 0.620202 )( 1.7745 , 0.621734 )( 1.775 , 0.623265 )( 1.7755 , 0.624797 )( 1.776 , 0.626569 )( 1.7765 , 0.628557 )( 1.777 , 0.630544 )( 1.7775 , 0.632532 )( 1.778 , 0.63452 )( 1.7785 , 0.636508 )( 1.779 , 0.638496 )( 1.7795 , 0.639843 )( 1.78 , 0.638127 )( 1.7805 , 0.636411 )( 1.781 , 0.634695 )( 1.7815 , 0.632979 )( 1.782 , 0.631263 )( 1.7825 , 0.629547 )( 1.783 , 0.62783 )( 1.7835 , 0.626114 )( 1.784 , 0.624398 )( 1.7845 , 0.622682 )( 1.785 , 0.620966 )( 1.7855 , 0.61925 )( 1.786 , 0.617534 )( 1.7865 , 0.615818 )( 1.787 , 0.614778 )( 1.7875 , 0.61451 )( 1.788 , 0.614242 )( 1.7885 , 0.613975 )( 1.789 , 0.613707 )( 1.7895 , 0.613439 )( 1.79 , 0.613171 )( 1.7905 , 0.61314 )( 1.791 , 0.614951 )( 1.7915 , 0.616762 )( 1.792 , 0.618573 )( 1.7925 , 0.620337 )( 1.793 , 0.622039 )( 1.7935 , 0.623741 )( 1.794 , 0.625442 )( 1.7945 , 0.627144 )( 1.795 , 0.628846 )( 1.7955 , 0.630548 )( 1.796 , 0.632259 )( 1.7965 , 0.63407 )( 1.797 , 0.635881 )( 1.7975 , 0.637692 )( 1.798 , 0.637183 )( 1.7985 , 0.633305 )( 1.799 , 0.629427 )( 1.7995 , 0.625549 )( 1.8 , 0.621671 )( 1.8005 , 0.617793 )( 1.801 , 0.613915 )( 1.8015 , 0.610192 )( 1.802 , 0.609159 )( 1.8025 , 0.608126 )( 1.803 , 0.607092 )( 1.8035 , 0.606059 )( 1.804 , 0.605026 )( 1.8045 , 0.603992 )( 1.805 , 0.602959 )( 1.8055 , 0.601926 )( 1.806 , 0.600892 )( 1.8065 , 0.599859 )( 1.807 , 0.598826 )( 1.8075 , 0.597792 )( 1.808 , 0.596759 )( 1.8085 , 0.595726 )( 1.809 , 0.595044 )( 1.8095 , 0.595019 )( 1.81 , 0.594994 )( 1.8105 , 0.59497 )( 1.811 , 0.594945 )( 1.8115 , 0.59492 )( 1.812 , 0.594895 )( 1.8125 , 0.594871 )( 1.813 , 0.595023 )( 1.8135 , 0.595175 )( 1.814 , 0.595328 )( 1.8145 , 0.595481 )( 1.815 , 0.595634 )( 1.8155 , 0.595787 )( 1.816 , 0.595939 )( 1.8165 , 0.596092 )( 1.817 , 0.596245 )( 1.8175 , 0.596398 )( 1.818 , 0.59655 )( 1.8185 , 0.596703 )( 1.819 , 0.596856 )( 1.8195 , 0.597009 )( 1.82 , 0.597326 )( 1.8205 , 0.598047 )( 1.821 , 0.598768 )( 1.8215 , 0.599489 )( 1.822 , 0.60021 )( 1.8225 , 0.600931 )( 1.823 , 0.601651 )( 1.8235 , 0.602372 )( 1.824 , 0.601591 )( 1.8245 , 0.600709 )( 1.825 , 0.599826 )( 1.8255 , 0.598944 )( 1.826 , 0.598061 )( 1.8265 , 0.597179 )( 1.827 , 0.596296 )( 1.8275 , 0.595414 )( 1.828 , 0.594531 )( 1.8285 , 0.593649 )( 1.829 , 0.592766 )( 1.8295 , 0.591884 )( 1.83 , 0.591001 )( 1.8305 , 0.590119 )( 1.831 , 0.58981 )( 1.8315 , 0.591416 )( 1.832 , 0.593022 )( 1.8325 , 0.594628 )( 1.833 , 0.596233 )( 1.8335 , 0.597839 )( 1.834 , 0.599445 )( 1.8345 , 0.601051 )( 1.835 , 0.602459 )( 1.8355 , 0.603839 )( 1.836 , 0.605219 )( 1.8365 , 0.606556 )( 1.837 , 0.60772 )( 1.8375 , 0.608885 )( 1.838 , 0.61005 )( 1.8385 , 0.611215 )( 1.839 , 0.61238 )( 1.8395 , 0.613545 )( 1.84 , 0.61471 )( 1.8405 , 0.616058 )( 1.841 , 0.617438 )( 1.8415 , 0.618818 )( 1.842 , 0.619467 )( 1.8425 , 0.616591 )( 1.843 , 0.613715 )( 1.8435 , 0.610838 )( 1.844 , 0.607962 )( 1.8445 , 0.605086 )( 1.845 , 0.602209 )( 1.8455 , 0.599333 )( 1.846 , 0.597865 )( 1.8465 , 0.596709 )( 1.847 , 0.595553 )( 1.8475 , 0.594397 )( 1.848 , 0.593241 )( 1.8485 , 0.592085 )( 1.849 , 0.590929 )( 1.8495 , 0.589773 )( 1.85 , 0.588617 )( 1.8505 , 0.587461 )( 1.851 , 0.586305 )( 1.8515 , 0.585148 )( 1.852 , 0.583992 )( 1.8525 , 0.582836 )( 1.853 , 0.581831 )( 1.8535 , 0.582011 )( 1.854 , 0.582191 )( 1.8545 , 0.582371 )( 1.855 , 0.58255 )( 1.8555 , 0.58273 )( 1.856 , 0.58291 )( 1.8565 , 0.58309 )( 1.857 , 0.583047 )( 1.8575 , 0.582934 )( 1.858 , 0.58282 )( 1.8585 , 0.582707 )( 1.859 , 0.582593 )( 1.8595 , 0.58248 )( 1.86 , 0.582367 )( 1.8605 , 0.582253 )( 1.861 , 0.58214 )( 1.8615 , 0.582026 )( 1.862 , 0.581913 )( 1.8625 , 0.581799 )( 1.863 , 0.581686 )( 1.8635 , 0.581572 )( 1.864 , 0.581429 )( 1.8645 , 0.580755 )( 1.865 , 0.580081 )( 1.8655 , 0.579407 )( 1.866 , 0.578733 )( 1.8665 , 0.578059 )( 1.867 , 0.577385 )( 1.8675 , 0.576711 )( 1.868 , 0.575866 )( 1.8685 , 0.574948 )( 1.869 , 0.57403 )( 1.8695 , 0.573112 )( 1.87 , 0.572194 )( 1.8705 , 0.571276 )( 1.871 , 0.570358 )( 1.8715 , 0.56944 )( 1.872 , 0.568522 )( 1.8725 , 0.567604 )( 1.873 , 0.566686 )( 1.8735 , 0.565768 )( 1.874 , 0.56485 )( 1.8745 , 0.563932 )( 1.875 , 0.563014 )( 1.8755 , 0.56321 )( 1.876 , 0.563413 )( 1.8765 , 0.563616 )( 1.877 , 0.563818 )( 1.8775 , 0.564021 )( 1.878 , 0.564223 )( 1.8785 , 0.564426 )( 1.879 , 0.564504 )( 1.8795 , 0.564512 )( 1.88 , 0.56452 )( 1.8805 , 0.564528 )( 1.881 , 0.56502 )( 1.8815 , 0.565529 )( 1.882 , 0.566038 )( 1.8825 , 0.566547 )( 1.883 , 0.567056 )( 1.8835 , 0.567565 )( 1.884 , 0.568074 )( 1.8845 , 0.568277 )( 1.885 , 0.568285 )( 1.8855 , 0.568293 )( 1.886 , 0.568302 )( 1.8865 , 0.566831 )( 1.887 , 0.565259 )( 1.8875 , 0.563687 )( 1.888 , 0.562114 )( 1.8885 , 0.560542 )( 1.889 , 0.558969 )( 1.8895 , 0.557397 )( 1.89 , 0.556502 )( 1.8905 , 0.556094 )( 1.891 , 0.555686 )( 1.8915 , 0.555278 )( 1.892 , 0.55487 )( 1.8925 , 0.554461 )( 1.893 , 0.554053 )( 1.8935 , 0.553645 )( 1.894 , 0.553237 )( 1.8945 , 0.552829 )( 1.895 , 0.552421 )( 1.8955 , 0.552012 )( 1.896 , 0.551604 )( 1.8965 , 0.551196 )( 1.897 , 0.550788 )( 1.8975 , 0.55126 )( 1.898 , 0.551857 )( 1.8985 , 0.552453 )( 1.899 , 0.55305 )( 1.8995 , 0.553646 )( 1.9 , 0.554243 )( 1.9005 , 0.55484 )( 1.901 , 0.555238 )( 1.9015 , 0.555454 )( 1.902 , 0.555671 )( 1.9025 , 0.555888 )( 1.903 , 0.556105 )( 1.9035 , 0.556322 )( 1.904 , 0.556539 )( 1.9045 , 0.556755 )( 1.905 , 0.556972 )( 1.9055 , 0.557189 )( 1.906 , 0.557406 )( 1.9065 , 0.557623 )( 1.907 , 0.55784 )( 1.9075 , 0.558056 )( 1.908 , 0.558273 )( 1.9085 , 0.561235 )( 1.909 , 0.564811 )( 1.9095 , 0.568387 )( 1.91 , 0.571963 )( 1.9105 , 0.575539 )( 1.911 , 0.579115 )( 1.9115 , 0.582691 )( 1.912 , 0.584179 )( 1.9125 , 0.583256 )( 1.913 , 0.582334 )( 1.9135 , 0.581411 )( 1.914 , 0.580489 )( 1.9145 , 0.579566 )( 1.915 , 0.578644 )( 1.9155 , 0.577722 )( 1.916 , 0.576799 )( 1.9165 , 0.575877 )( 1.917 , 0.574954 )( 1.9175 , 0.574032 )( 1.918 , 0.573109 )( 1.9185 , 0.572187 )( 1.919 , 0.571264 )( 1.9195 , 0.57107 )( 1.92 , 0.571109 )( 1.9205 , 0.571147 )( 1.921 , 0.571185 )( 1.9215 , 0.571224 )( 1.922 , 0.571262 )( 1.9225 , 0.5713 )( 1.923 , 0.571207 )( 1.9235 , 0.570921 )( 1.924 , 0.570635 )( 1.9245 , 0.570349 )( 1.925 , 0.567686 )( 1.9255 , 0.564138 )( 1.926 , 0.560589 )( 1.9265 , 0.55704 )( 1.927 , 0.553492 )( 1.9275 , 0.549943 )( 1.928 , 0.546395 )( 1.9285 , 0.544071 )( 1.929 , 0.543785 )( 1.9295 , 0.5435 )( 1.93 , 0.543214 )( 1.9305 , 0.545025 )( 1.931 , 0.547738 )( 1.9315 , 0.550452 )( 1.932 , 0.553165 )( 1.9325 , 0.555879 )( 1.933 , 0.558592 )( 1.9335 , 0.561306 )( 1.934 , 0.563184 )( 1.9345 , 0.563485 )( 1.935 , 0.563787 )( 1.9355 , 0.564088 )( 1.936 , 0.564389 )( 1.9365 , 0.56469 )( 1.937 , 0.564991 )( 1.9375 , 0.565293 )( 1.938 , 0.565594 )( 1.9385 , 0.565895 )( 1.939 , 0.566196 )( 1.9395 , 0.566497 )( 1.94 , 0.566799 )( 1.9405 , 0.5671 )( 1.941 , 0.567401 )( 1.9415 , 0.568097 )( 1.942 , 0.569016 )( 1.9425 , 0.569935 )( 1.943 , 0.570854 )( 1.9435 , 0.571773 )( 1.944 , 0.572692 )( 1.9445 , 0.573611 )( 1.945 , 0.57453 )( 1.9455 , 0.575449 )( 1.946 , 0.576368 )( 1.9465 , 0.577287 )( 1.947 , 0.578206 )( 1.9475 , 0.579125 )( 1.948 , 0.580044 )( 1.9485 , 0.580963 )( 1.949 , 0.581882 )( 1.9495 , 0.582801 )( 1.95 , 0.58372 )( 1.9505 , 0.584639 )( 1.951 , 0.585558 )( 1.9515 , 0.586477 )( 1.952 , 0.587396 )( 1.9525 , 0.588315 )( 1.953 , 0.589234 )( 1.9535 , 0.590152 )( 1.954 , 0.591071 )( 1.9545 , 0.59199 )( 1.955 , 0.592909 )( 1.9555 , 0.593828 )( 1.956 , 0.594381 )( 1.9565 , 0.593696 )( 1.957 , 0.593011 )( 1.9575 , 0.592326 )( 1.958 , 0.591641 )( 1.9585 , 0.590956 )( 1.959 , 0.590271 )( 1.9595 , 0.589586 )( 1.96 , 0.588901 )( 1.9605 , 0.588216 )( 1.961 , 0.587531 )( 1.9615 , 0.586845 )( 1.962 , 0.58616 )( 1.9625 , 0.585475 )( 1.963 , 0.58479 )( 1.9635 , 0.584559 )( 1.964 , 0.584742 )( 1.9645 , 0.584926 )( 1.965 , 0.585109 )( 1.9655 , 0.585292 )( 1.966 , 0.585476 )( 1.9665 , 0.585659 )( 1.967 , 0.586097 )( 1.9675 , 0.587784 )( 1.968 , 0.589472 )( 1.9685 , 0.591159 )( 1.969 , 0.590485 )( 1.9695 , 0.587384 )( 1.97 , 0.584283 )( 1.9705 , 0.581182 )( 1.971 , 0.578081 )( 1.9715 , 0.57498 )( 1.972 , 0.571879 )( 1.9725 , 0.569449 )( 1.973 , 0.571136 )( 1.9735 , 0.572824 )( 1.974 , 0.574511 )( 1.9745 , 0.576099 )( 1.975 , 0.577573 )( 1.9755 , 0.579046 )( 1.976 , 0.58052 )( 1.9765 , 0.581994 )( 1.977 , 0.583468 )( 1.9775 , 0.584941 )( 1.978 , 0.586143 )( 1.9785 , 0.585165 )( 1.979 , 0.584186 )( 1.9795 , 0.583208 )( 1.98 , 0.582229 )( 1.9805 , 0.581251 )( 1.981 , 0.580273 )( 1.9815 , 0.579294 )( 1.982 , 0.578316 )( 1.9825 , 0.577337 )( 1.983 , 0.576359 )( 1.9835 , 0.57538 )( 1.984 , 0.574402 )( 1.9845 , 0.573423 )( 1.985 , 0.572445 )( 1.9855 , 0.571695 )( 1.986 , 0.57128 )( 1.9865 , 0.570866 )( 1.987 , 0.570451 )( 1.9875 , 0.570037 )( 1.988 , 0.569622 )( 1.9885 , 0.569208 )( 1.989 , 0.56875 )( 1.9895 , 0.567517 )( 1.99 , 0.566284 )( 1.9905 , 0.56505 )( 1.991 , 0.563817 )( 1.9915 , 0.562584 )( 1.992 , 0.561351 )( 1.9925 , 0.560117 )( 1.993 , 0.558884 )( 1.9935 , 0.557651 )( 1.994 , 0.556417 )( 1.9945 , 0.555184 )( 1.995 , 0.553951 )( 1.9955 , 0.552718 )( 1.996 , 0.551484 )( 1.9965 , 0.550534 )( 1.997 , 0.55012 )( 1.9975 , 0.549705 )( 1.998 , 0.549291 )( 1.9985 , 0.548876 )( 1.999 , 0.548462 )( 1.9995 , 0.548047 )( 2.0 , 0.547633 )( 2.0005 , 0.54799 )( 2.001 , 0.548352 )( 2.0015 , 0.548713 )( 2.002 , 0.549075 )( 2.0025 , 0.549437 )( 2.003 , 0.549799 )( 2.0035 , 0.550161 )( 2.004 , 0.550523 )( 2.0045 , 0.550885 )( 2.005 , 0.551247 )( 2.0055 , 0.551609 )( 2.006 , 0.551971 )( 2.0065 , 0.552333 )( 2.007 , 0.552695 )( 2.0075 , 0.553088 )( 2.008 , 0.553561 )( 2.0085 , 0.554033 )( 2.009 , 0.554506 )( 2.0095 , 0.554978 )( 2.01 , 0.555451 )( 2.0105 , 0.555923 )( 2.011 , 0.556396 )( 2.0115 , 0.557097 )( 2.012 , 0.557815 )( 2.0125 , 0.558532 )( 2.013 , 0.558413 )( 2.0135 , 0.555887 )( 2.014 , 0.553362 )( 2.0145 , 0.550837 )( 2.015 , 0.548312 )( 2.0155 , 0.545787 )( 2.016 , 0.543262 )( 2.0165 , 0.540737 )( 2.017 , 0.541147 )( 2.0175 , 0.541865 )( 2.018 , 0.542582 )( 2.0185 , 0.543483 )( 2.019 , 0.545005 )( 2.0195 , 0.546526 )( 2.02 , 0.548047 )( 2.0205 , 0.549569 )( 2.021 , 0.55109 )( 2.0215 , 0.552611 )( 2.022 , 0.554132 )( 2.0225 , 0.553331 )( 2.023 , 0.552201 )( 2.0235 , 0.551071 )( 2.024 , 0.549941 )( 2.0245 , 0.54881 )( 2.025 , 0.54768 )( 2.0255 , 0.54655 )( 2.026 , 0.54542 )( 2.0265 , 0.544289 )( 2.027 , 0.543159 )( 2.0275 , 0.542029 )( 2.028 , 0.540899 )( 2.0285 , 0.539768 )( 2.029 , 0.538638 )( 2.0295 , 0.53772 )( 2.03 , 0.537839 )( 2.0305 , 0.537957 )( 2.031 , 0.538075 )( 2.0315 , 0.538194 )( 2.032 , 0.538312 )( 2.0325 , 0.538431 )( 2.033 , 0.538549 )( 2.0335 , 0.53878 )( 2.034 , 0.539036 )( 2.0345 , 0.539292 )( 2.035 , 0.539548 )( 2.0355 , 0.539804 )( 2.036 , 0.54006 )( 2.0365 , 0.540316 )( 2.037 , 0.540572 )( 2.0375 , 0.540828 )( 2.038 , 0.541083 )( 2.0385 , 0.541339 )( 2.039 , 0.541595 )( 2.0395 , 0.541851 )( 2.04 , 0.542107 )( 2.0405 , 0.542402 )( 2.041 , 0.543005 )( 2.0415 , 0.543608 )( 2.042 , 0.544211 )( 2.0425 , 0.544814 )( 2.043 , 0.545417 )( 2.0435 , 0.54602 )( 2.044 , 0.546623 )( 2.0445 , 0.545642 )( 2.045 , 0.544156 )( 2.0455 , 0.542671 )( 2.046 , 0.541185 )( 2.0465 , 0.539699 )( 2.047 , 0.538214 )( 2.0475 , 0.536728 )( 2.048 , 0.535242 )( 2.0485 , 0.533757 )( 2.049 , 0.532271 )( 2.0495 , 0.530786 )( 2.05 , 0.5293 )( 2.0505 , 0.527814 )( 2.051 , 0.526329 )( 2.0515 , 0.524993 )( 2.052 , 0.526356 )( 2.0525 , 0.527719 )( 2.053 , 0.529082 )( 2.0535 , 0.530445 )( 2.054 , 0.531809 )( 2.0545 , 0.533172 )( 2.055 , 0.534535 )( 2.0555 , 0.535396 )( 2.056 , 0.536041 )( 2.0565 , 0.536686 )( 2.057 , 0.537342 )( 2.0575 , 0.538482 )( 2.058 , 0.539623 )( 2.0585 , 0.540763 )( 2.059 , 0.541903 )( 2.0595 , 0.543043 )( 2.06 , 0.544183 )( 2.0605 , 0.545323 )( 2.061 , 0.546132 )( 2.0615 , 0.546777 )( 2.062 , 0.547422 )( 2.0625 , 0.548067 )( 2.063 , 0.545403 )( 2.0635 , 0.542719 )( 2.064 , 0.540035 )( 2.0645 , 0.537351 )( 2.065 , 0.534666 )( 2.0655 , 0.531982 )( 2.066 , 0.529298 )( 2.0665 , 0.528252 )( 2.067 , 0.528123 )( 2.0675 , 0.527995 )( 2.068 , 0.527866 )( 2.0685 , 0.527738 )( 2.069 , 0.52761 )( 2.0695 , 0.527481 )( 2.07 , 0.527353 )( 2.0705 , 0.527224 )( 2.071 , 0.527096 )( 2.0715 , 0.526967 )( 2.072 , 0.526839 )( 2.0725 , 0.526711 )( 2.073 , 0.526582 )( 2.0735 , 0.526454 )( 2.074 , 0.526529 )( 2.0745 , 0.526617 )( 2.075 , 0.526706 )( 2.0755 , 0.526795 )( 2.076 , 0.526884 )( 2.0765 , 0.526973 )( 2.077 , 0.527062 )( 2.0775 , 0.527137 )( 2.078 , 0.527202 )( 2.0785 , 0.527266 )( 2.079 , 0.527331 )( 2.0795 , 0.527396 )( 2.08 , 0.527461 )( 2.0805 , 0.527526 )( 2.081 , 0.52759 )( 2.0815 , 0.527655 )( 2.082 , 0.52772 )( 2.0825 , 0.527785 )( 2.083 , 0.52785 )( 2.0835 , 0.527914 )( 2.084 , 0.527979 )( 2.0845 , 0.528044 )( 2.085 , 0.529214 )( 2.0855 , 0.530539 )( 2.086 , 0.531865 )( 2.0865 , 0.533191 )( 2.087 , 0.534517 )( 2.0875 , 0.535842 )( 2.088 , 0.537168 )( 2.0885 , 0.537122 )( 2.089 , 0.535826 )( 2.0895 , 0.53453 )( 2.09 , 0.533235 )( 2.0905 , 0.531939 )( 2.091 , 0.530643 )( 2.0915 , 0.529348 )( 2.092 , 0.528052 )( 2.0925 , 0.526756 )( 2.093 , 0.525461 )( 2.0935 , 0.524165 )( 2.094 , 0.522869 )( 2.0945 , 0.521573 )( 2.095 , 0.520278 )( 2.0955 , 0.518982 )( 2.096 , 0.519363 )( 2.0965 , 0.520118 )( 2.097 , 0.520872 )( 2.0975 , 0.521627 )( 2.098 , 0.522382 )( 2.0985 , 0.523137 )( 2.099 , 0.523892 )( 2.0995 , 0.524871 )( 2.1 , 0.526108 )( 2.1005 , 0.527346 )( 2.101 , 0.528584 )( 2.1015 , 0.52933 )( 2.102 , 0.529944 )( 2.1025 , 0.530558 )( 2.103 , 0.531172 )( 2.1035 , 0.531786 )( 2.104 , 0.5324 )( 2.1045 , 0.533014 )( 2.105 , 0.533899 )( 2.1055 , 0.535137 )( 2.106 , 0.536374 )( 2.1065 , 0.537612 )( 2.107 , 0.536649 )( 2.1075 , 0.534986 )( 2.108 , 0.533324 )( 2.1085 , 0.531661 )( 2.109 , 0.529998 )( 2.1095 , 0.528335 )( 2.11 , 0.526673 )( 2.1105 , 0.525289 )( 2.111 , 0.524312 )( 2.1115 , 0.523336 )( 2.112 , 0.52236 )( 2.1125 , 0.521383 )( 2.113 , 0.520407 )( 2.1135 , 0.519431 )( 2.114 , 0.518455 )( 2.1145 , 0.517478 )( 2.115 , 0.516502 )( 2.1155 , 0.515526 )( 2.116 , 0.514549 )( 2.1165 , 0.513573 )( 2.117 , 0.512597 )( 2.1175 , 0.511621 )( 2.118 , 0.513044 )( 2.1185 , 0.515495 )( 2.119 , 0.517947 )( 2.1195 , 0.520399 )( 2.12 , 0.52285 )( 2.1205 , 0.525302 )( 2.121 , 0.527753 )( 2.1215 , 0.529435 )( 2.122 , 0.529668 )( 2.1225 , 0.529902 )( 2.123 , 0.530135 )( 2.1235 , 0.530368 )( 2.124 , 0.530601 )( 2.1245 , 0.530834 )( 2.125 , 0.531068 )( 2.1255 , 0.531301 )( 2.126 , 0.531534 )( 2.1265 , 0.531767 )( 2.127 , 0.532001 )( 2.1275 , 0.532234 )( 2.128 , 0.532467 )( 2.1285 , 0.5327 )( 2.129 , 0.531867 )( 2.1295 , 0.530437 )( 2.13 , 0.529007 )( 2.1305 , 0.527577 )( 2.131 , 0.526147 )( 2.1315 , 0.524716 )( 2.132 , 0.523286 )( 2.1325 , 0.522492 )( 2.133 , 0.523269 )( 2.1335 , 0.524046 )( 2.134 , 0.524823 )( 2.1345 , 0.5256 )( 2.135 , 0.526377 )( 2.1355 , 0.527153 )( 2.136 , 0.52793 )( 2.1365 , 0.528707 )( 2.137 , 0.529484 )( 2.1375 , 0.530261 )( 2.138 , 0.531037 )( 2.1385 , 0.531814 )( 2.139 , 0.532591 )( 2.1395 , 0.533368 )( 2.14 , 0.533301 )( 2.1405 , 0.53263 )( 2.141 , 0.531959 )( 2.1415 , 0.531287 )( 2.142 , 0.530616 )( 2.1425 , 0.529945 )( 2.143 , 0.529273 )( 2.1435 , 0.528618 )( 2.144 , 0.528018 )( 2.1445 , 0.527417 )( 2.145 , 0.526817 )( 2.1455 , 0.526216 )( 2.146 , 0.525616 )( 2.1465 , 0.525015 )( 2.147 , 0.524415 )( 2.1475 , 0.523814 )( 2.148 , 0.523214 )( 2.1485 , 0.522613 )( 2.149 , 0.522012 )( 2.1495 , 0.521412 )( 2.15 , 0.520811 )( 2.1505 , 0.520211 )( 2.151 , 0.519573 )( 2.1515 , 0.518902 )( 2.152 , 0.518231 )( 2.1525 , 0.517559 )( 2.153 , 0.516888 )( 2.1535 , 0.516217 )( 2.154 , 0.515545 )( 2.1545 , 0.514905 )( 2.155 , 0.514416 )( 2.1555 , 0.513927 )( 2.156 , 0.513438 )( 2.1565 , 0.512949 )( 2.157 , 0.51246 )( 2.1575 , 0.511971 )( 2.158 , 0.511482 )( 2.1585 , 0.510993 )( 2.159 , 0.510504 )( 2.1595 , 0.510015 )( 2.16 , 0.509526 )( 2.1605 , 0.509037 )( 2.161 , 0.508548 )( 2.1615 , 0.508059 )( 2.162 , 0.508439 )( 2.1625 , 0.509821 )( 2.163 , 0.511202 )( 2.1635 , 0.512583 )( 2.164 , 0.513965 )( 2.1645 , 0.515346 )( 2.165 , 0.516727 )( 2.1655 , 0.518187 )( 2.166 , 0.520267 )( 2.1665 , 0.522346 )( 2.167 , 0.524426 )( 2.1675 , 0.526506 )( 2.168 , 0.528585 )( 2.1685 , 0.530665 )( 2.169 , 0.532745 )( 2.1695 , 0.534825 )( 2.17 , 0.536904 )( 2.1705 , 0.538984 )( 2.171 , 0.541064 )( 2.1715 , 0.543143 )( 2.172 , 0.545223 )( 2.1725 , 0.547303 )( 2.173 , 0.54925 )( 2.1735 , 0.551004 )( 2.174 , 0.552757 )( 2.1745 , 0.554511 )( 2.175 , 0.556265 )( 2.1755 , 0.558018 )( 2.176 , 0.559772 )( 2.1765 , 0.561406 )( 2.177 , 0.560923 )( 2.1775 , 0.560439 )( 2.178 , 0.559956 )( 2.1785 , 0.559472 )( 2.179 , 0.558989 )( 2.1795 , 0.558505 )( 2.18 , 0.558022 )( 2.1805 , 0.557538 )( 2.181 , 0.557055 )( 2.1815 , 0.556571 )( 2.182 , 0.556088 )( 2.1825 , 0.555604 )( 2.183 , 0.555121 )( 2.1835 , 0.554637 )( 2.184 , 0.554324 )( 2.1845 , 0.554331 )( 2.185 , 0.554339 )( 2.1855 , 0.554346 )( 2.186 , 0.554353 )( 2.1865 , 0.55436 )( 2.187 , 0.554368 )( 2.1875 , 0.554375 )( 2.188 , 0.554382 )( 2.1885 , 0.554389 )( 2.189 , 0.554396 )( 2.1895 , 0.554404 )( 2.19 , 0.554411 )( 2.1905 , 0.554418 )( 2.191 , 0.554425 )( 2.1915 , 0.554432 )( 2.192 , 0.55444 )( 2.1925 , 0.554447 )( 2.193 , 0.554454 )( 2.1935 , 0.554461 )( 2.194 , 0.554469 )( 2.1945 , 0.554476 )( 2.195 , 0.554483 )( 2.1955 , 0.55449 )( 2.196 , 0.554497 )( 2.1965 , 0.554505 )( 2.197 , 0.554512 )( 2.1975 , 0.554519 )( 2.198 , 0.554526 )( 2.1985 , 0.554533 )( 2.199 , 0.554597 )( 2.1995 , 0.554664 )( 2.2 , 0.554732 )( 2.2005 , 0.554799 )( 2.201 , 0.554866 )( 2.2015 , 0.554934 )( 2.202 , 0.555001 )( 2.2025 , 0.555068 )( 2.203 , 0.555136 )( 2.2035 , 0.555203 )( 2.204 , 0.55527 )( 2.2045 , 0.555338 )( 2.205 , 0.555405 )( 2.2055 , 0.555472 )( 2.206 , 0.555409 )( 2.2065 , 0.554909 )( 2.207 , 0.554409 )( 2.2075 , 0.553909 )( 2.208 , 0.553409 )( 2.2085 , 0.552909 )( 2.209 , 0.552409 )( 2.2095 , 0.55191 )( 2.21 , 0.55141 )( 2.2105 , 0.55091 )( 2.211 , 0.55041 )( 2.2115 , 0.54991 )( 2.212 , 0.54941 )( 2.2125 , 0.54891 )( 2.213 , 0.54841 )( 2.2135 , 0.54791 )( 2.214 , 0.54741 )( 2.2145 , 0.54691 )( 2.215 , 0.54641 )( 2.2155 , 0.54591 )( 2.216 , 0.54541 )( 2.2165 , 0.544911 )( 2.217 , 0.544411 )( 2.2175 , 0.543911 )( 2.218 , 0.543411 )( 2.2185 , 0.542911 )( 2.219 , 0.542411 )( 2.2195 , 0.541911 )( 2.22 , 0.541411 )( 2.2205 , 0.540911 )( 2.221 , 0.540802 )( 2.2215 , 0.54078 )( 2.222 , 0.540757 )( 2.2225 , 0.540735 )( 2.223 , 0.540712 )( 2.2235 , 0.54069 )( 2.224 , 0.540668 )( 2.2245 , 0.540645 )( 2.225 , 0.540623 )( 2.2255 , 0.5406 )( 2.226 , 0.540578 )( 2.2265 , 0.540556 )( 2.227 , 0.540533 )( 2.2275 , 0.540511 )( 2.228 , 0.540578 )( 2.2285 , 0.54135 )( 2.229 , 0.542122 )( 2.2295 , 0.542894 )( 2.23 , 0.543666 )( 2.2305 , 0.544438 )( 2.231 , 0.54521 )( 2.2315 , 0.545982 )( 2.232 , 0.546753 )( 2.2325 , 0.547525 )( 2.233 , 0.548297 )( 2.2335 , 0.549069 )( 2.234 , 0.549841 )( 2.2345 , 0.550613 )( 2.235 , 0.551385 )( 2.2355 , 0.552157 )( 2.236 , 0.552929 )( 2.2365 , 0.553701 )( 2.237 , 0.554473 )( 2.2375 , 0.555245 )( 2.238 , 0.556017 )( 2.2385 , 0.556789 )( 2.239 , 0.557561 )( 2.2395 , 0.558333 )( 2.24 , 0.559105 )( 2.2405 , 0.559877 )( 2.241 , 0.560649 )( 2.2415 , 0.561421 )( 2.242 , 0.562192 )( 2.2425 , 0.562964 )( 2.243 , 0.562958 )( 2.2435 , 0.562621 )( 2.244 , 0.562283 )( 2.2445 , 0.561945 )( 2.245 , 0.561607 )( 2.2455 , 0.561269 )( 2.246 , 0.560931 )( 2.2465 , 0.560593 )( 2.247 , 0.560255 )( 2.2475 , 0.559917 )( 2.248 , 0.559579 )( 2.2485 , 0.559241 )( 2.249 , 0.558903 )( 2.2495 , 0.558565 )( 2.25 , 0.558227 )( 2.2505 , 0.558859 )( 2.251 , 0.559496 )( 2.2515 , 0.560132 )( 2.252 , 0.560769 )( 2.2525 , 0.561406 )( 2.253 , 0.562043 )( 2.2535 , 0.56268 )( 2.254 , 0.563317 )( 2.2545 , 0.563953 )( 2.255 , 0.56459 )( 2.2555 , 0.565227 )( 2.256 , 0.565864 )( 2.2565 , 0.566501 )( 2.257 , 0.567138 )( 2.2575 , 0.567775 )( 2.258 , 0.568411 )( 2.2585 , 0.569048 )( 2.259 , 0.569685 )( 2.2595 , 0.570322 )( 2.26 , 0.570959 )( 2.2605 , 0.571596 )( 2.261 , 0.572232 )( 2.2615 , 0.572869 )( 2.262 , 0.573506 )( 2.2625 , 0.574143 )( 2.263 , 0.57478 )( 2.2635 , 0.575417 )( 2.264 , 0.576053 )( 2.2645 , 0.57669 )( 2.265 , 0.576634 )( 2.2655 , 0.576083 )( 2.266 , 0.575532 )( 2.2665 , 0.57498 )( 2.267 , 0.574429 )( 2.2675 , 0.573878 )( 2.268 , 0.573327 )( 2.2685 , 0.572775 )( 2.269 , 0.572224 )( 2.2695 , 0.571673 )( 2.27 , 0.571122 )( 2.2705 , 0.570571 )( 2.271 , 0.570019 )( 2.2715 , 0.569468 )( 2.272 , 0.568917 )( 2.2725 , 0.566851 )( 2.273 , 0.564573 )( 2.2735 , 0.562296 )( 2.274 , 0.560018 )( 2.2745 , 0.557741 )( 2.275 , 0.555463 )( 2.2755 , 0.553186 )( 2.276 , 0.553017 )( 2.2765 , 0.554759 )( 2.277 , 0.556501 )( 2.2775 , 0.558243 )( 2.278 , 0.559985 )( 2.2785 , 0.561727 )( 2.279 , 0.56347 )( 2.2795 , 0.565212 )( 2.28 , 0.566954 )( 2.2805 , 0.568696 )( 2.281 , 0.570438 )( 2.2815 , 0.57218 )( 2.282 , 0.573922 )( 2.2825 , 0.575664 )( 2.283 , 0.577407 )( 2.2835 , 0.578976 )( 2.284 , 0.580507 )( 2.2845 , 0.582038 )( 2.285 , 0.583569 )( 2.2855 , 0.5851 )( 2.286 , 0.586631 )( 2.2865 , 0.588162 )( 2.287 , 0.588132 )( 2.2875 , 0.586314 )( 2.288 , 0.584495 )( 2.2885 , 0.582677 )( 2.289 , 0.580859 )( 2.2895 , 0.57904 )( 2.29 , 0.577222 )( 2.2905 , 0.575403 )( 2.291 , 0.573585 )( 2.2915 , 0.571767 )( 2.292 , 0.569948 )( 2.2925 , 0.56813 )( 2.293 , 0.566311 )( 2.2935 , 0.564493 )( 2.294 , 0.562675 )( 2.2945 , 0.562472 )( 2.295 , 0.562781 )( 2.2955 , 0.563089 )( 2.296 , 0.563397 )( 2.2965 , 0.563705 )( 2.297 , 0.564013 )( 2.2975 , 0.564322 )( 2.298 , 0.565096 )( 2.2985 , 0.566551 )( 2.299 , 0.568006 )( 2.2995 , 0.569461 )( 2.3 , 0.570867 )( 2.3005 , 0.572256 )( 2.301 , 0.573644 )( 2.3015 , 0.575033 )( 2.302 , 0.576422 )( 2.3025 , 0.57781 )( 2.303 , 0.579199 )( 2.3035 , 0.580613 )( 2.304 , 0.582067 )( 2.3045 , 0.583522 )( 2.305 , 0.584977 )( 2.3055 , 0.583383 )( 2.306 , 0.580489 )( 2.3065 , 0.577596 )( 2.307 , 0.574703 )( 2.3075 , 0.57181 )( 2.308 , 0.568917 )( 2.3085 , 0.566023 )( 2.309 , 0.563678 )( 2.3095 , 0.562359 )( 2.31 , 0.56104 )( 2.3105 , 0.559721 )( 2.311 , 0.558401 )( 2.3115 , 0.557082 )( 2.312 , 0.555763 )( 2.3125 , 0.554444 )( 2.313 , 0.553124 )( 2.3135 , 0.551805 )( 2.314 , 0.550486 )( 2.3145 , 0.549166 )( 2.315 , 0.547847 )( 2.3155 , 0.546528 )( 2.316 , 0.545209 )( 2.3165 , 0.544893 )( 2.317 , 0.545136 )( 2.3175 , 0.545379 )( 2.318 , 0.545622 )( 2.3185 , 0.545865 )( 2.319 , 0.546108 )( 2.3195 , 0.546351 )( 2.32 , 0.546683 )( 2.3205 , 0.54723 )( 2.321 , 0.547778 )( 2.3215 , 0.548326 )( 2.322 , 0.548635 )( 2.3225 , 0.548793 )( 2.323 , 0.548952 )( 2.3235 , 0.54911 )( 2.324 , 0.549268 )( 2.3245 , 0.549427 )( 2.325 , 0.549585 )( 2.3255 , 0.549845 )( 2.326 , 0.550393 )( 2.3265 , 0.55094 )( 2.327 , 0.551488 )( 2.3275 , 0.551072 )( 2.328 , 0.549968 )( 2.3285 , 0.548865 )( 2.329 , 0.547761 )( 2.3295 , 0.546658 )( 2.33 , 0.545555 )( 2.3305 , 0.544451 )( 2.331 , 0.543519 )( 2.3315 , 0.543157 )( 2.332 , 0.542795 )( 2.3325 , 0.542433 )( 2.333 , 0.542071 )( 2.3335 , 0.541709 )( 2.334 , 0.541348 )( 2.3345 , 0.540986 )( 2.335 , 0.540624 )( 2.3355 , 0.540262 )( 2.336 , 0.5399 )( 2.3365 , 0.539538 )( 2.337 , 0.539176 )( 2.3375 , 0.538815 )( 2.338 , 0.538453 )( 2.3385 , 0.538475 )( 2.339 , 0.538844 )( 2.3395 , 0.539213 )( 2.34 , 0.539582 )( 2.3405 , 0.539952 )( 2.341 , 0.540321 )( 2.3415 , 0.54069 )( 2.342 , 0.540917 )( 2.3425 , 0.540457 )( 2.343 , 0.539997 )( 2.3435 , 0.539537 )( 2.344 , 0.539077 )( 2.3445 , 0.538617 )( 2.345 , 0.538157 )( 2.3455 , 0.537697 )( 2.346 , 0.537237 )( 2.3465 , 0.536777 )( 2.347 , 0.536317 )( 2.3475 , 0.535857 )( 2.348 , 0.535397 )( 2.3485 , 0.534937 )( 2.349 , 0.534477 )( 2.3495 , 0.534307 )( 2.35 , 0.534468 )( 2.3505 , 0.53463 )( 2.351 , 0.534792 )( 2.3515 , 0.534953 )( 2.352 , 0.535115 )( 2.3525 , 0.535276 )( 2.353 , 0.535533 )( 2.3535 , 0.536534 )( 2.354 , 0.537535 )( 2.3545 , 0.538536 )( 2.355 , 0.539537 )( 2.3555 , 0.540538 )( 2.356 , 0.541539 )( 2.3565 , 0.54254 )( 2.357 , 0.543541 )( 2.3575 , 0.544542 )( 2.358 , 0.545543 )( 2.3585 , 0.546544 )( 2.359 , 0.547545 )( 2.3595 , 0.548547 )( 2.36 , 0.549548 )( 2.3605 , 0.550222 )( 2.361 , 0.55042 )( 2.3615 , 0.550619 )( 2.362 , 0.550818 )( 2.3625 , 0.551016 )( 2.363 , 0.551215 )( 2.3635 , 0.551413 )( 2.364 , 0.55151 )( 2.3645 , 0.54983 )( 2.365 , 0.548151 )( 2.3655 , 0.546472 )( 2.366 , 0.544792 )( 2.3665 , 0.543113 )( 2.367 , 0.541434 )( 2.3675 , 0.539755 )( 2.368 , 0.538075 )( 2.3685 , 0.536396 )( 2.369 , 0.534717 )( 2.3695 , 0.533037 )( 2.37 , 0.531358 )( 2.3705 , 0.529679 )( 2.371 , 0.528 )( 2.3715 , 0.526975 )( 2.372 , 0.527174 )( 2.3725 , 0.527373 )( 2.373 , 0.527571 )( 2.3735 , 0.52777 )( 2.374 , 0.527968 )( 2.3745 , 0.528167 )( 2.375 , 0.528366 )( 2.3755 , 0.528211 )( 2.376 , 0.528054 )( 2.3765 , 0.527898 )( 2.377 , 0.527742 )( 2.3775 , 0.527585 )( 2.378 , 0.527429 )( 2.3785 , 0.527273 )( 2.379 , 0.527116 )( 2.3795 , 0.52696 )( 2.38 , 0.526804 )( 2.3805 , 0.526647 )( 2.381 , 0.526491 )( 2.3815 , 0.526335 )( 2.382 , 0.526178 )( 2.3825 , 0.5263 )( 2.383 , 0.527105 )( 2.3835 , 0.527909 )( 2.384 , 0.528713 )( 2.3845 , 0.529517 )( 2.385 , 0.530322 )( 2.3855 , 0.531126 )( 2.386 , 0.53193 )( 2.3865 , 0.532734 )( 2.387 , 0.533539 )( 2.3875 , 0.534343 )( 2.388 , 0.535147 )( 2.3885 , 0.535951 )( 2.389 , 0.536756 )( 2.3895 , 0.53756 )( 2.39 , 0.538364 )( 2.3905 , 0.539168 )( 2.391 , 0.539973 )( 2.3915 , 0.540777 )( 2.392 , 0.541581 )( 2.3925 , 0.542385 )( 2.393 , 0.54319 )( 2.3935 , 0.543994 )( 2.394 , 0.544798 )( 2.3945 , 0.545602 )( 2.395 , 0.546407 )( 2.3955 , 0.547211 )( 2.396 , 0.548015 )( 2.3965 , 0.548819 )( 2.397 , 0.549624 )( 2.3975 , 0.549555 )( 2.398 , 0.549365 )( 2.3985 , 0.549175 )( 2.399 , 0.548985 )( 2.3995 , 0.548795 )( 2.4 , 0.548606 )( 2.4005 , 0.548416 )( 2.401 , 0.548226 )( 2.4015 , 0.548036 )( 2.402 , 0.547846 )( 2.4025 , 0.547657 )( 2.403 , 0.547467 )( 2.4035 , 0.547277 )( 2.404 , 0.547087 )( 2.4045 , 0.546915 )( 2.405 , 0.546824 )( 2.4055 , 0.546734 )( 2.406 , 0.546643 )( 2.4065 , 0.546553 )( 2.407 , 0.546462 )( 2.4075 , 0.546372 )( 2.408 , 0.546282 )( 2.4085 , 0.546191 )( 2.409 , 0.546101 )( 2.4095 , 0.54601 )( 2.41 , 0.54592 )( 2.4105 , 0.545829 )( 2.411 , 0.545739 )( 2.4115 , 0.545649 )( 2.412 , 0.545558 )( 2.4125 , 0.545468 )( 2.413 , 0.545377 )( 2.4135 , 0.545287 )( 2.414 , 0.545196 )( 2.4145 , 0.545106 )( 2.415 , 0.545016 )( 2.4155 , 0.544925 )( 2.416 , 0.544835 )( 2.4165 , 0.544744 )( 2.417 , 0.544654 )( 2.4175 , 0.544563 )( 2.418 , 0.544473 )( 2.4185 , 0.544383 )( 2.419 , 0.544292 )( 2.4195 , 0.544053 )( 2.42 , 0.543767 )( 2.4205 , 0.543481 )( 2.421 , 0.543195 )( 2.4215 , 0.542909 )( 2.422 , 0.542623 )( 2.4225 , 0.542337 )( 2.423 , 0.542051 )( 2.4235 , 0.541765 )( 2.424 , 0.541479 )( 2.4245 , 0.541193 )( 2.425 , 0.540907 )( 2.4255 , 0.540621 )( 2.426 , 0.540335 )( 2.4265 , 0.540059 )( 2.427 , 0.539955 )( 2.4275 , 0.539851 )( 2.428 , 0.539746 )( 2.4285 , 0.539642 )( 2.429 , 0.539538 )( 2.4295 , 0.539433 )( 2.43 , 0.539329 )( 2.4305 , 0.539225 )( 2.431 , 0.53912 )( 2.4315 , 0.539016 )( 2.432 , 0.538912 )( 2.4325 , 0.538807 )( 2.433 , 0.538703 )( 2.4335 , 0.538599 )( 2.434 , 0.538494 )( 2.4345 , 0.53839 )( 2.435 , 0.538286 )( 2.4355 , 0.538182 )( 2.436 , 0.538077 )( 2.4365 , 0.537973 )( 2.437 , 0.537869 )( 2.4375 , 0.537764 )( 2.438 , 0.53766 )( 2.4385 , 0.537556 )( 2.439 , 0.537451 )( 2.4395 , 0.537347 )( 2.44 , 0.537243 )( 2.4405 , 0.537138 )( 2.441 , 0.537034 )( 2.4415 , 0.537153 )( 2.442 , 0.537395 )( 2.4425 , 0.537638 )( 2.443 , 0.53788 )( 2.4435 , 0.538123 )( 2.444 , 0.538365 )( 2.4445 , 0.538608 )( 2.445 , 0.53885 )( 2.4455 , 0.539092 )( 2.446 , 0.539335 )( 2.4465 , 0.539577 )( 2.447 , 0.53982 )( 2.4475 , 0.540062 )( 2.448 , 0.540305 )( 2.4485 , 0.540547 )( 2.449 , 0.540199 )( 2.4495 , 0.539812 )( 2.45 , 0.539425 )( 2.4505 , 0.539038 )( 2.451 , 0.538651 )( 2.4515 , 0.538264 )( 2.452 , 0.537877 )( 2.4525 , 0.538673 )( 2.453 , 0.54031 )( 2.4535 , 0.541948 )( 2.454 , 0.543585 )( 2.4545 , 0.545223 )( 2.455 , 0.54686 )( 2.4555 , 0.548497 )( 2.456 , 0.550135 )( 2.4565 , 0.551772 )( 2.457 , 0.55341 )( 2.4575 , 0.555047 )( 2.458 , 0.556684 )( 2.4585 , 0.558322 )( 2.459 , 0.559959 )( 2.4595 , 0.561597 )( 2.46 , 0.561455 )( 2.4605 , 0.561068 )( 2.461 , 0.560681 )( 2.4615 , 0.560293 )( 2.462 , 0.559906 )( 2.4625 , 0.559519 )( 2.463 , 0.559132 )( 2.4635 , 0.559206 )( 2.464 , 0.559695 )( 2.4645 , 0.560183 )( 2.465 , 0.560672 )( 2.4655 , 0.561161 )( 2.466 , 0.56165 )( 2.4665 , 0.562139 )( 2.467 , 0.562628 )( 2.4675 , 0.563117 )( 2.468 , 0.563606 )( 2.4685 , 0.564095 )( 2.469 , 0.564584 )( 2.4695 , 0.565073 )( 2.47 , 0.565562 )( 2.4705 , 0.566051 )( 2.471 , 0.566577 )( 2.4715 , 0.567112 )( 2.472 , 0.567647 )( 2.4725 , 0.568182 )( 2.473 , 0.568717 )( 2.4735 , 0.569252 )( 2.474 , 0.569787 )( 2.4745 , 0.569241 )( 2.475 , 0.567461 )( 2.4755 , 0.565682 )( 2.476 , 0.563903 )( 2.4765 , 0.562123 )( 2.477 , 0.560344 )( 2.4775 , 0.558564 )( 2.478 , 0.556785 )( 2.4785 , 0.555005 )( 2.479 , 0.553226 )( 2.4795 , 0.551446 )( 2.48 , 0.549667 )( 2.4805 , 0.547888 )( 2.481 , 0.546108 )( 2.4815 , 0.544329 )( 2.482 , 0.545006 )( 2.4825 , 0.546454 )( 2.483 , 0.547902 )( 2.4835 , 0.54935 )( 2.484 , 0.550798 )( 2.4845 , 0.552246 )( 2.485 , 0.553695 )( 2.4855 , 0.554428 )( 2.486 , 0.554127 )( 2.4865 , 0.553826 )( 2.487 , 0.553525 )( 2.4875 , 0.553224 )( 2.488 , 0.552923 )( 2.4885 , 0.552621 )( 2.489 , 0.55232 )( 2.4895 , 0.552019 )( 2.49 , 0.551718 )( 2.4905 , 0.551417 )( 2.491 , 0.551116 )( 2.4915 , 0.550815 )( 2.492 , 0.550513 )( 2.4925 , 0.550212 )( 2.493 , 0.550276 )( 2.4935 , 0.550493 )( 2.494 , 0.550711 )( 2.4945 , 0.550929 )( 2.495 , 0.551146 )( 2.4955 , 0.551364 )( 2.496 , 0.551582 )( 2.4965 , 0.5518 )( 2.497 , 0.552017 )( 2.4975 , 0.552235 )( 2.498 , 0.552453 )( 2.4985 , 0.55267 )( 2.499 , 0.552888 )( 2.4995 , 0.553106 )( 2.5 , 0.553324 )( 2.5005 , 0.553541 )( 2.501 , 0.553759 )( 2.5015 , 0.553977 )( 2.502 , 0.554194 )( 2.5025 , 0.554412 )( 2.503 , 0.55463 )( 2.5035 , 0.554847 )( 2.504 , 0.555065 )( 2.5045 , 0.555283 )( 2.505 , 0.555501 )( 2.5055 , 0.555718 )( 2.506 , 0.555936 )( 2.5065 , 0.556154 )( 2.507 , 0.556371 )( 2.5075 , 0.556589 )( 2.508 , 0.556808 )( 2.5085 , 0.557027 )( 2.509 , 0.557246 )( 2.5095 , 0.557465 )( 2.51 , 0.557684 )( 2.5105 , 0.557903 )( 2.511 , 0.558122 )( 2.5115 , 0.558341 )( 2.512 , 0.558559 )( 2.5125 , 0.558778 )( 2.513 , 0.558997 )( 2.5135 , 0.559216 )( 2.514 , 0.559435 )( 2.5145 , 0.559654 )( 2.515 , 0.559631 )( 2.5155 , 0.559436 )( 2.516 , 0.559241 )( 2.5165 , 0.559046 )( 2.517 , 0.558852 )( 2.5175 , 0.558657 )( 2.518 , 0.558462 )( 2.5185 , 0.558267 )( 2.519 , 0.558072 )( 2.5195 , 0.557878 )( 2.52 , 0.557683 )( 2.5205 , 0.557488 )( 2.521 , 0.557293 )( 2.5215 , 0.557098 )( 2.522 , 0.556904 )( 2.5225 , 0.556709 )( 2.523 , 0.556514 )( 2.5235 , 0.556319 )( 2.524 , 0.556124 )( 2.5245 , 0.55593 )( 2.525 , 0.555735 )( 2.5255 , 0.55554 )( 2.526 , 0.555345 )( 2.5265 , 0.55515 )( 2.527 , 0.554956 )( 2.5275 , 0.554761 )( 2.528 , 0.554566 )( 2.5285 , 0.554371 )( 2.529 , 0.554177 )( 2.5295 , 0.554053 )( 2.53 , 0.55427 )( 2.5305 , 0.554486 )( 2.531 , 0.554703 )( 2.5315 , 0.554919 )( 2.532 , 0.555136 )( 2.5325 , 0.555352 )( 2.533 , 0.555569 )( 2.5335 , 0.555785 )( 2.534 , 0.556002 )( 2.5345 , 0.556218 )( 2.535 , 0.556435 )( 2.5355 , 0.556651 )( 2.536 , 0.556868 )( 2.5365 , 0.557084 )( 2.537 , 0.557044 )( 2.5375 , 0.556712 )( 2.538 , 0.556381 )( 2.5385 , 0.556049 )( 2.539 , 0.555717 )( 2.5395 , 0.555385 )( 2.54 , 0.555053 )( 2.5405 , 0.554721 )( 2.541 , 0.554389 )( 2.5415 , 0.554057 )( 2.542 , 0.553725 )( 2.5425 , 0.553394 )( 2.543 , 0.553062 )( 2.5435 , 0.55273 )( 2.544 , 0.552398 )( 2.5445 , 0.552066 )( 2.545 , 0.551734 )( 2.5455 , 0.551402 )( 2.546 , 0.55107 )( 2.5465 , 0.550738 )( 2.547 , 0.550406 )( 2.5475 , 0.550075 )( 2.548 , 0.549743 )( 2.5485 , 0.549411 )( 2.549 , 0.549079 )( 2.5495 , 0.548747 )( 2.55 , 0.548415 )( 2.5505 , 0.548083 )( 2.551 , 0.547751 )( 2.5515 , 0.547412 )( 2.552 , 0.54695 )( 2.5525 , 0.546488 )( 2.553 , 0.546027 )( 2.5535 , 0.545565 )( 2.554 , 0.545103 )( 2.5545 , 0.544641 )( 2.555 , 0.544179 )( 2.5555 , 0.543717 )( 2.556 , 0.543255 )( 2.5565 , 0.542794 )( 2.557 , 0.542332 )( 2.5575 , 0.54187 )( 2.558 , 0.541408 )( 2.5585 , 0.540946 )( 2.559 , 0.541019 )( 2.5595 , 0.542084 )( 2.56 , 0.54315 )( 2.5605 , 0.544215 )( 2.561 , 0.54528 )( 2.5615 , 0.546346 )( 2.562 , 0.547411 )( 2.5625 , 0.548476 )( 2.563 , 0.549781 )( 2.5635 , 0.551086 )( 2.564 , 0.552391 )( 2.5645 , 0.553696 )( 2.565 , 0.555001 )( 2.5655 , 0.556306 )( 2.566 , 0.557611 )( 2.5665 , 0.558916 )( 2.567 , 0.560222 )( 2.5675 , 0.561527 )( 2.568 , 0.562832 )( 2.5685 , 0.564137 )( 2.569 , 0.565442 )( 2.5695 , 0.566747 )( 2.57 , 0.568122 )( 2.5705 , 0.569667 )( 2.571 , 0.571211 )( 2.5715 , 0.572756 )( 2.572 , 0.574301 )( 2.5725 , 0.575846 )( 2.573 , 0.577391 )( 2.5735 , 0.578935 )( 2.574 , 0.578815 )( 2.5745 , 0.578585 )( 2.575 , 0.578355 )( 2.5755 , 0.578125 )( 2.576 , 0.577895 )( 2.5765 , 0.577665 )( 2.577 , 0.577435 )( 2.5775 , 0.577205 )( 2.578 , 0.576975 )( 2.5785 , 0.576745 )( 2.579 , 0.576515 )( 2.5795 , 0.576285 )( 2.58 , 0.576055 )( 2.5805 , 0.575825 )( 2.581 , 0.575719 )( 2.5815 , 0.576022 )( 2.582 , 0.576324 )( 2.5825 , 0.576627 )( 2.583 , 0.57693 )( 2.5835 , 0.577232 )( 2.584 , 0.577535 )( 2.5845 , 0.577838 )( 2.585 , 0.57814 )( 2.5855 , 0.578443 )( 2.586 , 0.578746 )( 2.5865 , 0.579048 )( 2.587 , 0.579351 )( 2.5875 , 0.579654 )( 2.588 , 0.579956 )( 2.5885 , 0.580259 )( 2.589 , 0.580561 )( 2.5895 , 0.580864 )( 2.59 , 0.581167 )( 2.5905 , 0.581469 )( 2.591 , 0.581772 )( 2.5915 , 0.582075 )( 2.592 , 0.582377 )( 2.5925 , 0.58268 )( 2.593 , 0.582983 )( 2.5935 , 0.583285 )( 2.594 , 0.583588 )( 2.5945 , 0.583891 )( 2.595 , 0.584193 )( 2.5955 , 0.584496 )( 2.596 , 0.58462 )( 2.5965 , 0.584706 )( 2.597 , 0.584791 )( 2.5975 , 0.584877 )( 2.598 , 0.584962 )( 2.5985 , 0.585048 )( 2.599 , 0.585133 )( 2.5995 , 0.585219 )( 2.6 , 0.585304 )( 2.6005 , 0.585389 )( 2.601 , 0.585475 )( 2.6015 , 0.58556 )( 2.602 , 0.585646 )( 2.6025 , 0.585731 )( 2.603 , 0.585601 )( 2.6035 , 0.583816 )( 2.604 , 0.58203 )( 2.6045 , 0.580245 )( 2.605 , 0.578459 )( 2.6055 , 0.576674 )( 2.606 , 0.574888 )( 2.6065 , 0.573102 )( 2.607 , 0.573766 )( 2.6075 , 0.575194 )( 2.608 , 0.576622 )( 2.6085 , 0.578051 )( 2.609 , 0.579479 )( 2.6095 , 0.580907 )( 2.61 , 0.582335 )( 2.6105 , 0.583763 )( 2.611 , 0.585192 )( 2.6115 , 0.58662 )( 2.612 , 0.588048 )( 2.6125 , 0.589476 )( 2.613 , 0.590904 )( 2.6135 , 0.592332 )( 2.614 , 0.593754 )( 2.6145 , 0.595069 )( 2.615 , 0.596383 )( 2.6155 , 0.597697 )( 2.616 , 0.599011 )( 2.6165 , 0.600326 )( 2.617 , 0.60164 )( 2.6175 , 0.602954 )( 2.618 , 0.603083 )( 2.6185 , 0.602713 )( 2.619 , 0.602342 )( 2.6195 , 0.601971 )( 2.62 , 0.601601 )( 2.6205 , 0.60123 )( 2.621 , 0.600859 )( 2.6215 , 0.600489 )( 2.622 , 0.600118 )( 2.6225 , 0.599748 )( 2.623 , 0.599377 )( 2.6235 , 0.599006 )( 2.624 , 0.598636 )( 2.6245 , 0.598265 )( 2.625 , 0.597894 )( 2.6255 , 0.596778 )( 2.626 , 0.59566 )( 2.6265 , 0.594542 )( 2.627 , 0.593424 )( 2.6275 , 0.592306 )( 2.628 , 0.591188 )( 2.6285 , 0.59007 )( 2.629 , 0.589501 )( 2.6295 , 0.589234 )( 2.63 , 0.588966 )( 2.6305 , 0.588699 )( 2.631 , 0.588432 )( 2.6315 , 0.588165 )( 2.632 , 0.587898 )( 2.6325 , 0.58763 )( 2.633 , 0.587363 )( 2.6335 , 0.587096 )( 2.634 , 0.586829 )( 2.6345 , 0.586561 )( 2.635 , 0.586294 )( 2.6355 , 0.586027 )( 2.636 , 0.58576 )( 2.6365 , 0.588892 )( 2.637 , 0.592246 )( 2.6375 , 0.5956 )( 2.638 , 0.598954 )( 2.6385 , 0.602308 )( 2.639 , 0.605662 )( 2.6395 , 0.609016 )( 2.64 , 0.61016 )( 2.6405 , 0.609742 )( 2.641 , 0.609324 )( 2.6415 , 0.608906 )( 2.642 , 0.608488 )( 2.6425 , 0.60807 )( 2.643 , 0.607652 )( 2.6435 , 0.607234 )( 2.644 , 0.606816 )( 2.6445 , 0.606398 )( 2.645 , 0.60598 )( 2.6455 , 0.605562 )( 2.646 , 0.605143 )( 2.6465 , 0.604725 )( 2.647 , 0.604307 )( 2.6475 , 0.603254 )( 2.648 , 0.602114 )( 2.6485 , 0.600974 )( 2.649 , 0.599834 )( 2.6495 , 0.598694 )( 2.65 , 0.597554 )( 2.6505 , 0.596414 )( 2.651 , 0.595274 )( 2.6515 , 0.594134 )( 2.652 , 0.592994 )( 2.6525 , 0.591854 )( 2.653 , 0.590714 )( 2.6535 , 0.589574 )( 2.654 , 0.588434 )( 2.6545 , 0.587098 )( 2.655 , 0.584833 )( 2.6555 , 0.582569 )( 2.656 , 0.580304 )( 2.6565 , 0.578039 )( 2.657 , 0.575775 )( 2.6575 , 0.57351 )( 2.658 , 0.571246 )( 2.6585 , 0.571962 )( 2.659 , 0.573326 )( 2.6595 , 0.574691 )( 2.66 , 0.576056 )( 2.6605 , 0.577421 )( 2.661 , 0.578786 )( 2.6615 , 0.580151 )( 2.662 , 0.581516 )( 2.6625 , 0.58288 )( 2.663 , 0.584245 )( 2.6635 , 0.58561 )( 2.664 , 0.586975 )( 2.6645 , 0.58834 )( 2.665 , 0.589705 )( 2.6655 , 0.591095 )( 2.666 , 0.592677 )( 2.6665 , 0.594258 )( 2.667 , 0.59584 )( 2.6675 , 0.597422 )( 2.668 , 0.599004 )( 2.6685 , 0.600586 )( 2.669 , 0.602168 )( 2.6695 , 0.602525 )( 2.67 , 0.602501 )( 2.6705 , 0.602476 )( 2.671 , 0.602452 )( 2.6715 , 0.602427 )( 2.672 , 0.602403 )( 2.6725 , 0.602378 )( 2.673 , 0.602354 )( 2.6735 , 0.602329 )( 2.674 , 0.602305 )( 2.6745 , 0.60228 )( 2.675 , 0.602256 )( 2.6755 , 0.602231 )( 2.676 , 0.602207 )( 2.6765 , 0.602072 )( 2.677 , 0.600091 )( 2.6775 , 0.598109 )( 2.678 , 0.596128 )( 2.6785 , 0.594147 )( 2.679 , 0.592166 )( 2.6795 , 0.590185 )( 2.68 , 0.588204 )( 2.6805 , 0.588535 )( 2.681 , 0.589839 )( 2.6815 , 0.591143 )( 2.682 , 0.592448 )( 2.6825 , 0.593752 )( 2.683 , 0.595056 )( 2.6835 , 0.596361 )( 2.684 , 0.597665 )( 2.6845 , 0.598969 )( 2.685 , 0.600273 )( 2.6855 , 0.601578 )( 2.686 , 0.602882 )( 2.6865 , 0.604186 )( 2.687 , 0.605491 )( 2.6875 , 0.606795 )( 2.688 , 0.607312 )( 2.6885 , 0.607827 )( 2.689 , 0.608342 )( 2.6895 , 0.608857 )( 2.69 , 0.609372 )( 2.6905 , 0.609888 )( 2.691 , 0.610403 )( 2.6915 , 0.610291 )( 2.692 , 0.609834 )( 2.6925 , 0.609377 )( 2.693 , 0.60892 )( 2.6935 , 0.608463 )( 2.694 , 0.608006 )( 2.6945 , 0.607549 )( 2.695 , 0.607092 )( 2.6955 , 0.606635 )( 2.696 , 0.606178 )( 2.6965 , 0.605721 )( 2.697 , 0.605264 )( 2.6975 , 0.604807 )( 2.698 , 0.60435 )( 2.6985 , 0.603893 )( 2.699 , 0.604662 )( 2.6995 , 0.60551 )( 2.7 , 0.606358 )( 2.7005 , 0.607206 )( 2.701 , 0.608054 )( 2.7015 , 0.608902 )( 2.702 , 0.60975 )( 2.7025 , 0.609775 )( 2.703 , 0.60922 )( 2.7035 , 0.608665 )( 2.704 , 0.60811 )( 2.7045 , 0.606484 )( 2.705 , 0.604751 )( 2.7055 , 0.603018 )( 2.706 , 0.601285 )( 2.7065 , 0.599553 )( 2.707 , 0.59782 )( 2.7075 , 0.596087 )( 2.708 , 0.59501 )( 2.7085 , 0.594455 )( 2.709 , 0.5939 )( 2.7095 , 0.593345 )( 2.71 , 0.594123 )( 2.7105 , 0.595082 )( 2.711 , 0.59604 )( 2.7115 , 0.596999 )( 2.712 , 0.597958 )( 2.7125 , 0.598916 )( 2.713 , 0.599875 )( 2.7135 , 0.600899 )( 2.714 , 0.601981 )( 2.7145 , 0.603063 )( 2.715 , 0.604146 )( 2.7155 , 0.605228 )( 2.716 , 0.60631 )( 2.7165 , 0.607392 )( 2.717 , 0.608474 )( 2.7175 , 0.609557 )( 2.718 , 0.610639 )( 2.7185 , 0.611721 )( 2.719 , 0.612803 )( 2.7195 , 0.613886 )( 2.72 , 0.614968 )( 2.7205 , 0.61605 )( 2.721 , 0.615627 )( 2.7215 , 0.614876 )( 2.722 , 0.614126 )( 2.7225 , 0.613375 )( 2.723 , 0.612625 )( 2.7235 , 0.611875 )( 2.724 , 0.611124 )( 2.7245 , 0.610392 )( 2.725 , 0.609681 )( 2.7255 , 0.608971 )( 2.726 , 0.60826 )( 2.7265 , 0.607549 )( 2.727 , 0.606838 )( 2.7275 , 0.606127 )( 2.728 , 0.605416 )( 2.7285 , 0.604705 )( 2.729 , 0.603994 )( 2.7295 , 0.603283 )( 2.73 , 0.602572 )( 2.7305 , 0.601861 )( 2.731 , 0.60115 )( 2.7315 , 0.600439 )( 2.732 , 0.600775 )( 2.7325 , 0.601436 )( 2.733 , 0.602097 )( 2.7335 , 0.602758 )( 2.734 , 0.60342 )( 2.7345 , 0.604081 )( 2.735 , 0.604742 )( 2.7355 , 0.605272 )( 2.736 , 0.605613 )( 2.7365 , 0.605954 )( 2.737 , 0.606295 )( 2.7375 , 0.606637 )( 2.738 , 0.606978 )( 2.7385 , 0.607319 )( 2.739 , 0.60766 )( 2.7395 , 0.608001 )( 2.74 , 0.608343 )( 2.7405 , 0.608684 )( 2.741 , 0.609025 )( 2.7415 , 0.609366 )( 2.742 , 0.609708 )( 2.7425 , 0.610049 )( 2.743 , 0.610032 )( 2.7435 , 0.609865 )( 2.744 , 0.609697 )( 2.7445 , 0.60953 )( 2.745 , 0.609363 )( 2.7455 , 0.609196 )( 2.746 , 0.609028 )( 2.7465 , 0.608734 )( 2.747 , 0.608203 )( 2.7475 , 0.607673 )( 2.748 , 0.607142 )( 2.7485 , 0.605663 )( 2.749 , 0.603725 )( 2.7495 , 0.601788 )( 2.75 , 0.59985 )( 2.7505 , 0.597913 )( 2.751 , 0.595975 )( 2.7515 , 0.594038 )( 2.752 , 0.592553 )( 2.7525 , 0.592023 )( 2.753 , 0.591492 )( 2.7535 , 0.590962 )( 2.754 , 0.59221 )( 2.7545 , 0.594434 )( 2.755 , 0.596658 )( 2.7555 , 0.598883 )( 2.756 , 0.601107 )( 2.7565 , 0.603331 )( 2.757 , 0.605556 )( 2.7575 , 0.607077 )( 2.758 , 0.606899 )( 2.7585 , 0.606722 )( 2.759 , 0.606544 )( 2.7595 , 0.606366 )( 2.76 , 0.606188 )( 2.7605 , 0.60601 )( 2.761 , 0.605832 )( 2.7615 , 0.605654 )( 2.762 , 0.605476 )( 2.7625 , 0.605298 )( 2.763 , 0.60512 )( 2.7635 , 0.604942 )( 2.764 , 0.604764 )( 2.7645 , 0.604586 )( 2.765 , 0.60432 )( 2.7655 , 0.603991 )( 2.766 , 0.603662 )( 2.7665 , 0.603334 )( 2.767 , 0.603005 )( 2.7675 , 0.602676 )( 2.768 , 0.602347 )( 2.7685 , 0.602019 )( 2.769 , 0.60169 )( 2.7695 , 0.601361 )( 2.77 , 0.601033 )( 2.7705 , 0.600704 )( 2.771 , 0.600375 )( 2.7715 , 0.600046 )( 2.772 , 0.599718 )( 2.7725 , 0.599389 )( 2.773 , 0.59906 )( 2.7735 , 0.598731 )( 2.774 , 0.598403 )( 2.7745 , 0.598074 )( 2.775 , 0.597745 )( 2.7755 , 0.597416 )( 2.776 , 0.597088 )( 2.7765 , 0.596759 )( 2.777 , 0.59643 )( 2.7775 , 0.596102 )( 2.778 , 0.595773 )( 2.7785 , 0.595444 )( 2.779 , 0.595115 )( 2.7795 , 0.594915 )( 2.78 , 0.595319 )( 2.7805 , 0.595723 )( 2.781 , 0.596127 )( 2.7815 , 0.596531 )( 2.782 , 0.596935 )( 2.7825 , 0.597339 )( 2.783 , 0.597742 )( 2.7835 , 0.598146 )( 2.784 , 0.59855 )( 2.7845 , 0.598954 )( 2.785 , 0.599358 )( 2.7855 , 0.599762 )( 2.786 , 0.600166 )( 2.7865 , 0.60057 )( 2.787 , 0.600478 )( 2.7875 , 0.599824 )( 2.788 , 0.59917 )( 2.7885 , 0.598515 )( 2.789 , 0.597861 )( 2.7895 , 0.597207 )( 2.79 , 0.596553 )( 2.7905 , 0.595899 )( 2.791 , 0.595245 )( 2.7915 , 0.594591 )( 2.792 , 0.593937 )( 2.7925 , 0.593283 )( 2.793 , 0.592628 )( 2.7935 , 0.591974 )( 2.794 , 0.59132 )( 2.7945 , 0.590666 )( 2.795 , 0.590012 )( 2.7955 , 0.589358 )( 2.796 , 0.588704 )( 2.7965 , 0.58805 )( 2.797 , 0.587396 )( 2.7975 , 0.586742 )( 2.798 , 0.586087 )( 2.7985 , 0.585433 )( 2.799 , 0.584779 )( 2.7995 , 0.584125 )( 2.8 , 0.583471 )( 2.8005 , 0.582817 )( 2.801 , 0.582163 )( 2.8015 , 0.581539 )( 2.802 , 0.581412 )( 2.8025 , 0.581286 )( 2.803 , 0.581159 )( 2.8035 , 0.581032 )( 2.804 , 0.580905 )( 2.8045 , 0.580779 )( 2.805 , 0.580652 )( 2.8055 , 0.580525 )( 2.806 , 0.580398 )( 2.8065 , 0.580272 )( 2.807 , 0.580145 )( 2.8075 , 0.580018 )( 2.808 , 0.579891 )( 2.8085 , 0.579765 )( 2.809 , 0.580134 )( 2.8095 , 0.581419 )( 2.81 , 0.582703 )( 2.8105 , 0.583988 )( 2.811 , 0.585272 )( 2.8115 , 0.586556 )( 2.812 , 0.587841 )( 2.8125 , 0.589126 )( 2.813 , 0.58955 )( 2.8135 , 0.589974 )( 2.814 , 0.590398 )( 2.8145 , 0.590821 )( 2.815 , 0.591245 )( 2.8155 , 0.591669 )( 2.816 , 0.592093 )( 2.8165 , 0.592516 )( 2.817 , 0.59294 )( 2.8175 , 0.593364 )( 2.818 , 0.593788 )( 2.8185 , 0.594211 )( 2.819 , 0.594635 )( 2.8195 , 0.595059 )( 2.82 , 0.59523 )( 2.8205 , 0.594793 )( 2.821 , 0.594356 )( 2.8215 , 0.593919 )( 2.822 , 0.593482 )( 2.8225 , 0.593045 )( 2.823 , 0.592608 )( 2.8235 , 0.592171 )( 2.824 , 0.592091 )( 2.8245 , 0.592033 )( 2.825 , 0.591974 )( 2.8255 , 0.591916 )( 2.826 , 0.591858 )( 2.8265 , 0.5918 )( 2.827 , 0.591742 )( 2.8275 , 0.591684 )( 2.828 , 0.591626 )( 2.8285 , 0.591568 )( 2.829 , 0.59151 )( 2.8295 , 0.591451 )( 2.83 , 0.591393 )( 2.8305 , 0.591335 )( 2.831 , 0.591278 )( 2.8315 , 0.591222 )( 2.832 , 0.591167 )( 2.8325 , 0.591112 )( 2.833 , 0.591057 )( 2.8335 , 0.591001 )( 2.834 , 0.590946 )( 2.8345 , 0.590891 )( 2.835 , 0.590836 )( 2.8355 , 0.59078 )( 2.836 , 0.590725 )( 2.8365 , 0.59067 )( 2.837 , 0.590615 )( 2.8375 , 0.590559 )( 2.838 , 0.590504 )( 2.8385 , 0.590449 )( 2.839 , 0.590394 )( 2.8395 , 0.590338 )( 2.84 , 0.590283 )( 2.8405 , 0.590228 )( 2.841 , 0.590172 )( 2.8415 , 0.590117 )( 2.842 , 0.590062 )( 2.8425 , 0.590007 )( 2.843 , 0.589951 )( 2.8435 , 0.589896 )( 2.844 , 0.589841 )( 2.8445 , 0.589786 )( 2.845 , 0.58973 )( 2.8455 , 0.589675 )( 2.846 , 0.589458 )( 2.8465 , 0.589206 )( 2.847 , 0.588954 )( 2.8475 , 0.588703 )( 2.848 , 0.588451 )( 2.8485 , 0.588199 )( 2.849 , 0.587947 )( 2.8495 , 0.587695 )( 2.85 , 0.587444 )( 2.8505 , 0.587192 )( 2.851 , 0.58694 )( 2.8515 , 0.586688 )( 2.852 , 0.586436 )( 2.8525 , 0.586184 )( 2.853 , 0.585721 )( 2.8535 , 0.583656 )( 2.854 , 0.581591 )( 2.8545 , 0.579526 )( 2.855 , 0.577462 )( 2.8555 , 0.575397 )( 2.856 , 0.573332 )( 2.8565 , 0.571267 )( 2.857 , 0.572111 )( 2.8575 , 0.573855 )( 2.858 , 0.575599 )( 2.8585 , 0.577343 )( 2.859 , 0.579087 )( 2.8595 , 0.580831 )( 2.86 , 0.582575 )( 2.8605 , 0.584319 )( 2.861 , 0.586063 )( 2.8615 , 0.587807 )( 2.862 , 0.589551 )( 2.8625 , 0.591295 )( 2.863 , 0.593039 )( 2.8635 , 0.594783 )( 2.864 , 0.596468 )( 2.8645 , 0.597182 )( 2.865 , 0.597896 )( 2.8655 , 0.598611 )( 2.866 , 0.599325 )( 2.8665 , 0.600039 )( 2.867 , 0.600754 )( 2.8675 , 0.601468 )( 2.868 , 0.601721 )( 2.8685 , 0.60178 )( 2.869 , 0.601839 )( 2.8695 , 0.601899 )( 2.87 , 0.601958 )( 2.8705 , 0.602018 )( 2.871 , 0.602077 )( 2.8715 , 0.602136 )( 2.872 , 0.602196 )( 2.8725 , 0.602255 )( 2.873 , 0.602315 )( 2.8735 , 0.602374 )( 2.874 , 0.602434 )( 2.8745 , 0.602493 )( 2.875 , 0.602552 )( 2.8755 , 0.603167 )( 2.876 , 0.603783 )( 2.8765 , 0.604398 )( 2.877 , 0.605013 )( 2.8775 , 0.605629 )( 2.878 , 0.606244 )( 2.8785 , 0.606859 )( 2.879 , 0.606018 )( 2.8795 , 0.604379 )( 2.88 , 0.602739 )( 2.8805 , 0.6011 )( 2.881 , 0.599461 )( 2.8815 , 0.597822 )( 2.882 , 0.596183 )( 2.8825 , 0.594543 )( 2.883 , 0.592904 )( 2.8835 , 0.591265 )( 2.884 , 0.589626 )( 2.8845 , 0.587987 )( 2.885 , 0.586347 )( 2.8855 , 0.584708 )( 2.886 , 0.583069 )( 2.8865 , 0.583457 )( 2.887 , 0.583974 )( 2.8875 , 0.584491 )( 2.888 , 0.585007 )( 2.8885 , 0.585524 )( 2.889 , 0.586041 )( 2.8895 , 0.586558 )( 2.89 , 0.586754 )( 2.8905 , 0.586724 )( 2.891 , 0.586695 )( 2.8915 , 0.586665 )( 2.892 , 0.586636 )( 2.8925 , 0.586607 )( 2.893 , 0.586577 )( 2.8935 , 0.586548 )( 2.894 , 0.586518 )( 2.8945 , 0.586489 )( 2.895 , 0.586459 )( 2.8955 , 0.58643 )( 2.896 , 0.586401 )( 2.8965 , 0.586371 )( 2.897 , 0.586342 )( 2.8975 , 0.586463 )( 2.898 , 0.586605 )( 2.8985 , 0.586746 )( 2.899 , 0.586887 )( 2.8995 , 0.587029 )( 2.9 , 0.58717 )( 2.9005 , 0.587312 )( 2.901 , 0.587453 )( 2.9015 , 0.587595 )( 2.902 , 0.587736 )( 2.9025 , 0.587878 )( 2.903 , 0.588019 )( 2.9035 , 0.58816 )( 2.904 , 0.588302 )( 2.9045 , 0.588443 )( 2.905 , 0.588585 )( 2.9055 , 0.588726 )( 2.906 , 0.588868 )( 2.9065 , 0.589009 )( 2.907 , 0.589151 )( 2.9075 , 0.589292 )( 2.908 , 0.589434 )( 2.9085 , 0.589575 )( 2.909 , 0.589716 )( 2.9095 , 0.589858 )( 2.91 , 0.589999 )( 2.9105 , 0.590141 )( 2.911 , 0.590282 )( 2.9115 , 0.590424 )( 2.912 , 0.589611 )( 2.9125 , 0.587722 )( 2.913 , 0.585833 )( 2.9135 , 0.583945 )( 2.914 , 0.582056 )( 2.9145 , 0.580167 )( 2.915 , 0.578278 )( 2.9155 , 0.57639 )( 2.916 , 0.574501 )( 2.9165 , 0.572612 )( 2.917 , 0.570723 )( 2.9175 , 0.568835 )( 2.918 , 0.566946 )( 2.9185 , 0.565057 )( 2.919 , 0.563168 )( 2.9195 , 0.563117 )( 2.92 , 0.563632 )( 2.9205 , 0.564146 )( 2.921 , 0.564661 )( 2.9215 , 0.565176 )( 2.922 , 0.565691 )( 2.9225 , 0.566206 )( 2.923 , 0.566958 )( 2.9235 , 0.568048 )( 2.924 , 0.569139 )( 2.9245 , 0.570229 )( 2.925 , 0.570149 )( 2.9255 , 0.569647 )( 2.926 , 0.569144 )( 2.9265 , 0.568642 )( 2.927 , 0.568139 )( 2.9275 , 0.567637 )( 2.928 , 0.567134 )( 2.9285 , 0.56724 )( 2.929 , 0.568331 )( 2.9295 , 0.569421 )( 2.93 , 0.570512 )( 2.9305 , 0.57183 )( 2.931 , 0.573244 )( 2.9315 , 0.574658 )( 2.932 , 0.576072 )( 2.9325 , 0.577486 )( 2.933 , 0.5789 )( 2.9335 , 0.580314 )( 2.934 , 0.581464 )( 2.9345 , 0.582129 )( 2.935 , 0.582793 )( 2.9355 , 0.583458 )( 2.936 , 0.584123 )( 2.9365 , 0.584788 )( 2.937 , 0.585452 )( 2.9375 , 0.586117 )( 2.938 , 0.586782 )( 2.9385 , 0.587447 )( 2.939 , 0.588111 )( 2.9395 , 0.588776 )( 2.94 , 0.589441 )( 2.9405 , 0.590106 )( 2.941 , 0.59077 )( 2.9415 , 0.591256 )( 2.942 , 0.591643 )( 2.9425 , 0.592031 )( 2.943 , 0.592419 )( 2.9435 , 0.592806 )( 2.944 , 0.593194 )( 2.9445 , 0.593581 )( 2.945 , 0.593969 )( 2.9455 , 0.594356 )( 2.946 , 0.594744 )( 2.9465 , 0.595131 )( 2.947 , 0.595519 )( 2.9475 , 0.595906 )( 2.948 , 0.596294 )( 2.9485 , 0.596682 )( 2.949 , 0.597069 )( 2.9495 , 0.597457 )( 2.95 , 0.597844 )( 2.9505 , 0.598232 )( 2.951 , 0.598619 )( 2.9515 , 0.599007 )( 2.952 , 0.599394 )( 2.9525 , 0.599782 )( 2.953 , 0.60017 )( 2.9535 , 0.600557 )( 2.954 , 0.600945 )( 2.9545 , 0.601332 )( 2.955 , 0.60172 )( 2.9555 , 0.602107 )( 2.956 , 0.602003 )( 2.9565 , 0.600299 )( 2.957 , 0.598595 )( 2.9575 , 0.596891 )( 2.958 , 0.595187 )( 2.9585 , 0.593483 )( 2.959 , 0.591778 )( 2.9595 , 0.590074 )( 2.96 , 0.58837 )( 2.9605 , 0.586666 )( 2.961 , 0.584962 )( 2.9615 , 0.583258 )( 2.962 , 0.581554 )( 2.9625 , 0.579849 )( 2.963 , 0.578145 )( 2.9635 , 0.577112 )( 2.964 , 0.576675 )( 2.9645 , 0.576238 )( 2.965 , 0.5758 )( 2.9655 , 0.575363 )( 2.966 , 0.574926 )( 2.9665 , 0.574489 )( 2.967 , 0.574369 )( 2.9675 , 0.575728 )( 2.968 , 0.577087 )( 2.9685 , 0.578447 )( 2.969 , 0.579625 )( 2.9695 , 0.580623 )( 2.97 , 0.581621 )( 2.9705 , 0.582619 )( 2.971 , 0.583618 )( 2.9715 , 0.584616 )( 2.972 , 0.585614 )( 2.9725 , 0.586665 )( 2.973 , 0.588024 )( 2.9735 , 0.589383 )( 2.974 , 0.590743 )( 2.9745 , 0.590303 )( 2.975 , 0.587839 )( 2.9755 , 0.585376 )( 2.976 , 0.582912 )( 2.9765 , 0.580448 )( 2.977 , 0.577984 )( 2.9775 , 0.57552 )( 2.978 , 0.573289 )( 2.9785 , 0.572804 )( 2.979 , 0.572319 )( 2.9795 , 0.571834 )( 2.98 , 0.571349 )( 2.9805 , 0.570865 )( 2.981 , 0.57038 )( 2.9815 , 0.569895 )( 2.982 , 0.56941 )( 2.9825 , 0.568925 )( 2.983 , 0.568441 )( 2.9835 , 0.567956 )( 2.984 , 0.567471 )( 2.9845 , 0.566986 )( 2.985 , 0.566501 )( 2.9855 , 0.566039 )( 2.986 , 0.56561 )( 2.9865 , 0.565181 )( 2.987 , 0.564752 )( 2.9875 , 0.564322 )( 2.988 , 0.563893 )( 2.9885 , 0.563464 )( 2.989 , 0.562998 )( 2.9895 , 0.561944 )( 2.99 , 0.56089 )( 2.9905 , 0.559836 )( 2.991 , 0.558782 )( 2.9915 , 0.557727 )( 2.992 , 0.556673 )( 2.9925 , 0.555619 )( 2.993 , 0.554565 )( 2.9935 , 0.553511 )( 2.994 , 0.552457 )( 2.9945 , 0.551403 )( 2.995 , 0.550349 )( 2.9955 , 0.549295 )( 2.996 , 0.54824 )( 2.9965 , 0.547407 )( 2.997 , 0.546978 )( 2.9975 , 0.546548 )( 2.998 , 0.546119 )( 2.9985 , 0.54569 )( 2.999 , 0.545261 )( 2.9995 , 0.544831 )( 3.0 , 0.544402 )( 3.0005 , 0.544754 )( 3.001 , 0.545106 )( 3.0015 , 0.545458 )( 3.002 , 0.54581 )( 3.0025 , 0.546162 )( 3.003 , 0.546513 )( 3.0035 , 0.546865 )( 3.004 , 0.547217 )( 3.0045 , 0.547569 )( 3.005 , 0.547921 )( 3.0055 , 0.548273 )( 3.006 , 0.548625 )( 3.0065 , 0.548977 )( 3.007 , 0.549329 )( 3.0075 , 0.549662 )( 3.008 , 0.549952 )( 3.0085 , 0.550242 )( 3.009 , 0.550532 )( 3.0095 , 0.550822 )( 3.01 , 0.551112 )( 3.0105 , 0.551402 )( 3.011 , 0.551692 )( 3.0115 , 0.552401 )( 3.012 , 0.553136 )( 3.0125 , 0.553871 )( 3.013 , 0.553902 )( 3.0135 , 0.551975 )( 3.014 , 0.550048 )( 3.0145 , 0.548121 )( 3.015 , 0.546195 )( 3.0155 , 0.544268 )( 3.016 , 0.542341 )( 3.0165 , 0.540414 )( 3.017 , 0.540915 )( 3.0175 , 0.54165 )( 3.018 , 0.542385 )( 3.0185 , 0.543241 )( 3.019 , 0.544488 )( 3.0195 , 0.545735 )( 3.02 , 0.546982 )( 3.0205 , 0.548229 )( 3.021 , 0.549476 )( 3.0215 , 0.550723 )( 3.022 , 0.55197 )( 3.0225 , 0.551636 )( 3.023 , 0.551092 )( 3.0235 , 0.550547 )( 3.024 , 0.550003 )( 3.0245 , 0.549458 )( 3.025 , 0.548914 )( 3.0255 , 0.548369 )( 3.026 , 0.547825 )( 3.0265 , 0.547281 )( 3.027 , 0.546736 )( 3.0275 , 0.546192 )( 3.028 , 0.545647 )( 3.0285 , 0.545103 )( 3.029 , 0.544558 )( 3.0295 , 0.54412 )( 3.03 , 0.544178 )( 3.0305 , 0.544235 )( 3.031 , 0.544293 )( 3.0315 , 0.544351 )( 3.032 , 0.544408 )( 3.0325 , 0.544466 )( 3.033 , 0.544523 )( 3.0335 , 0.544376 )( 3.034 , 0.544185 )( 3.0345 , 0.543994 )( 3.035 , 0.543803 )( 3.0355 , 0.543612 )( 3.036 , 0.543421 )( 3.0365 , 0.54323 )( 3.037 , 0.543039 )( 3.0375 , 0.542848 )( 3.038 , 0.542657 )( 3.0385 , 0.542466 )( 3.039 , 0.542275 )( 3.0395 , 0.542083 )( 3.04 , 0.541892 )( 3.0405 , 0.541799 )( 3.041 , 0.542432 )( 3.0415 , 0.543066 )( 3.042 , 0.543699 )( 3.0425 , 0.544333 )( 3.043 , 0.544966 )( 3.0435 , 0.5456 )( 3.044 , 0.546233 )( 3.0445 , 0.545914 )( 3.045 , 0.545301 )( 3.0455 , 0.544689 )( 3.046 , 0.544077 )( 3.0465 , 0.543465 )( 3.047 , 0.542853 )( 3.0475 , 0.542241 )( 3.048 , 0.541629 )( 3.0485 , 0.541016 )( 3.049 , 0.540404 )( 3.0495 , 0.539792 )( 3.05 , 0.53918 )( 3.0505 , 0.538568 )( 3.051 , 0.537956 )( 3.0515 , 0.537456 )( 3.052 , 0.538739 )( 3.0525 , 0.540023 )( 3.053 , 0.541307 )( 3.0535 , 0.54259 )( 3.054 , 0.543874 )( 3.0545 , 0.545157 )( 3.055 , 0.546441 )( 3.0555 , 0.547335 )( 3.056 , 0.548067 )( 3.0565 , 0.548799 )( 3.057 , 0.549529 )( 3.0575 , 0.550193 )( 3.058 , 0.550857 )( 3.0585 , 0.551521 )( 3.059 , 0.552185 )( 3.0595 , 0.552849 )( 3.06 , 0.553512 )( 3.0605 , 0.554176 )( 3.061 , 0.554886 )( 3.0615 , 0.555618 )( 3.062 , 0.556351 )( 3.0625 , 0.557082 )( 3.063 , 0.555139 )( 3.0635 , 0.553196 )( 3.064 , 0.551253 )( 3.0645 , 0.549311 )( 3.065 , 0.547368 )( 3.0655 , 0.545425 )( 3.066 , 0.543483 )( 3.0665 , 0.542685 )( 3.067 , 0.542511 )( 3.0675 , 0.542336 )( 3.068 , 0.542162 )( 3.0685 , 0.541987 )( 3.069 , 0.541813 )( 3.0695 , 0.541638 )( 3.07 , 0.541464 )( 3.0705 , 0.54129 )( 3.071 , 0.541115 )( 3.0715 , 0.540941 )( 3.072 , 0.540766 )( 3.0725 , 0.540592 )( 3.073 , 0.540418 )( 3.0735 , 0.540243 )( 3.074 , 0.540237 )( 3.0745 , 0.540242 )( 3.075 , 0.540246 )( 3.0755 , 0.540251 )( 3.076 , 0.540255 )( 3.0765 , 0.54026 )( 3.077 , 0.540264 )( 3.0775 , 0.540316 )( 3.078 , 0.540401 )( 3.0785 , 0.540486 )( 3.079 , 0.540571 )( 3.0795 , 0.540656 )( 3.08 , 0.540741 )( 3.0805 , 0.540826 )( 3.081 , 0.54091 )( 3.0815 , 0.540995 )( 3.082 , 0.54108 )( 3.0825 , 0.541165 )( 3.083 , 0.54125 )( 3.0835 , 0.541335 )( 3.084 , 0.54142 )( 3.0845 , 0.541505 )( 3.085 , 0.541972 )( 3.0855 , 0.54249 )( 3.086 , 0.543008 )( 3.0865 , 0.543527 )( 3.087 , 0.544045 )( 3.0875 , 0.544563 )( 3.088 , 0.545081 )( 3.0885 , 0.544909 )( 3.089 , 0.544124 )( 3.0895 , 0.543339 )( 3.09 , 0.542555 )( 3.0905 , 0.54177 )( 3.091 , 0.540985 )( 3.0915 , 0.540201 )( 3.092 , 0.539416 )( 3.0925 , 0.538631 )( 3.093 , 0.537847 )( 3.0935 , 0.537062 )( 3.094 , 0.536277 )( 3.0945 , 0.535493 )( 3.095 , 0.534708 )( 3.0955 , 0.533923 )( 3.096 , 0.534872 )( 3.0965 , 0.53619 )( 3.097 , 0.537508 )( 3.0975 , 0.538826 )( 3.098 , 0.540144 )( 3.0985 , 0.541462 )( 3.099 , 0.542781 )( 3.0995 , 0.543928 )( 3.1 , 0.544883 )( 3.1005 , 0.545838 )( 3.101 , 0.546794 )( 3.1015 , 0.547165 )( 3.102 , 0.547385 )( 3.1025 , 0.547606 )( 3.103 , 0.547826 )( 3.1035 , 0.548047 )( 3.104 , 0.548267 )( 3.1045 , 0.548488 )( 3.105 , 0.549033 )( 3.1055 , 0.549988 )( 3.106 , 0.550944 )( 3.1065 , 0.551899 )( 3.107 , 0.551189 )( 3.1075 , 0.549968 )( 3.108 , 0.548748 )( 3.1085 , 0.547527 )( 3.109 , 0.546307 )( 3.1095 , 0.545086 )( 3.11 , 0.543865 )( 3.1105 , 0.543105 )( 3.111 , 0.543001 )( 3.1115 , 0.542897 )( 3.112 , 0.542793 )( 3.1125 , 0.542688 )( 3.113 , 0.542584 )( 3.1135 , 0.54248 )( 3.114 , 0.542375 )( 3.1145 , 0.542271 )( 3.115 , 0.542167 )( 3.1155 , 0.542063 )( 3.116 , 0.541958 )( 3.1165 , 0.541854 )( 3.117 , 0.54175 )( 3.1175 , 0.541645 )( 3.118 , 0.542035 )( 3.1185 , 0.542631 )( 3.119 , 0.543226 )( 3.1195 , 0.543821 )( 3.12 , 0.544416 )( 3.1205 , 0.545011 )( 3.121 , 0.545607 )( 3.1215 , 0.545684 )( 3.122 , 0.544814 )( 3.1225 , 0.543944 )( 3.123 , 0.543075 )( 3.1235 , 0.542205 )( 3.124 , 0.541336 )( 3.1245 , 0.540466 )( 3.125 , 0.539596 )( 3.1255 , 0.538727 )( 3.126 , 0.537857 )( 3.1265 , 0.536987 )( 3.127 , 0.536118 )( 3.1275 , 0.535248 )( 3.128 , 0.534379 )( 3.1285 , 0.533509 )( 3.129 , 0.533521 )( 3.1295 , 0.534012 )( 3.13 , 0.534503 )( 3.1305 , 0.534995 )( 3.131 , 0.535486 )( 3.1315 , 0.535977 )( 3.132 , 0.536468 )( 3.1325 , 0.536947 )( 3.133 , 0.537397 )( 3.1335 , 0.537846 )( 3.134 , 0.538296 )( 3.1345 , 0.538745 )( 3.135 , 0.539195 )( 3.1355 , 0.539644 )( 3.136 , 0.540094 )( 3.1365 , 0.540543 )( 3.137 , 0.540993 )( 3.1375 , 0.541442 )( 3.138 , 0.541892 )( 3.1385 , 0.542341 )( 3.139 , 0.542791 )( 3.1395 , 0.543241 )( 3.14 , 0.543293 )( 3.1405 , 0.543069 )( 3.141 , 0.542844 )( 3.1415 , 0.54262 )( 3.142 , 0.542395 )( 3.1425 , 0.542171 )( 3.143 , 0.541947 )( 3.1435 , 0.541914 )( 3.144 , 0.542503 )( 3.1445 , 0.543092 )( 3.145 , 0.543681 )( 3.1455 , 0.54427 )( 3.146 , 0.544859 )( 3.1465 , 0.545448 )( 3.147 , 0.546037 )( 3.1475 , 0.546627 )( 3.148 , 0.547216 )( 3.1485 , 0.547805 )( 3.149 , 0.548394 )( 3.1495 , 0.548983 )( 3.15 , 0.549572 )( 3.1505 , 0.550161 )( 3.151 , 0.550289 )( 3.1515 , 0.550008 )( 3.152 , 0.549728 )( 3.1525 , 0.549447 )( 3.153 , 0.549167 )( 3.1535 , 0.548887 )( 3.154 , 0.548606 )( 3.1545 , 0.548351 )( 3.155 , 0.548213 )( 3.1555 , 0.548075 )( 3.156 , 0.547937 )( 3.1565 , 0.547799 )( 3.157 , 0.547661 )( 3.1575 , 0.547523 )( 3.158 , 0.547385 )( 3.1585 , 0.547246 )( 3.159 , 0.547108 )( 3.1595 , 0.54697 )( 3.16 , 0.546832 )( 3.1605 , 0.546694 )( 3.161 , 0.546556 )( 3.1615 , 0.546418 )( 3.162 , 0.546491 )( 3.1625 , 0.5468 )( 3.163 , 0.547109 )( 3.1635 , 0.547418 )( 3.164 , 0.547726 )( 3.1645 , 0.548035 )( 3.165 , 0.548344 )( 3.1655 , 0.548593 )( 3.166 , 0.548399 )( 3.1665 , 0.548205 )( 3.167 , 0.548011 )( 3.1675 , 0.547817 )( 3.168 , 0.547623 )( 3.1685 , 0.547429 )( 3.169 , 0.547235 )( 3.1695 , 0.547041 )( 3.17 , 0.546847 )( 3.1705 , 0.546652 )( 3.171 , 0.546458 )( 3.1715 , 0.546264 )( 3.172 , 0.54607 )( 3.1725 , 0.545876 )( 3.173 , 0.54589 )( 3.1735 , 0.546199 )( 3.174 , 0.546508 )( 3.1745 , 0.546816 )( 3.175 , 0.547125 )( 3.1755 , 0.547434 )( 3.176 , 0.547743 )( 3.1765 , 0.547985 )( 3.177 , 0.547172 )( 3.1775 , 0.54636 )( 3.178 , 0.545547 )( 3.1785 , 0.544735 )( 3.179 , 0.543922 )( 3.1795 , 0.54311 )( 3.18 , 0.542297 )( 3.1805 , 0.541485 )( 3.181 , 0.540672 )( 3.1815 , 0.53986 )( 3.182 , 0.539047 )( 3.1825 , 0.538235 )( 3.183 , 0.537422 )( 3.1835 , 0.53661 )( 3.184 , 0.536833 )( 3.1845 , 0.538945 )( 3.185 , 0.541058 )( 3.1855 , 0.54317 )( 3.186 , 0.545282 )( 3.1865 , 0.547394 )( 3.187 , 0.549506 )( 3.1875 , 0.551617 )( 3.188 , 0.552271 )( 3.1885 , 0.552924 )( 3.189 , 0.553578 )( 3.1895 , 0.553097 )( 3.19 , 0.550256 )( 3.1905 , 0.547415 )( 3.191 , 0.544574 )( 3.1915 , 0.541733 )( 3.192 , 0.538892 )( 3.1925 , 0.536052 )( 3.193 , 0.533211 )( 3.1935 , 0.533766 )( 3.194 , 0.53442 )( 3.1945 , 0.535074 )( 3.195 , 0.536274 )( 3.1955 , 0.538776 )( 3.196 , 0.541278 )( 3.1965 , 0.54378 )( 3.197 , 0.546282 )( 3.1975 , 0.548784 )( 3.198 , 0.551286 )( 3.1985 , 0.553788 )( 3.199 , 0.5536 )( 3.1995 , 0.553249 )( 3.2 , 0.552897 )( 3.2005 , 0.552546 )( 3.201 , 0.552194 )( 3.2015 , 0.551843 )( 3.202 , 0.551491 )( 3.2025 , 0.55114 )( 3.203 , 0.550788 )( 3.2035 , 0.550437 )( 3.204 , 0.550085 )( 3.2045 , 0.549734 )( 3.205 , 0.549382 )( 3.2055 , 0.54903 )( 3.206 , 0.548685 )( 3.2065 , 0.548361 )( 3.207 , 0.548037 )( 3.2075 , 0.547712 )( 3.208 , 0.547388 )( 3.2085 , 0.547064 )( 3.209 , 0.546739 )( 3.2095 , 0.546415 )( 3.21 , 0.546851 )( 3.2105 , 0.547387 )( 3.211 , 0.547922 )( 3.2115 , 0.548458 )( 3.212 , 0.548994 )( 3.2125 , 0.549529 )( 3.213 , 0.550065 )( 3.2135 , 0.550601 )( 3.214 , 0.551137 )( 3.2145 , 0.551672 )( 3.215 , 0.552208 )( 3.2155 , 0.552744 )( 3.216 , 0.55328 )( 3.2165 , 0.553815 )( 3.217 , 0.554197 )( 3.2175 , 0.553869 )( 3.218 , 0.553542 )( 3.2185 , 0.553214 )( 3.219 , 0.552886 )( 3.2195 , 0.552558 )( 3.22 , 0.55223 )( 3.2205 , 0.551902 )( 3.221 , 0.551477 )( 3.2215 , 0.551031 )( 3.222 , 0.550586 )( 3.2225 , 0.55014 )( 3.223 , 0.549694 )( 3.2235 , 0.549249 )( 3.224 , 0.548803 )( 3.2245 , 0.548358 )( 3.225 , 0.547912 )( 3.2255 , 0.547467 )( 3.226 , 0.547021 )( 3.2265 , 0.546575 )( 3.227 , 0.54613 )( 3.2275 , 0.545684 )( 3.228 , 0.545318 )( 3.2285 , 0.545537 )( 3.229 , 0.545755 )( 3.2295 , 0.545974 )( 3.23 , 0.546193 )( 3.2305 , 0.546412 )( 3.231 , 0.546631 )( 3.2315 , 0.546849 )( 3.232 , 0.547034 )( 3.2325 , 0.547208 )( 3.233 , 0.547383 )( 3.2335 , 0.547383 )( 3.234 , 0.545624 )( 3.2345 , 0.543865 )( 3.235 , 0.542105 )( 3.2355 , 0.540346 )( 3.236 , 0.538586 )( 3.2365 , 0.536827 )( 3.237 , 0.535068 )( 3.2375 , 0.534733 )( 3.238 , 0.534908 )( 3.2385 , 0.535082 )( 3.239 , 0.535307 )( 3.2395 , 0.536318 )( 3.24 , 0.537329 )( 3.2405 , 0.538339 )( 3.241 , 0.53935 )( 3.2415 , 0.540361 )( 3.242 , 0.541372 )( 3.2425 , 0.542383 )( 3.243 , 0.543477 )( 3.2435 , 0.544606 )( 3.244 , 0.545734 )( 3.2445 , 0.546863 )( 3.245 , 0.547991 )( 3.2455 , 0.54912 )( 3.246 , 0.550248 )( 3.2465 , 0.551376 )( 3.247 , 0.552505 )( 3.2475 , 0.553633 )( 3.248 , 0.554762 )( 3.2485 , 0.55589 )( 3.249 , 0.557019 )( 3.2495 , 0.558147 )( 3.25 , 0.559276 )( 3.2505 , 0.560262 )( 3.251 , 0.561249 )( 3.2515 , 0.562236 )( 3.252 , 0.563222 )( 3.2525 , 0.564209 )( 3.253 , 0.565196 )( 3.2535 , 0.566183 )( 3.254 , 0.565955 )( 3.2545 , 0.565069 )( 3.255 , 0.564184 )( 3.2555 , 0.563299 )( 3.256 , 0.562413 )( 3.2565 , 0.561528 )( 3.257 , 0.560642 )( 3.2575 , 0.559757 )( 3.258 , 0.558872 )( 3.2585 , 0.557986 )( 3.259 , 0.557101 )( 3.2595 , 0.556216 )( 3.26 , 0.55533 )( 3.2605 , 0.554445 )( 3.261 , 0.553559 )( 3.2615 , 0.553436 )( 3.262 , 0.553359 )( 3.2625 , 0.553282 )( 3.263 , 0.553206 )( 3.2635 , 0.553129 )( 3.264 , 0.553052 )( 3.2645 , 0.552975 )( 3.265 , 0.553125 )( 3.2655 , 0.553434 )( 3.266 , 0.553742 )( 3.2665 , 0.554051 )( 3.267 , 0.554359 )( 3.2675 , 0.554668 )( 3.268 , 0.554977 )( 3.2685 , 0.555285 )( 3.269 , 0.555594 )( 3.2695 , 0.555902 )( 3.27 , 0.556211 )( 3.2705 , 0.556519 )( 3.271 , 0.556828 )( 3.2715 , 0.557136 )( 3.272 , 0.557445 )( 3.2725 , 0.557313 )( 3.273 , 0.557123 )( 3.2735 , 0.556933 )( 3.274 , 0.556743 )( 3.2745 , 0.556553 )( 3.275 , 0.556363 )( 3.2755 , 0.556173 )( 3.276 , 0.555859 )( 3.2765 , 0.555436 )( 3.277 , 0.555012 )( 3.2775 , 0.554588 )( 3.278 , 0.554164 )( 3.2785 , 0.55374 )( 3.279 , 0.553317 )( 3.2795 , 0.552893 )( 3.28 , 0.552469 )( 3.2805 , 0.552045 )( 3.281 , 0.551622 )( 3.2815 , 0.551198 )( 3.282 , 0.550774 )( 3.2825 , 0.55035 )( 3.283 , 0.549927 )( 3.2835 , 0.550408 )( 3.284 , 0.551082 )( 3.2845 , 0.551755 )( 3.285 , 0.552428 )( 3.2855 , 0.553102 )( 3.286 , 0.553775 )( 3.2865 , 0.554448 )( 3.287 , 0.555119 )( 3.2875 , 0.555787 )( 3.288 , 0.556455 )( 3.2885 , 0.557123 )( 3.289 , 0.557791 )( 3.2895 , 0.558459 )( 3.29 , 0.559126 )( 3.2905 , 0.559794 )( 3.291 , 0.560462 )( 3.2915 , 0.56113 )( 3.292 , 0.561798 )( 3.2925 , 0.562466 )( 3.293 , 0.563134 )( 3.2935 , 0.563802 )( 3.294 , 0.56447 )( 3.2945 , 0.565261 )( 3.295 , 0.566091 )( 3.2955 , 0.56692 )( 3.296 , 0.567749 )( 3.2965 , 0.568578 )( 3.297 , 0.569407 )( 3.2975 , 0.570237 )( 3.298 , 0.571066 )( 3.2985 , 0.571895 )( 3.299 , 0.572724 )( 3.2995 , 0.573553 )( 3.3 , 0.574383 )( 3.3005 , 0.575212 )( 3.301 , 0.576041 )( 3.3015 , 0.57687 )( 3.302 , 0.5777 )( 3.3025 , 0.578529 )( 3.303 , 0.579358 )( 3.3035 , 0.580187 )( 3.304 , 0.581016 )( 3.3045 , 0.581846 )( 3.305 , 0.582675 )( 3.3055 , 0.583504 )( 3.306 , 0.584333 )( 3.3065 , 0.585162 )( 3.307 , 0.585992 )( 3.3075 , 0.586821 )( 3.308 , 0.58765 )( 3.3085 , 0.588479 )( 3.309 , 0.588933 )( 3.3095 , 0.588705 )( 3.31 , 0.588477 )( 3.3105 , 0.588249 )( 3.311 , 0.588021 )( 3.3115 , 0.587792 )( 3.312 , 0.587564 )( 3.3125 , 0.587336 )( 3.313 , 0.587108 )( 3.3135 , 0.58688 )( 3.314 , 0.586652 )( 3.3145 , 0.586423 )( 3.315 , 0.586195 )( 3.3155 , 0.585967 )( 3.316 , 0.585739 )( 3.3165 , 0.585328 )( 3.317 , 0.584818 )( 3.3175 , 0.584308 )( 3.318 , 0.583798 )( 3.3185 , 0.583289 )( 3.319 , 0.582779 )( 3.3195 , 0.582269 )( 3.32 , 0.581755 )( 3.3205 , 0.581231 )( 3.321 , 0.580707 )( 3.3215 , 0.580183 )( 3.322 , 0.578007 )( 3.3225 , 0.574818 )( 3.323 , 0.571629 )( 3.3235 , 0.56844 )( 3.324 , 0.565251 )( 3.3245 , 0.562062 )( 3.325 , 0.558873 )( 3.3255 , 0.556395 )( 3.326 , 0.555871 )( 3.3265 , 0.555347 )( 3.327 , 0.554823 )( 3.3275 , 0.556333 )( 3.328 , 0.559255 )( 3.3285 , 0.562178 )( 3.329 , 0.5651 )( 3.3295 , 0.568022 )( 3.33 , 0.570944 )( 3.3305 , 0.573866 )( 3.331 , 0.576231 )( 3.3315 , 0.57681 )( 3.332 , 0.577389 )( 3.3325 , 0.577968 )( 3.333 , 0.578547 )( 3.3335 , 0.579126 )( 3.334 , 0.579705 )( 3.3345 , 0.580284 )( 3.335 , 0.580863 )( 3.3355 , 0.581441 )( 3.336 , 0.58202 )( 3.3365 , 0.582599 )( 3.337 , 0.583178 )( 3.3375 , 0.583757 )( 3.338 , 0.584336 )( 3.3385 , 0.584788 )( 3.339 , 0.585129 )( 3.3395 , 0.585469 )( 3.34 , 0.58581 )( 3.3405 , 0.58615 )( 3.341 , 0.58649 )( 3.3415 , 0.586831 )( 3.342 , 0.587171 )( 3.3425 , 0.587512 )( 3.343 , 0.587852 )( 3.3435 , 0.588193 )( 3.344 , 0.588533 )( 3.3445 , 0.588874 )( 3.345 , 0.589214 )( 3.3455 , 0.589555 )( 3.346 , 0.589895 )( 3.3465 , 0.590236 )( 3.347 , 0.590576 )( 3.3475 , 0.590916 )( 3.348 , 0.591257 )( 3.3485 , 0.591597 )( 3.349 , 0.591938 )( 3.3495 , 0.592278 )( 3.35 , 0.592619 )( 3.3505 , 0.592959 )( 3.351 , 0.5933 )( 3.3515 , 0.59364 )( 3.352 , 0.593981 )( 3.3525 , 0.594321 )( 3.353 , 0.594546 )( 3.3535 , 0.593927 )( 3.354 , 0.593308 )( 3.3545 , 0.592689 )( 3.355 , 0.59207 )( 3.3555 , 0.59145 )( 3.356 , 0.590831 )( 3.3565 , 0.590212 )( 3.357 , 0.589593 )( 3.3575 , 0.588974 )( 3.358 , 0.588354 )( 3.3585 , 0.587735 )( 3.359 , 0.587116 )( 3.3595 , 0.586497 )( 3.36 , 0.585878 )( 3.3605 , 0.585652 )( 3.361 , 0.585984 )( 3.3615 , 0.586316 )( 3.362 , 0.586647 )( 3.3625 , 0.586979 )( 3.363 , 0.587311 )( 3.3635 , 0.587643 )( 3.364 , 0.587974 )( 3.3645 , 0.588306 )( 3.365 , 0.588638 )( 3.3655 , 0.588969 )( 3.366 , 0.589301 )( 3.3665 , 0.589633 )( 3.367 , 0.589964 )( 3.3675 , 0.590296 )( 3.368 , 0.590628 )( 3.3685 , 0.59096 )( 3.369 , 0.591291 )( 3.3695 , 0.591623 )( 3.37 , 0.591955 )( 3.3705 , 0.592286 )( 3.371 , 0.592618 )( 3.3715 , 0.59295 )( 3.372 , 0.593282 )( 3.3725 , 0.593613 )( 3.373 , 0.593945 )( 3.3735 , 0.594277 )( 3.374 , 0.594608 )( 3.3745 , 0.59494 )( 3.375 , 0.595271 )( 3.3755 , 0.595226 )( 3.376 , 0.595181 )( 3.3765 , 0.595136 )( 3.377 , 0.595092 )( 3.3775 , 0.595047 )( 3.378 , 0.595002 )( 3.3785 , 0.594957 )( 3.379 , 0.594913 )( 3.3795 , 0.594868 )( 3.38 , 0.594823 )( 3.3805 , 0.594778 )( 3.381 , 0.594733 )( 3.3815 , 0.594689 )( 3.382 , 0.594644 )( 3.3825 , 0.594542 )( 3.383 , 0.594307 )( 3.3835 , 0.594072 )( 3.384 , 0.593836 )( 3.3845 , 0.593601 )( 3.385 , 0.593366 )( 3.3855 , 0.59313 )( 3.386 , 0.592895 )( 3.3865 , 0.593376 )( 3.387 , 0.5939 )( 3.3875 , 0.594424 )( 3.388 , 0.594948 )( 3.3885 , 0.595472 )( 3.389 , 0.595996 )( 3.3895 , 0.59652 )( 3.39 , 0.597044 )( 3.3905 , 0.597568 )( 3.391 , 0.598092 )( 3.3915 , 0.598615 )( 3.392 , 0.599139 )( 3.3925 , 0.599663 )( 3.393 , 0.600187 )( 3.3935 , 0.600892 )( 3.394 , 0.602175 )( 3.3945 , 0.603458 )( 3.395 , 0.604741 )( 3.3955 , 0.606025 )( 3.396 , 0.607308 )( 3.3965 , 0.608591 )( 3.397 , 0.609874 )( 3.3975 , 0.609931 )( 3.398 , 0.609829 )( 3.3985 , 0.609726 )( 3.399 , 0.609624 )( 3.3995 , 0.609521 )( 3.4 , 0.609419 )( 3.4005 , 0.609317 )( 3.401 , 0.609214 )( 3.4015 , 0.609112 )( 3.402 , 0.609009 )( 3.4025 , 0.608907 )( 3.403 , 0.608804 )( 3.4035 , 0.608702 )( 3.404 , 0.6086 )( 3.4045 , 0.608476 )( 3.405 , 0.608252 )( 3.4055 , 0.608029 )( 3.406 , 0.607806 )( 3.4065 , 0.607583 )( 3.407 , 0.60736 )( 3.4075 , 0.607137 )( 3.408 , 0.606914 )( 3.4085 , 0.606556 )( 3.409 , 0.606169 )( 3.4095 , 0.605783 )( 3.41 , 0.605156 )( 3.4105 , 0.603169 )( 3.411 , 0.601182 )( 3.4115 , 0.599195 )( 3.412 , 0.597208 )( 3.4125 , 0.595221 )( 3.413 , 0.593234 )( 3.4135 , 0.591247 )( 3.414 , 0.590536 )( 3.4145 , 0.590149 )( 3.415 , 0.589763 )( 3.4155 , 0.589546 )( 3.416 , 0.59057 )( 3.4165 , 0.591594 )( 3.417 , 0.592619 )( 3.4175 , 0.593643 )( 3.418 , 0.594667 )( 3.4185 , 0.595691 )( 3.419 , 0.596715 )( 3.4195 , 0.597749 )( 3.42 , 0.598786 )( 3.4205 , 0.599823 )( 3.421 , 0.60086 )( 3.4215 , 0.601897 )( 3.422 , 0.602934 )( 3.4225 , 0.603972 )( 3.423 , 0.605009 )( 3.4235 , 0.606046 )( 3.424 , 0.607083 )( 3.4245 , 0.60812 )( 3.425 , 0.609157 )( 3.4255 , 0.610194 )( 3.426 , 0.611231 )( 3.4265 , 0.612162 )( 3.427 , 0.611481 )( 3.4275 , 0.610801 )( 3.428 , 0.61012 )( 3.4285 , 0.60944 )( 3.429 , 0.608759 )( 3.4295 , 0.608079 )( 3.43 , 0.607398 )( 3.4305 , 0.606842 )( 3.431 , 0.606337 )( 3.4315 , 0.605832 )( 3.432 , 0.605327 )( 3.4325 , 0.604822 )( 3.433 , 0.604317 )( 3.4335 , 0.603812 )( 3.434 , 0.603306 )( 3.4345 , 0.602801 )( 3.435 , 0.602296 )( 3.4355 , 0.601791 )( 3.436 , 0.601286 )( 3.4365 , 0.600781 )( 3.437 , 0.600276 )( 3.4375 , 0.599776 )( 3.438 , 0.601003 )( 3.4385 , 0.602231 )( 3.439 , 0.603458 )( 3.4395 , 0.604686 )( 3.44 , 0.605913 )( 3.4405 , 0.607141 )( 3.441 , 0.608368 )( 3.4415 , 0.608918 )( 3.442 , 0.609104 )( 3.4425 , 0.60929 )( 3.443 , 0.609475 )( 3.4435 , 0.609661 )( 3.444 , 0.609846 )( 3.4445 , 0.610032 )( 3.445 , 0.610218 )( 3.4455 , 0.610403 )( 3.446 , 0.610589 )( 3.4465 , 0.610774 )( 3.447 , 0.61096 )( 3.4475 , 0.611146 )( 3.448 , 0.611331 )( 3.4485 , 0.611517 )( 3.449 , 0.610927 )( 3.4495 , 0.61029 )( 3.45 , 0.609654 )( 3.4505 , 0.609018 )( 3.451 , 0.608382 )( 3.4515 , 0.607746 )( 3.452 , 0.60711 )( 3.4525 , 0.606473 )( 3.453 , 0.605837 )( 3.4535 , 0.605201 )( 3.454 , 0.604565 )( 3.4545 , 0.603929 )( 3.455 , 0.603293 )( 3.4555 , 0.602657 )( 3.456 , 0.60202 )( 3.4565 , 0.601384 )( 3.457 , 0.600748 )( 3.4575 , 0.600112 )( 3.458 , 0.599476 )( 3.4585 , 0.59884 )( 3.459 , 0.598203 )( 3.4595 , 0.597567 )( 3.46 , 0.596931 )( 3.4605 , 0.596295 )( 3.461 , 0.595659 )( 3.4615 , 0.595023 )( 3.462 , 0.594386 )( 3.4625 , 0.59375 )( 3.463 , 0.593114 )( 3.4635 , 0.59284 )( 3.464 , 0.592884 )( 3.4645 , 0.592927 )( 3.465 , 0.592971 )( 3.4655 , 0.593014 )( 3.466 , 0.593058 )( 3.4665 , 0.593102 )( 3.467 , 0.593145 )( 3.4675 , 0.593189 )( 3.468 , 0.593233 )( 3.4685 , 0.593276 )( 3.469 , 0.59332 )( 3.4695 , 0.593364 )( 3.47 , 0.593407 )( 3.4705 , 0.593451 )( 3.471 , 0.593206 )( 3.4715 , 0.592902 )( 3.472 , 0.592597 )( 3.4725 , 0.592292 )( 3.473 , 0.591987 )( 3.4735 , 0.591682 )( 3.474 , 0.591377 )( 3.4745 , 0.591072 )( 3.475 , 0.590767 )( 3.4755 , 0.590463 )( 3.476 , 0.590158 )( 3.4765 , 0.589853 )( 3.477 , 0.589548 )( 3.4775 , 0.589243 )( 3.478 , 0.588938 )( 3.4785 , 0.588633 )( 3.479 , 0.588328 )( 3.4795 , 0.588024 )( 3.48 , 0.587719 )( 3.4805 , 0.587414 )( 3.481 , 0.587109 )( 3.4815 , 0.586804 )( 3.482 , 0.586499 )( 3.4825 , 0.586194 )( 3.483 , 0.585889 )( 3.4835 , 0.585585 )( 3.484 , 0.58528 )( 3.4845 , 0.584975 )( 3.485 , 0.58467 )( 3.4855 , 0.584596 )( 3.486 , 0.584848 )( 3.4865 , 0.585099 )( 3.487 , 0.585351 )( 3.4875 , 0.585603 )( 3.488 , 0.585854 )( 3.4885 , 0.586106 )( 3.489 , 0.586357 )( 3.4895 , 0.586609 )( 3.49 , 0.586861 )( 3.4905 , 0.587112 )( 3.491 , 0.587364 )( 3.4915 , 0.587615 )( 3.492 , 0.587867 )( 3.4925 , 0.588119 )( 3.493 , 0.587942 )( 3.4935 , 0.58759 )( 3.494 , 0.587239 )( 3.4945 , 0.586887 )( 3.495 , 0.586535 )( 3.4955 , 0.586183 )( 3.496 , 0.585831 )( 3.4965 , 0.585479 )( 3.497 , 0.585127 )( 3.4975 , 0.584775 )( 3.498 , 0.584424 )( 3.4985 , 0.584072 )( 3.499 , 0.58372 )( 3.4995 , 0.583368 )( 3.5 , 0.583016 )( 3.5005 , 0.582664 )( 3.501 , 0.582312 )( 3.5015 , 0.581961 )( 3.502 , 0.581609 )( 3.5025 , 0.581257 )( 3.503 , 0.580905 )( 3.5035 , 0.580553 )( 3.504 , 0.580201 )( 3.5045 , 0.579849 )( 3.505 , 0.579497 )( 3.5055 , 0.579146 )( 3.506 , 0.578794 )( 3.5065 , 0.578442 )( 3.507 , 0.57809 )( 3.5075 , 0.577814 )( 3.508 , 0.577715 )( 3.5085 , 0.577617 )( 3.509 , 0.577519 )( 3.5095 , 0.57742 )( 3.51 , 0.577322 )( 3.5105 , 0.577224 )( 3.511 , 0.577126 )( 3.5115 , 0.577027 )( 3.512 , 0.576929 )( 3.5125 , 0.576831 )( 3.513 , 0.576733 )( 3.5135 , 0.576634 )( 3.514 , 0.576536 )( 3.5145 , 0.576438 )( 3.515 , 0.576301 )( 3.5155 , 0.576138 )( 3.516 , 0.575975 )( 3.5165 , 0.575812 )( 3.517 , 0.575649 )( 3.5175 , 0.575486 )( 3.518 , 0.575323 )( 3.5185 , 0.57516 )( 3.519 , 0.574997 )( 3.5195 , 0.574834 )( 3.52 , 0.574671 )( 3.5205 , 0.574508 )( 3.521 , 0.574345 )( 3.5215 , 0.574182 )( 3.522 , 0.574019 )( 3.5225 , 0.573856 )( 3.523 , 0.573693 )( 3.5235 , 0.57353 )( 3.524 , 0.573367 )( 3.5245 , 0.573204 )( 3.525 , 0.573041 )( 3.5255 , 0.572878 )( 3.526 , 0.572715 )( 3.5265 , 0.572552 )( 3.527 , 0.572389 )( 3.5275 , 0.572226 )( 3.528 , 0.572063 )( 3.5285 , 0.5719 )( 3.529 , 0.571737 )( 3.5295 , 0.571602 )( 3.53 , 0.571594 )( 3.5305 , 0.571586 )( 3.531 , 0.571578 )( 3.5315 , 0.57157 )( 3.532 , 0.571562 )( 3.5325 , 0.571554 )( 3.533 , 0.571546 )( 3.5335 , 0.571538 )( 3.534 , 0.57153 )( 3.5345 , 0.571522 )( 3.535 , 0.571514 )( 3.5355 , 0.571506 )( 3.536 , 0.571498 )( 3.5365 , 0.57149 )( 3.537 , 0.571341 )( 3.5375 , 0.571036 )( 3.538 , 0.57073 )( 3.5385 , 0.570425 )( 3.539 , 0.57012 )( 3.5395 , 0.569814 )( 3.54 , 0.569509 )( 3.5405 , 0.569204 )( 3.541 , 0.568898 )( 3.5415 , 0.568593 )( 3.542 , 0.568288 )( 3.5425 , 0.567982 )( 3.543 , 0.567677 )( 3.5435 , 0.567372 )( 3.544 , 0.567066 )( 3.5445 , 0.566761 )( 3.545 , 0.566456 )( 3.5455 , 0.56615 )( 3.546 , 0.565845 )( 3.5465 , 0.56554 )( 3.547 , 0.565234 )( 3.5475 , 0.564929 )( 3.548 , 0.564624 )( 3.5485 , 0.564318 )( 3.549 , 0.564013 )( 3.5495 , 0.563708 )( 3.55 , 0.563402 )( 3.5505 , 0.563097 )( 3.551 , 0.562791 )( 3.5515 , 0.562512 )( 3.552 , 0.562622 )( 3.5525 , 0.562733 )( 3.553 , 0.562843 )( 3.5535 , 0.562953 )( 3.554 , 0.563063 )( 3.5545 , 0.563173 )( 3.555 , 0.563284 )( 3.5555 , 0.563394 )( 3.556 , 0.563504 )( 3.5565 , 0.563614 )( 3.557 , 0.563724 )( 3.5575 , 0.563835 )( 3.558 , 0.563945 )( 3.5585 , 0.564055 )( 3.559 , 0.564269 )( 3.5595 , 0.564671 )( 3.56 , 0.565073 )( 3.5605 , 0.565475 )( 3.561 , 0.565877 )( 3.5615 , 0.566279 )( 3.562 , 0.566681 )( 3.5625 , 0.567083 )( 3.563 , 0.567485 )( 3.5635 , 0.567887 )( 3.564 , 0.568289 )( 3.5645 , 0.568691 )( 3.565 , 0.569093 )( 3.5655 , 0.569495 )( 3.566 , 0.569897 )( 3.5665 , 0.570299 )( 3.567 , 0.570701 )( 3.5675 , 0.571103 )( 3.568 , 0.571505 )( 3.5685 , 0.571907 )( 3.569 , 0.572309 )( 3.5695 , 0.572711 )( 3.57 , 0.573113 )( 3.5705 , 0.573515 )( 3.571 , 0.573917 )( 3.5715 , 0.574319 )( 3.572 , 0.574721 )( 3.5725 , 0.575123 )( 3.573 , 0.575525 )( 3.5735 , 0.575927 )( 3.574 , 0.57548 )( 3.5745 , 0.574984 )( 3.575 , 0.574488 )( 3.5755 , 0.573991 )( 3.576 , 0.573495 )( 3.5765 , 0.572999 )( 3.577 , 0.572503 )( 3.5775 , 0.572007 )( 3.578 , 0.571511 )( 3.5785 , 0.571015 )( 3.579 , 0.570519 )( 3.5795 , 0.570023 )( 3.58 , 0.569526 )( 3.5805 , 0.56903 )( 3.581 , 0.568544 )( 3.5815 , 0.568089 )( 3.582 , 0.567634 )( 3.5825 , 0.567179 )( 3.583 , 0.566724 )( 3.5835 , 0.566269 )( 3.584 , 0.565813 )( 3.5845 , 0.565358 )( 3.585 , 0.567184 )( 3.5855 , 0.569302 )( 3.586 , 0.57142 )( 3.5865 , 0.573538 )( 3.587 , 0.575656 )( 3.5875 , 0.577774 )( 3.588 , 0.579892 )( 3.5885 , 0.58201 )( 3.589 , 0.584128 )( 3.5895 , 0.586245 )( 3.59 , 0.588363 )( 3.5905 , 0.590481 )( 3.591 , 0.592599 )( 3.5915 , 0.594717 )( 3.592 , 0.596371 )( 3.5925 , 0.595916 )( 3.593 , 0.595461 )( 3.5935 , 0.595006 )( 3.594 , 0.594551 )( 3.5945 , 0.594096 )( 3.595 , 0.593641 )( 3.5955 , 0.593186 )( 3.596 , 0.592391 )( 3.5965 , 0.591527 )( 3.597 , 0.590662 )( 3.5975 , 0.589797 )( 3.598 , 0.588932 )( 3.5985 , 0.588067 )( 3.599 , 0.587202 )( 3.5995 , 0.586338 )( 3.6 , 0.585473 )( 3.6005 , 0.584608 )( 3.601 , 0.583743 )( 3.6015 , 0.582878 )( 3.602 , 0.582014 )( 3.6025 , 0.581149 )( 3.603 , 0.580333 )( 3.6035 , 0.579875 )( 3.604 , 0.579417 )( 3.6045 , 0.578959 )( 3.605 , 0.578501 )( 3.6055 , 0.578043 )( 3.606 , 0.577585 )( 3.6065 , 0.577127 )( 3.607 , 0.576201 )( 3.6075 , 0.575133 )( 3.608 , 0.574066 )( 3.6085 , 0.572998 )( 3.609 , 0.571931 )( 3.6095 , 0.570863 )( 3.61 , 0.569796 )( 3.6105 , 0.568728 )( 3.611 , 0.567661 )( 3.6115 , 0.566594 )( 3.612 , 0.565526 )( 3.6125 , 0.564459 )( 3.613 , 0.563391 )( 3.6135 , 0.562324 )( 3.614 , 0.561372 )( 3.6145 , 0.562147 )( 3.615 , 0.562922 )( 3.6155 , 0.563697 )( 3.616 , 0.564472 )( 3.6165 , 0.565247 )( 3.617 , 0.566022 )( 3.6175 , 0.566797 )( 3.618 , 0.566844 )( 3.6185 , 0.566594 )( 3.619 , 0.566343 )( 3.6195 , 0.566093 )( 3.62 , 0.565843 )( 3.6205 , 0.565592 )( 3.621 , 0.565342 )( 3.6215 , 0.565091 )( 3.622 , 0.564841 )( 3.6225 , 0.564591 )( 3.623 , 0.56434 )( 3.6235 , 0.56409 )( 3.624 , 0.56384 )( 3.6245 , 0.563589 )( 3.625 , 0.563347 )( 3.6255 , 0.565102 )( 3.626 , 0.566856 )( 3.6265 , 0.568611 )( 3.627 , 0.570365 )( 3.6275 , 0.57212 )( 3.628 , 0.573874 )( 3.6285 , 0.575629 )( 3.629 , 0.576444 )( 3.6295 , 0.576756 )( 3.63 , 0.577068 )( 3.6305 , 0.57738 )( 3.631 , 0.574703 )( 3.6315 , 0.571948 )( 3.632 , 0.569193 )( 3.6325 , 0.566439 )( 3.633 , 0.563684 )( 3.6335 , 0.560929 )( 3.634 , 0.558174 )( 3.6345 , 0.557326 )( 3.635 , 0.557639 )( 3.6355 , 0.557951 )( 3.636 , 0.558263 )( 3.6365 , 0.560574 )( 3.637 , 0.563 )( 3.6375 , 0.565426 )( 3.638 , 0.567853 )( 3.6385 , 0.570279 )( 3.639 , 0.572705 )( 3.6395 , 0.575131 )( 3.64 , 0.575946 )( 3.6405 , 0.575651 )( 3.641 , 0.575357 )( 3.6415 , 0.575063 )( 3.642 , 0.574768 )( 3.6425 , 0.574474 )( 3.643 , 0.574179 )( 3.6435 , 0.573885 )( 3.644 , 0.57359 )( 3.6445 , 0.573296 )( 3.645 , 0.573002 )( 3.6455 , 0.572707 )( 3.646 , 0.572413 )( 3.6465 , 0.572118 )( 3.647 , 0.571824 )( 3.6475 , 0.570704 )( 3.648 , 0.569478 )( 3.6485 , 0.568252 )( 3.649 , 0.567026 )( 3.6495 , 0.565801 )( 3.65 , 0.564575 )( 3.6505 , 0.563349 )( 3.651 , 0.563567 )( 3.6515 , 0.565045 )( 3.652 , 0.566524 )( 3.6525 , 0.568002 )( 3.653 , 0.569481 )( 3.6535 , 0.570959 )( 3.654 , 0.572438 )( 3.6545 , 0.573917 )( 3.655 , 0.575395 )( 3.6555 , 0.576874 )( 3.656 , 0.578352 )( 3.6565 , 0.579831 )( 3.657 , 0.581309 )( 3.6575 , 0.582788 )( 3.658 , 0.584266 )( 3.6585 , 0.586649 )( 3.659 , 0.589219 )( 3.6595 , 0.59179 )( 3.66 , 0.59436 )( 3.6605 , 0.596931 )( 3.661 , 0.599501 )( 3.6615 , 0.602072 )( 3.662 , 0.603045 )( 3.6625 , 0.602254 )( 3.663 , 0.601463 )( 3.6635 , 0.600672 )( 3.664 , 0.599881 )( 3.6645 , 0.599089 )( 3.665 , 0.598298 )( 3.6655 , 0.597507 )( 3.666 , 0.596716 )( 3.6665 , 0.595924 )( 3.667 , 0.595133 )( 3.6675 , 0.594342 )( 3.668 , 0.593551 )( 3.6685 , 0.592759 )( 3.669 , 0.591968 )( 3.6695 , 0.591775 )( 3.67 , 0.591762 )( 3.6705 , 0.591748 )( 3.671 , 0.591735 )( 3.6715 , 0.591721 )( 3.672 , 0.591708 )( 3.6725 , 0.591694 )( 3.673 , 0.591958 )( 3.6735 , 0.592611 )( 3.674 , 0.593263 )( 3.6745 , 0.593916 )( 3.675 , 0.592309 )( 3.6755 , 0.589907 )( 3.676 , 0.587505 )( 3.6765 , 0.585104 )( 3.677 , 0.582702 )( 3.6775 , 0.5803 )( 3.678 , 0.577898 )( 3.6785 , 0.576678 )( 3.679 , 0.577331 )( 3.6795 , 0.577983 )( 3.68 , 0.578636 )( 3.6805 , 0.580358 )( 3.681 , 0.582517 )( 3.6815 , 0.584675 )( 3.682 , 0.586834 )( 3.6825 , 0.588992 )( 3.683 , 0.591151 )( 3.6835 , 0.593309 )( 3.684 , 0.594408 )( 3.6845 , 0.593601 )( 3.685 , 0.592794 )( 3.6855 , 0.591988 )( 3.686 , 0.591181 )( 3.6865 , 0.590374 )( 3.687 , 0.589567 )( 3.6875 , 0.588761 )( 3.688 , 0.587954 )( 3.6885 , 0.587147 )( 3.689 , 0.586341 )( 3.6895 , 0.585534 )( 3.69 , 0.584727 )( 3.6905 , 0.58392 )( 3.691 , 0.583114 )( 3.6915 , 0.583338 )( 3.692 , 0.584115 )( 3.6925 , 0.584891 )( 3.693 , 0.585667 )( 3.6935 , 0.586443 )( 3.694 , 0.587219 )( 3.6945 , 0.587995 )( 3.695 , 0.588523 )( 3.6955 , 0.588468 )( 3.696 , 0.588414 )( 3.6965 , 0.588359 )( 3.697 , 0.588304 )( 3.6975 , 0.58825 )( 3.698 , 0.588195 )( 3.6985 , 0.588141 )( 3.699 , 0.588086 )( 3.6995 , 0.588032 )( 3.7 , 0.587977 )( 3.7005 , 0.587922 )( 3.701 , 0.587868 )( 3.7015 , 0.587813 )( 3.702 , 0.587759 )( 3.7025 , 0.587256 )( 3.703 , 0.586445 )( 3.7035 , 0.585634 )( 3.704 , 0.584823 )( 3.7045 , 0.584013 )( 3.705 , 0.583202 )( 3.7055 , 0.582391 )( 3.706 , 0.581874 )( 3.7065 , 0.582285 )( 3.707 , 0.582697 )( 3.7075 , 0.583108 )( 3.708 , 0.58352 )( 3.7085 , 0.583931 )( 3.709 , 0.584343 )( 3.7095 , 0.584754 )( 3.71 , 0.585166 )( 3.7105 , 0.585577 )( 3.711 , 0.585989 )( 3.7115 , 0.5864 )( 3.712 , 0.586812 )( 3.7125 , 0.587223 )( 3.713 , 0.587635 )( 3.7135 , 0.587838 )( 3.714 , 0.587858 )( 3.7145 , 0.587879 )( 3.715 , 0.5879 )( 3.7155 , 0.587921 )( 3.716 , 0.587941 )( 3.7165 , 0.587962 )( 3.717 , 0.588076 )( 3.7175 , 0.588613 )( 3.718 , 0.589149 )( 3.7185 , 0.589686 )( 3.719 , 0.590571 )( 3.7195 , 0.591798 )( 3.72 , 0.593026 )( 3.7205 , 0.594253 )( 3.721 , 0.595481 )( 3.7215 , 0.596709 )( 3.722 , 0.597936 )( 3.7225 , 0.599059 )( 3.723 , 0.599595 )( 3.7235 , 0.600131 )( 3.724 , 0.600668 )( 3.7245 , 0.599507 )( 3.725 , 0.596472 )( 3.7255 , 0.593437 )( 3.726 , 0.590402 )( 3.7265 , 0.587367 )( 3.727 , 0.584332 )( 3.7275 , 0.581298 )( 3.728 , 0.578626 )( 3.7285 , 0.578553 )( 3.729 , 0.57848 )( 3.7295 , 0.578408 )( 3.73 , 0.578335 )( 3.7305 , 0.578263 )( 3.731 , 0.57819 )( 3.7315 , 0.578117 )( 3.732 , 0.578045 )( 3.7325 , 0.577972 )( 3.733 , 0.577899 )( 3.7335 , 0.577827 )( 3.734 , 0.577754 )( 3.7345 , 0.577681 )( 3.735 , 0.577609 )( 3.7355 , 0.577769 )( 3.736 , 0.578255 )( 3.7365 , 0.578741 )( 3.737 , 0.579227 )( 3.7375 , 0.579713 )( 3.738 , 0.5802 )( 3.7385 , 0.580686 )( 3.739 , 0.58109 )( 3.7395 , 0.580293 )( 3.74 , 0.579496 )( 3.7405 , 0.578699 )( 3.741 , 0.577902 )( 3.7415 , 0.577105 )( 3.742 , 0.576308 )( 3.7425 , 0.575512 )( 3.743 , 0.574715 )( 3.7435 , 0.573918 )( 3.744 , 0.573121 )( 3.7445 , 0.572324 )( 3.745 , 0.571527 )( 3.7455 , 0.57073 )( 3.746 , 0.569933 )( 3.7465 , 0.569595 )( 3.747 , 0.570081 )( 3.7475 , 0.570568 )( 3.748 , 0.571054 )( 3.7485 , 0.57154 )( 3.749 , 0.572026 )( 3.7495 , 0.572512 )( 3.75 , 0.572993 )( 3.7505 , 0.572536 )( 3.751 , 0.572079 )( 3.7515 , 0.571622 )( 3.752 , 0.571165 )( 3.7525 , 0.570708 )( 3.753 , 0.570251 )( 3.7535 , 0.569794 )( 3.754 , 0.569337 )( 3.7545 , 0.56888 )( 3.755 , 0.568423 )( 3.7555 , 0.567965 )( 3.756 , 0.567508 )( 3.7565 , 0.567051 )( 3.757 , 0.566594 )( 3.7575 , 0.566535 )( 3.758 , 0.567408 )( 3.7585 , 0.568282 )( 3.759 , 0.569155 )( 3.7595 , 0.570028 )( 3.76 , 0.570901 )( 3.7605 , 0.571775 )( 3.761 , 0.572648 )( 3.7615 , 0.572361 )( 3.762 , 0.572007 )( 3.7625 , 0.571654 )( 3.763 , 0.570611 )( 3.7635 , 0.567703 )( 3.764 , 0.564795 )( 3.7645 , 0.561886 )( 3.765 , 0.558978 )( 3.7655 , 0.55607 )( 3.766 , 0.553161 )( 3.7665 , 0.550253 )( 3.767 , 0.549687 )( 3.7675 , 0.549334 )( 3.768 , 0.548981 )( 3.7685 , 0.549199 )( 3.769 , 0.551225 )( 3.7695 , 0.553251 )( 3.77 , 0.555277 )( 3.7705 , 0.557303 )( 3.771 , 0.559329 )( 3.7715 , 0.561354 )( 3.772 , 0.56338 )( 3.7725 , 0.564671 )( 3.773 , 0.565867 )( 3.7735 , 0.567064 )( 3.774 , 0.568261 )( 3.7745 , 0.569458 )( 3.775 , 0.570655 )( 3.7755 , 0.571852 )( 3.776 , 0.573049 )( 3.7765 , 0.574246 )( 3.777 , 0.575443 )( 3.7775 , 0.576639 )( 3.778 , 0.577836 )( 3.7785 , 0.579033 )( 3.779 , 0.58023 )( 3.7795 , 0.581248 )( 3.78 , 0.581462 )( 3.7805 , 0.581675 )( 3.781 , 0.581889 )( 3.7815 , 0.582102 )( 3.782 , 0.582316 )( 3.7825 , 0.582529 )( 3.783 , 0.582743 )( 3.7835 , 0.581897 )( 3.784 , 0.580831 )( 3.7845 , 0.579766 )( 3.785 , 0.578701 )( 3.7855 , 0.577636 )( 3.786 , 0.576571 )( 3.7865 , 0.575506 )( 3.787 , 0.574441 )( 3.7875 , 0.573375 )( 3.788 , 0.57231 )( 3.7885 , 0.571245 )( 3.789 , 0.57018 )( 3.7895 , 0.569115 )( 3.79 , 0.56805 )( 3.7905 , 0.567147 )( 3.791 , 0.567403 )( 3.7915 , 0.56766 )( 3.792 , 0.567916 )( 3.7925 , 0.568172 )( 3.793 , 0.568429 )( 3.7935 , 0.568685 )( 3.794 , 0.568942 )( 3.7945 , 0.569793 )( 3.795 , 0.570823 )( 3.7955 , 0.571852 )( 3.796 , 0.572882 )( 3.7965 , 0.573911 )( 3.797 , 0.57494 )( 3.7975 , 0.57597 )( 3.798 , 0.576999 )( 3.7985 , 0.578029 )( 3.799 , 0.579058 )( 3.7995 , 0.580088 )( 3.8 , 0.581117 )( 3.8005 , 0.582147 )( 3.801 , 0.583176 )( 3.8015 , 0.584148 )( 3.802 , 0.584289 )( 3.8025 , 0.584429 )( 3.803 , 0.584569 )( 3.8035 , 0.584709 )( 3.804 , 0.584849 )( 3.8045 , 0.58499 )( 3.805 , 0.58513 )( 3.8055 , 0.584384 )( 3.806 , 0.583277 )( 3.8065 , 0.582171 )( 3.807 , 0.581065 )( 3.8075 , 0.579959 )( 3.808 , 0.578853 )( 3.8085 , 0.577747 )( 3.809 , 0.576641 )( 3.8095 , 0.575535 )( 3.81 , 0.574428 )( 3.8105 , 0.573322 )( 3.811 , 0.572216 )( 3.8115 , 0.57111 )( 3.812 , 0.570004 )( 3.8125 , 0.568906 )( 3.813 , 0.569371 )( 3.8135 , 0.569835 )( 3.814 , 0.570299 )( 3.8145 , 0.570763 )( 3.815 , 0.571228 )( 3.8155 , 0.571692 )( 3.816 , 0.572156 )( 3.8165 , 0.572838 )( 3.817 , 0.573635 )( 3.8175 , 0.574433 )( 3.818 , 0.57523 )( 3.8185 , 0.576027 )( 3.819 , 0.576825 )( 3.8195 , 0.577622 )( 3.82 , 0.578419 )( 3.8205 , 0.579217 )( 3.821 , 0.580014 )( 3.8215 , 0.580811 )( 3.822 , 0.581609 )( 3.8225 , 0.582406 )( 3.823 , 0.583203 )( 3.8235 , 0.584001 )( 3.824 , 0.584008 )( 3.8245 , 0.58397 )( 3.825 , 0.583932 )( 3.8255 , 0.583895 )( 3.826 , 0.583857 )( 3.8265 , 0.583819 )( 3.827 , 0.583782 )( 3.8275 , 0.583744 )( 3.828 , 0.583706 )( 3.8285 , 0.583669 )( 3.829 , 0.583631 )( 3.8295 , 0.583593 )( 3.83 , 0.583556 )( 3.8305 , 0.583518 )( 3.831 , 0.583481 )( 3.8315 , 0.583443 )( 3.832 , 0.583405 )( 3.8325 , 0.583368 )( 3.833 , 0.58333 )( 3.8335 , 0.583292 )( 3.834 , 0.583255 )( 3.8345 , 0.583217 )( 3.835 , 0.583179 )( 3.8355 , 0.583142 )( 3.836 , 0.583104 )( 3.8365 , 0.583066 )( 3.837 , 0.583029 )( 3.8375 , 0.582991 )( 3.838 , 0.582953 )( 3.8385 , 0.583114 )( 3.839 , 0.583445 )( 3.8395 , 0.583777 )( 3.84 , 0.584109 )( 3.8405 , 0.584441 )( 3.841 , 0.584773 )( 3.8415 , 0.585105 )( 3.842 , 0.585436 )( 3.8425 , 0.585768 )( 3.843 , 0.5861 )( 3.8435 , 0.586432 )( 3.844 , 0.586764 )( 3.8445 , 0.587096 )( 3.845 , 0.587428 )( 3.8455 , 0.587759 )( 3.846 , 0.58749 )( 3.8465 , 0.587096 )( 3.847 , 0.586702 )( 3.8475 , 0.586308 )( 3.848 , 0.585914 )( 3.8485 , 0.585521 )( 3.849 , 0.585127 )( 3.8495 , 0.584733 )( 3.85 , 0.584339 )( 3.8505 , 0.583946 )( 3.851 , 0.583552 )( 3.8515 , 0.583158 )( 3.852 , 0.582764 )( 3.8525 , 0.58237 )( 3.853 , 0.581977 )( 3.8535 , 0.581583 )( 3.854 , 0.581189 )( 3.8545 , 0.580795 )( 3.855 , 0.580401 )( 3.8555 , 0.580008 )( 3.856 , 0.579614 )( 3.8565 , 0.57922 )( 3.857 , 0.578826 )( 3.8575 , 0.578433 )( 3.858 , 0.578039 )( 3.8585 , 0.577645 )( 3.859 , 0.577251 )( 3.8595 , 0.576857 )( 3.86 , 0.576464 )( 3.8605 , 0.576282 )( 3.861 , 0.576396 )( 3.8615 , 0.576509 )( 3.862 , 0.576623 )( 3.8625 , 0.576737 )( 3.863 , 0.576851 )( 3.8635 , 0.576964 )( 3.864 , 0.577078 )( 3.8645 , 0.577192 )( 3.865 , 0.577306 )( 3.8655 , 0.57742 )( 3.866 , 0.577533 )( 3.8665 , 0.577647 )( 3.867 , 0.577761 )( 3.8675 , 0.577875 )( 3.868 , 0.578461 )( 3.8685 , 0.579238 )( 3.869 , 0.580016 )( 3.8695 , 0.580794 )( 3.87 , 0.581571 )( 3.8705 , 0.582349 )( 3.871 , 0.583127 )( 3.8715 , 0.583826 )( 3.872 , 0.584385 )( 3.8725 , 0.584943 )( 3.873 , 0.585502 )( 3.8735 , 0.586061 )( 3.874 , 0.58662 )( 3.8745 , 0.587179 )( 3.875 , 0.587737 )( 3.8755 , 0.588296 )( 3.876 , 0.588855 )( 3.8765 , 0.589414 )( 3.877 , 0.589973 )( 3.8775 , 0.590531 )( 3.878 , 0.59109 )( 3.8785 , 0.591649 )( 3.879 , 0.592065 )( 3.8795 , 0.592405 )( 3.88 , 0.592745 )( 3.8805 , 0.593085 )( 3.881 , 0.593425 )( 3.8815 , 0.593765 )( 3.882 , 0.594105 )( 3.8825 , 0.59416 )( 3.883 , 0.593549 )( 3.8835 , 0.592939 )( 3.884 , 0.592329 )( 3.8845 , 0.591719 )( 3.885 , 0.591109 )( 3.8855 , 0.590499 )( 3.886 , 0.589888 )( 3.8865 , 0.589278 )( 3.887 , 0.588668 )( 3.8875 , 0.588058 )( 3.888 , 0.587448 )( 3.8885 , 0.586838 )( 3.889 , 0.586228 )( 3.8895 , 0.585617 )( 3.89 , 0.585304 )( 3.8905 , 0.585192 )( 3.891 , 0.585081 )( 3.8915 , 0.58497 )( 3.892 , 0.584858 )( 3.8925 , 0.584747 )( 3.893 , 0.584636 )( 3.8935 , 0.584525 )( 3.894 , 0.584413 )( 3.8945 , 0.584302 )( 3.895 , 0.584191 )( 3.8955 , 0.584079 )( 3.896 , 0.583968 )( 3.8965 , 0.583857 )( 3.897 , 0.583746 )( 3.8975 , 0.583634 )( 3.898 , 0.583523 )( 3.8985 , 0.583412 )( 3.899 , 0.5833 )( 3.8995 , 0.583189 )( 3.9 , 0.583078 )( 3.9005 , 0.582967 )( 3.901 , 0.582855 )( 3.9015 , 0.582744 )( 3.902 , 0.582633 )( 3.9025 , 0.582521 )( 3.903 , 0.58241 )( 3.9035 , 0.582299 )( 3.904 , 0.582188 )( 3.9045 , 0.582151 )( 3.905 , 0.582451 )( 3.9055 , 0.582751 )( 3.906 , 0.583051 )( 3.9065 , 0.583351 )( 3.907 , 0.583651 )( 3.9075 , 0.58395 )( 3.908 , 0.58425 )( 3.9085 , 0.58455 )( 3.909 , 0.58485 )( 3.9095 , 0.58515 )( 3.91 , 0.58545 )( 3.9105 , 0.585749 )( 3.911 , 0.586049 )( 3.9115 , 0.586349 )( 3.912 , 0.586352 )( 3.9125 , 0.586028 )( 3.913 , 0.585703 )( 3.9135 , 0.585379 )( 3.914 , 0.585055 )( 3.9145 , 0.584731 )( 3.915 , 0.584407 )( 3.9155 , 0.584083 )( 3.916 , 0.583759 )( 3.9165 , 0.583435 )( 3.917 , 0.583111 )( 3.9175 , 0.582787 )( 3.918 , 0.582463 )( 3.9185 , 0.582139 )( 3.919 , 0.581815 )( 3.9195 , 0.581491 )( 3.92 , 0.581167 )( 3.9205 , 0.580843 )( 3.921 , 0.580519 )( 3.9215 , 0.580195 )( 3.922 , 0.579871 )( 3.9225 , 0.579547 )( 3.923 , 0.579223 )( 3.9235 , 0.578899 )( 3.924 , 0.578574 )( 3.9245 , 0.57825 )( 3.925 , 0.577926 )( 3.9255 , 0.577602 )( 3.926 , 0.577278 )( 3.9265 , 0.576982 )( 3.927 , 0.577079 )( 3.9275 , 0.577176 )( 3.928 , 0.577274 )( 3.9285 , 0.577371 )( 3.929 , 0.577468 )( 3.9295 , 0.577565 )( 3.93 , 0.577663 )( 3.9305 , 0.57776 )( 3.931 , 0.577857 )( 3.9315 , 0.577955 )( 3.932 , 0.578052 )( 3.9325 , 0.578149 )( 3.933 , 0.578246 )( 3.9335 , 0.578344 )( 3.934 , 0.578522 )( 3.9345 , 0.578845 )( 3.935 , 0.579168 )( 3.9355 , 0.57949 )( 3.936 , 0.579813 )( 3.9365 , 0.580136 )( 3.937 , 0.580459 )( 3.9375 , 0.58079 )( 3.938 , 0.582509 )( 3.9385 , 0.584228 )( 3.939 , 0.585947 )( 3.9395 , 0.58598 )( 3.94 , 0.582588 )( 3.9405 , 0.579195 )( 3.941 , 0.575802 )( 3.9415 , 0.57241 )( 3.942 , 0.569017 )( 3.9425 , 0.565624 )( 3.943 , 0.562232 )( 3.9435 , 0.563833 )( 3.944 , 0.565551 )( 3.9445 , 0.56727 )( 3.945 , 0.569285 )( 3.9455 , 0.571989 )( 3.946 , 0.574692 )( 3.9465 , 0.577396 )( 3.947 , 0.580099 )( 3.9475 , 0.582803 )( 3.948 , 0.585506 )( 3.9485 , 0.58821 )( 3.949 , 0.587495 )( 3.9495 , 0.586591 )( 3.95 , 0.585686 )( 3.9505 , 0.584782 )( 3.951 , 0.583878 )( 3.9515 , 0.582974 )( 3.952 , 0.58207 )( 3.9525 , 0.581165 )( 3.953 , 0.580261 )( 3.9535 , 0.579357 )( 3.954 , 0.578453 )( 3.9545 , 0.577549 )( 3.955 , 0.576645 )( 3.9555 , 0.57574 )( 3.956 , 0.575112 )( 3.9565 , 0.575352 )( 3.957 , 0.575591 )( 3.9575 , 0.57583 )( 3.958 , 0.576069 )( 3.9585 , 0.576308 )( 3.959 , 0.576548 )( 3.9595 , 0.576787 )( 3.96 , 0.576855 )( 3.9605 , 0.576902 )( 3.961 , 0.576949 )( 3.9615 , 0.576995 )( 3.962 , 0.577042 )( 3.9625 , 0.577089 )( 3.963 , 0.577136 )( 3.9635 , 0.577183 )( 3.964 , 0.57723 )( 3.9645 , 0.577276 )( 3.965 , 0.577323 )( 3.9655 , 0.57737 )( 3.966 , 0.577417 )( 3.9665 , 0.577464 )( 3.967 , 0.577752 )( 3.9675 , 0.579115 )( 3.968 , 0.580479 )( 3.9685 , 0.581842 )( 3.969 , 0.583206 )( 3.9695 , 0.584569 )( 3.97 , 0.585933 )( 3.9705 , 0.587296 )( 3.971 , 0.58665 )( 3.9715 , 0.585593 )( 3.972 , 0.584535 )( 3.9725 , 0.583478 )( 3.973 , 0.58242 )( 3.9735 , 0.581363 )( 3.974 , 0.580305 )( 3.9745 , 0.579248 )( 3.975 , 0.57819 )( 3.9755 , 0.577133 )( 3.976 , 0.576075 )( 3.9765 , 0.575017 )( 3.977 , 0.57396 )( 3.9775 , 0.572902 )( 3.978 , 0.572048 )( 3.9785 , 0.572627 )( 3.979 , 0.573207 )( 3.9795 , 0.573786 )( 3.98 , 0.574366 )( 3.9805 , 0.574945 )( 3.981 , 0.575524 )( 3.9815 , 0.576104 )( 3.982 , 0.576683 )( 3.9825 , 0.577262 )( 3.983 , 0.577842 )( 3.9835 , 0.578421 )( 3.984 , 0.579 )( 3.9845 , 0.57958 )( 3.985 , 0.580159 )( 3.9855 , 0.580738 )( 3.986 , 0.581318 )( 3.9865 , 0.581897 )( 3.987 , 0.582476 )( 3.9875 , 0.583056 )( 3.988 , 0.583635 )( 3.9885 , 0.584215 )( 3.989 , 0.584794 )( 3.9895 , 0.585373 )( 3.99 , 0.585953 )( 3.9905 , 0.586532 )( 3.991 , 0.587111 )( 3.9915 , 0.587691 )( 3.992 , 0.58827 )( 3.9925 , 0.588849 )( 3.993 , 0.588554 )( 3.9935 , 0.587906 )( 3.994 , 0.587257 )( 3.9945 , 0.586609 )( 3.995 , 0.58596 )( 3.9955 , 0.585312 )( 3.996 , 0.584664 )( 3.9965 , 0.584015 )( 3.997 , 0.583367 )( 3.9975 , 0.582718 )( 3.998 , 0.58207 )( 3.9985 , 0.581422 )( 3.999 , 0.580773 )( 3.9995 , 0.580125 )( 4.0 , 0.579467 )( 4.0005 , 0.577458 )( 4.001 , 0.575448 )( 4.0015 , 0.573439 )( 4.002 , 0.571429 )( 4.0025 , 0.569419 )( 4.003 , 0.56741 )( 4.0035 , 0.5654 )( 4.004 , 0.565738 )( 4.0045 , 0.567319 )( 4.005 , 0.568899 )( 4.0055 , 0.57048 )( 4.006 , 0.572061 )( 4.0065 , 0.573642 )( 4.007 , 0.575223 )( 4.0075 , 0.576803 )( 4.008 , 0.578384 )( 4.0085 , 0.579965 )( 4.009 , 0.581546 )( 4.0095 , 0.583127 )( 4.01 , 0.584707 )( 4.0105 , 0.586288 )( 4.011 , 0.587869 )( 4.0115 , 0.588605 )( 4.012 , 0.589294 )( 4.0125 , 0.589984 )( 4.013 , 0.590674 )( 4.0135 , 0.591363 )( 4.014 , 0.592053 )( 4.0145 , 0.592742 )( 4.015 , 0.59295 )( 4.0155 , 0.592829 )( 4.016 , 0.592709 )( 4.0165 , 0.592589 )( 4.017 , 0.592468 )( 4.0175 , 0.592348 )( 4.018 , 0.592227 )( 4.0185 , 0.592107 )( 4.019 , 0.591986 )( 4.0195 , 0.591866 )( 4.02 , 0.591745 )( 4.0205 , 0.591625 )( 4.021 , 0.591505 )( 4.0215 , 0.591384 )( 4.022 , 0.591264 )( 4.0225 , 0.592017 )( 4.023 , 0.59288 )( 4.0235 , 0.593742 )( 4.024 , 0.594605 )( 4.0245 , 0.595467 )( 4.025 , 0.59633 )( 4.0255 , 0.597192 )( 4.026 , 0.597307 )( 4.0265 , 0.596776 )( 4.027 , 0.596244 )( 4.0275 , 0.595713 )( 4.028 , 0.595012 )( 4.0285 , 0.594285 )( 4.029 , 0.593557 )( 4.0295 , 0.592829 )( 4.03 , 0.592101 )( 4.0305 , 0.591373 )( 4.031 , 0.590645 )( 4.0315 , 0.590017 )( 4.032 , 0.589485 )( 4.0325 , 0.588954 )( 4.033 , 0.588422 )( 4.0335 , 0.587893 )( 4.034 , 0.587364 )( 4.0345 , 0.586836 )( 4.035 , 0.586307 )( 4.0355 , 0.585779 )( 4.036 , 0.58525 )( 4.0365 , 0.584721 )( 4.037 , 0.584845 )( 4.0375 , 0.585681 )( 4.038 , 0.586518 )( 4.0385 , 0.587354 )( 4.039 , 0.588191 )( 4.0395 , 0.589027 )( 4.04 , 0.589864 )( 4.0405 , 0.5907 )( 4.041 , 0.591537 )( 4.0415 , 0.592373 )( 4.042 , 0.59321 )( 4.0425 , 0.594046 )( 4.043 , 0.594883 )( 4.0435 , 0.595719 )( 4.044 , 0.596556 )( 4.0445 , 0.597412 )( 4.045 , 0.598274 )( 4.0455 , 0.599136 )( 4.046 , 0.599998 )( 4.0465 , 0.60086 )( 4.047 , 0.601722 )( 4.0475 , 0.602584 )( 4.048 , 0.602591 )( 4.0485 , 0.60141 )( 4.049 , 0.600229 )( 4.0495 , 0.599048 )( 4.05 , 0.597867 )( 4.0505 , 0.596686 )( 4.051 , 0.595505 )( 4.0515 , 0.594324 )( 4.052 , 0.593143 )( 4.0525 , 0.591963 )( 4.053 , 0.590782 )( 4.0535 , 0.589601 )( 4.054 , 0.58842 )( 4.0545 , 0.587239 )( 4.055 , 0.586058 )( 4.0555 , 0.584741 )( 4.056 , 0.58337 )( 4.0565 , 0.581999 )( 4.057 , 0.580627 )( 4.0575 , 0.579256 )( 4.058 , 0.577884 )( 4.0585 , 0.576513 )( 4.059 , 0.576006 )( 4.0595 , 0.577036 )( 4.06 , 0.578066 )( 4.0605 , 0.579096 )( 4.061 , 0.580126 )( 4.0615 , 0.581156 )( 4.062 , 0.582186 )( 4.0625 , 0.583207 )( 4.063 , 0.582929 )( 4.0635 , 0.582652 )( 4.064 , 0.582374 )( 4.0645 , 0.582097 )( 4.065 , 0.58182 )( 4.0655 , 0.581542 )( 4.066 , 0.581265 )( 4.0665 , 0.580987 )( 4.067 , 0.58071 )( 4.0675 , 0.580433 )( 4.068 , 0.580155 )( 4.0685 , 0.579878 )( 4.069 , 0.5796 )( 4.0695 , 0.579323 )( 4.07 , 0.579281 )( 4.0705 , 0.579785 )( 4.071 , 0.580288 )( 4.0715 , 0.580792 )( 4.072 , 0.581296 )( 4.0725 , 0.5818 )( 4.073 , 0.582303 )( 4.0735 , 0.582807 )( 4.074 , 0.583074 )( 4.0745 , 0.583327 )( 4.075 , 0.583581 )( 4.0755 , 0.583834 )( 4.076 , 0.584088 )( 4.0765 , 0.584341 )( 4.077 , 0.584595 )( 4.0775 , 0.584848 )( 4.078 , 0.585102 )( 4.0785 , 0.585356 )( 4.079 , 0.585609 )( 4.0795 , 0.585863 )( 4.08 , 0.586116 )( 4.0805 , 0.58637 )( 4.081 , 0.586626 )( 4.0815 , 0.58689 )( 4.082 , 0.587154 )( 4.0825 , 0.587418 )( 4.083 , 0.587683 )( 4.0835 , 0.587947 )( 4.084 , 0.588211 )( 4.0845 , 0.588475 )( 4.085 , 0.588739 )( 4.0855 , 0.589003 )( 4.086 , 0.589268 )( 4.0865 , 0.589532 )( 4.087 , 0.589796 )( 4.0875 , 0.59006 )( 4.088 , 0.590324 )( 4.0885 , 0.590589 )( 4.089 , 0.590853 )( 4.0895 , 0.591117 )( 4.09 , 0.591381 )( 4.0905 , 0.591645 )( 4.091 , 0.59191 )( 4.0915 , 0.592174 )( 4.092 , 0.592438 )( 4.0925 , 0.592702 )( 4.093 , 0.592966 )( 4.0935 , 0.593231 )( 4.094 , 0.593495 )( 4.0945 , 0.593759 )( 4.095 , 0.594023 )( 4.0955 , 0.594287 )( 4.096 , 0.593898 )( 4.0965 , 0.593374 )( 4.097 , 0.592851 )( 4.0975 , 0.592328 )( 4.098 , 0.591804 )( 4.0985 , 0.591281 )( 4.099 , 0.590757 )( 4.0995 , 0.590234 )( 4.1 , 0.58971 )( 4.1005 , 0.589187 )( 4.101 , 0.588663 )( 4.1015 , 0.58814 )( 4.102 , 0.587617 )( 4.1025 , 0.587093 )( 4.103 , 0.58664 )( 4.1035 , 0.586681 )( 4.104 , 0.586722 )( 4.1045 , 0.586763 )( 4.105 , 0.586805 )( 4.1055 , 0.586846 )( 4.106 , 0.586887 )( 4.1065 , 0.586928 )( 4.107 , 0.58697 )( 4.1075 , 0.587011 )( 4.108 , 0.587052 )( 4.1085 , 0.587093 )( 4.109 , 0.587135 )( 4.1095 , 0.587176 )( 4.11 , 0.587217 )( 4.1105 , 0.587258 )( 4.111 , 0.5873 )( 4.1115 , 0.587341 )( 4.112 , 0.587382 )( 4.1125 , 0.587424 )( 4.113 , 0.587465 )( 4.1135 , 0.587506 )( 4.114 , 0.587547 )( 4.1145 , 0.587589 )( 4.115 , 0.58763 )( 4.1155 , 0.587671 )( 4.116 , 0.587712 )( 4.1165 , 0.587754 )( 4.117 , 0.587795 )( 4.1175 , 0.587836 )( 4.118 , 0.588072 )( 4.1185 , 0.588386 )( 4.119 , 0.588701 )( 4.1195 , 0.589015 )( 4.12 , 0.58933 )( 4.1205 , 0.589644 )( 4.121 , 0.589959 )( 4.1215 , 0.590273 )( 4.122 , 0.590588 )( 4.1225 , 0.590903 )( 4.123 , 0.591217 )( 4.1235 , 0.591532 )( 4.124 , 0.591846 )( 4.1245 , 0.592161 )( 4.125 , 0.592473 )( 4.1255 , 0.592419 )( 4.126 , 0.592364 )( 4.1265 , 0.59231 )( 4.127 , 0.592256 )( 4.1275 , 0.592202 )( 4.128 , 0.592147 )( 4.1285 , 0.592093 )( 4.129 , 0.592039 )( 4.1295 , 0.591985 )( 4.13 , 0.59193 )( 4.1305 , 0.591876 )( 4.131 , 0.591822 )( 4.1315 , 0.591768 )( 4.132 , 0.591713 )( 4.1325 , 0.591659 )( 4.133 , 0.591605 )( 4.1335 , 0.59155 )( 4.134 , 0.591496 )( 4.1345 , 0.591442 )( 4.135 , 0.591388 )( 4.1355 , 0.591333 )( 4.136 , 0.591279 )( 4.1365 , 0.591225 )( 4.137 , 0.591171 )( 4.1375 , 0.591116 )( 4.138 , 0.591062 )( 4.1385 , 0.591008 )( 4.139 , 0.590954 )( 4.1395 , 0.590899 )( 4.14 , 0.590912 )( 4.1405 , 0.59097 )( 4.141 , 0.591029 )( 4.1415 , 0.591087 )( 4.142 , 0.591146 )( 4.1425 , 0.591204 )( 4.143 , 0.591263 )( 4.1435 , 0.591321 )( 4.144 , 0.59138 )( 4.1445 , 0.591439 )( 4.145 , 0.591497 )( 4.1455 , 0.591556 )( 4.146 , 0.591614 )( 4.1465 , 0.591673 )( 4.147 , 0.591731 )( 4.1475 , 0.591509 )( 4.148 , 0.591252 )( 4.1485 , 0.590995 )( 4.149 , 0.590738 )( 4.1495 , 0.59048 )( 4.15 , 0.590223 )( 4.1505 , 0.589966 )( 4.151 , 0.589709 )( 4.1515 , 0.589452 )( 4.152 , 0.589194 )( 4.1525 , 0.588937 )( 4.153 , 0.58868 )( 4.1535 , 0.588423 )( 4.154 , 0.588166 )( 4.1545 , 0.587908 )( 4.155 , 0.587651 )( 4.1555 , 0.587394 )( 4.156 , 0.587137 )( 4.1565 , 0.586879 )( 4.157 , 0.586622 )( 4.1575 , 0.586365 )( 4.158 , 0.586108 )( 4.1585 , 0.585851 )( 4.159 , 0.585593 )( 4.1595 , 0.585336 )( 4.16 , 0.585079 )( 4.1605 , 0.584822 )( 4.161 , 0.584564 )( 4.1615 , 0.584307 )( 4.162 , 0.584157 )( 4.1625 , 0.584124 )( 4.163 , 0.584091 )( 4.1635 , 0.584058 )( 4.164 , 0.584025 )( 4.1645 , 0.583992 )( 4.165 , 0.583959 )( 4.1655 , 0.583926 )( 4.166 , 0.583893 )( 4.1665 , 0.58386 )( 4.167 , 0.583827 )( 4.1675 , 0.583794 )( 4.168 , 0.583761 )( 4.1685 , 0.583728 )( 4.169 , 0.583695 )( 4.1695 , 0.5834 )( 4.17 , 0.583026 )( 4.1705 , 0.582653 )( 4.171 , 0.582279 )( 4.1715 , 0.581906 )( 4.172 , 0.581532 )( 4.1725 , 0.581159 )( 4.173 , 0.580785 )( 4.1735 , 0.580412 )( 4.174 , 0.580038 )( 4.1745 , 0.579665 )( 4.175 , 0.579291 )( 4.1755 , 0.578918 )( 4.176 , 0.578544 )( 4.1765 , 0.578171 )( 4.177 , 0.577797 )( 4.1775 , 0.577424 )( 4.178 , 0.57705 )( 4.1785 , 0.576677 )( 4.179 , 0.576303 )( 4.1795 , 0.57593 )( 4.18 , 0.575556 )( 4.1805 , 0.575183 )( 4.181 , 0.574809 )( 4.1815 , 0.574436 )( 4.182 , 0.574062 )( 4.1825 , 0.573689 )( 4.183 , 0.573315 )( 4.1835 , 0.572942 )( 4.184 , 0.572795 )( 4.1845 , 0.573057 )( 4.185 , 0.573318 )( 4.1855 , 0.57358 )( 4.186 , 0.573842 )( 4.1865 , 0.574103 )( 4.187 , 0.574365 )( 4.1875 , 0.574626 )( 4.188 , 0.574888 )( 4.1885 , 0.57515 )( 4.189 , 0.575411 )( 4.1895 , 0.575673 )( 4.19 , 0.575934 )( 4.1905 , 0.576196 )( 4.191 , 0.576458 )( 4.1915 , 0.576509 )( 4.192 , 0.576447 )( 4.1925 , 0.576385 )( 4.193 , 0.576324 )( 4.1935 , 0.576262 )( 4.194 , 0.5762 )( 4.1945 , 0.576139 )( 4.195 , 0.576077 )( 4.1955 , 0.576016 )( 4.196 , 0.575954 )( 4.1965 , 0.575892 )( 4.197 , 0.575831 )( 4.1975 , 0.575769 )( 4.198 , 0.575707 )( 4.1985 , 0.575646 )( 4.199 , 0.575584 )( 4.1995 , 0.575523 )( 4.2 , 0.575461 )( 4.2005 , 0.575399 )( 4.201 , 0.575338 )( 4.2015 , 0.575276 )( 4.202 , 0.575214 )( 4.2025 , 0.575153 )( 4.203 , 0.575091 )( 4.2035 , 0.57503 )( 4.204 , 0.574968 )( 4.2045 , 0.574906 )( 4.205 , 0.574845 )( 4.2055 , 0.574783 )( 4.206 , 0.574557 )( 4.2065 , 0.573809 )( 4.207 , 0.57306 )( 4.2075 , 0.572311 )( 4.208 , 0.571563 )( 4.2085 , 0.570814 )( 4.209 , 0.570065 )( 4.2095 , 0.569317 )( 4.21 , 0.568568 )( 4.2105 , 0.567819 )( 4.211 , 0.567071 )( 4.2115 , 0.566322 )( 4.212 , 0.565574 )( 4.2125 , 0.564825 )( 4.213 , 0.564076 )( 4.2135 , 0.564048 )( 4.214 , 0.564652 )( 4.2145 , 0.565255 )( 4.215 , 0.565859 )( 4.2155 , 0.566462 )( 4.216 , 0.567065 )( 4.2165 , 0.567669 )( 4.217 , 0.568272 )( 4.2175 , 0.568876 )( 4.218 , 0.569479 )( 4.2185 , 0.570082 )( 4.219 , 0.570686 )( 4.2195 , 0.571289 )( 4.22 , 0.571893 )( 4.2205 , 0.572496 )( 4.221 , 0.573099 )( 4.2215 , 0.573703 )( 4.222 , 0.574306 )( 4.2225 , 0.57491 )( 4.223 , 0.575513 )( 4.2235 , 0.576116 )( 4.224 , 0.57672 )( 4.2245 , 0.577323 )( 4.225 , 0.577927 )( 4.2255 , 0.57853 )( 4.226 , 0.579133 )( 4.2265 , 0.579737 )( 4.227 , 0.58034 )( 4.2275 , 0.580944 )( 4.228 , 0.581492 )( 4.2285 , 0.581639 )( 4.229 , 0.581786 )( 4.2295 , 0.581933 )( 4.23 , 0.58208 )( 4.2305 , 0.582227 )( 4.231 , 0.582374 )( 4.2315 , 0.58252 )( 4.232 , 0.582667 )( 4.2325 , 0.582814 )( 4.233 , 0.582961 )( 4.2335 , 0.583108 )( 4.234 , 0.583255 )( 4.2345 , 0.583402 )( 4.235 , 0.583549 )( 4.2355 , 0.5835 )( 4.236 , 0.583175 )( 4.2365 , 0.58285 )( 4.237 , 0.582525 )( 4.2375 , 0.5822 )( 4.238 , 0.581875 )( 4.2385 , 0.58155 )( 4.239 , 0.581225 )( 4.2395 , 0.5809 )( 4.24 , 0.580575 )( 4.2405 , 0.58025 )( 4.241 , 0.579925 )( 4.2415 , 0.5796 )( 4.242 , 0.579275 )( 4.2425 , 0.57895 )( 4.243 , 0.578625 )( 4.2435 , 0.5783 )( 4.244 , 0.577975 )( 4.2445 , 0.57765 )( 4.245 , 0.577324 )( 4.2455 , 0.576999 )( 4.246 , 0.576674 )( 4.2465 , 0.576349 )( 4.247 , 0.576024 )( 4.2475 , 0.575699 )( 4.248 , 0.575374 )( 4.2485 , 0.575049 )( 4.249 , 0.574724 )( 4.2495 , 0.574399 )( 4.25 , 0.574076 )( 4.2505 , 0.5744 )( 4.251 , 0.574725 )( 4.2515 , 0.575049 )( 4.252 , 0.575374 )( 4.2525 , 0.575698 )( 4.253 , 0.576023 )( 4.2535 , 0.576347 )( 4.254 , 0.576672 )( 4.2545 , 0.576996 )( 4.255 , 0.577321 )( 4.2555 , 0.577645 )( 4.256 , 0.57797 )( 4.2565 , 0.578294 )( 4.257 , 0.578619 )( 4.2575 , 0.578882 )( 4.258 , 0.579001 )( 4.2585 , 0.57912 )( 4.259 , 0.579239 )( 4.2595 , 0.579357 )( 4.26 , 0.579476 )( 4.2605 , 0.579595 )( 4.261 , 0.579714 )( 4.2615 , 0.581081 )( 4.262 , 0.582523 )( 4.2625 , 0.583965 )( 4.263 , 0.584173 )( 4.2635 , 0.581003 )( 4.264 , 0.577832 )( 4.2645 , 0.574662 )( 4.265 , 0.571491 )( 4.2655 , 0.56832 )( 4.266 , 0.56515 )( 4.2665 , 0.561979 )( 4.267 , 0.563026 )( 4.2675 , 0.564467 )( 4.268 , 0.565909 )( 4.2685 , 0.567666 )( 4.269 , 0.570432 )( 4.2695 , 0.573197 )( 4.27 , 0.575963 )( 4.2705 , 0.578729 )( 4.271 , 0.581494 )( 4.2715 , 0.58426 )( 4.272 , 0.587026 )( 4.2725 , 0.586686 )( 4.273 , 0.585942 )( 4.2735 , 0.585198 )( 4.274 , 0.584454 )( 4.2745 , 0.58371 )( 4.275 , 0.582966 )( 4.2755 , 0.582222 )( 4.276 , 0.581478 )( 4.2765 , 0.580733 )( 4.277 , 0.579989 )( 4.2775 , 0.579245 )( 4.278 , 0.578501 )( 4.2785 , 0.577757 )( 4.279 , 0.577013 )( 4.2795 , 0.576361 )( 4.28 , 0.576134 )( 4.2805 , 0.575907 )( 4.281 , 0.57568 )( 4.2815 , 0.575453 )( 4.282 , 0.575226 )( 4.2825 , 0.574999 )( 4.283 , 0.574771 )( 4.2835 , 0.574448 )( 4.284 , 0.574104 )( 4.2845 , 0.57376 )( 4.285 , 0.573417 )( 4.2855 , 0.573073 )( 4.286 , 0.572729 )( 4.2865 , 0.572385 )( 4.287 , 0.572042 )( 4.2875 , 0.571698 )( 4.288 , 0.571354 )( 4.2885 , 0.57101 )( 4.289 , 0.570667 )( 4.2895 , 0.570323 )( 4.29 , 0.569979 )( 4.2905 , 0.569649 )( 4.291 , 0.569422 )( 4.2915 , 0.569195 )( 4.292 , 0.568968 )( 4.2925 , 0.568741 )( 4.293 , 0.568513 )( 4.2935 , 0.568286 )( 4.294 , 0.568059 )( 4.2945 , 0.567699 )( 4.295 , 0.567299 )( 4.2955 , 0.566899 )( 4.296 , 0.566498 )( 4.2965 , 0.566098 )( 4.297 , 0.565698 )( 4.2975 , 0.565297 )( 4.298 , 0.564897 )( 4.2985 , 0.564497 )( 4.299 , 0.564096 )( 4.2995 , 0.563696 )( 4.3 , 0.563295 )( 4.3005 , 0.562895 )( 4.301 , 0.562495 )( 4.3015 , 0.562079 )( 4.302 , 0.56142 )( 4.3025 , 0.56076 )( 4.303 , 0.560101 )( 4.3035 , 0.559442 )( 4.304 , 0.558783 )( 4.3045 , 0.558124 )( 4.305 , 0.557465 )( 4.3055 , 0.55735 )( 4.306 , 0.557459 )( 4.3065 , 0.557569 )( 4.307 , 0.557598 )( 4.3075 , 0.555082 )( 4.308 , 0.552566 )( 4.3085 , 0.550051 )( 4.309 , 0.547535 )( 4.3095 , 0.545019 )( 4.31 , 0.542503 )( 4.3105 , 0.539988 )( 4.311 , 0.539252 )( 4.3115 , 0.539362 )( 4.312 , 0.539472 )( 4.3125 , 0.539585 )( 4.313 , 0.542799 )( 4.3135 , 0.546011 )( 4.314 , 0.549223 )( 4.3145 , 0.552434 )( 4.315 , 0.555646 )( 4.3155 , 0.558858 )( 4.316 , 0.56207 )( 4.3165 , 0.562448 )( 4.317 , 0.561291 )( 4.3175 , 0.560134 )( 4.318 , 0.558976 )( 4.3185 , 0.557819 )( 4.319 , 0.556662 )( 4.3195 , 0.555505 )( 4.32 , 0.554347 )( 4.3205 , 0.55319 )( 4.321 , 0.552033 )( 4.3215 , 0.550876 )( 4.322 , 0.549718 )( 4.3225 , 0.548561 )( 4.323 , 0.547404 )( 4.3235 , 0.546246 )( 4.324 , 0.546597 )( 4.3245 , 0.54704 )( 4.325 , 0.547482 )( 4.3255 , 0.547925 )( 4.326 , 0.548367 )( 4.3265 , 0.54881 )( 4.327 , 0.549252 )( 4.3275 , 0.549695 )( 4.328 , 0.550137 )( 4.3285 , 0.55058 )( 4.329 , 0.551023 )( 4.3295 , 0.551465 )( 4.33 , 0.551908 )( 4.3305 , 0.55235 )( 4.331 , 0.552793 )( 4.3315 , 0.553235 )( 4.332 , 0.553678 )( 4.3325 , 0.55412 )( 4.333 , 0.554563 )( 4.3335 , 0.555006 )( 4.334 , 0.555448 )( 4.3345 , 0.555891 )( 4.335 , 0.556333 )( 4.3355 , 0.556776 )( 4.336 , 0.557218 )( 4.3365 , 0.557661 )( 4.337 , 0.558103 )( 4.3375 , 0.558546 )( 4.338 , 0.558989 )( 4.3385 , 0.558881 )( 4.339 , 0.558285 )( 4.3395 , 0.55769 )( 4.34 , 0.557095 )( 4.3405 , 0.5565 )( 4.341 , 0.555904 )( 4.3415 , 0.555309 )( 4.342 , 0.554714 )( 4.3425 , 0.554119 )( 4.343 , 0.553524 )( 4.3435 , 0.552928 )( 4.344 , 0.552333 )( 4.3445 , 0.551738 )( 4.345 , 0.551143 )( 4.3455 , 0.550547 )( 4.346 , 0.550569 )( 4.3465 , 0.550723 )( 4.347 , 0.550877 )( 4.3475 , 0.55103 )( 4.348 , 0.551184 )( 4.3485 , 0.551338 )( 4.349 , 0.551491 )( 4.3495 , 0.552093 )( 4.35 , 0.553198 )( 4.3505 , 0.554302 )( 4.351 , 0.555407 )( 4.3515 , 0.553249 )( 4.352 , 0.550249 )( 4.3525 , 0.547249 )( 4.353 , 0.544249 )( 4.3535 , 0.54125 )( 4.354 , 0.53825 )( 4.3545 , 0.53525 )( 4.355 , 0.534064 )( 4.3555 , 0.535168 )( 4.356 , 0.536273 )( 4.3565 , 0.537377 )( 4.357 , 0.539769 )( 4.3575 , 0.542556 )( 4.358 , 0.545342 )( 4.3585 , 0.548129 )( 4.359 , 0.550916 )( 4.3595 , 0.553702 )( 4.36 , 0.556489 )( 4.3605 , 0.557965 )( 4.361 , 0.557573 )( 4.3615 , 0.557181 )( 4.362 , 0.556789 )( 4.3625 , 0.556397 )( 4.363 , 0.556006 )( 4.3635 , 0.555614 )( 4.364 , 0.555222 )( 4.3645 , 0.55483 )( 4.365 , 0.554438 )( 4.3655 , 0.554046 )( 4.366 , 0.553654 )( 4.3665 , 0.553262 )( 4.367 , 0.55287 )( 4.3675 , 0.552478 )( 4.368 , 0.55271 )( 4.3685 , 0.553201 )( 4.369 , 0.553692 )( 4.3695 , 0.554183 )( 4.37 , 0.554674 )( 4.3705 , 0.555165 )( 4.371 , 0.555656 )( 4.3715 , 0.555858 )( 4.372 , 0.555531 )( 4.3725 , 0.555204 )( 4.373 , 0.554877 )( 4.3735 , 0.55455 )( 4.374 , 0.554223 )( 4.3745 , 0.553896 )( 4.375 , 0.553569 )( 4.3755 , 0.553242 )( 4.376 , 0.552914 )( 4.3765 , 0.552587 )( 4.377 , 0.55226 )( 4.3775 , 0.551933 )( 4.378 , 0.551606 )( 4.3785 , 0.551279 )( 4.379 , 0.551481 )( 4.3795 , 0.551972 )( 4.38 , 0.552463 )( 4.3805 , 0.552954 )( 4.381 , 0.553446 )( 4.3815 , 0.553937 )( 4.382 , 0.554428 )( 4.3825 , 0.55461 )( 4.383 , 0.55405 )( 4.3835 , 0.55349 )( 4.384 , 0.55293 )( 4.3845 , 0.55237 )( 4.385 , 0.551811 )( 4.3855 , 0.551251 )( 4.386 , 0.550691 )( 4.3865 , 0.550131 )( 4.387 , 0.549572 )( 4.3875 , 0.549012 )( 4.388 , 0.548452 )( 4.3885 , 0.547892 )( 4.389 , 0.547333 )( 4.3895 , 0.546773 )( 4.39 , 0.546745 )( 4.3905 , 0.547089 )( 4.391 , 0.547432 )( 4.3915 , 0.547776 )( 4.392 , 0.54812 )( 4.3925 , 0.548464 )( 4.393 , 0.548808 )( 4.3935 , 0.549475 )( 4.394 , 0.551192 )( 4.3945 , 0.552909 )( 4.395 , 0.554626 )( 4.3955 , 0.556343 )( 4.396 , 0.55806 )( 4.3965 , 0.559777 )( 4.397 , 0.561493 )( 4.3975 , 0.56321 )( 4.398 , 0.564927 )( 4.3985 , 0.566644 )( 4.399 , 0.568361 )( 4.3995 , 0.570078 )( 4.4 , 0.571795 )( 4.4005 , 0.573512 )( 4.401 , 0.574503 )( 4.4015 , 0.574847 )( 4.402 , 0.57519 )( 4.4025 , 0.575534 )( 4.403 , 0.575878 )( 4.4035 , 0.576222 )( 4.404 , 0.576566 )( 4.4045 , 0.576677 )( 4.405 , 0.575698 )( 4.4055 , 0.574718 )( 4.406 , 0.573739 )( 4.4065 , 0.57276 )( 4.407 , 0.57178 )( 4.4075 , 0.570801 )( 4.408 , 0.569821 )( 4.4085 , 0.568842 )( 4.409 , 0.567863 )( 4.4095 , 0.566883 )( 4.41 , 0.565904 )( 4.4105 , 0.564924 )( 4.411 , 0.563945 )( 4.4115 , 0.562966 )( 4.412 , 0.56239 )( 4.4125 , 0.562271 )( 4.413 , 0.562151 )( 4.4135 , 0.562032 )( 4.414 , 0.561912 )( 4.4145 , 0.561793 )( 4.415 , 0.561673 )( 4.4155 , 0.561554 )( 4.416 , 0.561434 )( 4.4165 , 0.561315 )( 4.417 , 0.561195 )( 4.4175 , 0.561076 )( 4.418 , 0.560956 )( 4.4185 , 0.560837 )( 4.419 , 0.560717 )( 4.4195 , 0.560598 )( 4.42 , 0.560478 )( 4.4205 , 0.560358 )( 4.421 , 0.560239 )( 4.4215 , 0.560119 )( 4.422 , 0.56 )( 4.4225 , 0.55988 )( 4.423 , 0.559761 )( 4.4235 , 0.559641 )( 4.424 , 0.559522 )( 4.4245 , 0.559402 )( 4.425 , 0.559283 )( 4.4255 , 0.559163 )( 4.426 , 0.559044 )( 4.4265 , 0.558909 )( 4.427 , 0.558519 )( 4.4275 , 0.558129 )( 4.428 , 0.55774 )( 4.4285 , 0.55735 )( 4.429 , 0.556961 )( 4.4295 , 0.556571 )( 4.43 , 0.556182 )( 4.4305 , 0.555792 )( 4.431 , 0.555402 )( 4.4315 , 0.555013 )( 4.432 , 0.554623 )( 4.4325 , 0.554234 )( 4.433 , 0.553844 )( 4.4335 , 0.553455 )( 4.434 , 0.553275 )( 4.4345 , 0.553481 )( 4.435 , 0.553687 )( 4.4355 , 0.553894 )( 4.436 , 0.5541 )( 4.4365 , 0.554306 )( 4.437 , 0.554513 )( 4.4375 , 0.554718 )( 4.438 , 0.55651 )( 4.4385 , 0.558304 )( 4.439 , 0.560097 )( 4.4395 , 0.56189 )( 4.44 , 0.563683 )( 4.4405 , 0.565477 )( 4.441 , 0.56727 )( 4.4415 , 0.569063 )( 4.442 , 0.570856 )( 4.4425 , 0.57265 )( 4.443 , 0.574443 )( 4.4435 , 0.576236 )( 4.444 , 0.57803 )( 4.4445 , 0.579823 )( 4.445 , 0.581151 )( 4.4455 , 0.581358 )( 4.446 , 0.581564 )( 4.4465 , 0.58177 )( 4.447 , 0.581977 )( 4.4475 , 0.582183 )( 4.448 , 0.582389 )( 4.4485 , 0.582596 )( 4.449 , 0.581711 )( 4.4495 , 0.580756 )( 4.45 , 0.579801 )( 4.4505 , 0.578846 )( 4.451 , 0.577891 )( 4.4515 , 0.576936 )( 4.452 , 0.575981 )( 4.4525 , 0.575026 )( 4.453 , 0.574072 )( 4.4535 , 0.573117 )( 4.454 , 0.572162 )( 4.4545 , 0.571207 )( 4.455 , 0.570252 )( 4.4555 , 0.569297 )( 4.456 , 0.568595 )( 4.4565 , 0.568723 )( 4.457 , 0.56885 )( 4.4575 , 0.568977 )( 4.458 , 0.569105 )( 4.4585 , 0.569232 )( 4.459 , 0.569359 )( 4.4595 , 0.569487 )( 4.46 , 0.569614 )( 4.4605 , 0.569741 )( 4.461 , 0.569869 )( 4.4615 , 0.569996 )( 4.462 , 0.570123 )( 4.4625 , 0.570251 )( 4.463 , 0.570378 )( 4.4635 , 0.570505 )( 4.464 , 0.570633 )( 4.4645 , 0.57076 )( 4.465 , 0.570887 )( 4.4655 , 0.571015 )( 4.466 , 0.571142 )( 4.4665 , 0.57127 )( 4.467 , 0.571397 )( 4.4675 , 0.571524 )( 4.468 , 0.571652 )( 4.4685 , 0.571779 )( 4.469 , 0.571906 )( 4.4695 , 0.572034 )( 4.47 , 0.572161 )( 4.4705 , 0.572288 )( 4.471 , 0.57155 )( 4.4715 , 0.570623 )( 4.472 , 0.569697 )( 4.4725 , 0.56877 )( 4.473 , 0.567844 )( 4.4735 , 0.566917 )( 4.474 , 0.565991 )( 4.4745 , 0.565064 )( 4.475 , 0.564138 )( 4.4755 , 0.563211 )( 4.476 , 0.562285 )( 4.4765 , 0.561358 )( 4.477 , 0.560432 )( 4.4775 , 0.559505 )( 4.478 , 0.558805 )( 4.4785 , 0.559834 )( 4.479 , 0.560864 )( 4.4795 , 0.561894 )( 4.48 , 0.562924 )( 4.4805 , 0.563953 )( 4.481 , 0.564983 )( 4.4815 , 0.566013 )( 4.482 , 0.567853 )( 4.4825 , 0.569946 )( 4.483 , 0.572038 )( 4.4835 , 0.57413 )( 4.484 , 0.576223 )( 4.4845 , 0.578315 )( 4.485 , 0.580408 )( 4.4855 , 0.5825 )( 4.486 , 0.584593 )( 4.4865 , 0.586685 )( 4.487 , 0.588778 )( 4.4875 , 0.59087 )( 4.488 , 0.592963 )( 4.4885 , 0.595055 )( 4.489 , 0.596981 )( 4.4895 , 0.59612 )( 4.49 , 0.59526 )( 4.4905 , 0.594399 )( 4.491 , 0.593539 )( 4.4915 , 0.592678 )( 4.492 , 0.591818 )( 4.4925 , 0.590957 )( 4.493 , 0.590128 )( 4.4935 , 0.589312 )( 4.494 , 0.588495 )( 4.4945 , 0.587679 )( 4.495 , 0.586863 )( 4.4955 , 0.586046 )( 4.496 , 0.58523 )( 4.4965 , 0.584414 )( 4.497 , 0.583597 )( 4.4975 , 0.582781 )( 4.498 , 0.581965 )( 4.4985 , 0.581148 )( 4.499 , 0.580332 )( 4.4995 , 0.579516 )( 4.5 , 0.578699 )( 4.5005 , 0.579173 )( 4.501 , 0.579651 )( 4.5015 , 0.580128 )( 4.502 , 0.580605 )( 4.5025 , 0.581082 )( 4.503 , 0.581559 )( 4.5035 , 0.582037 )( 4.504 , 0.582479 )( 4.5045 , 0.582903 )( 4.505 , 0.583327 )( 4.5055 , 0.583751 )( 4.506 , 0.584175 )( 4.5065 , 0.584599 )( 4.507 , 0.585023 )( 4.5075 , 0.585447 )( 4.508 , 0.585871 )( 4.5085 , 0.586295 )( 4.509 , 0.586719 )( 4.5095 , 0.587143 )( 4.51 , 0.587566 )( 4.5105 , 0.58799 )( 4.511 , 0.588414 )( 4.5115 , 0.589754 )( 4.512 , 0.591153 )( 4.5125 , 0.592552 )( 4.513 , 0.593952 )( 4.5135 , 0.595351 )( 4.514 , 0.59675 )( 4.5145 , 0.598149 )( 4.515 , 0.598616 )( 4.5155 , 0.598422 )( 4.516 , 0.598227 )( 4.5165 , 0.598033 )( 4.517 , 0.597839 )( 4.5175 , 0.597644 )( 4.518 , 0.59745 )( 4.5185 , 0.597256 )( 4.519 , 0.597062 )( 4.5195 , 0.596867 )( 4.52 , 0.596673 )( 4.5205 , 0.596479 )( 4.521 , 0.596285 )( 4.5215 , 0.59609 )( 4.522 , 0.595896 )( 4.5225 , 0.595994 )( 4.523 , 0.596133 )( 4.5235 , 0.596271 )( 4.524 , 0.59641 )( 4.5245 , 0.596549 )( 4.525 , 0.596687 )( 4.5255 , 0.596826 )( 4.526 , 0.596746 )( 4.5265 , 0.59647 )( 4.527 , 0.596194 )( 4.5275 , 0.595918 )( 4.528 , 0.595642 )( 4.5285 , 0.595367 )( 4.529 , 0.595091 )( 4.5295 , 0.594815 )( 4.53 , 0.594539 )( 4.5305 , 0.594263 )( 4.531 , 0.593987 )( 4.5315 , 0.593711 )( 4.532 , 0.593435 )( 4.5325 , 0.593159 )( 4.533 , 0.592884 )( 4.5335 , 0.592456 )( 4.534 , 0.591996 )( 4.5345 , 0.591535 )( 4.535 , 0.591074 )( 4.5355 , 0.590614 )( 4.536 , 0.590153 )( 4.5365 , 0.589693 )( 4.537 , 0.590033 )( 4.5375 , 0.591287 )( 4.538 , 0.59254 )( 4.5385 , 0.593793 )( 4.539 , 0.595047 )( 4.5395 , 0.5963 )( 4.54 , 0.597554 )( 4.5405 , 0.598807 )( 4.541 , 0.600061 )( 4.5415 , 0.601314 )( 4.542 , 0.602568 )( 4.5425 , 0.603821 )( 4.543 , 0.605074 )( 4.5435 , 0.606328 )( 4.544 , 0.607581 )( 4.5445 , 0.607149 )( 4.545 , 0.606188 )( 4.5455 , 0.605227 )( 4.546 , 0.604266 )( 4.5465 , 0.603305 )( 4.547 , 0.602344 )( 4.5475 , 0.601383 )( 4.548 , 0.600623 )( 4.5485 , 0.600155 )( 4.549 , 0.599687 )( 4.5495 , 0.599219 )( 4.55 , 0.598751 )( 4.5505 , 0.598282 )( 4.551 , 0.597814 )( 4.5515 , 0.597346 )( 4.552 , 0.596878 )( 4.5525 , 0.59641 )( 4.553 , 0.595942 )( 4.5535 , 0.595474 )( 4.554 , 0.595006 )( 4.5545 , 0.594538 )( 4.555 , 0.59407 )( 4.5555 , 0.595157 )( 4.556 , 0.596904 )( 4.5565 , 0.598651 )( 4.557 , 0.600398 )( 4.5575 , 0.602145 )( 4.558 , 0.603892 )( 4.5585 , 0.605639 )( 4.559 , 0.606712 )( 4.5595 , 0.606529 )( 4.56 , 0.606346 )( 4.5605 , 0.606163 )( 4.561 , 0.60598 )( 4.5615 , 0.605797 )( 4.562 , 0.605614 )( 4.5625 , 0.605431 )( 4.563 , 0.605248 )( 4.5635 , 0.605066 )( 4.564 , 0.604883 )( 4.5645 , 0.6047 )( 4.565 , 0.604517 )( 4.5655 , 0.604334 )( 4.566 , 0.604151 )( 4.5665 , 0.603953 )( 4.567 , 0.603745 )( 4.5675 , 0.603538 )( 4.568 , 0.603331 )( 4.5685 , 0.603124 )( 4.569 , 0.602916 )( 4.5695 , 0.602709 )( 4.57 , 0.602891 )( 4.5705 , 0.604023 )( 4.571 , 0.605155 )( 4.5715 , 0.606286 )( 4.572 , 0.605314 )( 4.5725 , 0.603016 )( 4.573 , 0.600719 )( 4.5735 , 0.598421 )( 4.574 , 0.596123 )( 4.5745 , 0.593825 )( 4.575 , 0.591528 )( 4.5755 , 0.590124 )( 4.576 , 0.591256 )( 4.5765 , 0.592388 )( 4.577 , 0.59352 )( 4.5775 , 0.593967 )( 4.578 , 0.593927 )( 4.5785 , 0.593887 )( 4.579 , 0.593847 )( 4.5795 , 0.593808 )( 4.58 , 0.593768 )( 4.5805 , 0.593728 )( 4.581 , 0.593545 )( 4.5815 , 0.592888 )( 4.582 , 0.592231 )( 4.5825 , 0.591574 )( 4.583 , 0.590916 )( 4.5835 , 0.590259 )( 4.584 , 0.589602 )( 4.5845 , 0.588945 )( 4.585 , 0.588288 )( 4.5855 , 0.58763 )( 4.586 , 0.586973 )( 4.5865 , 0.586316 )( 4.587 , 0.585659 )( 4.5875 , 0.585002 )( 4.588 , 0.584344 )( 4.5885 , 0.584337 )( 4.589 , 0.584916 )( 4.5895 , 0.585496 )( 4.59 , 0.586076 )( 4.5905 , 0.586656 )( 4.591 , 0.587235 )( 4.5915 , 0.587815 )( 4.592 , 0.588098 )( 4.5925 , 0.586949 )( 4.593 , 0.5858 )( 4.5935 , 0.584651 )( 4.594 , 0.583502 )( 4.5945 , 0.582353 )( 4.595 , 0.581204 )( 4.5955 , 0.580055 )( 4.596 , 0.578906 )( 4.5965 , 0.577757 )( 4.597 , 0.576608 )( 4.5975 , 0.575459 )( 4.598 , 0.57431 )( 4.5985 , 0.573162 )( 4.599 , 0.572013 )( 4.5995 , 0.572133 )( 4.6 , 0.573708 )( 4.6005 , 0.575284 )( 4.601 , 0.576859 )( 4.6015 , 0.578435 )( 4.602 , 0.58001 )( 4.6025 , 0.581585 )( 4.603 , 0.583031 )( 4.6035 , 0.583455 )( 4.604 , 0.583879 )( 4.6045 , 0.584303 )( 4.605 , 0.584727 )( 4.6055 , 0.585151 )( 4.606 , 0.585575 )( 4.6065 , 0.585999 )( 4.607 , 0.586423 )( 4.6075 , 0.586847 )( 4.608 , 0.587271 )( 4.6085 , 0.587695 )( 4.609 , 0.588119 )( 4.6095 , 0.588543 )( 4.61 , 0.588968 )( 4.6105 , 0.588793 )( 4.611 , 0.587746 )( 4.6115 , 0.586698 )( 4.612 , 0.585651 )( 4.6125 , 0.584604 )( 4.613 , 0.583556 )( 4.6135 , 0.582509 )( 4.614 , 0.581461 )( 4.6145 , 0.580414 )( 4.615 , 0.579367 )( 4.6155 , 0.578319 )( 4.616 , 0.577272 )( 4.6165 , 0.576225 )( 4.617 , 0.575177 )( 4.6175 , 0.57413 )( 4.618 , 0.573083 )( 4.6185 , 0.572035 )( 4.619 , 0.570988 )( 4.6195 , 0.569941 )( 4.62 , 0.568893 )( 4.6205 , 0.567846 )( 4.621 , 0.566799 )( 4.6215 , 0.565751 )( 4.622 , 0.564704 )( 4.6225 , 0.563657 )( 4.623 , 0.562609 )( 4.6235 , 0.561562 )( 4.624 , 0.560515 )( 4.6245 , 0.559467 )( 4.625 , 0.55842 )( 4.6255 , 0.558455 )( 4.626 , 0.558496 )( 4.6265 , 0.558537 )( 4.627 , 0.558578 )( 4.6275 , 0.558619 )( 4.628 , 0.55866 )( 4.6285 , 0.558701 )( 4.629 , 0.558742 )( 4.6295 , 0.558783 )( 4.63 , 0.558824 )( 4.6305 , 0.558865 )( 4.631 , 0.558906 )( 4.6315 , 0.558947 )( 4.632 , 0.558988 )( 4.6325 , 0.559258 )( 4.633 , 0.560089 )( 4.6335 , 0.56092 )( 4.634 , 0.561751 )( 4.6345 , 0.562582 )( 4.635 , 0.563413 )( 4.6355 , 0.564244 )( 4.636 , 0.565075 )( 4.6365 , 0.565906 )( 4.637 , 0.566738 )( 4.6375 , 0.567569 )( 4.638 , 0.5684 )( 4.6385 , 0.569231 )( 4.639 , 0.570062 )( 4.6395 , 0.570893 )( 4.64 , 0.571724 )( 4.6405 , 0.572555 )( 4.641 , 0.573386 )( 4.6415 , 0.574217 )( 4.642 , 0.575049 )( 4.6425 , 0.57588 )( 4.643 , 0.576711 )( 4.6435 , 0.577542 )( 4.644 , 0.578373 )( 4.6445 , 0.579204 )( 4.645 , 0.580035 )( 4.6455 , 0.580866 )( 4.646 , 0.581697 )( 4.6465 , 0.582529 )( 4.647 , 0.58336 )( 4.6475 , 0.583078 )( 4.648 , 0.582641 )( 4.6485 , 0.582203 )( 4.649 , 0.581766 )( 4.6495 , 0.581328 )( 4.65 , 0.58089 )( 4.6505 , 0.580453 )( 4.651 , 0.580015 )( 4.6515 , 0.579578 )( 4.652 , 0.57914 )( 4.6525 , 0.578702 )( 4.653 , 0.578265 )( 4.6535 , 0.577827 )( 4.654 , 0.57739 )( 4.6545 , 0.577112 )( 4.655 , 0.577612 )( 4.6555 , 0.578111 )( 4.656 , 0.578611 )( 4.6565 , 0.579111 )( 4.657 , 0.579611 )( 4.6575 , 0.58011 )( 4.658 , 0.58061 )( 4.6585 , 0.58111 )( 4.659 , 0.58161 )( 4.6595 , 0.582109 )( 4.66 , 0.582609 )( 4.6605 , 0.583109 )( 4.661 , 0.583609 )( 4.6615 , 0.584108 )( 4.662 , 0.584608 )( 4.6625 , 0.585108 )( 4.663 , 0.585608 )( 4.6635 , 0.586107 )( 4.664 , 0.586607 )( 4.6645 , 0.587107 )( 4.665 , 0.587607 )( 4.6655 , 0.588106 )( 4.666 , 0.588606 )( 4.6665 , 0.589106 )( 4.667 , 0.589606 )( 4.6675 , 0.590105 )( 4.668 , 0.590605 )( 4.6685 , 0.591105 )( 4.669 , 0.591605 )( 4.6695 , 0.591517 )( 4.67 , 0.591242 )( 4.6705 , 0.590966 )( 4.671 , 0.590691 )( 4.6715 , 0.590416 )( 4.672 , 0.590141 )( 4.6725 , 0.589866 )( 4.673 , 0.589591 )( 4.6735 , 0.589316 )( 4.674 , 0.589041 )( 4.6745 , 0.588765 )( 4.675 , 0.58849 )( 4.6755 , 0.588215 )( 4.676 , 0.58794 )( 4.6765 , 0.587665 )( 4.677 , 0.587384 )( 4.6775 , 0.587103 )( 4.678 , 0.586823 )( 4.6785 , 0.586542 )( 4.679 , 0.586261 )( 4.6795 , 0.58598 )( 4.68 , 0.5857 )( 4.6805 , 0.586043 )( 4.681 , 0.586655 )( 4.6815 , 0.587266 )( 4.682 , 0.587878 )( 4.6825 , 0.588489 )( 4.683 , 0.589101 )( 4.6835 , 0.589712 )( 4.684 , 0.590324 )( 4.6845 , 0.590935 )( 4.685 , 0.591547 )( 4.6855 , 0.592158 )( 4.686 , 0.59277 )( 4.6865 , 0.593381 )( 4.687 , 0.593993 )( 4.6875 , 0.594604 )( 4.688 , 0.596102 )( 4.6885 , 0.597606 )( 4.689 , 0.599109 )( 4.6895 , 0.600613 )( 4.69 , 0.602117 )( 4.6905 , 0.603621 )( 4.691 , 0.605124 )( 4.6915 , 0.605706 )( 4.692 , 0.605769 )( 4.6925 , 0.605833 )( 4.693 , 0.605897 )( 4.6935 , 0.60596 )( 4.694 , 0.606024 )( 4.6945 , 0.606088 )( 4.695 , 0.606152 )( 4.6955 , 0.606215 )( 4.696 , 0.606279 )( 4.6965 , 0.606343 )( 4.697 , 0.606406 )( 4.6975 , 0.60647 )( 4.698 , 0.606534 )( 4.6985 , 0.606597 )( 4.699 , 0.606688 )( 4.6995 , 0.606781 )( 4.7 , 0.606874 )( 4.7005 , 0.606967 )( 4.701 , 0.60706 )( 4.7015 , 0.607153 )( 4.702 , 0.607246 )( 4.7025 , 0.607343 )( 4.703 , 0.607444 )( 4.7035 , 0.607544 )( 4.704 , 0.607645 )( 4.7045 , 0.607745 )( 4.705 , 0.607845 )( 4.7055 , 0.607946 )( 4.706 , 0.608046 )( 4.7065 , 0.608147 )( 4.707 , 0.608247 )( 4.7075 , 0.608347 )( 4.708 , 0.608448 )( 4.7085 , 0.608548 )( 4.709 , 0.608649 )( 4.7095 , 0.608749 )( 4.71 , 0.608856 )( 4.7105 , 0.608964 )( 4.711 , 0.609072 )( 4.7115 , 0.60918 )( 4.712 , 0.609288 )( 4.7125 , 0.609395 )( 4.713 , 0.609503 )( 4.7135 , 0.609431 )( 4.714 , 0.609193 )( 4.7145 , 0.608956 )( 4.715 , 0.608718 )( 4.7155 , 0.608481 )( 4.716 , 0.608243 )( 4.7165 , 0.608006 )( 4.717 , 0.607768 )( 4.7175 , 0.607531 )( 4.718 , 0.607293 )( 4.7185 , 0.607056 )( 4.719 , 0.606818 )( 4.7195 , 0.606581 )( 4.72 , 0.606343 )( 4.7205 , 0.606106 )( 4.721 , 0.605989 )( 4.7215 , 0.6059 )( 4.722 , 0.60581 )( 4.7225 , 0.605721 )( 4.723 , 0.605631 )( 4.7235 , 0.605542 )( 4.724 , 0.605453 )( 4.7245 , 0.605363 )( 4.725 , 0.605274 )( 4.7255 , 0.605185 )( 4.726 , 0.605095 )( 4.7265 , 0.605006 )( 4.727 , 0.604917 )( 4.7275 , 0.604827 )( 4.728 , 0.604738 )( 4.7285 , 0.604649 )( 4.729 , 0.604559 )( 4.7295 , 0.60447 )( 4.73 , 0.60438 )( 4.7305 , 0.604291 )( 4.731 , 0.604202 )( 4.7315 , 0.604112 )( 4.732 , 0.604023 )( 4.7325 , 0.603934 )( 4.733 , 0.603844 )( 4.7335 , 0.603755 )( 4.734 , 0.603666 )( 4.7345 , 0.603576 )( 4.735 , 0.603487 )( 4.7355 , 0.603556 )( 4.736 , 0.603858 )( 4.7365 , 0.604161 )( 4.737 , 0.604463 )( 4.7375 , 0.604766 )( 4.738 , 0.605069 )( 4.7385 , 0.605371 )( 4.739 , 0.605674 )( 4.7395 , 0.605976 )( 4.74 , 0.606279 )( 4.7405 , 0.606581 )( 4.741 , 0.606884 )( 4.7415 , 0.607186 )( 4.742 , 0.607489 )( 4.7425 , 0.607791 )( 4.743 , 0.60798 )( 4.7435 , 0.608118 )( 4.744 , 0.608257 )( 4.7445 , 0.608396 )( 4.745 , 0.608535 )( 4.7455 , 0.608673 )( 4.746 , 0.608812 )( 4.7465 , 0.608951 )( 4.747 , 0.60909 )( 4.7475 , 0.609228 )( 4.748 , 0.609367 )( 4.7485 , 0.609506 )( 4.749 , 0.609645 )( 4.7495 , 0.609783 )( 4.75 , 0.609922 )( 4.7505 , 0.610061 )( 4.751 , 0.6102 )( 4.7515 , 0.610339 )( 4.752 , 0.610477 )( 4.7525 , 0.610616 )( 4.753 , 0.610755 )( 4.7535 , 0.610894 )( 4.754 , 0.611032 )( 4.7545 , 0.611171 )( 4.755 , 0.61131 )( 4.7555 , 0.611449 )( 4.756 , 0.611587 )( 4.7565 , 0.611726 )( 4.757 , 0.611865 )( 4.7575 , 0.611885 )( 4.758 , 0.611608 )( 4.7585 , 0.611331 )( 4.759 , 0.611054 )( 4.7595 , 0.610777 )( 4.76 , 0.6105 )( 4.7605 , 0.610223 )( 4.761 , 0.609946 )( 4.7615 , 0.609669 )( 4.762 , 0.609392 )( 4.7625 , 0.609116 )( 4.763 , 0.608839 )( 4.7635 , 0.608562 )( 4.764 , 0.608285 )( 4.7645 , 0.608008 )( 4.765 , 0.60813 )( 4.7655 , 0.608541 )( 4.766 , 0.608952 )( 4.7665 , 0.609364 )( 4.767 , 0.609775 )( 4.7675 , 0.610186 )( 4.768 , 0.610597 )( 4.7685 , 0.610874 )( 4.769 , 0.610692 )( 4.7695 , 0.610511 )( 4.77 , 0.61033 )( 4.7705 , 0.610148 )( 4.771 , 0.609967 )( 4.7715 , 0.609786 )( 4.772 , 0.609604 )( 4.7725 , 0.609423 )( 4.773 , 0.609241 )( 4.7735 , 0.60906 )( 4.774 , 0.608879 )( 4.7745 , 0.608697 )( 4.775 , 0.608516 )( 4.7755 , 0.608335 )( 4.776 , 0.607844 )( 4.7765 , 0.607071 )( 4.777 , 0.606297 )( 4.7775 , 0.605523 )( 4.778 , 0.604749 )( 4.7785 , 0.603975 )( 4.779 , 0.603201 )( 4.7795 , 0.6026 )( 4.78 , 0.602855 )( 4.7805 , 0.603109 )( 4.781 , 0.603364 )( 4.7815 , 0.603619 )( 4.782 , 0.603873 )( 4.7825 , 0.604128 )( 4.783 , 0.604382 )( 4.7835 , 0.604637 )( 4.784 , 0.604891 )( 4.7845 , 0.605146 )( 4.785 , 0.605401 )( 4.7855 , 0.605655 )( 4.786 , 0.60591 )( 4.7865 , 0.606164 )( 4.787 , 0.605978 )( 4.7875 , 0.605279 )( 4.788 , 0.60458 )( 4.7885 , 0.603882 )( 4.789 , 0.603183 )( 4.7895 , 0.602484 )( 4.79 , 0.601785 )( 4.7905 , 0.601086 )( 4.791 , 0.600388 )( 4.7915 , 0.599689 )( 4.792 , 0.59899 )( 4.7925 , 0.598291 )( 4.793 , 0.597592 )( 4.7935 , 0.596894 )( 4.794 , 0.596195 )( 4.7945 , 0.595496 )( 4.795 , 0.594797 )( 4.7955 , 0.594098 )( 4.796 , 0.5934 )( 4.7965 , 0.592701 )( 4.797 , 0.592002 )( 4.7975 , 0.591303 )( 4.798 , 0.590604 )( 4.7985 , 0.589906 )( 4.799 , 0.589207 )( 4.7995 , 0.588508 )( 4.8 , 0.587809 )( 4.8005 , 0.58711 )( 4.801 , 0.586412 )( 4.8015 , 0.585747 )( 4.802 , 0.58572 )( 4.8025 , 0.585692 )( 4.803 , 0.585665 )( 4.8035 , 0.585638 )( 4.804 , 0.585611 )( 4.8045 , 0.585583 )( 4.805 , 0.585556 )( 4.8055 , 0.585529 )( 4.806 , 0.585501 )( 4.8065 , 0.585474 )( 4.807 , 0.585447 )( 4.8075 , 0.58542 )( 4.808 , 0.585392 )( 4.8085 , 0.585365 )( 4.809 , 0.585553 )( 4.8095 , 0.586148 )( 4.81 , 0.586744 )( 4.8105 , 0.587339 )( 4.811 , 0.587935 )( 4.8115 , 0.58853 )( 4.812 , 0.589126 )( 4.8125 , 0.589722 )( 4.813 , 0.590317 )( 4.8135 , 0.590913 )( 4.814 , 0.591508 )( 4.8145 , 0.592104 )( 4.815 , 0.592699 )( 4.8155 , 0.593295 )( 4.816 , 0.593891 )( 4.8165 , 0.594486 )( 4.817 , 0.595082 )( 4.8175 , 0.595677 )( 4.818 , 0.596273 )( 4.8185 , 0.596868 )( 4.819 , 0.597464 )( 4.8195 , 0.598059 )( 4.82 , 0.598655 )( 4.8205 , 0.599251 )( 4.821 , 0.599846 )( 4.8215 , 0.600442 )( 4.822 , 0.601037 )( 4.8225 , 0.601633 )( 4.823 , 0.602228 )( 4.8235 , 0.602824 )( 4.824 , 0.602956 )( 4.8245 , 0.603055 )( 4.825 , 0.603153 )( 4.8255 , 0.603252 )( 4.826 , 0.603351 )( 4.8265 , 0.60345 )( 4.827 , 0.603549 )( 4.8275 , 0.603647 )( 4.828 , 0.603746 )( 4.8285 , 0.603845 )( 4.829 , 0.603944 )( 4.8295 , 0.604043 )( 4.83 , 0.604141 )( 4.8305 , 0.60424 )( 4.831 , 0.604187 )( 4.8315 , 0.60362 )( 4.832 , 0.603053 )( 4.8325 , 0.602485 )( 4.833 , 0.601918 )( 4.8335 , 0.601351 )( 4.834 , 0.600783 )( 4.8345 , 0.600216 )( 4.835 , 0.599263 )( 4.8355 , 0.598254 )( 4.836 , 0.597245 )( 4.8365 , 0.596237 )( 4.837 , 0.595228 )( 4.8375 , 0.594219 )( 4.838 , 0.593211 )( 4.8385 , 0.592202 )( 4.839 , 0.591193 )( 4.8395 , 0.590185 )( 4.84 , 0.589176 )( 4.8405 , 0.588167 )( 4.841 , 0.587159 )( 4.8415 , 0.58615 )( 4.842 , 0.585216 )( 4.8425 , 0.584648 )( 4.843 , 0.584081 )( 4.8435 , 0.583514 )( 4.844 , 0.582946 )( 4.8445 , 0.582379 )( 4.845 , 0.581812 )( 4.8455 , 0.581244 )( 4.846 , 0.581358 )( 4.8465 , 0.581625 )( 4.847 , 0.581892 )( 4.8475 , 0.582159 )( 4.848 , 0.582427 )( 4.8485 , 0.582694 )( 4.849 , 0.582961 )( 4.8495 , 0.583228 )( 4.85 , 0.583496 )( 4.8505 , 0.583763 )( 4.851 , 0.58403 )( 4.8515 , 0.584297 )( 4.852 , 0.584565 )( 4.8525 , 0.584832 )( 4.853 , 0.585112 )( 4.8535 , 0.585496 )( 4.854 , 0.585881 )( 4.8545 , 0.586265 )( 4.855 , 0.586649 )( 4.8555 , 0.587034 )( 4.856 , 0.587418 )( 4.8565 , 0.587802 )( 4.857 , 0.588187 )( 4.8575 , 0.588571 )( 4.858 , 0.588955 )( 4.8585 , 0.58934 )( 4.859 , 0.589724 )( 4.8595 , 0.590108 )( 4.86 , 0.590493 )( 4.8605 , 0.590877 )( 4.861 , 0.591261 )( 4.8615 , 0.591646 )( 4.862 , 0.59203 )( 4.8625 , 0.592414 )( 4.863 , 0.592799 )( 4.8635 , 0.593183 )( 4.864 , 0.593567 )( 4.8645 , 0.593952 )( 4.865 , 0.594336 )( 4.8655 , 0.59472 )( 4.866 , 0.595105 )( 4.8665 , 0.595489 )( 4.867 , 0.595873 )( 4.8675 , 0.596258 )( 4.868 , 0.596185 )( 4.8685 , 0.595915 )( 4.869 , 0.595645 )( 4.8695 , 0.595375 )( 4.87 , 0.595105 )( 4.8705 , 0.594835 )( 4.871 , 0.594565 )( 4.8715 , 0.594295 )( 4.872 , 0.594025 )( 4.8725 , 0.593755 )( 4.873 , 0.593485 )( 4.8735 , 0.593215 )( 4.874 , 0.592945 )( 4.8745 , 0.592675 )( 4.875 , 0.592405 )( 4.8755 , 0.592161 )( 4.876 , 0.591919 )( 4.8765 , 0.591676 )( 4.877 , 0.591433 )( 4.8775 , 0.59119 )( 4.878 , 0.590947 )( 4.8785 , 0.590704 )( 4.879 , 0.590462 )( 4.8795 , 0.590219 )( 4.88 , 0.589976 )( 4.8805 , 0.589733 )( 4.881 , 0.58949 )( 4.8815 , 0.589247 )( 4.882 , 0.589005 )( 4.8825 , 0.588762 )( 4.883 , 0.588519 )( 4.8835 , 0.588276 )( 4.884 , 0.588033 )( 4.8845 , 0.58779 )( 4.885 , 0.587548 )( 4.8855 , 0.587305 )( 4.886 , 0.587062 )( 4.8865 , 0.586819 )( 4.887 , 0.586576 )( 4.8875 , 0.586333 )( 4.888 , 0.58609 )( 4.8885 , 0.585848 )( 4.889 , 0.585605 )( 4.8895 , 0.585362 )( 4.89 , 0.585387 )( 4.8905 , 0.585605 )( 4.891 , 0.585823 )( 4.8915 , 0.586041 )( 4.892 , 0.58626 )( 4.8925 , 0.586478 )( 4.893 , 0.586696 )( 4.8935 , 0.586914 )( 4.894 , 0.587132 )( 4.8945 , 0.58735 )( 4.895 , 0.587569 )( 4.8955 , 0.587787 )( 4.896 , 0.588005 )( 4.8965 , 0.588223 )( 4.897 , 0.588441 )( 4.8975 , 0.588624 )( 4.898 , 0.588801 )( 4.8985 , 0.588979 )( 4.899 , 0.589156 )( 4.8995 , 0.589334 )( 4.9 , 0.589511 )( 4.9005 , 0.589688 )( 4.901 , 0.589866 )( 4.9015 , 0.590043 )( 4.902 , 0.590221 )( 4.9025 , 0.590398 )( 4.903 , 0.590575 )( 4.9035 , 0.590753 )( 4.904 , 0.59093 )( 4.9045 , 0.591108 )( 4.905 , 0.591285 )( 4.9055 , 0.591463 )( 4.906 , 0.59164 )( 4.9065 , 0.591817 )( 4.907 , 0.591995 )( 4.9075 , 0.592172 )( 4.908 , 0.59235 )( 4.9085 , 0.592527 )( 4.909 , 0.592704 )( 4.9095 , 0.592882 )( 4.91 , 0.593059 )( 4.9105 , 0.593237 )( 4.911 , 0.593414 )( 4.9115 , 0.593592 )( 4.912 , 0.592932 )( 4.9125 , 0.591302 )( 4.913 , 0.589672 )( 4.9135 , 0.588043 )( 4.914 , 0.586413 )( 4.9145 , 0.584783 )( 4.915 , 0.583154 )( 4.9155 , 0.581524 )( 4.916 , 0.579894 )( 4.9165 , 0.578265 )( 4.917 , 0.576635 )( 4.9175 , 0.575005 )( 4.918 , 0.573376 )( 4.9185 , 0.571746 )( 4.919 , 0.570116 )( 4.9195 , 0.569025 )( 4.92 , 0.568105 )( 4.9205 , 0.567186 )( 4.921 , 0.566267 )( 4.9215 , 0.565348 )( 4.922 , 0.564428 )( 4.9225 , 0.563509 )( 4.923 , 0.563121 )( 4.9235 , 0.563513 )( 4.924 , 0.563906 )( 4.9245 , 0.564298 )( 4.925 , 0.56469 )( 4.9255 , 0.565083 )( 4.926 , 0.565475 )( 4.9265 , 0.565868 )( 4.927 , 0.56626 )( 4.9275 , 0.566653 )( 4.928 , 0.567045 )( 4.9285 , 0.567438 )( 4.929 , 0.56783 )( 4.9295 , 0.568223 )( 4.93 , 0.568615 )( 4.9305 , 0.568091 )( 4.931 , 0.567172 )( 4.9315 , 0.566253 )( 4.932 , 0.565333 )( 4.9325 , 0.564414 )( 4.933 , 0.563495 )( 4.9335 , 0.562576 )( 4.934 , 0.561875 )( 4.9345 , 0.561588 )( 4.935 , 0.561301 )( 4.9355 , 0.561015 )( 4.936 , 0.560728 )( 4.9365 , 0.560441 )( 4.937 , 0.560154 )( 4.9375 , 0.559868 )( 4.938 , 0.559581 )( 4.9385 , 0.559294 )( 4.939 , 0.559007 )( 4.9395 , 0.55872 )( 4.94 , 0.558434 )( 4.9405 , 0.558147 )( 4.941 , 0.55786 )( 4.9415 , 0.557406 )( 4.942 , 0.556857 )( 4.9425 , 0.556308 )( 4.943 , 0.555759 )( 4.9435 , 0.55521 )( 4.944 , 0.554661 )( 4.9445 , 0.554113 )( 4.945 , 0.553781 )( 4.9455 , 0.553991 )( 4.946 , 0.5542 )( 4.9465 , 0.554409 )( 4.947 , 0.554619 )( 4.9475 , 0.554828 )( 4.948 , 0.555037 )( 4.9485 , 0.555247 )( 4.949 , 0.555456 )( 4.9495 , 0.555665 )( 4.95 , 0.555874 )( 4.9505 , 0.556084 )( 4.951 , 0.556293 )( 4.9515 , 0.556502 )( 4.952 , 0.556712 )( 4.9525 , 0.55648 )( 4.953 , 0.555931 )( 4.9535 , 0.555383 )( 4.954 , 0.554834 )( 4.9545 , 0.554285 )( 4.955 , 0.553736 )( 4.9555 , 0.553187 )( 4.956 , 0.552797 )( 4.9565 , 0.552944 )( 4.957 , 0.553091 )( 4.9575 , 0.553238 )( 4.958 , 0.553385 )( 4.9585 , 0.553532 )( 4.959 , 0.553679 )( 4.9595 , 0.553826 )( 4.96 , 0.553973 )( 4.9605 , 0.55412 )( 4.961 , 0.554267 )( 4.9615 , 0.554414 )( 4.962 , 0.554561 )( 4.9625 , 0.554708 )( 4.963 , 0.554855 )( 4.9635 , 0.554784 )( 4.964 , 0.554513 )( 4.9645 , 0.554242 )( 4.965 , 0.553971 )( 4.9655 , 0.5537 )( 4.966 , 0.553429 )( 4.9665 , 0.553157 )( 4.967 , 0.552861 )( 4.9675 , 0.55244 )( 4.968 , 0.552019 )( 4.9685 , 0.551599 )( 4.969 , 0.550302 )( 4.9695 , 0.548105 )( 4.97 , 0.545908 )( 4.9705 , 0.543711 )( 4.971 , 0.541515 )( 4.9715 , 0.539318 )( 4.972 , 0.537121 )( 4.9725 , 0.535173 )( 4.973 , 0.534752 )( 4.9735 , 0.534332 )( 4.974 , 0.533911 )( 4.9745 , 0.534408 )( 4.975 , 0.535966 )( 4.9755 , 0.537525 )( 4.976 , 0.539083 )( 4.9765 , 0.540642 )( 4.977 , 0.542201 )( 4.9775 , 0.543759 )( 4.978 , 0.545173 )( 4.9785 , 0.545425 )( 4.979 , 0.545677 )( 4.9795 , 0.545929 )( 4.98 , 0.546181 )( 4.9805 , 0.546433 )( 4.981 , 0.546685 )( 4.9815 , 0.546937 )( 4.982 , 0.547189 )( 4.9825 , 0.547441 )( 4.983 , 0.547693 )( 4.9835 , 0.547945 )( 4.984 , 0.548197 )( 4.9845 , 0.548449 )( 4.985 , 0.5487 )( 4.9855 , 0.548852 )( 4.986 , 0.548855 )( 4.9865 , 0.548858 )( 4.987 , 0.548862 )( 4.9875 , 0.548865 )( 4.988 , 0.548868 )( 4.9885 , 0.548872 )( 4.989 , 0.548875 )( 4.9895 , 0.548878 )( 4.99 , 0.548882 )( 4.9905 , 0.548885 )( 4.991 , 0.548888 )( 4.9915 , 0.548892 )( 4.992 , 0.548895 )( 4.9925 , 0.548898 )( 4.993 , 0.548902 )( 4.9935 , 0.548905 )( 4.994 , 0.548908 )( 4.9945 , 0.548912 )( 4.995 , 0.548915 )( 4.9955 , 0.548918 )( 4.996 , 0.548921 )( 4.9965 , 0.548925 )( 4.997 , 0.548928 )( 4.9975 , 0.548931 )( 4.998 , 0.548935 )( 4.9985 , 0.548938 )( 4.999 , 0.548941 )( 4.9995 , 0.548945 )( 5.0 , 0.548948 )( 5.0005 , 0.548696 )( 5.001 , 0.548442 )( 5.0015 , 0.548189 )( 5.002 , 0.547935 )( 5.0025 , 0.547681 )( 5.003 , 0.547428 )( 5.0035 , 0.547174 )( 5.004 , 0.54692 )( 5.0045 , 0.546666 )( 5.005 , 0.546413 )( 5.0055 , 0.546159 )( 5.006 , 0.545905 )( 5.0065 , 0.545652 )( 5.007 , 0.545398 )( 5.0075 , 0.545405 )( 5.008 , 0.54606 )( 5.0085 , 0.546714 )( 5.009 , 0.547369 )( 5.0095 , 0.548024 )( 5.01 , 0.548678 )( 5.0105 , 0.549333 )( 5.011 , 0.549987 )( 5.0115 , 0.550642 )( 5.012 , 0.551296 )( 5.0125 , 0.551951 )( 5.013 , 0.552605 )( 5.0135 , 0.55326 )( 5.014 , 0.553915 )( 5.0145 , 0.554569 )( 5.015 , 0.555224 )( 5.0155 , 0.555878 )( 5.016 , 0.556533 )( 5.0165 , 0.557187 )( 5.017 , 0.557842 )( 5.0175 , 0.558496 )( 5.018 , 0.559151 )( 5.0185 , 0.559805 )( 5.019 , 0.56046 )( 5.0195 , 0.561115 )( 5.02 , 0.561769 )( 5.0205 , 0.562424 )( 5.021 , 0.563078 )( 5.0215 , 0.563733 )( 5.022 , 0.564387 )( 5.0225 , 0.564068 )( 5.023 , 0.563611 )( 5.0235 , 0.563154 )( 5.024 , 0.562697 )( 5.0245 , 0.56224 )( 5.025 , 0.561783 )( 5.0255 , 0.561326 )( 5.026 , 0.560868 )( 5.0265 , 0.560411 )( 5.027 , 0.559954 )( 5.0275 , 0.559497 )( 5.028 , 0.55904 )( 5.0285 , 0.558583 )( 5.029 , 0.558126 )( 5.0295 , 0.557725 )( 5.03 , 0.557601 )( 5.0305 , 0.557476 )( 5.031 , 0.557352 )( 5.0315 , 0.557227 )( 5.032 , 0.557103 )( 5.0325 , 0.556978 )( 5.033 , 0.556854 )( 5.0335 , 0.557429 )( 5.034 , 0.558161 )( 5.0345 , 0.558892 )( 5.035 , 0.559624 )( 5.0355 , 0.560356 )( 5.036 , 0.561088 )( 5.0365 , 0.56182 )( 5.037 , 0.562552 )( 5.0375 , 0.563284 )( 5.038 , 0.564015 )( 5.0385 , 0.564747 )( 5.039 , 0.565479 )( 5.0395 , 0.566211 )( 5.04 , 0.566943 )( 5.0405 , 0.56777 )( 5.041 , 0.569358 )( 5.0415 , 0.570946 )( 5.042 , 0.572534 )( 5.0425 , 0.574123 )( 5.043 , 0.575711 )( 5.0435 , 0.577299 )( 5.044 , 0.578887 )( 5.0445 , 0.57941 )( 5.045 , 0.579594 )( 5.0455 , 0.579777 )( 5.046 , 0.579961 )( 5.0465 , 0.580144 )( 5.047 , 0.580328 )( 5.0475 , 0.580512 )( 5.048 , 0.580695 )( 5.0485 , 0.580879 )( 5.049 , 0.581062 )( 5.0495 , 0.581246 )( 5.05 , 0.581429 )( 5.0505 , 0.581613 )( 5.051 , 0.581797 )( 5.0515 , 0.581958 )( 5.052 , 0.581715 )( 5.0525 , 0.581472 )( 5.053 , 0.581229 )( 5.0535 , 0.580986 )( 5.054 , 0.580743 )( 5.0545 , 0.580501 )( 5.055 , 0.580258 )( 5.0555 , 0.580015 )( 5.056 , 0.579772 )( 5.0565 , 0.579529 )( 5.057 , 0.579286 )( 5.0575 , 0.579043 )( 5.058 , 0.5788 )( 5.0585 , 0.578558 )( 5.059 , 0.578315 )( 5.0595 , 0.578072 )( 5.06 , 0.577829 )( 5.0605 , 0.577586 )( 5.061 , 0.577343 )( 5.0615 , 0.5771 )( 5.062 , 0.576857 )( 5.0625 , 0.576614 )( 5.063 , 0.576372 )( 5.0635 , 0.576129 )( 5.064 , 0.575886 )( 5.0645 , 0.575643 )( 5.065 , 0.5754 )( 5.0655 , 0.575157 )( 5.066 , 0.574914 )( 5.0665 , 0.574609 )( 5.067 , 0.574268 )( 5.0675 , 0.573927 )( 5.068 , 0.573587 )( 5.0685 , 0.573246 )( 5.069 , 0.572905 )( 5.0695 , 0.572564 )( 5.07 , 0.572224 )( 5.0705 , 0.571883 )( 5.071 , 0.571542 )( 5.0715 , 0.571202 )( 5.072 , 0.570861 )( 5.0725 , 0.57052 )( 5.073 , 0.570179 )( 5.0735 , 0.569839 )( 5.074 , 0.57024 )( 5.0745 , 0.570693 )( 5.075 , 0.571146 )( 5.0755 , 0.5716 )( 5.076 , 0.572053 )( 5.0765 , 0.572506 )( 5.077 , 0.572959 )( 5.0775 , 0.573302 )( 5.078 , 0.573566 )( 5.0785 , 0.573831 )( 5.079 , 0.574095 )( 5.0795 , 0.574359 )( 5.08 , 0.574624 )( 5.0805 , 0.574888 )( 5.081 , 0.575152 )( 5.0815 , 0.575417 )( 5.082 , 0.575681 )( 5.0825 , 0.575945 )( 5.083 , 0.57621 )( 5.0835 , 0.576474 )( 5.084 , 0.576738 )( 5.0845 , 0.577003 )( 5.085 , 0.577102 )( 5.0855 , 0.577177 )( 5.086 , 0.577253 )( 5.0865 , 0.577329 )( 5.087 , 0.577404 )( 5.0875 , 0.57748 )( 5.088 , 0.577555 )( 5.0885 , 0.577802 )( 5.089 , 0.578205 )( 5.0895 , 0.578607 )( 5.09 , 0.57901 )( 5.0905 , 0.579412 )( 5.091 , 0.579815 )( 5.0915 , 0.580217 )( 5.092 , 0.58062 )( 5.0925 , 0.581022 )( 5.093 , 0.581425 )( 5.0935 , 0.581827 )( 5.094 , 0.58223 )( 5.0945 , 0.582632 )( 5.095 , 0.583035 )( 5.0955 , 0.583437 )( 5.096 , 0.583085 )( 5.0965 , 0.582563 )( 5.097 , 0.582042 )( 5.0975 , 0.581521 )( 5.098 , 0.581 )( 5.0985 , 0.580479 )( 5.099 , 0.579958 )( 5.0995 , 0.579436 )( 5.1 , 0.578915 )( 5.1005 , 0.578394 )( 5.101 , 0.577873 )( 5.1015 , 0.577352 )( 5.102 , 0.576831 )( 5.1025 , 0.576309 )( 5.103 , 0.575788 )( 5.1035 , 0.575267 )( 5.104 , 0.574746 )( 5.1045 , 0.574225 )( 5.105 , 0.573704 )( 5.1055 , 0.573182 )( 5.106 , 0.572661 )( 5.1065 , 0.57214 )( 5.107 , 0.571619 )( 5.1075 , 0.571098 )( 5.108 , 0.570577 )( 5.1085 , 0.570055 )( 5.109 , 0.569534 )( 5.1095 , 0.569013 )( 5.11 , 0.568492 )( 5.1105 , 0.568284 )( 5.111 , 0.568536 )( 5.1115 , 0.568788 )( 5.112 , 0.56904 )( 5.1125 , 0.569292 )( 5.113 , 0.569544 )( 5.1135 , 0.569796 )( 5.114 , 0.570048 )( 5.1145 , 0.570299 )( 5.115 , 0.570551 )( 5.1155 , 0.570803 )( 5.116 , 0.571055 )( 5.1165 , 0.571307 )( 5.117 , 0.571559 )( 5.1175 , 0.571811 )( 5.118 , 0.571927 )( 5.1185 , 0.571986 )( 5.119 , 0.572044 )( 5.1195 , 0.572103 )( 5.12 , 0.572161 )( 5.1205 , 0.57222 )( 5.121 , 0.572278 )( 5.1215 , 0.572336 )( 5.122 , 0.572395 )( 5.1225 , 0.572453 )( 5.123 , 0.572512 )( 5.1235 , 0.57257 )( 5.124 , 0.572629 )( 5.1245 , 0.572687 )( 5.125 , 0.572746 )( 5.1255 , 0.572804 )( 5.126 , 0.572863 )( 5.1265 , 0.572921 )( 5.127 , 0.572979 )( 5.1275 , 0.573038 )( 5.128 , 0.573096 )( 5.1285 , 0.573155 )( 5.129 , 0.573213 )( 5.1295 , 0.573272 )( 5.13 , 0.57333 )( 5.1305 , 0.573389 )( 5.131 , 0.573447 )( 5.1315 , 0.573506 )( 5.132 , 0.573564 )( 5.1325 , 0.573637 )( 5.133 , 0.573744 )( 5.1335 , 0.573852 )( 5.134 , 0.573959 )( 5.1345 , 0.574067 )( 5.135 , 0.574174 )( 5.1355 , 0.574282 )( 5.136 , 0.574389 )( 5.1365 , 0.574497 )( 5.137 , 0.574604 )( 5.1375 , 0.574712 )( 5.138 , 0.574819 )( 5.1385 , 0.574927 )( 5.139 , 0.575035 )( 5.1395 , 0.575142 )( 5.14 , 0.575153 )( 5.1405 , 0.575095 )( 5.141 , 0.575036 )( 5.1415 , 0.574978 )( 5.142 , 0.57492 )( 5.1425 , 0.574861 )( 5.143 , 0.574803 )( 5.1435 , 0.574745 )( 5.144 , 0.574687 )( 5.1445 , 0.574628 )( 5.145 , 0.57457 )( 5.1455 , 0.574512 )( 5.146 , 0.574453 )( 5.1465 , 0.574395 )( 5.147 , 0.574337 )( 5.1475 , 0.574278 )( 5.148 , 0.57422 )( 5.1485 , 0.574162 )( 5.149 , 0.574104 )( 5.1495 , 0.574045 )( 5.15 , 0.573987 )( 5.1505 , 0.573929 )( 5.151 , 0.57387 )( 5.1515 , 0.573812 )( 5.152 , 0.573754 )( 5.1525 , 0.573695 )( 5.153 , 0.573637 )( 5.1535 , 0.573579 )( 5.154 , 0.57352 )( 5.1545 , 0.573376 )( 5.155 , 0.572816 )( 5.1555 , 0.572255 )( 5.156 , 0.571694 )( 5.1565 , 0.571133 )( 5.157 , 0.570572 )( 5.1575 , 0.570012 )( 5.158 , 0.569451 )( 5.1585 , 0.56889 )( 5.159 , 0.568329 )( 5.1595 , 0.567768 )( 5.16 , 0.567208 )( 5.1605 , 0.566647 )( 5.161 , 0.566086 )( 5.1615 , 0.565525 )( 5.162 , 0.565363 )( 5.1625 , 0.565659 )( 5.163 , 0.565956 )( 5.1635 , 0.566252 )( 5.164 , 0.566549 )( 5.1645 , 0.566845 )( 5.165 , 0.567141 )( 5.1655 , 0.567438 )( 5.166 , 0.567734 )( 5.1665 , 0.56803 )( 5.167 , 0.568327 )( 5.1675 , 0.568623 )( 5.168 , 0.568919 )( 5.1685 , 0.569216 )( 5.169 , 0.569512 )( 5.1695 , 0.569808 )( 5.17 , 0.570105 )( 5.1705 , 0.570401 )( 5.171 , 0.570697 )( 5.1715 , 0.570994 )( 5.172 , 0.57129 )( 5.1725 , 0.571586 )( 5.173 , 0.571883 )( 5.1735 , 0.572179 )( 5.174 , 0.572475 )( 5.1745 , 0.572772 )( 5.175 , 0.573068 )( 5.1755 , 0.573364 )( 5.176 , 0.573661 )( 5.1765 , 0.573923 )( 5.177 , 0.573587 )( 5.1775 , 0.57325 )( 5.178 , 0.572913 )( 5.1785 , 0.572576 )( 5.179 , 0.572239 )( 5.1795 , 0.571903 )( 5.18 , 0.571566 )( 5.1805 , 0.571229 )( 5.181 , 0.570892 )( 5.1815 , 0.570555 )( 5.182 , 0.570219 )( 5.1825 , 0.569882 )( 5.183 , 0.569545 )( 5.1835 , 0.569208 )( 5.184 , 0.569071 )( 5.1845 , 0.569309 )( 5.185 , 0.569547 )( 5.1855 , 0.569785 )( 5.186 , 0.570023 )( 5.1865 , 0.570261 )( 5.187 , 0.570499 )( 5.1875 , 0.570737 )( 5.188 , 0.570975 )( 5.1885 , 0.571213 )( 5.189 , 0.571451 )( 5.1895 , 0.571689 )( 5.19 , 0.571927 )( 5.1905 , 0.572165 )( 5.191 , 0.572402 )( 5.1915 , 0.57264 )( 5.192 , 0.572878 )( 5.1925 , 0.573116 )( 5.193 , 0.573354 )( 5.1935 , 0.573592 )( 5.194 , 0.57383 )( 5.1945 , 0.574068 )( 5.195 , 0.574306 )( 5.1955 , 0.574544 )( 5.196 , 0.574782 )( 5.1965 , 0.57502 )( 5.197 , 0.575258 )( 5.1975 , 0.575496 )( 5.198 , 0.575734 )( 5.1985 , 0.575972 )( 5.199 , 0.576029 )( 5.1995 , 0.576075 )( 5.2 , 0.57612 )( 5.2005 , 0.576165 )( 5.201 , 0.57621 )( 5.2015 , 0.576256 )( 5.202 , 0.576301 )( 5.2025 , 0.576346 )( 5.203 , 0.576392 )( 5.2035 , 0.576437 )( 5.204 , 0.576482 )( 5.2045 , 0.576527 )( 5.205 , 0.576573 )( 5.2055 , 0.576618 )( 5.206 , 0.576618 )( 5.2065 , 0.576467 )( 5.207 , 0.576316 )( 5.2075 , 0.576164 )( 5.208 , 0.576013 )( 5.2085 , 0.575862 )( 5.209 , 0.575711 )( 5.2095 , 0.575559 )( 5.21 , 0.575408 )( 5.2105 , 0.575257 )( 5.211 , 0.575106 )( 5.2115 , 0.574954 )( 5.212 , 0.574803 )( 5.2125 , 0.574652 )( 5.213 , 0.574501 )( 5.2135 , 0.574349 )( 5.214 , 0.574198 )( 5.2145 , 0.574047 )( 5.215 , 0.573896 )( 5.2155 , 0.573745 )( 5.216 , 0.573593 )( 5.2165 , 0.573442 )( 5.217 , 0.573291 )( 5.2175 , 0.57314 )( 5.218 , 0.572988 )( 5.2185 , 0.572837 )( 5.219 , 0.572686 )( 5.2195 , 0.572535 )( 5.22 , 0.572383 )( 5.2205 , 0.572232 )( 5.221 , 0.572509 )( 5.2215 , 0.572881 )( 5.222 , 0.573254 )( 5.2225 , 0.573626 )( 5.223 , 0.573998 )( 5.2235 , 0.57437 )( 5.224 , 0.574742 )( 5.2245 , 0.575115 )( 5.225 , 0.575487 )( 5.2255 , 0.575859 )( 5.226 , 0.576231 )( 5.2265 , 0.576604 )( 5.227 , 0.576976 )( 5.2275 , 0.577348 )( 5.228 , 0.577718 )( 5.2285 , 0.578075 )( 5.229 , 0.578432 )( 5.2295 , 0.578789 )( 5.23 , 0.579145 )( 5.2305 , 0.579502 )( 5.231 , 0.579859 )( 5.2315 , 0.580216 )( 5.232 , 0.580572 )( 5.2325 , 0.580929 )( 5.233 , 0.581286 )( 5.2335 , 0.581643 )( 5.234 , 0.581999 )( 5.2345 , 0.582356 )( 5.235 , 0.582713 )( 5.2355 , 0.58307 )( 5.236 , 0.583426 )( 5.2365 , 0.583783 )( 5.237 , 0.58414 )( 5.2375 , 0.584497 )( 5.238 , 0.584853 )( 5.2385 , 0.58521 )( 5.239 , 0.585567 )( 5.2395 , 0.585924 )( 5.24 , 0.58628 )( 5.2405 , 0.586637 )( 5.241 , 0.586994 )( 5.2415 , 0.587351 )( 5.242 , 0.587707 )( 5.2425 , 0.588064 )( 5.243 , 0.587934 )( 5.2435 , 0.587597 )( 5.244 , 0.58726 )( 5.2445 , 0.586922 )( 5.245 , 0.586585 )( 5.2455 , 0.586247 )( 5.246 , 0.58591 )( 5.2465 , 0.585572 )( 5.247 , 0.585235 )( 5.2475 , 0.584898 )( 5.248 , 0.58456 )( 5.2485 , 0.584223 )( 5.249 , 0.583885 )( 5.2495 , 0.583548 )( 5.25 , 0.58321 )( 5.2505 , 0.582844 )( 5.251 , 0.582478 )( 5.2515 , 0.582112 )( 5.252 , 0.581746 )( 5.2525 , 0.58138 )( 5.253 , 0.581014 )( 5.2535 , 0.580648 )( 5.254 , 0.580282 )( 5.2545 , 0.579916 )( 5.255 , 0.57955 )( 5.2555 , 0.579184 )( 5.256 , 0.578818 )( 5.2565 , 0.578452 )( 5.257 , 0.578086 )( 5.2575 , 0.577719 )( 5.258 , 0.577353 )( 5.2585 , 0.576987 )( 5.259 , 0.576621 )( 5.2595 , 0.576255 )( 5.26 , 0.575889 )( 5.2605 , 0.575523 )( 5.261 , 0.575157 )( 5.2615 , 0.574791 )( 5.262 , 0.574425 )( 5.2625 , 0.574059 )( 5.263 , 0.573693 )( 5.2635 , 0.573327 )( 5.264 , 0.572961 )( 5.2645 , 0.572594 )( 5.265 , 0.572782 )( 5.2655 , 0.573366 )( 5.266 , 0.57395 )( 5.2665 , 0.574534 )( 5.267 , 0.575118 )( 5.2675 , 0.575701 )( 5.268 , 0.576285 )( 5.2685 , 0.576869 )( 5.269 , 0.577453 )( 5.2695 , 0.578037 )( 5.27 , 0.57862 )( 5.2705 , 0.579204 )( 5.271 , 0.579788 )( 5.2715 , 0.580372 )( 5.272 , 0.580956 )( 5.2725 , 0.580705 )( 5.273 , 0.580337 )( 5.2735 , 0.579969 )( 5.274 , 0.579602 )( 5.2745 , 0.579234 )( 5.275 , 0.578866 )( 5.2755 , 0.578499 )( 5.276 , 0.578131 )( 5.2765 , 0.577764 )( 5.277 , 0.577396 )( 5.2775 , 0.577028 )( 5.278 , 0.576661 )( 5.2785 , 0.576293 )( 5.279 , 0.575925 )( 5.2795 , 0.575558 )( 5.28 , 0.57519 )( 5.2805 , 0.574823 )( 5.281 , 0.574455 )( 5.2815 , 0.574087 )( 5.282 , 0.57372 )( 5.2825 , 0.573352 )( 5.283 , 0.572985 )( 5.2835 , 0.572617 )( 5.284 , 0.572249 )( 5.2845 , 0.571882 )( 5.285 , 0.571514 )( 5.2855 , 0.571146 )( 5.286 , 0.570779 )( 5.2865 , 0.570411 )( 5.287 , 0.57013 )( 5.2875 , 0.569949 )( 5.288 , 0.569768 )( 5.2885 , 0.569587 )( 5.289 , 0.569405 )( 5.2895 , 0.569224 )( 5.29 , 0.569043 )( 5.2905 , 0.568862 )( 5.291 , 0.56868 )( 5.2915 , 0.568499 )( 5.292 , 0.568318 )( 5.2925 , 0.568137 )( 5.293 , 0.567955 )( 5.2935 , 0.567774 )( 5.294 , 0.567593 )( 5.2945 , 0.567993 )( 5.295 , 0.568578 )( 5.2955 , 0.569162 )( 5.296 , 0.569747 )( 5.2965 , 0.570331 )( 5.297 , 0.570916 )( 5.2975 , 0.5715 )( 5.298 , 0.572085 )( 5.2985 , 0.572669 )( 5.299 , 0.573254 )( 5.2995 , 0.573838 )( 5.3 , 0.574423 )( 5.3005 , 0.575007 )( 5.301 , 0.575592 )( 5.3015 , 0.576176 )( 5.302 , 0.576761 )( 5.3025 , 0.577345 )( 5.303 , 0.57793 )( 5.3035 , 0.578514 )( 5.304 , 0.579099 )( 5.3045 , 0.579683 )( 5.305 , 0.580268 )( 5.3055 , 0.580852 )( 5.306 , 0.581437 )( 5.3065 , 0.582021 )( 5.307 , 0.582605 )( 5.3075 , 0.58319 )( 5.308 , 0.583774 )( 5.3085 , 0.584359 )( 5.309 , 0.584587 )( 5.3095 , 0.58415 )( 5.31 , 0.583712 )( 5.3105 , 0.583274 )( 5.311 , 0.582836 )( 5.3115 , 0.582398 )( 5.312 , 0.581961 )( 5.3125 , 0.581523 )( 5.313 , 0.581085 )( 5.3135 , 0.580647 )( 5.314 , 0.580209 )( 5.3145 , 0.579772 )( 5.315 , 0.579334 )( 5.3155 , 0.578896 )( 5.316 , 0.578458 )( 5.3165 , 0.578489 )( 5.317 , 0.57878 )( 5.3175 , 0.579071 )( 5.318 , 0.579362 )( 5.3185 , 0.579654 )( 5.319 , 0.579945 )( 5.3195 , 0.580236 )( 5.32 , 0.580663 )( 5.3205 , 0.581425 )( 5.321 , 0.582187 )( 5.3215 , 0.582948 )( 5.322 , 0.582075 )( 5.3225 , 0.58017 )( 5.323 , 0.578264 )( 5.3235 , 0.576359 )( 5.324 , 0.574454 )( 5.3245 , 0.572549 )( 5.325 , 0.570644 )( 5.3255 , 0.569433 )( 5.326 , 0.570194 )( 5.3265 , 0.570956 )( 5.327 , 0.571717 )( 5.3275 , 0.572738 )( 5.328 , 0.573944 )( 5.3285 , 0.57515 )( 5.329 , 0.576356 )( 5.3295 , 0.577562 )( 5.33 , 0.578768 )( 5.3305 , 0.579974 )( 5.331 , 0.580653 )( 5.3315 , 0.579576 )( 5.332 , 0.578498 )( 5.3325 , 0.577421 )( 5.333 , 0.576344 )( 5.3335 , 0.575267 )( 5.334 , 0.57419 )( 5.3345 , 0.573113 )( 5.335 , 0.572036 )( 5.3355 , 0.570959 )( 5.336 , 0.569882 )( 5.3365 , 0.568804 )( 5.337 , 0.567727 )( 5.3375 , 0.56665 )( 5.338 , 0.565573 )( 5.3385 , 0.565012 )( 5.339 , 0.564919 )( 5.3395 , 0.564825 )( 5.34 , 0.564731 )( 5.3405 , 0.564638 )( 5.341 , 0.564544 )( 5.3415 , 0.56445 )( 5.342 , 0.564357 )( 5.3425 , 0.564263 )( 5.343 , 0.564169 )( 5.3435 , 0.564076 )( 5.344 , 0.563982 )( 5.3445 , 0.563888 )( 5.345 , 0.563795 )( 5.3455 , 0.563701 )( 5.346 , 0.563607 )( 5.3465 , 0.563514 )( 5.347 , 0.56342 )( 5.3475 , 0.563326 )( 5.348 , 0.563233 )( 5.3485 , 0.563139 )( 5.349 , 0.563045 )( 5.3495 , 0.562952 )( 5.35 , 0.562858 )( 5.3505 , 0.562765 )( 5.351 , 0.562671 )( 5.3515 , 0.562577 )( 5.352 , 0.562484 )( 5.3525 , 0.56239 )( 5.353 , 0.562308 )( 5.3535 , 0.56232 )( 5.354 , 0.562332 )( 5.3545 , 0.562343 )( 5.355 , 0.562355 )( 5.3555 , 0.562367 )( 5.356 , 0.562379 )( 5.3565 , 0.562391 )( 5.357 , 0.562402 )( 5.3575 , 0.562414 )( 5.358 , 0.562426 )( 5.3585 , 0.562438 )( 5.359 , 0.562449 )( 5.3595 , 0.562461 )( 5.36 , 0.562473 )( 5.3605 , 0.562477 )( 5.361 , 0.562468 )( 5.3615 , 0.56246 )( 5.362 , 0.562452 )( 5.3625 , 0.562443 )( 5.363 , 0.562435 )( 5.3635 , 0.562427 )( 5.364 , 0.562418 )( 5.3645 , 0.56241 )( 5.365 , 0.562402 )( 5.3655 , 0.562393 )( 5.366 , 0.562385 )( 5.3665 , 0.562377 )( 5.367 , 0.562368 )( 5.3675 , 0.56236 )( 5.368 , 0.562352 )( 5.3685 , 0.562343 )( 5.369 , 0.562335 )( 5.3695 , 0.562327 )( 5.37 , 0.562318 )( 5.3705 , 0.56231 )( 5.371 , 0.562302 )( 5.3715 , 0.562293 )( 5.372 , 0.562285 )( 5.3725 , 0.562277 )( 5.373 , 0.562268 )( 5.3735 , 0.56226 )( 5.374 , 0.562252 )( 5.3745 , 0.562243 )( 5.375 , 0.562235 )( 5.3755 , 0.562175 )( 5.376 , 0.562116 )( 5.3765 , 0.562056 )( 5.377 , 0.561996 )( 5.3775 , 0.561936 )( 5.378 , 0.561876 )( 5.3785 , 0.561816 )( 5.379 , 0.561756 )( 5.3795 , 0.561697 )( 5.38 , 0.561637 )( 5.3805 , 0.561577 )( 5.381 , 0.561517 )( 5.3815 , 0.561457 )( 5.382 , 0.561397 )( 5.3825 , 0.561358 )( 5.383 , 0.561368 )( 5.3835 , 0.561379 )( 5.384 , 0.561389 )( 5.3845 , 0.5614 )( 5.385 , 0.56141 )( 5.3855 , 0.56142 )( 5.386 , 0.561431 )( 5.3865 , 0.561441 )( 5.387 , 0.561452 )( 5.3875 , 0.561462 )( 5.388 , 0.561472 )( 5.3885 , 0.561483 )( 5.389 , 0.561493 )( 5.3895 , 0.561504 )( 5.39 , 0.561514 )( 5.3905 , 0.561524 )( 5.391 , 0.561535 )( 5.3915 , 0.561545 )( 5.392 , 0.561556 )( 5.3925 , 0.561566 )( 5.393 , 0.561576 )( 5.3935 , 0.561587 )( 5.394 , 0.561597 )( 5.3945 , 0.561608 )( 5.395 , 0.561618 )( 5.3955 , 0.561628 )( 5.396 , 0.561639 )( 5.3965 , 0.561649 )( 5.397 , 0.56166 )( 5.3975 , 0.55992 )( 5.398 , 0.557938 )( 5.3985 , 0.555956 )( 5.399 , 0.553974 )( 5.3995 , 0.551992 )( 5.4 , 0.55001 )( 5.4005 , 0.548027 )( 5.401 , 0.546045 )( 5.4015 , 0.544063 )( 5.402 , 0.542081 )( 5.4025 , 0.540099 )( 5.403 , 0.538117 )( 5.4035 , 0.536135 )( 5.404 , 0.534153 )( 5.4045 , 0.532581 )( 5.405 , 0.532977 )( 5.4055 , 0.533372 )( 5.406 , 0.533768 )( 5.4065 , 0.534163 )( 5.407 , 0.534559 )( 5.4075 , 0.534954 )( 5.408 , 0.53535 )( 5.4085 , 0.535816 )( 5.409 , 0.536299 )( 5.4095 , 0.536781 )( 5.41 , 0.537264 )( 5.4105 , 0.537746 )( 5.411 , 0.538228 )( 5.4115 , 0.538711 )( 5.412 , 0.539193 )( 5.4125 , 0.539676 )( 5.413 , 0.540158 )( 5.4135 , 0.54064 )( 5.414 , 0.541123 )( 5.4145 , 0.541605 )( 5.415 , 0.542088 )( 5.4155 , 0.542492 )( 5.416 , 0.542291 )( 5.4165 , 0.542091 )( 5.417 , 0.54189 )( 5.4175 , 0.541689 )( 5.418 , 0.541488 )( 5.4185 , 0.541287 )( 5.419 , 0.541087 )( 5.4195 , 0.541437 )( 5.42 , 0.541961 )( 5.4205 , 0.542486 )( 5.421 , 0.54301 )( 5.4215 , 0.543534 )( 5.422 , 0.544058 )( 5.4225 , 0.544582 )( 5.423 , 0.545106 )( 5.4235 , 0.545631 )( 5.424 , 0.546155 )( 5.4245 , 0.546679 )( 5.425 , 0.547203 )( 5.4255 , 0.547727 )( 5.426 , 0.548251 )( 5.4265 , 0.5487 )( 5.427 , 0.547855 )( 5.4275 , 0.547009 )( 5.428 , 0.546164 )( 5.4285 , 0.545319 )( 5.429 , 0.544473 )( 5.4295 , 0.543628 )( 5.43 , 0.542782 )( 5.4305 , 0.543638 )( 5.431 , 0.545215 )( 5.4315 , 0.546792 )( 5.432 , 0.54837 )( 5.4325 , 0.549947 )( 5.433 , 0.551524 )( 5.4335 , 0.553102 )( 5.434 , 0.554679 )( 5.4345 , 0.556256 )( 5.435 , 0.557834 )( 5.4355 , 0.559411 )( 5.436 , 0.560989 )( 5.4365 , 0.562566 )( 5.437 , 0.564143 )( 5.4375 , 0.565721 )( 5.438 , 0.5673 )( 5.4385 , 0.568879 )( 5.439 , 0.570458 )( 5.4395 , 0.572038 )( 5.44 , 0.573617 )( 5.4405 , 0.575196 )( 5.441 , 0.576775 )( 5.4415 , 0.576797 )( 5.442 , 0.575956 )( 5.4425 , 0.575115 )( 5.443 , 0.574273 )( 5.4435 , 0.573432 )( 5.444 , 0.572591 )( 5.4445 , 0.571749 )( 5.445 , 0.570908 )( 5.4455 , 0.570067 )( 5.446 , 0.569225 )( 5.4465 , 0.568384 )( 5.447 , 0.567543 )( 5.4475 , 0.566701 )( 5.448 , 0.56586 )( 5.4485 , 0.565019 )( 5.449 , 0.565576 )( 5.4495 , 0.566228 )( 5.45 , 0.566879 )( 5.4505 , 0.56753 )( 5.451 , 0.568181 )( 5.4515 , 0.568832 )( 5.452 , 0.569484 )( 5.4525 , 0.570135 )( 5.453 , 0.570786 )( 5.4535 , 0.571437 )( 5.454 , 0.572088 )( 5.4545 , 0.57274 )( 5.455 , 0.573391 )( 5.4555 , 0.574042 )( 5.456 , 0.574693 )( 5.4565 , 0.575344 )( 5.457 , 0.575996 )( 5.4575 , 0.576647 )( 5.458 , 0.577298 )( 5.4585 , 0.577949 )( 5.459 , 0.5786 )( 5.4595 , 0.579252 )( 5.46 , 0.579903 )( 5.4605 , 0.580554 )( 5.461 , 0.581205 )( 5.4615 , 0.581856 )( 5.462 , 0.582507 )( 5.4625 , 0.583159 )( 5.463 , 0.58381 )( 5.4635 , 0.584548 )( 5.464 , 0.585365 )( 5.4645 , 0.586182 )( 5.465 , 0.586998 )( 5.4655 , 0.587815 )( 5.466 , 0.588632 )( 5.4665 , 0.589449 )( 5.467 , 0.590265 )( 5.4675 , 0.591082 )( 5.468 , 0.591899 )( 5.4685 , 0.592716 )( 5.469 , 0.593532 )( 5.4695 , 0.594349 )( 5.47 , 0.595166 )( 5.4705 , 0.595983 )( 5.471 , 0.595335 )( 5.4715 , 0.594365 )( 5.472 , 0.593395 )( 5.4725 , 0.592426 )( 5.473 , 0.591456 )( 5.4735 , 0.590486 )( 5.474 , 0.589517 )( 5.4745 , 0.588547 )( 5.475 , 0.587578 )( 5.4755 , 0.586608 )( 5.476 , 0.585638 )( 5.4765 , 0.584669 )( 5.477 , 0.583699 )( 5.4775 , 0.582729 )( 5.478 , 0.581735 )( 5.4785 , 0.580548 )( 5.479 , 0.579362 )( 5.4795 , 0.578176 )( 5.48 , 0.576989 )( 5.4805 , 0.575803 )( 5.481 , 0.574616 )( 5.4815 , 0.57343 )( 5.482 , 0.573478 )( 5.4825 , 0.573912 )( 5.483 , 0.574347 )( 5.4835 , 0.574782 )( 5.484 , 0.575217 )( 5.4845 , 0.575652 )( 5.485 , 0.576087 )( 5.4855 , 0.576522 )( 5.486 , 0.576957 )( 5.4865 , 0.577391 )( 5.487 , 0.577826 )( 5.4875 , 0.578261 )( 5.488 , 0.578696 )( 5.4885 , 0.579131 )( 5.489 , 0.579582 )( 5.4895 , 0.58031 )( 5.49 , 0.581038 )( 5.4905 , 0.581766 )( 5.491 , 0.582494 )( 5.4915 , 0.583222 )( 5.492 , 0.58395 )( 5.4925 , 0.584678 )( 5.493 , 0.584857 )( 5.4935 , 0.584802 )( 5.494 , 0.584748 )( 5.4945 , 0.584694 )( 5.495 , 0.58464 )( 5.4955 , 0.584586 )( 5.496 , 0.584532 )( 5.4965 , 0.584478 )( 5.497 , 0.584424 )( 5.4975 , 0.584369 )( 5.498 , 0.584315 )( 5.4985 , 0.584261 )( 5.499 , 0.584207 )( 5.4995 , 0.584153 )( 5.5 , 0.584099 )( 5.5005 , 0.58421 )( 5.501 , 0.584321 )( 5.5015 , 0.584432 )( 5.502 , 0.584544 )( 5.5025 , 0.584655 )( 5.503 , 0.584767 )( 5.5035 , 0.584878 )( 5.504 , 0.585797 )( 5.5045 , 0.587161 )( 5.505 , 0.588526 )( 5.5055 , 0.589891 )( 5.506 , 0.591256 )( 5.5065 , 0.592621 )( 5.507 , 0.593986 )( 5.5075 , 0.595351 )( 5.508 , 0.596715 )( 5.5085 , 0.59808 )( 5.509 , 0.599445 )( 5.5095 , 0.60081 )( 5.51 , 0.602175 )( 5.5105 , 0.60354 )( 5.511 , 0.604905 )( 5.5115 , 0.603285 )( 5.512 , 0.601469 )( 5.5125 , 0.599652 )( 5.513 , 0.597835 )( 5.5135 , 0.596018 )( 5.514 , 0.594202 )( 5.5145 , 0.592385 )( 5.515 , 0.591512 )( 5.5155 , 0.591307 )( 5.516 , 0.591103 )( 5.5165 , 0.590899 )( 5.517 , 0.590695 )( 5.5175 , 0.59049 )( 5.518 , 0.590286 )( 5.5185 , 0.590082 )( 5.519 , 0.589878 )( 5.5195 , 0.589674 )( 5.52 , 0.589469 )( 5.5205 , 0.589265 )( 5.521 , 0.589061 )( 5.5215 , 0.588857 )( 5.522 , 0.588652 )( 5.5225 , 0.588308 )( 5.523 , 0.587945 )( 5.5235 , 0.587582 )( 5.524 , 0.587218 )( 5.5245 , 0.586855 )( 5.525 , 0.586492 )( 5.5255 , 0.586128 )( 5.526 , 0.585649 )( 5.5265 , 0.585064 )( 5.527 , 0.58448 )( 5.5275 , 0.583895 )( 5.528 , 0.58331 )( 5.5285 , 0.582726 )( 5.529 , 0.582141 )( 5.5295 , 0.581557 )( 5.53 , 0.580972 )( 5.5305 , 0.580388 )( 5.531 , 0.579803 )( 5.5315 , 0.579219 )( 5.532 , 0.578634 )( 5.5325 , 0.57805 )( 5.533 , 0.577465 )( 5.5335 , 0.577062 )( 5.534 , 0.576699 )( 5.5345 , 0.576336 )( 5.535 , 0.575972 )( 5.5355 , 0.575609 )( 5.536 , 0.575246 )( 5.5365 , 0.574882 )( 5.537 , 0.574565 )( 5.5375 , 0.5743 )( 5.538 , 0.574035 )( 5.5385 , 0.57377 )( 5.539 , 0.573505 )( 5.5395 , 0.57324 )( 5.54 , 0.572976 )( 5.5405 , 0.572711 )( 5.541 , 0.572446 )( 5.5415 , 0.572181 )( 5.542 , 0.571916 )( 5.5425 , 0.571651 )( 5.543 , 0.571386 )( 5.5435 , 0.571121 )( 5.544 , 0.570856 )( 5.5445 , 0.570513 )( 5.545 , 0.570144 )( 5.5455 , 0.569776 )( 5.546 , 0.569407 )( 5.5465 , 0.569039 )( 5.547 , 0.56867 )( 5.5475 , 0.568302 )( 5.548 , 0.567984 )( 5.5485 , 0.567739 )( 5.549 , 0.567494 )( 5.5495 , 0.567249 )( 5.55 , 0.567003 )( 5.5505 , 0.566758 )( 5.551 , 0.566513 )( 5.5515 , 0.566268 )( 5.552 , 0.566023 )( 5.5525 , 0.565778 )( 5.553 , 0.565533 )( 5.5535 , 0.565288 )( 5.554 , 0.565043 )( 5.5545 , 0.564798 )( 5.555 , 0.564553 )( 5.5555 , 0.56539 )( 5.556 , 0.566686 )( 5.5565 , 0.567981 )( 5.557 , 0.569276 )( 5.5575 , 0.570572 )( 5.558 , 0.571867 )( 5.5585 , 0.573162 )( 5.559 , 0.57375 )( 5.5595 , 0.573022 )( 5.56 , 0.572295 )( 5.5605 , 0.571567 )( 5.561 , 0.57084 )( 5.5615 , 0.570112 )( 5.562 , 0.569385 )( 5.5625 , 0.568657 )( 5.563 , 0.56793 )( 5.5635 , 0.567203 )( 5.564 , 0.566475 )( 5.5645 , 0.565748 )( 5.565 , 0.56502 )( 5.5655 , 0.564293 )( 5.566 , 0.563565 )( 5.5665 , 0.563551 )( 5.567 , 0.563931 )( 5.5675 , 0.564311 )( 5.568 , 0.564691 )( 5.5685 , 0.565071 )( 5.569 , 0.56545 )( 5.5695 , 0.56583 )( 5.57 , 0.56621 )( 5.5705 , 0.56659 )( 5.571 , 0.56697 )( 5.5715 , 0.56735 )( 5.572 , 0.56773 )( 5.5725 , 0.568109 )( 5.573 , 0.568489 )( 5.5735 , 0.568869 )( 5.574 , 0.569249 )( 5.5745 , 0.569629 )( 5.575 , 0.570009 )( 5.5755 , 0.570389 )( 5.576 , 0.570768 )( 5.5765 , 0.571148 )( 5.577 , 0.571528 )( 5.5775 , 0.571908 )( 5.578 , 0.572288 )( 5.5785 , 0.572668 )( 5.579 , 0.573048 )( 5.5795 , 0.573427 )( 5.58 , 0.573807 )( 5.5805 , 0.574187 )( 5.581 , 0.574479 )( 5.5815 , 0.574481 )( 5.582 , 0.574482 )( 5.5825 , 0.574484 )( 5.583 , 0.574486 )( 5.5835 , 0.574487 )( 5.584 , 0.574489 )( 5.5845 , 0.57449 )( 5.585 , 0.574492 )( 5.5855 , 0.574494 )( 5.586 , 0.574495 )( 5.5865 , 0.574497 )( 5.587 , 0.574499 )( 5.5875 , 0.5745 )( 5.588 , 0.574502 )( 5.5885 , 0.573547 )( 5.589 , 0.571732 )( 5.5895 , 0.569917 )( 5.59 , 0.568103 )( 5.5905 , 0.566288 )( 5.591 , 0.564473 )( 5.5915 , 0.562658 )( 5.592 , 0.561414 )( 5.5925 , 0.562881 )( 5.593 , 0.564349 )( 5.5935 , 0.565816 )( 5.594 , 0.567284 )( 5.5945 , 0.568751 )( 5.595 , 0.570218 )( 5.5955 , 0.571686 )( 5.596 , 0.573153 )( 5.5965 , 0.57462 )( 5.597 , 0.576088 )( 5.5975 , 0.577555 )( 5.598 , 0.579023 )( 5.5985 , 0.58049 )( 5.599 , 0.581957 )( 5.5995 , 0.583034 )( 5.6 , 0.583665 )( 5.6005 , 0.584297 )( 5.601 , 0.584929 )( 5.6015 , 0.585561 )( 5.602 , 0.586192 )( 5.6025 , 0.586824 )( 5.603 , 0.587316 )( 5.6035 , 0.586739 )( 5.604 , 0.586161 )( 5.6045 , 0.585583 )( 5.605 , 0.585005 )( 5.6055 , 0.584428 )( 5.606 , 0.58385 )( 5.6065 , 0.583272 )( 5.607 , 0.582694 )( 5.6075 , 0.582117 )( 5.608 , 0.581539 )( 5.6085 , 0.580961 )( 5.609 , 0.580383 )( 5.6095 , 0.579805 )( 5.61 , 0.579228 )( 5.6105 , 0.57923 )( 5.611 , 0.580069 )( 5.6115 , 0.580908 )( 5.612 , 0.581748 )( 5.6125 , 0.582587 )( 5.613 , 0.583426 )( 5.6135 , 0.584265 )( 5.614 , 0.585061 )( 5.6145 , 0.585134 )( 5.615 , 0.585206 )( 5.6155 , 0.585279 )( 5.616 , 0.585351 )( 5.6165 , 0.585423 )( 5.617 , 0.585496 )( 5.6175 , 0.585568 )( 5.618 , 0.58564 )( 5.6185 , 0.585713 )( 5.619 , 0.585785 )( 5.6195 , 0.585857 )( 5.62 , 0.58593 )( 5.6205 , 0.586002 )( 5.621 , 0.586075 )( 5.6215 , 0.585813 )( 5.622 , 0.584933 )( 5.6225 , 0.584052 )( 5.623 , 0.583172 )( 5.6235 , 0.582291 )( 5.624 , 0.581411 )( 5.6245 , 0.580531 )( 5.625 , 0.57965 )( 5.6255 , 0.578559 )( 5.626 , 0.577466 )( 5.6265 , 0.576374 )( 5.627 , 0.575282 )( 5.6275 , 0.574189 )( 5.628 , 0.573097 )( 5.6285 , 0.572005 )( 5.629 , 0.570913 )( 5.6295 , 0.56982 )( 5.63 , 0.568728 )( 5.6305 , 0.567636 )( 5.631 , 0.566544 )( 5.6315 , 0.565451 )( 5.632 , 0.564359 )( 5.6325 , 0.563741 )( 5.633 , 0.564277 )( 5.6335 , 0.564812 )( 5.634 , 0.565347 )( 5.6345 , 0.565882 )( 5.635 , 0.566418 )( 5.6355 , 0.566953 )( 5.636 , 0.567488 )( 5.6365 , 0.568023 )( 5.637 , 0.568559 )( 5.6375 , 0.569094 )( 5.638 , 0.569629 )( 5.6385 , 0.570164 )( 5.639 , 0.570699 )( 5.6395 , 0.571235 )( 5.64 , 0.57177 )( 5.6405 , 0.572305 )( 5.641 , 0.57284 )( 5.6415 , 0.573376 )( 5.642 , 0.573911 )( 5.6425 , 0.574446 )( 5.643 , 0.574981 )( 5.6435 , 0.575517 )( 5.644 , 0.576052 )( 5.6445 , 0.576587 )( 5.645 , 0.577122 )( 5.6455 , 0.577657 )( 5.646 , 0.578193 )( 5.6465 , 0.578728 )( 5.647 , 0.579263 )( 5.6475 , 0.579164 )( 5.648 , 0.578978 )( 5.6485 , 0.578793 )( 5.649 , 0.578607 )( 5.6495 , 0.578421 )( 5.65 , 0.578236 )( 5.6505 , 0.57805 )( 5.651 , 0.577864 )( 5.6515 , 0.577679 )( 5.652 , 0.577493 )( 5.6525 , 0.577307 )( 5.653 , 0.577122 )( 5.6535 , 0.576936 )( 5.654 , 0.57675 )( 5.6545 , 0.576603 )( 5.655 , 0.576637 )( 5.6555 , 0.57667 )( 5.656 , 0.576704 )( 5.6565 , 0.576738 )( 5.657 , 0.576771 )( 5.6575 , 0.576805 )( 5.658 , 0.576839 )( 5.6585 , 0.577137 )( 5.659 , 0.577492 )( 5.6595 , 0.577847 )( 5.66 , 0.577819 )( 5.6605 , 0.575526 )( 5.661 , 0.573234 )( 5.6615 , 0.570941 )( 5.662 , 0.568649 )( 5.6625 , 0.566356 )( 5.663 , 0.564064 )( 5.6635 , 0.561771 )( 5.664 , 0.561575 )( 5.6645 , 0.56193 )( 5.665 , 0.562285 )( 5.6655 , 0.562904 )( 5.666 , 0.565542 )( 5.6665 , 0.568181 )( 5.667 , 0.570819 )( 5.6675 , 0.573457 )( 5.668 , 0.576095 )( 5.6685 , 0.578733 )( 5.669 , 0.581372 )( 5.6695 , 0.581705 )( 5.67 , 0.581321 )( 5.6705 , 0.580937 )( 5.671 , 0.580552 )( 5.6715 , 0.580168 )( 5.672 , 0.579784 )( 5.6725 , 0.579399 )( 5.673 , 0.579015 )( 5.6735 , 0.578631 )( 5.674 , 0.578247 )( 5.6745 , 0.577862 )( 5.675 , 0.577478 )( 5.6755 , 0.577094 )( 5.676 , 0.576709 )( 5.6765 , 0.576359 )( 5.677 , 0.576571 )( 5.6775 , 0.576782 )( 5.678 , 0.576994 )( 5.6785 , 0.577206 )( 5.679 , 0.577418 )( 5.6795 , 0.577629 )( 5.68 , 0.577841 )( 5.6805 , 0.578053 )( 5.681 , 0.578265 )( 5.6815 , 0.578477 )( 5.682 , 0.578688 )( 5.6825 , 0.5789 )( 5.683 , 0.579112 )( 5.6835 , 0.579324 )( 5.684 , 0.579535 )( 5.6845 , 0.579747 )( 5.685 , 0.579959 )( 5.6855 , 0.580171 )( 5.686 , 0.580382 )( 5.6865 , 0.580594 )( 5.687 , 0.580806 )( 5.6875 , 0.581018 )( 5.688 , 0.581229 )( 5.6885 , 0.581441 )( 5.689 , 0.581653 )( 5.6895 , 0.581865 )( 5.69 , 0.582076 )( 5.6905 , 0.582288 )( 5.691 , 0.5825 )( 5.6915 , 0.581655 )( 5.692 , 0.580228 )( 5.6925 , 0.578802 )( 5.693 , 0.577375 )( 5.6935 , 0.575948 )( 5.694 , 0.574522 )( 5.6945 , 0.573095 )( 5.695 , 0.571668 )( 5.6955 , 0.570242 )( 5.696 , 0.568815 )( 5.6965 , 0.567388 )( 5.697 , 0.565962 )( 5.6975 , 0.564535 )( 5.698 , 0.563109 )( 5.6985 , 0.561682 )( 5.699 , 0.561385 )( 5.6995 , 0.561161 )( 5.7 , 0.560936 )( 5.7005 , 0.560712 )( 5.701 , 0.560488 )( 5.7015 , 0.560264 )( 5.702 , 0.56004 )( 5.7025 , 0.560312 )( 5.703 , 0.560935 )( 5.7035 , 0.561557 )( 5.704 , 0.562179 )( 5.7045 , 0.562796 )( 5.705 , 0.563412 )( 5.7055 , 0.564029 )( 5.706 , 0.564645 )( 5.7065 , 0.565261 )( 5.707 , 0.565877 )( 5.7075 , 0.566494 )( 5.708 , 0.567113 )( 5.7085 , 0.567736 )( 5.709 , 0.568358 )( 5.7095 , 0.56898 )( 5.71 , 0.566955 )( 5.7105 , 0.56457 )( 5.711 , 0.562185 )( 5.7115 , 0.559801 )( 5.712 , 0.557416 )( 5.7125 , 0.555031 )( 5.713 , 0.552646 )( 5.7135 , 0.552219 )( 5.714 , 0.553546 )( 5.7145 , 0.554874 )( 5.715 , 0.556201 )( 5.7155 , 0.557528 )( 5.716 , 0.558855 )( 5.7165 , 0.560183 )( 5.717 , 0.56151 )( 5.7175 , 0.562837 )( 5.718 , 0.564164 )( 5.7185 , 0.565491 )( 5.719 , 0.566819 )( 5.7195 , 0.568146 )( 5.72 , 0.569473 )( 5.7205 , 0.5708 )( 5.721 , 0.570825 )( 5.7215 , 0.570567 )( 5.722 , 0.570308 )( 5.7225 , 0.57005 )( 5.723 , 0.569792 )( 5.7235 , 0.569534 )( 5.724 , 0.569276 )( 5.7245 , 0.568694 )( 5.725 , 0.567746 )( 5.7255 , 0.566798 )( 5.726 , 0.56585 )( 5.7265 , 0.564901 )( 5.727 , 0.563953 )( 5.7275 , 0.563005 )( 5.728 , 0.562057 )( 5.7285 , 0.561109 )( 5.729 , 0.560161 )( 5.7295 , 0.559212 )( 5.73 , 0.558264 )( 5.7305 , 0.557316 )( 5.731 , 0.556368 )( 5.7315 , 0.55542 )( 5.732 , 0.556228 )( 5.7325 , 0.557582 )( 5.733 , 0.558936 )( 5.7335 , 0.56029 )( 5.734 , 0.561645 )( 5.7345 , 0.562999 )( 5.735 , 0.564353 )( 5.7355 , 0.565072 )( 5.736 , 0.564879 )( 5.7365 , 0.564686 )( 5.737 , 0.564493 )( 5.7375 , 0.564299 )( 5.738 , 0.564106 )( 5.7385 , 0.563913 )( 5.739 , 0.56372 )( 5.7395 , 0.563527 )( 5.74 , 0.563333 )( 5.7405 , 0.56314 )( 5.741 , 0.562947 )( 5.7415 , 0.562754 )( 5.742 , 0.56256 )( 5.7425 , 0.562367 )( 5.743 , 0.562432 )( 5.7435 , 0.562606 )( 5.744 , 0.562779 )( 5.7445 , 0.562953 )( 5.745 , 0.563126 )( 5.7455 , 0.5633 )( 5.746 , 0.563474 )( 5.7465 , 0.563647 )( 5.747 , 0.563821 )( 5.7475 , 0.563994 )( 5.748 , 0.564168 )( 5.7485 , 0.564341 )( 5.749 , 0.564515 )( 5.7495 , 0.564689 )( 5.75 , 0.564862 )( 5.7505 , 0.565036 )( 5.751 , 0.565209 )( 5.7515 , 0.565383 )( 5.752 , 0.565556 )( 5.7525 , 0.56573 )( 5.753 , 0.565904 )( 5.7535 , 0.566077 )( 5.754 , 0.566251 )( 5.7545 , 0.566424 )( 5.755 , 0.566598 )( 5.7555 , 0.566771 )( 5.756 , 0.566945 )( 5.7565 , 0.567118 )( 5.757 , 0.567292 )( 5.7575 , 0.567416 )( 5.758 , 0.56742 )( 5.7585 , 0.567424 )( 5.759 , 0.567428 )( 5.7595 , 0.567431 )( 5.76 , 0.567435 )( 5.7605 , 0.567439 )( 5.761 , 0.567443 )( 5.7615 , 0.567447 )( 5.762 , 0.567451 )( 5.7625 , 0.567455 )( 5.763 , 0.567459 )( 5.7635 , 0.567462 )( 5.764 , 0.567466 )( 5.7645 , 0.56747 )( 5.765 , 0.567368 )( 5.7655 , 0.567191 )( 5.766 , 0.567014 )( 5.7665 , 0.566836 )( 5.767 , 0.566659 )( 5.7675 , 0.566482 )( 5.768 , 0.566305 )( 5.7685 , 0.566128 )( 5.769 , 0.565951 )( 5.7695 , 0.565774 )( 5.77 , 0.565596 )( 5.7705 , 0.565419 )( 5.771 , 0.565242 )( 5.7715 , 0.565065 )( 5.772 , 0.564888 )( 5.7725 , 0.564711 )( 5.773 , 0.564534 )( 5.7735 , 0.564357 )( 5.774 , 0.564179 )( 5.7745 , 0.564002 )( 5.775 , 0.563825 )( 5.7755 , 0.563648 )( 5.776 , 0.563471 )( 5.7765 , 0.563294 )( 5.777 , 0.563117 )( 5.7775 , 0.562939 )( 5.778 , 0.562762 )( 5.7785 , 0.562585 )( 5.779 , 0.562408 )( 5.7795 , 0.56224 )( 5.78 , 0.562115 )( 5.7805 , 0.56199 )( 5.781 , 0.561865 )( 5.7815 , 0.56174 )( 5.782 , 0.561615 )( 5.7825 , 0.561491 )( 5.783 , 0.561366 )( 5.7835 , 0.561241 )( 5.784 , 0.561116 )( 5.7845 , 0.560991 )( 5.785 , 0.560866 )( 5.7855 , 0.560741 )( 5.786 , 0.560616 )( 5.7865 , 0.560491 )( 5.787 , 0.560178 )( 5.7875 , 0.559652 )( 5.788 , 0.559125 )( 5.7885 , 0.558599 )( 5.789 , 0.558073 )( 5.7895 , 0.557547 )( 5.79 , 0.55702 )( 5.7905 , 0.55658 )( 5.791 , 0.556796 )( 5.7915 , 0.557012 )( 5.792 , 0.557228 )( 5.7925 , 0.556143 )( 5.793 , 0.5534 )( 5.7935 , 0.550657 )( 5.794 , 0.547914 )( 5.7945 , 0.545171 )( 5.795 , 0.542428 )( 5.7955 , 0.539685 )( 5.796 , 0.537199 )( 5.7965 , 0.537415 )( 5.797 , 0.537631 )( 5.7975 , 0.537847 )( 5.798 , 0.539159 )( 5.7985 , 0.542045 )( 5.799 , 0.544931 )( 5.7995 , 0.547817 )( 5.8 , 0.550703 )( 5.8005 , 0.553589 )( 5.801 , 0.556475 )( 5.8015 , 0.559179 )( 5.802 , 0.558896 )( 5.8025 , 0.558614 )( 5.803 , 0.558332 )( 5.8035 , 0.55805 )( 5.804 , 0.557768 )( 5.8045 , 0.557485 )( 5.805 , 0.557203 )( 5.8055 , 0.556921 )( 5.806 , 0.556639 )( 5.8065 , 0.556357 )( 5.807 , 0.556074 )( 5.8075 , 0.555792 )( 5.808 , 0.55551 )( 5.8085 , 0.555228 )( 5.809 , 0.555055 )( 5.8095 , 0.555083 )( 5.81 , 0.555112 )( 5.8105 , 0.55514 )( 5.811 , 0.555168 )( 5.8115 , 0.555197 )( 5.812 , 0.555225 )( 5.8125 , 0.555254 )( 5.813 , 0.555282 )( 5.8135 , 0.55531 )( 5.814 , 0.555339 )( 5.8145 , 0.555367 )( 5.815 , 0.555396 )( 5.8155 , 0.555424 )( 5.816 , 0.555452 )( 5.8165 , 0.555481 )( 5.817 , 0.555509 )( 5.8175 , 0.555538 )( 5.818 , 0.555566 )( 5.8185 , 0.555595 )( 5.819 , 0.555623 )( 5.8195 , 0.555651 )( 5.82 , 0.55568 )( 5.8205 , 0.555708 )( 5.821 , 0.555737 )( 5.8215 , 0.555765 )( 5.822 , 0.555793 )( 5.8225 , 0.555822 )( 5.823 , 0.55585 )( 5.8235 , 0.555879 )( 5.824 , 0.555712 )( 5.8245 , 0.555534 )( 5.825 , 0.555355 )( 5.8255 , 0.555176 )( 5.826 , 0.554997 )( 5.8265 , 0.554818 )( 5.827 , 0.55464 )( 5.8275 , 0.554461 )( 5.828 , 0.554282 )( 5.8285 , 0.554103 )( 5.829 , 0.553925 )( 5.8295 , 0.553746 )( 5.83 , 0.553567 )( 5.8305 , 0.553388 )( 5.831 , 0.553312 )( 5.8315 , 0.553569 )( 5.832 , 0.553826 )( 5.8325 , 0.554083 )( 5.833 , 0.55434 )( 5.8335 , 0.554597 )( 5.834 , 0.554855 )( 5.8345 , 0.555112 )( 5.835 , 0.555975 )( 5.8355 , 0.556921 )( 5.836 , 0.557866 )( 5.8365 , 0.558024 )( 5.837 , 0.555124 )( 5.8375 , 0.552223 )( 5.838 , 0.549323 )( 5.8385 , 0.546423 )( 5.839 , 0.543523 )( 5.8395 , 0.540622 )( 5.84 , 0.537722 )( 5.8405 , 0.538098 )( 5.841 , 0.539043 )( 5.8415 , 0.539988 )( 5.842 , 0.541165 )( 5.8425 , 0.54343 )( 5.843 , 0.545695 )( 5.8435 , 0.547959 )( 5.844 , 0.550224 )( 5.8445 , 0.552489 )( 5.845 , 0.554754 )( 5.8455 , 0.557018 )( 5.846 , 0.556975 )( 5.8465 , 0.556433 )( 5.847 , 0.555891 )( 5.8475 , 0.55535 )( 5.848 , 0.554808 )( 5.8485 , 0.554266 )( 5.849 , 0.553725 )( 5.8495 , 0.553183 )( 5.85 , 0.552641 )( 5.8505 , 0.5521 )( 5.851 , 0.551558 )( 5.8515 , 0.551016 )( 5.852 , 0.550475 )( 5.8525 , 0.549933 )( 5.853 , 0.549535 )( 5.8535 , 0.550224 )( 5.854 , 0.550913 )( 5.8545 , 0.551602 )( 5.855 , 0.552291 )( 5.8555 , 0.55298 )( 5.856 , 0.553669 )( 5.8565 , 0.554358 )( 5.857 , 0.554563 )( 5.8575 , 0.554618 )( 5.858 , 0.554673 )( 5.8585 , 0.554728 )( 5.859 , 0.554783 )( 5.8595 , 0.554838 )( 5.86 , 0.554892 )( 5.8605 , 0.554947 )( 5.861 , 0.555002 )( 5.8615 , 0.555057 )( 5.862 , 0.555112 )( 5.8625 , 0.555167 )( 5.863 , 0.555222 )( 5.8635 , 0.555277 )( 5.864 , 0.555367 )( 5.8645 , 0.556041 )( 5.865 , 0.556715 )( 5.8655 , 0.557389 )( 5.866 , 0.558063 )( 5.8665 , 0.558736 )( 5.867 , 0.55941 )( 5.8675 , 0.560084 )( 5.868 , 0.560074 )( 5.8685 , 0.559777 )( 5.869 , 0.559481 )( 5.8695 , 0.559184 )( 5.87 , 0.558887 )( 5.8705 , 0.558591 )( 5.871 , 0.558294 )( 5.8715 , 0.557997 )( 5.872 , 0.557701 )( 5.8725 , 0.557404 )( 5.873 , 0.557108 )( 5.8735 , 0.556811 )( 5.874 , 0.556514 )( 5.8745 , 0.556218 )( 5.875 , 0.555921 )( 5.8755 , 0.555957 )( 5.876 , 0.555992 )( 5.8765 , 0.556028 )( 5.877 , 0.556064 )( 5.8775 , 0.556099 )( 5.878 , 0.556135 )( 5.8785 , 0.55617 )( 5.879 , 0.556206 )( 5.8795 , 0.556242 )( 5.88 , 0.556277 )( 5.8805 , 0.556313 )( 5.881 , 0.556349 )( 5.8815 , 0.556384 )( 5.882 , 0.55642 )( 5.8825 , 0.556456 )( 5.883 , 0.556491 )( 5.8835 , 0.556527 )( 5.884 , 0.556562 )( 5.8845 , 0.556598 )( 5.885 , 0.556634 )( 5.8855 , 0.556669 )( 5.886 , 0.556705 )( 5.8865 , 0.556741 )( 5.887 , 0.556776 )( 5.8875 , 0.556812 )( 5.888 , 0.556848 )( 5.8885 , 0.556883 )( 5.889 , 0.556919 )( 5.8895 , 0.556955 )( 5.89 , 0.556846 )( 5.8905 , 0.556637 )( 5.891 , 0.556427 )( 5.8915 , 0.556218 )( 5.892 , 0.556009 )( 5.8925 , 0.555799 )( 5.893 , 0.55559 )( 5.8935 , 0.55538 )( 5.894 , 0.555171 )( 5.8945 , 0.554962 )( 5.895 , 0.554752 )( 5.8955 , 0.554543 )( 5.896 , 0.554333 )( 5.8965 , 0.554124 )( 5.897 , 0.553915 )( 5.8975 , 0.554054 )( 5.898 , 0.55424 )( 5.8985 , 0.554427 )( 5.899 , 0.554613 )( 5.8995 , 0.5548 )( 5.9 , 0.554986 )( 5.9005 , 0.555172 )( 5.901 , 0.555359 )( 5.9015 , 0.555545 )( 5.902 , 0.555731 )( 5.9025 , 0.555918 )( 5.903 , 0.556104 )( 5.9035 , 0.556291 )( 5.904 , 0.556477 )( 5.9045 , 0.556663 )( 5.905 , 0.55685 )( 5.9055 , 0.557036 )( 5.906 , 0.557222 )( 5.9065 , 0.557409 )( 5.907 , 0.557595 )( 5.9075 , 0.557782 )( 5.908 , 0.557968 )( 5.9085 , 0.558154 )( 5.909 , 0.558341 )( 5.9095 , 0.558527 )( 5.91 , 0.558713 )( 5.9105 , 0.5589 )( 5.911 , 0.559086 )( 5.9115 , 0.559273 )( 5.912 , 0.558461 )( 5.9125 , 0.556524 )( 5.913 , 0.554587 )( 5.9135 , 0.55265 )( 5.914 , 0.550713 )( 5.9145 , 0.548777 )( 5.915 , 0.54684 )( 5.9155 , 0.544903 )( 5.916 , 0.542966 )( 5.9165 , 0.541029 )( 5.917 , 0.539092 )( 5.9175 , 0.537155 )( 5.918 , 0.535218 )( 5.9185 , 0.533282 )( 5.919 , 0.531345 )( 5.9195 , 0.531322 )( 5.92 , 0.531889 )( 5.9205 , 0.532457 )( 5.921 , 0.533024 )( 5.9215 , 0.533592 )( 5.922 , 0.534159 )( 5.9225 , 0.534726 )( 5.923 , 0.535344 )( 5.9235 , 0.536033 )( 5.924 , 0.536722 )( 5.9245 , 0.53741 )( 5.925 , 0.538099 )( 5.9255 , 0.538788 )( 5.926 , 0.539477 )( 5.9265 , 0.540166 )( 5.927 , 0.540854 )( 5.9275 , 0.541543 )( 5.928 , 0.542232 )( 5.9285 , 0.542921 )( 5.929 , 0.54361 )( 5.9295 , 0.544298 )( 5.93 , 0.544987 )( 5.9305 , 0.545553 )( 5.931 , 0.546068 )( 5.9315 , 0.546583 )( 5.932 , 0.547098 )( 5.9325 , 0.547613 )( 5.933 , 0.548128 )( 5.9335 , 0.548643 )( 5.934 , 0.549226 )( 5.9345 , 0.549936 )( 5.935 , 0.550645 )( 5.9355 , 0.551355 )( 5.936 , 0.551448 )( 5.9365 , 0.551247 )( 5.937 , 0.551045 )( 5.9375 , 0.550844 )( 5.938 , 0.550642 )( 5.9385 , 0.550441 )( 5.939 , 0.550239 )( 5.9395 , 0.550373 )( 5.94 , 0.55121 )( 5.9405 , 0.552047 )( 5.941 , 0.552884 )( 5.9415 , 0.553021 )( 5.942 , 0.552776 )( 5.9425 , 0.552531 )( 5.943 , 0.552287 )( 5.9435 , 0.552042 )( 5.944 , 0.551797 )( 5.9445 , 0.551552 )( 5.945 , 0.551519 )( 5.9455 , 0.551995 )( 5.946 , 0.552471 )( 5.9465 , 0.552948 )( 5.947 , 0.553424 )( 5.9475 , 0.5539 )( 5.948 , 0.554376 )( 5.9485 , 0.554853 )( 5.949 , 0.555329 )( 5.9495 , 0.555805 )( 5.95 , 0.556281 )( 5.9505 , 0.556758 )( 5.951 , 0.557234 )( 5.9515 , 0.55771 )( 5.952 , 0.558187 )( 5.9525 , 0.558339 )( 5.953 , 0.558265 )( 5.9535 , 0.558192 )( 5.954 , 0.558118 )( 5.9545 , 0.558044 )( 5.955 , 0.55797 )( 5.9555 , 0.557896 )( 5.956 , 0.557969 )( 5.9565 , 0.55852 )( 5.957 , 0.55907 )( 5.9575 , 0.559621 )( 5.958 , 0.560172 )( 5.9585 , 0.560723 )( 5.959 , 0.561274 )( 5.9595 , 0.561825 )( 5.96 , 0.562375 )( 5.9605 , 0.562926 )( 5.961 , 0.563477 )( 5.9615 , 0.564028 )( 5.962 , 0.564579 )( 5.9625 , 0.565129 )( 5.963 , 0.56568 )( 5.9635 , 0.565597 )( 5.964 , 0.564949 )( 5.9645 , 0.564301 )( 5.965 , 0.563653 )( 5.9655 , 0.563005 )( 5.966 , 0.562357 )( 5.9665 , 0.56171 )( 5.967 , 0.561062 )( 5.9675 , 0.560414 )( 5.968 , 0.559766 )( 5.9685 , 0.559118 )( 5.969 , 0.55847 )( 5.9695 , 0.557822 )( 5.97 , 0.557174 )( 5.9705 , 0.556527 )( 5.971 , 0.555879 )( 5.9715 , 0.555231 )( 5.972 , 0.554583 )( 5.9725 , 0.553935 )( 5.973 , 0.553287 )( 5.9735 , 0.552639 )( 5.974 , 0.551991 )( 5.9745 , 0.551344 )( 5.975 , 0.550696 )( 5.9755 , 0.550048 )( 5.976 , 0.5494 )( 5.9765 , 0.548752 )( 5.977 , 0.548104 )( 5.9775 , 0.547456 )( 5.978 , 0.546883 )( 5.9785 , 0.54687 )( 5.979 , 0.546856 )( 5.9795 , 0.546843 )( 5.98 , 0.54683 )( 5.9805 , 0.546816 )( 5.981 , 0.546803 )( 5.9815 , 0.54679 )( 5.982 , 0.546776 )( 5.9825 , 0.546763 )( 5.983 , 0.54675 )( 5.9835 , 0.546736 )( 5.984 , 0.546723 )( 5.9845 , 0.54671 )( 5.985 , 0.546697 )( 5.9855 , 0.546749 )( 5.986 , 0.546895 )( 5.9865 , 0.54704 )( 5.987 , 0.547186 )( 5.9875 , 0.547332 )( 5.988 , 0.547478 )( 5.9885 , 0.547624 )( 5.989 , 0.54777 )( 5.9895 , 0.547916 )( 5.99 , 0.548062 )( 5.9905 , 0.548207 )( 5.991 , 0.548353 )( 5.9915 , 0.548499 )( 5.992 , 0.548645 )( 5.9925 , 0.548791 )( 5.993 , 0.548937 )( 5.9935 , 0.549083 )( 5.994 , 0.549228 )( 5.9945 , 0.549374 )( 5.995 , 0.54952 )( 5.9955 , 0.549666 )( 5.996 , 0.549812 )( 5.9965 , 0.549958 )( 5.997 , 0.550104 )( 5.9975 , 0.55025 )( 5.998 , 0.550395 )( 5.9985 , 0.550541 )( 5.999 , 0.550687 )( 5.9995 , 0.550833 )( 6.0 , 0.550979 )( 6.0005 , 0.550504 )( 6.001 , 0.550028 )( 6.0015 , 0.549553 )( 6.002 , 0.549078 )( 6.0025 , 0.548603 )( 6.003 , 0.548127 )( 6.0035 , 0.547652 )( 6.004 , 0.547177 )( 6.0045 , 0.546702 )( 6.005 , 0.546227 )( 6.0055 , 0.545751 )( 6.006 , 0.545276 )( 6.0065 , 0.544801 )( 6.007 , 0.544326 )( 6.0075 , 0.54393 )( 6.008 , 0.543726 )( 6.0085 , 0.543521 )( 6.009 , 0.543317 )( 6.0095 , 0.543112 )( 6.01 , 0.542908 )( 6.0105 , 0.542703 )( 6.011 , 0.542499 )( 6.0115 , 0.543968 )( 6.012 , 0.545543 )( 6.0125 , 0.547117 )( 6.013 , 0.548691 )( 6.0135 , 0.550266 )( 6.014 , 0.55184 )( 6.0145 , 0.553414 )( 6.015 , 0.554989 )( 6.0155 , 0.556563 )( 6.016 , 0.558137 )( 6.0165 , 0.559712 )( 6.017 , 0.561286 )( 6.0175 , 0.56286 )( 6.018 , 0.564434 )( 6.0185 , 0.56559 )( 6.019 , 0.565386 )( 6.0195 , 0.565181 )( 6.02 , 0.564977 )( 6.0205 , 0.564772 )( 6.021 , 0.564568 )( 6.0215 , 0.564363 )( 6.022 , 0.564159 )( 6.0225 , 0.562709 )( 6.023 , 0.561093 )( 6.0235 , 0.559477 )( 6.024 , 0.557861 )( 6.0245 , 0.556246 )( 6.025 , 0.55463 )( 6.0255 , 0.553014 )( 6.026 , 0.551398 )( 6.0265 , 0.549782 )( 6.027 , 0.548167 )( 6.0275 , 0.546551 )( 6.028 , 0.544935 )( 6.0285 , 0.543319 )( 6.029 , 0.541704 )( 6.0295 , 0.54055 )( 6.03 , 0.541553 )( 6.0305 , 0.542555 )( 6.031 , 0.543558 )( 6.0315 , 0.54456 )( 6.032 , 0.545563 )( 6.0325 , 0.546565 )( 6.033 , 0.547568 )( 6.0335 , 0.548571 )( 6.034 , 0.549573 )( 6.0345 , 0.550576 )( 6.035 , 0.551578 )( 6.0355 , 0.552581 )( 6.036 , 0.553583 )( 6.0365 , 0.554586 )( 6.037 , 0.555588 )( 6.0375 , 0.556591 )( 6.038 , 0.557593 )( 6.0385 , 0.558596 )( 6.039 , 0.559598 )( 6.0395 , 0.560601 )( 6.04 , 0.561603 )( 6.0405 , 0.562606 )( 6.041 , 0.563608 )( 6.0415 , 0.564611 )( 6.042 , 0.565613 )( 6.0425 , 0.566616 )( 6.043 , 0.567618 )( 6.0435 , 0.568621 )( 6.044 , 0.569623 )( 6.0445 , 0.568291 )( 6.045 , 0.566241 )( 6.0455 , 0.564191 )( 6.046 , 0.562141 )( 6.0465 , 0.560091 )( 6.047 , 0.558041 )( 6.0475 , 0.555991 )( 6.048 , 0.553942 )( 6.0485 , 0.551892 )( 6.049 , 0.549842 )( 6.0495 , 0.547792 )( 6.05 , 0.545742 )( 6.0505 , 0.543692 )( 6.051 , 0.541642 )( 6.0515 , 0.539667 )( 6.052 , 0.538882 )( 6.0525 , 0.538096 )( 6.053 , 0.537311 )( 6.0535 , 0.536526 )( 6.054 , 0.535741 )( 6.0545 , 0.534955 )( 6.055 , 0.53417 )( 6.0555 , 0.533925 )( 6.056 , 0.533905 )( 6.0565 , 0.533885 )( 6.057 , 0.533865 )( 6.0575 , 0.533845 )( 6.058 , 0.533825 )( 6.0585 , 0.533805 )( 6.059 , 0.533785 )( 6.0595 , 0.533765 )( 6.06 , 0.533744 )( 6.0605 , 0.533724 )( 6.061 , 0.533704 )( 6.0615 , 0.533684 )( 6.062 , 0.533664 )( 6.0625 , 0.533644 )( 6.063 , 0.532858 )( 6.0635 , 0.532073 )( 6.064 , 0.531288 )( 6.0645 , 0.530503 )( 6.065 , 0.529717 )( 6.0655 , 0.528932 )( 6.066 , 0.528147 )( 6.0665 , 0.528079 )( 6.067 , 0.528402 )( 6.0675 , 0.528724 )( 6.068 , 0.529047 )( 6.0685 , 0.52937 )( 6.069 , 0.529693 )( 6.0695 , 0.530015 )( 6.07 , 0.530338 )( 6.0705 , 0.530661 )( 6.071 , 0.530984 )( 6.0715 , 0.531306 )( 6.072 , 0.531629 )( 6.0725 , 0.531952 )( 6.073 , 0.532275 )( 6.0735 , 0.532597 )( 6.074 , 0.531955 )( 6.0745 , 0.531253 )( 6.075 , 0.53055 )( 6.0755 , 0.529848 )( 6.076 , 0.529146 )( 6.0765 , 0.528444 )( 6.077 , 0.527741 )( 6.0775 , 0.528702 )( 6.078 , 0.530824 )( 6.0785 , 0.532946 )( 6.079 , 0.535068 )( 6.0795 , 0.537189 )( 6.08 , 0.539311 )( 6.0805 , 0.541433 )( 6.081 , 0.543555 )( 6.0815 , 0.545677 )( 6.082 , 0.547799 )( 6.0825 , 0.549921 )( 6.083 , 0.552042 )( 6.0835 , 0.554164 )( 6.084 , 0.556286 )( 6.0845 , 0.558408 )( 6.085 , 0.561221 )( 6.0855 , 0.564126 )( 6.086 , 0.56703 )( 6.0865 , 0.569935 )( 6.087 , 0.572839 )( 6.0875 , 0.575744 )( 6.088 , 0.578649 )( 6.0885 , 0.579548 )( 6.089 , 0.578668 )( 6.0895 , 0.577789 )( 6.09 , 0.57691 )( 6.0905 , 0.576031 )( 6.091 , 0.575151 )( 6.0915 , 0.574272 )( 6.092 , 0.573393 )( 6.0925 , 0.572514 )( 6.093 , 0.571634 )( 6.0935 , 0.570755 )( 6.094 , 0.569876 )( 6.0945 , 0.568996 )( 6.095 , 0.568117 )( 6.0955 , 0.567238 )( 6.096 , 0.567194 )( 6.0965 , 0.567329 )( 6.097 , 0.567464 )( 6.0975 , 0.567599 )( 6.098 , 0.567734 )( 6.0985 , 0.567869 )( 6.099 , 0.568004 )( 6.0995 , 0.568083 )( 6.1 , 0.5681 )( 6.1005 , 0.568117 )( 6.101 , 0.568134 )( 6.1015 , 0.568964 )( 6.102 , 0.570003 )( 6.1025 , 0.571043 )( 6.103 , 0.572082 )( 6.1035 , 0.573121 )( 6.104 , 0.574161 )( 6.1045 , 0.5752 )( 6.105 , 0.575788 )( 6.1055 , 0.575805 )( 6.106 , 0.575822 )( 6.1065 , 0.575839 )( 6.107 , 0.573479 )( 6.1075 , 0.570392 )( 6.108 , 0.567304 )( 6.1085 , 0.564216 )( 6.109 , 0.561128 )( 6.1095 , 0.55804 )( 6.11 , 0.554953 )( 6.1105 , 0.553759 )( 6.111 , 0.555262 )( 6.1115 , 0.556764 )( 6.112 , 0.558267 )( 6.1125 , 0.55977 )( 6.113 , 0.561273 )( 6.1135 , 0.562776 )( 6.114 , 0.564279 )( 6.1145 , 0.565782 )( 6.115 , 0.567285 )( 6.1155 , 0.568788 )( 6.116 , 0.570291 )( 6.1165 , 0.571794 )( 6.117 , 0.573297 )( 6.1175 , 0.5748 )( 6.118 , 0.575493 )( 6.1185 , 0.575849 )( 6.119 , 0.576206 )( 6.1195 , 0.576563 )( 6.12 , 0.576919 )( 6.1205 , 0.577276 )( 6.121 , 0.577632 )( 6.1215 , 0.577989 )( 6.122 , 0.578346 )( 6.1225 , 0.578702 )( 6.123 , 0.579059 )( 6.1235 , 0.579416 )( 6.124 , 0.579772 )( 6.1245 , 0.580129 )( 6.125 , 0.580485 )( 6.1255 , 0.580842 )( 6.126 , 0.581199 )( 6.1265 , 0.581555 )( 6.127 , 0.581912 )( 6.1275 , 0.582269 )( 6.128 , 0.582625 )( 6.1285 , 0.582982 )( 6.129 , 0.583338 )( 6.1295 , 0.583695 )( 6.13 , 0.584052 )( 6.1305 , 0.584408 )( 6.131 , 0.584765 )( 6.1315 , 0.585122 )( 6.132 , 0.585478 )( 6.1325 , 0.585586 )( 6.133 , 0.585101 )( 6.1335 , 0.584615 )( 6.134 , 0.584129 )( 6.1345 , 0.583643 )( 6.135 , 0.583158 )( 6.1355 , 0.582672 )( 6.136 , 0.582186 )( 6.1365 , 0.5817 )( 6.137 , 0.581214 )( 6.1375 , 0.580729 )( 6.138 , 0.580243 )( 6.1385 , 0.579757 )( 6.139 , 0.579271 )( 6.1395 , 0.578786 )( 6.14 , 0.578545 )( 6.1405 , 0.578475 )( 6.141 , 0.578405 )( 6.1415 , 0.578336 )( 6.142 , 0.578266 )( 6.1425 , 0.578196 )( 6.143 , 0.578126 )( 6.1435 , 0.578056 )( 6.144 , 0.577987 )( 6.1445 , 0.577917 )( 6.145 , 0.577847 )( 6.1455 , 0.577777 )( 6.146 , 0.577707 )( 6.1465 , 0.577638 )( 6.147 , 0.577568 )( 6.1475 , 0.577498 )( 6.148 , 0.577428 )( 6.1485 , 0.577359 )( 6.149 , 0.577289 )( 6.1495 , 0.577219 )( 6.15 , 0.577149 )( 6.1505 , 0.577079 )( 6.151 , 0.57701 )( 6.1515 , 0.57694 )( 6.152 , 0.57687 )( 6.1525 , 0.5768 )( 6.153 , 0.57673 )( 6.1535 , 0.576661 )( 6.154 , 0.576591 )( 6.1545 , 0.576455 )( 6.155 , 0.576014 )( 6.1555 , 0.575573 )( 6.156 , 0.575132 )( 6.1565 , 0.574691 )( 6.157 , 0.57425 )( 6.1575 , 0.573808 )( 6.158 , 0.573367 )( 6.1585 , 0.572926 )( 6.159 , 0.572485 )( 6.1595 , 0.572044 )( 6.16 , 0.571603 )( 6.1605 , 0.571162 )( 6.161 , 0.570721 )( 6.1615 , 0.570279 )( 6.162 , 0.570211 )( 6.1625 , 0.570561 )( 6.163 , 0.570911 )( 6.1635 , 0.571261 )( 6.164 , 0.571611 )( 6.1645 , 0.57196 )( 6.165 , 0.57231 )( 6.1655 , 0.57266 )( 6.166 , 0.57301 )( 6.1665 , 0.57336 )( 6.167 , 0.573709 )( 6.1675 , 0.574059 )( 6.168 , 0.574409 )( 6.1685 , 0.574759 )( 6.169 , 0.575109 )( 6.1695 , 0.575459 )( 6.17 , 0.575808 )( 6.1705 , 0.576158 )( 6.171 , 0.576508 )( 6.1715 , 0.576858 )( 6.172 , 0.577208 )( 6.1725 , 0.577557 )( 6.173 , 0.577907 )( 6.1735 , 0.578257 )( 6.174 , 0.578607 )( 6.1745 , 0.578957 )( 6.175 , 0.579306 )( 6.1755 , 0.579656 )( 6.176 , 0.580006 )( 6.1765 , 0.580328 )( 6.177 , 0.580222 )( 6.1775 , 0.580115 )( 6.178 , 0.580008 )( 6.1785 , 0.579901 )( 6.179 , 0.579795 )( 6.1795 , 0.579688 )( 6.18 , 0.579581 )( 6.1805 , 0.579474 )( 6.181 , 0.579368 )( 6.1815 , 0.579261 )( 6.182 , 0.579154 )( 6.1825 , 0.579047 )( 6.183 , 0.578941 )( 6.1835 , 0.578834 )( 6.184 , 0.578667 )( 6.1845 , 0.57839 )( 6.185 , 0.578114 )( 6.1855 , 0.577837 )( 6.186 , 0.57756 )( 6.1865 , 0.577283 )( 6.187 , 0.577007 )( 6.1875 , 0.576731 )( 6.188 , 0.578488 )( 6.1885 , 0.580243 )( 6.189 , 0.581999 )( 6.1895 , 0.583754 )( 6.19 , 0.58551 )( 6.1905 , 0.587265 )( 6.191 , 0.589021 )( 6.1915 , 0.590776 )( 6.192 , 0.592532 )( 6.1925 , 0.594287 )( 6.193 , 0.596043 )( 6.1935 , 0.597798 )( 6.194 , 0.599554 )( 6.1945 , 0.601309 )( 6.195 , 0.602464 )( 6.1955 , 0.602188 )( 6.196 , 0.601911 )( 6.1965 , 0.601634 )( 6.197 , 0.601357 )( 6.1975 , 0.601081 )( 6.198 , 0.600804 )( 6.1985 , 0.600527 )( 6.199 , 0.598519 )( 6.1995 , 0.596404 )( 6.2 , 0.59429 )( 6.2005 , 0.592176 )( 6.201 , 0.590062 )( 6.2015 , 0.587947 )( 6.202 , 0.585833 )( 6.2025 , 0.583719 )( 6.203 , 0.581604 )( 6.2035 , 0.57949 )( 6.204 , 0.577376 )( 6.2045 , 0.575262 )( 6.205 , 0.573147 )( 6.2055 , 0.571033 )( 6.206 , 0.569634 )( 6.2065 , 0.570542 )( 6.207 , 0.57145 )( 6.2075 , 0.572358 )( 6.208 , 0.573266 )( 6.2085 , 0.574174 )( 6.209 , 0.575082 )( 6.2095 , 0.57599 )( 6.21 , 0.576898 )( 6.2105 , 0.577806 )( 6.211 , 0.578714 )( 6.2115 , 0.579622 )( 6.212 , 0.58053 )( 6.2125 , 0.581438 )( 6.213 , 0.582346 )( 6.2135 , 0.583254 )( 6.214 , 0.584162 )( 6.2145 , 0.58507 )( 6.215 , 0.585978 )( 6.2155 , 0.586886 )( 6.216 , 0.587794 )( 6.2165 , 0.588702 )( 6.217 , 0.58961 )( 6.2175 , 0.590518 )( 6.218 , 0.591426 )( 6.2185 , 0.592334 )( 6.219 , 0.593242 )( 6.2195 , 0.59415 )( 6.22 , 0.595058 )( 6.2205 , 0.595966 )( 6.221 , 0.595934 )( 6.2215 , 0.595702 )( 6.222 , 0.595471 )( 6.2225 , 0.595239 )( 6.223 , 0.595007 )( 6.2235 , 0.594776 )( 6.224 , 0.594544 )( 6.2245 , 0.594312 )( 6.225 , 0.594081 )( 6.2255 , 0.593849 )( 6.226 , 0.593618 )( 6.2265 , 0.593386 )( 6.227 , 0.593154 )( 6.2275 , 0.592923 )( 6.228 , 0.592791 )( 6.2285 , 0.593399 )( 6.229 , 0.594008 )( 6.2295 , 0.594616 )( 6.23 , 0.595225 )( 6.2305 , 0.595833 )( 6.231 , 0.596441 )( 6.2315 , 0.59705 )( 6.232 , 0.598005 )( 6.2325 , 0.599065 )( 6.233 , 0.600126 )( 6.2335 , 0.600863 )( 6.234 , 0.598319 )( 6.2345 , 0.595775 )( 6.235 , 0.59323 )( 6.2355 , 0.590686 )( 6.236 , 0.588142 )( 6.2365 , 0.585598 )( 6.237 , 0.583054 )( 6.2375 , 0.583166 )( 6.238 , 0.584227 )( 6.2385 , 0.585287 )( 6.239 , 0.586394 )( 6.2395 , 0.588211 )( 6.24 , 0.590028 )( 6.2405 , 0.591845 )( 6.241 , 0.593662 )( 6.2415 , 0.595479 )( 6.242 , 0.597296 )( 6.2425 , 0.599113 )( 6.243 , 0.598419 )( 6.2435 , 0.596687 )( 6.244 , 0.594955 )( 6.2445 , 0.593224 )( 6.245 , 0.591492 )( 6.2455 , 0.58976 )( 6.246 , 0.588028 )( 6.2465 , 0.586296 )( 6.247 , 0.584565 )( 6.2475 , 0.582833 )( 6.248 , 0.581101 )( 6.2485 , 0.579369 )( 6.249 , 0.577637 )( 6.2495 , 0.575906 )( 6.25 , 0.574175 )( 6.2505 , 0.574154 )( 6.251 , 0.574132 )( 6.2515 , 0.574109 )( 6.252 , 0.574087 )( 6.2525 , 0.574065 )( 6.253 , 0.574042 )( 6.2535 , 0.57402 )( 6.254 , 0.573997 )( 6.2545 , 0.573975 )( 6.255 , 0.573952 )( 6.2555 , 0.57393 )( 6.256 , 0.573908 )( 6.2565 , 0.573885 )( 6.257 , 0.573863 )( 6.2575 , 0.57384 )( 6.258 , 0.573818 )( 6.2585 , 0.573796 )( 6.259 , 0.573773 )( 6.2595 , 0.573751 )( 6.26 , 0.573728 )( 6.2605 , 0.573706 )( 6.261 , 0.573683 )( 6.2615 , 0.573661 )( 6.262 , 0.573639 )( 6.2625 , 0.573616 )( 6.263 , 0.573594 )( 6.2635 , 0.573571 )( 6.264 , 0.573549 )( 6.2645 , 0.573527 )( 6.265 , 0.573526 )( 6.2655 , 0.57354 )( 6.266 , 0.573554 )( 6.2665 , 0.573568 )( 6.267 , 0.573582 )( 6.2675 , 0.573596 )( 6.268 , 0.57361 )( 6.2685 , 0.573624 )( 6.269 , 0.573638 )( 6.2695 , 0.573652 )( 6.27 , 0.573666 )( 6.2705 , 0.573681 )( 6.271 , 0.573695 )( 6.2715 , 0.573709 )( 6.272 , 0.573723 )( 6.2725 , 0.57388 )( 6.273 , 0.574057 )( 6.2735 , 0.574233 )( 6.274 , 0.57441 )( 6.2745 , 0.574586 )( 6.275 , 0.574763 )( 6.2755 , 0.574939 )( 6.276 , 0.575116 )( 6.2765 , 0.575292 )( 6.277 , 0.575469 )( 6.2775 , 0.575645 )( 6.278 , 0.575822 )( 6.2785 , 0.575998 )( 6.279 , 0.576175 )( 6.2795 , 0.576351 )( 6.28 , 0.576528 )( 6.2805 , 0.576704 )( 6.281 , 0.576881 )( 6.2815 , 0.577057 )( 6.282 , 0.577234 )( 6.2825 , 0.57741 )( 6.283 , 0.577587 )( 6.2835 , 0.577763 )( 6.284 , 0.57794 )( 6.2845 , 0.578116 )( 6.285 , 0.578293 )( 6.2855 , 0.578469 )( 6.286 , 0.578646 )( 6.2865 , 0.578822 )( 6.287 , 0.578727 )( 6.2875 , 0.578328 )( 6.288 , 0.577929 )( 6.2885 , 0.57753 )( 6.289 , 0.577131 )( 6.2895 , 0.576732 )( 6.29 , 0.576333 )( 6.2905 , 0.575934 )( 6.291 , 0.575536 )( 6.2915 , 0.575137 )( 6.292 , 0.574738 )( 6.2925 , 0.574339 )( 6.293 , 0.57394 )( 6.2935 , 0.573541 )( 6.294 , 0.573142 )( 6.2945 , 0.57325 )( 6.295 , 0.573512 )( 6.2955 , 0.573775 )( 6.296 , 0.574037 )( 6.2965 , 0.5743 )( 6.297 , 0.574562 )( 6.2975 , 0.574824 )( 6.298 , 0.575087 )( 6.2985 , 0.575349 )( 6.299 , 0.575611 )( 6.2995 , 0.575874 )( 6.3 , 0.576136 )( 6.3005 , 0.576398 )( 6.301 , 0.576661 )( 6.3015 , 0.576923 )( 6.302 , 0.577186 )( 6.3025 , 0.577448 )( 6.303 , 0.57771 )( 6.3035 , 0.577973 )( 6.304 , 0.578235 )( 6.3045 , 0.578497 )( 6.305 , 0.57876 )( 6.3055 , 0.579022 )( 6.306 , 0.579285 )( 6.3065 , 0.579547 )( 6.307 , 0.579809 )( 6.3075 , 0.580072 )( 6.308 , 0.580334 )( 6.3085 , 0.580596 )( 6.309 , 0.580672 )( 6.3095 , 0.580408 )( 6.31 , 0.580145 )( 6.3105 , 0.579881 )( 6.311 , 0.579617 )( 6.3115 , 0.579354 )( 6.312 , 0.57909 )( 6.3125 , 0.578827 )( 6.313 , 0.578563 )( 6.3135 , 0.578299 )( 6.314 , 0.578036 )( 6.3145 , 0.577772 )( 6.315 , 0.577508 )( 6.3155 , 0.577245 )( 6.316 , 0.576981 )( 6.3165 , 0.57643 )( 6.317 , 0.575724 )( 6.3175 , 0.575018 )( 6.318 , 0.574311 )( 6.3185 , 0.573605 )( 6.319 , 0.572899 )( 6.3195 , 0.572193 )( 6.32 , 0.571554 )( 6.3205 , 0.571078 )( 6.321 , 0.570601 )( 6.3215 , 0.570124 )( 6.322 , 0.569648 )( 6.3225 , 0.569171 )( 6.323 , 0.568694 )( 6.3235 , 0.568217 )( 6.324 , 0.567741 )( 6.3245 , 0.567264 )( 6.325 , 0.566787 )( 6.3255 , 0.56631 )( 6.326 , 0.565834 )( 6.3265 , 0.565357 )( 6.327 , 0.56488 )( 6.3275 , 0.564268 )( 6.328 , 0.563562 )( 6.3285 , 0.562856 )( 6.329 , 0.562149 )( 6.3295 , 0.561443 )( 6.33 , 0.560737 )( 6.3305 , 0.560031 )( 6.331 , 0.559501 )( 6.3315 , 0.559538 )( 6.332 , 0.559575 )( 6.3325 , 0.559612 )( 6.333 , 0.55965 )( 6.3335 , 0.559687 )( 6.334 , 0.559724 )( 6.3345 , 0.559761 )( 6.335 , 0.559798 )( 6.3355 , 0.559835 )( 6.336 , 0.559872 )( 6.3365 , 0.559909 )( 6.337 , 0.559946 )( 6.3375 , 0.559984 )( 6.338 , 0.560021 )( 6.3385 , 0.559793 )( 6.339 , 0.559333 )( 6.3395 , 0.558872 )( 6.34 , 0.558411 )( 6.3405 , 0.557951 )( 6.341 , 0.55749 )( 6.3415 , 0.55703 )( 6.342 , 0.556874 )( 6.3425 , 0.558121 )( 6.343 , 0.559368 )( 6.3435 , 0.560616 )( 6.344 , 0.561863 )( 6.3445 , 0.56311 )( 6.345 , 0.564357 )( 6.3455 , 0.565604 )( 6.346 , 0.566851 )( 6.3465 , 0.568098 )( 6.347 , 0.569345 )( 6.3475 , 0.570592 )( 6.348 , 0.57184 )( 6.3485 , 0.573087 )( 6.349 , 0.574334 )( 6.3495 , 0.575838 )( 6.35 , 0.577627 )( 6.3505 , 0.579417 )( 6.351 , 0.581207 )( 6.3515 , 0.582996 )( 6.352 , 0.584786 )( 6.3525 , 0.586576 )( 6.353 , 0.588046 )( 6.3535 , 0.587174 )( 6.354 , 0.586303 )( 6.3545 , 0.585431 )( 6.355 , 0.584559 )( 6.3555 , 0.583687 )( 6.356 , 0.582816 )( 6.3565 , 0.581944 )( 6.357 , 0.581072 )( 6.3575 , 0.5802 )( 6.358 , 0.579329 )( 6.3585 , 0.578457 )( 6.359 , 0.577585 )( 6.3595 , 0.576713 )( 6.36 , 0.575842 )( 6.3605 , 0.575158 )( 6.361 , 0.574741 )( 6.3615 , 0.574323 )( 6.362 , 0.573906 )( 6.3625 , 0.573488 )( 6.363 , 0.573071 )( 6.3635 , 0.572653 )( 6.364 , 0.572333 )( 6.3645 , 0.573511 )( 6.365 , 0.574688 )( 6.3655 , 0.575866 )( 6.366 , 0.577043 )( 6.3665 , 0.57822 )( 6.367 , 0.579398 )( 6.3675 , 0.580575 )( 6.368 , 0.581753 )( 6.3685 , 0.58293 )( 6.369 , 0.584107 )( 6.3695 , 0.585285 )( 6.37 , 0.586462 )( 6.3705 , 0.58764 )( 6.371 , 0.588817 )( 6.3715 , 0.589428 )( 6.372 , 0.58901 )( 6.3725 , 0.588593 )( 6.373 , 0.588175 )( 6.3735 , 0.587758 )( 6.374 , 0.58734 )( 6.3745 , 0.586923 )( 6.375 , 0.586503 )( 6.3755 , 0.585156 )( 6.376 , 0.583808 )( 6.3765 , 0.582461 )( 6.377 , 0.581114 )( 6.3775 , 0.579766 )( 6.378 , 0.578419 )( 6.3785 , 0.577071 )( 6.379 , 0.575724 )( 6.3795 , 0.574377 )( 6.38 , 0.573029 )( 6.3805 , 0.571682 )( 6.381 , 0.570335 )( 6.3815 , 0.568987 )( 6.382 , 0.56764 )( 6.3825 , 0.566874 )( 6.383 , 0.567488 )( 6.3835 , 0.568101 )( 6.384 , 0.568715 )( 6.3845 , 0.569328 )( 6.385 , 0.569942 )( 6.3855 , 0.570556 )( 6.386 , 0.571169 )( 6.3865 , 0.571783 )( 6.387 , 0.572396 )( 6.3875 , 0.57301 )( 6.388 , 0.573623 )( 6.3885 , 0.574237 )( 6.389 , 0.57485 )( 6.3895 , 0.575464 )( 6.39 , 0.576077 )( 6.3905 , 0.576691 )( 6.391 , 0.577305 )( 6.3915 , 0.577918 )( 6.392 , 0.578532 )( 6.3925 , 0.579145 )( 6.393 , 0.579759 )( 6.3935 , 0.580372 )( 6.394 , 0.580986 )( 6.3945 , 0.581599 )( 6.395 , 0.582213 )( 6.3955 , 0.582826 )( 6.396 , 0.58344 )( 6.3965 , 0.584054 )( 6.397 , 0.584667 )( 6.3975 , 0.584933 )( 6.398 , 0.585153 )( 6.3985 , 0.585373 )( 6.399 , 0.585593 )( 6.3995 , 0.585813 )( 6.4 , 0.586033 )( 6.4005 , 0.586254 )( 6.401 , 0.586474 )( 6.4015 , 0.586694 )( 6.402 , 0.586914 )( 6.4025 , 0.587134 )( 6.403 , 0.587355 )( 6.4035 , 0.587575 )( 6.404 , 0.587795 )( 6.4045 , 0.587837 )( 6.405 , 0.58706 )( 6.4055 , 0.586283 )( 6.406 , 0.585507 )( 6.4065 , 0.58473 )( 6.407 , 0.583953 )( 6.4075 , 0.583177 )( 6.408 , 0.5824 )( 6.4085 , 0.581428 )( 6.409 , 0.580415 )( 6.4095 , 0.579402 )( 6.41 , 0.578389 )( 6.4105 , 0.577376 )( 6.411 , 0.576364 )( 6.4115 , 0.575351 )( 6.412 , 0.574338 )( 6.4125 , 0.573325 )( 6.413 , 0.572312 )( 6.4135 , 0.571299 )( 6.414 , 0.570286 )( 6.4145 , 0.569273 )( 6.415 , 0.56826 )( 6.4155 , 0.567276 )( 6.416 , 0.566499 )( 6.4165 , 0.565722 )( 6.417 , 0.564946 )( 6.4175 , 0.564169 )( 6.418 , 0.563392 )( 6.4185 , 0.562616 )( 6.419 , 0.561839 )( 6.4195 , 0.562274 )( 6.42 , 0.563075 )( 6.4205 , 0.563877 )( 6.421 , 0.564678 )( 6.4215 , 0.56548 )( 6.422 , 0.566281 )( 6.4225 , 0.567083 )( 6.423 , 0.567884 )( 6.4235 , 0.568686 )( 6.424 , 0.569487 )( 6.4245 , 0.570289 )( 6.425 , 0.57109 )( 6.4255 , 0.571892 )( 6.426 , 0.572693 )( 6.4265 , 0.573418 )( 6.427 , 0.57298 )( 6.4275 , 0.572543 )( 6.428 , 0.572105 )( 6.4285 , 0.571667 )( 6.429 , 0.571229 )( 6.4295 , 0.570791 )( 6.43 , 0.570353 )( 6.4305 , 0.57041 )( 6.431 , 0.570671 )( 6.4315 , 0.570931 )( 6.432 , 0.571192 )( 6.4325 , 0.571453 )( 6.433 , 0.571713 )( 6.4335 , 0.571974 )( 6.434 , 0.572234 )( 6.4345 , 0.572495 )( 6.435 , 0.572756 )( 6.4355 , 0.573016 )( 6.436 , 0.573277 )( 6.4365 , 0.573537 )( 6.437 , 0.573798 )( 6.4375 , 0.574063 )( 6.438 , 0.575841 )( 6.4385 , 0.57762 )( 6.439 , 0.579398 )( 6.4395 , 0.581177 )( 6.44 , 0.582956 )( 6.4405 , 0.584734 )( 6.441 , 0.586513 )( 6.4415 , 0.586945 )( 6.442 , 0.586652 )( 6.4425 , 0.58636 )( 6.443 , 0.586067 )( 6.4435 , 0.585774 )( 6.444 , 0.585482 )( 6.4445 , 0.585189 )( 6.445 , 0.584896 )( 6.4455 , 0.584604 )( 6.446 , 0.584311 )( 6.4465 , 0.584019 )( 6.447 , 0.583726 )( 6.4475 , 0.583433 )( 6.448 , 0.583141 )( 6.4485 , 0.582848 )( 6.449 , 0.582771 )( 6.4495 , 0.582706 )( 6.45 , 0.582642 )( 6.4505 , 0.582577 )( 6.451 , 0.582513 )( 6.4515 , 0.582449 )( 6.452 , 0.582384 )( 6.4525 , 0.582796 )( 6.453 , 0.583536 )( 6.4535 , 0.584277 )( 6.454 , 0.585017 )( 6.4545 , 0.585757 )( 6.455 , 0.586498 )( 6.4555 , 0.587238 )( 6.456 , 0.587979 )( 6.4565 , 0.588719 )( 6.457 , 0.58946 )( 6.4575 , 0.5902 )( 6.458 , 0.590941 )( 6.4585 , 0.591681 )( 6.459 , 0.592422 )( 6.4595 , 0.593162 )( 6.46 , 0.59319 )( 6.4605 , 0.593125 )( 6.461 , 0.593061 )( 6.4615 , 0.592997 )( 6.462 , 0.592932 )( 6.4625 , 0.592868 )( 6.463 , 0.592803 )( 6.4635 , 0.592498 )( 6.464 , 0.59198 )( 6.4645 , 0.591463 )( 6.465 , 0.590945 )( 6.4655 , 0.590428 )( 6.466 , 0.58991 )( 6.4665 , 0.589393 )( 6.467 , 0.588875 )( 6.4675 , 0.588358 )( 6.468 , 0.58784 )( 6.4685 , 0.587323 )( 6.469 , 0.586805 )( 6.4695 , 0.586287 )( 6.47 , 0.58577 )( 6.4705 , 0.585252 )( 6.471 , 0.58502 )( 6.4715 , 0.584847 )( 6.472 , 0.584675 )( 6.4725 , 0.584502 )( 6.473 , 0.58433 )( 6.4735 , 0.584157 )( 6.474 , 0.583984 )( 6.4745 , 0.583812 )( 6.475 , 0.583639 )( 6.4755 , 0.583466 )( 6.476 , 0.583294 )( 6.4765 , 0.583121 )( 6.477 , 0.582948 )( 6.4775 , 0.582776 )( 6.478 , 0.582603 )( 6.4785 , 0.582431 )( 6.479 , 0.582258 )( 6.4795 , 0.582085 )( 6.48 , 0.581913 )( 6.4805 , 0.58174 )( 6.481 , 0.581567 )( 6.4815 , 0.581395 )( 6.482 , 0.581222 )( 6.4825 , 0.581049 )( 6.483 , 0.580877 )( 6.4835 , 0.580704 )( 6.484 , 0.580532 )( 6.4845 , 0.580359 )( 6.485 , 0.580186 )( 6.4855 , 0.579962 )( 6.486 , 0.579665 )( 6.4865 , 0.579369 )( 6.487 , 0.579072 )( 6.4875 , 0.578775 )( 6.488 , 0.578478 )( 6.4885 , 0.578181 )( 6.489 , 0.577885 )( 6.4895 , 0.577588 )( 6.49 , 0.577291 )( 6.4905 , 0.576994 )( 6.491 , 0.576697 )( 6.4915 , 0.576401 )( 6.492 , 0.576104 )( 6.4925 , 0.575807 )( 6.493 , 0.575878 )( 6.4935 , 0.5761 )( 6.494 , 0.576322 )( 6.4945 , 0.576544 )( 6.495 , 0.576766 )( 6.4955 , 0.576987 )( 6.496 , 0.577209 )( 6.4965 , 0.577912 )( 6.497 , 0.579484 )( 6.4975 , 0.581057 )( 6.498 , 0.582629 )( 6.4985 , 0.584201 )( 6.499 , 0.585773 )( 6.4995 , 0.587345 )( 6.5 , 0.588918 )( 6.5005 , 0.59049 )( 6.501 , 0.592062 )( 6.5015 , 0.593634 )( 6.502 , 0.595206 )( 6.5025 , 0.596779 )( 6.503 , 0.598351 )( 6.5035 , 0.599923 )( 6.504 , 0.600617 )( 6.5045 , 0.600839 )( 6.505 , 0.601061 )( 6.5055 , 0.601282 )( 6.506 , 0.601504 )( 6.5065 , 0.601726 )( 6.507 , 0.601948 )( 6.5075 , 0.601823 )( 6.508 , 0.600879 )( 6.5085 , 0.599934 )( 6.509 , 0.59899 )( 6.5095 , 0.598045 )( 6.51 , 0.597101 )( 6.5105 , 0.596156 )( 6.511 , 0.595212 )( 6.5115 , 0.594268 )( 6.512 , 0.593323 )( 6.5125 , 0.592379 )( 6.513 , 0.591434 )( 6.5135 , 0.59049 )( 6.514 , 0.589546 )( 6.5145 , 0.588601 )( 6.515 , 0.58825 )( 6.5155 , 0.588309 )( 6.516 , 0.588367 )( 6.5165 , 0.588426 )( 6.517 , 0.588484 )( 6.5175 , 0.588543 )( 6.518 , 0.588601 )( 6.5185 , 0.58866 )( 6.519 , 0.588718 )( 6.5195 , 0.588777 )( 6.52 , 0.588835 )( 6.5205 , 0.588894 )( 6.521 , 0.588952 )( 6.5215 , 0.589011 )( 6.522 , 0.589069 )( 6.5225 , 0.589128 )( 6.523 , 0.589186 )( 6.5235 , 0.589245 )( 6.524 , 0.589303 )( 6.5245 , 0.589362 )( 6.525 , 0.58942 )( 6.5255 , 0.589479 )( 6.526 , 0.589537 )( 6.5265 , 0.589596 )( 6.527 , 0.589654 )( 6.5275 , 0.589713 )( 6.528 , 0.589771 )( 6.5285 , 0.58983 )( 6.529 , 0.589888 )( 6.5295 , 0.5899 )( 6.53 , 0.589702 )( 6.5305 , 0.589503 )( 6.531 , 0.589305 )( 6.5315 , 0.589107 )( 6.532 , 0.588908 )( 6.5325 , 0.58871 )( 6.533 , 0.588511 )( 6.5335 , 0.588313 )( 6.534 , 0.588115 )( 6.5345 , 0.587916 )( 6.535 , 0.587718 )( 6.5355 , 0.587519 )( 6.536 , 0.587321 )( 6.5365 , 0.587123 )( 6.537 , 0.587039 )( 6.5375 , 0.587083 )( 6.538 , 0.587127 )( 6.5385 , 0.587171 )( 6.539 , 0.587214 )( 6.5395 , 0.587258 )( 6.54 , 0.587302 )( 6.5405 , 0.587346 )( 6.541 , 0.58739 )( 6.5415 , 0.587434 )( 6.542 , 0.587478 )( 6.5425 , 0.587521 )( 6.543 , 0.587565 )( 6.5435 , 0.587609 )( 6.544 , 0.587653 )( 6.5445 , 0.587697 )( 6.545 , 0.587741 )( 6.5455 , 0.587785 )( 6.546 , 0.587828 )( 6.5465 , 0.587872 )( 6.547 , 0.587916 )( 6.5475 , 0.58796 )( 6.548 , 0.588004 )( 6.5485 , 0.588048 )( 6.549 , 0.588091 )( 6.5495 , 0.588135 )( 6.55 , 0.588179 )( 6.5505 , 0.588223 )( 6.551 , 0.588267 )( 6.5515 , 0.58834 )( 6.552 , 0.588855 )( 6.5525 , 0.589371 )( 6.553 , 0.589886 )( 6.5535 , 0.590401 )( 6.554 , 0.590916 )( 6.5545 , 0.591432 )( 6.555 , 0.591947 )( 6.5555 , 0.592462 )( 6.556 , 0.592978 )( 6.5565 , 0.593493 )( 6.557 , 0.594008 )( 6.5575 , 0.594523 )( 6.558 , 0.595039 )( 6.5585 , 0.595554 )( 6.559 , 0.595755 )( 6.5595 , 0.595389 )( 6.56 , 0.595022 )( 6.5605 , 0.594656 )( 6.561 , 0.59429 )( 6.5615 , 0.593924 )( 6.562 , 0.593558 )( 6.5625 , 0.593191 )( 6.563 , 0.592825 )( 6.5635 , 0.592459 )( 6.564 , 0.592093 )( 6.5645 , 0.591727 )( 6.565 , 0.59136 )( 6.5655 , 0.590994 )( 6.566 , 0.590628 )( 6.5665 , 0.590262 )( 6.567 , 0.589896 )( 6.5675 , 0.58953 )( 6.568 , 0.589163 )( 6.5685 , 0.588797 )( 6.569 , 0.588431 )( 6.5695 , 0.588065 )( 6.57 , 0.587699 )( 6.5705 , 0.587332 )( 6.571 , 0.586966 )( 6.5715 , 0.5866 )( 6.572 , 0.586234 )( 6.5725 , 0.585868 )( 6.573 , 0.585501 )( 6.5735 , 0.585135 )( 6.574 , 0.585363 )( 6.5745 , 0.585625 )( 6.575 , 0.585887 )( 6.5755 , 0.586149 )( 6.576 , 0.586411 )( 6.5765 , 0.586673 )( 6.577 , 0.586935 )( 6.5775 , 0.587197 )( 6.578 , 0.58746 )( 6.5785 , 0.587722 )( 6.579 , 0.587984 )( 6.5795 , 0.588246 )( 6.58 , 0.588508 )( 6.5805 , 0.58877 )( 6.581 , 0.589056 )( 6.5815 , 0.589415 )( 6.582 , 0.589775 )( 6.5825 , 0.590135 )( 6.583 , 0.590495 )( 6.5835 , 0.590855 )( 6.584 , 0.591215 )( 6.5845 , 0.591574 )( 6.585 , 0.591934 )( 6.5855 , 0.592294 )( 6.586 , 0.592654 )( 6.5865 , 0.593014 )( 6.587 , 0.593374 )( 6.5875 , 0.593734 )( 6.588 , 0.594093 )( 6.5885 , 0.594453 )( 6.589 , 0.594813 )( 6.5895 , 0.595173 )( 6.59 , 0.595533 )( 6.5905 , 0.595893 )( 6.591 , 0.596253 )( 6.5915 , 0.596612 )( 6.592 , 0.596972 )( 6.5925 , 0.597332 )( 6.593 , 0.597692 )( 6.5935 , 0.598052 )( 6.594 , 0.598412 )( 6.5945 , 0.598772 )( 6.595 , 0.599131 )( 6.5955 , 0.599491 )( 6.596 , 0.59977 )( 6.5965 , 0.600032 )( 6.597 , 0.600294 )( 6.5975 , 0.600556 )( 6.598 , 0.600819 )( 6.5985 , 0.601081 )( 6.599 , 0.601343 )( 6.5995 , 0.601605 )( 6.6 , 0.601867 )( 6.6005 , 0.602129 )( 6.601 , 0.602391 )( 6.6015 , 0.602653 )( 6.602 , 0.602915 )( 6.6025 , 0.603177 )( 6.603 , 0.603384 )( 6.6035 , 0.60319 )( 6.604 , 0.602996 )( 6.6045 , 0.602801 )( 6.605 , 0.602607 )( 6.6055 , 0.602413 )( 6.606 , 0.602219 )( 6.6065 , 0.602025 )( 6.607 , 0.60183 )( 6.6075 , 0.601636 )( 6.608 , 0.601442 )( 6.6085 , 0.601248 )( 6.609 , 0.601054 )( 6.6095 , 0.600859 )( 6.61 , 0.600665 )( 6.6105 , 0.600471 )( 6.611 , 0.600277 )( 6.6115 , 0.600082 )( 6.612 , 0.599888 )( 6.6125 , 0.599694 )( 6.613 , 0.5995 )( 6.6135 , 0.599306 )( 6.614 , 0.599111 )( 6.6145 , 0.598917 )( 6.615 , 0.598723 )( 6.6155 , 0.598529 )( 6.616 , 0.598335 )( 6.6165 , 0.59814 )( 6.617 , 0.597946 )( 6.6175 , 0.597752 )( 6.618 , 0.596793 )( 6.6185 , 0.595521 )( 6.619 , 0.59425 )( 6.6195 , 0.592978 )( 6.62 , 0.591707 )( 6.6205 , 0.590436 )( 6.621 , 0.589164 )( 6.6215 , 0.587893 )( 6.622 , 0.586621 )( 6.6225 , 0.58535 )( 6.623 , 0.584078 )( 6.6235 , 0.582807 )( 6.624 , 0.581535 )( 6.6245 , 0.580264 )( 6.625 , 0.578996 )( 6.6255 , 0.578667 )( 6.626 , 0.578337 )( 6.6265 , 0.578008 )( 6.627 , 0.577678 )( 6.6275 , 0.577349 )( 6.628 , 0.577019 )( 6.6285 , 0.57669 )( 6.629 , 0.576617 )( 6.6295 , 0.576683 )( 6.63 , 0.576748 )( 6.6305 , 0.576814 )( 6.631 , 0.576879 )( 6.6315 , 0.576945 )( 6.632 , 0.57701 )( 6.6325 , 0.577076 )( 6.633 , 0.577141 )( 6.6335 , 0.577207 )( 6.634 , 0.577272 )( 6.6345 , 0.577338 )( 6.635 , 0.577403 )( 6.6355 , 0.577469 )( 6.636 , 0.577534 )( 6.6365 , 0.577227 )( 6.637 , 0.576897 )( 6.6375 , 0.576568 )( 6.638 , 0.576238 )( 6.6385 , 0.575909 )( 6.639 , 0.575579 )( 6.6395 , 0.57525 )( 6.64 , 0.57508 )( 6.6405 , 0.575019 )( 6.641 , 0.574959 )( 6.6415 , 0.574899 )( 6.642 , 0.574839 )( 6.6425 , 0.574779 )( 6.643 , 0.574718 )( 6.6435 , 0.574658 )( 6.644 , 0.574598 )( 6.6445 , 0.574538 )( 6.645 , 0.574478 )( 6.6455 , 0.574417 )( 6.646 , 0.574357 )( 6.6465 , 0.574297 )( 6.647 , 0.574237 )( 6.6475 , 0.574267 )( 6.648 , 0.574309 )( 6.6485 , 0.574351 )( 6.649 , 0.574393 )( 6.6495 , 0.574434 )( 6.65 , 0.574476 )( 6.6505 , 0.574518 )( 6.651 , 0.57519 )( 6.6515 , 0.576411 )( 6.652 , 0.577633 )( 6.6525 , 0.578855 )( 6.653 , 0.580077 )( 6.6535 , 0.581298 )( 6.654 , 0.58252 )( 6.6545 , 0.583742 )( 6.655 , 0.584964 )( 6.6555 , 0.586185 )( 6.656 , 0.587407 )( 6.6565 , 0.588629 )( 6.657 , 0.58985 )( 6.6575 , 0.591072 )( 6.658 , 0.592294 )( 6.6585 , 0.593682 )( 6.659 , 0.595106 )( 6.6595 , 0.596529 )( 6.66 , 0.597952 )( 6.6605 , 0.599375 )( 6.661 , 0.600798 )( 6.6615 , 0.602221 )( 6.662 , 0.602682 )( 6.6625 , 0.602079 )( 6.663 , 0.601476 )( 6.6635 , 0.600874 )( 6.664 , 0.600271 )( 6.6645 , 0.599668 )( 6.665 , 0.599065 )( 6.6655 , 0.598462 )( 6.666 , 0.597859 )( 6.6665 , 0.597256 )( 6.667 , 0.596653 )( 6.6675 , 0.596051 )( 6.668 , 0.595448 )( 6.6685 , 0.594845 )( 6.669 , 0.594242 )( 6.6695 , 0.594107 )( 6.67 , 0.594112 )( 6.6705 , 0.594118 )( 6.671 , 0.594123 )( 6.6715 , 0.594129 )( 6.672 , 0.594134 )( 6.6725 , 0.59414 )( 6.673 , 0.594145 )( 6.6735 , 0.594151 )( 6.674 , 0.594156 )( 6.6745 , 0.594162 )( 6.675 , 0.594167 )( 6.6755 , 0.594173 )( 6.676 , 0.594178 )( 6.6765 , 0.594184 )( 6.677 , 0.594189 )( 6.6775 , 0.594195 )( 6.678 , 0.5942 )( 6.6785 , 0.594206 )( 6.679 , 0.594211 )( 6.6795 , 0.594217 )( 6.68 , 0.594222 )( 6.6805 , 0.594228 )( 6.681 , 0.594234 )( 6.6815 , 0.594239 )( 6.682 , 0.594245 )( 6.6825 , 0.59425 )( 6.683 , 0.594256 )( 6.6835 , 0.594261 )( 6.684 , 0.594373 )( 6.6845 , 0.594678 )( 6.685 , 0.594982 )( 6.6855 , 0.595286 )( 6.686 , 0.595591 )( 6.6865 , 0.595895 )( 6.687 , 0.596199 )( 6.6875 , 0.596504 )( 6.688 , 0.596808 )( 6.6885 , 0.597112 )( 6.689 , 0.597417 )( 6.6895 , 0.597721 )( 6.69 , 0.598025 )( 6.6905 , 0.59833 )( 6.691 , 0.598634 )( 6.6915 , 0.598875 )( 6.692 , 0.599082 )( 6.6925 , 0.599289 )( 6.693 , 0.599496 )( 6.6935 , 0.599703 )( 6.694 , 0.599911 )( 6.6945 , 0.600118 )( 6.695 , 0.600325 )( 6.6955 , 0.600532 )( 6.696 , 0.600739 )( 6.6965 , 0.600946 )( 6.697 , 0.601153 )( 6.6975 , 0.60136 )( 6.698 , 0.601567 )( 6.6985 , 0.601774 )( 6.699 , 0.601981 )( 6.6995 , 0.602189 )( 6.7 , 0.602396 )( 6.7005 , 0.602603 )( 6.701 , 0.60281 )( 6.7015 , 0.603017 )( 6.702 , 0.603224 )( 6.7025 , 0.603431 )( 6.703 , 0.603638 )( 6.7035 , 0.603845 )( 6.704 , 0.604052 )( 6.7045 , 0.604259 )( 6.705 , 0.604467 )( 6.7055 , 0.604674 )( 6.706 , 0.604718 )( 6.7065 , 0.604246 )( 6.707 , 0.603775 )( 6.7075 , 0.603303 )( 6.708 , 0.602831 )( 6.7085 , 0.60236 )( 6.709 , 0.601888 )( 6.7095 , 0.601416 )( 6.71 , 0.600945 )( 6.7105 , 0.600473 )( 6.711 , 0.600001 )( 6.7115 , 0.59953 )( 6.712 , 0.599058 )( 6.7125 , 0.598586 )( 6.713 , 0.598115 )( 6.7135 , 0.597876 )( 6.714 , 0.597841 )( 6.7145 , 0.597806 )( 6.715 , 0.59777 )( 6.7155 , 0.597735 )( 6.716 , 0.5977 )( 6.7165 , 0.597665 )( 6.717 , 0.597629 )( 6.7175 , 0.597594 )( 6.718 , 0.597559 )( 6.7185 , 0.597523 )( 6.719 , 0.597488 )( 6.7195 , 0.597453 )( 6.72 , 0.597418 )( 6.7205 , 0.597382 )( 6.721 , 0.597347 )( 6.7215 , 0.597312 )( 6.722 , 0.597276 )( 6.7225 , 0.597241 )( 6.723 , 0.597206 )( 6.7235 , 0.597171 )( 6.724 , 0.597135 )( 6.7245 , 0.5971 )( 6.725 , 0.597065 )( 6.7255 , 0.59703 )( 6.726 , 0.596994 )( 6.7265 , 0.596959 )( 6.727 , 0.596924 )( 6.7275 , 0.596888 )( 6.728 , 0.596866 )( 6.7285 , 0.596935 )( 6.729 , 0.597003 )( 6.7295 , 0.597072 )( 6.73 , 0.597141 )( 6.7305 , 0.59721 )( 6.731 , 0.597278 )( 6.7315 , 0.597347 )( 6.732 , 0.597416 )( 6.7325 , 0.597485 )( 6.733 , 0.597554 )( 6.7335 , 0.597622 )( 6.734 , 0.597691 )( 6.7345 , 0.59776 )( 6.735 , 0.597829 )( 6.7355 , 0.59779 )( 6.736 , 0.5976 )( 6.7365 , 0.59741 )( 6.737 , 0.597221 )( 6.7375 , 0.597031 )( 6.738 , 0.596841 )( 6.7385 , 0.596652 )( 6.739 , 0.596462 )( 6.7395 , 0.596272 )( 6.74 , 0.596083 )( 6.7405 , 0.595893 )( 6.741 , 0.595703 )( 6.7415 , 0.595514 )( 6.742 , 0.595324 )( 6.7425 , 0.595134 )( 6.743 , 0.594945 )( 6.7435 , 0.594755 )( 6.744 , 0.594565 )( 6.7445 , 0.594376 )( 6.745 , 0.594186 )( 6.7455 , 0.593996 )( 6.746 , 0.593807 )( 6.7465 , 0.593617 )( 6.747 , 0.593427 )( 6.7475 , 0.593238 )( 6.748 , 0.593048 )( 6.7485 , 0.592858 )( 6.749 , 0.592669 )( 6.7495 , 0.592479 )( 6.75 , 0.592291 )( 6.7505 , 0.592431 )( 6.751 , 0.592572 )( 6.7515 , 0.592712 )( 6.752 , 0.592853 )( 6.7525 , 0.592993 )( 6.753 , 0.593134 )( 6.7535 , 0.593274 )( 6.754 , 0.593415 )( 6.7545 , 0.593555 )( 6.755 , 0.593696 )( 6.7555 , 0.593836 )( 6.756 , 0.593977 )( 6.7565 , 0.594117 )( 6.757 , 0.594258 )( 6.7575 , 0.594394 )( 6.758 , 0.594522 )( 6.7585 , 0.594649 )( 6.759 , 0.594776 )( 6.7595 , 0.594904 )( 6.76 , 0.595031 )( 6.7605 , 0.595158 )( 6.761 , 0.595286 )( 6.7615 , 0.595413 )( 6.762 , 0.595541 )( 6.7625 , 0.595668 )( 6.763 , 0.595795 )( 6.7635 , 0.595923 )( 6.764 , 0.59605 )( 6.7645 , 0.596177 )( 6.765 , 0.596305 )( 6.7655 , 0.596432 )( 6.766 , 0.596559 )( 6.7665 , 0.596687 )( 6.767 , 0.596814 )( 6.7675 , 0.596942 )( 6.768 , 0.597069 )( 6.7685 , 0.597196 )( 6.769 , 0.597324 )( 6.7695 , 0.597451 )( 6.77 , 0.597578 )( 6.7705 , 0.597706 )( 6.771 , 0.597833 )( 6.7715 , 0.59796 )( 6.772 , 0.598088 )( 6.7725 , 0.598151 )( 6.773 , 0.598206 )( 6.7735 , 0.59826 )( 6.774 , 0.598315 )( 6.7745 , 0.59837 )( 6.775 , 0.598425 )( 6.7755 , 0.59848 )( 6.776 , 0.598534 )( 6.7765 , 0.598589 )( 6.777 , 0.598644 )( 6.7775 , 0.598699 )( 6.778 , 0.598753 )( 6.7785 , 0.598808 )( 6.779 , 0.598863 )( 6.7795 , 0.598841 )( 6.78 , 0.598472 )( 6.7805 , 0.598103 )( 6.781 , 0.597733 )( 6.7815 , 0.597364 )( 6.782 , 0.596995 )( 6.7825 , 0.596626 )( 6.783 , 0.596257 )( 6.7835 , 0.595888 )( 6.784 , 0.595519 )( 6.7845 , 0.59515 )( 6.785 , 0.59478 )( 6.7855 , 0.594411 )( 6.786 , 0.594042 )( 6.7865 , 0.593673 )( 6.787 , 0.593304 )( 6.7875 , 0.592935 )( 6.788 , 0.592566 )( 6.7885 , 0.592197 )( 6.789 , 0.591827 )( 6.7895 , 0.591458 )( 6.79 , 0.591089 )( 6.7905 , 0.59072 )( 6.791 , 0.590351 )( 6.7915 , 0.589982 )( 6.792 , 0.589613 )( 6.7925 , 0.589244 )( 6.793 , 0.588874 )( 6.7935 , 0.588505 )( 6.794 , 0.588136 )( 6.7945 , 0.588103 )( 6.795 , 0.588169 )( 6.7955 , 0.588236 )( 6.796 , 0.588302 )( 6.7965 , 0.588369 )( 6.797 , 0.588435 )( 6.7975 , 0.588502 )( 6.798 , 0.588568 )( 6.7985 , 0.588635 )( 6.799 , 0.588702 )( 6.7995 , 0.588768 )( 6.8 , 0.588835 )( 6.8005 , 0.588901 )( 6.801 , 0.588968 )( 6.8015 , 0.589026 )( 6.802 , 0.588953 )( 6.8025 , 0.588881 )( 6.803 , 0.588809 )( 6.8035 , 0.588737 )( 6.804 , 0.588664 )( 6.8045 , 0.588592 )( 6.805 , 0.58852 )( 6.8055 , 0.588448 )( 6.806 , 0.588376 )( 6.8065 , 0.588303 )( 6.807 , 0.588231 )( 6.8075 , 0.588159 )( 6.808 , 0.588087 )( 6.8085 , 0.588015 )( 6.809 , 0.587942 )( 6.8095 , 0.58787 )( 6.81 , 0.587798 )( 6.8105 , 0.587726 )( 6.811 , 0.587654 )( 6.8115 , 0.587581 )( 6.812 , 0.587509 )( 6.8125 , 0.587437 )( 6.813 , 0.587365 )( 6.8135 , 0.587293 )( 6.814 , 0.58722 )( 6.8145 , 0.587148 )( 6.815 , 0.587076 )( 6.8155 , 0.587004 )( 6.816 , 0.586932 )( 6.8165 , 0.586631 )( 6.817 , 0.586209 )( 6.8175 , 0.585787 )( 6.818 , 0.585365 )( 6.8185 , 0.584943 )( 6.819 , 0.584521 )( 6.8195 , 0.584099 )( 6.82 , 0.583678 )( 6.8205 , 0.583256 )( 6.821 , 0.582834 )( 6.8215 , 0.582412 )( 6.822 , 0.58199 )( 6.8225 , 0.581568 )( 6.823 , 0.581146 )( 6.8235 , 0.580724 )( 6.824 , 0.581011 )( 6.8245 , 0.581338 )( 6.825 , 0.581665 )( 6.8255 , 0.581992 )( 6.826 , 0.58232 )( 6.8265 , 0.582647 )( 6.827 , 0.582974 )( 6.8275 , 0.583301 )( 6.828 , 0.583628 )( 6.8285 , 0.583955 )( 6.829 , 0.584282 )( 6.8295 , 0.584609 )( 6.83 , 0.584937 )( 6.8305 , 0.585264 )( 6.831 , 0.585591 )( 6.8315 , 0.585918 )( 6.832 , 0.586245 )( 6.8325 , 0.586572 )( 6.833 , 0.586899 )( 6.8335 , 0.587226 )( 6.834 , 0.587553 )( 6.8345 , 0.587881 )( 6.835 , 0.588208 )( 6.8355 , 0.588535 )( 6.836 , 0.588862 )( 6.8365 , 0.589189 )( 6.837 , 0.589516 )( 6.8375 , 0.589843 )( 6.838 , 0.59017 )( 6.8385 , 0.590531 )( 6.839 , 0.590922 )( 6.8395 , 0.591312 )( 6.84 , 0.591702 )( 6.8405 , 0.592093 )( 6.841 , 0.592483 )( 6.8415 , 0.592874 )( 6.842 , 0.593264 )( 6.8425 , 0.593654 )( 6.843 , 0.594045 )( 6.8435 , 0.594435 )( 6.844 , 0.594825 )( 6.8445 , 0.595216 )( 6.845 , 0.595606 )( 6.8455 , 0.595996 )( 6.846 , 0.596255 )( 6.8465 , 0.596486 )( 6.847 , 0.596718 )( 6.8475 , 0.596949 )( 6.848 , 0.59718 )( 6.8485 , 0.597412 )( 6.849 , 0.597643 )( 6.8495 , 0.598345 )( 6.85 , 0.599565 )( 6.8505 , 0.600784 )( 6.851 , 0.602004 )( 6.8515 , 0.603223 )( 6.852 , 0.604443 )( 6.8525 , 0.605662 )( 6.853 , 0.606882 )( 6.8535 , 0.608101 )( 6.854 , 0.609321 )( 6.8545 , 0.61054 )( 6.855 , 0.61176 )( 6.8555 , 0.612979 )( 6.856 , 0.614199 )( 6.8565 , 0.615418 )( 6.857 , 0.615877 )( 6.8575 , 0.616108 )( 6.858 , 0.616339 )( 6.8585 , 0.616571 )( 6.859 , 0.616802 )( 6.8595 , 0.617034 )( 6.86 , 0.617265 )( 6.8605 , 0.616648 )( 6.861 , 0.614848 )( 6.8615 , 0.613048 )( 6.862 , 0.611248 )( 6.8625 , 0.609448 )( 6.863 , 0.607648 )( 6.8635 , 0.605849 )( 6.864 , 0.604049 )( 6.8645 , 0.602249 )( 6.865 , 0.600449 )( 6.8655 , 0.598649 )( 6.866 , 0.596849 )( 6.8665 , 0.595049 )( 6.867 , 0.593249 )( 6.8675 , 0.591449 )( 6.868 , 0.59078 )( 6.8685 , 0.590569 )( 6.869 , 0.590359 )( 6.8695 , 0.590148 )( 6.87 , 0.589938 )( 6.8705 , 0.589727 )( 6.871 , 0.589517 )( 6.8715 , 0.589306 )( 6.872 , 0.589096 )( 6.8725 , 0.588885 )( 6.873 , 0.588675 )( 6.8735 , 0.588464 )( 6.874 , 0.588254 )( 6.8745 , 0.588043 )( 6.875 , 0.587832 )( 6.8755 , 0.587622 )( 6.876 , 0.587411 )( 6.8765 , 0.587201 )( 6.877 , 0.58699 )( 6.8775 , 0.58678 )( 6.878 , 0.586569 )( 6.8785 , 0.586359 )( 6.879 , 0.586148 )( 6.8795 , 0.585938 )( 6.88 , 0.585727 )( 6.8805 , 0.585517 )( 6.881 , 0.585306 )( 6.8815 , 0.585095 )( 6.882 , 0.584885 )( 6.8825 , 0.584868 )( 6.883 , 0.585302 )( 6.8835 , 0.585735 )( 6.884 , 0.586169 )( 6.8845 , 0.586603 )( 6.885 , 0.587037 )( 6.8855 , 0.587471 )( 6.886 , 0.587905 )( 6.8865 , 0.588339 )( 6.887 , 0.588772 )( 6.8875 , 0.589206 )( 6.888 , 0.58964 )( 6.8885 , 0.590074 )( 6.889 , 0.590508 )( 6.8895 , 0.590942 )( 6.89 , 0.591376 )( 6.8905 , 0.59181 )( 6.891 , 0.592243 )( 6.8915 , 0.592677 )( 6.892 , 0.593111 )( 6.8925 , 0.593545 )( 6.893 , 0.593979 )( 6.8935 , 0.594413 )( 6.894 , 0.594847 )( 6.8945 , 0.595281 )( 6.895 , 0.595714 )( 6.8955 , 0.596148 )( 6.896 , 0.596582 )( 6.8965 , 0.597016 )( 6.897 , 0.59745 )( 6.8975 , 0.597807 )( 6.898 , 0.598154 )( 6.8985 , 0.598502 )( 6.899 , 0.598849 )( 6.8995 , 0.599196 )( 6.9 , 0.599544 )( 6.9005 , 0.599891 )( 6.901 , 0.600238 )( 6.9015 , 0.600586 )( 6.902 , 0.600933 )( 6.9025 , 0.60128 )( 6.903 , 0.601628 )( 6.9035 , 0.601975 )( 6.904 , 0.602322 )( 6.9045 , 0.60252 )( 6.905 , 0.602048 )( 6.9055 , 0.601576 )( 6.906 , 0.601104 )( 6.9065 , 0.600632 )( 6.907 , 0.600159 )( 6.9075 , 0.599687 )( 6.908 , 0.599215 )( 6.9085 , 0.600186 )( 6.909 , 0.601455 )( 6.9095 , 0.602724 )( 6.91 , 0.603994 )( 6.9105 , 0.605263 )( 6.911 , 0.606532 )( 6.9115 , 0.607801 )( 6.912 , 0.60907 )( 6.9125 , 0.610339 )( 6.913 , 0.611608 )( 6.9135 , 0.612877 )( 6.914 , 0.614146 )( 6.9145 , 0.615416 )( 6.915 , 0.616685 )( 6.9155 , 0.617747 )( 6.916 , 0.617329 )( 6.9165 , 0.616911 )( 6.917 , 0.616493 )( 6.9175 , 0.616075 )( 6.918 , 0.615658 )( 6.9185 , 0.61524 )( 6.919 , 0.614822 )( 6.9195 , 0.61293 )( 6.92 , 0.610597 )( 6.9205 , 0.608264 )( 6.921 , 0.605931 )( 6.9215 , 0.603598 )( 6.922 , 0.601265 )( 6.9225 , 0.598932 )( 6.923 , 0.596599 )( 6.9235 , 0.594266 )( 6.924 , 0.591933 )( 6.9245 , 0.5896 )( 6.925 , 0.587267 )( 6.9255 , 0.584934 )( 6.926 , 0.582601 )( 6.9265 , 0.580424 )( 6.927 , 0.580534 )( 6.9275 , 0.580644 )( 6.928 , 0.580754 )( 6.9285 , 0.580865 )( 6.929 , 0.580975 )( 6.9295 , 0.581085 )( 6.93 , 0.581195 )( 6.9305 , 0.581306 )( 6.931 , 0.581416 )( 6.9315 , 0.581526 )( 6.932 , 0.581636 )( 6.9325 , 0.581746 )( 6.933 , 0.581857 )( 6.9335 , 0.581967 )( 6.934 , 0.582077 )( 6.9345 , 0.582187 )( 6.935 , 0.582298 )( 6.9355 , 0.582408 )( 6.936 , 0.582518 )( 6.9365 , 0.582628 )( 6.937 , 0.582739 )( 6.9375 , 0.582849 )( 6.938 , 0.582959 )( 6.9385 , 0.583069 )( 6.939 , 0.583179 )( 6.9395 , 0.58329 )( 6.94 , 0.5834 )( 6.9405 , 0.58351 )( 6.941 , 0.58362 )( 6.9415 , 0.583224 )( 6.942 , 0.582556 )( 6.9425 , 0.581888 )( 6.943 , 0.58122 )( 6.9435 , 0.580552 )( 6.944 , 0.579884 )( 6.9445 , 0.579216 )( 6.945 , 0.578548 )( 6.9455 , 0.57788 )( 6.946 , 0.577212 )( 6.9465 , 0.576544 )( 6.947 , 0.575876 )( 6.9475 , 0.575209 )( 6.948 , 0.574541 )( 6.9485 , 0.573873 )( 6.949 , 0.573719 )( 6.9495 , 0.573595 )( 6.95 , 0.573472 )( 6.9505 , 0.573348 )( 6.951 , 0.573224 )( 6.9515 , 0.5731 )( 6.952 , 0.572977 )( 6.9525 , 0.573583 )( 6.953 , 0.574692 )( 6.9535 , 0.575801 )( 6.954 , 0.57691 )( 6.9545 , 0.578018 )( 6.955 , 0.579127 )( 6.9555 , 0.580236 )( 6.956 , 0.581345 )( 6.9565 , 0.582454 )( 6.957 , 0.583562 )( 6.9575 , 0.584671 )( 6.958 , 0.58578 )( 6.9585 , 0.586889 )( 6.959 , 0.587998 )( 6.9595 , 0.589106 )( 6.96 , 0.589122 )( 6.9605 , 0.588999 )( 6.961 , 0.588875 )( 6.9615 , 0.588751 )( 6.962 , 0.588627 )( 6.9625 , 0.588503 )( 6.963 , 0.58838 )( 6.9635 , 0.588383 )( 6.964 , 0.588498 )( 6.9645 , 0.588612 )( 6.965 , 0.588727 )( 6.9655 , 0.588841 )( 6.966 , 0.588956 )( 6.9665 , 0.58907 )( 6.967 , 0.589185 )( 6.9675 , 0.5893 )( 6.968 , 0.589414 )( 6.9685 , 0.589529 )( 6.969 , 0.589643 )( 6.9695 , 0.589758 )( 6.97 , 0.589873 )( 6.9705 , 0.589987 )( 6.971 , 0.589878 )( 6.9715 , 0.589722 )( 6.972 , 0.589565 )( 6.9725 , 0.589409 )( 6.973 , 0.589253 )( 6.9735 , 0.589097 )( 6.974 , 0.588941 )( 6.9745 , 0.588785 )( 6.975 , 0.588629 )( 6.9755 , 0.588473 )( 6.976 , 0.588317 )( 6.9765 , 0.588161 )( 6.977 , 0.588005 )( 6.9775 , 0.587848 )( 6.978 , 0.587692 )( 6.9785 , 0.587536 )( 6.979 , 0.58738 )( 6.9795 , 0.587224 )( 6.98 , 0.587068 )( 6.9805 , 0.586912 )( 6.981 , 0.586756 )( 6.9815 , 0.5866 )( 6.982 , 0.586444 )( 6.9825 , 0.586287 )( 6.983 , 0.586131 )( 6.9835 , 0.585975 )( 6.984 , 0.585819 )( 6.9845 , 0.585663 )( 6.985 , 0.585507 )( 6.9855 , 0.585354 )( 6.986 , 0.585206 )( 6.9865 , 0.585057 )( 6.987 , 0.584909 )( 6.9875 , 0.584761 )( 6.988 , 0.584612 )( 6.9885 , 0.584464 )( 6.989 , 0.584316 )( 6.9895 , 0.584167 )( 6.99 , 0.584019 )( 6.9905 , 0.583871 )( 6.991 , 0.583722 )( 6.9915 , 0.583574 )( 6.992 , 0.583425 )( 6.9925 , 0.583277 )( 6.993 , 0.58337 )( 6.9935 , 0.583562 )( 6.994 , 0.583754 )( 6.9945 , 0.583947 )( 6.995 , 0.584139 )( 6.9955 , 0.584331 )( 6.996 , 0.584523 )( 6.9965 , 0.584715 )( 6.997 , 0.584907 )( 6.9975 , 0.585099 )( 6.998 , 0.585291 )( 6.9985 , 0.585483 )( 6.999 , 0.585675 )( 6.9995 , 0.585867 )( 7.0 , 0.58606 )( 7.0005 , 0.586252 )( 7.001 , 0.586444 )( 7.0015 , 0.586636 )( 7.002 , 0.586828 )( 7.0025 , 0.58702 )( 7.003 , 0.587212 )( 7.0035 , 0.587404 )( 7.004 , 0.587596 )( 7.0045 , 0.587788 )( 7.005 , 0.58798 )( 7.0055 , 0.588173 )( 7.006 , 0.588365 )( 7.0065 , 0.588557 )( 7.007 , 0.588749 )( 7.0075 , 0.588914 )( 7.008 , 0.589014 )( 7.0085 , 0.589115 )( 7.009 , 0.589215 )( 7.0095 , 0.589316 )( 7.01 , 0.589417 )( 7.0105 , 0.589517 )( 7.011 , 0.589618 )( 7.0115 , 0.589718 )( 7.012 , 0.589819 )( 7.0125 , 0.58992 )( 7.013 , 0.59002 )( 7.0135 , 0.590121 )( 7.014 , 0.590221 )( 7.0145 , 0.590322 )( 7.015 , 0.590281 )( 7.0155 , 0.590142 )( 7.016 , 0.590004 )( 7.0165 , 0.589865 )( 7.017 , 0.589727 )( 7.0175 , 0.589588 )( 7.018 , 0.58945 )( 7.0185 , 0.589311 )( 7.019 , 0.589173 )( 7.0195 , 0.589034 )( 7.02 , 0.588896 )( 7.0205 , 0.588757 )( 7.021 , 0.588619 )( 7.0215 , 0.58848 )( 7.022 , 0.588341 )( 7.0225 , 0.588203 )( 7.023 , 0.588064 )( 7.0235 , 0.587926 )( 7.024 , 0.587787 )( 7.0245 , 0.587649 )( 7.025 , 0.58751 )( 7.0255 , 0.587372 )( 7.026 , 0.587233 )( 7.0265 , 0.587095 )( 7.027 , 0.586956 )( 7.0275 , 0.586818 )( 7.028 , 0.586679 )( 7.0285 , 0.58654 )( 7.029 , 0.586402 )( 7.0295 , 0.586089 )( 7.03 , 0.58498 )( 7.0305 , 0.58387 )( 7.031 , 0.582761 )( 7.0315 , 0.581652 )( 7.032 , 0.580542 )( 7.0325 , 0.579433 )( 7.033 , 0.578323 )( 7.0335 , 0.577214 )( 7.034 , 0.576104 )( 7.0345 , 0.574995 )( 7.035 , 0.573885 )( 7.0355 , 0.572776 )( 7.036 , 0.571666 )( 7.0365 , 0.570557 )( 7.037 , 0.569787 )( 7.0375 , 0.569396 )( 7.038 , 0.569004 )( 7.0385 , 0.568613 )( 7.039 , 0.568222 )( 7.0395 , 0.56783 )( 7.04 , 0.567439 )( 7.0405 , 0.567147 )( 7.041 , 0.567581 )( 7.0415 , 0.568015 )( 7.042 , 0.568448 )( 7.0425 , 0.568567 )( 7.043 , 0.56829 )( 7.0435 , 0.568012 )( 7.044 , 0.567735 )( 7.0445 , 0.567458 )( 7.045 , 0.567181 )( 7.0455 , 0.566904 )( 7.046 , 0.566691 )( 7.0465 , 0.567125 )( 7.047 , 0.567559 )( 7.0475 , 0.567993 )( 7.048 , 0.568219 )( 7.0485 , 0.568152 )( 7.049 , 0.568086 )( 7.0495 , 0.568019 )( 7.05 , 0.567952 )( 7.0505 , 0.567885 )( 7.051 , 0.567819 )( 7.0515 , 0.567744 )( 7.052 , 0.567543 )( 7.0525 , 0.567343 )( 7.053 , 0.567143 )( 7.0535 , 0.566943 )( 7.054 , 0.566742 )( 7.0545 , 0.566542 )( 7.055 , 0.566342 )( 7.0555 , 0.566141 )( 7.056 , 0.565941 )( 7.0565 , 0.565741 )( 7.057 , 0.56554 )( 7.0575 , 0.56534 )( 7.058 , 0.56514 )( 7.0585 , 0.564939 )( 7.059 , 0.564881 )( 7.0595 , 0.565079 )( 7.06 , 0.565278 )( 7.0605 , 0.565477 )( 7.061 , 0.565676 )( 7.0615 , 0.565875 )( 7.062 , 0.566073 )( 7.0625 , 0.566272 )( 7.063 , 0.566471 )( 7.0635 , 0.56667 )( 7.064 , 0.566869 )( 7.0645 , 0.567067 )( 7.065 , 0.567266 )( 7.0655 , 0.567465 )( 7.066 , 0.567664 )( 7.0665 , 0.567862 )( 7.067 , 0.568061 )( 7.0675 , 0.56826 )( 7.068 , 0.568459 )( 7.0685 , 0.568658 )( 7.069 , 0.568856 )( 7.0695 , 0.569055 )( 7.07 , 0.569254 )( 7.0705 , 0.569453 )( 7.071 , 0.569652 )( 7.0715 , 0.56985 )( 7.072 , 0.570049 )( 7.0725 , 0.570248 )( 7.073 , 0.570447 )( 7.0735 , 0.570645 )( 7.074 , 0.570894 )( 7.0745 , 0.571146 )( 7.075 , 0.571399 )( 7.0755 , 0.571651 )( 7.076 , 0.571903 )( 7.0765 , 0.572155 )( 7.077 , 0.572407 )( 7.0775 , 0.572659 )( 7.078 , 0.572911 )( 7.0785 , 0.573163 )( 7.079 , 0.573415 )( 7.0795 , 0.573667 )( 7.08 , 0.573919 )( 7.0805 , 0.574171 )( 7.081 , 0.574324 )( 7.0815 , 0.574157 )( 7.082 , 0.57399 )( 7.0825 , 0.573824 )( 7.083 , 0.573657 )( 7.0835 , 0.57349 )( 7.084 , 0.573324 )( 7.0845 , 0.573157 )( 7.085 , 0.572189 )( 7.0855 , 0.571115 )( 7.086 , 0.570041 )( 7.0865 , 0.568968 )( 7.087 , 0.567894 )( 7.0875 , 0.56682 )( 7.088 , 0.565747 )( 7.0885 , 0.564673 )( 7.089 , 0.563599 )( 7.0895 , 0.562526 )( 7.09 , 0.561452 )( 7.0905 , 0.560379 )( 7.091 , 0.559305 )( 7.0915 , 0.558231 )( 7.092 , 0.557319 )( 7.0925 , 0.557152 )( 7.093 , 0.556985 )( 7.0935 , 0.556819 )( 7.094 , 0.556652 )( 7.0945 , 0.556485 )( 7.095 , 0.556319 )( 7.0955 , 0.556152 )( 7.096 , 0.556723 )( 7.0965 , 0.557452 )( 7.097 , 0.55818 )( 7.0975 , 0.558909 )( 7.098 , 0.559637 )( 7.0985 , 0.560365 )( 7.099 , 0.561094 )( 7.0995 , 0.561822 )( 7.1 , 0.562551 )( 7.1005 , 0.563279 )( 7.101 , 0.564007 )( 7.1015 , 0.564736 )( 7.102 , 0.565464 )( 7.1025 , 0.566193 )( 7.103 , 0.56683 )( 7.1035 , 0.566789 )( 7.104 , 0.566748 )( 7.1045 , 0.566707 )( 7.105 , 0.566666 )( 7.1055 , 0.566625 )( 7.106 , 0.566584 )( 7.1065 , 0.566543 )( 7.107 , 0.566503 )( 7.1075 , 0.566462 )( 7.108 , 0.566421 )( 7.1085 , 0.56638 )( 7.109 , 0.566339 )( 7.1095 , 0.566298 )( 7.11 , 0.566257 )( 7.1105 , 0.566216 )( 7.111 , 0.566175 )( 7.1115 , 0.566135 )( 7.112 , 0.566094 )( 7.1125 , 0.566053 )( 7.113 , 0.566012 )( 7.1135 , 0.565971 )( 7.114 , 0.56593 )( 7.1145 , 0.565889 )( 7.115 , 0.565848 )( 7.1155 , 0.565807 )( 7.116 , 0.565767 )( 7.1165 , 0.565726 )( 7.117 , 0.565685 )( 7.1175 , 0.565644 )( 7.118 , 0.565821 )( 7.1185 , 0.566088 )( 7.119 , 0.566355 )( 7.1195 , 0.566622 )( 7.12 , 0.566889 )( 7.1205 , 0.567156 )( 7.121 , 0.567423 )( 7.1215 , 0.56769 )( 7.122 , 0.567957 )( 7.1225 , 0.568224 )( 7.123 , 0.568491 )( 7.1235 , 0.568758 )( 7.124 , 0.569025 )( 7.1245 , 0.569292 )( 7.125 , 0.569559 )( 7.1255 , 0.569335 )( 7.126 , 0.569112 )( 7.1265 , 0.568889 )( 7.127 , 0.568665 )( 7.1275 , 0.568442 )( 7.128 , 0.568218 )( 7.1285 , 0.567995 )( 7.129 , 0.567772 )( 7.1295 , 0.567548 )( 7.13 , 0.567325 )( 7.1305 , 0.567101 )( 7.131 , 0.566878 )( 7.1315 , 0.566654 )( 7.132 , 0.566431 )( 7.1325 , 0.566208 )( 7.133 , 0.565984 )( 7.1335 , 0.565761 )( 7.134 , 0.565537 )( 7.1345 , 0.565314 )( 7.135 , 0.565091 )( 7.1355 , 0.564867 )( 7.136 , 0.564644 )( 7.1365 , 0.56442 )( 7.137 , 0.564197 )( 7.1375 , 0.563974 )( 7.138 , 0.56375 )( 7.1385 , 0.563527 )( 7.139 , 0.563303 )( 7.1395 , 0.56308 )( 7.14 , 0.562927 )( 7.1405 , 0.562824 )( 7.141 , 0.56272 )( 7.1415 , 0.562617 )( 7.142 , 0.562513 )( 7.1425 , 0.56241 )( 7.143 , 0.562307 )( 7.1435 , 0.562203 )( 7.144 , 0.5621 )( 7.1445 , 0.561996 )( 7.145 , 0.561893 )( 7.1455 , 0.561789 )( 7.146 , 0.561686 )( 7.1465 , 0.561582 )( 7.147 , 0.561479 )( 7.1475 , 0.562037 )( 7.148 , 0.562683 )( 7.1485 , 0.563329 )( 7.149 , 0.563975 )( 7.1495 , 0.564621 )( 7.15 , 0.565267 )( 7.1505 , 0.565913 )( 7.151 , 0.566559 )( 7.1515 , 0.567205 )( 7.152 , 0.567851 )( 7.1525 , 0.568497 )( 7.153 , 0.569143 )( 7.1535 , 0.569789 )( 7.154 , 0.570435 )( 7.1545 , 0.571081 )( 7.155 , 0.571727 )( 7.1555 , 0.572373 )( 7.156 , 0.573019 )( 7.1565 , 0.573665 )( 7.157 , 0.574311 )( 7.1575 , 0.574957 )( 7.158 , 0.575603 )( 7.1585 , 0.576249 )( 7.159 , 0.576895 )( 7.1595 , 0.577541 )( 7.16 , 0.578187 )( 7.1605 , 0.578833 )( 7.161 , 0.579479 )( 7.1615 , 0.580125 )( 7.162 , 0.580226 )( 7.1625 , 0.579715 )( 7.163 , 0.579203 )( 7.1635 , 0.578692 )( 7.164 , 0.57818 )( 7.1645 , 0.577669 )( 7.165 , 0.577157 )( 7.1655 , 0.576646 )( 7.166 , 0.576134 )( 7.1665 , 0.575623 )( 7.167 , 0.575111 )( 7.1675 , 0.574599 )( 7.168 , 0.574088 )( 7.1685 , 0.573576 )( 7.169 , 0.573065 )( 7.1695 , 0.572842 )( 7.17 , 0.572709 )( 7.1705 , 0.572575 )( 7.171 , 0.572441 )( 7.1715 , 0.572308 )( 7.172 , 0.572174 )( 7.1725 , 0.57204 )( 7.173 , 0.571907 )( 7.1735 , 0.571773 )( 7.174 , 0.571639 )( 7.1745 , 0.571506 )( 7.175 , 0.571372 )( 7.1755 , 0.571238 )( 7.176 , 0.571105 )( 7.1765 , 0.570971 )( 7.177 , 0.570838 )( 7.1775 , 0.570704 )( 7.178 , 0.57057 )( 7.1785 , 0.570437 )( 7.179 , 0.570303 )( 7.1795 , 0.570169 )( 7.18 , 0.570036 )( 7.1805 , 0.569902 )( 7.181 , 0.569768 )( 7.1815 , 0.569635 )( 7.182 , 0.569501 )( 7.1825 , 0.569367 )( 7.183 , 0.569234 )( 7.1835 , 0.5691 )( 7.184 , 0.569192 )( 7.1845 , 0.569698 )( 7.185 , 0.570204 )( 7.1855 , 0.57071 )( 7.186 , 0.571216 )( 7.1865 , 0.571722 )( 7.187 , 0.572228 )( 7.1875 , 0.572734 )( 7.188 , 0.57324 )( 7.1885 , 0.573746 )( 7.189 , 0.574252 )( 7.1895 , 0.574758 )( 7.19 , 0.575264 )( 7.1905 , 0.57577 )( 7.191 , 0.576276 )( 7.1915 , 0.576415 )( 7.192 , 0.576352 )( 7.1925 , 0.57629 )( 7.193 , 0.576228 )( 7.1935 , 0.576166 )( 7.194 , 0.576103 )( 7.1945 , 0.576041 )( 7.195 , 0.575979 )( 7.1955 , 0.575917 )( 7.196 , 0.575854 )( 7.1965 , 0.575792 )( 7.197 , 0.57573 )( 7.1975 , 0.575668 )( 7.198 , 0.575605 )( 7.1985 , 0.575543 )( 7.199 , 0.575481 )( 7.1995 , 0.575419 )( 7.2 , 0.575356 )( 7.2005 , 0.575294 )( 7.201 , 0.575232 )( 7.2015 , 0.57517 )( 7.202 , 0.575107 )( 7.2025 , 0.575045 )( 7.203 , 0.574983 )( 7.2035 , 0.574921 )( 7.204 , 0.574858 )( 7.2045 , 0.574796 )( 7.205 , 0.574734 )( 7.2055 , 0.574672 )( 7.206 , 0.574655 )( 7.2065 , 0.574789 )( 7.207 , 0.574922 )( 7.2075 , 0.575056 )( 7.208 , 0.57519 )( 7.2085 , 0.575323 )( 7.209 , 0.575457 )( 7.2095 , 0.57559 )( 7.21 , 0.575724 )( 7.2105 , 0.575857 )( 7.211 , 0.575991 )( 7.2115 , 0.576125 )( 7.212 , 0.576258 )( 7.2125 , 0.576392 )( 7.213 , 0.576525 )( 7.2135 , 0.576297 )( 7.214 , 0.575745 )( 7.2145 , 0.575194 )( 7.215 , 0.574642 )( 7.2155 , 0.574091 )( 7.216 , 0.573539 )( 7.2165 , 0.572987 )( 7.217 , 0.572392 )( 7.2175 , 0.571589 )( 7.218 , 0.570787 )( 7.2185 , 0.569984 )( 7.219 , 0.569181 )( 7.2195 , 0.568378 )( 7.22 , 0.567576 )( 7.2205 , 0.566773 )( 7.221 , 0.56597 )( 7.2215 , 0.565168 )( 7.222 , 0.564365 )( 7.2225 , 0.563562 )( 7.223 , 0.56276 )( 7.2235 , 0.561957 )( 7.224 , 0.561154 )( 7.2245 , 0.560842 )( 7.225 , 0.561085 )( 7.2255 , 0.561328 )( 7.226 , 0.561572 )( 7.2265 , 0.561815 )( 7.227 , 0.562058 )( 7.2275 , 0.562301 )( 7.228 , 0.562543 )( 7.2285 , 0.562775 )( 7.229 , 0.563007 )( 7.2295 , 0.56324 )( 7.23 , 0.563472 )( 7.2305 , 0.563704 )( 7.231 , 0.563936 )( 7.2315 , 0.564169 )( 7.232 , 0.564401 )( 7.2325 , 0.564633 )( 7.233 , 0.564865 )( 7.2335 , 0.565097 )( 7.234 , 0.56533 )( 7.2345 , 0.565562 )( 7.235 , 0.565794 )( 7.2355 , 0.566006 )( 7.236 , 0.56619 )( 7.2365 , 0.566373 )( 7.237 , 0.566557 )( 7.2375 , 0.56674 )( 7.238 , 0.566923 )( 7.2385 , 0.567107 )( 7.239 , 0.56729 )( 7.2395 , 0.567474 )( 7.24 , 0.567657 )( 7.2405 , 0.567841 )( 7.241 , 0.568024 )( 7.2415 , 0.568207 )( 7.242 , 0.568391 )( 7.2425 , 0.568574 )( 7.243 , 0.568758 )( 7.2435 , 0.568941 )( 7.244 , 0.569124 )( 7.2445 , 0.569308 )( 7.245 , 0.569491 )( 7.2455 , 0.569675 )( 7.246 , 0.569858 )( 7.2465 , 0.570041 )( 7.247 , 0.570225 )( 7.2475 , 0.570408 )( 7.248 , 0.570592 )( 7.2485 , 0.570775 )( 7.249 , 0.570959 )( 7.2495 , 0.571142 )( 7.25 , 0.571325 )( 7.2505 , 0.570029 )( 7.251 , 0.56873 )( 7.2515 , 0.567431 )( 7.252 , 0.566132 )( 7.2525 , 0.564834 )( 7.253 , 0.563535 )( 7.2535 , 0.562236 )( 7.254 , 0.560937 )( 7.2545 , 0.559638 )( 7.255 , 0.558339 )( 7.2555 , 0.55704 )( 7.256 , 0.555741 )( 7.2565 , 0.554442 )( 7.257 , 0.553143 )( 7.2575 , 0.552187 )( 7.258 , 0.552062 )( 7.2585 , 0.551938 )( 7.259 , 0.551814 )( 7.2595 , 0.55169 )( 7.26 , 0.551566 )( 7.2605 , 0.551441 )( 7.261 , 0.551317 )( 7.2615 , 0.552199 )( 7.262 , 0.553146 )( 7.2625 , 0.554093 )( 7.263 , 0.55504 )( 7.2635 , 0.555987 )( 7.264 , 0.556934 )( 7.2645 , 0.557882 )( 7.265 , 0.558829 )( 7.2655 , 0.559776 )( 7.266 , 0.560723 )( 7.2665 , 0.56167 )( 7.267 , 0.562617 )( 7.2675 , 0.563564 )( 7.268 , 0.564511 )( 7.2685 , 0.565209 )( 7.269 , 0.565085 )( 7.2695 , 0.564961 )( 7.27 , 0.564836 )( 7.2705 , 0.564712 )( 7.271 , 0.564588 )( 7.2715 , 0.564464 )( 7.272 , 0.56434 )( 7.2725 , 0.564165 )( 7.273 , 0.563984 )( 7.2735 , 0.563803 )( 7.274 , 0.563621 )( 7.2745 , 0.56344 )( 7.275 , 0.563259 )( 7.2755 , 0.563077 )( 7.276 , 0.562896 )( 7.2765 , 0.562715 )( 7.277 , 0.562534 )( 7.2775 , 0.562352 )( 7.278 , 0.562171 )( 7.2785 , 0.56199 )( 7.279 , 0.561808 )( 7.2795 , 0.561682 )( 7.28 , 0.561815 )( 7.2805 , 0.561948 )( 7.281 , 0.562081 )( 7.2815 , 0.562214 )( 7.282 , 0.562347 )( 7.2825 , 0.56248 )( 7.283 , 0.562613 )( 7.2835 , 0.562746 )( 7.284 , 0.562879 )( 7.2845 , 0.563012 )( 7.285 , 0.563145 )( 7.2855 , 0.563279 )( 7.286 , 0.563412 )( 7.2865 , 0.563545 )( 7.287 , 0.563678 )( 7.2875 , 0.563811 )( 7.288 , 0.563944 )( 7.2885 , 0.564077 )( 7.289 , 0.56421 )( 7.2895 , 0.564343 )( 7.29 , 0.564476 )( 7.2905 , 0.564609 )( 7.291 , 0.564742 )( 7.2915 , 0.564875 )( 7.292 , 0.565009 )( 7.2925 , 0.565142 )( 7.293 , 0.565275 )( 7.2935 , 0.565408 )( 7.294 , 0.565541 )( 7.2945 , 0.565516 )( 7.295 , 0.565443 )( 7.2955 , 0.565369 )( 7.296 , 0.565295 )( 7.2965 , 0.565221 )( 7.297 , 0.565148 )( 7.2975 , 0.565074 )( 7.298 , 0.565 )( 7.2985 , 0.564926 )( 7.299 , 0.564853 )( 7.2995 , 0.564779 )( 7.3 , 0.564705 )( 7.3005 , 0.564631 )( 7.301 , 0.564558 )( 7.3015 , 0.564465 )( 7.302 , 0.564059 )( 7.3025 , 0.563653 )( 7.303 , 0.563247 )( 7.3035 , 0.562841 )( 7.304 , 0.562435 )( 7.3045 , 0.56203 )( 7.305 , 0.561624 )( 7.3055 , 0.561102 )( 7.306 , 0.560532 )( 7.3065 , 0.559962 )( 7.307 , 0.559393 )( 7.3075 , 0.558823 )( 7.308 , 0.558253 )( 7.3085 , 0.557683 )( 7.309 , 0.557113 )( 7.3095 , 0.556543 )( 7.31 , 0.555973 )( 7.3105 , 0.555403 )( 7.311 , 0.554833 )( 7.3115 , 0.554263 )( 7.312 , 0.553693 )( 7.3125 , 0.553123 )( 7.313 , 0.552716 )( 7.3135 , 0.552311 )( 7.314 , 0.551905 )( 7.3145 , 0.551499 )( 7.315 , 0.551093 )( 7.3155 , 0.550687 )( 7.316 , 0.550281 )( 7.3165 , 0.550421 )( 7.317 , 0.550864 )( 7.3175 , 0.551306 )( 7.318 , 0.551749 )( 7.3185 , 0.552192 )( 7.319 , 0.552634 )( 7.3195 , 0.553077 )( 7.32 , 0.55352 )( 7.3205 , 0.553963 )( 7.321 , 0.554405 )( 7.3215 , 0.554848 )( 7.322 , 0.555291 )( 7.3225 , 0.555733 )( 7.323 , 0.556176 )( 7.3235 , 0.556619 )( 7.324 , 0.556944 )( 7.3245 , 0.557261 )( 7.325 , 0.557578 )( 7.3255 , 0.557896 )( 7.326 , 0.558213 )( 7.3265 , 0.55853 )( 7.327 , 0.558847 )( 7.3275 , 0.559165 )( 7.328 , 0.559482 )( 7.3285 , 0.559799 )( 7.329 , 0.560116 )( 7.3295 , 0.560434 )( 7.33 , 0.560751 )( 7.3305 , 0.561068 )( 7.331 , 0.561385 )( 7.3315 , 0.561703 )( 7.332 , 0.56202 )( 7.3325 , 0.562337 )( 7.333 , 0.562654 )( 7.3335 , 0.562972 )( 7.334 , 0.563289 )( 7.3345 , 0.563606 )( 7.335 , 0.563923 )( 7.3355 , 0.564241 )( 7.336 , 0.564558 )( 7.3365 , 0.564875 )( 7.337 , 0.565192 )( 7.3375 , 0.56551 )( 7.338 , 0.565827 )( 7.3385 , 0.565943 )( 7.339 , 0.565877 )( 7.3395 , 0.565811 )( 7.34 , 0.565746 )( 7.3405 , 0.56568 )( 7.341 , 0.565614 )( 7.3415 , 0.565548 )( 7.342 , 0.565482 )( 7.3425 , 0.565417 )( 7.343 , 0.565351 )( 7.3435 , 0.565285 )( 7.344 , 0.565219 )( 7.3445 , 0.565153 )( 7.345 , 0.565088 )( 7.3455 , 0.565022 )( 7.346 , 0.564877 )( 7.3465 , 0.564714 )( 7.347 , 0.564551 )( 7.3475 , 0.564388 )( 7.348 , 0.564225 )( 7.3485 , 0.564063 )( 7.349 , 0.5639 )( 7.3495 , 0.564287 )( 7.35 , 0.565303 )( 7.3505 , 0.566319 )( 7.351 , 0.567336 )( 7.3515 , 0.568352 )( 7.352 , 0.569368 )( 7.3525 , 0.570384 )( 7.353 , 0.5714 )( 7.3535 , 0.572417 )( 7.354 , 0.573433 )( 7.3545 , 0.574449 )( 7.355 , 0.575465 )( 7.3555 , 0.576481 )( 7.356 , 0.577498 )( 7.3565 , 0.578514 )( 7.357 , 0.578634 )( 7.3575 , 0.578471 )( 7.358 , 0.578308 )( 7.3585 , 0.578145 )( 7.359 , 0.577982 )( 7.3595 , 0.57782 )( 7.36 , 0.577657 )( 7.3605 , 0.577089 )( 7.361 , 0.575933 )( 7.3615 , 0.574777 )( 7.362 , 0.573621 )( 7.3625 , 0.572464 )( 7.363 , 0.571308 )( 7.3635 , 0.570152 )( 7.364 , 0.568996 )( 7.3645 , 0.567839 )( 7.365 , 0.566683 )( 7.3655 , 0.565527 )( 7.366 , 0.564371 )( 7.3665 , 0.563214 )( 7.367 , 0.562058 )( 7.3675 , 0.560902 )( 7.368 , 0.560511 )( 7.3685 , 0.560447 )( 7.369 , 0.560382 )( 7.3695 , 0.560317 )( 7.37 , 0.560253 )( 7.3705 , 0.560188 )( 7.371 , 0.560124 )( 7.3715 , 0.560059 )( 7.372 , 0.559995 )( 7.3725 , 0.55993 )( 7.373 , 0.559865 )( 7.3735 , 0.559801 )( 7.374 , 0.559736 )( 7.3745 , 0.559672 )( 7.375 , 0.559607 )( 7.3755 , 0.559543 )( 7.376 , 0.559478 )( 7.3765 , 0.559413 )( 7.377 , 0.559349 )( 7.3775 , 0.559284 )( 7.378 , 0.55922 )( 7.3785 , 0.559155 )( 7.379 , 0.559091 )( 7.3795 , 0.559026 )( 7.38 , 0.558961 )( 7.3805 , 0.558897 )( 7.381 , 0.558832 )( 7.3815 , 0.558768 )( 7.382 , 0.558703 )( 7.3825 , 0.558704 )( 7.383 , 0.558868 )( 7.3835 , 0.559031 )( 7.384 , 0.559194 )( 7.3845 , 0.559357 )( 7.385 , 0.559521 )( 7.3855 , 0.559684 )( 7.386 , 0.559847 )( 7.3865 , 0.56001 )( 7.387 , 0.560173 )( 7.3875 , 0.560337 )( 7.388 , 0.5605 )( 7.3885 , 0.560663 )( 7.389 , 0.560826 )( 7.3895 , 0.56099 )( 7.39 , 0.561066 )( 7.3905 , 0.561081 )( 7.391 , 0.561095 )( 7.3915 , 0.56111 )( 7.392 , 0.561124 )( 7.3925 , 0.561139 )( 7.393 , 0.561153 )( 7.3935 , 0.561168 )( 7.394 , 0.561183 )( 7.3945 , 0.561197 )( 7.395 , 0.561212 )( 7.3955 , 0.561226 )( 7.396 , 0.561241 )( 7.3965 , 0.561255 )( 7.397 , 0.56127 )( 7.3975 , 0.561284 )( 7.398 , 0.561299 )( 7.3985 , 0.561314 )( 7.399 , 0.561328 )( 7.3995 , 0.561343 )( 7.4 , 0.561357 )( 7.4005 , 0.561372 )( 7.401 , 0.561386 )( 7.4015 , 0.561401 )( 7.402 , 0.561415 )( 7.4025 , 0.56143 )( 7.403 , 0.561444 )( 7.4035 , 0.561459 )( 7.404 , 0.561474 )( 7.4045 , 0.561448 )( 7.405 , 0.561229 )( 7.4055 , 0.56101 )( 7.406 , 0.560791 )( 7.4065 , 0.560572 )( 7.407 , 0.560352 )( 7.4075 , 0.560133 )( 7.408 , 0.559914 )( 7.4085 , 0.559695 )( 7.409 , 0.559476 )( 7.4095 , 0.559256 )( 7.41 , 0.559037 )( 7.4105 , 0.558818 )( 7.411 , 0.558599 )( 7.4115 , 0.55838 )( 7.412 , 0.558301 )( 7.4125 , 0.558383 )( 7.413 , 0.558466 )( 7.4135 , 0.558548 )( 7.414 , 0.55863 )( 7.4145 , 0.558713 )( 7.415 , 0.558795 )( 7.4155 , 0.558877 )( 7.416 , 0.55896 )( 7.4165 , 0.559042 )( 7.417 , 0.559125 )( 7.4175 , 0.559207 )( 7.418 , 0.559289 )( 7.4185 , 0.559372 )( 7.419 , 0.559454 )( 7.4195 , 0.559536 )( 7.42 , 0.559619 )( 7.4205 , 0.559701 )( 7.421 , 0.559784 )( 7.4215 , 0.559866 )( 7.422 , 0.559948 )( 7.4225 , 0.560031 )( 7.423 , 0.560113 )( 7.4235 , 0.560195 )( 7.424 , 0.560278 )( 7.4245 , 0.56036 )( 7.425 , 0.560443 )( 7.4255 , 0.560525 )( 7.426 , 0.560607 )( 7.4265 , 0.560696 )( 7.427 , 0.560899 )( 7.4275 , 0.561103 )( 7.428 , 0.561306 )( 7.4285 , 0.561509 )( 7.429 , 0.561713 )( 7.4295 , 0.561916 )( 7.43 , 0.562119 )( 7.4305 , 0.562323 )( 7.431 , 0.562526 )( 7.4315 , 0.562729 )( 7.432 , 0.562932 )( 7.4325 , 0.563136 )( 7.433 , 0.563339 )( 7.4335 , 0.563542 )( 7.434 , 0.563557 )( 7.4345 , 0.563215 )( 7.435 , 0.562874 )( 7.4355 , 0.562532 )( 7.436 , 0.562191 )( 7.4365 , 0.561849 )( 7.437 , 0.561508 )( 7.4375 , 0.561166 )( 7.438 , 0.560074 )( 7.4385 , 0.558976 )( 7.439 , 0.557879 )( 7.4395 , 0.556781 )( 7.44 , 0.555684 )( 7.4405 , 0.554587 )( 7.441 , 0.553489 )( 7.4415 , 0.552392 )( 7.442 , 0.551294 )( 7.4425 , 0.550197 )( 7.443 , 0.549099 )( 7.4435 , 0.548002 )( 7.444 , 0.546904 )( 7.4445 , 0.545807 )( 7.445 , 0.544927 )( 7.4455 , 0.544586 )( 7.446 , 0.544244 )( 7.4465 , 0.543903 )( 7.447 , 0.543561 )( 7.4475 , 0.54322 )( 7.448 , 0.542878 )( 7.4485 , 0.542537 )( 7.449 , 0.543331 )( 7.4495 , 0.544204 )( 7.45 , 0.545076 )( 7.4505 , 0.545949 )( 7.451 , 0.546822 )( 7.4515 , 0.547695 )( 7.452 , 0.548568 )( 7.4525 , 0.549441 )( 7.453 , 0.550314 )( 7.4535 , 0.551187 )( 7.454 , 0.55206 )( 7.4545 , 0.552933 )( 7.455 , 0.553806 )( 7.4555 , 0.554679 )( 7.456 , 0.555387 )( 7.4565 , 0.555541 )( 7.457 , 0.555695 )( 7.4575 , 0.555849 )( 7.458 , 0.556003 )( 7.4585 , 0.556157 )( 7.459 , 0.556311 )( 7.4595 , 0.556465 )( 7.46 , 0.556619 )( 7.4605 , 0.556773 )( 7.461 , 0.556927 )( 7.4615 , 0.557081 )( 7.462 , 0.557235 )( 7.4625 , 0.557389 )( 7.463 , 0.557542 )( 7.4635 , 0.557696 )( 7.464 , 0.55785 )( 7.4645 , 0.558004 )( 7.465 , 0.558158 )( 7.4655 , 0.558312 )( 7.466 , 0.558466 )( 7.4665 , 0.55862 )( 7.467 , 0.558774 )( 7.4675 , 0.558928 )( 7.468 , 0.559082 )( 7.4685 , 0.559236 )( 7.469 , 0.55939 )( 7.4695 , 0.559544 )( 7.47 , 0.559698 )( 7.4705 , 0.559852 )( 7.471 , 0.559602 )( 7.4715 , 0.559262 )( 7.472 , 0.558922 )( 7.4725 , 0.558581 )( 7.473 , 0.558241 )( 7.4735 , 0.557901 )( 7.474 , 0.55756 )( 7.4745 , 0.55722 )( 7.475 , 0.55688 )( 7.4755 , 0.556539 )( 7.476 , 0.556199 )( 7.4765 , 0.555859 )( 7.477 , 0.555518 )( 7.4775 , 0.555178 )( 7.478 , 0.554874 )( 7.4785 , 0.554863 )( 7.479 , 0.554851 )( 7.4795 , 0.55484 )( 7.48 , 0.554828 )( 7.4805 , 0.554817 )( 7.481 , 0.554805 )( 7.4815 , 0.554794 )( 7.482 , 0.554782 )( 7.4825 , 0.554771 )( 7.483 , 0.554759 )( 7.4835 , 0.554748 )( 7.484 , 0.554737 )( 7.4845 , 0.554725 )( 7.485 , 0.554714 )( 7.4855 , 0.554702 )( 7.486 , 0.554691 )( 7.4865 , 0.554679 )( 7.487 , 0.554668 )( 7.4875 , 0.554656 )( 7.488 , 0.554645 )( 7.4885 , 0.554633 )( 7.489 , 0.554622 )( 7.4895 , 0.55461 )( 7.49 , 0.554599 )( 7.4905 , 0.554587 )( 7.491 , 0.554576 )( 7.4915 , 0.554564 )( 7.492 , 0.554553 )( 7.4925 , 0.554541 )( 7.493 , 0.554538 )( 7.4935 , 0.554537 )( 7.494 , 0.554536 )( 7.4945 , 0.554536 )( 7.495 , 0.554535 )( 7.4955 , 0.554534 )( 7.496 , 0.554533 )( 7.4965 , 0.554533 )( 7.497 , 0.554532 )( 7.4975 , 0.554531 )( 7.498 , 0.554531 )( 7.4985 , 0.55453 )( 7.499 , 0.554529 )( 7.4995 , 0.554529 )( 7.5 , 0.554528 )( 7.5005 , 0.554465 )( 7.501 , 0.554401 )( 7.5015 , 0.554338 )( 7.502 , 0.554274 )( 7.5025 , 0.55421 )( 7.503 , 0.554147 )( 7.5035 , 0.554083 )( 7.504 , 0.554019 )( 7.5045 , 0.553956 )( 7.505 , 0.553892 )( 7.5055 , 0.553829 )( 7.506 , 0.553765 )( 7.5065 , 0.553701 )( 7.507 , 0.553638 )( 7.5075 , 0.553574 )( 7.508 , 0.55351 )( 7.5085 , 0.553447 )( 7.509 , 0.553383 )( 7.5095 , 0.553319 )( 7.51 , 0.553256 )( 7.5105 , 0.553192 )( 7.511 , 0.553129 )( 7.5115 , 0.553065 )( 7.512 , 0.553001 )( 7.5125 , 0.552938 )( 7.513 , 0.552874 )( 7.5135 , 0.55281 )( 7.514 , 0.552747 )( 7.5145 , 0.552683 )( 7.515 , 0.552801 )( 7.5155 , 0.553051 )( 7.516 , 0.5533 )( 7.5165 , 0.55355 )( 7.517 , 0.553799 )( 7.5175 , 0.554049 )( 7.518 , 0.554298 )( 7.5185 , 0.554548 )( 7.519 , 0.554797 )( 7.5195 , 0.555047 )( 7.52 , 0.555296 )( 7.5205 , 0.555546 )( 7.521 , 0.555795 )( 7.5215 , 0.556045 )( 7.522 , 0.556294 )( 7.5225 , 0.556493 )( 7.523 , 0.556685 )( 7.5235 , 0.556876 )( 7.524 , 0.557068 )( 7.5245 , 0.55726 )( 7.525 , 0.557451 )( 7.5255 , 0.557643 )( 7.526 , 0.557835 )( 7.5265 , 0.558026 )( 7.527 , 0.558218 )( 7.5275 , 0.55841 )( 7.528 , 0.558601 )( 7.5285 , 0.558793 )( 7.529 , 0.558985 )( 7.5295 , 0.559177 )( 7.53 , 0.559368 )( 7.5305 , 0.55956 )( 7.531 , 0.559752 )( 7.5315 , 0.559943 )( 7.532 , 0.560135 )( 7.5325 , 0.560327 )( 7.533 , 0.560518 )( 7.5335 , 0.56071 )( 7.534 , 0.560902 )( 7.5345 , 0.561093 )( 7.535 , 0.561285 )( 7.5355 , 0.561477 )( 7.536 , 0.561668 )( 7.5365 , 0.56186 )( 7.537 , 0.561836 )( 7.5375 , 0.561562 )( 7.538 , 0.561287 )( 7.5385 , 0.561013 )( 7.539 , 0.560738 )( 7.5395 , 0.560463 )( 7.54 , 0.560189 )( 7.5405 , 0.559914 )( 7.541 , 0.55964 )( 7.5415 , 0.559365 )( 7.542 , 0.559091 )( 7.5425 , 0.558816 )( 7.543 , 0.558542 )( 7.5435 , 0.558267 )( 7.544 , 0.557992 )( 7.5445 , 0.557857 )( 7.545 , 0.557767 )( 7.5455 , 0.557677 )( 7.546 , 0.557586 )( 7.5465 , 0.557496 )( 7.547 , 0.557406 )( 7.5475 , 0.557316 )( 7.548 , 0.557225 )( 7.5485 , 0.557135 )( 7.549 , 0.557045 )( 7.5495 , 0.556954 )( 7.55 , 0.556864 )( 7.5505 , 0.556774 )( 7.551 , 0.556684 )( 7.5515 , 0.556593 )( 7.552 , 0.556503 )( 7.5525 , 0.556413 )( 7.553 , 0.556322 )( 7.5535 , 0.556232 )( 7.554 , 0.556142 )( 7.5545 , 0.556052 )( 7.555 , 0.555961 )( 7.5555 , 0.555871 )( 7.556 , 0.555781 )( 7.5565 , 0.55569 )( 7.557 , 0.5556 )( 7.5575 , 0.55551 )( 7.558 , 0.55542 )( 7.5585 , 0.555329 )( 7.559 , 0.555353 )( 7.5595 , 0.555592 )( 7.56 , 0.555832 )( 7.5605 , 0.556072 )( 7.561 , 0.556312 )( 7.5615 , 0.556552 )( 7.562 , 0.556791 )( 7.5625 , 0.557031 )( 7.563 , 0.557271 )( 7.5635 , 0.557511 )( 7.564 , 0.55775 )( 7.5645 , 0.55799 )( 7.565 , 0.55823 )( 7.5655 , 0.55847 )( 7.566 , 0.55871 )( 7.5665 , 0.558551 )( 7.567 , 0.558165 )( 7.5675 , 0.55778 )( 7.568 , 0.557395 )( 7.5685 , 0.557009 )( 7.569 , 0.556624 )( 7.5695 , 0.556239 )( 7.57 , 0.555625 )( 7.5705 , 0.554437 )( 7.571 , 0.55325 )( 7.5715 , 0.552062 )( 7.572 , 0.550874 )( 7.5725 , 0.549687 )( 7.573 , 0.548499 )( 7.5735 , 0.547311 )( 7.574 , 0.546123 )( 7.5745 , 0.544936 )( 7.575 , 0.543748 )( 7.5755 , 0.54256 )( 7.576 , 0.541373 )( 7.5765 , 0.540185 )( 7.577 , 0.538997 )( 7.5775 , 0.538274 )( 7.578 , 0.537889 )( 7.5785 , 0.537504 )( 7.579 , 0.537119 )( 7.5795 , 0.536733 )( 7.58 , 0.536348 )( 7.5805 , 0.535963 )( 7.581 , 0.535893 )( 7.5815 , 0.536905 )( 7.582 , 0.537917 )( 7.5825 , 0.538929 )( 7.583 , 0.539941 )( 7.5835 , 0.540953 )( 7.584 , 0.541964 )( 7.5845 , 0.542976 )( 7.585 , 0.543988 )( 7.5855 , 0.545 )( 7.586 , 0.546012 )( 7.5865 , 0.547024 )( 7.587 , 0.548035 )( 7.5875 , 0.549047 )( 7.588 , 0.550059 )( 7.5885 , 0.550619 )( 7.589 , 0.550761 )( 7.5895 , 0.550904 )( 7.59 , 0.551046 )( 7.5905 , 0.551188 )( 7.591 , 0.551331 )( 7.5915 , 0.551473 )( 7.592 , 0.551616 )( 7.5925 , 0.551758 )( 7.593 , 0.5519 )( 7.5935 , 0.552043 )( 7.594 , 0.552185 )( 7.5945 , 0.552328 )( 7.595 , 0.55247 )( 7.5955 , 0.552612 )( 7.596 , 0.552755 )( 7.5965 , 0.552897 )( 7.597 , 0.55304 )( 7.5975 , 0.553182 )( 7.598 , 0.553324 )( 7.5985 , 0.553467 )( 7.599 , 0.553609 )( 7.5995 , 0.553752 )( 7.6 , 0.553894 )( 7.6005 , 0.554036 )( 7.601 , 0.554179 )( 7.6015 , 0.554321 )( 7.602 , 0.554464 )( 7.6025 , 0.554606 )( 7.603 , 0.554702 )( 7.6035 , 0.554414 )( 7.604 , 0.554126 )( 7.6045 , 0.553839 )( 7.605 , 0.553551 )( 7.6055 , 0.553264 )( 7.606 , 0.552976 )( 7.6065 , 0.552688 )( 7.607 , 0.552401 )( 7.6075 , 0.552113 )( 7.608 , 0.551825 )( 7.6085 , 0.551538 )( 7.609 , 0.55125 )( 7.6095 , 0.550962 )( 7.61 , 0.550675 )( 7.6105 , 0.550689 )( 7.611 , 0.55115 )( 7.6115 , 0.551612 )( 7.612 , 0.552073 )( 7.6125 , 0.552535 )( 7.613 , 0.552996 )( 7.6135 , 0.553458 )( 7.614 , 0.553919 )( 7.6145 , 0.554381 )( 7.615 , 0.554842 )( 7.6155 , 0.555304 )( 7.616 , 0.555765 )( 7.6165 , 0.556227 )( 7.617 , 0.556688 )( 7.6175 , 0.55715 )( 7.618 , 0.557611 )( 7.6185 , 0.558072 )( 7.619 , 0.558534 )( 7.6195 , 0.558995 )( 7.62 , 0.559457 )( 7.6205 , 0.559918 )( 7.621 , 0.56038 )( 7.6215 , 0.560841 )( 7.622 , 0.561303 )( 7.6225 , 0.561764 )( 7.623 , 0.562226 )( 7.6235 , 0.562687 )( 7.624 , 0.563149 )( 7.6245 , 0.56361 )( 7.625 , 0.564072 )( 7.6255 , 0.563938 )( 7.626 , 0.563799 )( 7.6265 , 0.56366 )( 7.627 , 0.56352 )( 7.6275 , 0.563381 )( 7.628 , 0.563242 )( 7.6285 , 0.563103 )( 7.629 , 0.562963 )( 7.6295 , 0.562824 )( 7.63 , 0.562685 )( 7.6305 , 0.562546 )( 7.631 , 0.562406 )( 7.6315 , 0.562267 )( 7.632 , 0.562128 )( 7.6325 , 0.561918 )( 7.633 , 0.561534 )( 7.6335 , 0.561149 )( 7.634 , 0.560764 )( 7.6345 , 0.560379 )( 7.635 , 0.559994 )( 7.6355 , 0.559609 )( 7.636 , 0.559224 )( 7.6365 , 0.558839 )( 7.637 , 0.558454 )( 7.6375 , 0.558069 )( 7.638 , 0.557685 )( 7.6385 , 0.5573 )( 7.639 , 0.556915 )( 7.6395 , 0.55653 )( 7.64 , 0.556145 )( 7.6405 , 0.55576 )( 7.641 , 0.555375 )( 7.6415 , 0.55499 )( 7.642 , 0.554605 )( 7.6425 , 0.55422 )( 7.643 , 0.553836 )( 7.6435 , 0.553451 )( 7.644 , 0.553066 )( 7.6445 , 0.552681 )( 7.645 , 0.552296 )( 7.6455 , 0.551911 )( 7.646 , 0.551526 )( 7.6465 , 0.551141 )( 7.647 , 0.550756 )( 7.6475 , 0.551161 )( 7.648 , 0.551681 )( 7.6485 , 0.5522 )( 7.649 , 0.55272 )( 7.6495 , 0.553239 )( 7.65 , 0.553758 )( 7.6505 , 0.554278 )( 7.651 , 0.554797 )( 7.6515 , 0.555317 )( 7.652 , 0.555836 )( 7.6525 , 0.556355 )( 7.653 , 0.556875 )( 7.6535 , 0.557394 )( 7.654 , 0.557914 )( 7.6545 , 0.558292 )( 7.655 , 0.557969 )( 7.6555 , 0.557646 )( 7.656 , 0.557322 )( 7.6565 , 0.556999 )( 7.657 , 0.556676 )( 7.6575 , 0.556353 )( 7.658 , 0.55603 )( 7.6585 , 0.555706 )( 7.659 , 0.555383 )( 7.6595 , 0.55506 )( 7.66 , 0.554737 )( 7.6605 , 0.554414 )( 7.661 , 0.554091 )( 7.6615 , 0.553767 )( 7.662 , 0.553444 )( 7.6625 , 0.553121 )( 7.663 , 0.552798 )( 7.6635 , 0.552475 )( 7.664 , 0.552151 )( 7.6645 , 0.551828 )( 7.665 , 0.551505 )( 7.6655 , 0.551182 )( 7.666 , 0.550859 )( 7.6665 , 0.550536 )( 7.667 , 0.550212 )( 7.6675 , 0.549889 )( 7.668 , 0.549566 )( 7.6685 , 0.549243 )( 7.669 , 0.54892 )( 7.6695 , 0.548318 )( 7.67 , 0.547626 )( 7.6705 , 0.546934 )( 7.671 , 0.546242 )( 7.6715 , 0.54555 )( 7.672 , 0.544859 )( 7.6725 , 0.544167 )( 7.673 , 0.543475 )( 7.6735 , 0.542783 )( 7.674 , 0.542091 )( 7.6745 , 0.541399 )( 7.675 , 0.540707 )( 7.6755 , 0.540016 )( 7.676 , 0.539324 )( 7.6765 , 0.538713 )( 7.677 , 0.539642 )( 7.6775 , 0.540572 )( 7.678 , 0.541501 )( 7.6785 , 0.54243 )( 7.679 , 0.543359 )( 7.6795 , 0.544289 )( 7.68 , 0.545218 )( 7.6805 , 0.546147 )( 7.681 , 0.547077 )( 7.6815 , 0.548006 )( 7.682 , 0.548935 )( 7.6825 , 0.549864 )( 7.683 , 0.550794 )( 7.6835 , 0.551723 )( 7.684 , 0.552652 )( 7.6845 , 0.553582 )( 7.685 , 0.554511 )( 7.6855 , 0.55544 )( 7.686 , 0.55637 )( 7.6865 , 0.557299 )( 7.687 , 0.558228 )( 7.6875 , 0.559157 )( 7.688 , 0.560087 )( 7.6885 , 0.561016 )( 7.689 , 0.561945 )( 7.6895 , 0.562875 )( 7.69 , 0.563804 )( 7.6905 , 0.564733 )( 7.691 , 0.565662 )( 7.6915 , 0.565671 )( 7.692 , 0.565157 )( 7.6925 , 0.564643 )( 7.693 , 0.564129 )( 7.6935 , 0.563616 )( 7.694 , 0.563102 )( 7.6945 , 0.562588 )( 7.695 , 0.562074 )( 7.6955 , 0.561561 )( 7.696 , 0.561047 )( 7.6965 , 0.560533 )( 7.697 , 0.560019 )( 7.6975 , 0.559505 )( 7.698 , 0.558992 )( 7.6985 , 0.558478 )( 7.699 , 0.557964 )( 7.6995 , 0.55745 )( 7.7 , 0.556937 )( 7.7005 , 0.556423 )( 7.701 , 0.555909 )( 7.7015 , 0.555395 )( 7.702 , 0.554882 )( 7.7025 , 0.554368 )( 7.703 , 0.553854 )( 7.7035 , 0.55334 )( 7.704 , 0.552827 )( 7.7045 , 0.552313 )( 7.705 , 0.551799 )( 7.7055 , 0.551285 )( 7.706 , 0.550772 )( 7.7065 , 0.550258 )( 7.707 , 0.549744 )( 7.7075 , 0.54923 )( 7.708 , 0.548717 )( 7.7085 , 0.548203 )( 7.709 , 0.547689 )( 7.7095 , 0.547175 )( 7.71 , 0.546662 )( 7.7105 , 0.546148 )( 7.711 , 0.545634 )( 7.7115 , 0.54512 )( 7.712 , 0.544606 )( 7.7125 , 0.544093 )( 7.713 , 0.543579 )( 7.7135 , 0.543065 )( 7.714 , 0.542551 )( 7.7145 , 0.542038 )( 7.715 , 0.541524 )( 7.7155 , 0.54101 )( 7.716 , 0.540496 )( 7.7165 , 0.539983 )( 7.717 , 0.539469 )( 7.7175 , 0.538955 )( 7.718 , 0.538441 )( 7.7185 , 0.537928 )( 7.719 , 0.537414 )( 7.7195 , 0.5369 )( 7.72 , 0.536386 )( 7.7205 , 0.535873 )( 7.721 , 0.536133 )( 7.7215 , 0.536569 )( 7.722 , 0.537006 )( 7.7225 , 0.537442 )( 7.723 , 0.537879 )( 7.7235 , 0.538315 )( 7.724 , 0.538751 )( 7.7245 , 0.539188 )( 7.725 , 0.539624 )( 7.7255 , 0.54006 )( 7.726 , 0.540497 )( 7.7265 , 0.540933 )( 7.727 , 0.541369 )( 7.7275 , 0.541806 )( 7.728 , 0.542242 )( 7.7285 , 0.542678 )( 7.729 , 0.543115 )( 7.7295 , 0.543551 )( 7.73 , 0.543987 )( 7.7305 , 0.544424 )( 7.731 , 0.54486 )( 7.7315 , 0.545296 )( 7.732 , 0.545733 )( 7.7325 , 0.546169 )( 7.733 , 0.546605 )( 7.7335 , 0.547042 )( 7.734 , 0.547478 )( 7.7345 , 0.547914 )( 7.735 , 0.548351 )( 7.7355 , 0.5487 )( 7.736 , 0.548922 )( 7.7365 , 0.549143 )( 7.737 , 0.549364 )( 7.7375 , 0.549585 )( 7.738 , 0.549806 )( 7.7385 , 0.550028 )( 7.739 , 0.550249 )( 7.7395 , 0.55047 )( 7.74 , 0.550691 )( 7.7405 , 0.550912 )( 7.741 , 0.551134 )( 7.7415 , 0.551355 )( 7.742 , 0.551576 )( 7.7425 , 0.551797 )( 7.743 , 0.551663 )( 7.7435 , 0.551375 )( 7.744 , 0.551087 )( 7.7445 , 0.550799 )( 7.745 , 0.550511 )( 7.7455 , 0.550223 )( 7.746 , 0.549935 )( 7.7465 , 0.549964 )( 7.747 , 0.550599 )( 7.7475 , 0.551234 )( 7.748 , 0.551868 )( 7.7485 , 0.552503 )( 7.749 , 0.553138 )( 7.7495 , 0.553772 )( 7.75 , 0.554407 )( 7.7505 , 0.555042 )( 7.751 , 0.555676 )( 7.7515 , 0.556311 )( 7.752 , 0.556946 )( 7.7525 , 0.55758 )( 7.753 , 0.558215 )( 7.7535 , 0.55885 )( 7.754 , 0.558895 )( 7.7545 , 0.558607 )( 7.755 , 0.558319 )( 7.7555 , 0.558031 )( 7.756 , 0.557743 )( 7.7565 , 0.557454 )( 7.757 , 0.557166 )( 7.7575 , 0.556752 )( 7.758 , 0.55602 )( 7.7585 , 0.555289 )( 7.759 , 0.554558 )( 7.7595 , 0.553826 )( 7.76 , 0.553095 )( 7.7605 , 0.552364 )( 7.761 , 0.551632 )( 7.7615 , 0.550901 )( 7.762 , 0.55017 )( 7.7625 , 0.549439 )( 7.763 , 0.548707 )( 7.7635 , 0.547976 )( 7.764 , 0.547245 )( 7.7645 , 0.546513 )( 7.765 , 0.546279 )( 7.7655 , 0.546405 )( 7.766 , 0.54653 )( 7.7665 , 0.546656 )( 7.767 , 0.546781 )( 7.7675 , 0.546907 )( 7.768 , 0.547032 )( 7.7685 , 0.547158 )( 7.769 , 0.547283 )( 7.7695 , 0.547409 )( 7.77 , 0.547534 )( 7.7705 , 0.54766 )( 7.771 , 0.547786 )( 7.7715 , 0.547911 )( 7.772 , 0.548037 )( 7.7725 , 0.548162 )( 7.773 , 0.548288 )( 7.7735 , 0.548413 )( 7.774 , 0.548539 )( 7.7745 , 0.548664 )( 7.775 , 0.54879 )( 7.7755 , 0.548915 )( 7.776 , 0.549041 )( 7.7765 , 0.549166 )( 7.777 , 0.549292 )( 7.7775 , 0.549418 )( 7.778 , 0.549543 )( 7.7785 , 0.549669 )( 7.779 , 0.549794 )( 7.7795 , 0.54992 )( 7.78 , 0.550047 )( 7.7805 , 0.550174 )( 7.781 , 0.550301 )( 7.7815 , 0.550429 )( 7.782 , 0.550556 )( 7.7825 , 0.550683 )( 7.783 , 0.55081 )( 7.7835 , 0.550937 )( 7.784 , 0.551064 )( 7.7845 , 0.551192 )( 7.785 , 0.551319 )( 7.7855 , 0.551446 )( 7.786 , 0.551573 )( 7.7865 , 0.5517 )( 7.787 , 0.551836 )( 7.7875 , 0.551983 )( 7.788 , 0.55213 )( 7.7885 , 0.552277 )( 7.789 , 0.552423 )( 7.7895 , 0.55257 )( 7.79 , 0.552717 )( 7.7905 , 0.552864 )( 7.791 , 0.55301 )( 7.7915 , 0.553157 )( 7.792 , 0.553304 )( 7.7925 , 0.553451 )( 7.793 , 0.553597 )( 7.7935 , 0.553744 )( 7.794 , 0.553891 )( 7.7945 , 0.554037 )( 7.795 , 0.554184 )( 7.7955 , 0.554331 )( 7.796 , 0.554478 )( 7.7965 , 0.554624 )( 7.797 , 0.554771 )( 7.7975 , 0.554918 )( 7.798 , 0.555065 )( 7.7985 , 0.555211 )( 7.799 , 0.555358 )( 7.7995 , 0.555505 )( 7.8 , 0.555652 )( 7.8005 , 0.555798 )( 7.801 , 0.555945 )( 7.8015 , 0.556089 )( 7.802 , 0.556176 )( 7.8025 , 0.556264 )( 7.803 , 0.556351 )( 7.8035 , 0.556438 )( 7.804 , 0.556526 )( 7.8045 , 0.556613 )( 7.805 , 0.556701 )( 7.8055 , 0.556788 )( 7.806 , 0.556876 )( 7.8065 , 0.556963 )( 7.807 , 0.55705 )( 7.8075 , 0.557138 )( 7.808 , 0.557225 )( 7.8085 , 0.557313 )( 7.809 , 0.557345 )( 7.8095 , 0.557272 )( 7.81 , 0.557198 )( 7.8105 , 0.557125 )( 7.811 , 0.557052 )( 7.8115 , 0.556979 )( 7.812 , 0.556906 )( 7.8125 , 0.556832 )( 7.813 , 0.556759 )( 7.8135 , 0.556686 )( 7.814 , 0.556613 )( 7.8145 , 0.55654 )( 7.815 , 0.556467 )( 7.8155 , 0.556393 )( 7.816 , 0.55632 )( 7.8165 , 0.556247 )( 7.817 , 0.556174 )( 7.8175 , 0.556101 )( 7.818 , 0.556027 )( 7.8185 , 0.555954 )( 7.819 , 0.555881 )( 7.8195 , 0.555808 )( 7.82 , 0.555735 )( 7.8205 , 0.555661 )( 7.821 , 0.555588 )( 7.8215 , 0.555515 )( 7.822 , 0.555442 )( 7.8225 , 0.555369 )( 7.823 , 0.555296 )( 7.8235 , 0.555222 )( 7.824 , 0.555621 )( 7.8245 , 0.556053 )( 7.825 , 0.556486 )( 7.8255 , 0.556918 )( 7.826 , 0.55735 )( 7.8265 , 0.557783 )( 7.827 , 0.558215 )( 7.8275 , 0.558648 )( 7.828 , 0.55908 )( 7.8285 , 0.559512 )( 7.829 , 0.559945 )( 7.8295 , 0.560377 )( 7.83 , 0.560809 )( 7.8305 , 0.561242 )( 7.831 , 0.561567 )( 7.8315 , 0.561531 )( 7.832 , 0.561494 )( 7.8325 , 0.561458 )( 7.833 , 0.561421 )( 7.8335 , 0.561385 )( 7.834 , 0.561348 )( 7.8345 , 0.561312 )( 7.835 , 0.561275 )( 7.8355 , 0.561239 )( 7.836 , 0.561202 )( 7.8365 , 0.561165 )( 7.837 , 0.561129 )( 7.8375 , 0.561092 )( 7.838 , 0.561056 )( 7.8385 , 0.561019 )( 7.839 , 0.560983 )( 7.8395 , 0.560946 )( 7.84 , 0.56091 )( 7.8405 , 0.560873 )( 7.841 , 0.560836 )( 7.8415 , 0.5608 )( 7.842 , 0.560763 )( 7.8425 , 0.560727 )( 7.843 , 0.56069 )( 7.8435 , 0.560654 )( 7.844 , 0.560617 )( 7.8445 , 0.560581 )( 7.845 , 0.560544 )( 7.8455 , 0.560507 )( 7.846 , 0.560189 )( 7.8465 , 0.559806 )( 7.847 , 0.559424 )( 7.8475 , 0.559042 )( 7.848 , 0.558659 )( 7.8485 , 0.558277 )( 7.849 , 0.557895 )( 7.8495 , 0.557512 )( 7.85 , 0.55713 )( 7.8505 , 0.556748 )( 7.851 , 0.556365 )( 7.8515 , 0.555983 )( 7.852 , 0.5556 )( 7.8525 , 0.555218 )( 7.853 , 0.554854 )( 7.8535 , 0.554642 )( 7.854 , 0.554429 )( 7.8545 , 0.554216 )( 7.855 , 0.554003 )( 7.8555 , 0.55379 )( 7.856 , 0.553577 )( 7.8565 , 0.553364 )( 7.857 , 0.553152 )( 7.8575 , 0.552939 )( 7.858 , 0.552726 )( 7.8585 , 0.552513 )( 7.859 , 0.5523 )( 7.8595 , 0.552087 )( 7.86 , 0.551875 )( 7.8605 , 0.551662 )( 7.861 , 0.551449 )( 7.8615 , 0.551236 )( 7.862 , 0.551023 )( 7.8625 , 0.55081 )( 7.863 , 0.550597 )( 7.8635 , 0.550385 )( 7.864 , 0.550172 )( 7.8645 , 0.549959 )( 7.865 , 0.549746 )( 7.8655 , 0.549533 )( 7.866 , 0.54932 )( 7.8665 , 0.549107 )( 7.867 , 0.548895 )( 7.8675 , 0.548682 )( 7.868 , 0.548903 )( 7.8685 , 0.549313 )( 7.869 , 0.549722 )( 7.8695 , 0.550132 )( 7.87 , 0.550541 )( 7.8705 , 0.55095 )( 7.871 , 0.55136 )( 7.8715 , 0.551769 )( 7.872 , 0.552179 )( 7.8725 , 0.552588 )( 7.873 , 0.552997 )( 7.8735 , 0.553407 )( 7.874 , 0.553816 )( 7.8745 , 0.554226 )( 7.875 , 0.554635 )( 7.8755 , 0.55494 )( 7.876 , 0.555244 )( 7.8765 , 0.555548 )( 7.877 , 0.555853 )( 7.8775 , 0.556157 )( 7.878 , 0.556461 )( 7.8785 , 0.556765 )( 7.879 , 0.557069 )( 7.8795 , 0.557374 )( 7.88 , 0.557678 )( 7.8805 , 0.557982 )( 7.881 , 0.558286 )( 7.8815 , 0.558591 )( 7.882 , 0.558895 )( 7.8825 , 0.559199 )( 7.883 , 0.559503 )( 7.8835 , 0.559807 )( 7.884 , 0.560112 )( 7.8845 , 0.560416 )( 7.885 , 0.56072 )( 7.8855 , 0.561024 )( 7.886 , 0.561329 )( 7.8865 , 0.561633 )( 7.887 , 0.561937 )( 7.8875 , 0.562241 )( 7.888 , 0.562545 )( 7.8885 , 0.56285 )( 7.889 , 0.563154 )( 7.8895 , 0.563458 )( 7.89 , 0.563379 )( 7.8905 , 0.563024 )( 7.891 , 0.562669 )( 7.8915 , 0.562314 )( 7.892 , 0.561959 )( 7.8925 , 0.561603 )( 7.893 , 0.561248 )( 7.8935 , 0.560893 )( 7.894 , 0.560538 )( 7.8945 , 0.560183 )( 7.895 , 0.559828 )( 7.8955 , 0.559472 )( 7.896 , 0.559117 )( 7.8965 , 0.558762 )( 7.897 , 0.558407 )( 7.8975 , 0.558029 )( 7.898 , 0.557647 )( 7.8985 , 0.557266 )( 7.899 , 0.556884 )( 7.8995 , 0.556503 )( 7.9 , 0.556121 )( 7.9005 , 0.55574 )( 7.901 , 0.555358 )( 7.9015 , 0.554977 )( 7.902 , 0.554595 )( 7.9025 , 0.554214 )( 7.903 , 0.553832 )( 7.9035 , 0.553451 )( 7.904 , 0.553069 )( 7.9045 , 0.552688 )( 7.905 , 0.552306 )( 7.9055 , 0.551925 )( 7.906 , 0.551543 )( 7.9065 , 0.551162 )( 7.907 , 0.55078 )( 7.9075 , 0.550399 )( 7.908 , 0.550017 )( 7.9085 , 0.549636 )( 7.909 , 0.549254 )( 7.9095 , 0.548873 )( 7.91 , 0.548491 )( 7.9105 , 0.54811 )( 7.911 , 0.547728 )( 7.9115 , 0.547347 )( 7.912 , 0.547389 )( 7.9125 , 0.547921 )( 7.913 , 0.548454 )( 7.9135 , 0.548986 )( 7.914 , 0.549519 )( 7.9145 , 0.550051 )( 7.915 , 0.550584 )( 7.9155 , 0.551116 )( 7.916 , 0.551649 )( 7.9165 , 0.552181 )( 7.917 , 0.552714 )( 7.9175 , 0.553246 )( 7.918 , 0.553779 )( 7.9185 , 0.554311 )( 7.919 , 0.554844 )( 7.9195 , 0.554763 )( 7.92 , 0.554485 )( 7.9205 , 0.554208 )( 7.921 , 0.553931 )( 7.9215 , 0.553653 )( 7.922 , 0.553376 )( 7.9225 , 0.553098 )( 7.923 , 0.552821 )( 7.9235 , 0.552543 )( 7.924 , 0.552266 )( 7.9245 , 0.551989 )( 7.925 , 0.551711 )( 7.9255 , 0.551434 )( 7.926 , 0.551156 )( 7.9265 , 0.550879 )( 7.927 , 0.550601 )( 7.9275 , 0.550324 )( 7.928 , 0.550047 )( 7.9285 , 0.549769 )( 7.929 , 0.549492 )( 7.9295 , 0.549214 )( 7.93 , 0.548937 )( 7.9305 , 0.548659 )( 7.931 , 0.548382 )( 7.9315 , 0.548105 )( 7.932 , 0.547827 )( 7.9325 , 0.54755 )( 7.933 , 0.547272 )( 7.9335 , 0.546995 )( 7.934 , 0.54657 )( 7.9345 , 0.545868 )( 7.935 , 0.545165 )( 7.9355 , 0.544463 )( 7.936 , 0.54376 )( 7.9365 , 0.543058 )( 7.937 , 0.542355 )( 7.9375 , 0.541652 )( 7.938 , 0.54095 )( 7.9385 , 0.540247 )( 7.939 , 0.539545 )( 7.9395 , 0.538842 )( 7.94 , 0.53814 )( 7.9405 , 0.537437 )( 7.941 , 0.536734 )( 7.9415 , 0.536863 )( 7.942 , 0.537459 )( 7.9425 , 0.538055 )( 7.943 , 0.538651 )( 7.9435 , 0.539247 )( 7.944 , 0.539843 )( 7.9445 , 0.540439 )( 7.945 , 0.541035 )( 7.9455 , 0.541631 )( 7.946 , 0.542227 )( 7.9465 , 0.542823 )( 7.947 , 0.543419 )( 7.9475 , 0.544014 )( 7.948 , 0.54461 )( 7.9485 , 0.545206 )( 7.949 , 0.545802 )( 7.9495 , 0.546398 )( 7.95 , 0.546994 )( 7.9505 , 0.54759 )( 7.951 , 0.548186 )( 7.9515 , 0.548782 )( 7.952 , 0.549378 )( 7.9525 , 0.549974 )( 7.953 , 0.55057 )( 7.9535 , 0.551166 )( 7.954 , 0.551762 )( 7.9545 , 0.552358 )( 7.955 , 0.552954 )( 7.9555 , 0.55355 )( 7.956 , 0.553968 )( 7.9565 , 0.553786 )( 7.957 , 0.553604 )( 7.9575 , 0.553422 )( 7.958 , 0.55324 )( 7.9585 , 0.553058 )( 7.959 , 0.552876 )( 7.9595 , 0.552694 )( 7.96 , 0.552512 )( 7.9605 , 0.55233 )( 7.961 , 0.552148 )( 7.9615 , 0.551966 )( 7.962 , 0.551784 )( 7.9625 , 0.551602 )( 7.963 , 0.55142 )( 7.9635 , 0.551137 )( 7.964 , 0.55076 )( 7.9645 , 0.550384 )( 7.965 , 0.550008 )( 7.9655 , 0.549631 )( 7.966 , 0.549255 )( 7.9665 , 0.548878 )( 7.967 , 0.548501 )( 7.9675 , 0.54812 )( 7.968 , 0.547739 )( 7.9685 , 0.547358 )( 7.969 , 0.546977 )( 7.9695 , 0.546596 )( 7.97 , 0.546214 )( 7.9705 , 0.545833 )( 7.971 , 0.545452 )( 7.9715 , 0.545071 )( 7.972 , 0.54469 )( 7.9725 , 0.544309 )( 7.973 , 0.543927 )( 7.9735 , 0.543546 )( 7.974 , 0.543165 )( 7.9745 , 0.542786 )( 7.975 , 0.54241 )( 7.9755 , 0.542034 )( 7.976 , 0.541657 )( 7.9765 , 0.541281 )( 7.977 , 0.540904 )( 7.9775 , 0.540528 )( 7.978 , 0.540249 )( 7.9785 , 0.540754 )( 7.979 , 0.541258 )( 7.9795 , 0.541762 )( 7.98 , 0.542267 )( 7.9805 , 0.542771 )( 7.981 , 0.543275 )( 7.9815 , 0.54378 )( 7.982 , 0.544284 )( 7.9825 , 0.544788 )( 7.983 , 0.545293 )( 7.9835 , 0.545797 )( 7.984 , 0.546301 )( 7.9845 , 0.546806 )( 7.985 , 0.54731 )( 7.9855 , 0.547664 )( 7.986 , 0.547797 )( 7.9865 , 0.54793 )( 7.987 , 0.548063 )( 7.9875 , 0.548197 )( 7.988 , 0.54833 )( 7.9885 , 0.548463 )( 7.989 , 0.548596 )( 7.9895 , 0.548729 )( 7.99 , 0.548863 )( 7.9905 , 0.548996 )( 7.991 , 0.549129 )( 7.9915 , 0.549262 )( 7.992 , 0.549395 )( 7.9925 , 0.549529 )( 7.993 , 0.549662 )( 7.9935 , 0.549795 )( 7.994 , 0.549928 )( 7.9945 , 0.550061 )( 7.995 , 0.550195 )( 7.9955 , 0.550328 )( 7.996 , 0.550461 )( 7.9965 , 0.550594 )( 7.997 , 0.550727 )( 7.9975 , 0.550861 )( 7.998 , 0.550994 )( 7.9985 , 0.551127 )( 7.999 , 0.55126 )( 7.9995 , 0.551393 )( 8.0 , 0.551527 )};
\addlegendentry{Kuzmin} 
\addplot[color=dark_green, line width = 0.5mm, dashdotted] 
coordinates{( -2.0 , 2.78119e-37 )( -1.9995 , 2.82277e-37 )( -1.999 , 2.86435e-37 )( -1.9985 , 2.90594e-37 )( -1.998 , 2.94752e-37 )( -1.9975 , 2.9891e-37 )( -1.997 , 3.03069e-37 )( -1.9965 , 3.07227e-37 )( -1.996 , 3.11385e-37 )( -1.9955 , 3.15544e-37 )( -1.995 , 3.19702e-37 )( -1.9945 , 3.2386e-37 )( -1.994 , 3.28019e-37 )( -1.9935 , 3.32177e-37 )( -1.993 , 3.36335e-37 )( -1.9925 , 3.40494e-37 )( -1.992 , 3.44652e-37 )( -1.9915 , 3.4881e-37 )( -1.991 , 3.52969e-37 )( -1.9905 , 3.57127e-37 )( -1.99 , 3.61285e-37 )( -1.9895 , 3.65444e-37 )( -1.989 , 3.69602e-37 )( -1.9885 , 3.7376e-37 )( -1.988 , 3.77919e-37 )( -1.9875 , 3.82077e-37 )( -1.987 , 3.86235e-37 )( -1.9865 , 3.90394e-37 )( -1.986 , 3.94552e-37 )( -1.9855 , 3.9871e-37 )( -1.985 , 4.02869e-37 )( -1.9845 , 4.07027e-37 )( -1.984 , 4.11185e-37 )( -1.9835 , 4.15344e-37 )( -1.983 , 4.19502e-37 )( -1.9825 , 4.2366e-37 )( -1.982 , 4.27819e-37 )( -1.9815 , 4.31977e-37 )( -1.981 , 4.36136e-37 )( -1.9805 , 4.40294e-37 )( -1.98 , 4.44452e-37 )( -1.9795 , 4.48611e-37 )( -1.979 , 4.52769e-37 )( -1.9785 , 4.56927e-37 )( -1.978 , 4.61086e-37 )( -1.9775 , 4.65244e-37 )( -1.977 , 4.69402e-37 )( -1.9765 , 4.73561e-37 )( -1.976 , 4.77719e-37 )( -1.9755 , 4.81877e-37 )( -1.975 , 4.86036e-37 )( -1.9745 , 4.90194e-37 )( -1.974 , 4.94352e-37 )( -1.9735 , 4.98511e-37 )( -1.973 , 5.02669e-37 )( -1.9725 , 5.06827e-37 )( -1.972 , 5.10986e-37 )( -1.9715 , 5.15144e-37 )( -1.971 , 5.19302e-37 )( -1.9705 , 5.23461e-37 )( -1.97 , 5.27619e-37 )( -1.9695 , 5.31777e-37 )( -1.969 , 5.35936e-37 )( -1.9685 , 5.40094e-37 )( -1.968 , 5.44252e-37 )( -1.9675 , 5.48411e-37 )( -1.967 , 5.52569e-37 )( -1.9665 , 5.56727e-37 )( -1.966 , 5.60886e-37 )( -1.9655 , 5.65044e-37 )( -1.965 , 5.69202e-37 )( -1.9645 , 5.73361e-37 )( -1.964 , 5.77519e-37 )( -1.9635 , 5.81677e-37 )( -1.963 , 5.85836e-37 )( -1.9625 , 5.89994e-37 )( -1.962 , 5.94152e-37 )( -1.9615 , 5.98311e-37 )( -1.961 , 6.02469e-37 )( -1.9605 , 6.06627e-37 )( -1.96 , 6.10786e-37 )( -1.9595 , 6.14944e-37 )( -1.959 , 6.19102e-37 )( -1.9585 , 6.23261e-37 )( -1.958 , 6.27419e-37 )( -1.9575 , 6.31577e-37 )( -1.957 , 6.35736e-37 )( -1.9565 , 6.39894e-37 )( -1.956 , 6.44052e-37 )( -1.9555 , 6.48211e-37 )( -1.955 , 6.52369e-37 )( -1.9545 , 6.56528e-37 )( -1.954 , 6.60686e-37 )( -1.9535 , 6.64844e-37 )( -1.953 , 6.69003e-37 )( -1.9525 , 6.73161e-37 )( -1.952 , 6.77319e-37 )( -1.9515 , 6.81478e-37 )( -1.951 , 6.85636e-37 )( -1.9505 , 6.89794e-37 )( -1.95 , 6.93953e-37 )( -1.9495 , 6.98111e-37 )( -1.949 , 7.02269e-37 )( -1.9485 , 7.06428e-37 )( -1.948 , 7.10586e-37 )( -1.9475 , 7.14744e-37 )( -1.947 , 7.18903e-37 )( -1.9465 , 7.23061e-37 )( -1.946 , 7.27219e-37 )( -1.9455 , 7.31378e-37 )( -1.945 , 7.35536e-37 )( -1.9445 , 7.39694e-37 )( -1.944 , 7.43853e-37 )( -1.9435 , 7.48011e-37 )( -1.943 , 7.52169e-37 )( -1.9425 , 7.56328e-37 )( -1.942 , 7.60486e-37 )( -1.9415 , 7.64644e-37 )( -1.941 , 7.58285e-37 )( -1.9405 , 7.33227e-37 )( -1.94 , 7.08169e-37 )( -1.9395 , 6.83111e-37 )( -1.939 , 6.58053e-37 )( -1.9385 , 6.32995e-37 )( -1.938 , 6.07937e-37 )( -1.9375 , 5.82879e-37 )( -1.937 , 5.57821e-37 )( -1.9365 , 5.32763e-37 )( -1.936 , 5.07705e-37 )( -1.9355 , 4.82647e-37 )( -1.935 , 4.57589e-37 )( -1.9345 , 4.32531e-37 )( -1.934 , 4.07473e-37 )( -1.9335 , 3.82415e-37 )( -1.933 , 3.57357e-37 )( -1.9325 , 3.32299e-37 )( -1.932 , 3.07241e-37 )( -1.9315 , 2.82183e-37 )( -1.931 , 2.57125e-37 )( -1.9305 , 2.32067e-37 )( -1.93 , 2.07009e-37 )( -1.9295 , 1.81951e-37 )( -1.929 , 1.56893e-37 )( -1.9285 , 1.31835e-37 )( -1.928 , 1.06777e-37 )( -1.9275 , 8.17188e-38 )( -1.927 , 5.66608e-38 )( -1.9265 , 3.16028e-38 )( -1.926 , 6.54483e-39 )( -1.9255 , -1.85132e-38 )( -1.925 , -4.35712e-38 )( -1.9245 , -6.86292e-38 )( -1.924 , -9.36872e-38 )( -1.9235 , -1.18745e-37 )( -1.923 , -1.43803e-37 )( -1.9225 , -1.68861e-37 )( -1.922 , -1.93919e-37 )( -1.9215 , -2.18977e-37 )( -1.921 , -2.44035e-37 )( -1.9205 , -2.69093e-37 )( -1.92 , -2.94151e-37 )( -1.9195 , -3.19209e-37 )( -1.919 , -3.44267e-37 )( -1.9185 , -3.69325e-37 )( -1.918 , -3.94383e-37 )( -1.9175 , -4.19441e-37 )( -1.917 , -4.44499e-37 )( -1.9165 , -4.69557e-37 )( -1.916 , -4.94615e-37 )( -1.9155 , -5.19673e-37 )( -1.915 , -5.44731e-37 )( -1.9145 , -5.69789e-37 )( -1.914 , -5.94847e-37 )( -1.9135 , -6.19905e-37 )( -1.913 , -6.44963e-37 )( -1.9125 , -6.70021e-37 )( -1.912 , -6.95079e-37 )( -1.9115 , -7.20137e-37 )( -1.911 , -7.45195e-37 )( -1.9105 , -7.70253e-37 )( -1.91 , -7.95311e-37 )( -1.9095 , -8.20369e-37 )( -1.909 , -8.45427e-37 )( -1.9085 , -8.70485e-37 )( -1.908 , -8.95543e-37 )( -1.9075 , -9.20601e-37 )( -1.907 , -9.45659e-37 )( -1.9065 , -9.70717e-37 )( -1.906 , -9.95775e-37 )( -1.9055 , -1.02083e-36 )( -1.905 , -1.04589e-36 )( -1.9045 , -1.07095e-36 )( -1.904 , -1.09601e-36 )( -1.9035 , -1.12107e-36 )( -1.903 , -1.14612e-36 )( -1.9025 , -1.17118e-36 )( -1.902 , -1.19624e-36 )( -1.9015 , -1.2213e-36 )( -1.901 , -1.24636e-36 )( -1.9005 , -1.27141e-36 )( -1.9 , -1.29647e-36 )( -1.8995 , -1.32153e-36 )( -1.899 , -1.34659e-36 )( -1.8985 , -1.37165e-36 )( -1.898 , -1.3967e-36 )( -1.8975 , -1.42176e-36 )( -1.897 , -1.44682e-36 )( -1.8965 , -1.47188e-36 )( -1.896 , -1.49694e-36 )( -1.8955 , -1.52199e-36 )( -1.895 , -1.54705e-36 )( -1.8945 , -1.57211e-36 )( -1.894 , -1.59717e-36 )( -1.8935 , -1.62223e-36 )( -1.893 , -1.64728e-36 )( -1.8925 , -1.67234e-36 )( -1.892 , -1.6974e-36 )( -1.8915 , -1.72246e-36 )( -1.891 , -1.74752e-36 )( -1.8905 , -1.77257e-36 )( -1.89 , -1.79763e-36 )( -1.8895 , -1.82269e-36 )( -1.889 , -1.84775e-36 )( -1.8885 , -1.87281e-36 )( -1.888 , -1.89786e-36 )( -1.8875 , -1.92292e-36 )( -1.887 , -1.94798e-36 )( -1.8865 , -1.97304e-36 )( -1.886 , -1.9981e-36 )( -1.8855 , -2.02315e-36 )( -1.885 , -2.04821e-36 )( -1.8845 , -2.07327e-36 )( -1.884 , -2.09833e-36 )( -1.8835 , -2.12339e-36 )( -1.883 , -2.14844e-36 )( -1.8825 , -2.1735e-36 )( -1.882 , -2.19856e-36 )( -1.8815 , -2.22362e-36 )( -1.881 , -2.24868e-36 )( -1.8805 , -2.27373e-36 )( -1.88 , -2.29879e-36 )( -1.8795 , -2.32385e-36 )( -1.879 , -2.34891e-36 )( -1.8785 , -2.37397e-36 )( -1.878 , -2.39902e-36 )( -1.8775 , -2.42408e-36 )( -1.877 , -2.44914e-36 )( -1.8765 , -2.4742e-36 )( -1.876 , -2.49926e-36 )( -1.8755 , -2.52431e-36 )( -1.875 , -2.54937e-36 )( -1.8745 , -2.57443e-36 )( -1.874 , -2.59949e-36 )( -1.8735 , -2.62455e-36 )( -1.873 , -2.6496e-36 )( -1.8725 , -2.67466e-36 )( -1.872 , -2.69972e-36 )( -1.8715 , -2.72478e-36 )( -1.871 , -2.74984e-36 )( -1.8705 , -2.77489e-36 )( -1.87 , -2.79995e-36 )( -1.8695 , -2.82501e-36 )( -1.869 , -2.85007e-36 )( -1.8685 , -2.87513e-36 )( -1.868 , -2.90018e-36 )( -1.8675 , -2.92524e-36 )( -1.867 , -2.9503e-36 )( -1.8665 , -2.97536e-36 )( -1.866 , -3.00042e-36 )( -1.8655 , -3.02547e-36 )( -1.865 , -3.05053e-36 )( -1.8645 , -3.07559e-36 )( -1.864 , -3.10065e-36 )( -1.8635 , -3.12571e-36 )( -1.863 , -3.15076e-36 )( -1.8625 , -3.17582e-36 )( -1.862 , -3.20088e-36 )( -1.8615 , -3.22594e-36 )( -1.861 , -3.251e-36 )( -1.8605 , -3.27605e-36 )( -1.86 , -3.30111e-36 )( -1.8595 , -3.32617e-36 )( -1.859 , -3.35123e-36 )( -1.8585 , -3.37629e-36 )( -1.858 , -3.40134e-36 )( -1.8575 , -3.4264e-36 )( -1.857 , -3.45146e-36 )( -1.8565 , -3.47652e-36 )( -1.856 , -3.50158e-36 )( -1.8555 , -3.52663e-36 )( -1.855 , -3.55169e-36 )( -1.8545 , -3.57675e-36 )( -1.854 , -3.60181e-36 )( -1.8535 , -3.62687e-36 )( -1.853 , -3.65192e-36 )( -1.8525 , -3.67698e-36 )( -1.852 , -3.70204e-36 )( -1.8515 , -3.7271e-36 )( -1.851 , -3.75216e-36 )( -1.8505 , -3.77721e-36 )( -1.85 , -3.80227e-36 )( -1.8495 , -3.82733e-36 )( -1.849 , -3.85239e-36 )( -1.8485 , -3.87745e-36 )( -1.848 , -3.9025e-36 )( -1.8475 , -3.92756e-36 )( -1.847 , -3.95262e-36 )( -1.8465 , -3.97768e-36 )( -1.846 , -4.00274e-36 )( -1.8455 , -4.02779e-36 )( -1.845 , -4.05285e-36 )( -1.8445 , -4.07791e-36 )( -1.844 , -4.10297e-36 )( -1.8435 , -4.12803e-36 )( -1.843 , -4.15308e-36 )( -1.8425 , -4.17814e-36 )( -1.842 , -4.2032e-36 )( -1.8415 , -4.22826e-36 )( -1.841 , -4.25332e-36 )( -1.8405 , -4.27837e-36 )( -1.84 , -4.30343e-36 )( -1.8395 , -4.32849e-36 )( -1.839 , -4.35355e-36 )( -1.8385 , -4.3786e-36 )( -1.838 , -4.40366e-36 )( -1.8375 , -4.42872e-36 )( -1.837 , -4.45378e-36 )( -1.8365 , -4.47884e-36 )( -1.836 , -4.50389e-36 )( -1.8355 , -4.52895e-36 )( -1.835 , -4.55401e-36 )( -1.8345 , -4.57907e-36 )( -1.834 , -4.60413e-36 )( -1.8335 , -4.62918e-36 )( -1.833 , -4.65424e-36 )( -1.8325 , -4.6793e-36 )( -1.832 , -4.70436e-36 )( -1.8315 , -4.72942e-36 )( -1.831 , -4.75447e-36 )( -1.8305 , -4.77953e-36 )( -1.83 , -4.80459e-36 )( -1.8295 , -4.82965e-36 )( -1.829 , -4.85471e-36 )( -1.8285 , -4.87976e-36 )( -1.828 , -4.90482e-36 )( -1.8275 , -4.92988e-36 )( -1.827 , -4.95494e-36 )( -1.8265 , -4.98e-36 )( -1.826 , -5.00505e-36 )( -1.8255 , -5.03011e-36 )( -1.825 , -5.05517e-36 )( -1.8245 , -5.08023e-36 )( -1.824 , -5.10529e-36 )( -1.8235 , -5.1257e-36 )( -1.823 , -5.08113e-36 )( -1.8225 , -5.03656e-36 )( -1.822 , -4.99199e-36 )( -1.8215 , -4.94742e-36 )( -1.821 , -4.90285e-36 )( -1.8205 , -4.85828e-36 )( -1.82 , -4.81371e-36 )( -1.8195 , -4.76913e-36 )( -1.819 , -4.72456e-36 )( -1.8185 , -4.67999e-36 )( -1.818 , -4.63542e-36 )( -1.8175 , -4.59085e-36 )( -1.817 , -4.54628e-36 )( -1.8165 , -4.50171e-36 )( -1.816 , -4.45714e-36 )( -1.8155 , -4.41257e-36 )( -1.815 , -4.36799e-36 )( -1.8145 , -4.32342e-36 )( -1.814 , -4.27885e-36 )( -1.8135 , -4.23428e-36 )( -1.813 , -4.18971e-36 )( -1.8125 , -4.14514e-36 )( -1.812 , -4.10057e-36 )( -1.8115 , -4.056e-36 )( -1.811 , -4.01143e-36 )( -1.8105 , -3.96685e-36 )( -1.81 , -3.92228e-36 )( -1.8095 , -3.87771e-36 )( -1.809 , -3.83314e-36 )( -1.8085 , -3.78857e-36 )( -1.808 , -3.744e-36 )( -1.8075 , -3.69943e-36 )( -1.807 , -3.65486e-36 )( -1.8065 , -3.61029e-36 )( -1.806 , -3.56571e-36 )( -1.8055 , -3.52114e-36 )( -1.805 , -3.47657e-36 )( -1.8045 , -3.432e-36 )( -1.804 , -3.38743e-36 )( -1.8035 , -3.34286e-36 )( -1.803 , -3.29829e-36 )( -1.8025 , -3.25372e-36 )( -1.802 , -3.20915e-36 )( -1.8015 , -3.16457e-36 )( -1.801 , -3.12e-36 )( -1.8005 , -3.07543e-36 )( -1.8 , -3.03086e-36 )( -1.7995 , -2.98629e-36 )( -1.799 , -2.94172e-36 )( -1.7985 , -2.89715e-36 )( -1.798 , -2.85258e-36 )( -1.7975 , -2.80801e-36 )( -1.797 , -2.76343e-36 )( -1.7965 , -2.71886e-36 )( -1.796 , -2.67429e-36 )( -1.7955 , -2.62972e-36 )( -1.795 , -2.58515e-36 )( -1.7945 , -2.54058e-36 )( -1.794 , -2.49601e-36 )( -1.7935 , -2.45144e-36 )( -1.793 , -2.40687e-36 )( -1.7925 , -2.36229e-36 )( -1.792 , -2.31772e-36 )( -1.7915 , -2.27315e-36 )( -1.791 , -2.22858e-36 )( -1.7905 , -2.18401e-36 )( -1.79 , -2.13944e-36 )( -1.7895 , -2.09487e-36 )( -1.789 , -2.0503e-36 )( -1.7885 , -2.00572e-36 )( -1.788 , -1.96115e-36 )( -1.7875 , -1.91658e-36 )( -1.787 , -1.87201e-36 )( -1.7865 , -1.82744e-36 )( -1.786 , -1.78287e-36 )( -1.7855 , -1.7383e-36 )( -1.785 , -1.69373e-36 )( -1.7845 , -1.64916e-36 )( -1.784 , -1.60458e-36 )( -1.7835 , -1.56001e-36 )( -1.783 , -1.51544e-36 )( -1.7825 , -1.47087e-36 )( -1.782 , -1.4263e-36 )( -1.7815 , -1.38173e-36 )( -1.781 , -1.33716e-36 )( -1.7805 , -1.29259e-36 )( -1.78 , -1.24802e-36 )( -1.7795 , -1.20344e-36 )( -1.779 , -1.15887e-36 )( -1.7785 , -1.1143e-36 )( -1.778 , -1.06973e-36 )( -1.7775 , -1.02516e-36 )( -1.777 , -9.80589e-37 )( -1.7765 , -9.36018e-37 )( -1.776 , -8.91447e-37 )( -1.7755 , -8.46876e-37 )( -1.775 , -8.02305e-37 )( -1.7745 , -7.57734e-37 )( -1.774 , -7.13163e-37 )( -1.7735 , -6.68592e-37 )( -1.773 , -6.2402e-37 )( -1.7725 , -5.79449e-37 )( -1.772 , -5.34878e-37 )( -1.7715 , -4.90307e-37 )( -1.771 , -4.45736e-37 )( -1.7705 , -4.01165e-37 )( -1.77 , -3.56594e-37 )( -1.7695 , -3.12023e-37 )( -1.769 , -2.67452e-37 )( -1.7685 , -2.2288e-37 )( -1.768 , -1.78309e-37 )( -1.7675 , -1.33738e-37 )( -1.767 , -8.91671e-38 )( -1.7665 , -4.45959e-38 )( -1.766 , -2.48335e-41 )( -1.7655 , 4.45463e-38 )( -1.765 , 8.91174e-38 )( -1.7645 , 1.33989e-37 )( -1.764 , 1.79276e-37 )( -1.7635 , 2.24563e-37 )( -1.763 , 2.69849e-37 )( -1.7625 , 3.15136e-37 )( -1.762 , 3.60423e-37 )( -1.7615 , 4.05709e-37 )( -1.761 , 4.50996e-37 )( -1.7605 , 4.96283e-37 )( -1.76 , 5.4157e-37 )( -1.7595 , 5.86856e-37 )( -1.759 , 6.32143e-37 )( -1.7585 , 6.7743e-37 )( -1.758 , 7.22717e-37 )( -1.7575 , 7.68003e-37 )( -1.757 , 8.1329e-37 )( -1.7565 , 8.58577e-37 )( -1.756 , 9.03864e-37 )( -1.7555 , 9.4915e-37 )( -1.755 , 9.94437e-37 )( -1.7545 , 1.03972e-36 )( -1.754 , 1.08501e-36 )( -1.7535 , 1.1303e-36 )( -1.753 , 1.17558e-36 )( -1.7525 , 1.22087e-36 )( -1.752 , 1.26616e-36 )( -1.7515 , 1.31144e-36 )( -1.751 , 1.35673e-36 )( -1.7505 , 1.40202e-36 )( -1.75 , 1.4473e-36 )( -1.7495 , 1.49259e-36 )( -1.749 , 1.53788e-36 )( -1.7485 , 1.58316e-36 )( -1.748 , 1.62845e-36 )( -1.7475 , 1.67374e-36 )( -1.747 , 1.71902e-36 )( -1.7465 , 1.76431e-36 )( -1.746 , 1.8096e-36 )( -1.7455 , 1.85488e-36 )( -1.745 , 1.90017e-36 )( -1.7445 , 1.94546e-36 )( -1.744 , 1.99075e-36 )( -1.7435 , 2.03603e-36 )( -1.743 , 2.08132e-36 )( -1.7425 , 2.12661e-36 )( -1.742 , 2.17189e-36 )( -1.7415 , 2.21718e-36 )( -1.741 , 2.26247e-36 )( -1.7405 , 2.30775e-36 )( -1.74 , 2.35304e-36 )( -1.7395 , 2.39833e-36 )( -1.739 , 2.44361e-36 )( -1.7385 , 2.4889e-36 )( -1.738 , 2.53419e-36 )( -1.7375 , 2.57947e-36 )( -1.737 , 2.62476e-36 )( -1.7365 , 2.67005e-36 )( -1.736 , 2.71533e-36 )( -1.7355 , 2.76062e-36 )( -1.735 , 2.80591e-36 )( -1.7345 , 2.85119e-36 )( -1.734 , 2.89648e-36 )( -1.7335 , 2.94177e-36 )( -1.733 , 2.98705e-36 )( -1.7325 , 3.03234e-36 )( -1.732 , 3.07763e-36 )( -1.7315 , 3.12291e-36 )( -1.731 , 3.1682e-36 )( -1.7305 , 3.21349e-36 )( -1.73 , 3.25877e-36 )( -1.7295 , 3.30406e-36 )( -1.729 , 3.34935e-36 )( -1.7285 , 3.39463e-36 )( -1.728 , 3.43992e-36 )( -1.7275 , 3.48521e-36 )( -1.727 , 3.53049e-36 )( -1.7265 , 3.57578e-36 )( -1.726 , 3.62107e-36 )( -1.7255 , 3.66635e-36 )( -1.725 , 3.71164e-36 )( -1.7245 , 3.75693e-36 )( -1.724 , 3.80221e-36 )( -1.7235 , 3.8475e-36 )( -1.723 , 3.89279e-36 )( -1.7225 , 3.93807e-36 )( -1.722 , 3.98336e-36 )( -1.7215 , 4.02865e-36 )( -1.721 , 4.07393e-36 )( -1.7205 , 4.11922e-36 )( -1.72 , 4.16451e-36 )( -1.7195 , 4.20979e-36 )( -1.719 , 4.25508e-36 )( -1.7185 , 4.30037e-36 )( -1.718 , 4.34566e-36 )( -1.7175 , 4.39094e-36 )( -1.717 , 4.43623e-36 )( -1.7165 , 4.48152e-36 )( -1.716 , 4.5268e-36 )( -1.7155 , 4.57209e-36 )( -1.715 , 4.61738e-36 )( -1.7145 , 4.66266e-36 )( -1.714 , 4.70795e-36 )( -1.7135 , 4.75324e-36 )( -1.713 , 4.79852e-36 )( -1.7125 , 4.84381e-36 )( -1.712 , 4.8891e-36 )( -1.7115 , 4.93438e-36 )( -1.711 , 4.97967e-36 )( -1.7105 , 5.02496e-36 )( -1.71 , 5.07024e-36 )( -1.7095 , 5.11553e-36 )( -1.709 , 5.16082e-36 )( -1.7085 , 5.2061e-36 )( -1.708 , 5.25139e-36 )( -1.7075 , 5.29668e-36 )( -1.707 , 5.34196e-36 )( -1.7065 , 5.38725e-36 )( -1.706 , 5.43254e-36 )( -1.7055 , 5.47782e-36 )( -1.705 , 5.52311e-36 )( -1.7045 , 5.5684e-36 )( -1.704 , 5.61368e-36 )( -1.7035 , 5.65897e-36 )( -1.703 , 5.70426e-36 )( -1.7025 , 5.74954e-36 )( -1.702 , 5.79483e-36 )( -1.7015 , 5.84012e-36 )( -1.701 , 5.8854e-36 )( -1.7005 , 5.93069e-36 )( -1.7 , 5.97598e-36 )( -1.6995 , 6.02126e-36 )( -1.699 , 6.06655e-36 )( -1.6985 , 6.11184e-36 )( -1.698 , 6.15712e-36 )( -1.6975 , 6.20241e-36 )( -1.697 , 6.2477e-36 )( -1.6965 , 6.29298e-36 )( -1.696 , 6.33827e-36 )( -1.6955 , 6.38356e-36 )( -1.695 , 6.42884e-36 )( -1.6945 , 6.47413e-36 )( -1.694 , 6.51942e-36 )( -1.6935 , 6.5647e-36 )( -1.693 , 6.60999e-36 )( -1.6925 , 6.65528e-36 )( -1.692 , 6.70057e-36 )( -1.6915 , 6.74585e-36 )( -1.691 , 6.79114e-36 )( -1.6905 , 6.83643e-36 )( -1.69 , 6.88171e-36 )( -1.6895 , 6.927e-36 )( -1.689 , 6.97229e-36 )( -1.6885 , 7.01757e-36 )( -1.688 , 7.06286e-36 )( -1.6875 , 7.10815e-36 )( -1.687 , 7.15343e-36 )( -1.6865 , 7.19872e-36 )( -1.686 , 7.24401e-36 )( -1.6855 , 7.28929e-36 )( -1.685 , 7.33458e-36 )( -1.6845 , 7.37987e-36 )( -1.684 , 7.42515e-36 )( -1.6835 , 7.47044e-36 )( -1.683 , 7.51573e-36 )( -1.6825 , 7.56101e-36 )( -1.682 , 7.6063e-36 )( -1.6815 , 7.65159e-36 )( -1.681 , 7.69687e-36 )( -1.6805 , 7.74216e-36 )( -1.68 , 7.78745e-36 )( -1.6795 , 7.83273e-36 )( -1.679 , 7.87802e-36 )( -1.6785 , 7.92331e-36 )( -1.678 , 7.96859e-36 )( -1.6775 , 8.01388e-36 )( -1.677 , 8.05917e-36 )( -1.6765 , 8.10445e-36 )( -1.676 , 8.14974e-36 )( -1.6755 , 8.19503e-36 )( -1.675 , 8.24031e-36 )( -1.6745 , 8.2856e-36 )( -1.674 , 8.33089e-36 )( -1.6735 , 8.37617e-36 )( -1.673 , 8.42146e-36 )( -1.6725 , 8.46675e-36 )( -1.672 , 8.51203e-36 )( -1.6715 , 8.55732e-36 )( -1.671 , 8.60261e-36 )( -1.6705 , 8.64789e-36 )( -1.67 , 8.69318e-36 )( -1.6695 , 8.73847e-36 )( -1.669 , 8.78375e-36 )( -1.6685 , 8.82904e-36 )( -1.668 , 8.87433e-36 )( -1.6675 , 8.91961e-36 )( -1.667 , 8.9649e-36 )( -1.6665 , 9.01019e-36 )( -1.666 , 9.05548e-36 )( -1.6655 , 9.10076e-36 )( -1.665 , 9.14605e-36 )( -1.6645 , 9.19134e-36 )( -1.664 , 9.23662e-36 )( -1.6635 , 9.28191e-36 )( -1.663 , 9.3272e-36 )( -1.6625 , 9.37248e-36 )( -1.662 , 9.41777e-36 )( -1.6615 , 9.46306e-36 )( -1.661 , 9.50834e-36 )( -1.6605 , 9.55363e-36 )( -1.66 , 9.59892e-36 )( -1.6595 , 9.6442e-36 )( -1.659 , 9.68949e-36 )( -1.6585 , 9.73478e-36 )( -1.658 , 9.78006e-36 )( -1.6575 , 9.82535e-36 )( -1.657 , 9.87064e-36 )( -1.6565 , 9.91592e-36 )( -1.656 , 9.96121e-36 )( -1.6555 , 1.00065e-35 )( -1.655 , 1.00518e-35 )( -1.6545 , 1.00971e-35 )( -1.654 , 1.01424e-35 )( -1.6535 , 1.01876e-35 )( -1.653 , 1.02329e-35 )( -1.6525 , 1.02782e-35 )( -1.652 , 1.03235e-35 )( -1.6515 , 1.03688e-35 )( -1.651 , 1.04141e-35 )( -1.6505 , 1.04594e-35 )( -1.65 , 1.05047e-35 )( -1.6495 , 1.05499e-35 )( -1.649 , 1.05952e-35 )( -1.6485 , 1.06405e-35 )( -1.648 , 1.06858e-35 )( -1.6475 , 1.07311e-35 )( -1.647 , 1.07639e-35 )( -1.6465 , 1.07112e-35 )( -1.646 , 1.06584e-35 )( -1.6455 , 1.06056e-35 )( -1.645 , 1.05528e-35 )( -1.6445 , 1.05001e-35 )( -1.644 , 1.04473e-35 )( -1.6435 , 1.03945e-35 )( -1.643 , 1.03417e-35 )( -1.6425 , 1.0289e-35 )( -1.642 , 1.02362e-35 )( -1.6415 , 1.01834e-35 )( -1.641 , 1.01306e-35 )( -1.6405 , 1.00778e-35 )( -1.64 , 1.00251e-35 )( -1.6395 , 9.97229e-36 )( -1.639 , 9.91951e-36 )( -1.6385 , 9.86674e-36 )( -1.638 , 9.81396e-36 )( -1.6375 , 9.76118e-36 )( -1.637 , 9.7084e-36 )( -1.6365 , 9.65563e-36 )( -1.636 , 9.60285e-36 )( -1.6355 , 9.55007e-36 )( -1.635 , 9.49729e-36 )( -1.6345 , 9.44452e-36 )( -1.634 , 9.39174e-36 )( -1.6335 , 9.33896e-36 )( -1.633 , 9.28618e-36 )( -1.6325 , 9.23341e-36 )( -1.632 , 9.18063e-36 )( -1.6315 , 9.12785e-36 )( -1.631 , 9.07508e-36 )( -1.6305 , 9.0223e-36 )( -1.63 , 8.96952e-36 )( -1.6295 , 8.91674e-36 )( -1.629 , 8.86397e-36 )( -1.6285 , 8.81119e-36 )( -1.628 , 8.75841e-36 )( -1.6275 , 8.70563e-36 )( -1.627 , 8.65286e-36 )( -1.6265 , 8.60008e-36 )( -1.626 , 8.5473e-36 )( -1.6255 , 8.49452e-36 )( -1.625 , 8.44175e-36 )( -1.6245 , 8.38897e-36 )( -1.624 , 8.33619e-36 )( -1.6235 , 8.28342e-36 )( -1.623 , 8.23064e-36 )( -1.6225 , 8.17786e-36 )( -1.622 , 8.12508e-36 )( -1.6215 , 8.07231e-36 )( -1.621 , 8.01953e-36 )( -1.6205 , 7.96675e-36 )( -1.62 , 7.91397e-36 )( -1.6195 , 7.8612e-36 )( -1.619 , 7.80842e-36 )( -1.6185 , 7.75564e-36 )( -1.618 , 7.70286e-36 )( -1.6175 , 7.65009e-36 )( -1.617 , 7.59731e-36 )( -1.6165 , 7.54453e-36 )( -1.616 , 7.49176e-36 )( -1.6155 , 7.43898e-36 )( -1.615 , 7.3862e-36 )( -1.6145 , 7.33342e-36 )( -1.614 , 7.28065e-36 )( -1.6135 , 7.22787e-36 )( -1.613 , 7.17509e-36 )( -1.6125 , 7.12231e-36 )( -1.612 , 7.06954e-36 )( -1.6115 , 7.01676e-36 )( -1.611 , 6.96398e-36 )( -1.6105 , 6.9112e-36 )( -1.61 , 6.85843e-36 )( -1.6095 , 6.80565e-36 )( -1.609 , 6.75287e-36 )( -1.6085 , 6.7001e-36 )( -1.608 , 6.64732e-36 )( -1.6075 , 6.59454e-36 )( -1.607 , 6.54176e-36 )( -1.6065 , 6.48899e-36 )( -1.606 , 6.43621e-36 )( -1.6055 , 6.38343e-36 )( -1.605 , 6.33065e-36 )( -1.6045 , 6.27788e-36 )( -1.604 , 6.2251e-36 )( -1.6035 , 6.17232e-36 )( -1.603 , 6.11954e-36 )( -1.6025 , 6.06677e-36 )( -1.602 , 6.01399e-36 )( -1.6015 , 5.96121e-36 )( -1.601 , 5.90844e-36 )( -1.6005 , 5.85566e-36 )( -1.6 , 5.80288e-36 )( -1.5995 , 5.7501e-36 )( -1.599 , 5.69733e-36 )( -1.5985 , 5.64455e-36 )( -1.598 , 5.59177e-36 )( -1.5975 , 5.53899e-36 )( -1.597 , 5.48622e-36 )( -1.5965 , 5.43344e-36 )( -1.596 , 5.38066e-36 )( -1.5955 , 5.32789e-36 )( -1.595 , 5.27511e-36 )( -1.5945 , 5.22233e-36 )( -1.594 , 5.16955e-36 )( -1.5935 , 5.11678e-36 )( -1.593 , 5.064e-36 )( -1.5925 , 5.01122e-36 )( -1.592 , 4.95844e-36 )( -1.5915 , 4.90567e-36 )( -1.591 , 4.85289e-36 )( -1.5905 , 4.80011e-36 )( -1.59 , 4.74733e-36 )( -1.5895 , 4.69456e-36 )( -1.589 , 4.64178e-36 )( -1.5885 , 4.589e-36 )( -1.588 , 4.51618e-36 )( -1.5875 , 4.42164e-36 )( -1.587 , 4.3271e-36 )( -1.5865 , 4.23257e-36 )( -1.586 , 4.13803e-36 )( -1.5855 , 4.04349e-36 )( -1.585 , 3.94895e-36 )( -1.5845 , 3.85442e-36 )( -1.584 , 3.75988e-36 )( -1.5835 , 3.66534e-36 )( -1.583 , 3.5708e-36 )( -1.5825 , 3.47627e-36 )( -1.582 , 3.38173e-36 )( -1.5815 , 3.28719e-36 )( -1.581 , 3.19265e-36 )( -1.5805 , 3.09811e-36 )( -1.58 , 3.00358e-36 )( -1.5795 , 2.90904e-36 )( -1.579 , 2.8145e-36 )( -1.5785 , 2.71996e-36 )( -1.578 , 2.62543e-36 )( -1.5775 , 2.53089e-36 )( -1.577 , 2.43635e-36 )( -1.5765 , 2.34181e-36 )( -1.576 , 2.24727e-36 )( -1.5755 , 2.15274e-36 )( -1.575 , 2.0582e-36 )( -1.5745 , 1.96366e-36 )( -1.574 , 1.86912e-36 )( -1.5735 , 1.77459e-36 )( -1.573 , 1.68005e-36 )( -1.5725 , 1.58551e-36 )( -1.572 , 1.49097e-36 )( -1.5715 , 1.39643e-36 )( -1.571 , 1.3019e-36 )( -1.5705 , 1.20736e-36 )( -1.57 , 1.11282e-36 )( -1.5695 , 1.01828e-36 )( -1.569 , 9.23746e-37 )( -1.5685 , 8.29208e-37 )( -1.568 , 7.34671e-37 )( -1.5675 , 6.40133e-37 )( -1.567 , 5.45595e-37 )( -1.5665 , 4.51057e-37 )( -1.566 , 3.5652e-37 )( -1.5655 , 2.61982e-37 )( -1.565 , 1.67444e-37 )( -1.5645 , 7.29063e-38 )( -1.564 , -2.16314e-38 )( -1.5635 , -1.16169e-37 )( -1.563 , -2.10707e-37 )( -1.5625 , -3.05245e-37 )( -1.562 , -3.99782e-37 )( -1.5615 , -4.9432e-37 )( -1.561 , -5.88858e-37 )( -1.5605 , -6.83396e-37 )( -1.56 , -7.77933e-37 )( -1.5595 , -8.72471e-37 )( -1.559 , -9.67009e-37 )( -1.5585 , -1.06155e-36 )( -1.558 , -1.15608e-36 )( -1.5575 , -1.25062e-36 )( -1.557 , -1.34516e-36 )( -1.5565 , -1.4397e-36 )( -1.556 , -1.53424e-36 )( -1.5555 , -1.62877e-36 )( -1.555 , -1.72331e-36 )( -1.5545 , -1.81785e-36 )( -1.554 , -1.91239e-36 )( -1.5535 , -2.00692e-36 )( -1.553 , -2.10146e-36 )( -1.5525 , -2.196e-36 )( -1.552 , -2.29054e-36 )( -1.5515 , -2.38508e-36 )( -1.551 , -2.47961e-36 )( -1.5505 , -2.57415e-36 )( -1.55 , -2.66869e-36 )( -1.5495 , -2.76323e-36 )( -1.549 , -2.85776e-36 )( -1.5485 , -2.9523e-36 )( -1.548 , -3.04684e-36 )( -1.5475 , -3.14138e-36 )( -1.547 , -3.23591e-36 )( -1.5465 , -3.33045e-36 )( -1.546 , -3.42499e-36 )( -1.5455 , -3.51953e-36 )( -1.545 , -3.61407e-36 )( -1.5445 , -3.7086e-36 )( -1.544 , -3.80314e-36 )( -1.5435 , -3.89768e-36 )( -1.543 , -3.99222e-36 )( -1.5425 , -4.08675e-36 )( -1.542 , -4.18129e-36 )( -1.5415 , -4.27583e-36 )( -1.541 , -4.37037e-36 )( -1.5405 , -4.46491e-36 )( -1.54 , -4.55944e-36 )( -1.5395 , -4.65398e-36 )( -1.539 , -4.74852e-36 )( -1.5385 , -4.84306e-36 )( -1.538 , -4.93759e-36 )( -1.5375 , -5.03213e-36 )( -1.537 , -5.12667e-36 )( -1.5365 , -5.22121e-36 )( -1.536 , -5.31575e-36 )( -1.5355 , -5.41028e-36 )( -1.535 , -5.50482e-36 )( -1.5345 , -5.59936e-36 )( -1.534 , -5.6939e-36 )( -1.5335 , -5.78843e-36 )( -1.533 , -5.88297e-36 )( -1.5325 , -5.97751e-36 )( -1.532 , -6.07205e-36 )( -1.5315 , -6.16658e-36 )( -1.531 , -6.26112e-36 )( -1.5305 , -6.35566e-36 )( -1.53 , -6.4502e-36 )( -1.5295 , -6.54474e-36 )( -1.529 , -6.63927e-36 )( -1.5285 , -6.73381e-36 )( -1.528 , -6.82835e-36 )( -1.5275 , -6.92289e-36 )( -1.527 , -7.01742e-36 )( -1.5265 , -7.11196e-36 )( -1.526 , -7.2065e-36 )( -1.5255 , -7.30104e-36 )( -1.525 , -7.39558e-36 )( -1.5245 , -7.49011e-36 )( -1.524 , -7.58465e-36 )( -1.5235 , -7.67919e-36 )( -1.523 , -7.77373e-36 )( -1.5225 , -7.86826e-36 )( -1.522 , -7.9628e-36 )( -1.5215 , -8.05734e-36 )( -1.521 , -8.15188e-36 )( -1.5205 , -8.24642e-36 )( -1.52 , -8.34095e-36 )( -1.5195 , -8.43549e-36 )( -1.519 , -8.53003e-36 )( -1.5185 , -8.62457e-36 )( -1.518 , -8.7191e-36 )( -1.5175 , -8.81364e-36 )( -1.517 , -8.90818e-36 )( -1.5165 , -9.00272e-36 )( -1.516 , -9.09725e-36 )( -1.5155 , -9.19179e-36 )( -1.515 , -9.28633e-36 )( -1.5145 , -9.38087e-36 )( -1.514 , -9.47541e-36 )( -1.5135 , -9.56994e-36 )( -1.513 , -9.66448e-36 )( -1.5125 , -9.75902e-36 )( -1.512 , -9.85356e-36 )( -1.5115 , -9.94809e-36 )( -1.511 , -1.00426e-35 )( -1.5105 , -1.01372e-35 )( -1.51 , -1.02317e-35 )( -1.5095 , -1.03262e-35 )( -1.509 , -1.04208e-35 )( -1.5085 , -1.05153e-35 )( -1.508 , -1.06099e-35 )( -1.5075 , -1.07044e-35 )( -1.507 , -1.07989e-35 )( -1.5065 , -1.08935e-35 )( -1.506 , -1.0988e-35 )( -1.5055 , -1.10825e-35 )( -1.505 , -1.11771e-35 )( -1.5045 , -1.12716e-35 )( -1.504 , -1.13662e-35 )( -1.5035 , -1.14607e-35 )( -1.503 , -1.15552e-35 )( -1.5025 , -1.16498e-35 )( -1.502 , -1.17443e-35 )( -1.5015 , -1.18388e-35 )( -1.501 , -1.19334e-35 )( -1.5005 , -1.20279e-35 )( -1.5 , -1.21225e-35 )( -1.4995 , -1.2217e-35 )( -1.499 , -1.23115e-35 )( -1.4985 , -1.24061e-35 )( -1.498 , -1.25006e-35 )( -1.4975 , -1.25952e-35 )( -1.497 , -1.26897e-35 )( -1.4965 , -1.27842e-35 )( -1.496 , -1.28788e-35 )( -1.4955 , -1.29733e-35 )( -1.495 , -1.30678e-35 )( -1.4945 , -1.31624e-35 )( -1.494 , -1.32569e-35 )( -1.4935 , -1.33515e-35 )( -1.493 , -1.3446e-35 )( -1.4925 , -1.35405e-35 )( -1.492 , -1.36351e-35 )( -1.4915 , -1.37296e-35 )( -1.491 , -1.38241e-35 )( -1.4905 , -1.39187e-35 )( -1.49 , -1.40132e-35 )( -1.4895 , -1.41078e-35 )( -1.489 , -1.42023e-35 )( -1.4885 , -1.42968e-35 )( -1.488 , -1.43914e-35 )( -1.4875 , -1.44859e-35 )( -1.487 , -1.45804e-35 )( -1.4865 , -1.4675e-35 )( -1.486 , -1.47695e-35 )( -1.4855 , -1.48641e-35 )( -1.485 , -1.49586e-35 )( -1.4845 , -1.50531e-35 )( -1.484 , -1.51477e-35 )( -1.4835 , -1.52422e-35 )( -1.483 , -1.53367e-35 )( -1.4825 , -1.54313e-35 )( -1.482 , -1.55258e-35 )( -1.4815 , -1.56204e-35 )( -1.481 , -1.57149e-35 )( -1.4805 , -1.58094e-35 )( -1.48 , -1.5904e-35 )( -1.4795 , -1.59985e-35 )( -1.479 , -1.6093e-35 )( -1.4785 , -1.61876e-35 )( -1.478 , -1.62821e-35 )( -1.4775 , -1.63767e-35 )( -1.477 , -1.64712e-35 )( -1.4765 , -1.65657e-35 )( -1.476 , -1.66603e-35 )( -1.4755 , -1.67548e-35 )( -1.475 , -1.68493e-35 )( -1.4745 , -1.69439e-35 )( -1.474 , -1.70384e-35 )( -1.4735 , -1.7133e-35 )( -1.473 , -1.72275e-35 )( -1.4725 , -1.7322e-35 )( -1.472 , -1.74166e-35 )( -1.4715 , -1.75111e-35 )( -1.471 , -1.76057e-35 )( -1.4705 , -1.77002e-35 )( -1.47 , -1.77947e-35 )( -1.4695 , -1.78893e-35 )( -1.469 , -1.79838e-35 )( -1.4685 , -1.80783e-35 )( -1.468 , -1.81729e-35 )( -1.4675 , -1.82674e-35 )( -1.467 , -1.8362e-35 )( -1.4665 , -1.84565e-35 )( -1.466 , -1.8551e-35 )( -1.4655 , -1.86456e-35 )( -1.465 , -1.87401e-35 )( -1.4645 , -1.88346e-35 )( -1.464 , -1.89292e-35 )( -1.4635 , -1.90237e-35 )( -1.463 , -1.91183e-35 )( -1.4625 , -1.92128e-35 )( -1.462 , -1.93073e-35 )( -1.4615 , -1.94019e-35 )( -1.461 , -1.94964e-35 )( -1.4605 , -1.95909e-35 )( -1.46 , -1.96855e-35 )( -1.4595 , -1.978e-35 )( -1.459 , -1.98746e-35 )( -1.4585 , -1.99691e-35 )( -1.458 , -2.00636e-35 )( -1.4575 , -2.01582e-35 )( -1.457 , -2.02527e-35 )( -1.4565 , -2.03472e-35 )( -1.456 , -2.04418e-35 )( -1.4555 , -2.05363e-35 )( -1.455 , -2.06309e-35 )( -1.4545 , -2.06994e-35 )( -1.454 , -2.07359e-35 )( -1.4535 , -2.07725e-35 )( -1.453 , -2.08091e-35 )( -1.4525 , -2.08456e-35 )( -1.452 , -2.08822e-35 )( -1.4515 , -2.09188e-35 )( -1.451 , -2.09554e-35 )( -1.4505 , -2.09919e-35 )( -1.45 , -2.10285e-35 )( -1.4495 , -2.10651e-35 )( -1.449 , -2.11017e-35 )( -1.4485 , -2.11382e-35 )( -1.448 , -2.11748e-35 )( -1.4475 , -2.12114e-35 )( -1.447 , -2.12479e-35 )( -1.4465 , -2.12845e-35 )( -1.446 , -2.13211e-35 )( -1.4455 , -2.13577e-35 )( -1.445 , -2.13942e-35 )( -1.4445 , -2.14308e-35 )( -1.444 , -2.14674e-35 )( -1.4435 , -2.15039e-35 )( -1.443 , -2.15405e-35 )( -1.4425 , -2.15771e-35 )( -1.442 , -2.16137e-35 )( -1.4415 , -2.16502e-35 )( -1.441 , -2.16868e-35 )( -1.4405 , -2.17234e-35 )( -1.44 , -2.176e-35 )( -1.4395 , -2.17965e-35 )( -1.439 , -2.18331e-35 )( -1.4385 , -2.18697e-35 )( -1.438 , -2.19062e-35 )( -1.4375 , -2.19428e-35 )( -1.437 , -2.19794e-35 )( -1.4365 , -2.2016e-35 )( -1.436 , -2.20525e-35 )( -1.4355 , -2.20891e-35 )( -1.435 , -2.21257e-35 )( -1.4345 , -2.21623e-35 )( -1.434 , -2.21988e-35 )( -1.4335 , -2.22354e-35 )( -1.433 , -2.2272e-35 )( -1.4325 , -2.23085e-35 )( -1.432 , -2.23451e-35 )( -1.4315 , -2.23817e-35 )( -1.431 , -2.24183e-35 )( -1.4305 , -2.24548e-35 )( -1.43 , -2.24914e-35 )( -1.4295 , -2.2528e-35 )( -1.429 , -2.25646e-35 )( -1.4285 , -2.26011e-35 )( -1.428 , -2.26377e-35 )( -1.4275 , -2.26743e-35 )( -1.427 , -2.27108e-35 )( -1.4265 , -2.27474e-35 )( -1.426 , -2.2784e-35 )( -1.4255 , -2.28206e-35 )( -1.425 , -2.28571e-35 )( -1.4245 , -2.28937e-35 )( -1.424 , -2.29303e-35 )( -1.4235 , -2.29669e-35 )( -1.423 , -2.30034e-35 )( -1.4225 , -2.304e-35 )( -1.422 , -2.30766e-35 )( -1.4215 , -2.31131e-35 )( -1.421 , -2.31497e-35 )( -1.4205 , -2.31863e-35 )( -1.42 , -2.32229e-35 )( -1.4195 , -2.32594e-35 )( -1.419 , -2.3296e-35 )( -1.4185 , -2.33326e-35 )( -1.418 , -2.33692e-35 )( -1.4175 , -2.34057e-35 )( -1.417 , -2.34423e-35 )( -1.4165 , -2.34789e-35 )( -1.416 , -2.35154e-35 )( -1.4155 , -2.3552e-35 )( -1.415 , -2.35886e-35 )( -1.4145 , -2.36252e-35 )( -1.414 , -2.36617e-35 )( -1.4135 , -2.36983e-35 )( -1.413 , -2.37349e-35 )( -1.4125 , -2.37714e-35 )( -1.412 , -2.3808e-35 )( -1.4115 , -2.38446e-35 )( -1.411 , -2.38812e-35 )( -1.4105 , -2.39177e-35 )( -1.41 , -2.39543e-35 )( -1.4095 , -2.39909e-35 )( -1.409 , -2.40275e-35 )( -1.4085 , -2.4064e-35 )( -1.408 , -2.41006e-35 )( -1.4075 , -2.41372e-35 )( -1.407 , -2.41737e-35 )( -1.4065 , -2.42103e-35 )( -1.406 , -2.42469e-35 )( -1.4055 , -2.42835e-35 )( -1.405 , -2.432e-35 )( -1.4045 , -2.43566e-35 )( -1.404 , -2.43932e-35 )( -1.4035 , -2.44298e-35 )( -1.403 , -2.44663e-35 )( -1.4025 , -2.45029e-35 )( -1.402 , -2.45395e-35 )( -1.4015 , -2.4576e-35 )( -1.401 , -2.46126e-35 )( -1.4005 , -2.46492e-35 )( -1.4 , -2.46858e-35 )( -1.3995 , -2.47223e-35 )( -1.399 , -2.47589e-35 )( -1.3985 , -2.47955e-35 )( -1.398 , -2.48321e-35 )( -1.3975 , -2.48686e-35 )( -1.397 , -2.49052e-35 )( -1.3965 , -2.49418e-35 )( -1.396 , -2.49783e-35 )( -1.3955 , -2.50149e-35 )( -1.395 , -2.50515e-35 )( -1.3945 , -2.50881e-35 )( -1.394 , -2.51246e-35 )( -1.3935 , -2.51612e-35 )( -1.393 , -2.51978e-35 )( -1.3925 , -2.52344e-35 )( -1.392 , -2.52709e-35 )( -1.3915 , -2.53075e-35 )( -1.391 , -2.53441e-35 )( -1.3905 , -2.53806e-35 )( -1.39 , -2.54172e-35 )( -1.3895 , -2.54538e-35 )( -1.389 , -2.54904e-35 )( -1.3885 , -2.55269e-35 )( -1.388 , -2.55635e-35 )( -1.3875 , -2.55698e-35 )( -1.387 , -2.5574e-35 )( -1.3865 , -2.55781e-35 )( -1.386 , -2.55823e-35 )( -1.3855 , -2.55864e-35 )( -1.385 , -2.55906e-35 )( -1.3845 , -2.55947e-35 )( -1.384 , -2.55989e-35 )( -1.3835 , -2.5603e-35 )( -1.383 , -2.56072e-35 )( -1.3825 , -2.56113e-35 )( -1.382 , -2.56155e-35 )( -1.3815 , -2.56197e-35 )( -1.381 , -2.56238e-35 )( -1.3805 , -2.5628e-35 )( -1.38 , -2.56321e-35 )( -1.3795 , -2.56363e-35 )( -1.379 , -2.56404e-35 )( -1.3785 , -2.56446e-35 )( -1.378 , -2.56487e-35 )( -1.3775 , -2.56529e-35 )( -1.377 , -2.5657e-35 )( -1.3765 , -2.56612e-35 )( -1.376 , -2.56654e-35 )( -1.3755 , -2.56695e-35 )( -1.375 , -2.56737e-35 )( -1.3745 , -2.56778e-35 )( -1.374 , -2.5682e-35 )( -1.3735 , -2.56861e-35 )( -1.373 , -2.56903e-35 )( -1.3725 , -2.56944e-35 )( -1.372 , -2.56986e-35 )( -1.3715 , -2.57027e-35 )( -1.371 , -2.57069e-35 )( -1.3705 , -2.57111e-35 )( -1.37 , -2.57152e-35 )( -1.3695 , -2.57194e-35 )( -1.369 , -2.57235e-35 )( -1.3685 , -2.57277e-35 )( -1.368 , -2.57318e-35 )( -1.3675 , -2.5736e-35 )( -1.367 , -2.57401e-35 )( -1.3665 , -2.57443e-35 )( -1.366 , -2.57484e-35 )( -1.3655 , -2.57526e-35 )( -1.365 , -2.57568e-35 )( -1.3645 , -2.57609e-35 )( -1.364 , -2.57651e-35 )( -1.3635 , -2.57692e-35 )( -1.363 , -2.57734e-35 )( -1.3625 , -2.57775e-35 )( -1.362 , -2.57817e-35 )( -1.3615 , -2.57858e-35 )( -1.361 , -2.579e-35 )( -1.3605 , -2.57941e-35 )( -1.36 , -2.57983e-35 )( -1.3595 , -2.58025e-35 )( -1.359 , -2.58066e-35 )( -1.3585 , -2.58108e-35 )( -1.358 , -2.58149e-35 )( -1.3575 , -2.58191e-35 )( -1.357 , -2.58232e-35 )( -1.3565 , -2.58274e-35 )( -1.356 , -2.58315e-35 )( -1.3555 , -2.58357e-35 )( -1.355 , -2.58398e-35 )( -1.3545 , -2.5844e-35 )( -1.354 , -2.58481e-35 )( -1.3535 , -2.58523e-35 )( -1.353 , -2.58565e-35 )( -1.3525 , -2.58606e-35 )( -1.352 , -2.58648e-35 )( -1.3515 , -2.58689e-35 )( -1.351 , -2.58731e-35 )( -1.3505 , -2.58772e-35 )( -1.35 , -2.58814e-35 )( -1.3495 , -2.58855e-35 )( -1.349 , -2.58897e-35 )( -1.3485 , -2.58938e-35 )( -1.348 , -2.5898e-35 )( -1.3475 , -2.59022e-35 )( -1.347 , -2.59063e-35 )( -1.3465 , -2.59105e-35 )( -1.346 , -2.59146e-35 )( -1.3455 , -2.59188e-35 )( -1.345 , -2.59229e-35 )( -1.3445 , -2.59271e-35 )( -1.344 , -2.59312e-35 )( -1.3435 , -2.59354e-35 )( -1.343 , -2.59395e-35 )( -1.3425 , -2.59437e-35 )( -1.342 , -2.59479e-35 )( -1.3415 , -2.5952e-35 )( -1.341 , -2.59562e-35 )( -1.3405 , -2.59603e-35 )( -1.34 , -2.59645e-35 )( -1.3395 , -2.59686e-35 )( -1.339 , -2.59728e-35 )( -1.3385 , -2.59769e-35 )( -1.338 , -2.59811e-35 )( -1.3375 , -2.59852e-35 )( -1.337 , -2.59894e-35 )( -1.3365 , -2.59936e-35 )( -1.336 , -2.59977e-35 )( -1.3355 , -2.60019e-35 )( -1.335 , -2.6006e-35 )( -1.3345 , -2.60102e-35 )( -1.334 , -2.60143e-35 )( -1.3335 , -2.60185e-35 )( -1.333 , -2.60226e-35 )( -1.3325 , -2.60268e-35 )( -1.332 , -2.60309e-35 )( -1.3315 , -2.60351e-35 )( -1.331 , -2.60393e-35 )( -1.3305 , -2.60434e-35 )( -1.33 , -2.60476e-35 )( -1.3295 , -2.60517e-35 )( -1.329 , -2.60559e-35 )( -1.3285 , -2.606e-35 )( -1.328 , -2.60642e-35 )( -1.3275 , -2.60683e-35 )( -1.327 , -2.60725e-35 )( -1.3265 , -2.60766e-35 )( -1.326 , -2.60808e-35 )( -1.3255 , -2.6085e-35 )( -1.325 , -2.60891e-35 )( -1.3245 , -2.60933e-35 )( -1.324 , -2.60974e-35 )( -1.3235 , -2.61016e-35 )( -1.323 , -2.61057e-35 )( -1.3225 , -2.61099e-35 )( -1.322 , -2.6114e-35 )( -1.3215 , -2.61182e-35 )( -1.321 , -2.60752e-35 )( -1.3205 , -2.59668e-35 )( -1.32 , -2.58585e-35 )( -1.3195 , -2.57501e-35 )( -1.319 , -2.56417e-35 )( -1.3185 , -2.55333e-35 )( -1.318 , -2.54249e-35 )( -1.3175 , -2.53165e-35 )( -1.317 , -2.52081e-35 )( -1.3165 , -2.50998e-35 )( -1.316 , -2.49914e-35 )( -1.3155 , -2.4883e-35 )( -1.315 , -2.47746e-35 )( -1.3145 , -2.46662e-35 )( -1.314 , -2.45578e-35 )( -1.3135 , -2.44494e-35 )( -1.313 , -2.4341e-35 )( -1.3125 , -2.42327e-35 )( -1.312 , -2.41243e-35 )( -1.3115 , -2.40159e-35 )( -1.311 , -2.39075e-35 )( -1.3105 , -2.37991e-35 )( -1.31 , -2.36907e-35 )( -1.3095 , -2.35823e-35 )( -1.309 , -2.3474e-35 )( -1.3085 , -2.33656e-35 )( -1.308 , -2.32572e-35 )( -1.3075 , -2.31488e-35 )( -1.307 , -2.30404e-35 )( -1.3065 , -2.2932e-35 )( -1.306 , -2.28236e-35 )( -1.3055 , -2.27153e-35 )( -1.305 , -2.26069e-35 )( -1.3045 , -2.24985e-35 )( -1.304 , -2.23901e-35 )( -1.3035 , -2.22817e-35 )( -1.303 , -2.21733e-35 )( -1.3025 , -2.20649e-35 )( -1.302 , -2.19566e-35 )( -1.3015 , -2.18482e-35 )( -1.301 , -2.17398e-35 )( -1.3005 , -2.16314e-35 )( -1.3 , -2.1523e-35 )( -1.2995 , -2.14146e-35 )( -1.299 , -2.13062e-35 )( -1.2985 , -2.11978e-35 )( -1.298 , -2.10895e-35 )( -1.2975 , -2.09811e-35 )( -1.297 , -2.08727e-35 )( -1.2965 , -2.07643e-35 )( -1.296 , -2.06559e-35 )( -1.2955 , -2.05475e-35 )( -1.295 , -2.04391e-35 )( -1.2945 , -2.03308e-35 )( -1.294 , -2.02224e-35 )( -1.2935 , -2.0114e-35 )( -1.293 , -2.00056e-35 )( -1.2925 , -1.98972e-35 )( -1.292 , -1.97888e-35 )( -1.2915 , -1.96804e-35 )( -1.291 , -1.95721e-35 )( -1.2905 , -1.94637e-35 )( -1.29 , -1.93553e-35 )( -1.2895 , -1.92469e-35 )( -1.289 , -1.91385e-35 )( -1.2885 , -1.90301e-35 )( -1.288 , -1.89217e-35 )( -1.2875 , -1.88134e-35 )( -1.287 , -1.8705e-35 )( -1.2865 , -1.85966e-35 )( -1.286 , -1.84882e-35 )( -1.2855 , -1.83798e-35 )( -1.285 , -1.82714e-35 )( -1.2845 , -1.8163e-35 )( -1.284 , -1.80546e-35 )( -1.2835 , -1.79463e-35 )( -1.283 , -1.78379e-35 )( -1.2825 , -1.77295e-35 )( -1.282 , -1.76211e-35 )( -1.2815 , -1.75127e-35 )( -1.281 , -1.74043e-35 )( -1.2805 , -1.72959e-35 )( -1.28 , -1.71876e-35 )( -1.2795 , -1.70792e-35 )( -1.279 , -1.69708e-35 )( -1.2785 , -1.68624e-35 )( -1.278 , -1.6754e-35 )( -1.2775 , -1.66456e-35 )( -1.277 , -1.65372e-35 )( -1.2765 , -1.64289e-35 )( -1.276 , -1.63205e-35 )( -1.2755 , -1.62121e-35 )( -1.275 , -1.61037e-35 )( -1.2745 , -1.59953e-35 )( -1.274 , -1.58869e-35 )( -1.2735 , -1.57785e-35 )( -1.273 , -1.56702e-35 )( -1.2725 , -1.55618e-35 )( -1.272 , -1.54534e-35 )( -1.2715 , -1.5345e-35 )( -1.271 , -1.52366e-35 )( -1.2705 , -1.51282e-35 )( -1.27 , -1.50198e-35 )( -1.2695 , -1.49114e-35 )( -1.269 , -1.48031e-35 )( -1.2685 , -1.46947e-35 )( -1.268 , -1.45863e-35 )( -1.2675 , -1.44779e-35 )( -1.267 , -1.43695e-35 )( -1.2665 , -1.42611e-35 )( -1.266 , -1.41527e-35 )( -1.2655 , -1.40444e-35 )( -1.265 , -1.3936e-35 )( -1.2645 , -1.38276e-35 )( -1.264 , -1.37192e-35 )( -1.2635 , -1.36108e-35 )( -1.263 , -1.35024e-35 )( -1.2625 , -1.3394e-35 )( -1.262 , -1.32857e-35 )( -1.2615 , -1.31773e-35 )( -1.261 , -1.30689e-35 )( -1.2605 , -1.29605e-35 )( -1.26 , -1.28521e-35 )( -1.2595 , -1.27437e-35 )( -1.259 , -1.26353e-35 )( -1.2585 , -1.2527e-35 )( -1.258 , -1.24186e-35 )( -1.2575 , -1.23102e-35 )( -1.257 , -1.22018e-35 )( -1.2565 , -1.20934e-35 )( -1.256 , -1.1985e-35 )( -1.2555 , -1.18766e-35 )( -1.255 , -1.17682e-35 )( -1.2545 , -1.16599e-35 )( -1.254 , -1.15515e-35 )( -1.2535 , -1.14431e-35 )( -1.253 , -1.13347e-35 )( -1.2525 , -1.12263e-35 )( -1.252 , -1.11179e-35 )( -1.2515 , -1.10095e-35 )( -1.251 , -1.09012e-35 )( -1.2505 , -1.07928e-35 )( -1.25 , -1.06844e-35 )( -1.2495 , -1.0576e-35 )( -1.249 , -1.04676e-35 )( -1.2485 , -1.03592e-35 )( -1.248 , -1.02508e-35 )( -1.2475 , -1.01425e-35 )( -1.247 , -1.00341e-35 )( -1.2465 , -9.92568e-36 )( -1.246 , -9.8173e-36 )( -1.2455 , -9.70891e-36 )( -1.245 , -9.60053e-36 )( -1.2445 , -9.49214e-36 )( -1.244 , -9.38375e-36 )( -1.2435 , -9.27537e-36 )( -1.243 , -9.16698e-36 )( -1.2425 , -9.05859e-36 )( -1.242 , -8.95021e-36 )( -1.2415 , -8.84182e-36 )( -1.241 , -8.73344e-36 )( -1.2405 , -8.62505e-36 )( -1.24 , -8.51666e-36 )( -1.2395 , -8.40828e-36 )( -1.239 , -8.29989e-36 )( -1.2385 , -8.1915e-36 )( -1.238 , -8.08312e-36 )( -1.2375 , -7.97473e-36 )( -1.237 , -7.86635e-36 )( -1.2365 , -7.75796e-36 )( -1.236 , -7.64957e-36 )( -1.2355 , -7.54119e-36 )( -1.235 , -7.4328e-36 )( -1.2345 , -7.32441e-36 )( -1.234 , -7.21603e-36 )( -1.2335 , -7.10764e-36 )( -1.233 , -6.99926e-36 )( -1.2325 , -6.89087e-36 )( -1.232 , -6.78248e-36 )( -1.2315 , -6.6741e-36 )( -1.231 , -6.56571e-36 )( -1.2305 , -6.45733e-36 )( -1.23 , -6.34894e-36 )( -1.2295 , -6.24055e-36 )( -1.229 , -6.13217e-36 )( -1.2285 , -6.02378e-36 )( -1.228 , -5.91539e-36 )( -1.2275 , -5.80701e-36 )( -1.227 , -5.69862e-36 )( -1.2265 , -5.59024e-36 )( -1.226 , -5.48185e-36 )( -1.2255 , -5.37346e-36 )( -1.225 , -5.26508e-36 )( -1.2245 , -5.15669e-36 )( -1.224 , -5.0483e-36 )( -1.2235 , -4.93992e-36 )( -1.223 , -4.83153e-36 )( -1.2225 , -4.72315e-36 )( -1.222 , -4.61476e-36 )( -1.2215 , -4.50637e-36 )( -1.221 , -4.39799e-36 )( -1.2205 , -4.2896e-36 )( -1.22 , -4.18121e-36 )( -1.2195 , -4.07283e-36 )( -1.219 , -3.96444e-36 )( -1.2185 , -3.85606e-36 )( -1.218 , -3.74767e-36 )( -1.2175 , -3.63928e-36 )( -1.217 , -3.5309e-36 )( -1.2165 , -3.42251e-36 )( -1.216 , -3.31413e-36 )( -1.2155 , -3.20574e-36 )( -1.215 , -3.09735e-36 )( -1.2145 , -2.98897e-36 )( -1.214 , -2.88058e-36 )( -1.2135 , -2.77219e-36 )( -1.213 , -2.66381e-36 )( -1.2125 , -2.55542e-36 )( -1.212 , -2.44704e-36 )( -1.2115 , -2.33865e-36 )( -1.211 , -2.23026e-36 )( -1.2105 , -2.12188e-36 )( -1.21 , -2.01349e-36 )( -1.2095 , -1.9051e-36 )( -1.209 , -1.79672e-36 )( -1.2085 , -1.68833e-36 )( -1.208 , -1.57995e-36 )( -1.2075 , -1.47156e-36 )( -1.207 , -1.36317e-36 )( -1.2065 , -1.25479e-36 )( -1.206 , -1.1464e-36 )( -1.2055 , -1.03802e-36 )( -1.205 , -9.29629e-37 )( -1.2045 , -8.21243e-37 )( -1.204 , -7.12856e-37 )( -1.2035 , -6.0447e-37 )( -1.203 , -4.96084e-37 )( -1.2025 , -3.87698e-37 )( -1.202 , -2.79312e-37 )( -1.2015 , -1.70925e-37 )( -1.201 , -6.25392e-38 )( -1.2005 , 4.5847e-38 )( -1.2 , 1.54233e-37 )( -1.1995 , 2.62619e-37 )( -1.199 , 3.71006e-37 )( -1.1985 , 4.79392e-37 )( -1.198 , 5.87778e-37 )( -1.1975 , 6.96164e-37 )( -1.197 , 8.0455e-37 )( -1.1965 , 9.12937e-37 )( -1.196 , 1.02132e-36 )( -1.1955 , 1.12971e-36 )( -1.195 , 1.2381e-36 )( -1.1945 , 1.34648e-36 )( -1.194 , 1.45487e-36 )( -1.1935 , 1.56325e-36 )( -1.193 , 1.67164e-36 )( -1.1925 , 1.78003e-36 )( -1.192 , 1.88841e-36 )( -1.1915 , 1.9968e-36 )( -1.191 , 2.10518e-36 )( -1.1905 , 2.21357e-36 )( -1.19 , 2.32196e-36 )( -1.1895 , 2.43034e-36 )( -1.189 , 2.53873e-36 )( -1.1885 , 2.64712e-36 )( -1.188 , 2.7555e-36 )( -1.1875 , 2.69065e-36 )( -1.187 , 2.35254e-36 )( -1.1865 , 2.01443e-36 )( -1.186 , 1.67632e-36 )( -1.1855 , 1.33821e-36 )( -1.185 , 1.0001e-36 )( -1.1845 , 6.61989e-37 )( -1.184 , 3.23879e-37 )( -1.1835 , -1.42312e-38 )( -1.183 , -3.52341e-37 )( -1.1825 , -6.90451e-37 )( -1.182 , -1.02856e-36 )( -1.1815 , -1.36667e-36 )( -1.181 , -1.70478e-36 )( -1.1805 , -2.04289e-36 )( -1.18 , -2.381e-36 )( -1.1795 , -2.71911e-36 )( -1.179 , -3.05722e-36 )( -1.1785 , -3.39533e-36 )( -1.178 , -3.73344e-36 )( -1.1775 , -4.07155e-36 )( -1.177 , -4.40966e-36 )( -1.1765 , -4.74777e-36 )( -1.176 , -5.08588e-36 )( -1.1755 , -5.42399e-36 )( -1.175 , -5.7621e-36 )( -1.1745 , -6.10021e-36 )( -1.174 , -6.43832e-36 )( -1.1735 , -6.77643e-36 )( -1.173 , -7.11454e-36 )( -1.1725 , -7.45265e-36 )( -1.172 , -7.79076e-36 )( -1.1715 , -8.12887e-36 )( -1.171 , -8.46698e-36 )( -1.1705 , -8.80509e-36 )( -1.17 , -9.1432e-36 )( -1.1695 , -9.48131e-36 )( -1.169 , -9.81942e-36 )( -1.1685 , -1.01575e-35 )( -1.168 , -1.04956e-35 )( -1.1675 , -1.08337e-35 )( -1.167 , -1.11719e-35 )( -1.1665 , -1.151e-35 )( -1.166 , -1.18481e-35 )( -1.1655 , -1.21862e-35 )( -1.165 , -1.25243e-35 )( -1.1645 , -1.28624e-35 )( -1.164 , -1.32005e-35 )( -1.1635 , -1.35386e-35 )( -1.163 , -1.38767e-35 )( -1.1625 , -1.42148e-35 )( -1.162 , -1.4553e-35 )( -1.1615 , -1.48911e-35 )( -1.161 , -1.52292e-35 )( -1.1605 , -1.55673e-35 )( -1.16 , -1.59054e-35 )( -1.1595 , -1.62435e-35 )( -1.159 , -1.65816e-35 )( -1.1585 , -1.69197e-35 )( -1.158 , -1.72578e-35 )( -1.1575 , -1.75959e-35 )( -1.157 , -1.79341e-35 )( -1.1565 , -1.82722e-35 )( -1.156 , -1.86103e-35 )( -1.1555 , -1.89484e-35 )( -1.155 , -1.92865e-35 )( -1.1545 , -1.96246e-35 )( -1.154 , -1.99627e-35 )( -1.1535 , -2.03008e-35 )( -1.153 , -2.06389e-35 )( -1.1525 , -2.0977e-35 )( -1.152 , -2.13152e-35 )( -1.1515 , -2.16533e-35 )( -1.151 , -2.19914e-35 )( -1.1505 , -2.23295e-35 )( -1.15 , -2.26676e-35 )( -1.1495 , -2.30057e-35 )( -1.149 , -2.33438e-35 )( -1.1485 , -2.36819e-35 )( -1.148 , -2.402e-35 )( -1.1475 , -2.43581e-35 )( -1.147 , -2.46963e-35 )( -1.1465 , -2.50344e-35 )( -1.146 , -2.53725e-35 )( -1.1455 , -2.57106e-35 )( -1.145 , -2.60487e-35 )( -1.1445 , -2.63868e-35 )( -1.144 , -2.67249e-35 )( -1.1435 , -2.7063e-35 )( -1.143 , -2.74011e-35 )( -1.1425 , -2.77392e-35 )( -1.142 , -2.80774e-35 )( -1.1415 , -2.84155e-35 )( -1.141 , -2.87536e-35 )( -1.1405 , -2.90917e-35 )( -1.14 , -2.94298e-35 )( -1.1395 , -2.97679e-35 )( -1.139 , -3.0106e-35 )( -1.1385 , -3.04441e-35 )( -1.138 , -3.07822e-35 )( -1.1375 , -3.11203e-35 )( -1.137 , -3.14585e-35 )( -1.1365 , -3.17966e-35 )( -1.136 , -3.21347e-35 )( -1.1355 , -3.24728e-35 )( -1.135 , -3.28109e-35 )( -1.1345 , -3.3149e-35 )( -1.134 , -3.34871e-35 )( -1.1335 , -3.38252e-35 )( -1.133 , -3.41633e-35 )( -1.1325 , -3.45014e-35 )( -1.132 , -3.48395e-35 )( -1.1315 , -3.51777e-35 )( -1.131 , -3.55158e-35 )( -1.1305 , -3.58539e-35 )( -1.13 , -3.6192e-35 )( -1.1295 , -3.65301e-35 )( -1.129 , -3.68682e-35 )( -1.1285 , -3.72063e-35 )( -1.128 , -3.75444e-35 )( -1.1275 , -3.78825e-35 )( -1.127 , -3.82206e-35 )( -1.1265 , -3.85588e-35 )( -1.126 , -3.88969e-35 )( -1.1255 , -3.9235e-35 )( -1.125 , -3.95731e-35 )( -1.1245 , -3.99112e-35 )( -1.124 , -4.02493e-35 )( -1.1235 , -4.05874e-35 )( -1.123 , -4.09255e-35 )( -1.1225 , -4.12636e-35 )( -1.122 , -4.16017e-35 )( -1.1215 , -4.19399e-35 )( -1.121 , -4.2278e-35 )( -1.1205 , -4.26161e-35 )( -1.12 , -4.29542e-35 )( -1.1195 , -4.32923e-35 )( -1.119 , -4.36304e-35 )( -1.1185 , -4.39685e-35 )( -1.118 , -4.43066e-35 )( -1.1175 , -4.46447e-35 )( -1.117 , -4.49828e-35 )( -1.1165 , -4.5321e-35 )( -1.116 , -4.56591e-35 )( -1.1155 , -4.59972e-35 )( -1.115 , -4.63353e-35 )( -1.1145 , -4.66734e-35 )( -1.114 , -4.70115e-35 )( -1.1135 , -4.73496e-35 )( -1.113 , -4.76877e-35 )( -1.1125 , -4.80258e-35 )( -1.112 , -4.83639e-35 )( -1.1115 , -4.87021e-35 )( -1.111 , -4.90402e-35 )( -1.1105 , -4.93783e-35 )( -1.11 , -4.97164e-35 )( -1.1095 , -5.00545e-35 )( -1.109 , -5.03926e-35 )( -1.1085 , -5.07307e-35 )( -1.108 , -5.10688e-35 )( -1.1075 , -5.14069e-35 )( -1.107 , -5.1745e-35 )( -1.1065 , -5.20832e-35 )( -1.106 , -5.24213e-35 )( -1.1055 , -5.27594e-35 )( -1.105 , -5.30975e-35 )( -1.1045 , -5.34356e-35 )( -1.104 , -5.37737e-35 )( -1.1035 , -5.41118e-35 )( -1.103 , -5.44499e-35 )( -1.1025 , -5.4788e-35 )( -1.102 , -5.51261e-35 )( -1.1015 , -5.54643e-35 )( -1.101 , -5.58024e-35 )( -1.1005 , -5.61405e-35 )( -1.1 , -5.64786e-35 )( -1.0995 , -5.68167e-35 )( -1.099 , -5.71548e-35 )( -1.0985 , -5.74929e-35 )( -1.098 , -5.7831e-35 )( -1.0975 , -5.81691e-35 )( -1.097 , -5.85072e-35 )( -1.0965 , -5.88454e-35 )( -1.096 , -5.91835e-35 )( -1.0955 , -5.95216e-35 )( -1.095 , -5.98597e-35 )( -1.0945 , -6.01978e-35 )( -1.094 , -6.05359e-35 )( -1.0935 , -6.0874e-35 )( -1.093 , -6.12121e-35 )( -1.0925 , -6.15502e-35 )( -1.092 , -6.18883e-35 )( -1.0915 , -6.22265e-35 )( -1.091 , -6.25646e-35 )( -1.0905 , -6.29027e-35 )( -1.09 , -6.32408e-35 )( -1.0895 , -6.35789e-35 )( -1.089 , -6.3917e-35 )( -1.0885 , -6.42551e-35 )( -1.088 , -6.45932e-35 )( -1.0875 , -6.49313e-35 )( -1.087 , -6.52694e-35 )( -1.0865 , -6.56075e-35 )( -1.086 , -6.59457e-35 )( -1.0855 , -6.62838e-35 )( -1.085 , -6.66219e-35 )( -1.0845 , -6.696e-35 )( -1.084 , -6.72981e-35 )( -1.0835 , -6.76362e-35 )( -1.083 , -6.79743e-35 )( -1.0825 , -6.83124e-35 )( -1.082 , -6.86505e-35 )( -1.0815 , -6.89886e-35 )( -1.081 , -6.93268e-35 )( -1.0805 , -6.96649e-35 )( -1.08 , -7.0003e-35 )( -1.0795 , -7.03411e-35 )( -1.079 , -7.06792e-35 )( -1.0785 , -7.10173e-35 )( -1.078 , -7.13554e-35 )( -1.0775 , -7.16935e-35 )( -1.077 , -7.20316e-35 )( -1.0765 , -7.23697e-35 )( -1.076 , -7.27079e-35 )( -1.0755 , -7.3046e-35 )( -1.075 , -7.33841e-35 )( -1.0745 , -7.37222e-35 )( -1.074 , -7.40603e-35 )( -1.0735 , -7.43984e-35 )( -1.073 , -7.47365e-35 )( -1.0725 , -7.50746e-35 )( -1.072 , -7.54127e-35 )( -1.0715 , -7.57508e-35 )( -1.071 , -7.6089e-35 )( -1.0705 , -7.64271e-35 )( -1.07 , -7.67652e-35 )( -1.0695 , -7.71033e-35 )( -1.069 , -7.74414e-35 )( -1.0685 , -7.77795e-35 )( -1.068 , -7.81176e-35 )( -1.0675 , -7.84557e-35 )( -1.067 , -7.87938e-35 )( -1.0665 , -7.91319e-35 )( -1.066 , -7.94701e-35 )( -1.0655 , -7.98082e-35 )( -1.065 , -8.01463e-35 )( -1.0645 , -8.04844e-35 )( -1.064 , -8.08225e-35 )( -1.0635 , -8.11606e-35 )( -1.063 , -8.14987e-35 )( -1.0625 , -8.18368e-35 )( -1.062 , -8.21749e-35 )( -1.0615 , -8.2513e-35 )( -1.061 , -8.28512e-35 )( -1.0605 , -8.31893e-35 )( -1.06 , -8.35274e-35 )( -1.0595 , -8.38655e-35 )( -1.059 , -8.42036e-35 )( -1.0585 , -8.45417e-35 )( -1.058 , -8.48798e-35 )( -1.0575 , -8.52179e-35 )( -1.057 , -8.5556e-35 )( -1.0565 , -8.58941e-35 )( -1.056 , -8.62323e-35 )( -1.0555 , -8.65704e-35 )( -1.055 , -8.69085e-35 )( -1.0545 , -8.72466e-35 )( -1.054 , -8.7458e-35 )( -1.0535 , -8.74416e-35 )( -1.053 , -8.74252e-35 )( -1.0525 , -8.74087e-35 )( -1.052 , -8.73923e-35 )( -1.0515 , -8.73759e-35 )( -1.051 , -8.73595e-35 )( -1.0505 , -8.73431e-35 )( -1.05 , -8.73266e-35 )( -1.0495 , -8.73102e-35 )( -1.049 , -8.72938e-35 )( -1.0485 , -8.72774e-35 )( -1.048 , -8.7261e-35 )( -1.0475 , -8.72445e-35 )( -1.047 , -8.72281e-35 )( -1.0465 , -8.72117e-35 )( -1.046 , -8.71953e-35 )( -1.0455 , -8.71788e-35 )( -1.045 , -8.71624e-35 )( -1.0445 , -8.7146e-35 )( -1.044 , -8.71296e-35 )( -1.0435 , -8.71132e-35 )( -1.043 , -8.70967e-35 )( -1.0425 , -8.70803e-35 )( -1.042 , -8.70639e-35 )( -1.0415 , -8.70475e-35 )( -1.041 , -8.70311e-35 )( -1.0405 , -8.70146e-35 )( -1.04 , -8.69982e-35 )( -1.0395 , -8.69818e-35 )( -1.039 , -8.69654e-35 )( -1.0385 , -8.6949e-35 )( -1.038 , -8.69325e-35 )( -1.0375 , -8.69161e-35 )( -1.037 , -8.68997e-35 )( -1.0365 , -8.68833e-35 )( -1.036 , -8.68668e-35 )( -1.0355 , -8.68504e-35 )( -1.035 , -8.6834e-35 )( -1.0345 , -8.68176e-35 )( -1.034 , -8.68012e-35 )( -1.0335 , -8.67847e-35 )( -1.033 , -8.67683e-35 )( -1.0325 , -8.67519e-35 )( -1.032 , -8.67355e-35 )( -1.0315 , -8.67191e-35 )( -1.031 , -8.67026e-35 )( -1.0305 , -8.66862e-35 )( -1.03 , -8.66698e-35 )( -1.0295 , -8.66534e-35 )( -1.029 , -8.6637e-35 )( -1.0285 , -8.66205e-35 )( -1.028 , -8.66041e-35 )( -1.0275 , -8.65877e-35 )( -1.027 , -8.65713e-35 )( -1.0265 , -8.65548e-35 )( -1.026 , -8.65384e-35 )( -1.0255 , -8.6522e-35 )( -1.025 , -8.65056e-35 )( -1.0245 , -8.64892e-35 )( -1.024 , -8.64727e-35 )( -1.0235 , -8.64563e-35 )( -1.023 , -8.64399e-35 )( -1.0225 , -8.64235e-35 )( -1.022 , -8.64071e-35 )( -1.0215 , -8.63906e-35 )( -1.021 , -8.63742e-35 )( -1.0205 , -8.63578e-35 )( -1.02 , -8.63414e-35 )( -1.0195 , -8.6325e-35 )( -1.019 , -8.63085e-35 )( -1.0185 , -8.62921e-35 )( -1.018 , -8.62757e-35 )( -1.0175 , -8.62593e-35 )( -1.017 , -8.62428e-35 )( -1.0165 , -8.62264e-35 )( -1.016 , -8.621e-35 )( -1.0155 , -8.61936e-35 )( -1.015 , -8.61772e-35 )( -1.0145 , -8.61607e-35 )( -1.014 , -8.61443e-35 )( -1.0135 , -8.61279e-35 )( -1.013 , -8.61115e-35 )( -1.0125 , -8.60951e-35 )( -1.012 , -8.60786e-35 )( -1.0115 , -8.60622e-35 )( -1.011 , -8.60458e-35 )( -1.0105 , -8.60294e-35 )( -1.01 , -8.6013e-35 )( -1.0095 , -8.59965e-35 )( -1.009 , -8.59801e-35 )( -1.0085 , -8.59637e-35 )( -1.008 , -8.59473e-35 )( -1.0075 , -8.59308e-35 )( -1.007 , -8.59144e-35 )( -1.0065 , -8.5898e-35 )( -1.006 , -8.58816e-35 )( -1.0055 , -8.58652e-35 )( -1.005 , -8.58487e-35 )( -1.0045 , -8.58323e-35 )( -1.004 , -8.58159e-35 )( -1.0035 , -8.57995e-35 )( -1.003 , -8.57831e-35 )( -1.0025 , -8.57666e-35 )( -1.002 , -8.57502e-35 )( -1.0015 , -8.57338e-35 )( -1.001 , -8.57174e-35 )( -1.0005 , -8.5701e-35 )( -1.0 , -8.56845e-35 )( -0.9995 , -8.56681e-35 )( -0.999 , -8.56517e-35 )( -0.9985 , -8.56353e-35 )( -0.998 , -8.56188e-35 )( -0.9975 , -8.56024e-35 )( -0.997 , -8.5586e-35 )( -0.9965 , -8.55696e-35 )( -0.996 , -8.55532e-35 )( -0.9955 , -8.55367e-35 )( -0.995 , -8.55362e-35 )( -0.9945 , -8.55421e-35 )( -0.994 , -8.5548e-35 )( -0.9935 , -8.55539e-35 )( -0.993 , -8.55598e-35 )( -0.9925 , -8.55658e-35 )( -0.992 , -8.55717e-35 )( -0.9915 , -8.55776e-35 )( -0.991 , -8.55835e-35 )( -0.9905 , -8.55894e-35 )( -0.99 , -8.55953e-35 )( -0.9895 , -8.56013e-35 )( -0.989 , -8.56072e-35 )( -0.9885 , -8.56131e-35 )( -0.988 , -8.5619e-35 )( -0.9875 , -8.56249e-35 )( -0.987 , -8.56308e-35 )( -0.9865 , -8.56368e-35 )( -0.986 , -8.56427e-35 )( -0.9855 , -8.56486e-35 )( -0.985 , -8.56545e-35 )( -0.9845 , -8.56604e-35 )( -0.984 , -8.56663e-35 )( -0.9835 , -8.56723e-35 )( -0.983 , -8.56782e-35 )( -0.9825 , -8.56841e-35 )( -0.982 , -8.569e-35 )( -0.9815 , -8.56959e-35 )( -0.981 , -8.57018e-35 )( -0.9805 , -8.57078e-35 )( -0.98 , -8.57137e-35 )( -0.9795 , -8.57196e-35 )( -0.979 , -8.57255e-35 )( -0.9785 , -8.57314e-35 )( -0.978 , -8.57373e-35 )( -0.9775 , -8.57433e-35 )( -0.977 , -8.57492e-35 )( -0.9765 , -8.57551e-35 )( -0.976 , -8.5761e-35 )( -0.9755 , -8.57669e-35 )( -0.975 , -8.57728e-35 )( -0.9745 , -8.57788e-35 )( -0.974 , -8.57847e-35 )( -0.9735 , -8.57906e-35 )( -0.973 , -8.57965e-35 )( -0.9725 , -8.58024e-35 )( -0.972 , -8.58084e-35 )( -0.9715 , -8.58143e-35 )( -0.971 , -8.58202e-35 )( -0.9705 , -8.58261e-35 )( -0.97 , -8.5832e-35 )( -0.9695 , -8.58379e-35 )( -0.969 , -8.58439e-35 )( -0.9685 , -8.58498e-35 )( -0.968 , -8.58557e-35 )( -0.9675 , -8.58616e-35 )( -0.967 , -8.58675e-35 )( -0.9665 , -8.58734e-35 )( -0.966 , -8.58794e-35 )( -0.9655 , -8.58853e-35 )( -0.965 , -8.58912e-35 )( -0.9645 , -8.58971e-35 )( -0.964 , -8.5903e-35 )( -0.9635 , -8.59089e-35 )( -0.963 , -8.59149e-35 )( -0.9625 , -8.59208e-35 )( -0.962 , -8.59267e-35 )( -0.9615 , -8.59326e-35 )( -0.961 , -8.59385e-35 )( -0.9605 , -8.59444e-35 )( -0.96 , -8.59504e-35 )( -0.9595 , -8.59563e-35 )( -0.959 , -8.59622e-35 )( -0.9585 , -8.59681e-35 )( -0.958 , -8.5974e-35 )( -0.9575 , -8.59799e-35 )( -0.957 , -8.59859e-35 )( -0.9565 , -8.59918e-35 )( -0.956 , -8.59977e-35 )( -0.9555 , -8.60036e-35 )( -0.955 , -8.60095e-35 )( -0.9545 , -8.60154e-35 )( -0.954 , -8.60214e-35 )( -0.9535 , -8.60273e-35 )( -0.953 , -8.60332e-35 )( -0.9525 , -8.60391e-35 )( -0.952 , -8.6045e-35 )( -0.9515 , -8.60509e-35 )( -0.951 , -8.60569e-35 )( -0.9505 , -8.60628e-35 )( -0.95 , -8.60687e-35 )( -0.9495 , -8.60746e-35 )( -0.949 , -8.60805e-35 )( -0.9485 , -8.60864e-35 )( -0.948 , -8.60924e-35 )( -0.9475 , -8.60983e-35 )( -0.947 , -8.61042e-35 )( -0.9465 , -8.61101e-35 )( -0.946 , -8.6116e-35 )( -0.9455 , -8.61219e-35 )( -0.945 , -8.61279e-35 )( -0.9445 , -8.61338e-35 )( -0.944 , -8.61397e-35 )( -0.9435 , -8.61456e-35 )( -0.943 , -8.61515e-35 )( -0.9425 , -8.61574e-35 )( -0.942 , -8.61634e-35 )( -0.9415 , -8.61693e-35 )( -0.941 , -8.61752e-35 )( -0.9405 , -8.61811e-35 )( -0.94 , -8.6187e-35 )( -0.9395 , -8.61929e-35 )( -0.939 , -8.61989e-35 )( -0.9385 , -8.62048e-35 )( -0.938 , -8.62107e-35 )( -0.9375 , -8.62166e-35 )( -0.937 , -8.62225e-35 )( -0.9365 , -8.62285e-35 )( -0.936 , -8.62344e-35 )( -0.9355 , -8.62403e-35 )( -0.935 , -8.62462e-35 )( -0.9345 , -8.62521e-35 )( -0.934 , -8.6258e-35 )( -0.9335 , -8.6264e-35 )( -0.933 , -8.62699e-35 )( -0.9325 , -8.62758e-35 )( -0.932 , -8.62817e-35 )( -0.9315 , -8.62876e-35 )( -0.931 , -8.62935e-35 )( -0.9305 , -8.62995e-35 )( -0.93 , -8.63054e-35 )( -0.9295 , -8.63113e-35 )( -0.929 , -8.63172e-35 )( -0.9285 , -8.63231e-35 )( -0.928 , -8.6329e-35 )( -0.9275 , -8.6335e-35 )( -0.927 , -8.63409e-35 )( -0.9265 , -8.63468e-35 )( -0.926 , -8.63527e-35 )( -0.9255 , -8.63586e-35 )( -0.925 , -8.63645e-35 )( -0.9245 , -8.63705e-35 )( -0.924 , -8.63764e-35 )( -0.9235 , -8.63823e-35 )( -0.923 , -8.63882e-35 )( -0.9225 , -8.63941e-35 )( -0.922 , -8.64e-35 )( -0.9215 , -8.6406e-35 )( -0.921 , -8.64119e-35 )( -0.9205 , -8.64178e-35 )( -0.92 , -8.64237e-35 )( -0.9195 , -8.64296e-35 )( -0.919 , -8.64355e-35 )( -0.9185 , -8.64415e-35 )( -0.918 , -8.64474e-35 )( -0.9175 , -8.64533e-35 )( -0.917 , -8.64592e-35 )( -0.9165 , -8.64651e-35 )( -0.916 , -8.6471e-35 )( -0.9155 , -8.6477e-35 )( -0.915 , -8.64829e-35 )( -0.9145 , -8.64888e-35 )( -0.914 , -8.64947e-35 )( -0.9135 , -8.65006e-35 )( -0.913 , -8.65065e-35 )( -0.9125 , -8.65125e-35 )( -0.912 , -8.65184e-35 )( -0.9115 , -8.65243e-35 )( -0.911 , -8.65302e-35 )( -0.9105 , -8.65361e-35 )( -0.91 , -8.6542e-35 )( -0.9095 , -8.6548e-35 )( -0.909 , -8.65539e-35 )( -0.9085 , -8.65598e-35 )( -0.908 , -8.65657e-35 )( -0.9075 , -8.65716e-35 )( -0.907 , -8.65775e-35 )( -0.9065 , -8.65835e-35 )( -0.906 , -8.65894e-35 )( -0.9055 , -8.65953e-35 )( -0.905 , -8.66012e-35 )( -0.9045 , -8.66071e-35 )( -0.904 , -8.66131e-35 )( -0.9035 , -8.6619e-35 )( -0.903 , -8.66249e-35 )( -0.9025 , -8.66308e-35 )( -0.902 , -8.66367e-35 )( -0.9015 , -8.66426e-35 )( -0.901 , -8.66486e-35 )( -0.9005 , -8.66545e-35 )( -0.9 , -8.66604e-35 )( -0.8995 , -8.66663e-35 )( -0.899 , -8.66722e-35 )( -0.8985 , -8.66781e-35 )( -0.898 , -8.66841e-35 )( -0.8975 , -8.669e-35 )( -0.897 , -8.66959e-35 )( -0.8965 , -8.67018e-35 )( -0.896 , -8.67077e-35 )( -0.8955 , -8.67136e-35 )( -0.895 , -8.67196e-35 )( -0.8945 , -8.67255e-35 )( -0.894 , -8.67314e-35 )( -0.8935 , -8.67373e-35 )( -0.893 , -8.67432e-35 )( -0.8925 , -8.67491e-35 )( -0.892 , -8.67551e-35 )( -0.8915 , -8.6761e-35 )( -0.891 , -8.67669e-35 )( -0.8905 , -8.67728e-35 )( -0.89 , -8.67787e-35 )( -0.8895 , -8.67846e-35 )( -0.889 , -8.67906e-35 )( -0.8885 , -8.67965e-35 )( -0.888 , -8.68024e-35 )( -0.8875 , -8.68083e-35 )( -0.887 , -8.68142e-35 )( -0.8865 , -8.68201e-35 )( -0.886 , -8.68261e-35 )( -0.8855 , -8.6832e-35 )( -0.885 , -8.68379e-35 )( -0.8845 , -8.68438e-35 )( -0.884 , -8.68497e-35 )( -0.8835 , -8.68556e-35 )( -0.883 , -8.68616e-35 )( -0.8825 , -8.68675e-35 )( -0.882 , -8.68734e-35 )( -0.8815 , -8.68793e-35 )( -0.881 , -8.68852e-35 )( -0.8805 , -8.68911e-35 )( -0.88 , -8.68971e-35 )( -0.8795 , -8.6903e-35 )( -0.879 , -8.69089e-35 )( -0.8785 , -8.69148e-35 )( -0.878 , -8.69207e-35 )( -0.8775 , -8.69096e-35 )( -0.877 , -8.68742e-35 )( -0.8765 , -8.68388e-35 )( -0.876 , -8.68034e-35 )( -0.8755 , -8.6768e-35 )( -0.875 , -8.67327e-35 )( -0.8745 , -8.66973e-35 )( -0.874 , -8.66619e-35 )( -0.8735 , -8.66265e-35 )( -0.873 , -8.65912e-35 )( -0.8725 , -8.65558e-35 )( -0.872 , -8.65204e-35 )( -0.8715 , -8.6485e-35 )( -0.871 , -8.64496e-35 )( -0.8705 , -8.64143e-35 )( -0.87 , -8.63789e-35 )( -0.8695 , -8.63435e-35 )( -0.869 , -8.63081e-35 )( -0.8685 , -8.62727e-35 )( -0.868 , -8.62374e-35 )( -0.8675 , -8.6202e-35 )( -0.867 , -8.61666e-35 )( -0.8665 , -8.61312e-35 )( -0.866 , -8.60958e-35 )( -0.8655 , -8.60605e-35 )( -0.865 , -8.60251e-35 )( -0.8645 , -8.59897e-35 )( -0.864 , -8.59543e-35 )( -0.8635 , -8.5919e-35 )( -0.863 , -8.58836e-35 )( -0.8625 , -8.58482e-35 )( -0.862 , -8.58128e-35 )( -0.8615 , -8.57774e-35 )( -0.861 , -8.57421e-35 )( -0.8605 , -8.57067e-35 )( -0.86 , -8.56713e-35 )( -0.8595 , -8.56359e-35 )( -0.859 , -8.56005e-35 )( -0.8585 , -8.55652e-35 )( -0.858 , -8.55298e-35 )( -0.8575 , -8.54944e-35 )( -0.857 , -8.5459e-35 )( -0.8565 , -8.54237e-35 )( -0.856 , -8.53883e-35 )( -0.8555 , -8.53529e-35 )( -0.855 , -8.53175e-35 )( -0.8545 , -8.52821e-35 )( -0.854 , -8.52468e-35 )( -0.8535 , -8.52114e-35 )( -0.853 , -8.5176e-35 )( -0.8525 , -8.51406e-35 )( -0.852 , -8.51052e-35 )( -0.8515 , -8.50699e-35 )( -0.851 , -8.50345e-35 )( -0.8505 , -8.49991e-35 )( -0.85 , -8.49637e-35 )( -0.8495 , -8.49284e-35 )( -0.849 , -8.4893e-35 )( -0.8485 , -8.48576e-35 )( -0.848 , -8.48222e-35 )( -0.8475 , -8.47868e-35 )( -0.847 , -8.47515e-35 )( -0.8465 , -8.47161e-35 )( -0.846 , -8.46807e-35 )( -0.8455 , -8.46453e-35 )( -0.845 , -8.46099e-35 )( -0.8445 , -8.45746e-35 )( -0.844 , -8.45392e-35 )( -0.8435 , -8.45038e-35 )( -0.843 , -8.44684e-35 )( -0.8425 , -8.44331e-35 )( -0.842 , -8.43977e-35 )( -0.8415 , -8.43623e-35 )( -0.841 , -8.43269e-35 )( -0.8405 , -8.42915e-35 )( -0.84 , -8.42562e-35 )( -0.8395 , -8.42208e-35 )( -0.839 , -8.41854e-35 )( -0.8385 , -8.415e-35 )( -0.838 , -8.41146e-35 )( -0.8375 , -8.40793e-35 )( -0.837 , -8.40439e-35 )( -0.8365 , -8.40085e-35 )( -0.836 , -8.39731e-35 )( -0.8355 , -8.39378e-35 )( -0.835 , -8.39024e-35 )( -0.8345 , -8.3867e-35 )( -0.834 , -8.38316e-35 )( -0.8335 , -8.37962e-35 )( -0.833 , -8.37609e-35 )( -0.8325 , -8.37255e-35 )( -0.832 , -8.36901e-35 )( -0.8315 , -8.36547e-35 )( -0.831 , -8.36193e-35 )( -0.8305 , -8.3584e-35 )( -0.83 , -8.35486e-35 )( -0.8295 , -8.35132e-35 )( -0.829 , -8.34778e-35 )( -0.8285 , -8.34425e-35 )( -0.828 , -8.34071e-35 )( -0.8275 , -8.33717e-35 )( -0.827 , -8.33363e-35 )( -0.8265 , -8.33009e-35 )( -0.826 , -8.32656e-35 )( -0.8255 , -8.32302e-35 )( -0.825 , -8.31948e-35 )( -0.8245 , -8.31594e-35 )( -0.824 , -8.3124e-35 )( -0.8235 , -8.30887e-35 )( -0.823 , -8.30533e-35 )( -0.8225 , -8.30179e-35 )( -0.822 , -8.29825e-35 )( -0.8215 , -8.29472e-35 )( -0.821 , -8.29118e-35 )( -0.8205 , -8.28764e-35 )( -0.82 , -8.2841e-35 )( -0.8195 , -8.28056e-35 )( -0.819 , -8.27703e-35 )( -0.8185 , -8.29494e-35 )( -0.818 , -8.3194e-35 )( -0.8175 , -8.34386e-35 )( -0.817 , -8.36832e-35 )( -0.8165 , -8.39278e-35 )( -0.816 , -8.41724e-35 )( -0.8155 , -8.4417e-35 )( -0.815 , -8.46616e-35 )( -0.8145 , -8.49062e-35 )( -0.814 , -8.51508e-35 )( -0.8135 , -8.53954e-35 )( -0.813 , -8.564e-35 )( -0.8125 , -8.58846e-35 )( -0.812 , -8.61292e-35 )( -0.8115 , -8.63738e-35 )( -0.811 , -8.66184e-35 )( -0.8105 , -8.6863e-35 )( -0.81 , -8.71077e-35 )( -0.8095 , -8.73523e-35 )( -0.809 , -8.75969e-35 )( -0.8085 , -8.78415e-35 )( -0.808 , -8.80861e-35 )( -0.8075 , -8.83307e-35 )( -0.807 , -8.85753e-35 )( -0.8065 , -8.88199e-35 )( -0.806 , -8.90645e-35 )( -0.8055 , -8.93091e-35 )( -0.805 , -8.95537e-35 )( -0.8045 , -8.97983e-35 )( -0.804 , -9.00429e-35 )( -0.8035 , -9.02875e-35 )( -0.803 , -9.05321e-35 )( -0.8025 , -9.07767e-35 )( -0.802 , -9.10214e-35 )( -0.8015 , -9.1266e-35 )( -0.801 , -9.15106e-35 )( -0.8005 , -9.17552e-35 )( -0.8 , -9.19998e-35 )( -0.7995 , -9.22444e-35 )( -0.799 , -9.2489e-35 )( -0.7985 , -9.27336e-35 )( -0.798 , -9.25163e-35 )( -0.7975 , -9.21554e-35 )( -0.797 , -9.17945e-35 )( -0.7965 , -9.14336e-35 )( -0.796 , -9.10727e-35 )( -0.7955 , -9.07118e-35 )( -0.795 , -9.03509e-35 )( -0.7945 , -8.999e-35 )( -0.794 , -8.96291e-35 )( -0.7935 , -8.92683e-35 )( -0.793 , -8.89074e-35 )( -0.7925 , -8.85465e-35 )( -0.792 , -8.81856e-35 )( -0.7915 , -8.78247e-35 )( -0.791 , -8.74638e-35 )( -0.7905 , -8.71029e-35 )( -0.79 , -8.6742e-35 )( -0.7895 , -8.63811e-35 )( -0.789 , -8.60202e-35 )( -0.7885 , -8.56593e-35 )( -0.788 , -8.52985e-35 )( -0.7875 , -8.49376e-35 )( -0.787 , -8.45767e-35 )( -0.7865 , -8.42158e-35 )( -0.786 , -8.38549e-35 )( -0.7855 , -8.3494e-35 )( -0.785 , -8.31331e-35 )( -0.7845 , -8.27722e-35 )( -0.784 , -8.24113e-35 )( -0.7835 , -8.20504e-35 )( -0.783 , -8.16895e-35 )( -0.7825 , -8.13286e-35 )( -0.782 , -8.09678e-35 )( -0.7815 , -8.06069e-35 )( -0.781 , -8.0246e-35 )( -0.7805 , -7.98851e-35 )( -0.78 , -7.95242e-35 )( -0.7795 , -7.91633e-35 )( -0.779 , -7.88024e-35 )( -0.7785 , -7.84415e-35 )( -0.778 , -7.80806e-35 )( -0.7775 , -7.77197e-35 )( -0.777 , -7.73588e-35 )( -0.7765 , -7.6998e-35 )( -0.776 , -7.66371e-35 )( -0.7755 , -7.62762e-35 )( -0.775 , -7.59153e-35 )( -0.7745 , -7.55544e-35 )( -0.774 , -7.51935e-35 )( -0.7735 , -7.48326e-35 )( -0.773 , -7.44717e-35 )( -0.7725 , -7.41108e-35 )( -0.772 , -7.37499e-35 )( -0.7715 , -7.3389e-35 )( -0.771 , -7.30282e-35 )( -0.7705 , -7.26673e-35 )( -0.77 , -7.23064e-35 )( -0.7695 , -7.19455e-35 )( -0.769 , -7.15846e-35 )( -0.7685 , -7.12237e-35 )( -0.768 , -7.08628e-35 )( -0.7675 , -7.05019e-35 )( -0.767 , -7.0141e-35 )( -0.7665 , -6.97801e-35 )( -0.766 , -6.94192e-35 )( -0.7655 , -6.90584e-35 )( -0.765 , -6.86975e-35 )( -0.7645 , -6.83366e-35 )( -0.764 , -6.79757e-35 )( -0.7635 , -6.76148e-35 )( -0.763 , -6.72539e-35 )( -0.7625 , -6.6893e-35 )( -0.762 , -6.65321e-35 )( -0.7615 , -6.61712e-35 )( -0.761 , -6.58103e-35 )( -0.7605 , -6.54494e-35 )( -0.76 , -6.51118e-35 )( -0.7595 , -6.59279e-35 )( -0.759 , -6.67439e-35 )( -0.7585 , -6.75599e-35 )( -0.758 , -6.83759e-35 )( -0.7575 , -6.9192e-35 )( -0.757 , -7.0008e-35 )( -0.7565 , -7.0824e-35 )( -0.756 , -7.164e-35 )( -0.7555 , -7.24561e-35 )( -0.755 , -7.32721e-35 )( -0.7545 , -7.40881e-35 )( -0.754 , -7.49042e-35 )( -0.7535 , -7.57202e-35 )( -0.753 , -7.65362e-35 )( -0.7525 , -7.73522e-35 )( -0.752 , -7.81683e-35 )( -0.7515 , -7.89843e-35 )( -0.751 , -7.98003e-35 )( -0.7505 , -8.06163e-35 )( -0.75 , -8.14324e-35 )( -0.7495 , -8.22484e-35 )( -0.749 , -8.30644e-35 )( -0.7485 , -8.38805e-35 )( -0.748 , -8.46965e-35 )( -0.7475 , -8.55125e-35 )( -0.747 , -8.63285e-35 )( -0.7465 , -8.71446e-35 )( -0.746 , -8.79606e-35 )( -0.7455 , -8.87766e-35 )( -0.745 , -8.95927e-35 )( -0.7445 , -9.04087e-35 )( -0.744 , -9.12247e-35 )( -0.7435 , -9.20407e-35 )( -0.743 , -9.28568e-35 )( -0.7425 , -9.36728e-35 )( -0.742 , -9.44888e-35 )( -0.7415 , -9.53048e-35 )( -0.741 , -9.61209e-35 )( -0.7405 , -9.69369e-35 )( -0.74 , -9.77529e-35 )( -0.7395 , -9.8569e-35 )( -0.739 , -9.9385e-35 )( -0.7385 , -1.00201e-34 )( -0.738 , -1.01017e-34 )( -0.7375 , -1.01833e-34 )( -0.737 , -1.02649e-34 )( -0.7365 , -1.02927e-34 )( -0.736 , -1.03029e-34 )( -0.7355 , -1.03132e-34 )( -0.735 , -1.03234e-34 )( -0.7345 , -1.03336e-34 )( -0.734 , -1.03438e-34 )( -0.7335 , -1.0354e-34 )( -0.733 , -1.03643e-34 )( -0.7325 , -1.03745e-34 )( -0.732 , -1.03847e-34 )( -0.7315 , -1.03949e-34 )( -0.731 , -1.04052e-34 )( -0.7305 , -1.04154e-34 )( -0.73 , -1.04256e-34 )( -0.7295 , -1.04358e-34 )( -0.729 , -1.0446e-34 )( -0.7285 , -1.04563e-34 )( -0.728 , -1.04665e-34 )( -0.7275 , -1.04767e-34 )( -0.727 , -1.04869e-34 )( -0.7265 , -1.04971e-34 )( -0.726 , -1.05074e-34 )( -0.7255 , -1.05176e-34 )( -0.725 , -1.05278e-34 )( -0.7245 , -1.0538e-34 )( -0.724 , -1.05482e-34 )( -0.7235 , -1.05585e-34 )( -0.723 , -1.05687e-34 )( -0.7225 , -1.05789e-34 )( -0.722 , -1.05891e-34 )( -0.7215 , -1.05993e-34 )( -0.721 , -1.06096e-34 )( -0.7205 , -1.06198e-34 )( -0.72 , -1.063e-34 )( -0.7195 , -1.06402e-34 )( -0.719 , -1.06504e-34 )( -0.7185 , -1.06607e-34 )( -0.718 , -1.06709e-34 )( -0.7175 , -1.06811e-34 )( -0.717 , -1.06913e-34 )( -0.7165 , -1.07016e-34 )( -0.716 , -1.07118e-34 )( -0.7155 , -1.0722e-34 )( -0.715 , -1.07322e-34 )( -0.7145 , -1.07424e-34 )( -0.714 , -1.07527e-34 )( -0.7135 , -1.07629e-34 )( -0.713 , -1.07731e-34 )( -0.7125 , -1.07833e-34 )( -0.712 , -1.07935e-34 )( -0.7115 , -1.08038e-34 )( -0.711 , -1.0814e-34 )( -0.7105 , -1.08242e-34 )( -0.71 , -1.08344e-34 )( -0.7095 , -1.08446e-34 )( -0.709 , -1.08549e-34 )( -0.7085 , -1.08651e-34 )( -0.708 , -1.08753e-34 )( -0.7075 , -1.08855e-34 )( -0.707 , -1.08957e-34 )( -0.7065 , -1.0906e-34 )( -0.706 , -1.09162e-34 )( -0.7055 , -1.09264e-34 )( -0.705 , -1.09366e-34 )( -0.7045 , -1.09468e-34 )( -0.704 , -1.09571e-34 )( -0.7035 , -1.09673e-34 )( -0.703 , -1.09775e-34 )( -0.7025 , -1.09877e-34 )( -0.702 , -1.09979e-34 )( -0.7015 , -1.10082e-34 )( -0.701 , -1.10184e-34 )( -0.7005 , -1.10286e-34 )( -0.7 , -1.10388e-34 )( -0.6995 , -1.10491e-34 )( -0.699 , -1.10593e-34 )( -0.6985 , -1.10695e-34 )( -0.698 , -1.10797e-34 )( -0.6975 , -1.10899e-34 )( -0.697 , -1.11002e-34 )( -0.6965 , -1.11104e-34 )( -0.696 , -1.11206e-34 )( -0.6955 , -1.11308e-34 )( -0.695 , -1.1141e-34 )( -0.6945 , -1.11513e-34 )( -0.694 , -1.11615e-34 )( -0.6935 , -1.11717e-34 )( -0.693 , -1.11819e-34 )( -0.6925 , -1.11921e-34 )( -0.692 , -1.12024e-34 )( -0.6915 , -1.12126e-34 )( -0.691 , -1.12228e-34 )( -0.6905 , -1.1233e-34 )( -0.69 , -1.12432e-34 )( -0.6895 , -1.12535e-34 )( -0.689 , -1.12637e-34 )( -0.6885 , -1.12739e-34 )( -0.688 , -1.12841e-34 )( -0.6875 , -1.12943e-34 )( -0.687 , -1.13046e-34 )( -0.6865 , -1.13148e-34 )( -0.686 , -1.1325e-34 )( -0.6855 , -1.13352e-34 )( -0.685 , -1.13455e-34 )( -0.6845 , -1.13557e-34 )( -0.684 , -1.13659e-34 )( -0.6835 , -1.13761e-34 )( -0.683 , -1.13863e-34 )( -0.6825 , -1.13966e-34 )( -0.682 , -1.14068e-34 )( -0.6815 , -1.1417e-34 )( -0.681 , -1.14272e-34 )( -0.6805 , -1.14374e-34 )( -0.68 , -1.14477e-34 )( -0.6795 , -1.14579e-34 )( -0.679 , -1.14681e-34 )( -0.6785 , -1.14783e-34 )( -0.678 , -1.14885e-34 )( -0.6775 , -1.14988e-34 )( -0.677 , -1.1509e-34 )( -0.6765 , -1.15192e-34 )( -0.676 , -1.15294e-34 )( -0.6755 , -1.15396e-34 )( -0.675 , -1.15499e-34 )( -0.6745 , -1.15601e-34 )( -0.674 , -1.15703e-34 )( -0.6735 , -1.15805e-34 )( -0.673 , -1.15907e-34 )( -0.6725 , -1.1601e-34 )( -0.672 , -1.16112e-34 )( -0.6715 , -1.16214e-34 )( -0.671 , -1.16316e-34 )( -0.6705 , -1.16419e-34 )( -0.67 , -1.16521e-34 )( -0.6695 , -1.16623e-34 )( -0.669 , -1.16725e-34 )( -0.6685 , -1.16827e-34 )( -0.668 , -1.1693e-34 )( -0.6675 , -1.17032e-34 )( -0.667 , -1.17134e-34 )( -0.6665 , -1.17236e-34 )( -0.666 , -1.17338e-34 )( -0.6655 , -1.17441e-34 )( -0.665 , -1.17543e-34 )( -0.6645 , -1.17645e-34 )( -0.664 , -1.17747e-34 )( -0.6635 , -1.17849e-34 )( -0.663 , -1.17952e-34 )( -0.6625 , -1.18054e-34 )( -0.662 , -1.18156e-34 )( -0.6615 , -1.18258e-34 )( -0.661 , -1.1836e-34 )( -0.6605 , -1.18463e-34 )( -0.66 , -1.18565e-34 )( -0.6595 , -1.18667e-34 )( -0.659 , -1.18769e-34 )( -0.6585 , -1.18871e-34 )( -0.658 , -1.18974e-34 )( -0.6575 , -1.19076e-34 )( -0.657 , -1.19178e-34 )( -0.6565 , -1.1928e-34 )( -0.656 , -1.19383e-34 )( -0.6555 , -1.19485e-34 )( -0.655 , -1.19587e-34 )( -0.6545 , -1.19689e-34 )( -0.654 , -1.19791e-34 )( -0.6535 , -1.19894e-34 )( -0.653 , -1.19996e-34 )( -0.6525 , -1.20098e-34 )( -0.652 , -1.202e-34 )( -0.6515 , -1.20302e-34 )( -0.651 , -1.20405e-34 )( -0.6505 , -1.20507e-34 )( -0.65 , -1.20609e-34 )( -0.6495 , -1.20711e-34 )( -0.649 , -1.20813e-34 )( -0.6485 , -1.20916e-34 )( -0.648 , -1.21018e-34 )( -0.6475 , -1.2112e-34 )( -0.647 , -1.21222e-34 )( -0.6465 , -1.21324e-34 )( -0.646 , -1.21427e-34 )( -0.6455 , -1.21529e-34 )( -0.645 , -1.21631e-34 )( -0.6445 , -1.21733e-34 )( -0.644 , -1.21835e-34 )( -0.6435 , -1.21938e-34 )( -0.643 , -1.2204e-34 )( -0.6425 , -1.22142e-34 )( -0.642 , -1.22244e-34 )( -0.6415 , -1.22347e-34 )( -0.641 , -1.22449e-34 )( -0.6405 , -1.22551e-34 )( -0.64 , -1.22653e-34 )( -0.6395 , -1.22755e-34 )( -0.639 , -1.22858e-34 )( -0.6385 , -1.2296e-34 )( -0.638 , -1.23062e-34 )( -0.6375 , -1.23164e-34 )( -0.637 , -1.23266e-34 )( -0.6365 , -1.23369e-34 )( -0.636 , -1.23471e-34 )( -0.6355 , -1.23573e-34 )( -0.635 , -1.23675e-34 )( -0.6345 , -1.23777e-34 )( -0.634 , -1.2388e-34 )( -0.6335 , -1.23982e-34 )( -0.633 , -1.24084e-34 )( -0.6325 , -1.24186e-34 )( -0.632 , -1.24288e-34 )( -0.6315 , -1.24391e-34 )( -0.631 , -1.24493e-34 )( -0.6305 , -1.24595e-34 )( -0.63 , -1.24697e-34 )( -0.6295 , -1.24799e-34 )( -0.629 , -1.24902e-34 )( -0.6285 , -1.25004e-34 )( -0.628 , -1.25106e-34 )( -0.6275 , -1.25208e-34 )( -0.627 , -1.2531e-34 )( -0.6265 , -1.25413e-34 )( -0.626 , -1.25515e-34 )( -0.6255 , -1.25617e-34 )( -0.625 , -1.25719e-34 )( -0.6245 , -1.25822e-34 )( -0.624 , -1.25924e-34 )( -0.6235 , -1.26026e-34 )( -0.623 , -1.26128e-34 )( -0.6225 , -1.2623e-34 )( -0.622 , -1.26333e-34 )( -0.6215 , -1.26435e-34 )( -0.621 , -1.26537e-34 )( -0.6205 , -1.26639e-34 )( -0.62 , -1.26741e-34 )( -0.6195 , -1.26844e-34 )( -0.619 , -1.26946e-34 )( -0.6185 , -1.27048e-34 )( -0.618 , -1.2715e-34 )( -0.6175 , -1.27252e-34 )( -0.617 , -1.27355e-34 )( -0.6165 , -1.27457e-34 )( -0.616 , -1.27559e-34 )( -0.6155 , -1.27661e-34 )( -0.615 , -1.27763e-34 )( -0.6145 , -1.27866e-34 )( -0.614 , -1.27968e-34 )( -0.6135 , -1.2807e-34 )( -0.613 , -1.28172e-34 )( -0.6125 , -1.28274e-34 )( -0.612 , -1.28377e-34 )( -0.6115 , -1.28479e-34 )( -0.611 , -1.28581e-34 )( -0.6105 , -1.28683e-34 )( -0.61 , -1.28786e-34 )( -0.6095 , -1.28888e-34 )( -0.609 , -1.2899e-34 )( -0.6085 , -1.29092e-34 )( -0.608 , -1.29194e-34 )( -0.6075 , -1.29297e-34 )( -0.607 , -1.29399e-34 )( -0.6065 , -1.29501e-34 )( -0.606 , -1.29603e-34 )( -0.6055 , -1.29705e-34 )( -0.605 , -1.29808e-34 )( -0.6045 , -1.2991e-34 )( -0.604 , -1.30012e-34 )( -0.6035 , -1.30114e-34 )( -0.603 , -1.30216e-34 )( -0.6025 , -1.30319e-34 )( -0.602 , -1.30421e-34 )( -0.6015 , -1.30523e-34 )( -0.601 , -1.30625e-34 )( -0.6005 , -1.30727e-34 )( -0.6 , -1.3083e-34 )( -0.5995 , -1.30932e-34 )( -0.599 , -1.31034e-34 )( -0.5985 , -1.31136e-34 )( -0.598 , -1.31238e-34 )( -0.5975 , -1.31341e-34 )( -0.597 , -1.31443e-34 )( -0.5965 , -1.31545e-34 )( -0.596 , -1.31647e-34 )( -0.5955 , -1.3175e-34 )( -0.595 , -1.31852e-34 )( -0.5945 , -1.31954e-34 )( -0.594 , -1.32056e-34 )( -0.5935 , -1.32158e-34 )( -0.593 , -1.32261e-34 )( -0.5925 , -1.32363e-34 )( -0.592 , -1.32465e-34 )( -0.5915 , -1.32567e-34 )( -0.591 , -1.32669e-34 )( -0.5905 , -1.32772e-34 )( -0.59 , -1.32874e-34 )( -0.5895 , -1.32976e-34 )( -0.589 , -1.33078e-34 )( -0.5885 , -1.3318e-34 )( -0.588 , -1.33283e-34 )( -0.5875 , -1.33385e-34 )( -0.587 , -1.33487e-34 )( -0.5865 , -1.33589e-34 )( -0.586 , -1.33691e-34 )( -0.5855 , -1.33794e-34 )( -0.585 , -1.33896e-34 )( -0.5845 , -1.33998e-34 )( -0.584 , -1.341e-34 )( -0.5835 , -1.34202e-34 )( -0.583 , -1.34305e-34 )( -0.5825 , -1.34407e-34 )( -0.582 , -1.34509e-34 )( -0.5815 , -1.34611e-34 )( -0.581 , -1.34714e-34 )( -0.5805 , -1.34816e-34 )( -0.58 , -1.34918e-34 )( -0.5795 , -1.3502e-34 )( -0.579 , -1.35122e-34 )( -0.5785 , -1.35225e-34 )( -0.578 , -1.35327e-34 )( -0.5775 , -1.35429e-34 )( -0.577 , -1.35531e-34 )( -0.5765 , -1.35633e-34 )( -0.576 , -1.35736e-34 )( -0.5755 , -1.35838e-34 )( -0.575 , -1.3594e-34 )( -0.5745 , -1.36042e-34 )( -0.574 , -1.36144e-34 )( -0.5735 , -1.36247e-34 )( -0.573 , -1.36349e-34 )( -0.5725 , -1.36451e-34 )( -0.572 , -1.36553e-34 )( -0.5715 , -1.36655e-34 )( -0.571 , -1.36758e-34 )( -0.5705 , -1.3686e-34 )( -0.57 , -1.36962e-34 )( -0.5695 , -1.37064e-34 )( -0.569 , -1.37166e-34 )( -0.5685 , -1.37269e-34 )( -0.568 , -1.37371e-34 )( -0.5675 , -1.37473e-34 )( -0.567 , -1.37575e-34 )( -0.5665 , -1.37678e-34 )( -0.566 , -1.3778e-34 )( -0.5655 , -1.37882e-34 )( -0.565 , 2.23509e-10 )( -0.5645 , 6.06852e-10 )( -0.564 , 9.90196e-10 )( -0.5635 , 1.37354e-09 )( -0.563 , 1.75688e-09 )( -0.5625 , 2.14023e-09 )( -0.562 , 2.52357e-09 )( -0.5615 , 2.90691e-09 )( -0.561 , 3.29026e-09 )( -0.5605 , 3.6736e-09 )( -0.56 , 4.05694e-09 )( -0.5595 , 4.44029e-09 )( -0.559 , 4.82363e-09 )( -0.5585 , 5.20698e-09 )( -0.558 , 5.59032e-09 )( -0.5575 , 5.97366e-09 )( -0.557 , 6.35701e-09 )( -0.5565 , 6.74035e-09 )( -0.556 , 7.12369e-09 )( -0.5555 , 7.50704e-09 )( -0.555 , 7.89038e-09 )( -0.5545 , 8.27372e-09 )( -0.554 , 8.65707e-09 )( -0.5535 , 9.04041e-09 )( -0.553 , 9.42376e-09 )( -0.5525 , 1.0981e-08 )( -0.552 , 1.81212e-08 )( -0.5515 , 2.52614e-08 )( -0.551 , 3.24017e-08 )( -0.5505 , 3.95419e-08 )( -0.55 , 4.66821e-08 )( -0.5495 , 5.38223e-08 )( -0.549 , 6.09626e-08 )( -0.5485 , 6.81028e-08 )( -0.548 , 7.5243e-08 )( -0.5475 , 8.23832e-08 )( -0.547 , 8.95235e-08 )( -0.5465 , 9.66637e-08 )( -0.546 , 1.03804e-07 )( -0.5455 , 1.10944e-07 )( -0.545 , 1.18084e-07 )( -0.5445 , 1.25225e-07 )( -0.544 , 1.32365e-07 )( -0.5435 , 1.39505e-07 )( -0.543 , 1.46645e-07 )( -0.5425 , 1.53785e-07 )( -0.542 , 1.60926e-07 )( -0.5415 , 1.68066e-07 )( -0.541 , 1.75206e-07 )( -0.5405 , 1.82346e-07 )( -0.54 , 1.89487e-07 )( -0.5395 , 1.96627e-07 )( -0.539 , 2.03767e-07 )( -0.5385 , 2.10907e-07 )( -0.538 , 2.18047e-07 )( -0.5375 , 2.25188e-07 )( -0.537 , 2.32328e-07 )( -0.5365 , 2.39468e-07 )( -0.536 , 2.46608e-07 )( -0.5355 , 2.53749e-07 )( -0.535 , 2.60889e-07 )( -0.5345 , 2.68029e-07 )( -0.534 , 2.75169e-07 )( -0.5335 , 2.82309e-07 )( -0.533 , 2.8945e-07 )( -0.5325 , 2.9659e-07 )( -0.532 , 3.0373e-07 )( -0.5315 , 3.1087e-07 )( -0.531 , 3.18011e-07 )( -0.5305 , 3.25151e-07 )( -0.53 , 3.32291e-07 )( -0.5295 , 3.39431e-07 )( -0.529 , 3.46571e-07 )( -0.5285 , 3.53712e-07 )( -0.528 , 3.60852e-07 )( -0.5275 , 3.67992e-07 )( -0.527 , 3.75132e-07 )( -0.5265 , 3.82273e-07 )( -0.526 , 3.89413e-07 )( -0.5255 , 3.96553e-07 )( -0.525 , 4.03693e-07 )( -0.5245 , 4.10834e-07 )( -0.524 , 4.17974e-07 )( -0.5235 , 4.25114e-07 )( -0.523 , 4.32254e-07 )( -0.5225 , 4.39394e-07 )( -0.522 , 4.46535e-07 )( -0.5215 , 4.53675e-07 )( -0.521 , 4.60815e-07 )( -0.5205 , 4.67955e-07 )( -0.52 , 4.75096e-07 )( -0.5195 , 4.82236e-07 )( -0.519 , 4.89376e-07 )( -0.5185 , 4.96516e-07 )( -0.518 , 5.03656e-07 )( -0.5175 , 5.10797e-07 )( -0.517 , 5.17937e-07 )( -0.5165 , 5.25077e-07 )( -0.516 , 5.32217e-07 )( -0.5155 , 5.39358e-07 )( -0.515 , 5.46498e-07 )( -0.5145 , 5.53638e-07 )( -0.514 , 5.60778e-07 )( -0.5135 , 5.67918e-07 )( -0.513 , 5.75059e-07 )( -0.5125 , 5.82199e-07 )( -0.512 , 5.89339e-07 )( -0.5115 , 5.96479e-07 )( -0.511 , 6.0362e-07 )( -0.5105 , 6.1076e-07 )( -0.51 , 6.179e-07 )( -0.5095 , 6.2504e-07 )( -0.509 , 6.3218e-07 )( -0.5085 , 6.39321e-07 )( -0.508 , 6.46461e-07 )( -0.5075 , 6.53601e-07 )( -0.507 , 6.60741e-07 )( -0.5065 , 6.67882e-07 )( -0.506 , 6.75022e-07 )( -0.5055 , 6.82162e-07 )( -0.505 , 6.89302e-07 )( -0.5045 , 6.96442e-07 )( -0.504 , 7.03583e-07 )( -0.5035 , 7.10723e-07 )( -0.503 , 7.17863e-07 )( -0.5025 , 7.25003e-07 )( -0.502 , 7.32144e-07 )( -0.5015 , 7.39284e-07 )( -0.501 , 7.46424e-07 )( -0.5005 , 7.53564e-07 )( -0.5 , 7.60704e-07 )( -0.4995 , 7.67845e-07 )( -0.499 , 7.74985e-07 )( -0.4985 , 7.82125e-07 )( -0.498 , 7.89265e-07 )( -0.4975 , 7.96406e-07 )( -0.497 , 8.03546e-07 )( -0.4965 , 8.10686e-07 )( -0.496 , 8.17826e-07 )( -0.4955 , 8.24966e-07 )( -0.495 , 8.32107e-07 )( -0.4945 , 8.39247e-07 )( -0.494 , 8.46387e-07 )( -0.4935 , 8.53527e-07 )( -0.493 , 8.60668e-07 )( -0.4925 , 8.67808e-07 )( -0.492 , 8.74948e-07 )( -0.4915 , 8.82088e-07 )( -0.491 , 8.89228e-07 )( -0.4905 , 8.96369e-07 )( -0.49 , 9.03509e-07 )( -0.4895 , 9.10649e-07 )( -0.489 , 9.17789e-07 )( -0.4885 , 9.2493e-07 )( -0.488 , 9.3207e-07 )( -0.4875 , 9.3921e-07 )( -0.487 , 9.4635e-07 )( -0.4865 , 9.5349e-07 )( -0.486 , 9.60631e-07 )( -0.4855 , 9.67771e-07 )( -0.485 , 9.74911e-07 )( -0.4845 , 9.82051e-07 )( -0.484 , 9.89192e-07 )( -0.4835 , 9.96332e-07 )( -0.483 , 1.00347e-06 )( -0.4825 , 1.01061e-06 )( -0.482 , 1.01775e-06 )( -0.4815 , 1.02489e-06 )( -0.481 , 1.03203e-06 )( -0.4805 , 1.03917e-06 )( -0.48 , 1.04631e-06 )( -0.4795 , 1.05345e-06 )( -0.479 , 1.06059e-06 )( -0.4785 , 1.06773e-06 )( -0.478 , 1.07487e-06 )( -0.4775 , 1.08201e-06 )( -0.477 , 1.08915e-06 )( -0.4765 , 1.09629e-06 )( -0.476 , 1.10344e-06 )( -0.4755 , 1.11058e-06 )( -0.475 , 1.11772e-06 )( -0.4745 , 1.12486e-06 )( -0.474 , 1.132e-06 )( -0.4735 , 1.13914e-06 )( -0.473 , 1.14628e-06 )( -0.4725 , 1.15342e-06 )( -0.472 , 1.16056e-06 )( -0.4715 , 1.1677e-06 )( -0.471 , 1.17484e-06 )( -0.4705 , 1.18198e-06 )( -0.47 , 1.18912e-06 )( -0.4695 , 1.19626e-06 )( -0.469 , 1.2034e-06 )( -0.4685 , 1.21054e-06 )( -0.468 , 1.21768e-06 )( -0.4675 , 1.22482e-06 )( -0.467 , 1.23196e-06 )( -0.4665 , 1.2391e-06 )( -0.466 , 1.24624e-06 )( -0.4655 , 1.25338e-06 )( -0.465 , 1.26052e-06 )( -0.4645 , 1.26766e-06 )( -0.464 , 1.2748e-06 )( -0.4635 , 1.28194e-06 )( -0.463 , 1.28908e-06 )( -0.4625 , 1.29622e-06 )( -0.462 , 1.30336e-06 )( -0.4615 , 1.3105e-06 )( -0.461 , 1.31764e-06 )( -0.4605 , 1.32478e-06 )( -0.46 , 1.33192e-06 )( -0.4595 , 1.33906e-06 )( -0.459 , 1.3462e-06 )( -0.4585 , 1.35334e-06 )( -0.458 , 1.36048e-06 )( -0.4575 , 1.36762e-06 )( -0.457 , 1.37476e-06 )( -0.4565 , 1.3819e-06 )( -0.456 , 1.38904e-06 )( -0.4555 , 1.39618e-06 )( -0.455 , 1.40332e-06 )( -0.4545 , 1.41046e-06 )( -0.454 , 1.41761e-06 )( -0.4535 , 1.42475e-06 )( -0.453 , 1.43189e-06 )( -0.4525 , 1.43903e-06 )( -0.452 , 1.44617e-06 )( -0.4515 , 1.45331e-06 )( -0.451 , 1.46045e-06 )( -0.4505 , 1.46759e-06 )( -0.45 , 1.47473e-06 )( -0.4495 , 1.48187e-06 )( -0.449 , 1.48901e-06 )( -0.4485 , 1.49615e-06 )( -0.448 , 1.50329e-06 )( -0.4475 , 1.51043e-06 )( -0.447 , 1.51757e-06 )( -0.4465 , 1.52471e-06 )( -0.446 , 1.53185e-06 )( -0.4455 , 1.53899e-06 )( -0.445 , 1.54613e-06 )( -0.4445 , 1.55327e-06 )( -0.444 , 1.56041e-06 )( -0.4435 , 1.56755e-06 )( -0.443 , 1.57469e-06 )( -0.4425 , 1.58183e-06 )( -0.442 , 1.58897e-06 )( -0.4415 , 1.59611e-06 )( -0.441 , 1.60325e-06 )( -0.4405 , 1.61039e-06 )( -0.44 , 1.61753e-06 )( -0.4395 , 1.62467e-06 )( -0.439 , 1.63181e-06 )( -0.4385 , 1.63895e-06 )( -0.438 , 1.64609e-06 )( -0.4375 , 1.65323e-06 )( -0.437 , 1.66037e-06 )( -0.4365 , 1.66751e-06 )( -0.436 , 1.67465e-06 )( -0.4355 , 1.68179e-06 )( -0.435 , 1.68893e-06 )( -0.4345 , 1.69607e-06 )( -0.434 , 1.70321e-06 )( -0.4335 , 1.71035e-06 )( -0.433 , 1.71749e-06 )( -0.4325 , 1.72463e-06 )( -0.432 , 1.73177e-06 )( -0.4315 , 1.73892e-06 )( -0.431 , 1.74606e-06 )( -0.4305 , 1.7532e-06 )( -0.43 , 1.76034e-06 )( -0.4295 , 1.76748e-06 )( -0.429 , 1.77462e-06 )( -0.4285 , 1.78176e-06 )( -0.428 , 1.7889e-06 )( -0.4275 , 1.79604e-06 )( -0.427 , 1.80318e-06 )( -0.4265 , 1.81032e-06 )( -0.426 , 1.81746e-06 )( -0.4255 , 1.8246e-06 )( -0.425 , 1.83174e-06 )( -0.4245 , 1.83888e-06 )( -0.424 , 1.84602e-06 )( -0.4235 , 1.85316e-06 )( -0.423 , 1.8603e-06 )( -0.4225 , 1.86744e-06 )( -0.422 , 1.87458e-06 )( -0.4215 , 1.88172e-06 )( -0.421 , 1.88886e-06 )( -0.4205 , 1.896e-06 )( -0.42 , 1.90314e-06 )( -0.4195 , 1.91028e-06 )( -0.419 , 1.91742e-06 )( -0.4185 , 1.92456e-06 )( -0.418 , 1.9317e-06 )( -0.4175 , 1.93884e-06 )( -0.417 , 1.94598e-06 )( -0.4165 , 1.95312e-06 )( -0.416 , 1.96026e-06 )( -0.4155 , 1.9674e-06 )( -0.415 , 1.97454e-06 )( -0.4145 , 1.98168e-06 )( -0.414 , 1.98882e-06 )( -0.4135 , 1.99596e-06 )( -0.413 , 2.0031e-06 )( -0.4125 , 2.01024e-06 )( -0.412 , 2.01738e-06 )( -0.4115 , 2.02452e-06 )( -0.411 , 2.03166e-06 )( -0.4105 , 2.0388e-06 )( -0.41 , 2.04594e-06 )( -0.4095 , 2.05308e-06 )( -0.409 , 2.06023e-06 )( -0.4085 , 2.06737e-06 )( -0.408 , 2.07451e-06 )( -0.4075 , 2.08165e-06 )( -0.407 , 2.08879e-06 )( -0.4065 , 2.09593e-06 )( -0.406 , 2.10307e-06 )( -0.4055 , 2.11021e-06 )( -0.405 , 2.11735e-06 )( -0.4045 , 2.12449e-06 )( -0.404 , 2.13163e-06 )( -0.4035 , 2.13877e-06 )( -0.403 , 2.14591e-06 )( -0.4025 , 2.15305e-06 )( -0.402 , 2.16019e-06 )( -0.4015 , 2.16733e-06 )( -0.401 , 2.17447e-06 )( -0.4005 , 2.18161e-06 )( -0.4 , 2.18875e-06 )( -0.3995 , 2.19589e-06 )( -0.399 , 2.20303e-06 )( -0.3985 , 2.21017e-06 )( -0.398 , 2.21731e-06 )( -0.3975 , 2.22445e-06 )( -0.397 , 2.23159e-06 )( -0.3965 , 2.23873e-06 )( -0.396 , 2.24587e-06 )( -0.3955 , 2.25301e-06 )( -0.395 , 2.26015e-06 )( -0.3945 , 2.26729e-06 )( -0.394 , 2.27443e-06 )( -0.3935 , 2.28157e-06 )( -0.393 , 2.28871e-06 )( -0.3925 , 2.29585e-06 )( -0.392 , 2.30299e-06 )( -0.3915 , 2.31013e-06 )( -0.391 , 2.31727e-06 )( -0.3905 , 2.32441e-06 )( -0.39 , 2.33155e-06 )( -0.3895 , 2.33869e-06 )( -0.389 , 2.34583e-06 )( -0.3885 , 2.35297e-06 )( -0.388 , 2.36011e-06 )( -0.3875 , 2.36725e-06 )( -0.387 , 2.37439e-06 )( -0.3865 , 2.38154e-06 )( -0.386 , 2.38868e-06 )( -0.3855 , 2.39582e-06 )( -0.385 , 2.40296e-06 )( -0.3845 , 2.4101e-06 )( -0.384 , 2.41724e-06 )( -0.3835 , 2.42438e-06 )( -0.383 , 2.43152e-06 )( -0.3825 , 2.43866e-06 )( -0.382 , 2.4458e-06 )( -0.3815 , 2.45294e-06 )( -0.381 , 2.46008e-06 )( -0.3805 , 2.46722e-06 )( -0.38 , 2.47436e-06 )( -0.3795 , 2.4815e-06 )( -0.379 , 2.48864e-06 )( -0.3785 , 2.49578e-06 )( -0.378 , 2.50292e-06 )( -0.3775 , 2.51006e-06 )( -0.377 , 2.5172e-06 )( -0.3765 , 2.52434e-06 )( -0.376 , 2.53148e-06 )( -0.3755 , 2.53862e-06 )( -0.375 , 2.54576e-06 )( -0.3745 , 2.5529e-06 )( -0.374 , 2.56004e-06 )( -0.3735 , 2.56718e-06 )( -0.373 , 2.57432e-06 )( -0.3725 , 2.58146e-06 )( -0.372 , 2.5886e-06 )( -0.3715 , 2.59574e-06 )( -0.371 , 2.60288e-06 )( -0.3705 , 2.60537e-06 )( -0.37 , 2.60499e-06 )( -0.3695 , 2.60461e-06 )( -0.369 , 2.60423e-06 )( -0.3685 , 2.60385e-06 )( -0.368 , 2.60347e-06 )( -0.3675 , 2.60309e-06 )( -0.367 , 2.60383e-06 )( -0.3665 , 2.60509e-06 )( -0.366 , 2.60636e-06 )( -0.3655 , 2.60763e-06 )( -0.365 , 2.6089e-06 )( -0.3645 , 2.61017e-06 )( -0.364 , 2.61144e-06 )( -0.3635 , 2.61271e-06 )( -0.363 , 2.61398e-06 )( -0.3625 , 2.61525e-06 )( -0.362 , 2.61652e-06 )( -0.3615 , 2.61779e-06 )( -0.361 , 2.61906e-06 )( -0.3605 , 2.62033e-06 )( -0.36 , 2.6216e-06 )( -0.3595 , 2.62286e-06 )( -0.359 , 2.62413e-06 )( -0.3585 , 2.6254e-06 )( -0.358 , 2.62667e-06 )( -0.3575 , 2.62794e-06 )( -0.357 , 2.62921e-06 )( -0.3565 , 2.63048e-06 )( -0.356 , 2.63175e-06 )( -0.3555 , 2.63302e-06 )( -0.355 , 2.63429e-06 )( -0.3545 , 2.63743e-06 )( -0.354 , 2.6428e-06 )( -0.3535 , 2.64816e-06 )( -0.353 , 2.65353e-06 )( -0.3525 , 2.6589e-06 )( -0.352 , 2.66426e-06 )( -0.3515 , 2.66963e-06 )( -0.351 , 2.675e-06 )( -0.3505 , 2.68036e-06 )( -0.35 , 2.68573e-06 )( -0.3495 , 2.69109e-06 )( -0.349 , 2.69646e-06 )( -0.3485 , 2.70183e-06 )( -0.348 , 2.70719e-06 )( -0.3475 , 2.71256e-06 )( -0.347 , 2.71792e-06 )( -0.3465 , 2.72329e-06 )( -0.346 , 2.72866e-06 )( -0.3455 , 2.73402e-06 )( -0.345 , 2.73939e-06 )( -0.3445 , 2.74476e-06 )( -0.344 , 2.75012e-06 )( -0.3435 , 2.75549e-06 )( -0.343 , 2.76085e-06 )( -0.3425 , 2.76622e-06 )( -0.342 , 2.77159e-06 )( -0.3415 , 2.77695e-06 )( -0.341 , 2.78232e-06 )( -0.3405 , 2.78768e-06 )( -0.34 , 2.79305e-06 )( -0.3395 , 2.79842e-06 )( -0.339 , 2.80378e-06 )( -0.3385 , 2.80915e-06 )( -0.338 , 2.81452e-06 )( -0.3375 , 2.81988e-06 )( -0.337 , 2.82525e-06 )( -0.3365 , 2.83061e-06 )( -0.336 , 2.83598e-06 )( -0.3355 , 2.84135e-06 )( -0.335 , 2.84671e-06 )( -0.3345 , 2.85208e-06 )( -0.334 , 2.85744e-06 )( -0.3335 , 2.86281e-06 )( -0.333 , 2.86818e-06 )( -0.3325 , 2.87354e-06 )( -0.332 , 2.87891e-06 )( -0.3315 , 2.88427e-06 )( -0.331 , 2.88964e-06 )( -0.3305 , 2.89501e-06 )( -0.33 , 2.90037e-06 )( -0.3295 , 2.90574e-06 )( -0.329 , 2.91111e-06 )( -0.3285 , 2.91647e-06 )( -0.328 , 2.92184e-06 )( -0.3275 , 2.9272e-06 )( -0.327 , 2.93257e-06 )( -0.3265 , 2.93794e-06 )( -0.326 , 2.9433e-06 )( -0.3255 , 2.94867e-06 )( -0.325 , 2.95403e-06 )( -0.3245 , 2.9594e-06 )( -0.324 , 2.96477e-06 )( -0.3235 , 2.97013e-06 )( -0.323 , 2.9755e-06 )( -0.3225 , 2.98087e-06 )( -0.322 , 2.98623e-06 )( -0.3215 , 2.9916e-06 )( -0.321 , 2.99696e-06 )( -0.3205 , 3.00233e-06 )( -0.32 , 3.0077e-06 )( -0.3195 , 3.01306e-06 )( -0.319 , 3.01843e-06 )( -0.3185 , 3.02379e-06 )( -0.318 , 3.02916e-06 )( -0.3175 , 3.03453e-06 )( -0.317 , 3.03989e-06 )( -0.3165 , 3.04526e-06 )( -0.316 , 3.05062e-06 )( -0.3155 , 3.05599e-06 )( -0.315 , 3.06136e-06 )( -0.3145 , 3.06672e-06 )( -0.314 , 3.07209e-06 )( -0.3135 , 3.07746e-06 )( -0.313 , 3.08282e-06 )( -0.3125 , 3.08819e-06 )( -0.312 , 3.09355e-06 )( -0.3115 , 3.09892e-06 )( -0.311 , 3.10429e-06 )( -0.3105 , 3.10965e-06 )( -0.31 , 3.11502e-06 )( -0.3095 , 3.12038e-06 )( -0.309 , 3.12575e-06 )( -0.3085 , 3.13112e-06 )( -0.308 , 3.13648e-06 )( -0.3075 , 3.14185e-06 )( -0.307 , 3.14722e-06 )( -0.3065 , 3.15258e-06 )( -0.306 , 3.15795e-06 )( -0.3055 , 3.16331e-06 )( -0.305 , 3.16868e-06 )( -0.3045 , 3.17405e-06 )( -0.304 , 3.17941e-06 )( -0.3035 , 3.18478e-06 )( -0.303 , 3.19014e-06 )( -0.3025 , 3.19551e-06 )( -0.302 , 3.20088e-06 )( -0.3015 , 3.20624e-06 )( -0.301 , 3.21161e-06 )( -0.3005 , 3.21698e-06 )( -0.3 , 3.22234e-06 )( -0.2995 , 3.22771e-06 )( -0.299 , 3.23307e-06 )( -0.2985 , 3.23844e-06 )( -0.298 , 3.24381e-06 )( -0.2975 , 3.24917e-06 )( -0.297 , 3.25454e-06 )( -0.2965 , 3.2599e-06 )( -0.296 , 3.26527e-06 )( -0.2955 , 3.27064e-06 )( -0.295 , 3.276e-06 )( -0.2945 , 3.28137e-06 )( -0.294 , 3.28673e-06 )( -0.2935 , 3.2921e-06 )( -0.293 , 3.29747e-06 )( -0.2925 , 3.30283e-06 )( -0.292 , 3.3082e-06 )( -0.2915 , 3.31357e-06 )( -0.291 , 3.31893e-06 )( -0.2905 , 3.3243e-06 )( -0.29 , 3.32966e-06 )( -0.2895 , 3.33503e-06 )( -0.289 , 3.3404e-06 )( -0.2885 , 3.34576e-06 )( -0.288 , 3.35113e-06 )( -0.2875 , 3.35649e-06 )( -0.287 , 3.36186e-06 )( -0.2865 , 3.36723e-06 )( -0.286 , 3.37259e-06 )( -0.2855 , 3.37796e-06 )( -0.285 , 3.38333e-06 )( -0.2845 , 3.38869e-06 )( -0.284 , 3.39406e-06 )( -0.2835 , 3.39942e-06 )( -0.283 , 3.40479e-06 )( -0.2825 , 3.41016e-06 )( -0.282 , 3.41552e-06 )( -0.2815 , 3.42089e-06 )( -0.281 , 3.42625e-06 )( -0.2805 , 3.43162e-06 )( -0.28 , 3.43699e-06 )( -0.2795 , 3.44235e-06 )( -0.279 , 3.44772e-06 )( -0.2785 , 3.45309e-06 )( -0.278 , 3.45845e-06 )( -0.2775 , 3.46382e-06 )( -0.277 , 3.46918e-06 )( -0.2765 , 3.47455e-06 )( -0.276 , 3.47992e-06 )( -0.2755 , 3.48528e-06 )( -0.275 , 3.49065e-06 )( -0.2745 , 3.49601e-06 )( -0.274 , 3.60429e-06 )( -0.2735 , 3.82957e-06 )( -0.273 , 4.05486e-06 )( -0.2725 , 4.28015e-06 )( -0.272 , 4.50544e-06 )( -0.2715 , 4.73073e-06 )( -0.271 , 4.95602e-06 )( -0.2705 , 5.18131e-06 )( -0.27 , 5.4066e-06 )( -0.2695 , 5.63189e-06 )( -0.269 , 5.85718e-06 )( -0.2685 , 6.08247e-06 )( -0.268 , 6.30776e-06 )( -0.2675 , 6.53305e-06 )( -0.267 , 6.75834e-06 )( -0.2665 , 6.98362e-06 )( -0.266 , 7.20891e-06 )( -0.2655 , 7.4342e-06 )( -0.265 , 7.65949e-06 )( -0.2645 , 7.88478e-06 )( -0.264 , 8.11007e-06 )( -0.2635 , 8.33536e-06 )( -0.263 , 8.56065e-06 )( -0.2625 , 8.78594e-06 )( -0.262 , 9.01123e-06 )( -0.2615 , 9.23652e-06 )( -0.261 , 9.46181e-06 )( -0.2605 , 9.6871e-06 )( -0.26 , 9.91239e-06 )( -0.2595 , 1.01377e-05 )( -0.259 , 1.0363e-05 )( -0.2585 , 1.05883e-05 )( -0.258 , 1.08135e-05 )( -0.2575 , 1.10388e-05 )( -0.257 , 1.12641e-05 )( -0.2565 , 1.14894e-05 )( -0.256 , 1.17147e-05 )( -0.2555 , 1.194e-05 )( -0.255 , 1.21653e-05 )( -0.2545 , 1.23906e-05 )( -0.254 , 1.26159e-05 )( -0.2535 , 1.28411e-05 )( -0.253 , 1.30664e-05 )( -0.2525 , 1.32917e-05 )( -0.252 , 1.3517e-05 )( -0.2515 , 1.37423e-05 )( -0.251 , 1.39676e-05 )( -0.2505 , 1.41929e-05 )( -0.25 , 1.44182e-05 )( -0.2495 , 1.46435e-05 )( -0.249 , 1.48687e-05 )( -0.2485 , 1.5094e-05 )( -0.248 , 1.53193e-05 )( -0.2475 , 1.55446e-05 )( -0.247 , 1.57699e-05 )( -0.2465 , 1.59952e-05 )( -0.246 , 1.62205e-05 )( -0.2455 , 1.64458e-05 )( -0.245 , 1.66711e-05 )( -0.2445 , 1.68964e-05 )( -0.244 , 1.71216e-05 )( -0.2435 , 1.73469e-05 )( -0.243 , 1.75722e-05 )( -0.2425 , 1.77975e-05 )( -0.242 , 1.80228e-05 )( -0.2415 , 1.82481e-05 )( -0.241 , 1.84734e-05 )( -0.2405 , 1.86987e-05 )( -0.24 , 1.8924e-05 )( -0.2395 , 1.91492e-05 )( -0.239 , 1.93745e-05 )( -0.2385 , 1.95998e-05 )( -0.238 , 1.98251e-05 )( -0.2375 , 2.00504e-05 )( -0.237 , 2.02757e-05 )( -0.2365 , 2.0501e-05 )( -0.236 , 2.07263e-05 )( -0.2355 , 2.09516e-05 )( -0.235 , 2.11768e-05 )( -0.2345 , 2.14021e-05 )( -0.234 , 2.16274e-05 )( -0.2335 , 2.18527e-05 )( -0.233 , 2.2078e-05 )( -0.2325 , 2.23033e-05 )( -0.232 , 2.25286e-05 )( -0.2315 , 2.27539e-05 )( -0.231 , 2.29792e-05 )( -0.2305 , 2.31417e-05 )( -0.23 , 2.32423e-05 )( -0.2295 , 2.3343e-05 )( -0.229 , 2.34436e-05 )( -0.2285 , 2.35442e-05 )( -0.228 , 2.36449e-05 )( -0.2275 , 2.36915e-05 )( -0.227 , 2.36723e-05 )( -0.2265 , 2.36532e-05 )( -0.226 , 2.36341e-05 )( -0.2255 , 2.3615e-05 )( -0.225 , 2.35959e-05 )( -0.2245 , 2.35768e-05 )( -0.224 , 2.35577e-05 )( -0.2235 , 2.35386e-05 )( -0.223 , 2.35195e-05 )( -0.2225 , 2.35004e-05 )( -0.222 , 2.34917e-05 )( -0.2215 , 2.35146e-05 )( -0.221 , 2.35374e-05 )( -0.2205 , 2.35603e-05 )( -0.22 , 2.35832e-05 )( -0.2195 , 2.36061e-05 )( -0.219 , 2.3629e-05 )( -0.2185 , 2.36519e-05 )( -0.218 , 2.36748e-05 )( -0.2175 , 2.36977e-05 )( -0.217 , 2.37205e-05 )( -0.2165 , 2.37434e-05 )( -0.216 , 2.37663e-05 )( -0.2155 , 2.37892e-05 )( -0.215 , 2.38121e-05 )( -0.2145 , 2.3835e-05 )( -0.214 , 2.38579e-05 )( -0.2135 , 2.38808e-05 )( -0.213 , 2.39036e-05 )( -0.2125 , 2.39265e-05 )( -0.212 , 2.39494e-05 )( -0.2115 , 2.39723e-05 )( -0.211 , 2.39952e-05 )( -0.2105 , 2.40181e-05 )( -0.21 , 2.4041e-05 )( -0.2095 , 2.40638e-05 )( -0.209 , 2.40867e-05 )( -0.2085 , 2.41096e-05 )( -0.208 , 2.41325e-05 )( -0.2075 , 2.41554e-05 )( -0.207 , 2.41783e-05 )( -0.2065 , 2.42012e-05 )( -0.206 , 2.42241e-05 )( -0.2055 , 2.42469e-05 )( -0.205 , 2.42698e-05 )( -0.2045 , 2.42927e-05 )( -0.204 , 2.43156e-05 )( -0.2035 , 2.43385e-05 )( -0.203 , 2.43614e-05 )( -0.2025 , 2.43843e-05 )( -0.202 , 2.44072e-05 )( -0.2015 , 2.443e-05 )( -0.201 , 2.44529e-05 )( -0.2005 , 2.44758e-05 )( -0.2 , 2.44987e-05 )( -0.1995 , 2.45216e-05 )( -0.199 , 2.45445e-05 )( -0.1985 , 2.45674e-05 )( -0.198 , 2.45903e-05 )( -0.1975 , 2.46131e-05 )( -0.197 , 2.4636e-05 )( -0.1965 , 2.46589e-05 )( -0.196 , 2.46818e-05 )( -0.1955 , 2.47047e-05 )( -0.195 , 2.47276e-05 )( -0.1945 , 2.47505e-05 )( -0.194 , 2.47734e-05 )( -0.1935 , 2.47962e-05 )( -0.193 , 2.48191e-05 )( -0.1925 , 2.4842e-05 )( -0.192 , 2.48649e-05 )( -0.1915 , 2.48878e-05 )( -0.191 , 2.49107e-05 )( -0.1905 , 2.49336e-05 )( -0.19 , 2.49565e-05 )( -0.1895 , 2.49793e-05 )( -0.189 , 2.50022e-05 )( -0.1885 , 2.50251e-05 )( -0.188 , 2.5048e-05 )( -0.1875 , 2.50709e-05 )( -0.187 , 2.50938e-05 )( -0.1865 , 2.51167e-05 )( -0.186 , 2.51396e-05 )( -0.1855 , 2.51624e-05 )( -0.185 , 2.51853e-05 )( -0.1845 , 2.52082e-05 )( -0.184 , 2.52311e-05 )( -0.1835 , 2.5254e-05 )( -0.183 , 2.52769e-05 )( -0.1825 , 2.52998e-05 )( -0.182 , 2.53227e-05 )( -0.1815 , 2.53455e-05 )( -0.181 , 2.53477e-05 )( -0.1805 , 2.5323e-05 )( -0.18 , 2.52983e-05 )( -0.1795 , 2.52735e-05 )( -0.179 , 2.52488e-05 )( -0.1785 , 2.5224e-05 )( -0.178 , 2.51993e-05 )( -0.1775 , 2.51745e-05 )( -0.177 , 2.51498e-05 )( -0.1765 , 2.51251e-05 )( -0.176 , 2.51003e-05 )( -0.1755 , 2.50756e-05 )( -0.175 , 2.50508e-05 )( -0.1745 , 2.50261e-05 )( -0.174 , 2.50014e-05 )( -0.1735 , 2.49766e-05 )( -0.173 , 2.49519e-05 )( -0.1725 , 2.49271e-05 )( -0.172 , 2.49024e-05 )( -0.1715 , 2.48776e-05 )( -0.171 , 2.48529e-05 )( -0.1705 , 2.48282e-05 )( -0.17 , 2.48034e-05 )( -0.1695 , 2.47787e-05 )( -0.169 , 2.47539e-05 )( -0.1685 , 2.47292e-05 )( -0.168 , 2.47045e-05 )( -0.1675 , 2.46797e-05 )( -0.167 , 2.4655e-05 )( -0.1665 , 2.46302e-05 )( -0.166 , 2.46055e-05 )( -0.1655 , 2.45808e-05 )( -0.165 , 2.4556e-05 )( -0.1645 , 2.45313e-05 )( -0.164 , 2.45065e-05 )( -0.1635 , 2.44818e-05 )( -0.163 , 2.4457e-05 )( -0.1625 , 2.44323e-05 )( -0.162 , 2.44076e-05 )( -0.1615 , 2.43828e-05 )( -0.161 , 2.43581e-05 )( -0.1605 , 2.43333e-05 )( -0.16 , 2.43086e-05 )( -0.1595 , 2.42839e-05 )( -0.159 , 2.42591e-05 )( -0.1585 , 2.42344e-05 )( -0.158 , 2.42096e-05 )( -0.1575 , 2.41849e-05 )( -0.157 , 2.41602e-05 )( -0.1565 , 2.41354e-05 )( -0.156 , 2.41107e-05 )( -0.1555 , 2.40859e-05 )( -0.155 , 2.40612e-05 )( -0.1545 , 2.40364e-05 )( -0.154 , 2.40117e-05 )( -0.1535 , 2.3987e-05 )( -0.153 , 2.39622e-05 )( -0.1525 , 2.39375e-05 )( -0.152 , 2.81121e-05 )( -0.1515 , 3.73249e-05 )( -0.151 , 4.65377e-05 )( -0.1505 , 5.57504e-05 )( -0.15 , 6.49632e-05 )( -0.1495 , 7.4176e-05 )( -0.149 , 8.33888e-05 )( -0.1485 , 9.26016e-05 )( -0.148 , 0.000101814 )( -0.1475 , 0.000111027 )( -0.147 , 0.00012024 )( -0.1465 , 0.000129453 )( -0.146 , 0.000138665 )( -0.1455 , 0.000147878 )( -0.145 , 0.000157091 )( -0.1445 , 0.000166304 )( -0.144 , 0.000175517 )( -0.1435 , 0.000184729 )( -0.143 , 0.000193942 )( -0.1425 , 0.000203155 )( -0.142 , 0.000212368 )( -0.1415 , 0.000221581 )( -0.141 , 0.000230793 )( -0.1405 , 0.000240006 )( -0.14 , 0.000249219 )( -0.1395 , 0.000258432 )( -0.139 , 0.000267644 )( -0.1385 , 0.000276857 )( -0.138 , 0.00028607 )( -0.1375 , 0.000295283 )( -0.137 , 0.000304496 )( -0.1365 , 0.000313708 )( -0.136 , 0.000322921 )( -0.1355 , 0.000332134 )( -0.135 , 0.000353167 )( -0.1345 , 0.000452025 )( -0.134 , 0.000550883 )( -0.1335 , 0.000649741 )( -0.133 , 0.000748598 )( -0.1325 , 0.000847456 )( -0.132 , 0.000946314 )( -0.1315 , 0.00104517 )( -0.131 , 0.00114403 )( -0.1305 , 0.00124289 )( -0.13 , 0.00134174 )( -0.1295 , 0.0014406 )( -0.129 , 0.00153946 )( -0.1285 , 0.00163832 )( -0.128 , 0.00173718 )( -0.1275 , 0.00183603 )( -0.127 , 0.00193489 )( -0.1265 , 0.00203375 )( -0.126 , 0.00213261 )( -0.1255 , 0.00223146 )( -0.125 , 0.00233032 )( -0.1245 , 0.00242918 )( -0.124 , 0.00252804 )( -0.1235 , 0.0026269 )( -0.123 , 0.00272575 )( -0.1225 , 0.00282461 )( -0.122 , 0.00292347 )( -0.1215 , 0.00302233 )( -0.121 , 0.00312118 )( -0.1205 , 0.00322004 )( -0.12 , 0.0033189 )( -0.1195 , 0.00341776 )( -0.119 , 0.00351662 )( -0.1185 , 0.00359701 )( -0.118 , 0.00364664 )( -0.1175 , 0.00369627 )( -0.117 , 0.0037459 )( -0.1165 , 0.00379553 )( -0.116 , 0.00384517 )( -0.1155 , 0.0038948 )( -0.115 , 0.00394443 )( -0.1145 , 0.00399406 )( -0.114 , 0.00404369 )( -0.1135 , 0.00409332 )( -0.113 , 0.00414295 )( -0.1125 , 0.00419258 )( -0.112 , 0.0042452 )( -0.1115 , 0.00430412 )( -0.111 , 0.00436303 )( -0.1105 , 0.00442195 )( -0.11 , 0.00448087 )( -0.1095 , 0.00453978 )( -0.109 , 0.0045987 )( -0.1085 , 0.00465761 )( -0.108 , 0.00471653 )( -0.1075 , 0.00477544 )( -0.107 , 0.00483436 )( -0.1065 , 0.00489328 )( -0.106 , 0.00495219 )( -0.1055 , 0.00501111 )( -0.105 , 0.00507002 )( -0.1045 , 0.00512894 )( -0.104 , 0.00518785 )( -0.1035 , 0.00524677 )( -0.103 , 0.00530569 )( -0.1025 , 0.0053646 )( -0.102 , 0.0054184 )( -0.1015 , 0.00617701 )( -0.101 , 0.00694075 )( -0.1005 , 0.00778095 )( -0.1 , 0.0086925 )( -0.0995 , 0.00952004 )( -0.099 , 0.0103416 )( -0.0985 , 0.0111631 )( -0.098 , 0.0119846 )( -0.0975 , 0.0128061 )( -0.097 , 0.0136276 )( -0.0965 , 0.0144492 )( -0.096 , 0.0152707 )( -0.0955 , 0.0160922 )( -0.095 , 0.0169137 )( -0.0945 , 0.0177352 )( -0.094 , 0.0185568 )( -0.0935 , 0.0193783 )( -0.093 , 0.0201998 )( -0.0925 , 0.0210213 )( -0.092 , 0.0218428 )( -0.0915 , 0.0226644 )( -0.091 , 0.0234859 )( -0.0905 , 0.0243074 )( -0.09 , 0.0251289 )( -0.0895 , 0.0259504 )( -0.089 , 0.0273176 )( -0.0885 , 0.0289044 )( -0.088 , 0.0304912 )( -0.0875 , 0.0320779 )( -0.087 , 0.0336647 )( -0.0865 , 0.0352515 )( -0.086 , 0.0368383 )( -0.0855 , 0.038425 )( -0.085 , 0.0400118 )( -0.0845 , 0.0415986 )( -0.084 , 0.0431854 )( -0.0835 , 0.0447721 )( -0.083 , 0.0463589 )( -0.0825 , 0.0479457 )( -0.082 , 0.0495325 )( -0.0815 , 0.0508036 )( -0.081 , 0.0519655 )( -0.0805 , 0.0531274 )( -0.08 , 0.0542893 )( -0.0795 , 0.0554512 )( -0.079 , 0.0566131 )( -0.0785 , 0.057775 )( -0.078 , 0.0589725 )( -0.0775 , 0.0614709 )( -0.077 , 0.0639693 )( -0.0765 , 0.0664677 )( -0.076 , 0.0689661 )( -0.0755 , 0.0714645 )( -0.075 , 0.0739628 )( -0.0745 , 0.0764612 )( -0.074 , 0.0789596 )( -0.0735 , 0.081458 )( -0.073 , 0.0839564 )( -0.0725 , 0.0864548 )( -0.072 , 0.0889532 )( -0.0715 , 0.0914516 )( -0.071 , 0.09395 )( -0.0705 , 0.0964484 )( -0.07 , 0.0989468 )( -0.0695 , 0.101445 )( -0.069 , 0.108143 )( -0.0685 , 0.116193 )( -0.068 , 0.124243 )( -0.0675 , 0.132293 )( -0.067 , 0.140343 )( -0.0665 , 0.149177 )( -0.066 , 0.159208 )( -0.0655 , 0.168976 )( -0.065 , 0.176162 )( -0.0645 , 0.183348 )( -0.064 , 0.190534 )( -0.0635 , 0.197719 )( -0.063 , 0.204905 )( -0.0625 , 0.212091 )( -0.062 , 0.219277 )( -0.0615 , 0.226462 )( -0.061 , 0.2333 )( -0.0605 , 0.237819 )( -0.06 , 0.242338 )( -0.0595 , 0.246857 )( -0.059 , 0.251376 )( -0.0585 , 0.255895 )( -0.058 , 0.260413 )( -0.0575 , 0.266481 )( -0.057 , 0.272962 )( -0.0565 , 0.279443 )( -0.056 , 0.285925 )( -0.0555 , 0.292406 )( -0.055 , 0.302636 )( -0.0545 , 0.313424 )( -0.054 , 0.324211 )( -0.0535 , 0.334999 )( -0.053 , 0.345786 )( -0.0525 , 0.356574 )( -0.052 , 0.367362 )( -0.0515 , 0.378149 )( -0.051 , 0.388937 )( -0.0505 , 0.399725 )( -0.05 , 0.410924 )( -0.0495 , 0.424069 )( -0.049 , 0.438241 )( -0.0485 , 0.452413 )( -0.048 , 0.466585 )( -0.0475 , 0.481723 )( -0.047 , 0.499048 )( -0.0465 , 0.510072 )( -0.046 , 0.518903 )( -0.0455 , 0.527734 )( -0.045 , 0.536565 )( -0.0445 , 0.545396 )( -0.044 , 1.0 )( -0.0435 , 1.0 )( -0.043 , 0.573778 )( -0.0425 , 0.583918 )( -0.042 , 0.594058 )( -0.0415 , 0.604198 )( -0.041 , 0.614338 )( -0.0405 , 0.624478 )( -0.04 , 0.634617 )( -0.0395 , 0.644757 )( -0.039 , 0.654897 )( -0.0385 , 1.0 )( -0.038 , 1.0 )( -0.0375 , 1.0 )( -0.037 , 1.0 )( -0.0365 , 1.0 )( -0.036 , 0.714626 )( -0.0355 , 0.734332 )( -0.035 , 0.754037 )( -0.0345 , 0.773743 )( -0.034 , 0.793449 )( -0.0335 , 0.813154 )( -0.033 , 1.0 )( -0.0325 , 1.0 )( -0.032 , 1.0 )( -0.0315 , 1.0 )( -0.031 , 1.0 )( -0.0305 , 1.0 )( -0.03 , 1.0 )( -0.0295 , 1.0 )( -0.029 , 1.0 )( -0.0285 , 1.0 )( -0.028 , 1.0 )( -0.0275 , 1.0 )( -0.027 , 1.0 )( -0.0265 , 1.0 )( -0.026 , 1.0 )( -0.0255 , 1.0 )( -0.025 , 1.0 )( -0.0245 , 1.0 )( -0.024 , 1.0 )( -0.0235 , 1.0 )( -0.023 , 0.916116 )( -0.0225 , 0.92081 )( -0.022 , 0.925504 )( -0.0215 , 1.0 )( -0.021 , 1.0 )( -0.0205 , 1.0 )( -0.02 , 1.0 )( -0.0195 , 1.0 )( -0.019 , 1.0 )( -0.0185 , 1.0 )( -0.018 , 1.0 )( -0.0175 , 1.0 )( -0.017 , 1.0 )( -0.0165 , 1.0 )( -0.016 , 1.0 )( -0.0155 , 1.0 )( -0.015 , 1.0 )( -0.0145 , 1.0 )( -0.014 , 1.0 )( -0.0135 , 1.0 )( -0.013 , 1.0 )( -0.0125 , 1.0 )( -0.012 , 1.0 )( -0.0115 , 1.0 )( -0.011 , 0.980834 )( -0.0105 , 1.0 )( -0.01 , 1.0 )( -0.0095 , 1.0 )( -0.009 , 1.0 )( -0.0085 , 1.0 )( -0.008 , 1.0 )( -0.0075 , 1.0 )( -0.007 , 1.0 )( -0.0065 , 1.0 )( -0.006 , 1.0 )( -0.0055 , 0.997384 )( -0.005 , 1.0 )( -0.0045 , 1.0 )( -0.004 , 1.0 )( -0.0035 , 1.0 )( -0.003 , 1.0 )( -0.0025 , 1.0 )( -0.002 , 1.0 )( -0.0015 , 1.0 )( -0.001 , 1.0 )( -0.0005 , 1.0 )( 0.0 , 1.0 )( 0.0005 , 1.0 )( 0.001 , 1.0 )( 0.0015 , 1.0 )( 0.002 , 1.0 )( 0.0025 , 1.0 )( 0.003 , 1.0 )( 0.0035 , 1.0 )( 0.004 , 1.0 )( 0.0045 , 1.0 )( 0.005 , 1.0 )( 0.0055 , 0.999173 )( 0.006 , 1.0 )( 0.0065 , 1.0 )( 0.007 , 1.0 )( 0.0075 , 1.0 )( 0.008 , 1.0 )( 0.0085 , 1.0 )( 0.009 , 1.0 )( 0.0095 , 1.0 )( 0.01 , 1.0 )( 0.0105 , 1.0 )( 0.011 , 1.0 )( 0.0115 , 1.0 )( 0.012 , 1.0 )( 0.0125 , 1.0 )( 0.013 , 1.0 )( 0.0135 , 1.0 )( 0.014 , 1.0 )( 0.0145 , 1.0 )( 0.015 , 1.0 )( 0.0155 , 1.0 )( 0.016 , 1.0 )( 0.0165 , 0.978278 )( 0.017 , 1.0 )( 0.0175 , 1.0 )( 0.018 , 1.0 )( 0.0185 , 1.0 )( 0.019 , 1.0 )( 0.0195 , 1.0 )( 0.02 , 1.0 )( 0.0205 , 1.0 )( 0.021 , 1.0 )( 0.0215 , 1.0 )( 0.022 , 0.96429 )( 0.0225 , 1.0 )( 0.023 , 1.0 )( 0.0235 , 1.0 )( 0.024 , 1.0 )( 0.0245 , 1.0 )( 0.025 , 1.0 )( 0.0255 , 1.0 )( 0.026 , 1.0 )( 0.0265 , 1.0 )( 0.027 , 1.0 )( 0.0275 , 0.943786 )( 0.028 , 1.0 )( 0.0285 , 1.0 )( 0.029 , 1.0 )( 0.0295 , 1.0 )( 0.03 , 1.0 )( 0.0305 , 1.0 )( 0.031 , 1.0 )( 0.0315 , 1.0 )( 0.032 , 1.0 )( 0.0325 , 1.0 )( 0.033 , 0.937298 )( 0.0335 , 1.0 )( 0.034 , 1.0 )( 0.0345 , 1.0 )( 0.035 , 1.0 )( 0.0355 , 1.0 )( 0.036 , 1.0 )( 0.0365 , 1.0 )( 0.037 , 1.0 )( 0.0375 , 1.0 )( 0.038 , 1.0 )( 0.0385 , 1.0 )( 0.039 , 1.0 )( 0.0395 , 1.0 )( 0.04 , 1.0 )( 0.0405 , 1.0 )( 0.041 , 1.0 )( 0.0415 , 1.0 )( 0.042 , 1.0 )( 0.0425 , 1.0 )( 0.043 , 1.0 )( 0.0435 , 0.913444 )( 0.044 , 0.914716 )( 0.0445 , 0.915987 )( 0.045 , 1.0 )( 0.0455 , 1.0 )( 0.046 , 1.0 )( 0.0465 , 1.0 )( 0.047 , 1.0 )( 0.0475 , 1.0 )( 0.048 , 1.0 )( 0.0485 , 1.0 )( 0.049 , 1.0 )( 0.0495 , 1.0 )( 0.05 , 1.0 )( 0.0505 , 1.0 )( 0.051 , 1.0 )( 0.0515 , 1.0 )( 0.052 , 1.0 )( 0.0525 , 1.0 )( 0.053 , 1.0 )( 0.0535 , 1.0 )( 0.054 , 1.0 )( 0.0545 , 0.878158 )( 0.055 , 0.878338 )( 0.0555 , 0.878519 )( 0.056 , 0.8787 )( 0.0565 , 1.0 )( 0.057 , 1.0 )( 0.0575 , 1.0 )( 0.058 , 1.0 )( 0.0585 , 1.0 )( 0.059 , 1.0 )( 0.0595 , 1.0 )( 0.06 , 1.0 )( 0.0605 , 1.0 )( 0.061 , 1.0 )( 0.0615 , 1.0 )( 0.062 , 1.0 )( 0.0625 , 1.0 )( 0.063 , 1.0 )( 0.0635 , 1.0 )( 0.064 , 1.0 )( 0.0645 , 1.0 )( 0.065 , 0.842292 )( 0.0655 , 0.847343 )( 0.066 , 0.852393 )( 0.0665 , 0.857444 )( 0.067 , 0.862494 )( 0.0675 , 0.867545 )( 0.068 , 1.0 )( 0.0685 , 1.0 )( 0.069 , 1.0 )( 0.0695 , 1.0 )( 0.07 , 1.0 )( 0.0705 , 1.0 )( 0.071 , 1.0 )( 0.0715 , 1.0 )( 0.072 , 1.0 )( 0.0725 , 1.0 )( 0.073 , 1.0 )( 0.0735 , 1.0 )( 0.074 , 1.0 )( 0.0745 , 1.0 )( 0.075 , 1.0 )( 0.0755 , 0.840596 )( 0.076 , 0.842398 )( 0.0765 , 0.8442 )( 0.077 , 0.846001 )( 0.0775 , 0.847803 )( 0.078 , 0.849605 )( 0.0785 , 0.851406 )( 0.079 , 0.853208 )( 0.0795 , 0.85501 )( 0.08 , 1.0 )( 0.0805 , 1.0 )( 0.081 , 1.0 )( 0.0815 , 1.0 )( 0.082 , 1.0 )( 0.0825 , 1.0 )( 0.083 , 1.0 )( 0.0835 , 1.0 )( 0.084 , 1.0 )( 0.0845 , 1.0 )( 0.085 , 1.0 )( 0.0855 , 1.0 )( 0.086 , 0.830722 )( 0.0865 , 0.826201 )( 0.087 , 0.82168 )( 0.0875 , 0.817159 )( 0.088 , 0.812638 )( 0.0885 , 0.808117 )( 0.089 , 0.803596 )( 0.0895 , 0.799075 )( 0.09 , 0.794554 )( 0.0905 , 0.790033 )( 0.091 , 0.785512 )( 0.0915 , 1.0 )( 0.092 , 1.0 )( 0.0925 , 1.0 )( 0.093 , 1.0 )( 0.0935 , 1.0 )( 0.094 , 1.0 )( 0.0945 , 1.0 )( 0.095 , 1.0 )( 0.0955 , 1.0 )( 0.096 , 1.0 )( 0.0965 , 0.87858 )( 0.097 , 0.757406 )( 0.0975 , 0.757652 )( 0.098 , 0.757897 )( 0.0985 , 0.758143 )( 0.099 , 0.758389 )( 0.0995 , 0.758635 )( 0.1 , 0.758881 )( 0.1005 , 0.759126 )( 0.101 , 0.759372 )( 0.1015 , 0.759618 )( 0.102 , 0.759864 )( 0.1025 , 0.76011 )( 0.103 , 0.760355 )( 0.1035 , 1.0 )( 0.104 , 1.0 )( 0.1045 , 1.0 )( 0.105 , 1.0 )( 0.1055 , 1.0 )( 0.106 , 1.0 )( 0.1065 , 1.0 )( 0.107 , 1.0 )( 0.1075 , 0.74576 )( 0.108 , 0.74742 )( 0.1085 , 0.74908 )( 0.109 , 0.75074 )( 0.1095 , 0.7524 )( 0.11 , 0.75406 )( 0.1105 , 0.75572 )( 0.111 , 0.757379 )( 0.1115 , 0.759039 )( 0.112 , 0.760699 )( 0.1125 , 0.762359 )( 0.113 , 0.764019 )( 0.1135 , 0.765679 )( 0.114 , 0.767339 )( 0.1145 , 0.768999 )( 0.115 , 0.770659 )( 0.1155 , 0.772319 )( 0.116 , 1.0 )( 0.1165 , 1.0 )( 0.117 , 1.0 )( 0.1175 , 0.765597 )( 0.118 , 0.766323 )( 0.1185 , 0.767048 )( 0.119 , 0.767773 )( 0.1195 , 0.768498 )( 0.12 , 0.769223 )( 0.1205 , 0.769948 )( 0.121 , 0.770674 )( 0.1215 , 0.771399 )( 0.122 , 0.772124 )( 0.1225 , 0.772849 )( 0.123 , 0.773574 )( 0.1235 , 0.774299 )( 0.124 , 0.775025 )( 0.1245 , 0.77575 )( 0.125 , 0.776475 )( 0.1255 , 0.7772 )( 0.126 , 0.777925 )( 0.1265 , 0.77865 )( 0.127 , 0.779376 )( 0.1275 , 0.780101 )( 0.128 , 0.779857 )( 0.1285 , 0.776801 )( 0.129 , 0.774167 )( 0.1295 , 0.771533 )( 0.13 , 0.768899 )( 0.1305 , 0.766266 )( 0.131 , 0.763632 )( 0.1315 , 0.760998 )( 0.132 , 0.758364 )( 0.1325 , 0.75573 )( 0.133 , 0.753097 )( 0.1335 , 0.750463 )( 0.134 , 0.747829 )( 0.1345 , 0.745195 )( 0.135 , 0.742562 )( 0.1355 , 0.739928 )( 0.136 , 0.737294 )( 0.1365 , 0.73466 )( 0.137 , 0.732026 )( 0.1375 , 0.729393 )( 0.138 , 0.726759 )( 0.1385 , 0.725226 )( 0.139 , 0.725102 )( 0.1395 , 0.724979 )( 0.14 , 0.724855 )( 0.1405 , 0.724315 )( 0.141 , 0.722063 )( 0.1415 , 0.719811 )( 0.142 , 0.717559 )( 0.1425 , 0.715307 )( 0.143 , 0.713055 )( 0.1435 , 0.710803 )( 0.144 , 0.708551 )( 0.1445 , 0.706299 )( 0.145 , 0.704047 )( 0.1455 , 0.701795 )( 0.146 , 0.699542 )( 0.1465 , 0.69729 )( 0.147 , 0.695038 )( 0.1475 , 0.692786 )( 0.148 , 0.690534 )( 0.1485 , 0.688282 )( 0.149 , 0.687082 )( 0.1495 , 0.68623 )( 0.15 , 0.685377 )( 0.1505 , 0.684525 )( 0.151 , 0.683672 )( 0.1515 , 0.682819 )( 0.152 , 0.681967 )( 0.1525 , 0.681114 )( 0.153 , 0.680262 )( 0.1535 , 0.678432 )( 0.154 , 0.676537 )( 0.1545 , 0.674643 )( 0.155 , 0.672749 )( 0.1555 , 0.670854 )( 0.156 , 0.66896 )( 0.1565 , 0.667065 )( 0.157 , 0.665171 )( 0.1575 , 0.663276 )( 0.158 , 0.661382 )( 0.1585 , 0.659488 )( 0.159 , 0.65746 )( 0.1595 , 0.656111 )( 0.16 , 0.659357 )( 0.1605 , 0.662602 )( 0.161 , 0.665847 )( 0.1615 , 0.669092 )( 0.162 , 0.672337 )( 0.1625 , 0.675582 )( 0.163 , 0.678827 )( 0.1635 , 0.682072 )( 0.164 , 0.685317 )( 0.1645 , 0.685996 )( 0.165 , 0.686412 )( 0.1655 , 0.686828 )( 0.166 , 0.682912 )( 0.1665 , 0.674488 )( 0.167 , 0.666064 )( 0.1675 , 0.65764 )( 0.168 , 0.649216 )( 0.1685 , 0.640792 )( 0.169 , 0.632368 )( 0.1695 , 0.631594 )( 0.17 , 0.634867 )( 0.1705 , 0.63814 )( 0.171 , 0.641412 )( 0.1715 , 0.644685 )( 0.172 , 0.647958 )( 0.1725 , 0.651231 )( 0.173 , 0.654503 )( 0.1735 , 0.657776 )( 0.174 , 0.661049 )( 0.1745 , 0.664322 )( 0.175 , 0.667594 )( 0.1755 , 0.670867 )( 0.176 , 0.67414 )( 0.1765 , 0.677413 )( 0.177 , 0.680685 )( 0.1775 , 0.683958 )( 0.178 , 0.687231 )( 0.1785 , 0.690504 )( 0.179 , 0.690572 )( 0.1795 , 0.689623 )( 0.18 , 0.689179 )( 0.1805 , 0.688734 )( 0.181 , 0.688289 )( 0.1815 , 0.687844 )( 0.182 , 0.686546 )( 0.1825 , 0.684627 )( 0.183 , 0.682709 )( 0.1835 , 0.68079 )( 0.184 , 0.678872 )( 0.1845 , 0.677089 )( 0.185 , 0.675704 )( 0.1855 , 0.674652 )( 0.186 , 0.673685 )( 0.1865 , 0.672718 )( 0.187 , 0.671751 )( 0.1875 , 0.670785 )( 0.188 , 0.669818 )( 0.1885 , 0.668851 )( 0.189 , 0.667884 )( 0.1895 , 0.667241 )( 0.19 , 0.668922 )( 0.1905 , 0.670602 )( 0.191 , 0.672283 )( 0.1915 , 0.673964 )( 0.192 , 0.672897 )( 0.1925 , 0.671479 )( 0.193 , 0.67006 )( 0.1935 , 0.668641 )( 0.194 , 0.667223 )( 0.1945 , 0.665804 )( 0.195 , 0.664386 )( 0.1955 , 0.662967 )( 0.196 , 0.661548 )( 0.1965 , 0.66013 )( 0.197 , 0.658711 )( 0.1975 , 0.657293 )( 0.198 , 0.655874 )( 0.1985 , 0.654455 )( 0.199 , 0.653037 )( 0.1995 , 0.651618 )( 0.2 , 0.651743 )( 0.2005 , 0.651982 )( 0.201 , 0.652222 )( 0.2015 , 0.652461 )( 0.202 , 0.652701 )( 0.2025 , 0.65294 )( 0.203 , 0.653179 )( 0.2035 , 0.653419 )( 0.204 , 0.653658 )( 0.2045 , 0.653898 )( 0.205 , 0.654318 )( 0.2055 , 0.65494 )( 0.206 , 0.655561 )( 0.2065 , 0.656183 )( 0.207 , 0.656804 )( 0.2075 , 0.657425 )( 0.208 , 0.658047 )( 0.2085 , 0.658668 )( 0.209 , 0.65929 )( 0.2095 , 0.659911 )( 0.21 , 0.661289 )( 0.2105 , 0.662907 )( 0.211 , 0.664525 )( 0.2115 , 0.666143 )( 0.212 , 0.667761 )( 0.2125 , 0.669379 )( 0.213 , 0.670997 )( 0.2135 , 0.672615 )( 0.214 , 0.674233 )( 0.2145 , 0.675851 )( 0.215 , 0.677469 )( 0.2155 , 0.679087 )( 0.216 , 0.680705 )( 0.2165 , 0.682322 )( 0.217 , 0.68394 )( 0.2175 , 0.685558 )( 0.218 , 0.687176 )( 0.2185 , 0.68645 )( 0.219 , 0.684623 )( 0.2195 , 0.682796 )( 0.22 , 0.68457 )( 0.2205 , 0.687108 )( 0.221 , 0.689646 )( 0.2215 , 0.692184 )( 0.222 , 0.694722 )( 0.2225 , 0.69726 )( 0.223 , 0.699799 )( 0.2235 , 0.702337 )( 0.224 , 0.702379 )( 0.2245 , 0.70174 )( 0.225 , 0.7011 )( 0.2255 , 0.700461 )( 0.226 , 0.699822 )( 0.2265 , 0.699182 )( 0.227 , 0.698543 )( 0.2275 , 0.697903 )( 0.228 , 0.697264 )( 0.2285 , 0.696625 )( 0.229 , 0.695985 )( 0.2295 , 0.695346 )( 0.23 , 0.695124 )( 0.2305 , 0.694953 )( 0.231 , 0.694782 )( 0.2315 , 0.694612 )( 0.232 , 0.692464 )( 0.2325 , 0.68932 )( 0.233 , 0.686176 )( 0.2335 , 0.683032 )( 0.234 , 0.679888 )( 0.2345 , 0.676744 )( 0.235 , 0.6736 )( 0.2355 , 0.670456 )( 0.236 , 0.667312 )( 0.2365 , 0.664168 )( 0.237 , 0.661024 )( 0.2375 , 0.65788 )( 0.238 , 0.654736 )( 0.2385 , 0.651592 )( 0.239 , 0.648448 )( 0.2395 , 0.645304 )( 0.24 , 0.647165 )( 0.2405 , 0.649259 )( 0.241 , 0.651354 )( 0.2415 , 0.653448 )( 0.242 , 0.655542 )( 0.2425 , 0.657637 )( 0.243 , 0.659731 )( 0.2435 , 0.661825 )( 0.244 , 0.66392 )( 0.2445 , 0.666014 )( 0.245 , 0.668108 )( 0.2455 , 0.667493 )( 0.246 , 0.665418 )( 0.2465 , 0.663343 )( 0.247 , 0.661268 )( 0.2475 , 0.659194 )( 0.248 , 0.657119 )( 0.2485 , 0.655044 )( 0.249 , 0.652969 )( 0.2495 , 0.651246 )( 0.25 , 0.652902 )( 0.2505 , 0.654558 )( 0.251 , 0.656214 )( 0.2515 , 0.65787 )( 0.252 , 0.659526 )( 0.2525 , 0.661182 )( 0.253 , 0.662838 )( 0.2535 , 0.664494 )( 0.254 , 0.66615 )( 0.2545 , 0.667806 )( 0.255 , 0.669462 )( 0.2555 , 0.671118 )( 0.256 , 0.672774 )( 0.2565 , 0.67443 )( 0.257 , 0.676086 )( 0.2575 , 0.677742 )( 0.258 , 0.679398 )( 0.2585 , 0.681054 )( 0.259 , 0.682709 )( 0.2595 , 0.682266 )( 0.26 , 0.680153 )( 0.2605 , 0.67804 )( 0.261 , 0.675927 )( 0.2615 , 0.673813 )( 0.262 , 0.6717 )( 0.2625 , 0.669587 )( 0.263 , 0.667474 )( 0.2635 , 0.665361 )( 0.264 , 0.663248 )( 0.2645 , 0.661745 )( 0.265 , 0.660349 )( 0.2655 , 0.658953 )( 0.266 , 0.657557 )( 0.2665 , 0.65653 )( 0.267 , 0.655633 )( 0.2675 , 0.654736 )( 0.268 , 0.653838 )( 0.2685 , 0.652941 )( 0.269 , 0.65201 )( 0.2695 , 0.650782 )( 0.27 , 0.649554 )( 0.2705 , 0.648327 )( 0.271 , 0.647099 )( 0.2715 , 0.645871 )( 0.272 , 0.644643 )( 0.2725 , 0.643415 )( 0.273 , 0.642187 )( 0.2735 , 0.641079 )( 0.274 , 0.64002 )( 0.2745 , 0.638961 )( 0.275 , 0.637901 )( 0.2755 , 0.636842 )( 0.276 , 0.635783 )( 0.2765 , 0.634724 )( 0.277 , 0.633665 )( 0.2775 , 0.632606 )( 0.278 , 0.631546 )( 0.2785 , 0.630487 )( 0.279 , 0.632092 )( 0.2795 , 0.635435 )( 0.28 , 0.638777 )( 0.2805 , 0.64212 )( 0.281 , 0.645462 )( 0.2815 , 0.648805 )( 0.282 , 0.652148 )( 0.2825 , 0.65549 )( 0.283 , 0.658833 )( 0.2835 , 0.662175 )( 0.284 , 0.665518 )( 0.2845 , 0.66886 )( 0.285 , 0.672203 )( 0.2855 , 0.675545 )( 0.286 , 0.678888 )( 0.2865 , 0.68223 )( 0.287 , 0.685573 )( 0.2875 , 0.685536 )( 0.288 , 0.683653 )( 0.2885 , 0.681956 )( 0.289 , 0.68178 )( 0.2895 , 0.681603 )( 0.29 , 0.681426 )( 0.2905 , 0.68125 )( 0.291 , 0.681073 )( 0.2915 , 0.67998 )( 0.292 , 0.677051 )( 0.2925 , 0.674122 )( 0.293 , 0.671193 )( 0.2935 , 0.668264 )( 0.294 , 0.665335 )( 0.2945 , 0.662406 )( 0.295 , 0.659477 )( 0.2955 , 0.656548 )( 0.296 , 0.653619 )( 0.2965 , 0.65069 )( 0.297 , 0.647761 )( 0.2975 , 0.644832 )( 0.298 , 0.641903 )( 0.2985 , 0.644498 )( 0.299 , 0.650586 )( 0.2995 , 0.656673 )( 0.3 , 0.662761 )( 0.3005 , 0.668849 )( 0.301 , 0.674937 )( 0.3015 , 0.676468 )( 0.302 , 0.674762 )( 0.3025 , 0.673056 )( 0.303 , 0.67135 )( 0.3035 , 0.669644 )( 0.304 , 0.667937 )( 0.3045 , 0.666231 )( 0.305 , 0.664525 )( 0.3055 , 0.662819 )( 0.306 , 0.661113 )( 0.3065 , 0.659407 )( 0.307 , 0.657701 )( 0.3075 , 0.655994 )( 0.308 , 0.655115 )( 0.3085 , 0.65581 )( 0.309 , 0.656505 )( 0.3095 , 0.6572 )( 0.31 , 0.657896 )( 0.3105 , 0.658591 )( 0.311 , 0.659286 )( 0.3115 , 0.659981 )( 0.312 , 0.660676 )( 0.3125 , 0.661372 )( 0.313 , 0.662067 )( 0.3135 , 0.662762 )( 0.314 , 0.663457 )( 0.3145 , 0.664152 )( 0.315 , 0.664848 )( 0.3155 , 0.665543 )( 0.316 , 0.666944 )( 0.3165 , 0.668768 )( 0.317 , 0.670592 )( 0.3175 , 0.67124 )( 0.318 , 0.666453 )( 0.3185 , 0.661667 )( 0.319 , 0.65688 )( 0.3195 , 0.652094 )( 0.32 , 0.647308 )( 0.3205 , 0.642521 )( 0.321 , 0.63739 )( 0.3215 , 0.631804 )( 0.322 , 0.626217 )( 0.3225 , 0.62063 )( 0.323 , 0.615043 )( 0.3235 , 0.609456 )( 0.324 , 0.603869 )( 0.3245 , 0.598282 )( 0.325 , 0.592695 )( 0.3255 , 0.587108 )( 0.326 , 0.581521 )( 0.3265 , 0.575934 )( 0.327 , 0.570423 )( 0.3275 , 0.571291 )( 0.328 , 0.572158 )( 0.3285 , 0.573025 )( 0.329 , 0.573892 )( 0.3295 , 0.574759 )( 0.33 , 0.575626 )( 0.3305 , 0.576651 )( 0.331 , 0.577785 )( 0.3315 , 0.57892 )( 0.332 , 0.580054 )( 0.3325 , 0.581188 )( 0.333 , 0.582323 )( 0.3335 , 0.583457 )( 0.334 , 0.584592 )( 0.3345 , 0.585726 )( 0.335 , 0.586861 )( 0.3355 , 0.587995 )( 0.336 , 0.589129 )( 0.3365 , 0.587992 )( 0.337 , 0.586083 )( 0.3375 , 0.584173 )( 0.338 , 0.582264 )( 0.3385 , 0.580354 )( 0.339 , 0.578444 )( 0.3395 , 0.576535 )( 0.34 , 0.574625 )( 0.3405 , 0.572716 )( 0.341 , 0.570806 )( 0.3415 , 0.568897 )( 0.342 , 0.566987 )( 0.3425 , 0.565077 )( 0.343 , 0.563168 )( 0.3435 , 0.561258 )( 0.344 , 0.559349 )( 0.3445 , 0.557439 )( 0.345 , 0.555922 )( 0.3455 , 0.555457 )( 0.346 , 0.55523 )( 0.3465 , 0.556153 )( 0.347 , 0.557075 )( 0.3475 , 0.557998 )( 0.348 , 0.558921 )( 0.3485 , 0.559844 )( 0.349 , 0.560767 )( 0.3495 , 0.56169 )( 0.35 , 0.562613 )( 0.3505 , 0.563536 )( 0.351 , 0.564458 )( 0.3515 , 0.565381 )( 0.352 , 0.566304 )( 0.3525 , 0.567227 )( 0.353 , 0.56815 )( 0.3535 , 0.569073 )( 0.354 , 0.569996 )( 0.3545 , 0.570536 )( 0.355 , 0.569679 )( 0.3555 , 0.568823 )( 0.356 , 0.567966 )( 0.3565 , 0.567109 )( 0.357 , 0.566253 )( 0.3575 , 0.565396 )( 0.358 , 0.56454 )( 0.3585 , 0.563683 )( 0.359 , 0.562827 )( 0.3595 , 0.56197 )( 0.36 , 0.562787 )( 0.3605 , 0.563686 )( 0.361 , 0.564585 )( 0.3615 , 0.565484 )( 0.362 , 0.566383 )( 0.3625 , 0.567282 )( 0.363 , 0.568181 )( 0.3635 , 0.56908 )( 0.364 , 0.568141 )( 0.3645 , 0.567106 )( 0.365 , 0.56607 )( 0.3655 , 0.565034 )( 0.366 , 0.563998 )( 0.3665 , 0.562962 )( 0.367 , 0.561926 )( 0.3675 , 0.56089 )( 0.368 , 0.559854 )( 0.3685 , 0.558819 )( 0.369 , 0.557783 )( 0.3695 , 0.556747 )( 0.37 , 0.555711 )( 0.3705 , 0.555953 )( 0.371 , 0.556688 )( 0.3715 , 0.557422 )( 0.372 , 0.558157 )( 0.3725 , 0.558892 )( 0.373 , 0.560032 )( 0.3735 , 0.561359 )( 0.374 , 0.562687 )( 0.3745 , 0.563861 )( 0.375 , 0.564948 )( 0.3755 , 0.566035 )( 0.376 , 0.567122 )( 0.3765 , 0.568209 )( 0.377 , 0.569295 )( 0.3775 , 0.570382 )( 0.378 , 0.571469 )( 0.3785 , 0.572556 )( 0.379 , 0.573643 )( 0.3795 , 0.57473 )( 0.38 , 0.575817 )( 0.3805 , 0.576904 )( 0.381 , 0.57799 )( 0.3815 , 0.579077 )( 0.382 , 0.580256 )( 0.3825 , 0.58156 )( 0.383 , 0.582865 )( 0.3835 , 0.58417 )( 0.384 , 0.585475 )( 0.3845 , 0.58678 )( 0.385 , 0.588085 )( 0.3855 , 0.58939 )( 0.386 , 0.590695 )( 0.3865 , 0.592 )( 0.387 , 0.593304 )( 0.3875 , 0.594609 )( 0.388 , 0.595914 )( 0.3885 , 0.597219 )( 0.389 , 0.598758 )( 0.3895 , 0.600798 )( 0.39 , 0.602837 )( 0.3905 , 0.604877 )( 0.391 , 0.606282 )( 0.3915 , 0.604177 )( 0.392 , 0.602071 )( 0.3925 , 0.599966 )( 0.393 , 0.597861 )( 0.3935 , 0.595756 )( 0.394 , 0.593651 )( 0.3945 , 0.591534 )( 0.395 , 0.589385 )( 0.3955 , 0.587237 )( 0.396 , 0.585088 )( 0.3965 , 0.582939 )( 0.397 , 0.580791 )( 0.3975 , 0.578642 )( 0.398 , 0.576493 )( 0.3985 , 0.574344 )( 0.399 , 0.572196 )( 0.3995 , 0.570047 )( 0.4 , 0.567898 )( 0.4005 , 0.56586 )( 0.401 , 0.563835 )( 0.4015 , 0.561811 )( 0.402 , 0.559786 )( 0.4025 , 0.557762 )( 0.403 , 0.555737 )( 0.4035 , 0.553715 )( 0.404 , 0.556306 )( 0.4045 , 0.558893 )( 0.405 , 0.56148 )( 0.4055 , 0.564067 )( 0.406 , 0.566654 )( 0.4065 , 0.569241 )( 0.407 , 0.571829 )( 0.4075 , 0.574416 )( 0.408 , 0.577003 )( 0.4085 , 0.57959 )( 0.409 , 0.582177 )( 0.4095 , 0.585304 )( 0.41 , 0.588757 )( 0.4105 , 0.592211 )( 0.411 , 0.595665 )( 0.4115 , 0.599119 )( 0.412 , 0.602573 )( 0.4125 , 0.606026 )( 0.413 , 0.60948 )( 0.4135 , 0.612934 )( 0.414 , 0.616388 )( 0.4145 , 0.619841 )( 0.415 , 0.623295 )( 0.4155 , 0.626749 )( 0.416 , 0.630203 )( 0.4165 , 0.633657 )( 0.417 , 0.63711 )( 0.4175 , 0.640564 )( 0.418 , 0.644018 )( 0.4185 , 0.64421 )( 0.419 , 0.641271 )( 0.4195 , 0.638116 )( 0.42 , 0.634961 )( 0.4205 , 0.631805 )( 0.421 , 0.62865 )( 0.4215 , 0.625494 )( 0.422 , 0.622339 )( 0.4225 , 0.619184 )( 0.423 , 0.616028 )( 0.4235 , 0.612873 )( 0.424 , 0.609718 )( 0.4245 , 0.606562 )( 0.425 , 0.603407 )( 0.4255 , 0.600252 )( 0.426 , 0.597096 )( 0.4265 , 0.593941 )( 0.427 , 0.590786 )( 0.4275 , 0.590515 )( 0.428 , 0.592507 )( 0.4285 , 0.594499 )( 0.429 , 0.596491 )( 0.4295 , 0.598482 )( 0.43 , 0.600474 )( 0.4305 , 0.602466 )( 0.431 , 0.604458 )( 0.4315 , 0.60645 )( 0.432 , 0.608442 )( 0.4325 , 0.610434 )( 0.433 , 0.612426 )( 0.4335 , 0.614418 )( 0.434 , 0.615502 )( 0.4345 , 0.614573 )( 0.435 , 0.613644 )( 0.4355 , 0.612715 )( 0.436 , 0.611786 )( 0.4365 , 0.611547 )( 0.437 , 0.611532 )( 0.4375 , 0.611517 )( 0.438 , 0.611502 )( 0.4385 , 0.611487 )( 0.439 , 0.611472 )( 0.4395 , 0.611457 )( 0.44 , 0.611442 )( 0.4405 , 0.611427 )( 0.441 , 0.611412 )( 0.4415 , 0.611397 )( 0.442 , 0.611382 )( 0.4425 , 0.611367 )( 0.443 , 0.611352 )( 0.4435 , 0.611337 )( 0.444 , 0.611321 )( 0.4445 , 0.611306 )( 0.445 , 0.611291 )( 0.4455 , 0.611276 )( 0.446 , 0.611261 )( 0.4465 , 0.611246 )( 0.447 , 0.611231 )( 0.4475 , 0.611216 )( 0.448 , 0.611201 )( 0.4485 , 0.611186 )( 0.449 , 0.611171 )( 0.4495 , 0.611156 )( 0.45 , 0.609446 )( 0.4505 , 0.607624 )( 0.451 , 0.605803 )( 0.4515 , 0.603981 )( 0.452 , 0.602159 )( 0.4525 , 0.600337 )( 0.453 , 0.598515 )( 0.4535 , 0.596693 )( 0.454 , 0.595339 )( 0.4545 , 0.596707 )( 0.455 , 0.598075 )( 0.4555 , 0.599443 )( 0.456 , 0.600811 )( 0.4565 , 0.602179 )( 0.457 , 0.603547 )( 0.4575 , 0.604915 )( 0.458 , 0.606283 )( 0.4585 , 0.607651 )( 0.459 , 0.609019 )( 0.4595 , 0.610388 )( 0.46 , 0.610604 )( 0.4605 , 0.61009 )( 0.461 , 0.609575 )( 0.4615 , 0.609061 )( 0.462 , 0.608546 )( 0.4625 , 0.608032 )( 0.463 , 0.607549 )( 0.4635 , 0.607127 )( 0.464 , 0.606706 )( 0.4645 , 0.606284 )( 0.465 , 0.605862 )( 0.4655 , 0.604183 )( 0.466 , 0.601534 )( 0.4665 , 0.598885 )( 0.467 , 0.596235 )( 0.4675 , 0.593586 )( 0.468 , 0.590937 )( 0.4685 , 0.588288 )( 0.469 , 0.585639 )( 0.4695 , 0.582989 )( 0.47 , 0.58034 )( 0.4705 , 0.577691 )( 0.471 , 0.575042 )( 0.4715 , 0.572393 )( 0.472 , 0.570914 )( 0.4725 , 0.570441 )( 0.473 , 0.569968 )( 0.4735 , 0.569496 )( 0.474 , 0.569023 )( 0.4745 , 0.56855 )( 0.475 , 0.568077 )( 0.4755 , 0.567605 )( 0.476 , 0.567132 )( 0.4765 , 0.566659 )( 0.477 , 0.566186 )( 0.4775 , 0.565714 )( 0.478 , 0.565241 )( 0.4785 , 0.564768 )( 0.479 , 0.564295 )( 0.4795 , 0.563822 )( 0.48 , 0.56335 )( 0.4805 , 0.562877 )( 0.481 , 0.562404 )( 0.4815 , 0.561931 )( 0.482 , 0.561489 )( 0.4825 , 0.561051 )( 0.483 , 0.560614 )( 0.4835 , 0.560177 )( 0.484 , 0.559739 )( 0.4845 , 0.559302 )( 0.485 , 0.558865 )( 0.4855 , 0.558427 )( 0.486 , 0.55799 )( 0.4865 , 0.557553 )( 0.487 , 0.557115 )( 0.4875 , 0.556678 )( 0.488 , 0.556241 )( 0.4885 , 0.556323 )( 0.489 , 0.556881 )( 0.4895 , 0.55744 )( 0.49 , 0.557998 )( 0.4905 , 0.558557 )( 0.491 , 0.559115 )( 0.4915 , 0.559674 )( 0.492 , 0.560232 )( 0.4925 , 0.56079 )( 0.493 , 0.561349 )( 0.4935 , 0.561907 )( 0.494 , 0.562466 )( 0.4945 , 0.563024 )( 0.495 , 0.56284 )( 0.4955 , 0.562344 )( 0.496 , 0.561849 )( 0.4965 , 0.561354 )( 0.497 , 0.560858 )( 0.4975 , 0.560363 )( 0.498 , 0.559868 )( 0.4985 , 0.559372 )( 0.499 , 0.558877 )( 0.4995 , 0.558382 )( 0.5 , 0.557886 )( 0.5005 , 0.557391 )( 0.501 , 0.556896 )( 0.5015 , 0.556401 )( 0.502 , 0.555905 )( 0.5025 , 0.55541 )( 0.503 , 0.554915 )( 0.5035 , 0.554419 )( 0.504 , 0.553924 )( 0.5045 , 0.553429 )( 0.505 , 0.553223 )( 0.5055 , 0.553299 )( 0.506 , 0.553375 )( 0.5065 , 0.553452 )( 0.507 , 0.553528 )( 0.5075 , 0.553605 )( 0.508 , 0.553681 )( 0.5085 , 0.553757 )( 0.509 , 0.553834 )( 0.5095 , 0.55391 )( 0.51 , 0.553986 )( 0.5105 , 0.554063 )( 0.511 , 0.554139 )( 0.5115 , 0.554216 )( 0.512 , 0.554292 )( 0.5125 , 0.554368 )( 0.513 , 0.554445 )( 0.5135 , 0.554521 )( 0.514 , 0.554597 )( 0.5145 , 0.554674 )( 0.515 , 0.55475 )( 0.5155 , 0.554554 )( 0.516 , 0.554092 )( 0.5165 , 0.553629 )( 0.517 , 0.553166 )( 0.5175 , 0.552703 )( 0.518 , 0.55224 )( 0.5185 , 0.551778 )( 0.519 , 0.551315 )( 0.5195 , 0.550852 )( 0.52 , 0.550389 )( 0.5205 , 0.549926 )( 0.521 , 0.549464 )( 0.5215 , 0.54824 )( 0.522 , 0.546226 )( 0.5225 , 0.544211 )( 0.523 , 0.542197 )( 0.5235 , 0.540182 )( 0.524 , 0.538167 )( 0.5245 , 0.536153 )( 0.525 , 0.534138 )( 0.5255 , 0.532123 )( 0.526 , 0.530109 )( 0.5265 , 0.528094 )( 0.527 , 0.526079 )( 0.5275 , 0.525863 )( 0.528 , 0.525774 )( 0.5285 , 0.525685 )( 0.529 , 0.525596 )( 0.5295 , 0.525507 )( 0.53 , 0.526089 )( 0.5305 , 0.52684 )( 0.531 , 0.527592 )( 0.5315 , 0.528343 )( 0.532 , 0.529381 )( 0.5325 , 0.531685 )( 0.533 , 0.533989 )( 0.5335 , 0.536293 )( 0.534 , 0.538597 )( 0.5345 , 0.540901 )( 0.535 , 0.543205 )( 0.5355 , 0.545509 )( 0.536 , 0.547813 )( 0.5365 , 0.550117 )( 0.537 , 0.552421 )( 0.5375 , 0.554725 )( 0.538 , 0.557029 )( 0.5385 , 0.556831 )( 0.539 , 0.555437 )( 0.5395 , 0.554044 )( 0.54 , 0.55265 )( 0.5405 , 0.551256 )( 0.541 , 0.549862 )( 0.5415 , 0.548468 )( 0.542 , 0.547074 )( 0.5425 , 0.54568 )( 0.543 , 0.544286 )( 0.5435 , 0.542892 )( 0.544 , 0.541498 )( 0.5445 , 0.540104 )( 0.545 , 0.53871 )( 0.5455 , 0.537701 )( 0.546 , 0.53682 )( 0.5465 , 0.535939 )( 0.547 , 0.535316 )( 0.5475 , 0.534898 )( 0.548 , 0.53448 )( 0.5485 , 0.535351 )( 0.549 , 0.536817 )( 0.5495 , 0.538282 )( 0.55 , 0.539747 )( 0.5505 , 0.541212 )( 0.551 , 0.542677 )( 0.5515 , 0.544143 )( 0.552 , 0.545608 )( 0.5525 , 0.547073 )( 0.553 , 0.548538 )( 0.5535 , 0.550004 )( 0.554 , 0.551469 )( 0.5545 , 0.552934 )( 0.555 , 0.554399 )( 0.5555 , 0.554787 )( 0.556 , 0.553768 )( 0.5565 , 0.552749 )( 0.557 , 0.551729 )( 0.5575 , 0.55071 )( 0.558 , 0.54969 )( 0.5585 , 0.548671 )( 0.559 , 0.547652 )( 0.5595 , 0.546632 )( 0.56 , 0.545613 )( 0.5605 , 0.544593 )( 0.561 , 0.543574 )( 0.5615 , 0.542554 )( 0.562 , 0.541535 )( 0.5625 , 0.540516 )( 0.563 , 0.539496 )( 0.5635 , 0.539297 )( 0.564 , 0.539781 )( 0.5645 , 0.540479 )( 0.565 , 0.541555 )( 0.5655 , 0.542631 )( 0.566 , 0.543707 )( 0.5665 , 0.544783 )( 0.567 , 0.545858 )( 0.5675 , 0.546934 )( 0.568 , 0.54801 )( 0.5685 , 0.549086 )( 0.569 , 0.550162 )( 0.5695 , 0.551238 )( 0.57 , 0.552313 )( 0.5705 , 0.553389 )( 0.571 , 0.554465 )( 0.5715 , 0.555541 )( 0.572 , 0.556617 )( 0.5725 , 0.55751 )( 0.573 , 0.557628 )( 0.5735 , 0.557746 )( 0.574 , 0.557863 )( 0.5745 , 0.557981 )( 0.575 , 0.558099 )( 0.5755 , 0.558217 )( 0.576 , 0.558335 )( 0.5765 , 0.558453 )( 0.577 , 0.55857 )( 0.5775 , 0.558688 )( 0.578 , 0.558806 )( 0.5785 , 0.558924 )( 0.579 , 0.559042 )( 0.5795 , 0.559159 )( 0.58 , 0.559277 )( 0.5805 , 0.559395 )( 0.581 , 0.56032 )( 0.5815 , 0.558956 )( 0.582 , 0.558673 )( 0.5825 , 0.558391 )( 0.583 , 0.558108 )( 0.5835 , 0.557826 )( 0.584 , 0.557543 )( 0.5845 , 0.55726 )( 0.585 , 0.556978 )( 0.5855 , 0.556695 )( 0.586 , 0.556413 )( 0.5865 , 0.55613 )( 0.587 , 0.555847 )( 0.5875 , 0.555565 )( 0.588 , 0.555282 )( 0.5885 , 0.554999 )( 0.589 , 0.554717 )( 0.5895 , 0.554434 )( 0.59 , 0.553984 )( 0.5905 , 0.553524 )( 0.591 , 0.553064 )( 0.5915 , 0.552605 )( 0.592 , 0.552145 )( 0.5925 , 0.551685 )( 0.593 , 0.551226 )( 0.5935 , 0.550766 )( 0.594 , 0.550306 )( 0.5945 , 0.549847 )( 0.595 , 0.549387 )( 0.5955 , 0.548927 )( 0.596 , 0.548468 )( 0.5965 , 0.548008 )( 0.597 , 0.547929 )( 0.5975 , 0.54953 )( 0.598 , 0.551131 )( 0.5985 , 0.549501 )( 0.599 , 0.54719 )( 0.5995 , 0.545184 )( 0.6 , 0.544397 )( 0.6005 , 0.543609 )( 0.601 , 0.542822 )( 0.6015 , 0.542034 )( 0.602 , 0.541246 )( 0.6025 , 0.540459 )( 0.603 , 0.539671 )( 0.6035 , 0.538884 )( 0.604 , 0.538096 )( 0.6045 , 0.537309 )( 0.605 , 0.536521 )( 0.6055 , 0.535733 )( 0.606 , 0.534946 )( 0.6065 , 0.534158 )( 0.607 , 0.534618 )( 0.6075 , 0.535601 )( 0.608 , 0.536584 )( 0.6085 , 0.537567 )( 0.609 , 0.53855 )( 0.6095 , 0.539533 )( 0.61 , 0.540516 )( 0.6105 , 0.541499 )( 0.611 , 0.542482 )( 0.6115 , 0.542713 )( 0.612 , 0.54283 )( 0.6125 , 0.542947 )( 0.613 , 0.543064 )( 0.6135 , 0.543181 )( 0.614 , 0.543297 )( 0.6145 , 0.543414 )( 0.615 , 0.543531 )( 0.6155 , 0.543648 )( 0.616 , 0.543765 )( 0.6165 , 0.543882 )( 0.617 , 0.543999 )( 0.6175 , 0.544116 )( 0.618 , 0.544406 )( 0.6185 , 0.544791 )( 0.619 , 0.545176 )( 0.6195 , 0.545562 )( 0.62 , 0.545947 )( 0.6205 , 0.546332 )( 0.621 , 0.546717 )( 0.6215 , 0.547103 )( 0.622 , 0.547488 )( 0.6225 , 0.54968 )( 0.623 , 0.552299 )( 0.6235 , 0.554918 )( 0.624 , 0.557536 )( 0.6245 , 0.560155 )( 0.625 , 0.562774 )( 0.6255 , 0.565392 )( 0.626 , 0.568011 )( 0.6265 , 0.57063 )( 0.627 , 0.573248 )( 0.6275 , 0.575867 )( 0.628 , 0.578486 )( 0.6285 , 0.581104 )( 0.629 , 0.582096 )( 0.6295 , 0.581944 )( 0.63 , 0.581791 )( 0.6305 , 0.581639 )( 0.631 , 0.581487 )( 0.6315 , 0.581335 )( 0.632 , 0.581183 )( 0.6325 , 0.58103 )( 0.633 , 0.580878 )( 0.6335 , 0.579808 )( 0.634 , 0.578432 )( 0.6345 , 0.577057 )( 0.635 , 0.575681 )( 0.6355 , 0.574305 )( 0.636 , 0.57293 )( 0.6365 , 0.571554 )( 0.637 , 0.570179 )( 0.6375 , 0.568803 )( 0.638 , 0.567427 )( 0.6385 , 0.566052 )( 0.639 , 0.564676 )( 0.6395 , 0.563301 )( 0.64 , 0.562571 )( 0.6405 , 0.562417 )( 0.641 , 0.562262 )( 0.6415 , 0.562108 )( 0.642 , 0.561954 )( 0.6425 , 0.5618 )( 0.643 , 0.561646 )( 0.6435 , 0.561492 )( 0.644 , 0.561338 )( 0.6445 , 0.562029 )( 0.645 , 0.563096 )( 0.6455 , 0.564164 )( 0.646 , 0.565231 )( 0.6465 , 0.566299 )( 0.647 , 0.567366 )( 0.6475 , 0.568434 )( 0.648 , 0.569501 )( 0.6485 , 0.570569 )( 0.649 , 0.571636 )( 0.6495 , 0.572704 )( 0.65 , 0.573771 )( 0.6505 , 0.574839 )( 0.651 , 0.575339 )( 0.6515 , 0.575199 )( 0.652 , 0.575058 )( 0.6525 , 0.574918 )( 0.653 , 0.574778 )( 0.6535 , 0.574638 )( 0.654 , 0.574498 )( 0.6545 , 0.574358 )( 0.655 , 0.574218 )( 0.6555 , 0.573888 )( 0.656 , 0.573449 )( 0.6565 , 0.573009 )( 0.657 , 0.57257 )( 0.6575 , 0.57213 )( 0.658 , 0.571691 )( 0.6585 , 0.571251 )( 0.659 , 0.570811 )( 0.6595 , 0.570372 )( 0.66 , 0.569932 )( 0.6605 , 0.569493 )( 0.661 , 0.569053 )( 0.6615 , 0.568614 )( 0.662 , 0.568199 )( 0.6625 , 0.56782 )( 0.663 , 0.567441 )( 0.6635 , 0.567062 )( 0.664 , 0.566683 )( 0.6645 , 0.566303 )( 0.665 , 0.565924 )( 0.6655 , 0.565545 )( 0.666 , 0.565166 )( 0.6665 , 0.564822 )( 0.667 , 0.564503 )( 0.6675 , 0.564184 )( 0.668 , 0.563865 )( 0.6685 , 0.563547 )( 0.669 , 0.563228 )( 0.6695 , 0.562909 )( 0.67 , 0.562591 )( 0.6705 , 0.562272 )( 0.671 , 0.561953 )( 0.6715 , 0.561634 )( 0.672 , 0.561316 )( 0.6725 , 0.560997 )( 0.673 , 0.560801 )( 0.6735 , 0.560832 )( 0.674 , 0.560862 )( 0.6745 , 0.560892 )( 0.675 , 0.560922 )( 0.6755 , 0.560953 )( 0.676 , 0.560983 )( 0.6765 , 0.561013 )( 0.677 , 0.561044 )( 0.6775 , 0.561275 )( 0.678 , 0.561696 )( 0.6785 , 0.562118 )( 0.679 , 0.562539 )( 0.6795 , 0.56296 )( 0.68 , 0.563381 )( 0.6805 , 0.563802 )( 0.681 , 0.564223 )( 0.6815 , 0.564644 )( 0.682 , 0.565065 )( 0.6825 , 0.565486 )( 0.683 , 0.565907 )( 0.6835 , 0.566328 )( 0.684 , 0.566749 )( 0.6845 , 0.567171 )( 0.685 , 0.567592 )( 0.6855 , 0.568013 )( 0.686 , 0.568434 )( 0.6865 , 0.568855 )( 0.687 , 0.569276 )( 0.6875 , 0.569697 )( 0.688 , 0.570118 )( 0.6885 , 0.570539 )( 0.689 , 0.57096 )( 0.6895 , 0.571381 )( 0.69 , 0.571802 )( 0.6905 , 0.572223 )( 0.691 , 0.572645 )( 0.6915 , 0.573066 )( 0.692 , 0.573487 )( 0.6925 , 0.573908 )( 0.693 , 0.574329 )( 0.6935 , 0.57475 )( 0.694 , 0.575171 )( 0.6945 , 0.575592 )( 0.695 , 0.575958 )( 0.6955 , 0.576146 )( 0.696 , 0.576334 )( 0.6965 , 0.576521 )( 0.697 , 0.576709 )( 0.6975 , 0.576897 )( 0.698 , 0.577085 )( 0.6985 , 0.577272 )( 0.699 , 0.57746 )( 0.6995 , 0.57749 )( 0.7 , 0.577283 )( 0.7005 , 0.577075 )( 0.701 , 0.576867 )( 0.7015 , 0.57666 )( 0.702 , 0.576452 )( 0.7025 , 0.576244 )( 0.703 , 0.576037 )( 0.7035 , 0.575829 )( 0.704 , 0.575621 )( 0.7045 , 0.575414 )( 0.705 , 0.575206 )( 0.7055 , 0.574998 )( 0.706 , 0.574791 )( 0.7065 , 0.574583 )( 0.707 , 0.574375 )( 0.7075 , 0.574167 )( 0.708 , 0.57396 )( 0.7085 , 0.573752 )( 0.709 , 0.573544 )( 0.7095 , 0.573337 )( 0.71 , 0.573129 )( 0.7105 , 0.572921 )( 0.711 , 0.572714 )( 0.7115 , 0.572506 )( 0.712 , 0.572298 )( 0.7125 , 0.572091 )( 0.713 , 0.571883 )( 0.7135 , 0.571675 )( 0.714 , 0.571468 )( 0.7145 , 0.57126 )( 0.715 , 0.571052 )( 0.7155 , 0.570845 )( 0.716 , 0.570637 )( 0.7165 , 0.570429 )( 0.717 , 0.570176 )( 0.7175 , 0.56958 )( 0.718 , 0.568984 )( 0.7185 , 0.568387 )( 0.719 , 0.567791 )( 0.7195 , 0.567195 )( 0.72 , 0.566599 )( 0.7205 , 0.566003 )( 0.721 , 0.565406 )( 0.7215 , 0.564946 )( 0.722 , 0.564833 )( 0.7225 , 0.564721 )( 0.723 , 0.564608 )( 0.7235 , 0.564495 )( 0.724 , 0.564383 )( 0.7245 , 0.56427 )( 0.725 , 0.564157 )( 0.7255 , 0.564045 )( 0.726 , 0.563932 )( 0.7265 , 0.563819 )( 0.727 , 0.563707 )( 0.7275 , 0.563594 )( 0.728 , 0.563614 )( 0.7285 , 0.565738 )( 0.729 , 0.567863 )( 0.7295 , 0.569988 )( 0.73 , 0.572113 )( 0.7305 , 0.574238 )( 0.731 , 0.576362 )( 0.7315 , 0.578487 )( 0.732 , 0.580612 )( 0.7325 , 0.582421 )( 0.733 , 0.583126 )( 0.7335 , 0.583832 )( 0.734 , 0.584537 )( 0.7345 , 0.585242 )( 0.735 , 0.585947 )( 0.7355 , 0.586652 )( 0.736 , 0.587357 )( 0.7365 , 0.588062 )( 0.737 , 0.588767 )( 0.7375 , 0.589473 )( 0.738 , 0.590178 )( 0.7385 , 0.590883 )( 0.739 , 0.591587 )( 0.7395 , 0.588117 )( 0.74 , 0.584649 )( 0.7405 , 0.58118 )( 0.741 , 0.577711 )( 0.7415 , 0.574242 )( 0.742 , 0.570773 )( 0.7425 , 0.567304 )( 0.743 , 0.563835 )( 0.7435 , 0.56096 )( 0.744 , 0.561124 )( 0.7445 , 0.561288 )( 0.745 , 0.561452 )( 0.7455 , 0.561616 )( 0.746 , 0.56178 )( 0.7465 , 0.561944 )( 0.747 , 0.562108 )( 0.7475 , 0.562272 )( 0.748 , 0.562436 )( 0.7485 , 0.5626 )( 0.749 , 0.562764 )( 0.7495 , 0.562928 )( 0.75 , 0.563092 )( 0.7505 , 0.566234 )( 0.751 , 0.56956 )( 0.7515 , 0.572886 )( 0.752 , 0.576212 )( 0.7525 , 0.579538 )( 0.753 , 0.582864 )( 0.7535 , 0.58619 )( 0.754 , 0.589516 )( 0.7545 , 0.592511 )( 0.755 , 0.592675 )( 0.7555 , 0.592839 )( 0.756 , 0.593003 )( 0.7565 , 0.593167 )( 0.757 , 0.593331 )( 0.7575 , 0.593495 )( 0.758 , 0.593659 )( 0.7585 , 0.593823 )( 0.759 , 0.593987 )( 0.7595 , 0.59415 )( 0.76 , 0.594314 )( 0.7605 , 0.594478 )( 0.761 , 0.594642 )( 0.7615 , 0.594275 )( 0.762 , 0.593838 )( 0.7625 , 0.5934 )( 0.763 , 0.592963 )( 0.7635 , 0.592526 )( 0.764 , 0.592088 )( 0.7645 , 0.591651 )( 0.765 , 0.591213 )( 0.7655 , 0.590781 )( 0.766 , 0.590458 )( 0.7665 , 0.590134 )( 0.767 , 0.589811 )( 0.7675 , 0.589488 )( 0.768 , 0.589165 )( 0.7685 , 0.588841 )( 0.769 , 0.588518 )( 0.7695 , 0.588195 )( 0.77 , 0.587871 )( 0.7705 , 0.587548 )( 0.771 , 0.587225 )( 0.7715 , 0.586902 )( 0.772 , 0.586578 )( 0.7725 , 0.586255 )( 0.773 , 0.585932 )( 0.7735 , 0.585608 )( 0.774 , 0.585285 )( 0.7745 , 0.584962 )( 0.775 , 0.584638 )( 0.7755 , 0.584315 )( 0.776 , 0.583992 )( 0.7765 , 0.583669 )( 0.777 , 0.583345 )( 0.7775 , 0.583022 )( 0.778 , 0.582699 )( 0.7785 , 0.582375 )( 0.779 , 0.582052 )( 0.7795 , 0.581729 )( 0.78 , 0.581406 )( 0.7805 , 0.581082 )( 0.781 , 0.580759 )( 0.7815 , 0.580436 )( 0.782 , 0.580112 )( 0.7825 , 0.579789 )( 0.783 , 0.579466 )( 0.7835 , 0.57942 )( 0.784 , 0.579459 )( 0.7845 , 0.579499 )( 0.785 , 0.579538 )( 0.7855 , 0.579577 )( 0.786 , 0.579617 )( 0.7865 , 0.579656 )( 0.787 , 0.579695 )( 0.7875 , 0.579735 )( 0.788 , 0.57993 )( 0.7885 , 0.580137 )( 0.789 , 0.580344 )( 0.7895 , 0.580551 )( 0.79 , 0.580758 )( 0.7905 , 0.580965 )( 0.791 , 0.581172 )( 0.7915 , 0.581379 )( 0.792 , 0.581586 )( 0.7925 , 0.581793 )( 0.793 , 0.582 )( 0.7935 , 0.582207 )( 0.794 , 0.582414 )( 0.7945 , 0.582621 )( 0.795 , 0.582828 )( 0.7955 , 0.583035 )( 0.796 , 0.583242 )( 0.7965 , 0.583449 )( 0.797 , 0.583656 )( 0.7975 , 0.583863 )( 0.798 , 0.58407 )( 0.7985 , 0.584277 )( 0.799 , 0.584484 )( 0.7995 , 0.584692 )( 0.8 , 0.584899 )( 0.8005 , 0.585106 )( 0.801 , 0.585313 )( 0.8015 , 0.58552 )( 0.802 , 0.585727 )( 0.8025 , 0.585934 )( 0.803 , 0.586141 )( 0.8035 , 0.586348 )( 0.804 , 0.586555 )( 0.8045 , 0.586762 )( 0.805 , 0.586969 )( 0.8055 , 0.587759 )( 0.806 , 0.588866 )( 0.8065 , 0.589972 )( 0.807 , 0.591079 )( 0.8075 , 0.592185 )( 0.808 , 0.593292 )( 0.8085 , 0.594399 )( 0.809 , 0.595505 )( 0.8095 , 0.596612 )( 0.81 , 0.596919 )( 0.8105 , 0.59704 )( 0.811 , 0.597161 )( 0.8115 , 0.597283 )( 0.812 , 0.597404 )( 0.8125 , 0.597525 )( 0.813 , 0.597647 )( 0.8135 , 0.597768 )( 0.814 , 0.597889 )( 0.8145 , 0.598011 )( 0.815 , 0.598132 )( 0.8155 , 0.598253 )( 0.816 , 0.598375 )( 0.8165 , 0.597639 )( 0.817 , 0.596305 )( 0.8175 , 0.594972 )( 0.818 , 0.593639 )( 0.8185 , 0.592306 )( 0.819 , 0.590973 )( 0.8195 , 0.58964 )( 0.82 , 0.588307 )( 0.8205 , 0.586974 )( 0.821 , 0.585869 )( 0.8215 , 0.584839 )( 0.822 , 0.583809 )( 0.8225 , 0.582779 )( 0.823 , 0.581749 )( 0.8235 , 0.580719 )( 0.824 , 0.579689 )( 0.8245 , 0.578659 )( 0.825 , 0.577629 )( 0.8255 , 0.576599 )( 0.826 , 0.575569 )( 0.8265 , 0.574539 )( 0.827 , 0.573509 )( 0.8275 , 0.573134 )( 0.828 , 0.573338 )( 0.8285 , 0.573543 )( 0.829 , 0.573747 )( 0.8295 , 0.573951 )( 0.83 , 0.574155 )( 0.8305 , 0.57436 )( 0.831 , 0.574564 )( 0.8315 , 0.574768 )( 0.832 , 0.574419 )( 0.8325 , 0.573825 )( 0.833 , 0.573231 )( 0.8335 , 0.572637 )( 0.834 , 0.572043 )( 0.8345 , 0.571449 )( 0.835 , 0.570855 )( 0.8355 , 0.570261 )( 0.836 , 0.569667 )( 0.8365 , 0.569073 )( 0.837 , 0.568479 )( 0.8375 , 0.567885 )( 0.838 , 0.567292 )( 0.8385 , 0.566698 )( 0.839 , 0.566104 )( 0.8395 , 0.56551 )( 0.84 , 0.564916 )( 0.8405 , 0.564322 )( 0.841 , 0.563728 )( 0.8415 , 0.563134 )( 0.842 , 0.56254 )( 0.8425 , 0.561946 )( 0.843 , 0.561352 )( 0.8435 , 0.560759 )( 0.844 , 0.560165 )( 0.8445 , 0.559571 )( 0.845 , 0.558977 )( 0.8455 , 0.558383 )( 0.846 , 0.557789 )( 0.8465 , 0.557401 )( 0.847 , 0.559381 )( 0.8475 , 0.561361 )( 0.848 , 0.563341 )( 0.8485 , 0.565321 )( 0.849 , 0.567301 )( 0.8495 , 0.56928 )( 0.85 , 0.57126 )( 0.8505 , 0.57324 )( 0.851 , 0.573341 )( 0.8515 , 0.573118 )( 0.852 , 0.572895 )( 0.8525 , 0.572673 )( 0.853 , 0.57245 )( 0.8535 , 0.572227 )( 0.854 , 0.572004 )( 0.8545 , 0.571782 )( 0.855 , 0.571559 )( 0.8555 , 0.571336 )( 0.856 , 0.571113 )( 0.8565 , 0.570891 )( 0.857 , 0.570668 )( 0.8575 , 0.570445 )( 0.858 , 0.570222 )( 0.8585 , 0.57 )( 0.859 , 0.569777 )( 0.8595 , 0.569554 )( 0.86 , 0.569331 )( 0.8605 , 0.569108 )( 0.861 , 0.568886 )( 0.8615 , 0.568663 )( 0.862 , 0.56844 )( 0.8625 , 0.568217 )( 0.863 , 0.567995 )( 0.8635 , 0.567772 )( 0.864 , 0.567549 )( 0.8645 , 0.567326 )( 0.865 , 0.567213 )( 0.8655 , 0.569238 )( 0.866 , 0.571264 )( 0.8665 , 0.573289 )( 0.867 , 0.575315 )( 0.8675 , 0.577341 )( 0.868 , 0.579366 )( 0.8685 , 0.581392 )( 0.869 , 0.583417 )( 0.8695 , 0.585411 )( 0.87 , 0.584842 )( 0.8705 , 0.584274 )( 0.871 , 0.583705 )( 0.8715 , 0.583136 )( 0.872 , 0.582568 )( 0.8725 , 0.581999 )( 0.873 , 0.58143 )( 0.8735 , 0.580861 )( 0.874 , 0.580293 )( 0.8745 , 0.578847 )( 0.875 , 0.576634 )( 0.8755 , 0.574421 )( 0.876 , 0.572207 )( 0.8765 , 0.569994 )( 0.877 , 0.567781 )( 0.8775 , 0.565567 )( 0.878 , 0.563354 )( 0.8785 , 0.561141 )( 0.879 , 0.559238 )( 0.8795 , 0.56041 )( 0.88 , 0.561582 )( 0.8805 , 0.562755 )( 0.881 , 0.563927 )( 0.8815 , 0.565099 )( 0.882 , 0.566271 )( 0.8825 , 0.567444 )( 0.883 , 0.568616 )( 0.8835 , 0.569769 )( 0.884 , 0.569841 )( 0.8845 , 0.569912 )( 0.885 , 0.569984 )( 0.8855 , 0.570055 )( 0.886 , 0.570126 )( 0.8865 , 0.570198 )( 0.887 , 0.570269 )( 0.8875 , 0.570341 )( 0.888 , 0.570412 )( 0.8885 , 0.570335 )( 0.889 , 0.569539 )( 0.8895 , 0.568743 )( 0.89 , 0.567946 )( 0.8905 , 0.56715 )( 0.891 , 0.566354 )( 0.8915 , 0.565558 )( 0.892 , 0.564762 )( 0.8925 , 0.563966 )( 0.893 , 0.563557 )( 0.8935 , 0.563532 )( 0.894 , 0.563508 )( 0.8945 , 0.563484 )( 0.895 , 0.56346 )( 0.8955 , 0.563436 )( 0.896 , 0.563412 )( 0.8965 , 0.563388 )( 0.897 , 0.563363 )( 0.8975 , 0.563339 )( 0.898 , 0.563505 )( 0.8985 , 0.564236 )( 0.899 , 0.564967 )( 0.8995 , 0.565699 )( 0.9 , 0.56643 )( 0.9005 , 0.567161 )( 0.901 , 0.567893 )( 0.9015 , 0.568624 )( 0.902 , 0.569356 )( 0.9025 , 0.568437 )( 0.903 , 0.567494 )( 0.9035 , 0.566551 )( 0.904 , 0.565608 )( 0.9045 , 0.564665 )( 0.905 , 0.563723 )( 0.9055 , 0.56278 )( 0.906 , 0.561837 )( 0.9065 , 0.560894 )( 0.907 , 0.559952 )( 0.9075 , 0.559418 )( 0.908 , 0.559716 )( 0.9085 , 0.560014 )( 0.909 , 0.560312 )( 0.9095 , 0.56061 )( 0.91 , 0.560908 )( 0.9105 , 0.561206 )( 0.911 , 0.561504 )( 0.9115 , 0.561802 )( 0.912 , 0.562099 )( 0.9125 , 0.562397 )( 0.913 , 0.562695 )( 0.9135 , 0.562993 )( 0.914 , 0.563291 )( 0.9145 , 0.563589 )( 0.915 , 0.563887 )( 0.9155 , 0.564185 )( 0.916 , 0.564483 )( 0.9165 , 0.56478 )( 0.917 , 0.565078 )( 0.9175 , 0.565376 )( 0.918 , 0.565674 )( 0.9185 , 0.565972 )( 0.919 , 0.56627 )( 0.9195 , 0.566568 )( 0.92 , 0.566866 )( 0.9205 , 0.567164 )( 0.921 , 0.567269 )( 0.9215 , 0.567366 )( 0.922 , 0.567462 )( 0.9225 , 0.567559 )( 0.923 , 0.567656 )( 0.9235 , 0.567752 )( 0.924 , 0.567849 )( 0.9245 , 0.567945 )( 0.925 , 0.568042 )( 0.9255 , 0.568138 )( 0.926 , 0.568235 )( 0.9265 , 0.568561 )( 0.927 , 0.569126 )( 0.9275 , 0.569691 )( 0.928 , 0.570257 )( 0.9285 , 0.570822 )( 0.929 , 0.571388 )( 0.9295 , 0.571953 )( 0.93 , 0.572693 )( 0.9305 , 0.573656 )( 0.931 , 0.574619 )( 0.9315 , 0.575581 )( 0.932 , 0.576544 )( 0.9325 , 0.577507 )( 0.933 , 0.57847 )( 0.9335 , 0.579433 )( 0.934 , 0.580396 )( 0.9345 , 0.581359 )( 0.935 , 0.582322 )( 0.9355 , 0.583285 )( 0.936 , 0.583413 )( 0.9365 , 0.582909 )( 0.937 , 0.582405 )( 0.9375 , 0.581901 )( 0.938 , 0.581397 )( 0.9385 , 0.580892 )( 0.939 , 0.580388 )( 0.9395 , 0.580445 )( 0.94 , 0.580548 )( 0.9405 , 0.580652 )( 0.941 , 0.580755 )( 0.9415 , 0.580858 )( 0.942 , 0.580962 )( 0.9425 , 0.581065 )( 0.943 , 0.581169 )( 0.9435 , 0.581272 )( 0.944 , 0.581376 )( 0.9445 , 0.581479 )( 0.945 , 0.581582 )( 0.9455 , 0.58129 )( 0.946 , 0.580782 )( 0.9465 , 0.580274 )( 0.947 , 0.579767 )( 0.9475 , 0.579259 )( 0.948 , 0.578752 )( 0.9485 , 0.578244 )( 0.949 , 0.577736 )( 0.9495 , 0.577229 )( 0.95 , 0.576721 )( 0.9505 , 0.576213 )( 0.951 , 0.575706 )( 0.9515 , 0.575198 )( 0.952 , 0.57469 )( 0.9525 , 0.574183 )( 0.953 , 0.573675 )( 0.9535 , 0.573168 )( 0.954 , 0.57266 )( 0.9545 , 0.572152 )( 0.955 , 0.571645 )( 0.9555 , 0.571137 )( 0.956 , 0.570629 )( 0.9565 , 0.570122 )( 0.957 , 0.569614 )( 0.9575 , 0.569107 )( 0.958 , 0.568468 )( 0.9585 , 0.567813 )( 0.959 , 0.567159 )( 0.9595 , 0.566504 )( 0.96 , 0.56585 )( 0.9605 , 0.565195 )( 0.961 , 0.564541 )( 0.9615 , 0.563886 )( 0.962 , 0.563232 )( 0.9625 , 0.562577 )( 0.963 , 0.561923 )( 0.9635 , 0.561268 )( 0.964 , 0.560613 )( 0.9645 , 0.5619 )( 0.965 , 0.563649 )( 0.9655 , 0.565399 )( 0.966 , 0.567148 )( 0.9665 , 0.568898 )( 0.967 , 0.570647 )( 0.9675 , 0.572397 )( 0.968 , 0.574147 )( 0.9685 , 0.575896 )( 0.969 , 0.577646 )( 0.9695 , 0.579395 )( 0.97 , 0.581145 )( 0.9705 , 0.582894 )( 0.971 , 0.584644 )( 0.9715 , 0.586393 )( 0.972 , 0.588143 )( 0.9725 , 0.589892 )( 0.973 , 0.591642 )( 0.9735 , 0.593392 )( 0.974 , 0.595141 )( 0.9745 , 0.596891 )( 0.975 , 0.59864 )( 0.9755 , 0.60039 )( 0.976 , 0.602139 )( 0.9765 , 0.601827 )( 0.977 , 0.60118 )( 0.9775 , 0.600532 )( 0.978 , 0.599884 )( 0.9785 , 0.599237 )( 0.979 , 0.598589 )( 0.9795 , 0.597942 )( 0.98 , 0.597294 )( 0.9805 , 0.596647 )( 0.981 , 0.595999 )( 0.9815 , 0.595351 )( 0.982 , 0.594704 )( 0.9825 , 0.594056 )( 0.983 , 0.593409 )( 0.9835 , 0.592799 )( 0.984 , 0.592191 )( 0.9845 , 0.591583 )( 0.985 , 0.590975 )( 0.9855 , 0.590367 )( 0.986 , 0.589758 )( 0.9865 , 0.58915 )( 0.987 , 0.588542 )( 0.9875 , 0.587934 )( 0.988 , 0.587326 )( 0.9885 , 0.586717 )( 0.989 , 0.586109 )( 0.9895 , 0.585501 )( 0.99 , 0.584893 )( 0.9905 , 0.584285 )( 0.991 , 0.583677 )( 0.9915 , 0.583068 )( 0.992 , 0.58246 )( 0.9925 , 0.581852 )( 0.993 , 0.581244 )( 0.9935 , 0.580636 )( 0.994 , 0.580027 )( 0.9945 , 0.579419 )( 0.995 , 0.579437 )( 0.9955 , 0.579585 )( 0.996 , 0.579732 )( 0.9965 , 0.57988 )( 0.997 , 0.580027 )( 0.9975 , 0.580175 )( 0.998 , 0.580323 )( 0.9985 , 0.58047 )( 0.999 , 0.580618 )( 0.9995 , 0.580765 )( 1.0 , 0.580913 )( 1.0005 , 0.58106 )( 1.001 , 0.581208 )( 1.0015 , 0.581355 )( 1.002 , 0.581429 )( 1.0025 , 0.580984 )( 1.003 , 0.58054 )( 1.0035 , 0.580095 )( 1.004 , 0.579651 )( 1.0045 , 0.579206 )( 1.005 , 0.578761 )( 1.0055 , 0.578317 )( 1.006 , 0.577872 )( 1.0065 , 0.577428 )( 1.007 , 0.576983 )( 1.0075 , 0.576539 )( 1.008 , 0.576094 )( 1.0085 , 0.57565 )( 1.009 , 0.575205 )( 1.0095 , 0.574761 )( 1.01 , 0.574316 )( 1.0105 , 0.573871 )( 1.011 , 0.573427 )( 1.0115 , 0.572982 )( 1.012 , 0.572538 )( 1.0125 , 0.572093 )( 1.013 , 0.571649 )( 1.0135 , 0.572414 )( 1.014 , 0.573487 )( 1.0145 , 0.57456 )( 1.015 , 0.575633 )( 1.0155 , 0.576706 )( 1.016 , 0.577778 )( 1.0165 , 0.578851 )( 1.017 , 0.579924 )( 1.0175 , 0.580997 )( 1.018 , 0.58207 )( 1.0185 , 0.583143 )( 1.019 , 0.584216 )( 1.0195 , 0.585289 )( 1.02 , 0.586362 )( 1.0205 , 0.587435 )( 1.021 , 0.587726 )( 1.0215 , 0.586051 )( 1.022 , 0.584376 )( 1.0225 , 0.582721 )( 1.023 , 0.58112 )( 1.0235 , 0.579519 )( 1.024 , 0.577918 )( 1.0245 , 0.576318 )( 1.025 , 0.574717 )( 1.0255 , 0.573116 )( 1.026 , 0.571515 )( 1.0265 , 0.569914 )( 1.027 , 0.568313 )( 1.0275 , 0.566712 )( 1.028 , 0.565111 )( 1.0285 , 0.56351 )( 1.029 , 0.561909 )( 1.0295 , 0.560308 )( 1.03 , 0.558707 )( 1.0305 , 0.558176 )( 1.031 , 0.559517 )( 1.0315 , 0.560857 )( 1.032 , 0.56192 )( 1.0325 , 0.562898 )( 1.033 , 0.563875 )( 1.0335 , 0.564853 )( 1.034 , 0.565831 )( 1.0345 , 0.566808 )( 1.035 , 0.567786 )( 1.0355 , 0.568764 )( 1.036 , 0.569741 )( 1.0365 , 0.570719 )( 1.037 , 0.571697 )( 1.0375 , 0.572674 )( 1.038 , 0.573652 )( 1.0385 , 0.57463 )( 1.039 , 0.575607 )( 1.0395 , 0.576585 )( 1.04 , 0.577073 )( 1.0405 , 0.576945 )( 1.041 , 0.576972 )( 1.0415 , 0.577461 )( 1.042 , 0.57795 )( 1.0425 , 0.578439 )( 1.043 , 0.578928 )( 1.0435 , 0.579418 )( 1.044 , 0.579907 )( 1.0445 , 0.580396 )( 1.045 , 0.580885 )( 1.0455 , 0.581374 )( 1.046 , 0.581863 )( 1.0465 , 0.582352 )( 1.047 , 0.582841 )( 1.0475 , 0.58333 )( 1.048 , 0.58382 )( 1.0485 , 0.584309 )( 1.049 , 0.584798 )( 1.0495 , 0.58552 )( 1.05 , 0.586456 )( 1.0505 , 0.586208 )( 1.051 , 0.585533 )( 1.0515 , 0.584858 )( 1.052 , 0.584182 )( 1.0525 , 0.583507 )( 1.053 , 0.582832 )( 1.0535 , 0.582156 )( 1.054 , 0.581481 )( 1.0545 , 0.580806 )( 1.055 , 0.580131 )( 1.0555 , 0.579455 )( 1.056 , 0.57878 )( 1.0565 , 0.578105 )( 1.057 , 0.577429 )( 1.0575 , 0.576754 )( 1.058 , 0.576079 )( 1.0585 , 0.575403 )( 1.059 , 0.574959 )( 1.0595 , 0.574667 )( 1.06 , 0.574374 )( 1.0605 , 0.574082 )( 1.061 , 0.573789 )( 1.0615 , 0.573497 )( 1.062 , 0.573205 )( 1.0625 , 0.572912 )( 1.063 , 0.57262 )( 1.0635 , 0.572328 )( 1.064 , 0.572035 )( 1.0645 , 0.571743 )( 1.065 , 0.571451 )( 1.0655 , 0.571158 )( 1.066 , 0.570866 )( 1.0665 , 0.570573 )( 1.067 , 0.570281 )( 1.0675 , 0.569989 )( 1.068 , 0.569696 )( 1.0685 , 0.569404 )( 1.069 , 0.569522 )( 1.0695 , 0.569813 )( 1.07 , 0.570104 )( 1.0705 , 0.570396 )( 1.071 , 0.570687 )( 1.0715 , 0.570978 )( 1.072 , 0.571269 )( 1.0725 , 0.571561 )( 1.073 , 0.571852 )( 1.0735 , 0.572143 )( 1.074 , 0.572434 )( 1.0745 , 0.572726 )( 1.075 , 0.573017 )( 1.0755 , 0.573308 )( 1.076 , 0.573599 )( 1.0765 , 0.573891 )( 1.077 , 0.574182 )( 1.0775 , 0.574473 )( 1.078 , 0.573742 )( 1.0785 , 0.574449 )( 1.079 , 0.575157 )( 1.0795 , 0.575865 )( 1.08 , 0.576572 )( 1.0805 , 0.57728 )( 1.081 , 0.577987 )( 1.0815 , 0.578695 )( 1.082 , 0.579403 )( 1.0825 , 0.58011 )( 1.083 , 0.580818 )( 1.0835 , 0.581526 )( 1.084 , 0.582233 )( 1.0845 , 0.582941 )( 1.085 , 0.583648 )( 1.0855 , 0.584356 )( 1.086 , 0.585064 )( 1.0865 , 0.585771 )( 1.087 , 0.586479 )( 1.0875 , 0.585425 )( 1.088 , 0.583511 )( 1.0885 , 0.581597 )( 1.089 , 0.579684 )( 1.0895 , 0.57777 )( 1.09 , 0.575856 )( 1.0905 , 0.573943 )( 1.091 , 0.572029 )( 1.0915 , 0.570083 )( 1.092 , 0.568134 )( 1.0925 , 0.566185 )( 1.093 , 0.564236 )( 1.0935 , 0.562287 )( 1.094 , 0.560337 )( 1.0945 , 0.558388 )( 1.095 , 0.556439 )( 1.0955 , 0.55449 )( 1.096 , 0.552541 )( 1.0965 , 0.550861 )( 1.097 , 0.552833 )( 1.0975 , 0.554994 )( 1.098 , 0.557154 )( 1.0985 , 0.559315 )( 1.099 , 0.561476 )( 1.0995 , 0.563637 )( 1.1 , 0.565797 )( 1.1005 , 0.567958 )( 1.101 , 0.570119 )( 1.1015 , 0.572279 )( 1.102 , 0.57444 )( 1.1025 , 0.576601 )( 1.103 , 0.578762 )( 1.1035 , 0.580922 )( 1.104 , 0.583083 )( 1.1045 , 0.585244 )( 1.105 , 0.587405 )( 1.1055 , 0.589565 )( 1.106 , 0.590422 )( 1.1065 , 0.590809 )( 1.107 , 0.591195 )( 1.1075 , 0.591582 )( 1.108 , 0.591968 )( 1.1085 , 0.592355 )( 1.109 , 0.592741 )( 1.1095 , 0.593128 )( 1.11 , 0.593514 )( 1.1105 , 0.593901 )( 1.111 , 0.594287 )( 1.1115 , 0.594674 )( 1.112 , 0.59506 )( 1.1125 , 0.595447 )( 1.113 , 0.595833 )( 1.1135 , 0.59622 )( 1.114 , 0.596606 )( 1.1145 , 0.596993 )( 1.115 , 0.597875 )( 1.1155 , 0.601832 )( 1.116 , 0.600904 )( 1.1165 , 0.599976 )( 1.117 , 0.599048 )( 1.1175 , 0.59812 )( 1.118 , 0.597192 )( 1.1185 , 0.596264 )( 1.119 , 0.595336 )( 1.1195 , 0.594408 )( 1.12 , 0.59348 )( 1.1205 , 0.592552 )( 1.121 , 0.591624 )( 1.1215 , 0.590696 )( 1.122 , 0.589768 )( 1.1225 , 0.58884 )( 1.123 , 0.587912 )( 1.1235 , 0.586984 )( 1.124 , 0.586056 )( 1.1245 , 0.586105 )( 1.125 , 0.586633 )( 1.1255 , 0.586366 )( 1.126 , 0.586099 )( 1.1265 , 0.585833 )( 1.127 , 0.585566 )( 1.1275 , 0.585299 )( 1.128 , 0.585032 )( 1.1285 , 0.584765 )( 1.129 , 0.584498 )( 1.1295 , 0.584231 )( 1.13 , 0.583964 )( 1.1305 , 0.583697 )( 1.131 , 0.58343 )( 1.1315 , 0.583163 )( 1.132 , 0.582896 )( 1.1325 , 0.582629 )( 1.133 , 0.582362 )( 1.1335 , 0.582006 )( 1.134 , 0.580773 )( 1.1345 , 0.579922 )( 1.135 , 0.580289 )( 1.1355 , 0.580656 )( 1.136 , 0.581023 )( 1.1365 , 0.58139 )( 1.137 , 0.581757 )( 1.1375 , 0.582125 )( 1.138 , 0.582492 )( 1.1385 , 0.582859 )( 1.139 , 0.583226 )( 1.1395 , 0.583593 )( 1.14 , 0.58396 )( 1.1405 , 0.584327 )( 1.141 , 0.584695 )( 1.1415 , 0.585062 )( 1.142 , 0.585429 )( 1.1425 , 0.585796 )( 1.143 , 0.586258 )( 1.1435 , 0.586791 )( 1.144 , 0.58687 )( 1.1445 , 0.585978 )( 1.145 , 0.585087 )( 1.1455 , 0.584195 )( 1.146 , 0.583304 )( 1.1465 , 0.582412 )( 1.147 , 0.581521 )( 1.1475 , 0.580629 )( 1.148 , 0.579738 )( 1.1485 , 0.578846 )( 1.149 , 0.577954 )( 1.1495 , 0.577063 )( 1.15 , 0.576171 )( 1.1505 , 0.57528 )( 1.151 , 0.574388 )( 1.1515 , 0.573497 )( 1.152 , 0.572677 )( 1.1525 , 0.572953 )( 1.153 , 0.573228 )( 1.1535 , 0.573905 )( 1.154 , 0.57519 )( 1.1545 , 0.576475 )( 1.155 , 0.577759 )( 1.1555 , 0.579044 )( 1.156 , 0.580328 )( 1.1565 , 0.581613 )( 1.157 , 0.582898 )( 1.1575 , 0.584182 )( 1.158 , 0.585467 )( 1.1585 , 0.586751 )( 1.159 , 0.588036 )( 1.1595 , 0.589321 )( 1.16 , 0.590605 )( 1.1605 , 0.59189 )( 1.161 , 0.593174 )( 1.1615 , 0.593183 )( 1.162 , 0.59213 )( 1.1625 , 0.591078 )( 1.163 , 0.590439 )( 1.1635 , 0.590255 )( 1.164 , 0.590071 )( 1.1645 , 0.589887 )( 1.165 , 0.589703 )( 1.1655 , 0.589519 )( 1.166 , 0.589335 )( 1.1665 , 0.589151 )( 1.167 , 0.588967 )( 1.1675 , 0.588783 )( 1.168 , 0.588599 )( 1.1685 , 0.588415 )( 1.169 , 0.588231 )( 1.1695 , 0.588046 )( 1.17 , 0.587862 )( 1.1705 , 0.587693 )( 1.171 , 0.587984 )( 1.1715 , 0.588275 )( 1.172 , 0.588567 )( 1.1725 , 0.588732 )( 1.173 , 0.588795 )( 1.1735 , 0.588859 )( 1.174 , 0.588923 )( 1.1745 , 0.588987 )( 1.175 , 0.589051 )( 1.1755 , 0.589115 )( 1.176 , 0.589178 )( 1.1765 , 0.589242 )( 1.177 , 0.589306 )( 1.1775 , 0.58937 )( 1.178 , 0.589434 )( 1.1785 , 0.589497 )( 1.179 , 0.589561 )( 1.1795 , 0.589625 )( 1.18 , 0.589288 )( 1.1805 , 0.588571 )( 1.181 , 0.587855 )( 1.1815 , 0.587138 )( 1.182 , 0.586422 )( 1.1825 , 0.585705 )( 1.183 , 0.584989 )( 1.1835 , 0.584272 )( 1.184 , 0.583556 )( 1.1845 , 0.582839 )( 1.185 , 0.582123 )( 1.1855 , 0.581406 )( 1.186 , 0.58069 )( 1.1865 , 0.579974 )( 1.187 , 0.579257 )( 1.1875 , 0.578541 )( 1.188 , 0.577824 )( 1.1885 , 0.577108 )( 1.189 , 0.576391 )( 1.1895 , 0.575675 )( 1.19 , 0.574958 )( 1.1905 , 0.574242 )( 1.191 , 0.573525 )( 1.1915 , 0.574009 )( 1.192 , 0.57497 )( 1.1925 , 0.575931 )( 1.193 , 0.576892 )( 1.1935 , 0.577853 )( 1.194 , 0.578813 )( 1.1945 , 0.579774 )( 1.195 , 0.580735 )( 1.1955 , 0.581696 )( 1.196 , 0.582657 )( 1.1965 , 0.583618 )( 1.197 , 0.584578 )( 1.1975 , 0.585539 )( 1.198 , 0.5865 )( 1.1985 , 0.586881 )( 1.199 , 0.586642 )( 1.1995 , 0.586403 )( 1.2 , 0.586164 )( 1.2005 , 0.585925 )( 1.201 , 0.585686 )( 1.2015 , 0.585447 )( 1.202 , 0.585208 )( 1.2025 , 0.584968 )( 1.203 , 0.584729 )( 1.2035 , 0.58449 )( 1.204 , 0.584251 )( 1.2045 , 0.584012 )( 1.205 , 0.583773 )( 1.2055 , 0.583534 )( 1.206 , 0.583295 )( 1.2065 , 0.583055 )( 1.207 , 0.582816 )( 1.2075 , 0.582577 )( 1.208 , 0.582338 )( 1.2085 , 0.582099 )( 1.209 , 0.58186 )( 1.2095 , 0.581621 )( 1.21 , 0.581382 )( 1.2105 , 0.58092 )( 1.211 , 0.580427 )( 1.2115 , 0.579933 )( 1.212 , 0.57944 )( 1.2125 , 0.578946 )( 1.213 , 0.578453 )( 1.2135 , 0.57796 )( 1.214 , 0.577466 )( 1.2145 , 0.576973 )( 1.215 , 0.576479 )( 1.2155 , 0.575986 )( 1.216 , 0.575493 )( 1.2165 , 0.574999 )( 1.217 , 0.574856 )( 1.2175 , 0.575137 )( 1.218 , 0.575419 )( 1.2185 , 0.5757 )( 1.219 , 0.575981 )( 1.2195 , 0.576263 )( 1.22 , 0.577135 )( 1.2205 , 0.578035 )( 1.221 , 0.578935 )( 1.2215 , 0.579836 )( 1.222 , 0.580736 )( 1.2225 , 0.581636 )( 1.223 , 0.582537 )( 1.2235 , 0.583437 )( 1.224 , 0.584337 )( 1.2245 , 0.585237 )( 1.225 , 0.586138 )( 1.2255 , 0.587038 )( 1.226 , 0.587938 )( 1.2265 , 0.58943 )( 1.227 , 0.590963 )( 1.2275 , 0.592496 )( 1.228 , 0.594028 )( 1.2285 , 0.595561 )( 1.229 , 0.59703 )( 1.2295 , 0.596687 )( 1.23 , 0.596343 )( 1.2305 , 0.596 )( 1.231 , 0.595656 )( 1.2315 , 0.595312 )( 1.232 , 0.594969 )( 1.2325 , 0.594625 )( 1.233 , 0.594281 )( 1.2335 , 0.593938 )( 1.234 , 0.593594 )( 1.2345 , 0.593251 )( 1.235 , 0.592907 )( 1.2355 , 0.592522 )( 1.236 , 0.592079 )( 1.2365 , 0.591636 )( 1.237 , 0.591193 )( 1.2375 , 0.590751 )( 1.238 , 0.590308 )( 1.2385 , 0.589865 )( 1.239 , 0.589422 )( 1.2395 , 0.58898 )( 1.24 , 0.588537 )( 1.2405 , 0.588094 )( 1.241 , 0.587651 )( 1.2415 , 0.587208 )( 1.242 , 0.586766 )( 1.2425 , 0.586323 )( 1.243 , 0.58588 )( 1.2435 , 0.585437 )( 1.244 , 0.584995 )( 1.2445 , 0.584552 )( 1.245 , 0.584109 )( 1.2455 , 0.583666 )( 1.246 , 0.583223 )( 1.2465 , 0.582781 )( 1.247 , 0.582338 )( 1.2475 , 0.581895 )( 1.248 , 0.581452 )( 1.2485 , 0.581009 )( 1.249 , 0.580567 )( 1.2495 , 0.580124 )( 1.25 , 0.579684 )( 1.2505 , 0.579605 )( 1.251 , 0.579525 )( 1.2515 , 0.579446 )( 1.252 , 0.579367 )( 1.2525 , 0.579287 )( 1.253 , 0.579208 )( 1.2535 , 0.579129 )( 1.254 , 0.579049 )( 1.2545 , 0.57897 )( 1.255 , 0.578891 )( 1.2555 , 0.578811 )( 1.256 , 0.578732 )( 1.2565 , 0.578652 )( 1.257 , 0.578573 )( 1.2575 , 0.578733 )( 1.258 , 0.579445 )( 1.2585 , 0.580157 )( 1.259 , 0.580869 )( 1.2595 , 0.581581 )( 1.26 , 0.582293 )( 1.2605 , 0.583005 )( 1.261 , 0.583717 )( 1.2615 , 0.584429 )( 1.262 , 0.585141 )( 1.2625 , 0.585853 )( 1.263 , 0.586565 )( 1.2635 , 0.587277 )( 1.264 , 0.587989 )( 1.2645 , 0.588701 )( 1.265 , 0.589412 )( 1.2655 , 0.590124 )( 1.266 , 0.590836 )( 1.2665 , 0.591548 )( 1.267 , 0.59226 )( 1.2675 , 0.592972 )( 1.268 , 0.593684 )( 1.2685 , 0.594396 )( 1.269 , 0.595108 )( 1.2695 , 0.59582 )( 1.27 , 0.596532 )( 1.2705 , 0.597244 )( 1.271 , 0.597956 )( 1.2715 , 0.598668 )( 1.272 , 0.59938 )( 1.2725 , 0.599879 )( 1.273 , 0.60035 )( 1.2735 , 0.600822 )( 1.274 , 0.601294 )( 1.2745 , 0.601766 )( 1.275 , 0.602238 )( 1.2755 , 0.60271 )( 1.276 , 0.603181 )( 1.2765 , 0.603653 )( 1.277 , 0.604125 )( 1.2775 , 0.604597 )( 1.278 , 0.605069 )( 1.2785 , 0.605541 )( 1.279 , 0.606012 )( 1.2795 , 0.606031 )( 1.28 , 0.604038 )( 1.2805 , 0.602044 )( 1.281 , 0.600051 )( 1.2815 , 0.598058 )( 1.282 , 0.596064 )( 1.2825 , 0.594071 )( 1.283 , 0.592077 )( 1.2835 , 0.591444 )( 1.284 , 0.591089 )( 1.2845 , 0.590733 )( 1.285 , 0.590377 )( 1.2855 , 0.590022 )( 1.286 , 0.589666 )( 1.2865 , 0.58931 )( 1.287 , 0.588955 )( 1.2875 , 0.588599 )( 1.288 , 0.588243 )( 1.2885 , 0.587888 )( 1.289 , 0.587532 )( 1.2895 , 0.587176 )( 1.29 , 0.586821 )( 1.2905 , 0.586826 )( 1.291 , 0.589361 )( 1.2915 , 0.591897 )( 1.292 , 0.594433 )( 1.2925 , 0.596968 )( 1.293 , 0.599504 )( 1.2935 , 0.60204 )( 1.294 , 0.604575 )( 1.2945 , 0.604938 )( 1.295 , 0.604657 )( 1.2955 , 0.604377 )( 1.296 , 0.604096 )( 1.2965 , 0.603816 )( 1.297 , 0.603535 )( 1.2975 , 0.603254 )( 1.298 , 0.602974 )( 1.2985 , 0.602693 )( 1.299 , 0.602413 )( 1.2995 , 0.602132 )( 1.3 , 0.601852 )( 1.3005 , 0.601571 )( 1.301 , 0.601291 )( 1.3015 , 0.601037 )( 1.302 , 0.60116 )( 1.3025 , 0.601284 )( 1.303 , 0.601407 )( 1.3035 , 0.60153 )( 1.304 , 0.601654 )( 1.3045 , 0.601777 )( 1.305 , 0.601901 )( 1.3055 , 0.602061 )( 1.306 , 0.602236 )( 1.3065 , 0.602411 )( 1.307 , 0.602586 )( 1.3075 , 0.602761 )( 1.308 , 0.602936 )( 1.3085 , 0.603111 )( 1.309 , 0.603287 )( 1.3095 , 0.603462 )( 1.31 , 0.603637 )( 1.3105 , 0.603812 )( 1.311 , 0.603987 )( 1.3115 , 0.604162 )( 1.312 , 0.604337 )( 1.3125 , 0.604513 )( 1.313 , 0.60474 )( 1.3135 , 0.604966 )( 1.314 , 0.605193 )( 1.3145 , 0.60542 )( 1.315 , 0.605647 )( 1.3155 , 0.605874 )( 1.316 , 0.606101 )( 1.3165 , 0.606248 )( 1.317 , 0.606354 )( 1.3175 , 0.606459 )( 1.318 , 0.606565 )( 1.3185 , 0.60667 )( 1.319 , 0.606776 )( 1.3195 , 0.606881 )( 1.32 , 0.606987 )( 1.3205 , 0.607092 )( 1.321 , 0.607198 )( 1.3215 , 0.607303 )( 1.322 , 0.607409 )( 1.3225 , 0.607514 )( 1.323 , 0.60762 )( 1.3235 , 0.607725 )( 1.324 , 0.60656 )( 1.3245 , 0.605325 )( 1.325 , 0.604089 )( 1.3255 , 0.602853 )( 1.326 , 0.601618 )( 1.3265 , 0.600382 )( 1.327 , 0.599146 )( 1.3275 , 0.599428 )( 1.328 , 0.600745 )( 1.3285 , 0.602061 )( 1.329 , 0.603378 )( 1.3295 , 0.604695 )( 1.33 , 0.606011 )( 1.3305 , 0.607328 )( 1.331 , 0.608645 )( 1.3315 , 0.609961 )( 1.332 , 0.611278 )( 1.3325 , 0.612595 )( 1.333 , 0.613911 )( 1.3335 , 0.615228 )( 1.334 , 0.616545 )( 1.3345 , 0.617861 )( 1.335 , 0.618181 )( 1.3355 , 0.618375 )( 1.336 , 0.618569 )( 1.3365 , 0.618763 )( 1.337 , 0.618957 )( 1.3375 , 0.619151 )( 1.338 , 0.619345 )( 1.3385 , 0.618543 )( 1.339 , 0.616877 )( 1.3395 , 0.615212 )( 1.34 , 0.613546 )( 1.3405 , 0.61188 )( 1.341 , 0.610215 )( 1.3415 , 0.608549 )( 1.342 , 0.606883 )( 1.3425 , 0.605218 )( 1.343 , 0.603552 )( 1.3435 , 0.601886 )( 1.344 , 0.600221 )( 1.3445 , 0.598555 )( 1.345 , 0.59689 )( 1.3455 , 0.595224 )( 1.346 , 0.595184 )( 1.3465 , 0.595479 )( 1.347 , 0.595774 )( 1.3475 , 0.596069 )( 1.348 , 0.596363 )( 1.3485 , 0.596658 )( 1.349 , 0.596953 )( 1.3495 , 0.597248 )( 1.35 , 0.597542 )( 1.3505 , 0.597837 )( 1.351 , 0.598132 )( 1.3515 , 0.598427 )( 1.352 , 0.598722 )( 1.3525 , 0.599016 )( 1.353 , 0.599311 )( 1.3535 , 0.599606 )( 1.354 , 0.599901 )( 1.3545 , 0.600195 )( 1.355 , 0.60049 )( 1.3555 , 0.600785 )( 1.356 , 0.60108 )( 1.3565 , 0.601375 )( 1.357 , 0.601669 )( 1.3575 , 0.601964 )( 1.358 , 0.602259 )( 1.3585 , 0.602554 )( 1.359 , 0.602848 )( 1.3595 , 0.603143 )( 1.36 , 0.603438 )( 1.3605 , 0.603813 )( 1.361 , 0.604299 )( 1.3615 , 0.604785 )( 1.362 , 0.605271 )( 1.3625 , 0.605758 )( 1.363 , 0.606244 )( 1.3635 , 0.60673 )( 1.364 , 0.607216 )( 1.3645 , 0.607702 )( 1.365 , 0.608189 )( 1.3655 , 0.608675 )( 1.366 , 0.609161 )( 1.3665 , 0.609647 )( 1.367 , 0.610134 )( 1.3675 , 0.61062 )( 1.368 , 0.610382 )( 1.3685 , 0.60985 )( 1.369 , 0.609319 )( 1.3695 , 0.608787 )( 1.37 , 0.608256 )( 1.3705 , 0.607724 )( 1.371 , 0.607192 )( 1.3715 , 0.606353 )( 1.372 , 0.604963 )( 1.3725 , 0.603573 )( 1.373 , 0.602183 )( 1.3735 , 0.600793 )( 1.374 , 0.599403 )( 1.3745 , 0.598013 )( 1.375 , 0.596622 )( 1.3755 , 0.595232 )( 1.376 , 0.593842 )( 1.3765 , 0.592452 )( 1.377 , 0.591062 )( 1.3775 , 0.589672 )( 1.378 , 0.588282 )( 1.3785 , 0.586892 )( 1.379 , 0.585886 )( 1.3795 , 0.585086 )( 1.38 , 0.584286 )( 1.3805 , 0.583486 )( 1.381 , 0.582686 )( 1.3815 , 0.581886 )( 1.382 , 0.581086 )( 1.3825 , 0.580591 )( 1.383 , 0.580812 )( 1.3835 , 0.581032 )( 1.384 , 0.581253 )( 1.3845 , 0.581474 )( 1.385 , 0.581694 )( 1.3855 , 0.581915 )( 1.386 , 0.582136 )( 1.3865 , 0.582356 )( 1.387 , 0.582577 )( 1.3875 , 0.582798 )( 1.388 , 0.583019 )( 1.3885 , 0.583239 )( 1.389 , 0.58346 )( 1.3895 , 0.583681 )( 1.39 , 0.583518 )( 1.3905 , 0.583093 )( 1.391 , 0.582668 )( 1.3915 , 0.582243 )( 1.392 , 0.581818 )( 1.3925 , 0.581393 )( 1.393 , 0.580967 )( 1.3935 , 0.580757 )( 1.394 , 0.581226 )( 1.3945 , 0.581695 )( 1.395 , 0.582163 )( 1.3955 , 0.582632 )( 1.396 , 0.583101 )( 1.3965 , 0.58357 )( 1.397 , 0.584039 )( 1.3975 , 0.584508 )( 1.398 , 0.584977 )( 1.3985 , 0.585445 )( 1.399 , 0.585914 )( 1.3995 , 0.586383 )( 1.4 , 0.586852 )( 1.4005 , 0.587321 )( 1.401 , 0.588267 )( 1.4015 , 0.58963 )( 1.402 , 0.590993 )( 1.4025 , 0.592355 )( 1.403 , 0.593718 )( 1.4035 , 0.595081 )( 1.404 , 0.596444 )( 1.4045 , 0.597475 )( 1.405 , 0.597008 )( 1.4055 , 0.596541 )( 1.406 , 0.596074 )( 1.4065 , 0.595607 )( 1.407 , 0.59514 )( 1.4075 , 0.594673 )( 1.408 , 0.594206 )( 1.4085 , 0.593739 )( 1.409 , 0.593272 )( 1.4095 , 0.592805 )( 1.41 , 0.592338 )( 1.4105 , 0.591871 )( 1.411 , 0.591403 )( 1.4115 , 0.590936 )( 1.412 , 0.590811 )( 1.4125 , 0.591064 )( 1.413 , 0.591317 )( 1.4135 , 0.59157 )( 1.414 , 0.591823 )( 1.4145 , 0.592076 )( 1.415 , 0.592329 )( 1.4155 , 0.592626 )( 1.416 , 0.593239 )( 1.4165 , 0.593851 )( 1.417 , 0.594463 )( 1.4175 , 0.595076 )( 1.418 , 0.595688 )( 1.4185 , 0.5963 )( 1.419 , 0.596913 )( 1.4195 , 0.597525 )( 1.42 , 0.598138 )( 1.4205 , 0.59875 )( 1.421 , 0.599362 )( 1.4215 , 0.599975 )( 1.422 , 0.600587 )( 1.4225 , 0.601199 )( 1.423 , 0.601961 )( 1.4235 , 0.602933 )( 1.424 , 0.603905 )( 1.4245 , 0.604876 )( 1.425 , 0.605848 )( 1.4255 , 0.60682 )( 1.426 , 0.607791 )( 1.4265 , 0.60872 )( 1.427 , 0.609009 )( 1.4275 , 0.609298 )( 1.428 , 0.609587 )( 1.4285 , 0.609876 )( 1.429 , 0.610165 )( 1.4295 , 0.610454 )( 1.43 , 0.610743 )( 1.4305 , 0.611032 )( 1.431 , 0.611321 )( 1.4315 , 0.61161 )( 1.432 , 0.611899 )( 1.4325 , 0.612188 )( 1.433 , 0.612477 )( 1.4335 , 0.612766 )( 1.434 , 0.612932 )( 1.4345 , 0.612876 )( 1.435 , 0.61282 )( 1.4355 , 0.612764 )( 1.436 , 0.612708 )( 1.4365 , 0.612652 )( 1.437 , 0.612597 )( 1.4375 , 0.612539 )( 1.438 , 0.612147 )( 1.4385 , 0.611754 )( 1.439 , 0.611362 )( 1.4395 , 0.610969 )( 1.44 , 0.610576 )( 1.4405 , 0.610184 )( 1.441 , 0.609791 )( 1.4415 , 0.609399 )( 1.442 , 0.609006 )( 1.4425 , 0.608613 )( 1.443 , 0.608221 )( 1.4435 , 0.607828 )( 1.444 , 0.607436 )( 1.4445 , 0.607043 )( 1.445 , 0.60655 )( 1.4455 , 0.605821 )( 1.446 , 0.605092 )( 1.4465 , 0.604362 )( 1.447 , 0.603633 )( 1.4475 , 0.602904 )( 1.448 , 0.602174 )( 1.4485 , 0.601445 )( 1.449 , 0.601159 )( 1.4495 , 0.600899 )( 1.45 , 0.600639 )( 1.4505 , 0.600379 )( 1.451 , 0.600119 )( 1.4515 , 0.59986 )( 1.452 , 0.5996 )( 1.4525 , 0.59934 )( 1.453 , 0.59908 )( 1.4535 , 0.59882 )( 1.454 , 0.59856 )( 1.4545 , 0.5983 )( 1.455 , 0.59804 )( 1.4555 , 0.59778 )( 1.456 , 0.597616 )( 1.4565 , 0.597757 )( 1.457 , 0.597899 )( 1.4575 , 0.59804 )( 1.458 , 0.598182 )( 1.4585 , 0.598324 )( 1.459 , 0.598465 )( 1.4595 , 0.598607 )( 1.46 , 0.597692 )( 1.4605 , 0.596641 )( 1.461 , 0.59559 )( 1.4615 , 0.594539 )( 1.462 , 0.593488 )( 1.4625 , 0.592436 )( 1.463 , 0.591385 )( 1.4635 , 0.590334 )( 1.464 , 0.589283 )( 1.4645 , 0.588232 )( 1.465 , 0.587181 )( 1.4655 , 0.58613 )( 1.466 , 0.585079 )( 1.4665 , 0.584028 )( 1.467 , 0.58311 )( 1.4675 , 0.582797 )( 1.468 , 0.582484 )( 1.4685 , 0.582172 )( 1.469 , 0.581859 )( 1.4695 , 0.581547 )( 1.47 , 0.581234 )( 1.4705 , 0.580921 )( 1.471 , 0.582791 )( 1.4715 , 0.585119 )( 1.472 , 0.587447 )( 1.4725 , 0.589775 )( 1.473 , 0.592102 )( 1.4735 , 0.59443 )( 1.474 , 0.596758 )( 1.4745 , 0.599086 )( 1.475 , 0.601414 )( 1.4755 , 0.603741 )( 1.476 , 0.606069 )( 1.4765 , 0.608397 )( 1.477 , 0.610725 )( 1.4775 , 0.613052 )( 1.478 , 0.614853 )( 1.4785 , 0.612809 )( 1.479 , 0.610765 )( 1.4795 , 0.608721 )( 1.48 , 0.606678 )( 1.4805 , 0.604634 )( 1.481 , 0.60259 )( 1.4815 , 0.600546 )( 1.482 , 0.599736 )( 1.4825 , 0.599299 )( 1.483 , 0.598862 )( 1.4835 , 0.598426 )( 1.484 , 0.597989 )( 1.4845 , 0.597552 )( 1.485 , 0.597115 )( 1.4855 , 0.596678 )( 1.486 , 0.596241 )( 1.4865 , 0.595804 )( 1.487 , 0.595367 )( 1.4875 , 0.594931 )( 1.488 , 0.594494 )( 1.4885 , 0.594057 )( 1.489 , 0.593823 )( 1.4895 , 0.596683 )( 1.49 , 0.599544 )( 1.4905 , 0.602404 )( 1.491 , 0.605265 )( 1.4915 , 0.608126 )( 1.492 , 0.610986 )( 1.4925 , 0.613847 )( 1.493 , 0.614862 )( 1.4935 , 0.615117 )( 1.494 , 0.615373 )( 1.4945 , 0.615629 )( 1.495 , 0.615885 )( 1.4955 , 0.616141 )( 1.496 , 0.616397 )( 1.4965 , 0.616653 )( 1.497 , 0.616908 )( 1.4975 , 0.617164 )( 1.498 , 0.61742 )( 1.4985 , 0.617676 )( 1.499 , 0.617932 )( 1.4995 , 0.618188 )( 1.5 , 0.618444 )( 1.5005 , 0.61906 )( 1.501 , 0.619676 )( 1.5015 , 0.620292 )( 1.502 , 0.620908 )( 1.5025 , 0.621524 )( 1.503 , 0.62214 )( 1.5035 , 0.622756 )( 1.504 , 0.622753 )( 1.5045 , 0.622415 )( 1.505 , 0.622078 )( 1.5055 , 0.621741 )( 1.506 , 0.621403 )( 1.5065 , 0.621066 )( 1.507 , 0.620729 )( 1.5075 , 0.620391 )( 1.508 , 0.620054 )( 1.5085 , 0.619716 )( 1.509 , 0.619379 )( 1.5095 , 0.619042 )( 1.51 , 0.618704 )( 1.5105 , 0.618367 )( 1.511 , 0.61803 )( 1.5115 , 0.616793 )( 1.512 , 0.615503 )( 1.5125 , 0.614212 )( 1.513 , 0.612921 )( 1.5135 , 0.611631 )( 1.514 , 0.61034 )( 1.5145 , 0.60905 )( 1.515 , 0.608447 )( 1.5155 , 0.608322 )( 1.516 , 0.608198 )( 1.5165 , 0.608073 )( 1.517 , 0.607948 )( 1.5175 , 0.607823 )( 1.518 , 0.607698 )( 1.5185 , 0.607573 )( 1.519 , 0.607448 )( 1.5195 , 0.607324 )( 1.52 , 0.607199 )( 1.5205 , 0.607074 )( 1.521 , 0.606949 )( 1.5215 , 0.606824 )( 1.522 , 0.606699 )( 1.5225 , 0.606799 )( 1.523 , 0.606928 )( 1.5235 , 0.607058 )( 1.524 , 0.607187 )( 1.5245 , 0.607316 )( 1.525 , 0.607445 )( 1.5255 , 0.607575 )( 1.526 , 0.607704 )( 1.5265 , 0.607833 )( 1.527 , 0.607962 )( 1.5275 , 0.608091 )( 1.528 , 0.608221 )( 1.5285 , 0.60835 )( 1.529 , 0.608479 )( 1.5295 , 0.608608 )( 1.53 , 0.608737 )( 1.5305 , 0.608867 )( 1.531 , 0.608996 )( 1.5315 , 0.609125 )( 1.532 , 0.609254 )( 1.5325 , 0.609384 )( 1.533 , 0.609513 )( 1.5335 , 0.609642 )( 1.534 , 0.609771 )( 1.5345 , 0.6099 )( 1.535 , 0.61003 )( 1.5355 , 0.610159 )( 1.536 , 0.610288 )( 1.5365 , 0.610417 )( 1.537 , 0.610391 )( 1.5375 , 0.610191 )( 1.538 , 0.609991 )( 1.5385 , 0.609791 )( 1.539 , 0.609591 )( 1.5395 , 0.609391 )( 1.54 , 0.609191 )( 1.5405 , 0.60899 )( 1.541 , 0.60879 )( 1.5415 , 0.60859 )( 1.542 , 0.60839 )( 1.5425 , 0.60819 )( 1.543 , 0.60799 )( 1.5435 , 0.60779 )( 1.544 , 0.60759 )( 1.5445 , 0.607401 )( 1.545 , 0.607216 )( 1.5455 , 0.607031 )( 1.546 , 0.606845 )( 1.5465 , 0.60666 )( 1.547 , 0.606475 )( 1.5475 , 0.606289 )( 1.548 , 0.606104 )( 1.5485 , 0.605919 )( 1.549 , 0.605733 )( 1.5495 , 0.605548 )( 1.55 , 0.605363 )( 1.5505 , 0.605177 )( 1.551 , 0.604992 )( 1.5515 , 0.604807 )( 1.552 , 0.604621 )( 1.5525 , 0.604436 )( 1.553 , 0.604251 )( 1.5535 , 0.604065 )( 1.554 , 0.60388 )( 1.5545 , 0.603695 )( 1.555 , 0.603509 )( 1.5555 , 0.603324 )( 1.556 , 0.603139 )( 1.5565 , 0.602954 )( 1.557 , 0.602768 )( 1.5575 , 0.602583 )( 1.558 , 0.602398 )( 1.5585 , 0.602212 )( 1.559 , 0.601954 )( 1.5595 , 0.601562 )( 1.56 , 0.60117 )( 1.5605 , 0.600778 )( 1.561 , 0.600386 )( 1.5615 , 0.599994 )( 1.562 , 0.599602 )( 1.5625 , 0.59921 )( 1.563 , 0.598818 )( 1.5635 , 0.598426 )( 1.564 , 0.598034 )( 1.5645 , 0.597642 )( 1.565 , 0.59725 )( 1.5655 , 0.596858 )( 1.566 , 0.596466 )( 1.5665 , 0.596547 )( 1.567 , 0.596886 )( 1.5675 , 0.597224 )( 1.568 , 0.597562 )( 1.5685 , 0.597901 )( 1.569 , 0.598239 )( 1.5695 , 0.598577 )( 1.57 , 0.598916 )( 1.5705 , 0.599254 )( 1.571 , 0.599592 )( 1.5715 , 0.599931 )( 1.572 , 0.600269 )( 1.5725 , 0.600607 )( 1.573 , 0.600946 )( 1.5735 , 0.601284 )( 1.574 , 0.601622 )( 1.5745 , 0.601961 )( 1.575 , 0.602299 )( 1.5755 , 0.602637 )( 1.576 , 0.602976 )( 1.5765 , 0.603314 )( 1.577 , 0.603652 )( 1.5775 , 0.603991 )( 1.578 , 0.604329 )( 1.5785 , 0.604667 )( 1.579 , 0.605006 )( 1.5795 , 0.605344 )( 1.58 , 0.605682 )( 1.5805 , 0.606021 )( 1.581 , 0.606255 )( 1.5815 , 0.606151 )( 1.582 , 0.606047 )( 1.5825 , 0.605944 )( 1.583 , 0.60584 )( 1.5835 , 0.605736 )( 1.584 , 0.605633 )( 1.5845 , 0.605529 )( 1.585 , 0.605425 )( 1.5855 , 0.605322 )( 1.586 , 0.605218 )( 1.5865 , 0.605114 )( 1.587 , 0.60501 )( 1.5875 , 0.604907 )( 1.588 , 0.604803 )( 1.5885 , 0.604394 )( 1.589 , 0.603715 )( 1.5895 , 0.603036 )( 1.59 , 0.602356 )( 1.5905 , 0.601677 )( 1.591 , 0.600998 )( 1.5915 , 0.600318 )( 1.592 , 0.599639 )( 1.5925 , 0.59896 )( 1.593 , 0.59828 )( 1.5935 , 0.597601 )( 1.594 , 0.596922 )( 1.5945 , 0.596242 )( 1.595 , 0.595563 )( 1.5955 , 0.594884 )( 1.596 , 0.594204 )( 1.5965 , 0.593525 )( 1.597 , 0.592846 )( 1.5975 , 0.592166 )( 1.598 , 0.591487 )( 1.5985 , 0.590808 )( 1.599 , 0.590128 )( 1.5995 , 0.589449 )( 1.6 , 0.58877 )( 1.6005 , 0.58809 )( 1.601 , 0.587411 )( 1.6015 , 0.586732 )( 1.602 , 0.586052 )( 1.6025 , 0.585373 )( 1.603 , 0.584809 )( 1.6035 , 0.585109 )( 1.604 , 0.585409 )( 1.6045 , 0.585709 )( 1.605 , 0.586008 )( 1.6055 , 0.586308 )( 1.606 , 0.586608 )( 1.6065 , 0.586908 )( 1.607 , 0.587208 )( 1.6075 , 0.587508 )( 1.608 , 0.587807 )( 1.6085 , 0.588107 )( 1.609 , 0.588407 )( 1.6095 , 0.588707 )( 1.61 , 0.589007 )( 1.6105 , 0.589456 )( 1.611 , 0.59012 )( 1.6115 , 0.590784 )( 1.612 , 0.591448 )( 1.6125 , 0.592111 )( 1.613 , 0.592775 )( 1.6135 , 0.593439 )( 1.614 , 0.594102 )( 1.6145 , 0.594766 )( 1.615 , 0.59543 )( 1.6155 , 0.596093 )( 1.616 , 0.596757 )( 1.6165 , 0.597421 )( 1.617 , 0.598085 )( 1.6175 , 0.598748 )( 1.618 , 0.599412 )( 1.6185 , 0.600076 )( 1.619 , 0.600739 )( 1.6195 , 0.601403 )( 1.62 , 0.602067 )( 1.6205 , 0.60273 )( 1.621 , 0.603394 )( 1.6215 , 0.604058 )( 1.622 , 0.604722 )( 1.6225 , 0.605385 )( 1.623 , 0.606049 )( 1.6235 , 0.606713 )( 1.624 , 0.607376 )( 1.6245 , 0.60804 )( 1.625 , 0.608704 )( 1.6255 , 0.608905 )( 1.626 , 0.609106 )( 1.6265 , 0.609307 )( 1.627 , 0.609507 )( 1.6275 , 0.609708 )( 1.628 , 0.609909 )( 1.6285 , 0.61011 )( 1.629 , 0.610311 )( 1.6295 , 0.610512 )( 1.63 , 0.610713 )( 1.6305 , 0.610914 )( 1.631 , 0.611114 )( 1.6315 , 0.611315 )( 1.632 , 0.611516 )( 1.6325 , 0.610963 )( 1.633 , 0.608596 )( 1.6335 , 0.606229 )( 1.634 , 0.603862 )( 1.6345 , 0.601495 )( 1.635 , 0.599127 )( 1.6355 , 0.59676 )( 1.636 , 0.594393 )( 1.6365 , 0.594469 )( 1.637 , 0.594699 )( 1.6375 , 0.594929 )( 1.638 , 0.595159 )( 1.6385 , 0.595389 )( 1.639 , 0.595618 )( 1.6395 , 0.595848 )( 1.64 , 0.596078 )( 1.6405 , 0.596308 )( 1.641 , 0.596538 )( 1.6415 , 0.596768 )( 1.642 , 0.596998 )( 1.6425 , 0.597227 )( 1.643 , 0.597457 )( 1.6435 , 0.59777 )( 1.644 , 0.598356 )( 1.6445 , 0.598941 )( 1.645 , 0.599526 )( 1.6455 , 0.600111 )( 1.646 , 0.600697 )( 1.6465 , 0.601282 )( 1.647 , 0.601867 )( 1.6475 , 0.600876 )( 1.648 , 0.599673 )( 1.6485 , 0.598469 )( 1.649 , 0.597266 )( 1.6495 , 0.596063 )( 1.65 , 0.59486 )( 1.6505 , 0.593657 )( 1.651 , 0.592454 )( 1.6515 , 0.591251 )( 1.652 , 0.590048 )( 1.6525 , 0.588845 )( 1.653 , 0.587642 )( 1.6535 , 0.586439 )( 1.654 , 0.585236 )( 1.6545 , 0.584311 )( 1.655 , 0.584691 )( 1.6555 , 0.585071 )( 1.656 , 0.585451 )( 1.6565 , 0.585831 )( 1.657 , 0.586211 )( 1.6575 , 0.586591 )( 1.658 , 0.586971 )( 1.6585 , 0.587351 )( 1.659 , 0.587731 )( 1.6595 , 0.588111 )( 1.66 , 0.588491 )( 1.6605 , 0.588871 )( 1.661 , 0.589251 )( 1.6615 , 0.589631 )( 1.662 , 0.590011 )( 1.6625 , 0.590391 )( 1.663 , 0.590771 )( 1.6635 , 0.591151 )( 1.664 , 0.591531 )( 1.6645 , 0.591911 )( 1.665 , 0.592291 )( 1.6655 , 0.592671 )( 1.666 , 0.593051 )( 1.6665 , 0.593431 )( 1.667 , 0.593811 )( 1.6675 , 0.594191 )( 1.668 , 0.594571 )( 1.6685 , 0.594951 )( 1.669 , 0.595331 )( 1.6695 , 0.595062 )( 1.67 , 0.594591 )( 1.6705 , 0.594119 )( 1.671 , 0.593648 )( 1.6715 , 0.593177 )( 1.672 , 0.592706 )( 1.6725 , 0.592235 )( 1.673 , 0.591764 )( 1.6735 , 0.591293 )( 1.674 , 0.590822 )( 1.6745 , 0.590351 )( 1.675 , 0.58988 )( 1.6755 , 0.589409 )( 1.676 , 0.588938 )( 1.6765 , 0.588509 )( 1.677 , 0.588765 )( 1.6775 , 0.58902 )( 1.678 , 0.589276 )( 1.6785 , 0.589532 )( 1.679 , 0.589788 )( 1.6795 , 0.590044 )( 1.68 , 0.5903 )( 1.6805 , 0.590556 )( 1.681 , 0.590812 )( 1.6815 , 0.591068 )( 1.682 , 0.591324 )( 1.6825 , 0.59158 )( 1.683 , 0.591835 )( 1.6835 , 0.592091 )( 1.684 , 0.592347 )( 1.6845 , 0.592603 )( 1.685 , 0.592859 )( 1.6855 , 0.593115 )( 1.686 , 0.593371 )( 1.6865 , 0.593627 )( 1.687 , 0.593883 )( 1.6875 , 0.594139 )( 1.688 , 0.594394 )( 1.6885 , 0.59465 )( 1.689 , 0.594906 )( 1.6895 , 0.595162 )( 1.69 , 0.595418 )( 1.6905 , 0.595674 )( 1.691 , 0.59593 )( 1.6915 , 0.596138 )( 1.692 , 0.596319 )( 1.6925 , 0.5965 )( 1.693 , 0.596681 )( 1.6935 , 0.596862 )( 1.694 , 0.597043 )( 1.6945 , 0.597224 )( 1.695 , 0.597405 )( 1.6955 , 0.597586 )( 1.696 , 0.597767 )( 1.6965 , 0.597948 )( 1.697 , 0.598129 )( 1.6975 , 0.59831 )( 1.698 , 0.598491 )( 1.6985 , 0.598672 )( 1.699 , 0.597947 )( 1.6995 , 0.597165 )( 1.7 , 0.596382 )( 1.7005 , 0.595599 )( 1.701 , 0.594816 )( 1.7015 , 0.594034 )( 1.702 , 0.593251 )( 1.7025 , 0.593169 )( 1.703 , 0.593581 )( 1.7035 , 0.593994 )( 1.704 , 0.594406 )( 1.7045 , 0.594818 )( 1.705 , 0.595231 )( 1.7055 , 0.595643 )( 1.706 , 0.596056 )( 1.7065 , 0.596468 )( 1.707 , 0.59688 )( 1.7075 , 0.597293 )( 1.708 , 0.597705 )( 1.7085 , 0.598118 )( 1.709 , 0.59853 )( 1.7095 , 0.598943 )( 1.71 , 0.599523 )( 1.7105 , 0.600126 )( 1.711 , 0.600729 )( 1.7115 , 0.601332 )( 1.712 , 0.601936 )( 1.7125 , 0.602539 )( 1.713 , 0.603142 )( 1.7135 , 0.603 )( 1.714 , 0.602191 )( 1.7145 , 0.601382 )( 1.715 , 0.600572 )( 1.7155 , 0.599763 )( 1.716 , 0.598953 )( 1.7165 , 0.598144 )( 1.717 , 0.597334 )( 1.7175 , 0.596525 )( 1.718 , 0.595715 )( 1.7185 , 0.594906 )( 1.719 , 0.594097 )( 1.7195 , 0.593287 )( 1.72 , 0.592478 )( 1.7205 , 0.591668 )( 1.721 , 0.59128 )( 1.7215 , 0.590983 )( 1.722 , 0.590686 )( 1.7225 , 0.590389 )( 1.723 , 0.590092 )( 1.7235 , 0.589795 )( 1.724 , 0.589498 )( 1.7245 , 0.589201 )( 1.725 , 0.588904 )( 1.7255 , 0.588607 )( 1.726 , 0.588309 )( 1.7265 , 0.588012 )( 1.727 , 0.587715 )( 1.7275 , 0.587418 )( 1.728 , 0.587121 )( 1.7285 , 0.586824 )( 1.729 , 0.586527 )( 1.7295 , 0.58623 )( 1.73 , 0.585933 )( 1.7305 , 0.585636 )( 1.731 , 0.585339 )( 1.7315 , 0.585042 )( 1.732 , 0.584745 )( 1.7325 , 0.584448 )( 1.733 , 0.584151 )( 1.7335 , 0.583854 )( 1.734 , 0.583557 )( 1.7345 , 0.58326 )( 1.735 , 0.582963 )( 1.7355 , 0.582907 )( 1.736 , 0.5832 )( 1.7365 , 0.583493 )( 1.737 , 0.583785 )( 1.7375 , 0.584078 )( 1.738 , 0.584371 )( 1.7385 , 0.584664 )( 1.739 , 0.584956 )( 1.7395 , 0.585249 )( 1.74 , 0.585542 )( 1.7405 , 0.585835 )( 1.741 , 0.586127 )( 1.7415 , 0.58642 )( 1.742 , 0.586713 )( 1.7425 , 0.587005 )( 1.743 , 0.587183 )( 1.7435 , 0.587313 )( 1.744 , 0.587443 )( 1.7445 , 0.587573 )( 1.745 , 0.587702 )( 1.7455 , 0.587832 )( 1.746 , 0.587962 )( 1.7465 , 0.588091 )( 1.747 , 0.588221 )( 1.7475 , 0.588351 )( 1.748 , 0.58848 )( 1.7485 , 0.58861 )( 1.749 , 0.58874 )( 1.7495 , 0.588869 )( 1.75 , 0.588999 )( 1.7505 , 0.589129 )( 1.751 , 0.589258 )( 1.7515 , 0.589388 )( 1.752 , 0.589518 )( 1.7525 , 0.589647 )( 1.753 , 0.589777 )( 1.7535 , 0.589907 )( 1.754 , 0.590037 )( 1.7545 , 0.590166 )( 1.755 , 0.590296 )( 1.7555 , 0.590426 )( 1.756 , 0.590555 )( 1.7565 , 0.590685 )( 1.757 , 0.590815 )( 1.7575 , 0.590897 )( 1.758 , 0.590864 )( 1.7585 , 0.590831 )( 1.759 , 0.590798 )( 1.7595 , 0.590765 )( 1.76 , 0.590733 )( 1.7605 , 0.5907 )( 1.761 , 0.590667 )( 1.7615 , 0.590634 )( 1.762 , 0.590601 )( 1.7625 , 0.590568 )( 1.763 , 0.590535 )( 1.7635 , 0.590502 )( 1.764 , 0.590469 )( 1.7645 , 0.590436 )( 1.765 , 0.590438 )( 1.7655 , 0.590464 )( 1.766 , 0.59049 )( 1.7665 , 0.590516 )( 1.767 , 0.590542 )( 1.7675 , 0.590568 )( 1.768 , 0.590593 )( 1.7685 , 0.590597 )( 1.769 , 0.590525 )( 1.7695 , 0.590453 )( 1.77 , 0.590381 )( 1.7705 , 0.590309 )( 1.771 , 0.590238 )( 1.7715 , 0.590166 )( 1.772 , 0.590094 )( 1.7725 , 0.590022 )( 1.773 , 0.589951 )( 1.7735 , 0.589879 )( 1.774 , 0.589807 )( 1.7745 , 0.589735 )( 1.775 , 0.589663 )( 1.7755 , 0.589592 )( 1.776 , 0.589468 )( 1.7765 , 0.589299 )( 1.777 , 0.589129 )( 1.7775 , 0.58896 )( 1.778 , 0.58879 )( 1.7785 , 0.588621 )( 1.779 , 0.588451 )( 1.7795 , 0.588349 )( 1.78 , 0.588565 )( 1.7805 , 0.588782 )( 1.781 , 0.588999 )( 1.7815 , 0.589215 )( 1.782 , 0.589432 )( 1.7825 , 0.589649 )( 1.783 , 0.589865 )( 1.7835 , 0.590082 )( 1.784 , 0.590299 )( 1.7845 , 0.590515 )( 1.785 , 0.590732 )( 1.7855 , 0.590949 )( 1.786 , 0.591165 )( 1.7865 , 0.591382 )( 1.787 , 0.591343 )( 1.7875 , 0.591011 )( 1.788 , 0.590679 )( 1.7885 , 0.590347 )( 1.789 , 0.590016 )( 1.7895 , 0.589684 )( 1.79 , 0.589352 )( 1.7905 , 0.589054 )( 1.791 , 0.589016 )( 1.7915 , 0.588978 )( 1.792 , 0.588941 )( 1.7925 , 0.588903 )( 1.793 , 0.588865 )( 1.7935 , 0.588828 )( 1.794 , 0.58879 )( 1.7945 , 0.588752 )( 1.795 , 0.588715 )( 1.7955 , 0.588677 )( 1.796 , 0.588639 )( 1.7965 , 0.588602 )( 1.797 , 0.588564 )( 1.7975 , 0.588526 )( 1.798 , 0.588768 )( 1.7985 , 0.589416 )( 1.799 , 0.590065 )( 1.7995 , 0.590713 )( 1.8 , 0.591361 )( 1.8005 , 0.592009 )( 1.801 , 0.592658 )( 1.8015 , 0.59326 )( 1.802 , 0.593078 )( 1.8025 , 0.592895 )( 1.803 , 0.592712 )( 1.8035 , 0.59253 )( 1.804 , 0.592347 )( 1.8045 , 0.592165 )( 1.805 , 0.591982 )( 1.8055 , 0.591799 )( 1.806 , 0.591617 )( 1.8065 , 0.591434 )( 1.807 , 0.591251 )( 1.8075 , 0.591069 )( 1.808 , 0.590886 )( 1.8085 , 0.590704 )( 1.809 , 0.590597 )( 1.8095 , 0.590631 )( 1.81 , 0.590666 )( 1.8105 , 0.590701 )( 1.811 , 0.590736 )( 1.8115 , 0.59077 )( 1.812 , 0.590805 )( 1.8125 , 0.59084 )( 1.813 , 0.590874 )( 1.8135 , 0.590909 )( 1.814 , 0.590944 )( 1.8145 , 0.590978 )( 1.815 , 0.591013 )( 1.8155 , 0.591048 )( 1.816 , 0.591082 )( 1.8165 , 0.591117 )( 1.817 , 0.591152 )( 1.8175 , 0.591187 )( 1.818 , 0.591221 )( 1.8185 , 0.591256 )( 1.819 , 0.591291 )( 1.8195 , 0.591325 )( 1.82 , 0.59136 )( 1.8205 , 0.591395 )( 1.821 , 0.591429 )( 1.8215 , 0.591464 )( 1.822 , 0.591499 )( 1.8225 , 0.591534 )( 1.823 , 0.591568 )( 1.8235 , 0.591603 )( 1.824 , 0.591812 )( 1.8245 , 0.592032 )( 1.825 , 0.592252 )( 1.8255 , 0.592473 )( 1.826 , 0.592693 )( 1.8265 , 0.592914 )( 1.827 , 0.593134 )( 1.8275 , 0.593355 )( 1.828 , 0.593575 )( 1.8285 , 0.593795 )( 1.829 , 0.594016 )( 1.8295 , 0.594236 )( 1.83 , 0.594457 )( 1.8305 , 0.594677 )( 1.831 , 0.594821 )( 1.8315 , 0.594708 )( 1.832 , 0.594595 )( 1.8325 , 0.594483 )( 1.833 , 0.59437 )( 1.8335 , 0.594257 )( 1.834 , 0.594145 )( 1.8345 , 0.594032 )( 1.835 , 0.593919 )( 1.8355 , 0.593806 )( 1.836 , 0.593694 )( 1.8365 , 0.593581 )( 1.837 , 0.593468 )( 1.8375 , 0.593356 )( 1.838 , 0.593243 )( 1.8385 , 0.59313 )( 1.839 , 0.593017 )( 1.8395 , 0.592905 )( 1.84 , 0.592792 )( 1.8405 , 0.592679 )( 1.841 , 0.592567 )( 1.8415 , 0.592454 )( 1.842 , 0.592341 )( 1.8425 , 0.592229 )( 1.843 , 0.592116 )( 1.8435 , 0.592003 )( 1.844 , 0.59189 )( 1.8445 , 0.591778 )( 1.845 , 0.591665 )( 1.8455 , 0.591552 )( 1.846 , 0.591596 )( 1.8465 , 0.591674 )( 1.847 , 0.591752 )( 1.8475 , 0.59183 )( 1.848 , 0.591908 )( 1.8485 , 0.591986 )( 1.849 , 0.592064 )( 1.8495 , 0.592142 )( 1.85 , 0.59222 )( 1.8505 , 0.592298 )( 1.851 , 0.592376 )( 1.8515 , 0.592454 )( 1.852 , 0.592532 )( 1.8525 , 0.59261 )( 1.853 , 0.592653 )( 1.8535 , 0.592424 )( 1.854 , 0.592195 )( 1.8545 , 0.591966 )( 1.855 , 0.591737 )( 1.8555 , 0.591508 )( 1.856 , 0.591278 )( 1.8565 , 0.591049 )( 1.857 , 0.59082 )( 1.8575 , 0.590591 )( 1.858 , 0.590362 )( 1.8585 , 0.590132 )( 1.859 , 0.589903 )( 1.8595 , 0.589674 )( 1.86 , 0.589445 )( 1.8605 , 0.589216 )( 1.861 , 0.588986 )( 1.8615 , 0.588757 )( 1.862 , 0.588528 )( 1.8625 , 0.588299 )( 1.863 , 0.58807 )( 1.8635 , 0.587841 )( 1.864 , 0.587611 )( 1.8645 , 0.587382 )( 1.865 , 0.587153 )( 1.8655 , 0.586924 )( 1.866 , 0.586695 )( 1.8665 , 0.586465 )( 1.867 , 0.586236 )( 1.8675 , 0.586007 )( 1.868 , 0.585715 )( 1.8685 , 0.585396 )( 1.869 , 0.585077 )( 1.8695 , 0.584758 )( 1.87 , 0.584439 )( 1.8705 , 0.58412 )( 1.871 , 0.583801 )( 1.8715 , 0.583482 )( 1.872 , 0.583163 )( 1.8725 , 0.582844 )( 1.873 , 0.582525 )( 1.8735 , 0.582207 )( 1.874 , 0.581888 )( 1.8745 , 0.581569 )( 1.875 , 0.58125 )( 1.8755 , 0.581786 )( 1.876 , 0.582327 )( 1.8765 , 0.582869 )( 1.877 , 0.58341 )( 1.8775 , 0.583951 )( 1.878 , 0.584492 )( 1.8785 , 0.585034 )( 1.879 , 0.585575 )( 1.8795 , 0.586116 )( 1.88 , 0.586657 )( 1.8805 , 0.587198 )( 1.881 , 0.58774 )( 1.8815 , 0.588281 )( 1.882 , 0.588822 )( 1.8825 , 0.589363 )( 1.883 , 0.589905 )( 1.8835 , 0.590446 )( 1.884 , 0.590987 )( 1.8845 , 0.591528 )( 1.885 , 0.59207 )( 1.8855 , 0.592611 )( 1.886 , 0.593152 )( 1.8865 , 0.593693 )( 1.887 , 0.594235 )( 1.8875 , 0.594776 )( 1.888 , 0.595317 )( 1.8885 , 0.595858 )( 1.889 , 0.5964 )( 1.8895 , 0.596941 )( 1.89 , 0.597209 )( 1.8905 , 0.59728 )( 1.891 , 0.597352 )( 1.8915 , 0.597423 )( 1.892 , 0.597495 )( 1.8925 , 0.597566 )( 1.893 , 0.597638 )( 1.8935 , 0.59771 )( 1.894 , 0.597781 )( 1.8945 , 0.597853 )( 1.895 , 0.597924 )( 1.8955 , 0.597996 )( 1.896 , 0.598067 )( 1.8965 , 0.598139 )( 1.897 , 0.598211 )( 1.8975 , 0.597516 )( 1.898 , 0.596712 )( 1.8985 , 0.595909 )( 1.899 , 0.595106 )( 1.8995 , 0.594303 )( 1.9 , 0.5935 )( 1.9005 , 0.592696 )( 1.901 , 0.591893 )( 1.9015 , 0.59109 )( 1.902 , 0.590287 )( 1.9025 , 0.589483 )( 1.903 , 0.58868 )( 1.9035 , 0.587877 )( 1.904 , 0.587074 )( 1.9045 , 0.586271 )( 1.905 , 0.585467 )( 1.9055 , 0.584664 )( 1.906 , 0.583861 )( 1.9065 , 0.583058 )( 1.907 , 0.582254 )( 1.9075 , 0.581451 )( 1.908 , 0.580648 )( 1.9085 , 0.579845 )( 1.909 , 0.579042 )( 1.9095 , 0.578238 )( 1.91 , 0.577435 )( 1.9105 , 0.576632 )( 1.911 , 0.575829 )( 1.9115 , 0.575026 )( 1.912 , 0.574737 )( 1.9125 , 0.575044 )( 1.913 , 0.57535 )( 1.9135 , 0.575656 )( 1.914 , 0.575962 )( 1.9145 , 0.576268 )( 1.915 , 0.576575 )( 1.9155 , 0.576881 )( 1.916 , 0.577187 )( 1.9165 , 0.577493 )( 1.917 , 0.5778 )( 1.9175 , 0.578106 )( 1.918 , 0.578412 )( 1.9185 , 0.578718 )( 1.919 , 0.579025 )( 1.9195 , 0.580343 )( 1.92 , 0.581984 )( 1.9205 , 0.583625 )( 1.921 , 0.585266 )( 1.9215 , 0.586907 )( 1.922 , 0.588548 )( 1.9225 , 0.590189 )( 1.923 , 0.591494 )( 1.9235 , 0.592307 )( 1.924 , 0.593119 )( 1.9245 , 0.593932 )( 1.925 , 0.594744 )( 1.9255 , 0.595556 )( 1.926 , 0.596369 )( 1.9265 , 0.597181 )( 1.927 , 0.597994 )( 1.9275 , 0.598806 )( 1.928 , 0.599619 )( 1.9285 , 0.600431 )( 1.929 , 0.601243 )( 1.9295 , 0.602056 )( 1.93 , 0.602868 )( 1.9305 , 0.601403 )( 1.931 , 0.598958 )( 1.9315 , 0.596513 )( 1.932 , 0.594068 )( 1.9325 , 0.591623 )( 1.933 , 0.589178 )( 1.9335 , 0.586733 )( 1.934 , 0.585248 )( 1.9345 , 0.58558 )( 1.935 , 0.585911 )( 1.9355 , 0.586243 )( 1.936 , 0.586574 )( 1.9365 , 0.586906 )( 1.937 , 0.587237 )( 1.9375 , 0.587569 )( 1.938 , 0.5879 )( 1.9385 , 0.588232 )( 1.939 , 0.588563 )( 1.9395 , 0.588894 )( 1.94 , 0.589226 )( 1.9405 , 0.589557 )( 1.941 , 0.589889 )( 1.9415 , 0.589782 )( 1.942 , 0.589429 )( 1.9425 , 0.589076 )( 1.943 , 0.588722 )( 1.9435 , 0.588369 )( 1.944 , 0.588016 )( 1.9445 , 0.587663 )( 1.945 , 0.587335 )( 1.9455 , 0.58707 )( 1.946 , 0.586804 )( 1.9465 , 0.586539 )( 1.947 , 0.586274 )( 1.9475 , 0.586009 )( 1.948 , 0.585743 )( 1.9485 , 0.585478 )( 1.949 , 0.585213 )( 1.9495 , 0.584948 )( 1.95 , 0.584682 )( 1.9505 , 0.584417 )( 1.951 , 0.584152 )( 1.9515 , 0.583886 )( 1.952 , 0.583621 )( 1.9525 , 0.584986 )( 1.953 , 0.587526 )( 1.9535 , 0.590065 )( 1.954 , 0.592605 )( 1.9545 , 0.595144 )( 1.955 , 0.597683 )( 1.9555 , 0.600223 )( 1.956 , 0.602047 )( 1.9565 , 0.601452 )( 1.957 , 0.600857 )( 1.9575 , 0.600262 )( 1.958 , 0.599668 )( 1.9585 , 0.599073 )( 1.959 , 0.598478 )( 1.9595 , 0.597883 )( 1.96 , 0.597289 )( 1.9605 , 0.596694 )( 1.961 , 0.596099 )( 1.9615 , 0.595504 )( 1.962 , 0.594909 )( 1.9625 , 0.594315 )( 1.963 , 0.59372 )( 1.9635 , 0.593785 )( 1.964 , 0.594453 )( 1.9645 , 0.59512 )( 1.965 , 0.595788 )( 1.9655 , 0.596456 )( 1.966 , 0.597124 )( 1.9665 , 0.597791 )( 1.967 , 0.598395 )( 1.9675 , 0.598683 )( 1.968 , 0.59897 )( 1.9685 , 0.599258 )( 1.969 , 0.599546 )( 1.9695 , 0.599834 )( 1.97 , 0.600122 )( 1.9705 , 0.60041 )( 1.971 , 0.600698 )( 1.9715 , 0.600986 )( 1.972 , 0.601274 )( 1.9725 , 0.601561 )( 1.973 , 0.601849 )( 1.9735 , 0.602137 )( 1.974 , 0.602425 )( 1.9745 , 0.601341 )( 1.975 , 0.59867 )( 1.9755 , 0.596 )( 1.976 , 0.593329 )( 1.9765 , 0.590658 )( 1.977 , 0.587988 )( 1.9775 , 0.585317 )( 1.978 , 0.583016 )( 1.9785 , 0.583682 )( 1.979 , 0.584347 )( 1.9795 , 0.585013 )( 1.98 , 0.585679 )( 1.9805 , 0.586344 )( 1.981 , 0.58701 )( 1.9815 , 0.587676 )( 1.982 , 0.588341 )( 1.9825 , 0.589007 )( 1.983 , 0.589673 )( 1.9835 , 0.590338 )( 1.984 , 0.591004 )( 1.9845 , 0.591669 )( 1.985 , 0.592335 )( 1.9855 , 0.592504 )( 1.986 , 0.591943 )( 1.9865 , 0.591382 )( 1.987 , 0.590821 )( 1.9875 , 0.590261 )( 1.988 , 0.5897 )( 1.9885 , 0.589139 )( 1.989 , 0.588579 )( 1.9895 , 0.588034 )( 1.99 , 0.58749 )( 1.9905 , 0.586945 )( 1.991 , 0.5864 )( 1.9915 , 0.585856 )( 1.992 , 0.585311 )( 1.9925 , 0.584767 )( 1.993 , 0.584222 )( 1.9935 , 0.583677 )( 1.994 , 0.583133 )( 1.9945 , 0.582588 )( 1.995 , 0.582043 )( 1.9955 , 0.581499 )( 1.996 , 0.580954 )( 1.9965 , 0.58153 )( 1.997 , 0.584219 )( 1.9975 , 0.586909 )( 1.998 , 0.589599 )( 1.9985 , 0.592289 )( 1.999 , 0.594979 )( 1.9995 , 0.597668 )( 2.0 , 0.600358 )( 2.0005 , 0.599969 )( 2.001 , 0.59956 )( 2.0015 , 0.59915 )( 2.002 , 0.59874 )( 2.0025 , 0.598331 )( 2.003 , 0.597921 )( 2.0035 , 0.597512 )( 2.004 , 0.597102 )( 2.0045 , 0.596692 )( 2.005 , 0.596283 )( 2.0055 , 0.595873 )( 2.006 , 0.595464 )( 2.0065 , 0.595054 )( 2.007 , 0.594644 )( 2.0075 , 0.594606 )( 2.008 , 0.595487 )( 2.0085 , 0.596368 )( 2.009 , 0.597249 )( 2.0095 , 0.59813 )( 2.01 , 0.599011 )( 2.0105 , 0.599892 )( 2.011 , 0.600772 )( 2.0115 , 0.600422 )( 2.012 , 0.599984 )( 2.0125 , 0.599547 )( 2.013 , 0.59911 )( 2.0135 , 0.598673 )( 2.014 , 0.598236 )( 2.0145 , 0.597798 )( 2.015 , 0.597361 )( 2.0155 , 0.596924 )( 2.016 , 0.596487 )( 2.0165 , 0.59605 )( 2.017 , 0.595612 )( 2.0175 , 0.595175 )( 2.018 , 0.594738 )( 2.0185 , 0.594318 )( 2.019 , 0.593956 )( 2.0195 , 0.593594 )( 2.02 , 0.593233 )( 2.0205 , 0.592871 )( 2.021 , 0.592509 )( 2.0215 , 0.592147 )( 2.022 , 0.591786 )( 2.0225 , 0.592989 )( 2.023 , 0.594414 )( 2.0235 , 0.595838 )( 2.024 , 0.597263 )( 2.0245 , 0.598688 )( 2.025 , 0.600113 )( 2.0255 , 0.601538 )( 2.026 , 0.602963 )( 2.0265 , 0.604387 )( 2.027 , 0.605812 )( 2.0275 , 0.607237 )( 2.028 , 0.608662 )( 2.0285 , 0.610087 )( 2.029 , 0.611511 )( 2.0295 , 0.612416 )( 2.03 , 0.610778 )( 2.0305 , 0.609141 )( 2.031 , 0.607503 )( 2.0315 , 0.605866 )( 2.032 , 0.604228 )( 2.0325 , 0.602591 )( 2.033 , 0.600953 )( 2.0335 , 0.600209 )( 2.034 , 0.599664 )( 2.0345 , 0.59912 )( 2.035 , 0.598576 )( 2.0355 , 0.598031 )( 2.036 , 0.597487 )( 2.0365 , 0.596942 )( 2.037 , 0.596398 )( 2.0375 , 0.595854 )( 2.038 , 0.595309 )( 2.0385 , 0.594765 )( 2.039 , 0.594221 )( 2.0395 , 0.593676 )( 2.04 , 0.593132 )( 2.0405 , 0.592879 )( 2.041 , 0.594958 )( 2.0415 , 0.597038 )( 2.042 , 0.599117 )( 2.0425 , 0.601196 )( 2.043 , 0.603275 )( 2.0435 , 0.605355 )( 2.044 , 0.607434 )( 2.0445 , 0.608111 )( 2.045 , 0.608342 )( 2.0455 , 0.608573 )( 2.046 , 0.608804 )( 2.0465 , 0.609035 )( 2.047 , 0.609266 )( 2.0475 , 0.609497 )( 2.048 , 0.609728 )( 2.0485 , 0.609959 )( 2.049 , 0.610189 )( 2.0495 , 0.61042 )( 2.05 , 0.610651 )( 2.0505 , 0.610882 )( 2.051 , 0.611113 )( 2.0515 , 0.611368 )( 2.052 , 0.612061 )( 2.0525 , 0.612754 )( 2.053 , 0.613447 )( 2.0535 , 0.61414 )( 2.054 , 0.614833 )( 2.0545 , 0.615525 )( 2.055 , 0.616218 )( 2.0555 , 0.616327 )( 2.056 , 0.616184 )( 2.0565 , 0.616041 )( 2.057 , 0.615899 )( 2.0575 , 0.615756 )( 2.058 , 0.615613 )( 2.0585 , 0.615471 )( 2.059 , 0.615328 )( 2.0595 , 0.615185 )( 2.06 , 0.615043 )( 2.0605 , 0.6149 )( 2.061 , 0.614757 )( 2.0615 , 0.614614 )( 2.062 , 0.614472 )( 2.0625 , 0.614329 )( 2.063 , 0.614208 )( 2.0635 , 0.614087 )( 2.064 , 0.613966 )( 2.0645 , 0.613846 )( 2.065 , 0.613725 )( 2.0655 , 0.613604 )( 2.066 , 0.613483 )( 2.0665 , 0.613625 )( 2.067 , 0.613915 )( 2.0675 , 0.614205 )( 2.068 , 0.614495 )( 2.0685 , 0.614785 )( 2.069 , 0.615075 )( 2.0695 , 0.615365 )( 2.07 , 0.615655 )( 2.0705 , 0.615945 )( 2.071 , 0.616234 )( 2.0715 , 0.616524 )( 2.072 , 0.616814 )( 2.0725 , 0.617104 )( 2.073 , 0.617394 )( 2.0735 , 0.617684 )( 2.074 , 0.617964 )( 2.0745 , 0.618244 )( 2.075 , 0.618523 )( 2.0755 , 0.618803 )( 2.076 , 0.619082 )( 2.0765 , 0.619362 )( 2.077 , 0.619641 )( 2.0775 , 0.61936 )( 2.078 , 0.618676 )( 2.0785 , 0.617992 )( 2.079 , 0.617309 )( 2.0795 , 0.617793 )( 2.08 , 0.6184 )( 2.0805 , 0.619006 )( 2.081 , 0.619613 )( 2.0815 , 0.620219 )( 2.082 , 0.620825 )( 2.0825 , 0.621432 )( 2.083 , 0.622751 )( 2.0835 , 0.624648 )( 2.084 , 0.626544 )( 2.0845 , 0.628441 )( 2.085 , 0.625802 )( 2.0855 , 0.622523 )( 2.086 , 0.619243 )( 2.0865 , 0.615964 )( 2.087 , 0.612685 )( 2.0875 , 0.609405 )( 2.088 , 0.606126 )( 2.0885 , 0.604749 )( 2.089 , 0.605104 )( 2.0895 , 0.605458 )( 2.09 , 0.605813 )( 2.0905 , 0.606168 )( 2.091 , 0.606523 )( 2.0915 , 0.606878 )( 2.092 , 0.607233 )( 2.0925 , 0.607588 )( 2.093 , 0.607942 )( 2.0935 , 0.608297 )( 2.094 , 0.608652 )( 2.0945 , 0.609007 )( 2.095 , 0.609362 )( 2.0955 , 0.609717 )( 2.096 , 0.609411 )( 2.0965 , 0.608957 )( 2.097 , 0.608503 )( 2.0975 , 0.60805 )( 2.098 , 0.607596 )( 2.0985 , 0.607143 )( 2.099 , 0.606689 )( 2.0995 , 0.606234 )( 2.1 , 0.605776 )( 2.1005 , 0.605318 )( 2.101 , 0.60486 )( 2.1015 , 0.604403 )( 2.102 , 0.603945 )( 2.1025 , 0.603487 )( 2.103 , 0.603029 )( 2.1035 , 0.602572 )( 2.104 , 0.602114 )( 2.1045 , 0.601656 )( 2.105 , 0.601198 )( 2.1055 , 0.600741 )( 2.106 , 0.600283 )( 2.1065 , 0.599825 )( 2.107 , 0.600401 )( 2.1075 , 0.601306 )( 2.108 , 0.602211 )( 2.1085 , 0.603116 )( 2.109 , 0.604021 )( 2.1095 , 0.604926 )( 2.11 , 0.605832 )( 2.1105 , 0.605931 )( 2.111 , 0.604852 )( 2.1115 , 0.603773 )( 2.112 , 0.602694 )( 2.1125 , 0.601614 )( 2.113 , 0.600535 )( 2.1135 , 0.599456 )( 2.114 , 0.598377 )( 2.1145 , 0.597297 )( 2.115 , 0.596218 )( 2.1155 , 0.595139 )( 2.116 , 0.59406 )( 2.1165 , 0.59298 )( 2.117 , 0.591901 )( 2.1175 , 0.590822 )( 2.118 , 0.590973 )( 2.1185 , 0.591651 )( 2.119 , 0.592328 )( 2.1195 , 0.593006 )( 2.12 , 0.593684 )( 2.1205 , 0.594362 )( 2.121 , 0.59504 )( 2.1215 , 0.595812 )( 2.122 , 0.596762 )( 2.1225 , 0.597711 )( 2.123 , 0.598661 )( 2.1235 , 0.599611 )( 2.124 , 0.600561 )( 2.1245 , 0.60151 )( 2.125 , 0.60246 )( 2.1255 , 0.60341 )( 2.126 , 0.60436 )( 2.1265 , 0.605309 )( 2.127 , 0.606259 )( 2.1275 , 0.607209 )( 2.128 , 0.608159 )( 2.1285 , 0.609108 )( 2.129 , 0.608486 )( 2.1295 , 0.606985 )( 2.13 , 0.605484 )( 2.1305 , 0.603983 )( 2.131 , 0.602482 )( 2.1315 , 0.600981 )( 2.132 , 0.59948 )( 2.1325 , 0.598276 )( 2.133 , 0.597807 )( 2.1335 , 0.597338 )( 2.134 , 0.596869 )( 2.1345 , 0.596396 )( 2.135 , 0.595921 )( 2.1355 , 0.595446 )( 2.136 , 0.594971 )( 2.1365 , 0.594496 )( 2.137 , 0.594021 )( 2.1375 , 0.593546 )( 2.138 , 0.593069 )( 2.1385 , 0.592588 )( 2.139 , 0.592107 )( 2.1395 , 0.591626 )( 2.14 , 0.591169 )( 2.1405 , 0.59073 )( 2.141 , 0.590291 )( 2.1415 , 0.589851 )( 2.142 , 0.589412 )( 2.1425 , 0.588973 )( 2.143 , 0.588534 )( 2.1435 , 0.588337 )( 2.144 , 0.588957 )( 2.1445 , 0.589576 )( 2.145 , 0.590195 )( 2.1455 , 0.590815 )( 2.146 , 0.591434 )( 2.1465 , 0.592053 )( 2.147 , 0.592673 )( 2.1475 , 0.593292 )( 2.148 , 0.593911 )( 2.1485 , 0.594531 )( 2.149 , 0.59515 )( 2.1495 , 0.595769 )( 2.15 , 0.596388 )( 2.1505 , 0.597008 )( 2.151 , 0.597708 )( 2.1515 , 0.598482 )( 2.152 , 0.599256 )( 2.1525 , 0.60003 )( 2.153 , 0.600804 )( 2.1535 , 0.601578 )( 2.154 , 0.602352 )( 2.1545 , 0.602683 )( 2.155 , 0.600865 )( 2.1555 , 0.599046 )( 2.156 , 0.597228 )( 2.1565 , 0.59541 )( 2.157 , 0.593591 )( 2.1575 , 0.591773 )( 2.158 , 0.589954 )( 2.1585 , 0.588136 )( 2.159 , 0.586318 )( 2.1595 , 0.584499 )( 2.16 , 0.582681 )( 2.1605 , 0.580863 )( 2.161 , 0.579044 )( 2.1615 , 0.577226 )( 2.162 , 0.57624 )( 2.1625 , 0.576211 )( 2.163 , 0.576183 )( 2.1635 , 0.576154 )( 2.164 , 0.576126 )( 2.1645 , 0.576097 )( 2.165 , 0.576069 )( 2.1655 , 0.57604 )( 2.166 , 0.576012 )( 2.1665 , 0.575983 )( 2.167 , 0.575955 )( 2.1675 , 0.575926 )( 2.168 , 0.575898 )( 2.1685 , 0.575869 )( 2.169 , 0.575841 )( 2.1695 , 0.575812 )( 2.17 , 0.575784 )( 2.1705 , 0.575755 )( 2.171 , 0.575727 )( 2.1715 , 0.575698 )( 2.172 , 0.57567 )( 2.1725 , 0.575641 )( 2.173 , 0.575613 )( 2.1735 , 0.575584 )( 2.174 , 0.575556 )( 2.1745 , 0.575527 )( 2.175 , 0.575499 )( 2.1755 , 0.57547 )( 2.176 , 0.575442 )( 2.1765 , 0.575422 )( 2.177 , 0.575563 )( 2.1775 , 0.575703 )( 2.178 , 0.575844 )( 2.1785 , 0.575985 )( 2.179 , 0.576125 )( 2.1795 , 0.576266 )( 2.18 , 0.576406 )( 2.1805 , 0.576547 )( 2.181 , 0.576688 )( 2.1815 , 0.576828 )( 2.182 , 0.576969 )( 2.1825 , 0.577109 )( 2.183 , 0.57725 )( 2.1835 , 0.577391 )( 2.184 , 0.578062 )( 2.1845 , 0.57973 )( 2.185 , 0.581397 )( 2.1855 , 0.583065 )( 2.186 , 0.584733 )( 2.1865 , 0.586401 )( 2.187 , 0.588068 )( 2.1875 , 0.589736 )( 2.188 , 0.590518 )( 2.1885 , 0.591295 )( 2.189 , 0.592072 )( 2.1895 , 0.592849 )( 2.19 , 0.593627 )( 2.1905 , 0.594404 )( 2.191 , 0.595181 )( 2.1915 , 0.595958 )( 2.192 , 0.596735 )( 2.1925 , 0.597512 )( 2.193 , 0.598289 )( 2.1935 , 0.599067 )( 2.194 , 0.599844 )( 2.1945 , 0.600621 )( 2.195 , 0.600587 )( 2.1955 , 0.598556 )( 2.196 , 0.596525 )( 2.1965 , 0.594494 )( 2.197 , 0.592463 )( 2.1975 , 0.590432 )( 2.198 , 0.588401 )( 2.1985 , 0.58637 )( 2.199 , 0.586367 )( 2.1995 , 0.586503 )( 2.2 , 0.586638 )( 2.2005 , 0.586774 )( 2.201 , 0.58691 )( 2.2015 , 0.587046 )( 2.202 , 0.587182 )( 2.2025 , 0.587318 )( 2.203 , 0.587453 )( 2.2035 , 0.587589 )( 2.204 , 0.587725 )( 2.2045 , 0.587861 )( 2.205 , 0.587997 )( 2.2055 , 0.588133 )( 2.206 , 0.588086 )( 2.2065 , 0.587427 )( 2.207 , 0.586767 )( 2.2075 , 0.586108 )( 2.208 , 0.585449 )( 2.2085 , 0.58479 )( 2.209 , 0.584131 )( 2.2095 , 0.583472 )( 2.21 , 0.583356 )( 2.2105 , 0.583315 )( 2.211 , 0.583275 )( 2.2115 , 0.583235 )( 2.212 , 0.583195 )( 2.2125 , 0.583154 )( 2.213 , 0.583114 )( 2.2135 , 0.583074 )( 2.214 , 0.583033 )( 2.2145 , 0.582993 )( 2.215 , 0.582953 )( 2.2155 , 0.582912 )( 2.216 , 0.582872 )( 2.2165 , 0.582832 )( 2.217 , 0.582838 )( 2.2175 , 0.583072 )( 2.218 , 0.583306 )( 2.2185 , 0.583539 )( 2.219 , 0.583773 )( 2.2195 , 0.584007 )( 2.22 , 0.58424 )( 2.2205 , 0.584474 )( 2.221 , 0.583601 )( 2.2215 , 0.582482 )( 2.222 , 0.581363 )( 2.2225 , 0.580244 )( 2.223 , 0.579124 )( 2.2235 , 0.578005 )( 2.224 , 0.576886 )( 2.2245 , 0.575767 )( 2.225 , 0.574648 )( 2.2255 , 0.573529 )( 2.226 , 0.57241 )( 2.2265 , 0.571291 )( 2.227 , 0.570172 )( 2.2275 , 0.569053 )( 2.228 , 0.568185 )( 2.2285 , 0.569302 )( 2.229 , 0.570419 )( 2.2295 , 0.571536 )( 2.23 , 0.572653 )( 2.2305 , 0.57377 )( 2.231 , 0.574886 )( 2.2315 , 0.576003 )( 2.232 , 0.57712 )( 2.2325 , 0.578237 )( 2.233 , 0.579354 )( 2.2335 , 0.580471 )( 2.234 , 0.581588 )( 2.2345 , 0.582705 )( 2.235 , 0.583821 )( 2.2355 , 0.584938 )( 2.236 , 0.586055 )( 2.2365 , 0.587172 )( 2.237 , 0.588289 )( 2.2375 , 0.589406 )( 2.238 , 0.590523 )( 2.2385 , 0.59164 )( 2.239 , 0.592756 )( 2.2395 , 0.593873 )( 2.24 , 0.59499 )( 2.2405 , 0.596107 )( 2.241 , 0.597224 )( 2.2415 , 0.598341 )( 2.242 , 0.599458 )( 2.2425 , 0.600575 )( 2.243 , 0.600478 )( 2.2435 , 0.599864 )( 2.244 , 0.59925 )( 2.2445 , 0.598636 )( 2.245 , 0.598022 )( 2.2455 , 0.597408 )( 2.246 , 0.596794 )( 2.2465 , 0.59618 )( 2.247 , 0.595566 )( 2.2475 , 0.594952 )( 2.248 , 0.594338 )( 2.2485 , 0.593724 )( 2.249 , 0.59311 )( 2.2495 , 0.592496 )( 2.25 , 0.591882 )( 2.2505 , 0.591946 )( 2.251 , 0.592013 )( 2.2515 , 0.59208 )( 2.252 , 0.592147 )( 2.2525 , 0.592214 )( 2.253 , 0.592281 )( 2.2535 , 0.592349 )( 2.254 , 0.592566 )( 2.2545 , 0.592868 )( 2.255 , 0.59317 )( 2.2555 , 0.593471 )( 2.256 , 0.593773 )( 2.2565 , 0.594075 )( 2.257 , 0.594376 )( 2.2575 , 0.594678 )( 2.258 , 0.59498 )( 2.2585 , 0.595281 )( 2.259 , 0.595583 )( 2.2595 , 0.595885 )( 2.26 , 0.596186 )( 2.2605 , 0.596488 )( 2.261 , 0.59679 )( 2.2615 , 0.594836 )( 2.262 , 0.592728 )( 2.2625 , 0.59062 )( 2.263 , 0.588512 )( 2.2635 , 0.586404 )( 2.264 , 0.584296 )( 2.2645 , 0.582188 )( 2.265 , 0.581769 )( 2.2655 , 0.582557 )( 2.266 , 0.583344 )( 2.2665 , 0.584131 )( 2.267 , 0.584919 )( 2.2675 , 0.585706 )( 2.268 , 0.586493 )( 2.2685 , 0.58728 )( 2.269 , 0.588068 )( 2.2695 , 0.588855 )( 2.27 , 0.589642 )( 2.2705 , 0.59043 )( 2.271 , 0.591217 )( 2.2715 , 0.592004 )( 2.272 , 0.592791 )( 2.2725 , 0.592103 )( 2.273 , 0.591209 )( 2.2735 , 0.590315 )( 2.274 , 0.58942 )( 2.2745 , 0.588526 )( 2.275 , 0.587632 )( 2.2755 , 0.586737 )( 2.276 , 0.585937 )( 2.2765 , 0.58522 )( 2.277 , 0.584504 )( 2.2775 , 0.583788 )( 2.278 , 0.583072 )( 2.2785 , 0.582356 )( 2.279 , 0.58164 )( 2.2795 , 0.580924 )( 2.28 , 0.580208 )( 2.2805 , 0.579492 )( 2.281 , 0.578775 )( 2.2815 , 0.578059 )( 2.282 , 0.577343 )( 2.2825 , 0.576627 )( 2.283 , 0.575911 )( 2.2835 , 0.576764 )( 2.284 , 0.577964 )( 2.2845 , 0.579164 )( 2.285 , 0.580365 )( 2.2855 , 0.581565 )( 2.286 , 0.582765 )( 2.2865 , 0.583965 )( 2.287 , 0.584196 )( 2.2875 , 0.583315 )( 2.288 , 0.582435 )( 2.2885 , 0.581554 )( 2.289 , 0.580673 )( 2.2895 , 0.579792 )( 2.29 , 0.578912 )( 2.2905 , 0.578031 )( 2.291 , 0.57715 )( 2.2915 , 0.57627 )( 2.292 , 0.575389 )( 2.2925 , 0.574508 )( 2.293 , 0.573627 )( 2.2935 , 0.572747 )( 2.294 , 0.571866 )( 2.2945 , 0.571642 )( 2.295 , 0.571625 )( 2.2955 , 0.571608 )( 2.296 , 0.571591 )( 2.2965 , 0.571575 )( 2.297 , 0.571558 )( 2.2975 , 0.571541 )( 2.298 , 0.571524 )( 2.2985 , 0.571507 )( 2.299 , 0.571491 )( 2.2995 , 0.571474 )( 2.3 , 0.571457 )( 2.3005 , 0.57144 )( 2.301 , 0.571423 )( 2.3015 , 0.571407 )( 2.302 , 0.57139 )( 2.3025 , 0.571373 )( 2.303 , 0.571356 )( 2.3035 , 0.57134 )( 2.304 , 0.571323 )( 2.3045 , 0.571306 )( 2.305 , 0.571289 )( 2.3055 , 0.571272 )( 2.306 , 0.571256 )( 2.3065 , 0.571239 )( 2.307 , 0.571222 )( 2.3075 , 0.571205 )( 2.308 , 0.571188 )( 2.3085 , 0.571172 )( 2.309 , 0.571171 )( 2.3095 , 0.571202 )( 2.31 , 0.571233 )( 2.3105 , 0.571264 )( 2.311 , 0.571294 )( 2.3115 , 0.571325 )( 2.312 , 0.571356 )( 2.3125 , 0.571387 )( 2.313 , 0.571417 )( 2.3135 , 0.571448 )( 2.314 , 0.571479 )( 2.3145 , 0.57151 )( 2.315 , 0.57154 )( 2.3155 , 0.571571 )( 2.316 , 0.571602 )( 2.3165 , 0.571534 )( 2.317 , 0.571411 )( 2.3175 , 0.571288 )( 2.318 , 0.571164 )( 2.3185 , 0.571041 )( 2.319 , 0.570918 )( 2.3195 , 0.570795 )( 2.32 , 0.570672 )( 2.3205 , 0.570549 )( 2.321 , 0.570426 )( 2.3215 , 0.570303 )( 2.322 , 0.57018 )( 2.3225 , 0.570057 )( 2.323 , 0.569934 )( 2.3235 , 0.56981 )( 2.324 , 0.569687 )( 2.3245 , 0.569564 )( 2.325 , 0.569441 )( 2.3255 , 0.569318 )( 2.326 , 0.569195 )( 2.3265 , 0.569072 )( 2.327 , 0.568949 )( 2.3275 , 0.568826 )( 2.328 , 0.568703 )( 2.3285 , 0.56858 )( 2.329 , 0.568457 )( 2.3295 , 0.568333 )( 2.33 , 0.56821 )( 2.3305 , 0.568087 )( 2.331 , 0.567985 )( 2.3315 , 0.567952 )( 2.332 , 0.567919 )( 2.3325 , 0.567886 )( 2.333 , 0.567854 )( 2.3335 , 0.567821 )( 2.334 , 0.567788 )( 2.3345 , 0.567755 )( 2.335 , 0.567722 )( 2.3355 , 0.567689 )( 2.336 , 0.567656 )( 2.3365 , 0.567624 )( 2.337 , 0.567591 )( 2.3375 , 0.567558 )( 2.338 , 0.567525 )( 2.3385 , 0.567692 )( 2.339 , 0.568038 )( 2.3395 , 0.568385 )( 2.34 , 0.568732 )( 2.3405 , 0.569079 )( 2.341 , 0.569426 )( 2.3415 , 0.569773 )( 2.342 , 0.570072 )( 2.3425 , 0.570137 )( 2.343 , 0.570202 )( 2.3435 , 0.570266 )( 2.344 , 0.570331 )( 2.3445 , 0.570396 )( 2.345 , 0.570461 )( 2.3455 , 0.570526 )( 2.346 , 0.570591 )( 2.3465 , 0.570656 )( 2.347 , 0.57072 )( 2.3475 , 0.570785 )( 2.348 , 0.57085 )( 2.3485 , 0.570915 )( 2.349 , 0.57098 )( 2.3495 , 0.570913 )( 2.35 , 0.570696 )( 2.3505 , 0.570479 )( 2.351 , 0.570261 )( 2.3515 , 0.570044 )( 2.352 , 0.569827 )( 2.3525 , 0.56961 )( 2.353 , 0.569375 )( 2.3535 , 0.569008 )( 2.354 , 0.568641 )( 2.3545 , 0.568274 )( 2.355 , 0.567906 )( 2.3555 , 0.567539 )( 2.356 , 0.567172 )( 2.3565 , 0.566805 )( 2.357 , 0.566438 )( 2.3575 , 0.56607 )( 2.358 , 0.565703 )( 2.3585 , 0.565336 )( 2.359 , 0.564969 )( 2.3595 , 0.564601 )( 2.36 , 0.564234 )( 2.3605 , 0.564373 )( 2.361 , 0.565248 )( 2.3615 , 0.566122 )( 2.362 , 0.566997 )( 2.3625 , 0.567871 )( 2.363 , 0.568746 )( 2.3635 , 0.56962 )( 2.364 , 0.570487 )( 2.3645 , 0.571208 )( 2.365 , 0.571929 )( 2.3655 , 0.57265 )( 2.366 , 0.573372 )( 2.3665 , 0.574093 )( 2.367 , 0.574814 )( 2.3675 , 0.575536 )( 2.368 , 0.576257 )( 2.3685 , 0.576978 )( 2.369 , 0.5777 )( 2.3695 , 0.578421 )( 2.37 , 0.579142 )( 2.3705 , 0.579863 )( 2.371 , 0.580585 )( 2.3715 , 0.580358 )( 2.372 , 0.578362 )( 2.3725 , 0.576367 )( 2.373 , 0.574371 )( 2.3735 , 0.572375 )( 2.374 , 0.570379 )( 2.3745 , 0.568383 )( 2.375 , 0.566387 )( 2.3755 , 0.566685 )( 2.376 , 0.566992 )( 2.3765 , 0.567298 )( 2.377 , 0.567605 )( 2.3775 , 0.567912 )( 2.378 , 0.568219 )( 2.3785 , 0.568526 )( 2.379 , 0.568833 )( 2.3795 , 0.56914 )( 2.38 , 0.569447 )( 2.3805 , 0.569754 )( 2.381 , 0.57006 )( 2.3815 , 0.570367 )( 2.382 , 0.570674 )( 2.3825 , 0.570881 )( 2.383 , 0.570844 )( 2.3835 , 0.570807 )( 2.384 , 0.570769 )( 2.3845 , 0.570732 )( 2.385 , 0.570694 )( 2.3855 , 0.570657 )( 2.386 , 0.57062 )( 2.3865 , 0.569128 )( 2.387 , 0.567539 )( 2.3875 , 0.56595 )( 2.388 , 0.56436 )( 2.3885 , 0.562771 )( 2.389 , 0.561182 )( 2.3895 , 0.559593 )( 2.39 , 0.558003 )( 2.3905 , 0.556414 )( 2.391 , 0.554825 )( 2.3915 , 0.553235 )( 2.392 , 0.551646 )( 2.3925 , 0.550057 )( 2.393 , 0.548468 )( 2.3935 , 0.547223 )( 2.394 , 0.547122 )( 2.3945 , 0.547021 )( 2.395 , 0.54692 )( 2.3955 , 0.54682 )( 2.396 , 0.546719 )( 2.3965 , 0.546618 )( 2.397 , 0.546517 )( 2.3975 , 0.546682 )( 2.398 , 0.546883 )( 2.3985 , 0.547084 )( 2.399 , 0.547286 )( 2.3995 , 0.547487 )( 2.4 , 0.547688 )( 2.4005 , 0.547889 )( 2.401 , 0.548091 )( 2.4015 , 0.548292 )( 2.402 , 0.548493 )( 2.4025 , 0.548694 )( 2.403 , 0.548896 )( 2.4035 , 0.549097 )( 2.404 , 0.549298 )( 2.4045 , 0.549558 )( 2.405 , 0.550095 )( 2.4055 , 0.550633 )( 2.406 , 0.551171 )( 2.4065 , 0.551709 )( 2.407 , 0.552247 )( 2.4075 , 0.552784 )( 2.408 , 0.553322 )( 2.4085 , 0.553301 )( 2.409 , 0.553157 )( 2.4095 , 0.553013 )( 2.41 , 0.552869 )( 2.4105 , 0.552725 )( 2.411 , 0.552581 )( 2.4115 , 0.552437 )( 2.412 , 0.552293 )( 2.4125 , 0.552149 )( 2.413 , 0.552006 )( 2.4135 , 0.551862 )( 2.414 , 0.551718 )( 2.4145 , 0.551574 )( 2.415 , 0.55143 )( 2.4155 , 0.551312 )( 2.416 , 0.551402 )( 2.4165 , 0.551492 )( 2.417 , 0.551583 )( 2.4175 , 0.551673 )( 2.418 , 0.551763 )( 2.4185 , 0.551853 )( 2.419 , 0.551943 )( 2.4195 , 0.552261 )( 2.42 , 0.552652 )( 2.4205 , 0.553042 )( 2.421 , 0.553433 )( 2.4215 , 0.553823 )( 2.422 , 0.554214 )( 2.4225 , 0.554604 )( 2.423 , 0.554995 )( 2.4235 , 0.555385 )( 2.424 , 0.555776 )( 2.4245 , 0.556166 )( 2.425 , 0.556557 )( 2.4255 , 0.556947 )( 2.426 , 0.557338 )( 2.4265 , 0.557696 )( 2.427 , 0.557506 )( 2.4275 , 0.557315 )( 2.428 , 0.557124 )( 2.4285 , 0.556933 )( 2.429 , 0.556743 )( 2.4295 , 0.556552 )( 2.43 , 0.556361 )( 2.4305 , 0.556171 )( 2.431 , 0.55598 )( 2.4315 , 0.555789 )( 2.432 , 0.555598 )( 2.4325 , 0.555408 )( 2.433 , 0.555217 )( 2.4335 , 0.555026 )( 2.434 , 0.554835 )( 2.4345 , 0.554645 )( 2.435 , 0.554454 )( 2.4355 , 0.554263 )( 2.436 , 0.554073 )( 2.4365 , 0.553882 )( 2.437 , 0.553691 )( 2.4375 , 0.5535 )( 2.438 , 0.55331 )( 2.4385 , 0.553119 )( 2.439 , 0.552928 )( 2.4395 , 0.552737 )( 2.44 , 0.552547 )( 2.4405 , 0.552356 )( 2.441 , 0.552165 )( 2.4415 , 0.552014 )( 2.442 , 0.551883 )( 2.4425 , 0.551753 )( 2.443 , 0.551623 )( 2.4435 , 0.551493 )( 2.444 , 0.551363 )( 2.4445 , 0.551233 )( 2.445 , 0.551103 )( 2.4455 , 0.550973 )( 2.446 , 0.550843 )( 2.4465 , 0.550712 )( 2.447 , 0.550582 )( 2.4475 , 0.550452 )( 2.448 , 0.550322 )( 2.4485 , 0.550192 )( 2.449 , 0.551203 )( 2.4495 , 0.55229 )( 2.45 , 0.553377 )( 2.4505 , 0.554464 )( 2.451 , 0.555552 )( 2.4515 , 0.556639 )( 2.452 , 0.557726 )( 2.4525 , 0.558546 )( 2.453 , 0.559176 )( 2.4535 , 0.559806 )( 2.454 , 0.560437 )( 2.4545 , 0.561067 )( 2.455 , 0.561697 )( 2.4555 , 0.562327 )( 2.456 , 0.562957 )( 2.4565 , 0.563588 )( 2.457 , 0.564218 )( 2.4575 , 0.564848 )( 2.458 , 0.565478 )( 2.4585 , 0.566108 )( 2.459 , 0.566739 )( 2.4595 , 0.567369 )( 2.46 , 0.567084 )( 2.4605 , 0.566672 )( 2.461 , 0.566261 )( 2.4615 , 0.56585 )( 2.462 , 0.565438 )( 2.4625 , 0.565027 )( 2.463 , 0.564616 )( 2.4635 , 0.56413 )( 2.464 , 0.563578 )( 2.4645 , 0.563025 )( 2.465 , 0.562473 )( 2.4655 , 0.561921 )( 2.466 , 0.561368 )( 2.4665 , 0.560816 )( 2.467 , 0.560263 )( 2.4675 , 0.559711 )( 2.468 , 0.559158 )( 2.4685 , 0.558606 )( 2.469 , 0.558054 )( 2.4695 , 0.557501 )( 2.47 , 0.556949 )( 2.4705 , 0.556396 )( 2.471 , 0.556005 )( 2.4715 , 0.55565 )( 2.472 , 0.555295 )( 2.4725 , 0.554939 )( 2.473 , 0.554584 )( 2.4735 , 0.554228 )( 2.474 , 0.553873 )( 2.4745 , 0.553518 )( 2.475 , 0.553162 )( 2.4755 , 0.552807 )( 2.476 , 0.552452 )( 2.4765 , 0.552096 )( 2.477 , 0.551741 )( 2.4775 , 0.551385 )( 2.478 , 0.55103 )( 2.4785 , 0.550675 )( 2.479 , 0.550319 )( 2.4795 , 0.549964 )( 2.48 , 0.549609 )( 2.4805 , 0.549253 )( 2.481 , 0.548898 )( 2.4815 , 0.548542 )( 2.482 , 0.548187 )( 2.4825 , 0.547832 )( 2.483 , 0.547476 )( 2.4835 , 0.547121 )( 2.484 , 0.546766 )( 2.4845 , 0.54641 )( 2.485 , 0.546055 )( 2.4855 , 0.54584 )( 2.486 , 0.54583 )( 2.4865 , 0.545819 )( 2.487 , 0.545809 )( 2.4875 , 0.545799 )( 2.488 , 0.545788 )( 2.4885 , 0.545778 )( 2.489 , 0.545767 )( 2.4895 , 0.545757 )( 2.49 , 0.545746 )( 2.4905 , 0.545736 )( 2.491 , 0.545726 )( 2.4915 , 0.545715 )( 2.492 , 0.545705 )( 2.4925 , 0.545694 )( 2.493 , 0.546763 )( 2.4935 , 0.548289 )( 2.494 , 0.549816 )( 2.4945 , 0.551342 )( 2.495 , 0.552868 )( 2.4955 , 0.554394 )( 2.496 , 0.55592 )( 2.4965 , 0.557018 )( 2.497 , 0.55732 )( 2.4975 , 0.557622 )( 2.498 , 0.557924 )( 2.4985 , 0.558227 )( 2.499 , 0.558529 )( 2.4995 , 0.558831 )( 2.5 , 0.559133 )( 2.5005 , 0.559435 )( 2.501 , 0.559737 )( 2.5015 , 0.560039 )( 2.502 , 0.560341 )( 2.5025 , 0.560644 )( 2.503 , 0.560946 )( 2.5035 , 0.561248 )( 2.504 , 0.560762 )( 2.5045 , 0.55984 )( 2.505 , 0.558918 )( 2.5055 , 0.557996 )( 2.506 , 0.557074 )( 2.5065 , 0.556153 )( 2.507 , 0.555231 )( 2.5075 , 0.554709 )( 2.508 , 0.555164 )( 2.5085 , 0.555618 )( 2.509 , 0.556073 )( 2.5095 , 0.556527 )( 2.51 , 0.556982 )( 2.5105 , 0.557437 )( 2.511 , 0.557891 )( 2.5115 , 0.558346 )( 2.512 , 0.5588 )( 2.5125 , 0.559255 )( 2.513 , 0.55971 )( 2.5135 , 0.560164 )( 2.514 , 0.560619 )( 2.5145 , 0.561073 )( 2.515 , 0.561346 )( 2.5155 , 0.561491 )( 2.516 , 0.561635 )( 2.5165 , 0.561779 )( 2.517 , 0.561923 )( 2.5175 , 0.562067 )( 2.518 , 0.562212 )( 2.5185 , 0.56238 )( 2.519 , 0.56263 )( 2.5195 , 0.56288 )( 2.52 , 0.56313 )( 2.5205 , 0.56338 )( 2.521 , 0.56363 )( 2.5215 , 0.563879 )( 2.522 , 0.564129 )( 2.5225 , 0.564379 )( 2.523 , 0.564629 )( 2.5235 , 0.564879 )( 2.524 , 0.565128 )( 2.5245 , 0.565378 )( 2.525 , 0.565628 )( 2.5255 , 0.565878 )( 2.526 , 0.566183 )( 2.5265 , 0.566539 )( 2.527 , 0.566894 )( 2.5275 , 0.567249 )( 2.528 , 0.567605 )( 2.5285 , 0.56796 )( 2.529 , 0.568316 )( 2.5295 , 0.568604 )( 2.53 , 0.568572 )( 2.5305 , 0.56854 )( 2.531 , 0.568508 )( 2.5315 , 0.568476 )( 2.532 , 0.568444 )( 2.5325 , 0.568412 )( 2.533 , 0.56838 )( 2.5335 , 0.568348 )( 2.534 , 0.568316 )( 2.5345 , 0.568284 )( 2.535 , 0.568253 )( 2.5355 , 0.568221 )( 2.536 , 0.568189 )( 2.5365 , 0.568157 )( 2.537 , 0.568334 )( 2.5375 , 0.56875 )( 2.538 , 0.569166 )( 2.5385 , 0.569582 )( 2.539 , 0.569998 )( 2.5395 , 0.570414 )( 2.54 , 0.570829 )( 2.5405 , 0.571245 )( 2.541 , 0.571661 )( 2.5415 , 0.572077 )( 2.542 , 0.572493 )( 2.5425 , 0.572909 )( 2.543 , 0.573325 )( 2.5435 , 0.573741 )( 2.544 , 0.574157 )( 2.5445 , 0.574572 )( 2.545 , 0.574988 )( 2.5455 , 0.575404 )( 2.546 , 0.57582 )( 2.5465 , 0.576236 )( 2.547 , 0.576652 )( 2.5475 , 0.577068 )( 2.548 , 0.577484 )( 2.5485 , 0.577899 )( 2.549 , 0.578315 )( 2.5495 , 0.578731 )( 2.55 , 0.579147 )( 2.5505 , 0.579563 )( 2.551 , 0.579979 )( 2.5515 , 0.580367 )( 2.552 , 0.580293 )( 2.5525 , 0.580219 )( 2.553 , 0.580145 )( 2.5535 , 0.580071 )( 2.554 , 0.579997 )( 2.5545 , 0.579923 )( 2.555 , 0.579848 )( 2.5555 , 0.579774 )( 2.556 , 0.5797 )( 2.5565 , 0.579626 )( 2.557 , 0.579552 )( 2.5575 , 0.579478 )( 2.558 , 0.579404 )( 2.5585 , 0.57933 )( 2.559 , 0.579305 )( 2.5595 , 0.579372 )( 2.56 , 0.57944 )( 2.5605 , 0.579507 )( 2.561 , 0.579575 )( 2.5615 , 0.579642 )( 2.562 , 0.579709 )( 2.5625 , 0.579777 )( 2.563 , 0.579844 )( 2.5635 , 0.579912 )( 2.564 , 0.579979 )( 2.5645 , 0.580046 )( 2.565 , 0.580114 )( 2.5655 , 0.580181 )( 2.566 , 0.580249 )( 2.5665 , 0.580316 )( 2.567 , 0.580384 )( 2.5675 , 0.580451 )( 2.568 , 0.580518 )( 2.5685 , 0.580586 )( 2.569 , 0.580653 )( 2.5695 , 0.580721 )( 2.57 , 0.580788 )( 2.5705 , 0.580855 )( 2.571 , 0.580923 )( 2.5715 , 0.58099 )( 2.572 , 0.581058 )( 2.5725 , 0.581125 )( 2.573 , 0.581193 )( 2.5735 , 0.58126 )( 2.574 , 0.581054 )( 2.5745 , 0.580829 )( 2.575 , 0.580605 )( 2.5755 , 0.580381 )( 2.576 , 0.580156 )( 2.5765 , 0.579932 )( 2.577 , 0.579707 )( 2.5775 , 0.579483 )( 2.578 , 0.579259 )( 2.5785 , 0.579034 )( 2.579 , 0.57881 )( 2.5795 , 0.578586 )( 2.58 , 0.578361 )( 2.5805 , 0.578137 )( 2.581 , 0.577973 )( 2.5815 , 0.57801 )( 2.582 , 0.578047 )( 2.5825 , 0.578084 )( 2.583 , 0.578121 )( 2.5835 , 0.578158 )( 2.584 , 0.578195 )( 2.5845 , 0.578232 )( 2.585 , 0.578269 )( 2.5855 , 0.578305 )( 2.586 , 0.578342 )( 2.5865 , 0.578379 )( 2.587 , 0.578416 )( 2.5875 , 0.578453 )( 2.588 , 0.57849 )( 2.5885 , 0.578527 )( 2.589 , 0.578564 )( 2.5895 , 0.578601 )( 2.59 , 0.578637 )( 2.5905 , 0.578674 )( 2.591 , 0.578711 )( 2.5915 , 0.578748 )( 2.592 , 0.578785 )( 2.5925 , 0.578822 )( 2.593 , 0.578859 )( 2.5935 , 0.578896 )( 2.594 , 0.578933 )( 2.5945 , 0.578969 )( 2.595 , 0.579006 )( 2.5955 , 0.579043 )( 2.596 , 0.579223 )( 2.5965 , 0.579434 )( 2.597 , 0.579645 )( 2.5975 , 0.579857 )( 2.598 , 0.580068 )( 2.5985 , 0.580279 )( 2.599 , 0.58049 )( 2.5995 , 0.580701 )( 2.6 , 0.580912 )( 2.6005 , 0.581124 )( 2.601 , 0.581335 )( 2.6015 , 0.581546 )( 2.602 , 0.581757 )( 2.6025 , 0.581968 )( 2.603 , 0.58209 )( 2.6035 , 0.581529 )( 2.604 , 0.580967 )( 2.6045 , 0.580405 )( 2.605 , 0.579843 )( 2.6055 , 0.579281 )( 2.606 , 0.578719 )( 2.6065 , 0.578158 )( 2.607 , 0.577596 )( 2.6075 , 0.577034 )( 2.608 , 0.576472 )( 2.6085 , 0.57591 )( 2.609 , 0.575349 )( 2.6095 , 0.574787 )( 2.61 , 0.574225 )( 2.6105 , 0.573663 )( 2.611 , 0.573101 )( 2.6115 , 0.572539 )( 2.612 , 0.571978 )( 2.6125 , 0.571416 )( 2.613 , 0.570854 )( 2.6135 , 0.570292 )( 2.614 , 0.56973 )( 2.6145 , 0.569169 )( 2.615 , 0.568607 )( 2.6155 , 0.568045 )( 2.616 , 0.567483 )( 2.6165 , 0.566921 )( 2.617 , 0.566359 )( 2.6175 , 0.565798 )( 2.618 , 0.565662 )( 2.6185 , 0.565707 )( 2.619 , 0.565752 )( 2.6195 , 0.565796 )( 2.62 , 0.565841 )( 2.6205 , 0.565885 )( 2.621 , 0.56593 )( 2.6215 , 0.565974 )( 2.622 , 0.566019 )( 2.6225 , 0.566064 )( 2.623 , 0.566108 )( 2.6235 , 0.566153 )( 2.624 , 0.566197 )( 2.6245 , 0.566242 )( 2.625 , 0.566286 )( 2.6255 , 0.567118 )( 2.626 , 0.567951 )( 2.6265 , 0.568785 )( 2.627 , 0.569618 )( 2.6275 , 0.570452 )( 2.628 , 0.571285 )( 2.6285 , 0.572119 )( 2.629 , 0.57201 )( 2.6295 , 0.571383 )( 2.63 , 0.570756 )( 2.6305 , 0.570128 )( 2.631 , 0.569501 )( 2.6315 , 0.568874 )( 2.632 , 0.568246 )( 2.6325 , 0.567619 )( 2.633 , 0.566992 )( 2.6335 , 0.566364 )( 2.634 , 0.565737 )( 2.6345 , 0.56511 )( 2.635 , 0.564482 )( 2.6355 , 0.563855 )( 2.636 , 0.563228 )( 2.6365 , 0.564676 )( 2.637 , 0.566259 )( 2.6375 , 0.567842 )( 2.638 , 0.569425 )( 2.6385 , 0.571009 )( 2.639 , 0.572592 )( 2.6395 , 0.574175 )( 2.64 , 0.575899 )( 2.6405 , 0.577722 )( 2.641 , 0.579546 )( 2.6415 , 0.581369 )( 2.642 , 0.583192 )( 2.6425 , 0.585015 )( 2.643 , 0.586839 )( 2.6435 , 0.588662 )( 2.644 , 0.590485 )( 2.6445 , 0.592309 )( 2.645 , 0.594132 )( 2.6455 , 0.595955 )( 2.646 , 0.597778 )( 2.6465 , 0.599602 )( 2.647 , 0.601425 )( 2.6475 , 0.601112 )( 2.648 , 0.600507 )( 2.6485 , 0.599902 )( 2.649 , 0.599298 )( 2.6495 , 0.598693 )( 2.65 , 0.598088 )( 2.6505 , 0.597484 )( 2.651 , 0.596879 )( 2.6515 , 0.596274 )( 2.652 , 0.59567 )( 2.6525 , 0.595065 )( 2.653 , 0.59446 )( 2.6535 , 0.593856 )( 2.654 , 0.593251 )( 2.6545 , 0.592857 )( 2.655 , 0.593461 )( 2.6555 , 0.594066 )( 2.656 , 0.59467 )( 2.6565 , 0.595275 )( 2.657 , 0.595879 )( 2.6575 , 0.596484 )( 2.658 , 0.597088 )( 2.6585 , 0.597693 )( 2.659 , 0.598297 )( 2.6595 , 0.598902 )( 2.66 , 0.599507 )( 2.6605 , 0.600111 )( 2.661 , 0.600716 )( 2.6615 , 0.60132 )( 2.662 , 0.601925 )( 2.6625 , 0.602529 )( 2.663 , 0.603134 )( 2.6635 , 0.603738 )( 2.664 , 0.604343 )( 2.6645 , 0.604947 )( 2.665 , 0.605552 )( 2.6655 , 0.606156 )( 2.666 , 0.606761 )( 2.6665 , 0.607365 )( 2.667 , 0.60797 )( 2.6675 , 0.608574 )( 2.668 , 0.609179 )( 2.6685 , 0.609783 )( 2.669 , 0.610388 )( 2.6695 , 0.610726 )( 2.67 , 0.610983 )( 2.6705 , 0.611239 )( 2.671 , 0.611495 )( 2.6715 , 0.611751 )( 2.672 , 0.612007 )( 2.6725 , 0.612263 )( 2.673 , 0.612519 )( 2.6735 , 0.612775 )( 2.674 , 0.613031 )( 2.6745 , 0.613288 )( 2.675 , 0.613544 )( 2.6755 , 0.6138 )( 2.676 , 0.614056 )( 2.6765 , 0.61424 )( 2.677 , 0.613229 )( 2.6775 , 0.612218 )( 2.678 , 0.611207 )( 2.6785 , 0.610196 )( 2.679 , 0.609185 )( 2.6795 , 0.608174 )( 2.68 , 0.607163 )( 2.6805 , 0.606152 )( 2.681 , 0.605141 )( 2.6815 , 0.60413 )( 2.682 , 0.603118 )( 2.6825 , 0.602107 )( 2.683 , 0.601096 )( 2.6835 , 0.600085 )( 2.684 , 0.599074 )( 2.6845 , 0.598063 )( 2.685 , 0.597052 )( 2.6855 , 0.596041 )( 2.686 , 0.59503 )( 2.6865 , 0.594019 )( 2.687 , 0.593008 )( 2.6875 , 0.591997 )( 2.688 , 0.590986 )( 2.6885 , 0.589975 )( 2.689 , 0.588964 )( 2.6895 , 0.587953 )( 2.69 , 0.586941 )( 2.6905 , 0.58593 )( 2.691 , 0.584919 )( 2.6915 , 0.584653 )( 2.692 , 0.584797 )( 2.6925 , 0.584942 )( 2.693 , 0.585086 )( 2.6935 , 0.58523 )( 2.694 , 0.585374 )( 2.6945 , 0.585518 )( 2.695 , 0.585662 )( 2.6955 , 0.585806 )( 2.696 , 0.58595 )( 2.6965 , 0.586094 )( 2.697 , 0.586239 )( 2.6975 , 0.586383 )( 2.698 , 0.586527 )( 2.6985 , 0.586671 )( 2.699 , 0.587085 )( 2.6995 , 0.587517 )( 2.7 , 0.587949 )( 2.7005 , 0.588381 )( 2.701 , 0.588813 )( 2.7015 , 0.589244 )( 2.702 , 0.589676 )( 2.7025 , 0.590108 )( 2.703 , 0.59054 )( 2.7035 , 0.590972 )( 2.704 , 0.591403 )( 2.7045 , 0.591835 )( 2.705 , 0.592267 )( 2.7055 , 0.592699 )( 2.706 , 0.593131 )( 2.7065 , 0.593563 )( 2.707 , 0.593994 )( 2.7075 , 0.594426 )( 2.708 , 0.594858 )( 2.7085 , 0.59529 )( 2.709 , 0.595722 )( 2.7095 , 0.596154 )( 2.71 , 0.596585 )( 2.7105 , 0.597017 )( 2.711 , 0.597449 )( 2.7115 , 0.597881 )( 2.712 , 0.598313 )( 2.7125 , 0.598745 )( 2.713 , 0.599176 )( 2.7135 , 0.599312 )( 2.714 , 0.599182 )( 2.7145 , 0.599052 )( 2.715 , 0.598922 )( 2.7155 , 0.598792 )( 2.716 , 0.598662 )( 2.7165 , 0.598532 )( 2.717 , 0.598402 )( 2.7175 , 0.598272 )( 2.718 , 0.598142 )( 2.7185 , 0.598012 )( 2.719 , 0.597882 )( 2.7195 , 0.597752 )( 2.72 , 0.597623 )( 2.7205 , 0.597493 )( 2.721 , 0.596949 )( 2.7215 , 0.596316 )( 2.722 , 0.595683 )( 2.7225 , 0.59505 )( 2.723 , 0.594417 )( 2.7235 , 0.593784 )( 2.724 , 0.593151 )( 2.7245 , 0.592518 )( 2.725 , 0.591885 )( 2.7255 , 0.591252 )( 2.726 , 0.59062 )( 2.7265 , 0.589987 )( 2.727 , 0.589354 )( 2.7275 , 0.588721 )( 2.728 , 0.588088 )( 2.7285 , 0.587455 )( 2.729 , 0.586822 )( 2.7295 , 0.586189 )( 2.73 , 0.585556 )( 2.7305 , 0.584923 )( 2.731 , 0.58429 )( 2.7315 , 0.583657 )( 2.732 , 0.583024 )( 2.7325 , 0.582391 )( 2.733 , 0.581758 )( 2.7335 , 0.581125 )( 2.734 , 0.580492 )( 2.7345 , 0.579859 )( 2.735 , 0.579226 )( 2.7355 , 0.578964 )( 2.736 , 0.579235 )( 2.7365 , 0.579507 )( 2.737 , 0.579778 )( 2.7375 , 0.580049 )( 2.738 , 0.580321 )( 2.7385 , 0.580592 )( 2.739 , 0.580864 )( 2.7395 , 0.581135 )( 2.74 , 0.581406 )( 2.7405 , 0.581678 )( 2.741 , 0.581949 )( 2.7415 , 0.582221 )( 2.742 , 0.582492 )( 2.7425 , 0.582764 )( 2.743 , 0.58312 )( 2.7435 , 0.583512 )( 2.744 , 0.583904 )( 2.7445 , 0.584296 )( 2.745 , 0.584688 )( 2.7455 , 0.58508 )( 2.746 , 0.585472 )( 2.7465 , 0.586155 )( 2.747 , 0.587372 )( 2.7475 , 0.58859 )( 2.748 , 0.589807 )( 2.7485 , 0.591025 )( 2.749 , 0.592243 )( 2.7495 , 0.59346 )( 2.75 , 0.594678 )( 2.7505 , 0.595896 )( 2.751 , 0.597113 )( 2.7515 , 0.598331 )( 2.752 , 0.599548 )( 2.7525 , 0.600766 )( 2.753 , 0.601984 )( 2.7535 , 0.603201 )( 2.754 , 0.604952 )( 2.7545 , 0.606995 )( 2.755 , 0.609038 )( 2.7555 , 0.611081 )( 2.756 , 0.613124 )( 2.7565 , 0.615167 )( 2.757 , 0.617211 )( 2.7575 , 0.618641 )( 2.758 , 0.618589 )( 2.7585 , 0.618537 )( 2.759 , 0.618485 )( 2.7595 , 0.618433 )( 2.76 , 0.618381 )( 2.7605 , 0.618329 )( 2.761 , 0.618277 )( 2.7615 , 0.618225 )( 2.762 , 0.618173 )( 2.7625 , 0.618121 )( 2.763 , 0.618069 )( 2.7635 , 0.618017 )( 2.764 , 0.617965 )( 2.7645 , 0.617913 )( 2.765 , 0.618367 )( 2.7655 , 0.619176 )( 2.766 , 0.619985 )( 2.7665 , 0.620795 )( 2.767 , 0.621604 )( 2.7675 , 0.622413 )( 2.768 , 0.623223 )( 2.7685 , 0.623777 )( 2.769 , 0.623495 )( 2.7695 , 0.623212 )( 2.77 , 0.62293 )( 2.7705 , 0.622648 )( 2.771 , 0.622366 )( 2.7715 , 0.622083 )( 2.772 , 0.621801 )( 2.7725 , 0.621519 )( 2.773 , 0.621237 )( 2.7735 , 0.620955 )( 2.774 , 0.620672 )( 2.7745 , 0.62039 )( 2.775 , 0.620108 )( 2.7755 , 0.619826 )( 2.776 , 0.618967 )( 2.7765 , 0.617593 )( 2.777 , 0.61622 )( 2.7775 , 0.614846 )( 2.778 , 0.613472 )( 2.7785 , 0.612098 )( 2.779 , 0.610725 )( 2.7795 , 0.609627 )( 2.78 , 0.609833 )( 2.7805 , 0.610038 )( 2.781 , 0.610243 )( 2.7815 , 0.610448 )( 2.782 , 0.610654 )( 2.7825 , 0.610859 )( 2.783 , 0.611064 )( 2.7835 , 0.61127 )( 2.784 , 0.611475 )( 2.7845 , 0.61168 )( 2.785 , 0.611885 )( 2.7855 , 0.612091 )( 2.786 , 0.612296 )( 2.7865 , 0.612501 )( 2.787 , 0.61315 )( 2.7875 , 0.614302 )( 2.788 , 0.615453 )( 2.7885 , 0.616604 )( 2.789 , 0.617756 )( 2.7895 , 0.618907 )( 2.79 , 0.620058 )( 2.7905 , 0.62121 )( 2.791 , 0.622361 )( 2.7915 , 0.623512 )( 2.792 , 0.624664 )( 2.7925 , 0.625815 )( 2.793 , 0.626966 )( 2.7935 , 0.628117 )( 2.794 , 0.629269 )( 2.7945 , 0.63042 )( 2.795 , 0.631571 )( 2.7955 , 0.632723 )( 2.796 , 0.633874 )( 2.7965 , 0.635025 )( 2.797 , 0.636177 )( 2.7975 , 0.637328 )( 2.798 , 0.638479 )( 2.7985 , 0.639631 )( 2.799 , 0.640782 )( 2.7995 , 0.641933 )( 2.8 , 0.643084 )( 2.8005 , 0.644236 )( 2.801 , 0.645387 )( 2.8015 , 0.646484 )( 2.802 , 0.646689 )( 2.8025 , 0.646895 )( 2.803 , 0.6471 )( 2.8035 , 0.647305 )( 2.804 , 0.64751 )( 2.8045 , 0.647716 )( 2.805 , 0.647921 )( 2.8055 , 0.648126 )( 2.806 , 0.648332 )( 2.8065 , 0.648537 )( 2.807 , 0.648742 )( 2.8075 , 0.648948 )( 2.808 , 0.649153 )( 2.8085 , 0.649358 )( 2.809 , 0.649207 )( 2.8095 , 0.6484 )( 2.81 , 0.647593 )( 2.8105 , 0.646786 )( 2.811 , 0.645979 )( 2.8115 , 0.645172 )( 2.812 , 0.644365 )( 2.8125 , 0.643558 )( 2.813 , 0.642751 )( 2.8135 , 0.641944 )( 2.814 , 0.641137 )( 2.8145 , 0.64033 )( 2.815 , 0.639523 )( 2.8155 , 0.638716 )( 2.816 , 0.637909 )( 2.8165 , 0.637102 )( 2.817 , 0.636295 )( 2.8175 , 0.635488 )( 2.818 , 0.634681 )( 2.8185 , 0.633874 )( 2.819 , 0.633067 )( 2.8195 , 0.63226 )( 2.82 , 0.631453 )( 2.8205 , 0.630646 )( 2.821 , 0.629839 )( 2.8215 , 0.629032 )( 2.822 , 0.628225 )( 2.8225 , 0.627418 )( 2.823 , 0.626611 )( 2.8235 , 0.625804 )( 2.824 , 0.626061 )( 2.8245 , 0.626385 )( 2.825 , 0.62671 )( 2.8255 , 0.627034 )( 2.826 , 0.627358 )( 2.8265 , 0.627683 )( 2.827 , 0.628007 )( 2.8275 , 0.628331 )( 2.828 , 0.628656 )( 2.8285 , 0.62898 )( 2.829 , 0.629305 )( 2.8295 , 0.629629 )( 2.83 , 0.629953 )( 2.8305 , 0.630278 )( 2.831 , 0.630686 )( 2.8315 , 0.631368 )( 2.832 , 0.632049 )( 2.8325 , 0.632731 )( 2.833 , 0.633413 )( 2.8335 , 0.634095 )( 2.834 , 0.634776 )( 2.8345 , 0.635458 )( 2.835 , 0.63614 )( 2.8355 , 0.636822 )( 2.836 , 0.637504 )( 2.8365 , 0.638185 )( 2.837 , 0.638867 )( 2.8375 , 0.639549 )( 2.838 , 0.640231 )( 2.8385 , 0.640912 )( 2.839 , 0.641594 )( 2.8395 , 0.642276 )( 2.84 , 0.642958 )( 2.8405 , 0.643639 )( 2.841 , 0.644321 )( 2.8415 , 0.645003 )( 2.842 , 0.645685 )( 2.8425 , 0.646367 )( 2.843 , 0.647048 )( 2.8435 , 0.64773 )( 2.844 , 0.648412 )( 2.8445 , 0.649094 )( 2.845 , 0.649775 )( 2.8455 , 0.650457 )( 2.846 , 0.651023 )( 2.8465 , 0.651563 )( 2.847 , 0.652103 )( 2.8475 , 0.652643 )( 2.848 , 0.653184 )( 2.8485 , 0.653724 )( 2.849 , 0.654264 )( 2.8495 , 0.654804 )( 2.85 , 0.655345 )( 2.8505 , 0.655885 )( 2.851 , 0.656425 )( 2.8515 , 0.656965 )( 2.852 , 0.657506 )( 2.8525 , 0.658046 )( 2.853 , 0.658378 )( 2.8535 , 0.657139 )( 2.854 , 0.655899 )( 2.8545 , 0.654659 )( 2.855 , 0.65342 )( 2.8555 , 0.65218 )( 2.856 , 0.65094 )( 2.8565 , 0.649701 )( 2.857 , 0.648431 )( 2.8575 , 0.647152 )( 2.858 , 0.645873 )( 2.8585 , 0.644595 )( 2.859 , 0.643316 )( 2.8595 , 0.642037 )( 2.86 , 0.640758 )( 2.8605 , 0.639479 )( 2.861 , 0.638201 )( 2.8615 , 0.636922 )( 2.862 , 0.635643 )( 2.8625 , 0.634364 )( 2.863 , 0.633085 )( 2.8635 , 0.631807 )( 2.864 , 0.630652 )( 2.8645 , 0.631515 )( 2.865 , 0.632379 )( 2.8655 , 0.633242 )( 2.866 , 0.634105 )( 2.8665 , 0.634969 )( 2.867 , 0.635832 )( 2.8675 , 0.636696 )( 2.868 , 0.637134 )( 2.8685 , 0.637394 )( 2.869 , 0.637655 )( 2.8695 , 0.637915 )( 2.87 , 0.638176 )( 2.8705 , 0.638436 )( 2.871 , 0.638696 )( 2.8715 , 0.638957 )( 2.872 , 0.639217 )( 2.8725 , 0.639478 )( 2.873 , 0.639738 )( 2.8735 , 0.639999 )( 2.874 , 0.640259 )( 2.8745 , 0.640519 )( 2.875 , 0.64078 )( 2.8755 , 0.640206 )( 2.876 , 0.639632 )( 2.8765 , 0.639058 )( 2.877 , 0.638484 )( 2.8775 , 0.637909 )( 2.878 , 0.637335 )( 2.8785 , 0.636761 )( 2.879 , 0.636464 )( 2.8795 , 0.636318 )( 2.88 , 0.636172 )( 2.8805 , 0.636026 )( 2.881 , 0.635881 )( 2.8815 , 0.635735 )( 2.882 , 0.635589 )( 2.8825 , 0.635443 )( 2.883 , 0.635297 )( 2.8835 , 0.635152 )( 2.884 , 0.635006 )( 2.8845 , 0.63486 )( 2.885 , 0.634714 )( 2.8855 , 0.634569 )( 2.886 , 0.634423 )( 2.8865 , 0.63468 )( 2.887 , 0.634963 )( 2.8875 , 0.635246 )( 2.888 , 0.635528 )( 2.8885 , 0.635811 )( 2.889 , 0.636094 )( 2.8895 , 0.636376 )( 2.89 , 0.636596 )( 2.8905 , 0.63677 )( 2.891 , 0.636945 )( 2.8915 , 0.63712 )( 2.892 , 0.637295 )( 2.8925 , 0.637469 )( 2.893 , 0.637644 )( 2.8935 , 0.637819 )( 2.894 , 0.637993 )( 2.8945 , 0.638168 )( 2.895 , 0.638343 )( 2.8955 , 0.638518 )( 2.896 , 0.638692 )( 2.8965 , 0.638867 )( 2.897 , 0.639042 )( 2.8975 , 0.638619 )( 2.898 , 0.638117 )( 2.8985 , 0.637615 )( 2.899 , 0.637112 )( 2.8995 , 0.63661 )( 2.9 , 0.636108 )( 2.9005 , 0.635605 )( 2.901 , 0.635318 )( 2.9015 , 0.635222 )( 2.902 , 0.635126 )( 2.9025 , 0.63503 )( 2.903 , 0.634935 )( 2.9035 , 0.634839 )( 2.904 , 0.634743 )( 2.9045 , 0.634647 )( 2.905 , 0.634552 )( 2.9055 , 0.634456 )( 2.906 , 0.63436 )( 2.9065 , 0.634264 )( 2.907 , 0.634169 )( 2.9075 , 0.634073 )( 2.908 , 0.633977 )( 2.9085 , 0.634216 )( 2.909 , 0.634527 )( 2.9095 , 0.634838 )( 2.91 , 0.635148 )( 2.9105 , 0.635459 )( 2.911 , 0.63577 )( 2.9115 , 0.636081 )( 2.912 , 0.636482 )( 2.9125 , 0.636984 )( 2.913 , 0.637486 )( 2.9135 , 0.637989 )( 2.914 , 0.638491 )( 2.9145 , 0.638994 )( 2.915 , 0.639496 )( 2.9155 , 0.639998 )( 2.916 , 0.640501 )( 2.9165 , 0.641003 )( 2.917 , 0.641505 )( 2.9175 , 0.642008 )( 2.918 , 0.64251 )( 2.9185 , 0.643013 )( 2.919 , 0.643515 )( 2.9195 , 0.642891 )( 2.92 , 0.641919 )( 2.9205 , 0.640946 )( 2.921 , 0.639974 )( 2.9215 , 0.639002 )( 2.922 , 0.63803 )( 2.9225 , 0.637058 )( 2.923 , 0.636647 )( 2.9235 , 0.637039 )( 2.924 , 0.637431 )( 2.9245 , 0.637823 )( 2.925 , 0.638215 )( 2.9255 , 0.638607 )( 2.926 , 0.638999 )( 2.9265 , 0.639391 )( 2.927 , 0.639783 )( 2.9275 , 0.640175 )( 2.928 , 0.640567 )( 2.9285 , 0.640959 )( 2.929 , 0.641351 )( 2.9295 , 0.641743 )( 2.93 , 0.642136 )( 2.9305 , 0.642878 )( 2.931 , 0.643766 )( 2.9315 , 0.644655 )( 2.932 , 0.645543 )( 2.9325 , 0.646431 )( 2.933 , 0.64732 )( 2.9335 , 0.648208 )( 2.934 , 0.64849 )( 2.9345 , 0.647656 )( 2.935 , 0.646822 )( 2.9355 , 0.645988 )( 2.936 , 0.645154 )( 2.9365 , 0.64432 )( 2.937 , 0.643486 )( 2.9375 , 0.642653 )( 2.938 , 0.641819 )( 2.9385 , 0.640985 )( 2.939 , 0.640151 )( 2.9395 , 0.639317 )( 2.94 , 0.638483 )( 2.9405 , 0.637649 )( 2.941 , 0.636816 )( 2.9415 , 0.636308 )( 2.942 , 0.63598 )( 2.9425 , 0.635651 )( 2.943 , 0.635322 )( 2.9435 , 0.634993 )( 2.944 , 0.634665 )( 2.9445 , 0.634336 )( 2.945 , 0.634007 )( 2.9455 , 0.633678 )( 2.946 , 0.63335 )( 2.9465 , 0.633021 )( 2.947 , 0.632692 )( 2.9475 , 0.632364 )( 2.948 , 0.632035 )( 2.9485 , 0.631706 )( 2.949 , 0.631377 )( 2.9495 , 0.631049 )( 2.95 , 0.63072 )( 2.9505 , 0.630391 )( 2.951 , 0.630062 )( 2.9515 , 0.629734 )( 2.952 , 0.629405 )( 2.9525 , 0.629076 )( 2.953 , 0.628748 )( 2.9535 , 0.628419 )( 2.954 , 0.62809 )( 2.9545 , 0.627761 )( 2.955 , 0.627433 )( 2.9555 , 0.627104 )( 2.956 , 0.626841 )( 2.9565 , 0.626795 )( 2.957 , 0.626748 )( 2.9575 , 0.626702 )( 2.958 , 0.626655 )( 2.9585 , 0.626609 )( 2.959 , 0.626562 )( 2.9595 , 0.626516 )( 2.96 , 0.626469 )( 2.9605 , 0.626423 )( 2.961 , 0.626376 )( 2.9615 , 0.62633 )( 2.962 , 0.626283 )( 2.9625 , 0.626237 )( 2.963 , 0.62619 )( 2.9635 , 0.626418 )( 2.964 , 0.626891 )( 2.9645 , 0.627363 )( 2.965 , 0.627836 )( 2.9655 , 0.628308 )( 2.966 , 0.628781 )( 2.9665 , 0.629253 )( 2.967 , 0.629726 )( 2.9675 , 0.630198 )( 2.968 , 0.630671 )( 2.9685 , 0.631143 )( 2.969 , 0.631616 )( 2.9695 , 0.632088 )( 2.97 , 0.632561 )( 2.9705 , 0.633033 )( 2.971 , 0.633506 )( 2.9715 , 0.633978 )( 2.972 , 0.634451 )( 2.9725 , 0.634923 )( 2.973 , 0.635396 )( 2.9735 , 0.635868 )( 2.974 , 0.63634 )( 2.9745 , 0.636813 )( 2.975 , 0.637285 )( 2.9755 , 0.637758 )( 2.976 , 0.63823 )( 2.9765 , 0.638703 )( 2.977 , 0.639175 )( 2.9775 , 0.639648 )( 2.978 , 0.640123 )( 2.9785 , 0.640622 )( 2.979 , 0.641121 )( 2.9795 , 0.641619 )( 2.98 , 0.642118 )( 2.9805 , 0.642617 )( 2.981 , 0.643116 )( 2.9815 , 0.643614 )( 2.982 , 0.644113 )( 2.9825 , 0.644612 )( 2.983 , 0.64511 )( 2.9835 , 0.645609 )( 2.984 , 0.646108 )( 2.9845 , 0.646607 )( 2.985 , 0.647105 )( 2.9855 , 0.647109 )( 2.986 , 0.646407 )( 2.9865 , 0.645704 )( 2.987 , 0.645001 )( 2.9875 , 0.644299 )( 2.988 , 0.643596 )( 2.9885 , 0.642893 )( 2.989 , 0.642152 )( 2.9895 , 0.640787 )( 2.99 , 0.639422 )( 2.9905 , 0.638057 )( 2.991 , 0.636692 )( 2.9915 , 0.635327 )( 2.992 , 0.633962 )( 2.9925 , 0.632597 )( 2.993 , 0.631232 )( 2.9935 , 0.629867 )( 2.994 , 0.628502 )( 2.9945 , 0.627137 )( 2.995 , 0.625773 )( 2.9955 , 0.624408 )( 2.996 , 0.623043 )( 2.9965 , 0.622194 )( 2.997 , 0.622291 )( 2.9975 , 0.622388 )( 2.998 , 0.622484 )( 2.9985 , 0.622581 )( 2.999 , 0.622678 )( 2.9995 , 0.622775 )( 3.0 , 0.622872 )( 3.0005 , 0.623338 )( 3.001 , 0.623804 )( 3.0015 , 0.62427 )( 3.002 , 0.624736 )( 3.0025 , 0.625201 )( 3.003 , 0.625667 )( 3.0035 , 0.626133 )( 3.004 , 0.626599 )( 3.0045 , 0.627065 )( 3.005 , 0.627531 )( 3.0055 , 0.627997 )( 3.006 , 0.628462 )( 3.0065 , 0.628928 )( 3.007 , 0.629394 )( 3.0075 , 0.62943 )( 3.008 , 0.628435 )( 3.0085 , 0.627439 )( 3.009 , 0.626444 )( 3.0095 , 0.625448 )( 3.01 , 0.624453 )( 3.0105 , 0.623458 )( 3.011 , 0.622462 )( 3.0115 , 0.622804 )( 3.012 , 0.62323 )( 3.0125 , 0.623656 )( 3.013 , 0.624082 )( 3.0135 , 0.624508 )( 3.014 , 0.624933 )( 3.0145 , 0.625359 )( 3.015 , 0.625785 )( 3.0155 , 0.626211 )( 3.016 , 0.626637 )( 3.0165 , 0.627062 )( 3.017 , 0.627488 )( 3.0175 , 0.627914 )( 3.018 , 0.62834 )( 3.0185 , 0.6291 )( 3.019 , 0.630947 )( 3.0195 , 0.632794 )( 3.02 , 0.634641 )( 3.0205 , 0.636488 )( 3.021 , 0.638335 )( 3.0215 , 0.640182 )( 3.022 , 0.642029 )( 3.0225 , 0.641659 )( 3.023 , 0.640995 )( 3.0235 , 0.64033 )( 3.024 , 0.639665 )( 3.0245 , 0.639 )( 3.025 , 0.638335 )( 3.0255 , 0.63767 )( 3.026 , 0.637006 )( 3.0265 , 0.636341 )( 3.027 , 0.635676 )( 3.0275 , 0.635011 )( 3.028 , 0.634346 )( 3.0285 , 0.633681 )( 3.029 , 0.633017 )( 3.0295 , 0.632471 )( 3.03 , 0.632482 )( 3.0305 , 0.632493 )( 3.031 , 0.632504 )( 3.0315 , 0.632515 )( 3.032 , 0.632526 )( 3.0325 , 0.632537 )( 3.033 , 0.632548 )( 3.0335 , 0.632836 )( 3.034 , 0.633183 )( 3.0345 , 0.63353 )( 3.035 , 0.633877 )( 3.0355 , 0.634225 )( 3.036 , 0.634572 )( 3.0365 , 0.634919 )( 3.037 , 0.635267 )( 3.0375 , 0.635614 )( 3.038 , 0.635961 )( 3.0385 , 0.636308 )( 3.039 , 0.636656 )( 3.0395 , 0.637003 )( 3.04 , 0.63735 )( 3.0405 , 0.637737 )( 3.041 , 0.638421 )( 3.0415 , 0.639105 )( 3.042 , 0.639788 )( 3.0425 , 0.640472 )( 3.043 , 0.641156 )( 3.0435 , 0.641839 )( 3.044 , 0.642523 )( 3.0445 , 0.642827 )( 3.045 , 0.643014 )( 3.0455 , 0.643201 )( 3.046 , 0.643389 )( 3.0465 , 0.643576 )( 3.047 , 0.643763 )( 3.0475 , 0.643951 )( 3.048 , 0.644138 )( 3.0485 , 0.644325 )( 3.049 , 0.644513 )( 3.0495 , 0.6447 )( 3.05 , 0.644887 )( 3.0505 , 0.645075 )( 3.051 , 0.645262 )( 3.0515 , 0.645449 )( 3.052 , 0.645641 )( 3.0525 , 0.645833 )( 3.053 , 0.646025 )( 3.0535 , 0.646217 )( 3.054 , 0.646408 )( 3.0545 , 0.6466 )( 3.055 , 0.646792 )( 3.0555 , 0.646843 )( 3.056 , 0.646835 )( 3.0565 , 0.646828 )( 3.057 , 0.64682 )( 3.0575 , 0.646813 )( 3.058 , 0.646805 )( 3.0585 , 0.646798 )( 3.059 , 0.64679 )( 3.0595 , 0.646783 )( 3.06 , 0.646775 )( 3.0605 , 0.646768 )( 3.061 , 0.64676 )( 3.0615 , 0.646753 )( 3.062 , 0.646745 )( 3.0625 , 0.646738 )( 3.063 , 0.646531 )( 3.0635 , 0.646324 )( 3.064 , 0.646117 )( 3.0645 , 0.645911 )( 3.065 , 0.645704 )( 3.0655 , 0.645497 )( 3.066 , 0.64529 )( 3.0665 , 0.645558 )( 3.067 , 0.646085 )( 3.0675 , 0.646612 )( 3.068 , 0.647138 )( 3.0685 , 0.647665 )( 3.069 , 0.648192 )( 3.0695 , 0.648718 )( 3.07 , 0.649245 )( 3.0705 , 0.649772 )( 3.071 , 0.650299 )( 3.0715 , 0.650825 )( 3.072 , 0.651352 )( 3.0725 , 0.651879 )( 3.073 , 0.652405 )( 3.0735 , 0.652932 )( 3.074 , 0.651442 )( 3.0745 , 0.649827 )( 3.075 , 0.648212 )( 3.0755 , 0.646597 )( 3.076 , 0.644982 )( 3.0765 , 0.643367 )( 3.077 , 0.641753 )( 3.0775 , 0.641114 )( 3.078 , 0.641158 )( 3.0785 , 0.641201 )( 3.079 , 0.641245 )( 3.0795 , 0.641289 )( 3.08 , 0.641333 )( 3.0805 , 0.641376 )( 3.081 , 0.64142 )( 3.0815 , 0.641464 )( 3.082 , 0.641507 )( 3.0825 , 0.641551 )( 3.083 , 0.641595 )( 3.0835 , 0.641638 )( 3.084 , 0.641682 )( 3.0845 , 0.641726 )( 3.085 , 0.643234 )( 3.0855 , 0.644936 )( 3.086 , 0.646638 )( 3.0865 , 0.648341 )( 3.087 , 0.650043 )( 3.0875 , 0.651745 )( 3.088 , 0.653447 )( 3.0885 , 0.654235 )( 3.089 , 0.654212 )( 3.0895 , 0.654188 )( 3.09 , 0.654165 )( 3.0905 , 0.654142 )( 3.091 , 0.654118 )( 3.0915 , 0.654095 )( 3.092 , 0.654071 )( 3.0925 , 0.654048 )( 3.093 , 0.654025 )( 3.0935 , 0.654001 )( 3.094 , 0.653978 )( 3.0945 , 0.653955 )( 3.095 , 0.653931 )( 3.0955 , 0.653908 )( 3.096 , 0.654187 )( 3.0965 , 0.654531 )( 3.097 , 0.654874 )( 3.0975 , 0.655218 )( 3.098 , 0.655562 )( 3.0985 , 0.655905 )( 3.099 , 0.656249 )( 3.0995 , 0.656479 )( 3.1 , 0.656582 )( 3.1005 , 0.656685 )( 3.101 , 0.656787 )( 3.1015 , 0.65689 )( 3.102 , 0.656993 )( 3.1025 , 0.657095 )( 3.103 , 0.657198 )( 3.1035 , 0.657301 )( 3.104 , 0.657403 )( 3.1045 , 0.657506 )( 3.105 , 0.657609 )( 3.1055 , 0.657712 )( 3.106 , 0.657814 )( 3.1065 , 0.657917 )( 3.107 , 0.657835 )( 3.1075 , 0.657697 )( 3.108 , 0.657559 )( 3.1085 , 0.65742 )( 3.109 , 0.657282 )( 3.1095 , 0.657144 )( 3.11 , 0.657006 )( 3.1105 , 0.656987 )( 3.111 , 0.657138 )( 3.1115 , 0.657289 )( 3.112 , 0.657441 )( 3.1125 , 0.657592 )( 3.113 , 0.657744 )( 3.1135 , 0.657895 )( 3.114 , 0.658046 )( 3.1145 , 0.658198 )( 3.115 , 0.658349 )( 3.1155 , 0.6585 )( 3.116 , 0.658652 )( 3.1165 , 0.658803 )( 3.117 , 0.658954 )( 3.1175 , 0.659106 )( 3.118 , 0.658663 )( 3.1185 , 0.657973 )( 3.119 , 0.657284 )( 3.1195 , 0.656594 )( 3.12 , 0.655905 )( 3.1205 , 0.655215 )( 3.121 , 0.654526 )( 3.1215 , 0.653922 )( 3.122 , 0.653475 )( 3.1225 , 0.653027 )( 3.123 , 0.65258 )( 3.1235 , 0.652133 )( 3.124 , 0.651686 )( 3.1245 , 0.651239 )( 3.125 , 0.650792 )( 3.1255 , 0.650344 )( 3.126 , 0.649897 )( 3.1265 , 0.64945 )( 3.127 , 0.649003 )( 3.1275 , 0.648556 )( 3.128 , 0.648108 )( 3.1285 , 0.647661 )( 3.129 , 0.647371 )( 3.1295 , 0.647166 )( 3.13 , 0.646962 )( 3.1305 , 0.646757 )( 3.131 , 0.646552 )( 3.1315 , 0.646347 )( 3.132 , 0.646142 )( 3.1325 , 0.646043 )( 3.133 , 0.646194 )( 3.1335 , 0.646346 )( 3.134 , 0.646498 )( 3.1345 , 0.64665 )( 3.135 , 0.646802 )( 3.1355 , 0.646953 )( 3.136 , 0.647105 )( 3.1365 , 0.647257 )( 3.137 , 0.647409 )( 3.1375 , 0.64756 )( 3.138 , 0.647712 )( 3.1385 , 0.647864 )( 3.139 , 0.648016 )( 3.1395 , 0.648168 )( 3.14 , 0.64828 )( 3.1405 , 0.648366 )( 3.141 , 0.648452 )( 3.1415 , 0.648537 )( 3.142 , 0.648623 )( 3.1425 , 0.648708 )( 3.143 , 0.648794 )( 3.1435 , 0.64888 )( 3.144 , 0.648965 )( 3.1445 , 0.649051 )( 3.145 , 0.649136 )( 3.1455 , 0.649222 )( 3.146 , 0.649307 )( 3.1465 , 0.649393 )( 3.147 , 0.649479 )( 3.1475 , 0.649564 )( 3.148 , 0.64965 )( 3.1485 , 0.649735 )( 3.149 , 0.649821 )( 3.1495 , 0.649907 )( 3.15 , 0.649992 )( 3.1505 , 0.650078 )( 3.151 , 0.650163 )( 3.1515 , 0.650249 )( 3.152 , 0.650335 )( 3.1525 , 0.65042 )( 3.153 , 0.650506 )( 3.1535 , 0.650591 )( 3.154 , 0.650677 )( 3.1545 , 0.650777 )( 3.155 , 0.650942 )( 3.1555 , 0.651107 )( 3.156 , 0.651272 )( 3.1565 , 0.651437 )( 3.157 , 0.651602 )( 3.1575 , 0.651767 )( 3.158 , 0.651932 )( 3.1585 , 0.652097 )( 3.159 , 0.652262 )( 3.1595 , 0.652427 )( 3.16 , 0.652592 )( 3.1605 , 0.652757 )( 3.161 , 0.652922 )( 3.1615 , 0.653087 )( 3.162 , 0.65302 )( 3.1625 , 0.652694 )( 3.163 , 0.652367 )( 3.1635 , 0.652041 )( 3.164 , 0.651715 )( 3.1645 , 0.651388 )( 3.165 , 0.651062 )( 3.1655 , 0.650735 )( 3.166 , 0.650409 )( 3.1665 , 0.650083 )( 3.167 , 0.649756 )( 3.1675 , 0.64943 )( 3.168 , 0.649103 )( 3.1685 , 0.648777 )( 3.169 , 0.648451 )( 3.1695 , 0.648124 )( 3.17 , 0.647798 )( 3.1705 , 0.647471 )( 3.171 , 0.647145 )( 3.1715 , 0.646819 )( 3.172 , 0.646492 )( 3.1725 , 0.646166 )( 3.173 , 0.645839 )( 3.1735 , 0.645513 )( 3.174 , 0.645187 )( 3.1745 , 0.64486 )( 3.175 , 0.644534 )( 3.1755 , 0.644207 )( 3.176 , 0.643881 )( 3.1765 , 0.643573 )( 3.177 , 0.643554 )( 3.1775 , 0.643535 )( 3.178 , 0.643517 )( 3.1785 , 0.643498 )( 3.179 , 0.643479 )( 3.1795 , 0.64346 )( 3.18 , 0.643441 )( 3.1805 , 0.643422 )( 3.181 , 0.643403 )( 3.1815 , 0.643384 )( 3.182 , 0.643366 )( 3.1825 , 0.643347 )( 3.183 , 0.643328 )( 3.1835 , 0.643309 )( 3.184 , 0.643377 )( 3.1845 , 0.643604 )( 3.185 , 0.64383 )( 3.1855 , 0.644057 )( 3.186 , 0.644283 )( 3.1865 , 0.64451 )( 3.187 , 0.644736 )( 3.1875 , 0.644963 )( 3.188 , 0.645189 )( 3.1885 , 0.645416 )( 3.189 , 0.645643 )( 3.1895 , 0.645869 )( 3.19 , 0.646096 )( 3.1905 , 0.646322 )( 3.191 , 0.646549 )( 3.1915 , 0.646775 )( 3.192 , 0.647002 )( 3.1925 , 0.647228 )( 3.193 , 0.647455 )( 3.1935 , 0.647681 )( 3.194 , 0.647908 )( 3.1945 , 0.648135 )( 3.195 , 0.648361 )( 3.1955 , 0.648588 )( 3.196 , 0.648814 )( 3.1965 , 0.649041 )( 3.197 , 0.649267 )( 3.1975 , 0.649494 )( 3.198 , 0.64972 )( 3.1985 , 0.649947 )( 3.199 , 0.650204 )( 3.1995 , 0.650464 )( 3.2 , 0.650723 )( 3.2005 , 0.650982 )( 3.201 , 0.651241 )( 3.2015 , 0.651501 )( 3.202 , 0.65176 )( 3.2025 , 0.652019 )( 3.203 , 0.652278 )( 3.2035 , 0.652537 )( 3.204 , 0.652797 )( 3.2045 , 0.653056 )( 3.205 , 0.653315 )( 3.2055 , 0.653574 )( 3.206 , 0.65372 )( 3.2065 , 0.653497 )( 3.207 , 0.653275 )( 3.2075 , 0.653052 )( 3.208 , 0.65283 )( 3.2085 , 0.652608 )( 3.209 , 0.652385 )( 3.2095 , 0.652163 )( 3.21 , 0.651784 )( 3.2105 , 0.651386 )( 3.211 , 0.650987 )( 3.2115 , 0.650588 )( 3.212 , 0.650189 )( 3.2125 , 0.649791 )( 3.213 , 0.649392 )( 3.2135 , 0.648993 )( 3.214 , 0.648594 )( 3.2145 , 0.648195 )( 3.215 , 0.647797 )( 3.2155 , 0.647398 )( 3.216 , 0.646999 )( 3.2165 , 0.6466 )( 3.217 , 0.64617 )( 3.2175 , 0.645595 )( 3.218 , 0.64502 )( 3.2185 , 0.644445 )( 3.219 , 0.64387 )( 3.2195 , 0.643295 )( 3.22 , 0.642719 )( 3.2205 , 0.642144 )( 3.221 , 0.641963 )( 3.2215 , 0.641866 )( 3.222 , 0.641768 )( 3.2225 , 0.64167 )( 3.223 , 0.641573 )( 3.2235 , 0.641475 )( 3.224 , 0.641377 )( 3.2245 , 0.64128 )( 3.225 , 0.641182 )( 3.2255 , 0.641085 )( 3.226 , 0.640987 )( 3.2265 , 0.640889 )( 3.227 , 0.640792 )( 3.2275 , 0.640694 )( 3.228 , 0.640661 )( 3.2285 , 0.641105 )( 3.229 , 0.641549 )( 3.2295 , 0.641993 )( 3.23 , 0.642437 )( 3.2305 , 0.642881 )( 3.231 , 0.643325 )( 3.2315 , 0.643769 )( 3.232 , 0.644213 )( 3.2325 , 0.644657 )( 3.233 , 0.645101 )( 3.2335 , 0.645545 )( 3.234 , 0.645989 )( 3.2345 , 0.646433 )( 3.235 , 0.646877 )( 3.2355 , 0.647321 )( 3.236 , 0.647765 )( 3.2365 , 0.648209 )( 3.237 , 0.648653 )( 3.2375 , 0.649097 )( 3.238 , 0.649541 )( 3.2385 , 0.649985 )( 3.239 , 0.650429 )( 3.2395 , 0.650873 )( 3.24 , 0.651316 )( 3.2405 , 0.65176 )( 3.241 , 0.652204 )( 3.2415 , 0.652648 )( 3.242 , 0.653092 )( 3.2425 , 0.653536 )( 3.243 , 0.653693 )( 3.2435 , 0.65373 )( 3.244 , 0.653767 )( 3.2445 , 0.653804 )( 3.245 , 0.653842 )( 3.2455 , 0.653879 )( 3.246 , 0.653916 )( 3.2465 , 0.653953 )( 3.247 , 0.653991 )( 3.2475 , 0.654028 )( 3.248 , 0.654065 )( 3.2485 , 0.654102 )( 3.249 , 0.65414 )( 3.2495 , 0.654177 )( 3.25 , 0.654214 )( 3.2505 , 0.653941 )( 3.251 , 0.653668 )( 3.2515 , 0.653395 )( 3.252 , 0.653122 )( 3.2525 , 0.652849 )( 3.253 , 0.652576 )( 3.2535 , 0.652303 )( 3.254 , 0.651961 )( 3.2545 , 0.651582 )( 3.255 , 0.651202 )( 3.2555 , 0.650823 )( 3.256 , 0.650444 )( 3.2565 , 0.650065 )( 3.257 , 0.649685 )( 3.2575 , 0.649306 )( 3.258 , 0.648927 )( 3.2585 , 0.648547 )( 3.259 , 0.648168 )( 3.2595 , 0.647789 )( 3.26 , 0.647409 )( 3.2605 , 0.64703 )( 3.261 , 0.646651 )( 3.2615 , 0.646171 )( 3.262 , 0.645686 )( 3.2625 , 0.6452 )( 3.263 , 0.644714 )( 3.2635 , 0.644229 )( 3.264 , 0.643743 )( 3.2645 , 0.643258 )( 3.265 , 0.643039 )( 3.2655 , 0.643005 )( 3.266 , 0.642971 )( 3.2665 , 0.642937 )( 3.267 , 0.642903 )( 3.2675 , 0.642869 )( 3.268 , 0.642836 )( 3.2685 , 0.642802 )( 3.269 , 0.642768 )( 3.2695 , 0.642734 )( 3.27 , 0.6427 )( 3.2705 , 0.642667 )( 3.271 , 0.642633 )( 3.2715 , 0.642599 )( 3.272 , 0.642565 )( 3.2725 , 0.642839 )( 3.273 , 0.643153 )( 3.2735 , 0.643467 )( 3.274 , 0.643781 )( 3.2745 , 0.644095 )( 3.275 , 0.644409 )( 3.2755 , 0.644723 )( 3.276 , 0.645037 )( 3.2765 , 0.645351 )( 3.277 , 0.645665 )( 3.2775 , 0.645979 )( 3.278 , 0.646293 )( 3.2785 , 0.646607 )( 3.279 , 0.646921 )( 3.2795 , 0.647235 )( 3.28 , 0.647549 )( 3.2805 , 0.647863 )( 3.281 , 0.648177 )( 3.2815 , 0.648491 )( 3.282 , 0.648805 )( 3.2825 , 0.649119 )( 3.283 , 0.649433 )( 3.2835 , 0.649747 )( 3.284 , 0.650061 )( 3.2845 , 0.650375 )( 3.285 , 0.650689 )( 3.2855 , 0.651003 )( 3.286 , 0.651317 )( 3.2865 , 0.651631 )( 3.287 , 0.651735 )( 3.2875 , 0.651603 )( 3.288 , 0.651472 )( 3.2885 , 0.651341 )( 3.289 , 0.65121 )( 3.2895 , 0.651079 )( 3.29 , 0.650948 )( 3.2905 , 0.650816 )( 3.291 , 0.650685 )( 3.2915 , 0.650554 )( 3.292 , 0.650423 )( 3.2925 , 0.650292 )( 3.293 , 0.65016 )( 3.2935 , 0.650029 )( 3.294 , 0.649898 )( 3.2945 , 0.650224 )( 3.295 , 0.650689 )( 3.2955 , 0.651154 )( 3.296 , 0.651619 )( 3.2965 , 0.652084 )( 3.297 , 0.652549 )( 3.2975 , 0.653014 )( 3.298 , 0.653479 )( 3.2985 , 0.653944 )( 3.299 , 0.654409 )( 3.2995 , 0.654874 )( 3.3 , 0.655339 )( 3.3005 , 0.655804 )( 3.301 , 0.656269 )( 3.3015 , 0.656734 )( 3.302 , 0.657199 )( 3.3025 , 0.657664 )( 3.303 , 0.658129 )( 3.3035 , 0.658594 )( 3.304 , 0.659059 )( 3.3045 , 0.659524 )( 3.305 , 0.659989 )( 3.3055 , 0.660454 )( 3.306 , 0.660919 )( 3.3065 , 0.661384 )( 3.307 , 0.661849 )( 3.3075 , 0.662314 )( 3.308 , 0.662779 )( 3.3085 , 0.663244 )( 3.309 , 0.66351 )( 3.3095 , 0.663416 )( 3.31 , 0.663321 )( 3.3105 , 0.663227 )( 3.311 , 0.663132 )( 3.3115 , 0.663038 )( 3.312 , 0.662944 )( 3.3125 , 0.662849 )( 3.313 , 0.662755 )( 3.3135 , 0.66266 )( 3.314 , 0.662566 )( 3.3145 , 0.662471 )( 3.315 , 0.662377 )( 3.3155 , 0.662283 )( 3.316 , 0.662188 )( 3.3165 , 0.662198 )( 3.317 , 0.662264 )( 3.3175 , 0.66233 )( 3.318 , 0.662396 )( 3.3185 , 0.662462 )( 3.319 , 0.662528 )( 3.3195 , 0.662594 )( 3.32 , 0.66266 )( 3.3205 , 0.662726 )( 3.321 , 0.662792 )( 3.3215 , 0.662858 )( 3.322 , 0.662924 )( 3.3225 , 0.66299 )( 3.323 , 0.663056 )( 3.3235 , 0.663122 )( 3.324 , 0.663188 )( 3.3245 , 0.663254 )( 3.325 , 0.66332 )( 3.3255 , 0.663386 )( 3.326 , 0.663452 )( 3.3265 , 0.663518 )( 3.327 , 0.663584 )( 3.3275 , 0.66365 )( 3.328 , 0.663716 )( 3.3285 , 0.663782 )( 3.329 , 0.663848 )( 3.3295 , 0.663914 )( 3.33 , 0.66398 )( 3.3305 , 0.664046 )( 3.331 , 0.664197 )( 3.3315 , 0.664619 )( 3.332 , 0.665042 )( 3.3325 , 0.665464 )( 3.333 , 0.665887 )( 3.3335 , 0.666309 )( 3.334 , 0.666732 )( 3.3345 , 0.667154 )( 3.335 , 0.667577 )( 3.3355 , 0.667999 )( 3.336 , 0.668422 )( 3.3365 , 0.668844 )( 3.337 , 0.669266 )( 3.3375 , 0.669689 )( 3.338 , 0.670111 )( 3.3385 , 0.669476 )( 3.339 , 0.667909 )( 3.3395 , 0.666342 )( 3.34 , 0.664774 )( 3.3405 , 0.663207 )( 3.341 , 0.66164 )( 3.3415 , 0.660073 )( 3.342 , 0.658568 )( 3.3425 , 0.65735 )( 3.343 , 0.656132 )( 3.3435 , 0.654913 )( 3.344 , 0.653695 )( 3.3445 , 0.652477 )( 3.345 , 0.651259 )( 3.3455 , 0.65004 )( 3.346 , 0.648822 )( 3.3465 , 0.647604 )( 3.347 , 0.646385 )( 3.3475 , 0.645167 )( 3.348 , 0.643949 )( 3.3485 , 0.642731 )( 3.349 , 0.641512 )( 3.3495 , 0.641121 )( 3.35 , 0.64165 )( 3.3505 , 0.642179 )( 3.351 , 0.642709 )( 3.3515 , 0.643238 )( 3.352 , 0.643767 )( 3.3525 , 0.644297 )( 3.353 , 0.644779 )( 3.3535 , 0.64492 )( 3.354 , 0.64506 )( 3.3545 , 0.6452 )( 3.355 , 0.645341 )( 3.3555 , 0.645481 )( 3.356 , 0.645621 )( 3.3565 , 0.645761 )( 3.357 , 0.645902 )( 3.3575 , 0.646042 )( 3.358 , 0.646182 )( 3.3585 , 0.646323 )( 3.359 , 0.646463 )( 3.3595 , 0.646603 )( 3.36 , 0.646743 )( 3.3605 , 0.646924 )( 3.361 , 0.64716 )( 3.3615 , 0.647396 )( 3.362 , 0.647632 )( 3.3625 , 0.647869 )( 3.363 , 0.648105 )( 3.3635 , 0.648341 )( 3.364 , 0.648578 )( 3.3645 , 0.648814 )( 3.365 , 0.64905 )( 3.3655 , 0.649287 )( 3.366 , 0.649523 )( 3.3665 , 0.649759 )( 3.367 , 0.649995 )( 3.3675 , 0.650232 )( 3.368 , 0.650468 )( 3.3685 , 0.650704 )( 3.369 , 0.650941 )( 3.3695 , 0.651177 )( 3.37 , 0.651413 )( 3.3705 , 0.65165 )( 3.371 , 0.651886 )( 3.3715 , 0.652122 )( 3.372 , 0.652358 )( 3.3725 , 0.652595 )( 3.373 , 0.652831 )( 3.3735 , 0.653067 )( 3.374 , 0.653304 )( 3.3745 , 0.65354 )( 3.375 , 0.653777 )( 3.3755 , 0.65419 )( 3.376 , 0.654603 )( 3.3765 , 0.655016 )( 3.377 , 0.655429 )( 3.3775 , 0.655842 )( 3.378 , 0.656256 )( 3.3785 , 0.656669 )( 3.379 , 0.657082 )( 3.3795 , 0.657495 )( 3.38 , 0.657908 )( 3.3805 , 0.658321 )( 3.381 , 0.658734 )( 3.3815 , 0.659148 )( 3.382 , 0.659561 )( 3.3825 , 0.659241 )( 3.383 , 0.657182 )( 3.3835 , 0.655124 )( 3.384 , 0.653066 )( 3.3845 , 0.651008 )( 3.385 , 0.648949 )( 3.3855 , 0.646891 )( 3.386 , 0.644833 )( 3.3865 , 0.644141 )( 3.387 , 0.643531 )( 3.3875 , 0.64292 )( 3.388 , 0.64231 )( 3.3885 , 0.641699 )( 3.389 , 0.641089 )( 3.3895 , 0.640479 )( 3.39 , 0.639868 )( 3.3905 , 0.639258 )( 3.391 , 0.638647 )( 3.3915 , 0.638037 )( 3.392 , 0.637426 )( 3.3925 , 0.636816 )( 3.393 , 0.636206 )( 3.3935 , 0.636217 )( 3.394 , 0.638222 )( 3.3945 , 0.640227 )( 3.395 , 0.642232 )( 3.3955 , 0.644237 )( 3.396 , 0.646241 )( 3.3965 , 0.648246 )( 3.397 , 0.650251 )( 3.3975 , 0.650469 )( 3.398 , 0.650454 )( 3.3985 , 0.65044 )( 3.399 , 0.650425 )( 3.3995 , 0.650411 )( 3.4 , 0.650396 )( 3.4005 , 0.650382 )( 3.401 , 0.650367 )( 3.4015 , 0.650352 )( 3.402 , 0.650338 )( 3.4025 , 0.650323 )( 3.403 , 0.650309 )( 3.4035 , 0.650294 )( 3.404 , 0.65028 )( 3.4045 , 0.650367 )( 3.405 , 0.650919 )( 3.4055 , 0.651471 )( 3.406 , 0.652024 )( 3.4065 , 0.652576 )( 3.407 , 0.653128 )( 3.4075 , 0.65368 )( 3.408 , 0.654233 )( 3.4085 , 0.65424 )( 3.409 , 0.654133 )( 3.4095 , 0.654026 )( 3.41 , 0.653919 )( 3.4105 , 0.653811 )( 3.411 , 0.653704 )( 3.4115 , 0.653597 )( 3.412 , 0.65349 )( 3.4125 , 0.653383 )( 3.413 , 0.653276 )( 3.4135 , 0.653169 )( 3.414 , 0.653062 )( 3.4145 , 0.652955 )( 3.415 , 0.652847 )( 3.4155 , 0.652661 )( 3.416 , 0.651894 )( 3.4165 , 0.651128 )( 3.417 , 0.650361 )( 3.4175 , 0.649595 )( 3.418 , 0.648828 )( 3.4185 , 0.648062 )( 3.419 , 0.647295 )( 3.4195 , 0.64721 )( 3.42 , 0.64733 )( 3.4205 , 0.64745 )( 3.421 , 0.647571 )( 3.4215 , 0.647691 )( 3.422 , 0.647812 )( 3.4225 , 0.647932 )( 3.423 , 0.648052 )( 3.4235 , 0.648173 )( 3.424 , 0.648293 )( 3.4245 , 0.648413 )( 3.425 , 0.648534 )( 3.4255 , 0.648654 )( 3.426 , 0.648775 )( 3.4265 , 0.648903 )( 3.427 , 0.64916 )( 3.4275 , 0.649416 )( 3.428 , 0.649673 )( 3.4285 , 0.649929 )( 3.429 , 0.650186 )( 3.4295 , 0.650442 )( 3.43 , 0.650699 )( 3.4305 , 0.650955 )( 3.431 , 0.651212 )( 3.4315 , 0.651468 )( 3.432 , 0.651725 )( 3.4325 , 0.651981 )( 3.433 , 0.652238 )( 3.4335 , 0.652494 )( 3.434 , 0.652751 )( 3.4345 , 0.653007 )( 3.435 , 0.653264 )( 3.4355 , 0.65352 )( 3.436 , 0.653777 )( 3.4365 , 0.654033 )( 3.437 , 0.65429 )( 3.4375 , 0.654546 )( 3.438 , 0.654803 )( 3.4385 , 0.655059 )( 3.439 , 0.655316 )( 3.4395 , 0.655572 )( 3.44 , 0.655829 )( 3.4405 , 0.656085 )( 3.441 , 0.656342 )( 3.4415 , 0.656307 )( 3.442 , 0.656115 )( 3.4425 , 0.655923 )( 3.443 , 0.655731 )( 3.4435 , 0.655539 )( 3.444 , 0.655347 )( 3.4445 , 0.655155 )( 3.445 , 0.654963 )( 3.4455 , 0.654771 )( 3.446 , 0.654579 )( 3.4465 , 0.654387 )( 3.447 , 0.654195 )( 3.4475 , 0.654003 )( 3.448 , 0.653811 )( 3.4485 , 0.653619 )( 3.449 , 0.653637 )( 3.4495 , 0.653668 )( 3.45 , 0.653699 )( 3.4505 , 0.65373 )( 3.451 , 0.653761 )( 3.4515 , 0.653791 )( 3.452 , 0.653822 )( 3.4525 , 0.653853 )( 3.453 , 0.653884 )( 3.4535 , 0.653915 )( 3.454 , 0.653945 )( 3.4545 , 0.653976 )( 3.455 , 0.654007 )( 3.4555 , 0.654038 )( 3.456 , 0.654069 )( 3.4565 , 0.6541 )( 3.457 , 0.65413 )( 3.4575 , 0.654161 )( 3.458 , 0.654192 )( 3.4585 , 0.654223 )( 3.459 , 0.654254 )( 3.4595 , 0.654285 )( 3.46 , 0.654315 )( 3.4605 , 0.654346 )( 3.461 , 0.654377 )( 3.4615 , 0.654408 )( 3.462 , 0.654439 )( 3.4625 , 0.654469 )( 3.463 , 0.6545 )( 3.4635 , 0.654517 )( 3.464 , 0.654522 )( 3.4645 , 0.654527 )( 3.465 , 0.654532 )( 3.4655 , 0.654537 )( 3.466 , 0.654542 )( 3.4665 , 0.654546 )( 3.467 , 0.654551 )( 3.4675 , 0.654556 )( 3.468 , 0.654561 )( 3.4685 , 0.654566 )( 3.469 , 0.654571 )( 3.4695 , 0.654575 )( 3.47 , 0.65458 )( 3.4705 , 0.654585 )( 3.471 , 0.653981 )( 3.4715 , 0.653249 )( 3.472 , 0.652516 )( 3.4725 , 0.651784 )( 3.473 , 0.651052 )( 3.4735 , 0.65032 )( 3.474 , 0.649588 )( 3.4745 , 0.648856 )( 3.475 , 0.648123 )( 3.4755 , 0.647391 )( 3.476 , 0.646659 )( 3.4765 , 0.645927 )( 3.477 , 0.645195 )( 3.4775 , 0.644462 )( 3.478 , 0.64373 )( 3.4785 , 0.642998 )( 3.479 , 0.642266 )( 3.4795 , 0.641534 )( 3.48 , 0.640802 )( 3.4805 , 0.640069 )( 3.481 , 0.639337 )( 3.4815 , 0.638605 )( 3.482 , 0.637873 )( 3.4825 , 0.637141 )( 3.483 , 0.636409 )( 3.4835 , 0.635676 )( 3.484 , 0.634944 )( 3.4845 , 0.634212 )( 3.485 , 0.63348 )( 3.4855 , 0.633078 )( 3.486 , 0.633141 )( 3.4865 , 0.633205 )( 3.487 , 0.633268 )( 3.4875 , 0.633331 )( 3.488 , 0.633394 )( 3.4885 , 0.633458 )( 3.489 , 0.633521 )( 3.4895 , 0.633584 )( 3.49 , 0.633648 )( 3.4905 , 0.633711 )( 3.491 , 0.633774 )( 3.4915 , 0.633838 )( 3.492 , 0.633901 )( 3.4925 , 0.633964 )( 3.493 , 0.634509 )( 3.4935 , 0.635252 )( 3.494 , 0.635994 )( 3.4945 , 0.636737 )( 3.495 , 0.637479 )( 3.4955 , 0.638222 )( 3.496 , 0.638964 )( 3.4965 , 0.639707 )( 3.497 , 0.640449 )( 3.4975 , 0.641192 )( 3.498 , 0.641934 )( 3.4985 , 0.642677 )( 3.499 , 0.643419 )( 3.4995 , 0.644162 )( 3.5 , 0.644904 )( 3.5005 , 0.645647 )( 3.501 , 0.646389 )( 3.5015 , 0.647132 )( 3.502 , 0.647874 )( 3.5025 , 0.648617 )( 3.503 , 0.649359 )( 3.5035 , 0.650102 )( 3.504 , 0.650844 )( 3.5045 , 0.651587 )( 3.505 , 0.652329 )( 3.5055 , 0.653072 )( 3.506 , 0.653814 )( 3.5065 , 0.654556 )( 3.507 , 0.655299 )( 3.5075 , 0.655743 )( 3.508 , 0.65548 )( 3.5085 , 0.655218 )( 3.509 , 0.654956 )( 3.5095 , 0.654694 )( 3.51 , 0.654432 )( 3.5105 , 0.654169 )( 3.511 , 0.653907 )( 3.5115 , 0.653645 )( 3.512 , 0.653383 )( 3.5125 , 0.653121 )( 3.513 , 0.652858 )( 3.5135 , 0.652596 )( 3.514 , 0.652334 )( 3.5145 , 0.652072 )( 3.515 , 0.651702 )( 3.5155 , 0.651257 )( 3.516 , 0.650812 )( 3.5165 , 0.650367 )( 3.517 , 0.649922 )( 3.5175 , 0.649478 )( 3.518 , 0.649033 )( 3.5185 , 0.648588 )( 3.519 , 0.648143 )( 3.5195 , 0.647698 )( 3.52 , 0.647254 )( 3.5205 , 0.646809 )( 3.521 , 0.646364 )( 3.5215 , 0.645919 )( 3.522 , 0.645474 )( 3.5225 , 0.64503 )( 3.523 , 0.644585 )( 3.5235 , 0.64414 )( 3.524 , 0.643695 )( 3.5245 , 0.64325 )( 3.525 , 0.642806 )( 3.5255 , 0.642361 )( 3.526 , 0.641916 )( 3.5265 , 0.641471 )( 3.527 , 0.641026 )( 3.5275 , 0.640582 )( 3.528 , 0.640137 )( 3.5285 , 0.639692 )( 3.529 , 0.639247 )( 3.5295 , 0.638903 )( 3.53 , 0.639018 )( 3.5305 , 0.639133 )( 3.531 , 0.639248 )( 3.5315 , 0.639363 )( 3.532 , 0.639478 )( 3.5325 , 0.639593 )( 3.533 , 0.639709 )( 3.5335 , 0.639824 )( 3.534 , 0.639939 )( 3.5345 , 0.640054 )( 3.535 , 0.640169 )( 3.5355 , 0.640284 )( 3.536 , 0.640399 )( 3.5365 , 0.640514 )( 3.537 , 0.640655 )( 3.5375 , 0.640825 )( 3.538 , 0.640995 )( 3.5385 , 0.641165 )( 3.539 , 0.641335 )( 3.5395 , 0.641505 )( 3.54 , 0.641675 )( 3.5405 , 0.641845 )( 3.541 , 0.642015 )( 3.5415 , 0.642185 )( 3.542 , 0.642355 )( 3.5425 , 0.642525 )( 3.543 , 0.642695 )( 3.5435 , 0.642865 )( 3.544 , 0.643035 )( 3.5445 , 0.643205 )( 3.545 , 0.643375 )( 3.5455 , 0.643545 )( 3.546 , 0.643715 )( 3.5465 , 0.643885 )( 3.547 , 0.644055 )( 3.5475 , 0.644225 )( 3.548 , 0.644394 )( 3.5485 , 0.644564 )( 3.549 , 0.644734 )( 3.5495 , 0.644904 )( 3.55 , 0.645074 )( 3.5505 , 0.645244 )( 3.551 , 0.645414 )( 3.5515 , 0.645605 )( 3.552 , 0.646107 )( 3.5525 , 0.646608 )( 3.553 , 0.64711 )( 3.5535 , 0.647611 )( 3.554 , 0.648113 )( 3.5545 , 0.648615 )( 3.555 , 0.649116 )( 3.5555 , 0.649618 )( 3.556 , 0.650119 )( 3.5565 , 0.650621 )( 3.557 , 0.651122 )( 3.5575 , 0.651624 )( 3.558 , 0.652126 )( 3.5585 , 0.652627 )( 3.559 , 0.652677 )( 3.5595 , 0.65191 )( 3.56 , 0.651144 )( 3.5605 , 0.650378 )( 3.561 , 0.649612 )( 3.5615 , 0.648846 )( 3.562 , 0.648079 )( 3.5625 , 0.647312 )( 3.563 , 0.646149 )( 3.5635 , 0.644986 )( 3.564 , 0.643823 )( 3.5645 , 0.642661 )( 3.565 , 0.641498 )( 3.5655 , 0.640335 )( 3.566 , 0.639172 )( 3.5665 , 0.63801 )( 3.567 , 0.636847 )( 3.5675 , 0.635684 )( 3.568 , 0.634521 )( 3.5685 , 0.633359 )( 3.569 , 0.632196 )( 3.5695 , 0.631033 )( 3.57 , 0.630207 )( 3.5705 , 0.630174 )( 3.571 , 0.630141 )( 3.5715 , 0.630108 )( 3.572 , 0.630076 )( 3.5725 , 0.630043 )( 3.573 , 0.63001 )( 3.5735 , 0.629977 )( 3.574 , 0.630336 )( 3.5745 , 0.630719 )( 3.575 , 0.631101 )( 3.5755 , 0.631483 )( 3.576 , 0.631865 )( 3.5765 , 0.632247 )( 3.577 , 0.632629 )( 3.5775 , 0.633011 )( 3.578 , 0.633393 )( 3.5785 , 0.633776 )( 3.579 , 0.634158 )( 3.5795 , 0.63454 )( 3.58 , 0.634922 )( 3.5805 , 0.635304 )( 3.581 , 0.635536 )( 3.5815 , 0.635292 )( 3.582 , 0.635047 )( 3.5825 , 0.634803 )( 3.583 , 0.634558 )( 3.5835 , 0.634314 )( 3.584 , 0.634069 )( 3.5845 , 0.633825 )( 3.585 , 0.633724 )( 3.5855 , 0.633641 )( 3.586 , 0.633559 )( 3.5865 , 0.633476 )( 3.587 , 0.633394 )( 3.5875 , 0.633311 )( 3.588 , 0.633228 )( 3.5885 , 0.633146 )( 3.589 , 0.633063 )( 3.5895 , 0.632981 )( 3.59 , 0.632898 )( 3.5905 , 0.632815 )( 3.591 , 0.632733 )( 3.5915 , 0.63265 )( 3.592 , 0.632597 )( 3.5925 , 0.632676 )( 3.593 , 0.632755 )( 3.5935 , 0.632835 )( 3.594 , 0.632914 )( 3.5945 , 0.632993 )( 3.595 , 0.633073 )( 3.5955 , 0.633152 )( 3.596 , 0.633455 )( 3.5965 , 0.633805 )( 3.597 , 0.634154 )( 3.5975 , 0.634504 )( 3.598 , 0.634854 )( 3.5985 , 0.635204 )( 3.599 , 0.635553 )( 3.5995 , 0.635903 )( 3.6 , 0.636253 )( 3.6005 , 0.636602 )( 3.601 , 0.636952 )( 3.6015 , 0.637302 )( 3.602 , 0.637651 )( 3.6025 , 0.638001 )( 3.603 , 0.638295 )( 3.6035 , 0.638185 )( 3.604 , 0.638075 )( 3.6045 , 0.637965 )( 3.605 , 0.637854 )( 3.6055 , 0.637744 )( 3.606 , 0.637634 )( 3.6065 , 0.637524 )( 3.607 , 0.637239 )( 3.6075 , 0.636901 )( 3.608 , 0.636564 )( 3.6085 , 0.636226 )( 3.609 , 0.635888 )( 3.6095 , 0.635551 )( 3.61 , 0.635213 )( 3.6105 , 0.634875 )( 3.611 , 0.634538 )( 3.6115 , 0.6342 )( 3.612 , 0.633862 )( 3.6125 , 0.633525 )( 3.613 , 0.633187 )( 3.6135 , 0.632849 )( 3.614 , 0.632497 )( 3.6145 , 0.631932 )( 3.615 , 0.631367 )( 3.6155 , 0.630802 )( 3.616 , 0.630237 )( 3.6165 , 0.629672 )( 3.617 , 0.629106 )( 3.6175 , 0.628541 )( 3.618 , 0.628376 )( 3.6185 , 0.628375 )( 3.619 , 0.628374 )( 3.6195 , 0.628373 )( 3.62 , 0.628371 )( 3.6205 , 0.62837 )( 3.621 , 0.628369 )( 3.6215 , 0.628368 )( 3.622 , 0.628366 )( 3.6225 , 0.628365 )( 3.623 , 0.628364 )( 3.6235 , 0.628362 )( 3.624 , 0.628361 )( 3.6245 , 0.62836 )( 3.625 , 0.628362 )( 3.6255 , 0.629143 )( 3.626 , 0.629923 )( 3.6265 , 0.630704 )( 3.627 , 0.631485 )( 3.6275 , 0.632266 )( 3.628 , 0.633047 )( 3.6285 , 0.633827 )( 3.629 , 0.634608 )( 3.6295 , 0.635389 )( 3.63 , 0.63617 )( 3.6305 , 0.636951 )( 3.631 , 0.637731 )( 3.6315 , 0.638512 )( 3.632 , 0.639293 )( 3.6325 , 0.640074 )( 3.633 , 0.640855 )( 3.6335 , 0.641635 )( 3.634 , 0.642416 )( 3.6345 , 0.643197 )( 3.635 , 0.643978 )( 3.6355 , 0.644758 )( 3.636 , 0.645539 )( 3.6365 , 0.64632 )( 3.637 , 0.647101 )( 3.6375 , 0.647882 )( 3.638 , 0.648662 )( 3.6385 , 0.649443 )( 3.639 , 0.650224 )( 3.6395 , 0.651005 )( 3.64 , 0.65125 )( 3.6405 , 0.651126 )( 3.641 , 0.651002 )( 3.6415 , 0.650879 )( 3.642 , 0.650755 )( 3.6425 , 0.650631 )( 3.643 , 0.650508 )( 3.6435 , 0.650384 )( 3.644 , 0.65026 )( 3.6445 , 0.650137 )( 3.645 , 0.650013 )( 3.6455 , 0.649889 )( 3.646 , 0.649766 )( 3.6465 , 0.649642 )( 3.647 , 0.649518 )( 3.6475 , 0.648577 )( 3.648 , 0.64753 )( 3.6485 , 0.646484 )( 3.649 , 0.645438 )( 3.6495 , 0.644392 )( 3.65 , 0.643346 )( 3.6505 , 0.6423 )( 3.651 , 0.641943 )( 3.6515 , 0.642188 )( 3.652 , 0.642433 )( 3.6525 , 0.642679 )( 3.653 , 0.642924 )( 3.6535 , 0.64317 )( 3.654 , 0.643415 )( 3.6545 , 0.64366 )( 3.655 , 0.643906 )( 3.6555 , 0.644151 )( 3.656 , 0.644396 )( 3.6565 , 0.644642 )( 3.657 , 0.644887 )( 3.6575 , 0.645132 )( 3.658 , 0.645378 )( 3.6585 , 0.646692 )( 3.659 , 0.648229 )( 3.6595 , 0.649766 )( 3.66 , 0.651303 )( 3.6605 , 0.65284 )( 3.661 , 0.654377 )( 3.6615 , 0.655914 )( 3.662 , 0.656507 )( 3.6625 , 0.656057 )( 3.663 , 0.655607 )( 3.6635 , 0.655157 )( 3.664 , 0.654707 )( 3.6645 , 0.654258 )( 3.665 , 0.653808 )( 3.6655 , 0.653358 )( 3.666 , 0.652908 )( 3.6665 , 0.652458 )( 3.667 , 0.652009 )( 3.6675 , 0.651559 )( 3.668 , 0.651109 )( 3.6685 , 0.650659 )( 3.669 , 0.650209 )( 3.6695 , 0.650393 )( 3.67 , 0.650767 )( 3.6705 , 0.65114 )( 3.671 , 0.651514 )( 3.6715 , 0.651888 )( 3.672 , 0.652261 )( 3.6725 , 0.652635 )( 3.673 , 0.652886 )( 3.6735 , 0.652965 )( 3.674 , 0.653044 )( 3.6745 , 0.653124 )( 3.675 , 0.653203 )( 3.6755 , 0.653282 )( 3.676 , 0.653361 )( 3.6765 , 0.653441 )( 3.677 , 0.65352 )( 3.6775 , 0.653599 )( 3.678 , 0.653678 )( 3.6785 , 0.653757 )( 3.679 , 0.653837 )( 3.6795 , 0.653916 )( 3.68 , 0.653995 )( 3.6805 , 0.653865 )( 3.681 , 0.65365 )( 3.6815 , 0.653434 )( 3.682 , 0.653219 )( 3.6825 , 0.653004 )( 3.683 , 0.652789 )( 3.6835 , 0.652573 )( 3.684 , 0.652555 )( 3.6845 , 0.652889 )( 3.685 , 0.653223 )( 3.6855 , 0.653558 )( 3.686 , 0.653892 )( 3.6865 , 0.654226 )( 3.687 , 0.654561 )( 3.6875 , 0.654895 )( 3.688 , 0.655229 )( 3.6885 , 0.655563 )( 3.689 , 0.655898 )( 3.6895 , 0.656232 )( 3.69 , 0.656566 )( 3.6905 , 0.656901 )( 3.691 , 0.657235 )( 3.6915 , 0.656453 )( 3.692 , 0.655075 )( 3.6925 , 0.653696 )( 3.693 , 0.652318 )( 3.6935 , 0.65094 )( 3.694 , 0.649561 )( 3.6945 , 0.648183 )( 3.695 , 0.64723 )( 3.6955 , 0.647278 )( 3.696 , 0.647325 )( 3.6965 , 0.647373 )( 3.697 , 0.64742 )( 3.6975 , 0.647468 )( 3.698 , 0.647515 )( 3.6985 , 0.647563 )( 3.699 , 0.64761 )( 3.6995 , 0.647658 )( 3.7 , 0.647705 )( 3.7005 , 0.647753 )( 3.701 , 0.6478 )( 3.7015 , 0.647848 )( 3.702 , 0.647895 )( 3.7025 , 0.648788 )( 3.703 , 0.650261 )( 3.7035 , 0.651735 )( 3.704 , 0.653208 )( 3.7045 , 0.654681 )( 3.705 , 0.656155 )( 3.7055 , 0.657628 )( 3.706 , 0.658764 )( 3.7065 , 0.65883 )( 3.707 , 0.658897 )( 3.7075 , 0.658963 )( 3.708 , 0.65903 )( 3.7085 , 0.659096 )( 3.709 , 0.659163 )( 3.7095 , 0.65923 )( 3.71 , 0.659296 )( 3.7105 , 0.659363 )( 3.711 , 0.659429 )( 3.7115 , 0.659496 )( 3.712 , 0.659562 )( 3.7125 , 0.659629 )( 3.713 , 0.659695 )( 3.7135 , 0.659988 )( 3.714 , 0.660477 )( 3.7145 , 0.660966 )( 3.715 , 0.661456 )( 3.7155 , 0.661945 )( 3.716 , 0.662434 )( 3.7165 , 0.662924 )( 3.717 , 0.66335 )( 3.7175 , 0.663489 )( 3.718 , 0.663629 )( 3.7185 , 0.663769 )( 3.719 , 0.663908 )( 3.7195 , 0.664048 )( 3.72 , 0.664188 )( 3.7205 , 0.664327 )( 3.721 , 0.664467 )( 3.7215 , 0.664607 )( 3.722 , 0.664746 )( 3.7225 , 0.664886 )( 3.723 , 0.665026 )( 3.7235 , 0.665166 )( 3.724 , 0.665305 )( 3.7245 , 0.665279 )( 3.725 , 0.665069 )( 3.7255 , 0.664859 )( 3.726 , 0.664649 )( 3.7265 , 0.664439 )( 3.727 , 0.664229 )( 3.7275 , 0.664019 )( 3.728 , 0.66382 )( 3.7285 , 0.663699 )( 3.729 , 0.663579 )( 3.7295 , 0.663459 )( 3.73 , 0.663338 )( 3.7305 , 0.663218 )( 3.731 , 0.663097 )( 3.7315 , 0.662977 )( 3.732 , 0.662857 )( 3.7325 , 0.662736 )( 3.733 , 0.662616 )( 3.7335 , 0.662495 )( 3.734 , 0.662375 )( 3.7345 , 0.662254 )( 3.735 , 0.662134 )( 3.7355 , 0.661941 )( 3.736 , 0.661648 )( 3.7365 , 0.661354 )( 3.737 , 0.661061 )( 3.7375 , 0.660767 )( 3.738 , 0.660474 )( 3.7385 , 0.66018 )( 3.739 , 0.659886 )( 3.7395 , 0.659593 )( 3.74 , 0.659299 )( 3.7405 , 0.659006 )( 3.741 , 0.658712 )( 3.7415 , 0.658418 )( 3.742 , 0.658125 )( 3.7425 , 0.657831 )( 3.743 , 0.657538 )( 3.7435 , 0.657244 )( 3.744 , 0.65695 )( 3.7445 , 0.656657 )( 3.745 , 0.656363 )( 3.7455 , 0.65607 )( 3.746 , 0.655776 )( 3.7465 , 0.655483 )( 3.747 , 0.655189 )( 3.7475 , 0.654895 )( 3.748 , 0.654602 )( 3.7485 , 0.654308 )( 3.749 , 0.654015 )( 3.7495 , 0.653721 )( 3.75 , 0.653429 )( 3.7505 , 0.653554 )( 3.751 , 0.653678 )( 3.7515 , 0.653803 )( 3.752 , 0.653927 )( 3.7525 , 0.654052 )( 3.753 , 0.654176 )( 3.7535 , 0.654301 )( 3.754 , 0.654425 )( 3.7545 , 0.65455 )( 3.755 , 0.654674 )( 3.7555 , 0.654799 )( 3.756 , 0.654923 )( 3.7565 , 0.655048 )( 3.757 , 0.655172 )( 3.7575 , 0.655288 )( 3.758 , 0.655384 )( 3.7585 , 0.65548 )( 3.759 , 0.655575 )( 3.7595 , 0.655671 )( 3.76 , 0.655767 )( 3.7605 , 0.655863 )( 3.761 , 0.655958 )( 3.7615 , 0.656054 )( 3.762 , 0.65615 )( 3.7625 , 0.656245 )( 3.763 , 0.656341 )( 3.7635 , 0.656437 )( 3.764 , 0.656533 )( 3.7645 , 0.656628 )( 3.765 , 0.656724 )( 3.7655 , 0.65682 )( 3.766 , 0.656916 )( 3.7665 , 0.657011 )( 3.767 , 0.657107 )( 3.7675 , 0.657203 )( 3.768 , 0.657298 )( 3.7685 , 0.657394 )( 3.769 , 0.65749 )( 3.7695 , 0.657586 )( 3.77 , 0.657681 )( 3.7705 , 0.657777 )( 3.771 , 0.657873 )( 3.7715 , 0.657969 )( 3.772 , 0.658064 )( 3.7725 , 0.658028 )( 3.773 , 0.657974 )( 3.7735 , 0.657921 )( 3.774 , 0.657868 )( 3.7745 , 0.657814 )( 3.775 , 0.657761 )( 3.7755 , 0.657708 )( 3.776 , 0.657655 )( 3.7765 , 0.657601 )( 3.777 , 0.657548 )( 3.7775 , 0.657495 )( 3.778 , 0.657441 )( 3.7785 , 0.657388 )( 3.779 , 0.657335 )( 3.7795 , 0.657278 )( 3.78 , 0.657205 )( 3.7805 , 0.657131 )( 3.781 , 0.657058 )( 3.7815 , 0.656985 )( 3.782 , 0.656912 )( 3.7825 , 0.656839 )( 3.783 , 0.656766 )( 3.7835 , 0.656692 )( 3.784 , 0.656619 )( 3.7845 , 0.656546 )( 3.785 , 0.656473 )( 3.7855 , 0.6564 )( 3.786 , 0.656327 )( 3.7865 , 0.656253 )( 3.787 , 0.65618 )( 3.7875 , 0.656107 )( 3.788 , 0.656034 )( 3.7885 , 0.655961 )( 3.789 , 0.655888 )( 3.7895 , 0.655814 )( 3.79 , 0.655741 )( 3.7905 , 0.655668 )( 3.791 , 0.655595 )( 3.7915 , 0.655522 )( 3.792 , 0.655449 )( 3.7925 , 0.655375 )( 3.793 , 0.655302 )( 3.7935 , 0.655229 )( 3.794 , 0.655156 )( 3.7945 , 0.655012 )( 3.795 , 0.654847 )( 3.7955 , 0.654682 )( 3.796 , 0.654517 )( 3.7965 , 0.654352 )( 3.797 , 0.654187 )( 3.7975 , 0.654022 )( 3.798 , 0.653857 )( 3.7985 , 0.653692 )( 3.799 , 0.653528 )( 3.7995 , 0.653363 )( 3.8 , 0.653198 )( 3.8005 , 0.653033 )( 3.801 , 0.652868 )( 3.8015 , 0.652722 )( 3.802 , 0.652862 )( 3.8025 , 0.653002 )( 3.803 , 0.653141 )( 3.8035 , 0.653281 )( 3.804 , 0.653421 )( 3.8045 , 0.65356 )( 3.805 , 0.6537 )( 3.8055 , 0.65384 )( 3.806 , 0.653979 )( 3.8065 , 0.654119 )( 3.807 , 0.654259 )( 3.8075 , 0.654398 )( 3.808 , 0.654538 )( 3.8085 , 0.654678 )( 3.809 , 0.654817 )( 3.8095 , 0.654957 )( 3.81 , 0.655097 )( 3.8105 , 0.655236 )( 3.811 , 0.655376 )( 3.8115 , 0.655516 )( 3.812 , 0.655655 )( 3.8125 , 0.655795 )( 3.813 , 0.655935 )( 3.8135 , 0.656074 )( 3.814 , 0.656214 )( 3.8145 , 0.656354 )( 3.815 , 0.656493 )( 3.8155 , 0.656633 )( 3.816 , 0.656773 )( 3.8165 , 0.656934 )( 3.817 , 0.657106 )( 3.8175 , 0.657278 )( 3.818 , 0.65745 )( 3.8185 , 0.657623 )( 3.819 , 0.657795 )( 3.8195 , 0.657967 )( 3.82 , 0.65814 )( 3.8205 , 0.658312 )( 3.821 , 0.658484 )( 3.8215 , 0.658656 )( 3.822 , 0.658829 )( 3.8225 , 0.659001 )( 3.823 , 0.659173 )( 3.8235 , 0.659345 )( 3.824 , 0.659029 )( 3.8245 , 0.658685 )( 3.825 , 0.658341 )( 3.8255 , 0.657997 )( 3.826 , 0.657653 )( 3.8265 , 0.657309 )( 3.827 , 0.656965 )( 3.8275 , 0.65662 )( 3.828 , 0.656276 )( 3.8285 , 0.655932 )( 3.829 , 0.655588 )( 3.8295 , 0.655244 )( 3.83 , 0.6549 )( 3.8305 , 0.654556 )( 3.831 , 0.654212 )( 3.8315 , 0.653868 )( 3.832 , 0.653524 )( 3.8325 , 0.65318 )( 3.833 , 0.652836 )( 3.8335 , 0.652492 )( 3.834 , 0.652148 )( 3.8345 , 0.651804 )( 3.835 , 0.651459 )( 3.8355 , 0.651115 )( 3.836 , 0.650771 )( 3.8365 , 0.650427 )( 3.837 , 0.650083 )( 3.8375 , 0.649739 )( 3.838 , 0.649395 )( 3.8385 , 0.649055 )( 3.839 , 0.648718 )( 3.8395 , 0.64838 )( 3.84 , 0.648043 )( 3.8405 , 0.647706 )( 3.841 , 0.647369 )( 3.8415 , 0.647032 )( 3.842 , 0.646695 )( 3.8425 , 0.646357 )( 3.843 , 0.64602 )( 3.8435 , 0.645683 )( 3.844 , 0.645346 )( 3.8445 , 0.645009 )( 3.845 , 0.644672 )( 3.8455 , 0.644335 )( 3.846 , 0.644763 )( 3.8465 , 0.645349 )( 3.847 , 0.645934 )( 3.8475 , 0.64652 )( 3.848 , 0.647106 )( 3.8485 , 0.647692 )( 3.849 , 0.648278 )( 3.8495 , 0.649167 )( 3.85 , 0.650391 )( 3.8505 , 0.651615 )( 3.851 , 0.652839 )( 3.8515 , 0.654063 )( 3.852 , 0.655287 )( 3.8525 , 0.656511 )( 3.853 , 0.657735 )( 3.8535 , 0.658959 )( 3.854 , 0.660183 )( 3.8545 , 0.661407 )( 3.855 , 0.662631 )( 3.8555 , 0.663855 )( 3.856 , 0.665079 )( 3.8565 , 0.666303 )( 3.857 , 0.664728 )( 3.8575 , 0.662318 )( 3.858 , 0.659908 )( 3.8585 , 0.657498 )( 3.859 , 0.655088 )( 3.8595 , 0.652678 )( 3.86 , 0.650268 )( 3.8605 , 0.64876 )( 3.861 , 0.648512 )( 3.8615 , 0.648264 )( 3.862 , 0.648015 )( 3.8625 , 0.647767 )( 3.863 , 0.647518 )( 3.8635 , 0.64727 )( 3.864 , 0.647021 )( 3.8645 , 0.646773 )( 3.865 , 0.646525 )( 3.8655 , 0.646276 )( 3.866 , 0.646028 )( 3.8665 , 0.645779 )( 3.867 , 0.645531 )( 3.8675 , 0.645282 )( 3.868 , 0.644675 )( 3.8685 , 0.643923 )( 3.869 , 0.643171 )( 3.8695 , 0.642419 )( 3.87 , 0.641666 )( 3.8705 , 0.640914 )( 3.871 , 0.640162 )( 3.8715 , 0.639404 )( 3.872 , 0.638636 )( 3.8725 , 0.637868 )( 3.873 , 0.637101 )( 3.8735 , 0.636333 )( 3.874 , 0.635565 )( 3.8745 , 0.634797 )( 3.875 , 0.63403 )( 3.8755 , 0.633262 )( 3.876 , 0.632494 )( 3.8765 , 0.631726 )( 3.877 , 0.630958 )( 3.8775 , 0.630191 )( 3.878 , 0.629423 )( 3.8785 , 0.628655 )( 3.879 , 0.629869 )( 3.8795 , 0.632136 )( 3.88 , 0.634404 )( 3.8805 , 0.636671 )( 3.881 , 0.638938 )( 3.8815 , 0.641206 )( 3.882 , 0.643473 )( 3.8825 , 0.644975 )( 3.883 , 0.644693 )( 3.8835 , 0.644411 )( 3.884 , 0.644129 )( 3.8845 , 0.643846 )( 3.885 , 0.643564 )( 3.8855 , 0.643282 )( 3.886 , 0.642999 )( 3.8865 , 0.642717 )( 3.887 , 0.642435 )( 3.8875 , 0.642152 )( 3.888 , 0.64187 )( 3.8885 , 0.641588 )( 3.889 , 0.641306 )( 3.8895 , 0.641023 )( 3.89 , 0.641062 )( 3.8905 , 0.64132 )( 3.891 , 0.641578 )( 3.8915 , 0.641836 )( 3.892 , 0.642094 )( 3.8925 , 0.642352 )( 3.893 , 0.64261 )( 3.8935 , 0.643107 )( 3.894 , 0.644353 )( 3.8945 , 0.645599 )( 3.895 , 0.646846 )( 3.8955 , 0.648092 )( 3.896 , 0.649339 )( 3.8965 , 0.650585 )( 3.897 , 0.651831 )( 3.8975 , 0.653078 )( 3.898 , 0.654324 )( 3.8985 , 0.65557 )( 3.899 , 0.656817 )( 3.8995 , 0.658063 )( 3.9 , 0.65931 )( 3.9005 , 0.660556 )( 3.901 , 0.659966 )( 3.9015 , 0.657784 )( 3.902 , 0.655602 )( 3.9025 , 0.653419 )( 3.903 , 0.651237 )( 3.9035 , 0.649054 )( 3.904 , 0.646872 )( 3.9045 , 0.645029 )( 3.905 , 0.644704 )( 3.9055 , 0.644379 )( 3.906 , 0.644055 )( 3.9065 , 0.64373 )( 3.907 , 0.643405 )( 3.9075 , 0.643081 )( 3.908 , 0.642756 )( 3.9085 , 0.642432 )( 3.909 , 0.642107 )( 3.9095 , 0.641782 )( 3.91 , 0.641458 )( 3.9105 , 0.641133 )( 3.911 , 0.640808 )( 3.9115 , 0.640484 )( 3.912 , 0.64051 )( 3.9125 , 0.640922 )( 3.913 , 0.641334 )( 3.9135 , 0.641746 )( 3.914 , 0.642159 )( 3.9145 , 0.642571 )( 3.915 , 0.642983 )( 3.9155 , 0.643132 )( 3.916 , 0.641417 )( 3.9165 , 0.639703 )( 3.917 , 0.637989 )( 3.9175 , 0.636275 )( 3.918 , 0.634561 )( 3.9185 , 0.632847 )( 3.919 , 0.631133 )( 3.9195 , 0.629419 )( 3.92 , 0.627704 )( 3.9205 , 0.62599 )( 3.921 , 0.624276 )( 3.9215 , 0.622562 )( 3.922 , 0.620848 )( 3.9225 , 0.619134 )( 3.923 , 0.617781 )( 3.9235 , 0.616932 )( 3.924 , 0.616083 )( 3.9245 , 0.615234 )( 3.925 , 0.614385 )( 3.9255 , 0.613535 )( 3.926 , 0.612686 )( 3.9265 , 0.611881 )( 3.927 , 0.61171 )( 3.9275 , 0.611538 )( 3.928 , 0.611366 )( 3.9285 , 0.611194 )( 3.929 , 0.611023 )( 3.9295 , 0.610851 )( 3.93 , 0.610679 )( 3.9305 , 0.610508 )( 3.931 , 0.610336 )( 3.9315 , 0.610164 )( 3.932 , 0.609993 )( 3.9325 , 0.609821 )( 3.933 , 0.609649 )( 3.9335 , 0.609478 )( 3.934 , 0.609672 )( 3.9345 , 0.610521 )( 3.935 , 0.611369 )( 3.9355 , 0.612217 )( 3.936 , 0.613066 )( 3.9365 , 0.613914 )( 3.937 , 0.614762 )( 3.9375 , 0.615611 )( 3.938 , 0.616459 )( 3.9385 , 0.617307 )( 3.939 , 0.618155 )( 3.9395 , 0.619004 )( 3.94 , 0.619852 )( 3.9405 , 0.6207 )( 3.941 , 0.621549 )( 3.9415 , 0.622397 )( 3.942 , 0.623245 )( 3.9425 , 0.624094 )( 3.943 , 0.624942 )( 3.9435 , 0.62579 )( 3.944 , 0.626639 )( 3.9445 , 0.627487 )( 3.945 , 0.628335 )( 3.9455 , 0.629184 )( 3.946 , 0.630032 )( 3.9465 , 0.63088 )( 3.947 , 0.631729 )( 3.9475 , 0.632577 )( 3.948 , 0.633425 )( 3.9485 , 0.634273 )( 3.949 , 0.634011 )( 3.9495 , 0.633687 )( 3.95 , 0.633363 )( 3.9505 , 0.633039 )( 3.951 , 0.632716 )( 3.9515 , 0.632392 )( 3.952 , 0.632068 )( 3.9525 , 0.631744 )( 3.953 , 0.63142 )( 3.9535 , 0.631096 )( 3.954 , 0.630772 )( 3.9545 , 0.630448 )( 3.955 , 0.630124 )( 3.9555 , 0.629801 )( 3.956 , 0.629446 )( 3.9565 , 0.628996 )( 3.957 , 0.628547 )( 3.9575 , 0.628097 )( 3.958 , 0.627647 )( 3.9585 , 0.627197 )( 3.959 , 0.626747 )( 3.9595 , 0.626297 )( 3.96 , 0.625847 )( 3.9605 , 0.625398 )( 3.961 , 0.624948 )( 3.9615 , 0.624498 )( 3.962 , 0.624048 )( 3.9625 , 0.623598 )( 3.963 , 0.623148 )( 3.9635 , 0.622698 )( 3.964 , 0.622249 )( 3.9645 , 0.621799 )( 3.965 , 0.621349 )( 3.9655 , 0.620899 )( 3.966 , 0.620449 )( 3.9665 , 0.619999 )( 3.967 , 0.619549 )( 3.9675 , 0.6191 )( 3.968 , 0.61865 )( 3.9685 , 0.6182 )( 3.969 , 0.61775 )( 3.9695 , 0.6173 )( 3.97 , 0.61685 )( 3.9705 , 0.6164 )( 3.971 , 0.616592 )( 3.9715 , 0.616916 )( 3.972 , 0.617239 )( 3.9725 , 0.617563 )( 3.973 , 0.617886 )( 3.9735 , 0.61821 )( 3.974 , 0.618534 )( 3.9745 , 0.618857 )( 3.975 , 0.619181 )( 3.9755 , 0.619504 )( 3.976 , 0.619828 )( 3.9765 , 0.620151 )( 3.977 , 0.620475 )( 3.9775 , 0.620798 )( 3.978 , 0.62113 )( 3.9785 , 0.621521 )( 3.979 , 0.621912 )( 3.9795 , 0.622303 )( 3.98 , 0.622694 )( 3.9805 , 0.623085 )( 3.981 , 0.623476 )( 3.9815 , 0.623867 )( 3.982 , 0.624354 )( 3.9825 , 0.624869 )( 3.983 , 0.625384 )( 3.9835 , 0.625899 )( 3.984 , 0.626414 )( 3.9845 , 0.626929 )( 3.985 , 0.627444 )( 3.9855 , 0.627959 )( 3.986 , 0.628474 )( 3.9865 , 0.628989 )( 3.987 , 0.629504 )( 3.9875 , 0.630019 )( 3.988 , 0.630534 )( 3.9885 , 0.631049 )( 3.989 , 0.631572 )( 3.9895 , 0.632211 )( 3.99 , 0.63285 )( 3.9905 , 0.633488 )( 3.991 , 0.634127 )( 3.9915 , 0.634766 )( 3.992 , 0.635405 )( 3.9925 , 0.636044 )( 3.993 , 0.636458 )( 3.9935 , 0.636782 )( 3.994 , 0.637105 )( 3.9945 , 0.637429 )( 3.995 , 0.637752 )( 3.9955 , 0.638076 )( 3.996 , 0.638399 )( 3.9965 , 0.638723 )( 3.997 , 0.639046 )( 3.9975 , 0.63937 )( 3.998 , 0.639693 )( 3.9985 , 0.640017 )( 3.999 , 0.64034 )( 3.9995 , 0.640664 )( 4.0 , 0.640986 )( 4.0005 , 0.641156 )( 4.001 , 0.641325 )( 4.0015 , 0.641495 )( 4.002 , 0.641664 )( 4.0025 , 0.641833 )( 4.003 , 0.642003 )( 4.0035 , 0.642172 )( 4.004 , 0.642342 )( 4.0045 , 0.642511 )( 4.005 , 0.64268 )( 4.0055 , 0.64285 )( 4.006 , 0.643019 )( 4.0065 , 0.643188 )( 4.007 , 0.643358 )( 4.0075 , 0.643527 )( 4.008 , 0.643697 )( 4.0085 , 0.643866 )( 4.009 , 0.644035 )( 4.0095 , 0.644205 )( 4.01 , 0.644374 )( 4.0105 , 0.644544 )( 4.011 , 0.644713 )( 4.0115 , 0.644882 )( 4.012 , 0.645052 )( 4.0125 , 0.645221 )( 4.013 , 0.64539 )( 4.0135 , 0.64556 )( 4.014 , 0.645729 )( 4.0145 , 0.645899 )( 4.015 , 0.645922 )( 4.0155 , 0.645847 )( 4.016 , 0.645771 )( 4.0165 , 0.645695 )( 4.017 , 0.64562 )( 4.0175 , 0.645544 )( 4.018 , 0.645469 )( 4.0185 , 0.645393 )( 4.019 , 0.645317 )( 4.0195 , 0.645242 )( 4.02 , 0.645166 )( 4.0205 , 0.64509 )( 4.021 , 0.645015 )( 4.0215 , 0.644939 )( 4.022 , 0.644864 )( 4.0225 , 0.644065 )( 4.023 , 0.643176 )( 4.0235 , 0.642288 )( 4.024 , 0.641399 )( 4.0245 , 0.64051 )( 4.025 , 0.639622 )( 4.0255 , 0.638733 )( 4.026 , 0.638593 )( 4.0265 , 0.6391 )( 4.027 , 0.639607 )( 4.0275 , 0.640114 )( 4.028 , 0.640621 )( 4.0285 , 0.641128 )( 4.029 , 0.641635 )( 4.0295 , 0.642142 )( 4.03 , 0.642649 )( 4.0305 , 0.643156 )( 4.031 , 0.643663 )( 4.0315 , 0.64417 )( 4.032 , 0.644677 )( 4.0325 , 0.645184 )( 4.033 , 0.645691 )( 4.0335 , 0.645534 )( 4.034 , 0.645242 )( 4.0345 , 0.64495 )( 4.035 , 0.644657 )( 4.0355 , 0.644365 )( 4.036 , 0.644073 )( 4.0365 , 0.64378 )( 4.037 , 0.643391 )( 4.0375 , 0.642895 )( 4.038 , 0.642399 )( 4.0385 , 0.641903 )( 4.039 , 0.641406 )( 4.0395 , 0.64091 )( 4.04 , 0.640414 )( 4.0405 , 0.639918 )( 4.041 , 0.639422 )( 4.0415 , 0.638926 )( 4.042 , 0.63843 )( 4.0425 , 0.637934 )( 4.043 , 0.637438 )( 4.0435 , 0.636942 )( 4.044 , 0.636446 )( 4.0445 , 0.637481 )( 4.045 , 0.63897 )( 4.0455 , 0.640458 )( 4.046 , 0.641946 )( 4.0465 , 0.643435 )( 4.047 , 0.644923 )( 4.0475 , 0.646412 )( 4.048 , 0.647693 )( 4.0485 , 0.648688 )( 4.049 , 0.649683 )( 4.0495 , 0.650678 )( 4.05 , 0.650837 )( 4.0505 , 0.650705 )( 4.051 , 0.650574 )( 4.0515 , 0.650442 )( 4.052 , 0.650311 )( 4.0525 , 0.650179 )( 4.053 , 0.650048 )( 4.0535 , 0.649478 )( 4.054 , 0.64822 )( 4.0545 , 0.646962 )( 4.055 , 0.645704 )( 4.0555 , 0.642878 )( 4.056 , 0.639419 )( 4.0565 , 0.635961 )( 4.057 , 0.632502 )( 4.0575 , 0.629044 )( 4.058 , 0.625585 )( 4.0585 , 0.622127 )( 4.059 , 0.620041 )( 4.0595 , 0.620394 )( 4.06 , 0.620748 )( 4.0605 , 0.621101 )( 4.061 , 0.621455 )( 4.0615 , 0.621808 )( 4.062 , 0.622162 )( 4.0625 , 0.622499 )( 4.063 , 0.620588 )( 4.0635 , 0.618677 )( 4.064 , 0.616766 )( 4.0645 , 0.614855 )( 4.065 , 0.612944 )( 4.0655 , 0.611032 )( 4.066 , 0.609121 )( 4.0665 , 0.60721 )( 4.067 , 0.605299 )( 4.0675 , 0.603388 )( 4.068 , 0.601477 )( 4.0685 , 0.599565 )( 4.069 , 0.597654 )( 4.0695 , 0.595743 )( 4.07 , 0.594513 )( 4.0705 , 0.594867 )( 4.071 , 0.59522 )( 4.0715 , 0.595574 )( 4.072 , 0.595927 )( 4.0725 , 0.596281 )( 4.073 , 0.596634 )( 4.0735 , 0.596988 )( 4.074 , 0.597002 )( 4.0745 , 0.596997 )( 4.075 , 0.596992 )( 4.0755 , 0.596987 )( 4.076 , 0.596982 )( 4.0765 , 0.596977 )( 4.077 , 0.596972 )( 4.0775 , 0.596967 )( 4.078 , 0.596962 )( 4.0785 , 0.596957 )( 4.079 , 0.596952 )( 4.0795 , 0.596947 )( 4.08 , 0.596942 )( 4.0805 , 0.596937 )( 4.081 , 0.597024 )( 4.0815 , 0.5974 )( 4.082 , 0.597775 )( 4.0825 , 0.598151 )( 4.083 , 0.598527 )( 4.0835 , 0.598903 )( 4.084 , 0.599279 )( 4.0845 , 0.599655 )( 4.085 , 0.600031 )( 4.0855 , 0.600406 )( 4.086 , 0.600782 )( 4.0865 , 0.601158 )( 4.087 , 0.601534 )( 4.0875 , 0.60191 )( 4.088 , 0.602286 )( 4.0885 , 0.602662 )( 4.089 , 0.603037 )( 4.0895 , 0.603413 )( 4.09 , 0.603789 )( 4.0905 , 0.604165 )( 4.091 , 0.604541 )( 4.0915 , 0.604917 )( 4.092 , 0.605293 )( 4.0925 , 0.605668 )( 4.093 , 0.606044 )( 4.0935 , 0.60642 )( 4.094 , 0.606796 )( 4.0945 , 0.607172 )( 4.095 , 0.607548 )( 4.0955 , 0.607923 )( 4.096 , 0.608644 )( 4.0965 , 0.609436 )( 4.097 , 0.610228 )( 4.0975 , 0.611019 )( 4.098 , 0.611811 )( 4.0985 , 0.612602 )( 4.099 , 0.613394 )( 4.0995 , 0.614185 )( 4.1 , 0.614977 )( 4.1005 , 0.615769 )( 4.101 , 0.61656 )( 4.1015 , 0.617352 )( 4.102 , 0.618143 )( 4.1025 , 0.618935 )( 4.103 , 0.619535 )( 4.1035 , 0.618779 )( 4.104 , 0.618024 )( 4.1045 , 0.617268 )( 4.105 , 0.616512 )( 4.1055 , 0.615756 )( 4.106 , 0.615001 )( 4.1065 , 0.614245 )( 4.107 , 0.613489 )( 4.1075 , 0.612734 )( 4.108 , 0.611978 )( 4.1085 , 0.611222 )( 4.109 , 0.610466 )( 4.1095 , 0.609711 )( 4.11 , 0.608955 )( 4.1105 , 0.608199 )( 4.111 , 0.607443 )( 4.1115 , 0.606688 )( 4.112 , 0.605932 )( 4.1125 , 0.605176 )( 4.113 , 0.60442 )( 4.1135 , 0.603665 )( 4.114 , 0.602909 )( 4.1145 , 0.602153 )( 4.115 , 0.601397 )( 4.1155 , 0.600642 )( 4.116 , 0.599886 )( 4.1165 , 0.59913 )( 4.117 , 0.598374 )( 4.1175 , 0.597619 )( 4.118 , 0.597242 )( 4.1185 , 0.597019 )( 4.119 , 0.596796 )( 4.1195 , 0.596573 )( 4.12 , 0.596351 )( 4.1205 , 0.596128 )( 4.121 , 0.595905 )( 4.1215 , 0.595682 )( 4.122 , 0.595459 )( 4.1225 , 0.595236 )( 4.123 , 0.595013 )( 4.1235 , 0.59479 )( 4.124 , 0.594567 )( 4.1245 , 0.594344 )( 4.125 , 0.594128 )( 4.1255 , 0.59515 )( 4.126 , 0.596172 )( 4.1265 , 0.597193 )( 4.127 , 0.598215 )( 4.1275 , 0.599236 )( 4.128 , 0.600258 )( 4.1285 , 0.601279 )( 4.129 , 0.602301 )( 4.1295 , 0.603322 )( 4.13 , 0.604344 )( 4.1305 , 0.605366 )( 4.131 , 0.606387 )( 4.1315 , 0.607409 )( 4.132 , 0.60843 )( 4.1325 , 0.609452 )( 4.133 , 0.610473 )( 4.1335 , 0.611495 )( 4.134 , 0.612517 )( 4.1345 , 0.613538 )( 4.135 , 0.61456 )( 4.1355 , 0.615581 )( 4.136 , 0.616603 )( 4.1365 , 0.617624 )( 4.137 , 0.618646 )( 4.1375 , 0.619668 )( 4.138 , 0.620689 )( 4.1385 , 0.621711 )( 4.139 , 0.622732 )( 4.1395 , 0.623754 )( 4.14 , 0.624425 )( 4.1405 , 0.624856 )( 4.141 , 0.625287 )( 4.1415 , 0.625718 )( 4.142 , 0.626149 )( 4.1425 , 0.62658 )( 4.143 , 0.627011 )( 4.1435 , 0.627442 )( 4.144 , 0.627873 )( 4.1445 , 0.628304 )( 4.145 , 0.628735 )( 4.1455 , 0.629166 )( 4.146 , 0.629597 )( 4.1465 , 0.630028 )( 4.147 , 0.630459 )( 4.1475 , 0.629356 )( 4.148 , 0.62806 )( 4.1485 , 0.626763 )( 4.149 , 0.625466 )( 4.1495 , 0.624169 )( 4.15 , 0.622873 )( 4.1505 , 0.621576 )( 4.151 , 0.620443 )( 4.1515 , 0.619452 )( 4.152 , 0.618461 )( 4.1525 , 0.617471 )( 4.153 , 0.61648 )( 4.1535 , 0.615489 )( 4.154 , 0.614499 )( 4.1545 , 0.613508 )( 4.155 , 0.612517 )( 4.1555 , 0.611527 )( 4.156 , 0.610536 )( 4.1565 , 0.609545 )( 4.157 , 0.608555 )( 4.1575 , 0.607564 )( 4.158 , 0.606573 )( 4.1585 , 0.607074 )( 4.159 , 0.607884 )( 4.1595 , 0.608694 )( 4.16 , 0.609504 )( 4.1605 , 0.610314 )( 4.161 , 0.611124 )( 4.1615 , 0.611934 )( 4.162 , 0.612348 )( 4.1625 , 0.612324 )( 4.163 , 0.6123 )( 4.1635 , 0.612276 )( 4.164 , 0.612252 )( 4.1645 , 0.612228 )( 4.165 , 0.612204 )( 4.1655 , 0.61218 )( 4.166 , 0.612156 )( 4.1665 , 0.612132 )( 4.167 , 0.612108 )( 4.1675 , 0.612084 )( 4.168 , 0.61206 )( 4.1685 , 0.612036 )( 4.169 , 0.612012 )( 4.1695 , 0.611628 )( 4.17 , 0.611137 )( 4.1705 , 0.610646 )( 4.171 , 0.610155 )( 4.1715 , 0.609663 )( 4.172 , 0.609172 )( 4.1725 , 0.608681 )( 4.173 , 0.608414 )( 4.1735 , 0.608462 )( 4.174 , 0.60851 )( 4.1745 , 0.608558 )( 4.175 , 0.608607 )( 4.1755 , 0.608655 )( 4.176 , 0.608703 )( 4.1765 , 0.608751 )( 4.177 , 0.608799 )( 4.1775 , 0.608847 )( 4.178 , 0.608895 )( 4.1785 , 0.608943 )( 4.179 , 0.608992 )( 4.1795 , 0.60904 )( 4.18 , 0.609088 )( 4.1805 , 0.609519 )( 4.181 , 0.610107 )( 4.1815 , 0.610694 )( 4.182 , 0.611282 )( 4.1825 , 0.611869 )( 4.183 , 0.612456 )( 4.1835 , 0.613044 )( 4.184 , 0.613397 )( 4.1845 , 0.61333 )( 4.185 , 0.613262 )( 4.1855 , 0.613194 )( 4.186 , 0.613127 )( 4.1865 , 0.613059 )( 4.187 , 0.612991 )( 4.1875 , 0.612924 )( 4.188 , 0.612856 )( 4.1885 , 0.612788 )( 4.189 , 0.61272 )( 4.1895 , 0.612653 )( 4.19 , 0.612585 )( 4.1905 , 0.612517 )( 4.191 , 0.61245 )( 4.1915 , 0.612444 )( 4.192 , 0.612472 )( 4.1925 , 0.612499 )( 4.193 , 0.612527 )( 4.1935 , 0.612554 )( 4.194 , 0.612582 )( 4.1945 , 0.612609 )( 4.195 , 0.612637 )( 4.1955 , 0.612664 )( 4.196 , 0.612692 )( 4.1965 , 0.612719 )( 4.197 , 0.612747 )( 4.1975 , 0.612774 )( 4.198 , 0.612802 )( 4.1985 , 0.61283 )( 4.199 , 0.612857 )( 4.1995 , 0.612885 )( 4.2 , 0.612912 )( 4.2005 , 0.61294 )( 4.201 , 0.612967 )( 4.2015 , 0.612995 )( 4.202 , 0.613022 )( 4.2025 , 0.61305 )( 4.203 , 0.613077 )( 4.2035 , 0.613105 )( 4.204 , 0.613132 )( 4.2045 , 0.61316 )( 4.205 , 0.613187 )( 4.2055 , 0.613215 )( 4.206 , 0.613223 )( 4.2065 , 0.613167 )( 4.207 , 0.613111 )( 4.2075 , 0.613056 )( 4.208 , 0.613 )( 4.2085 , 0.612945 )( 4.209 , 0.612889 )( 4.2095 , 0.612834 )( 4.21 , 0.612778 )( 4.2105 , 0.612722 )( 4.211 , 0.612667 )( 4.2115 , 0.612611 )( 4.212 , 0.612556 )( 4.2125 , 0.6125 )( 4.213 , 0.612445 )( 4.2135 , 0.612529 )( 4.214 , 0.612736 )( 4.2145 , 0.612943 )( 4.215 , 0.61315 )( 4.2155 , 0.613356 )( 4.216 , 0.613563 )( 4.2165 , 0.61377 )( 4.217 , 0.613977 )( 4.2175 , 0.614184 )( 4.218 , 0.614391 )( 4.2185 , 0.614598 )( 4.219 , 0.614804 )( 4.2195 , 0.615011 )( 4.22 , 0.615218 )( 4.2205 , 0.615425 )( 4.221 , 0.615632 )( 4.2215 , 0.615839 )( 4.222 , 0.616046 )( 4.2225 , 0.616253 )( 4.223 , 0.616459 )( 4.2235 , 0.616666 )( 4.224 , 0.616873 )( 4.2245 , 0.61708 )( 4.225 , 0.617287 )( 4.2255 , 0.617494 )( 4.226 , 0.617701 )( 4.2265 , 0.617908 )( 4.227 , 0.618114 )( 4.2275 , 0.618321 )( 4.228 , 0.618485 )( 4.2285 , 0.618335 )( 4.229 , 0.618185 )( 4.2295 , 0.618035 )( 4.23 , 0.617884 )( 4.2305 , 0.617734 )( 4.231 , 0.617584 )( 4.2315 , 0.617434 )( 4.232 , 0.617284 )( 4.2325 , 0.617134 )( 4.233 , 0.616983 )( 4.2335 , 0.616833 )( 4.234 , 0.616683 )( 4.2345 , 0.616533 )( 4.235 , 0.616383 )( 4.2355 , 0.615983 )( 4.236 , 0.61523 )( 4.2365 , 0.614477 )( 4.237 , 0.613725 )( 4.2375 , 0.612972 )( 4.238 , 0.612219 )( 4.2385 , 0.611466 )( 4.239 , 0.610714 )( 4.2395 , 0.609961 )( 4.24 , 0.609208 )( 4.2405 , 0.608456 )( 4.241 , 0.607703 )( 4.2415 , 0.60695 )( 4.242 , 0.606198 )( 4.2425 , 0.605445 )( 4.243 , 0.604692 )( 4.2435 , 0.60394 )( 4.244 , 0.603187 )( 4.2445 , 0.602434 )( 4.245 , 0.601681 )( 4.2455 , 0.600929 )( 4.246 , 0.600176 )( 4.2465 , 0.599423 )( 4.247 , 0.598671 )( 4.2475 , 0.597918 )( 4.248 , 0.597165 )( 4.2485 , 0.596413 )( 4.249 , 0.59566 )( 4.2495 , 0.594907 )( 4.25 , 0.594157 )( 4.2505 , 0.594334 )( 4.251 , 0.59451 )( 4.2515 , 0.594687 )( 4.252 , 0.594863 )( 4.2525 , 0.59504 )( 4.253 , 0.595216 )( 4.2535 , 0.595393 )( 4.254 , 0.595569 )( 4.2545 , 0.595746 )( 4.255 , 0.595922 )( 4.2555 , 0.596098 )( 4.256 , 0.596275 )( 4.2565 , 0.596451 )( 4.257 , 0.596628 )( 4.2575 , 0.596803 )( 4.258 , 0.596973 )( 4.2585 , 0.597143 )( 4.259 , 0.597313 )( 4.2595 , 0.597483 )( 4.26 , 0.597654 )( 4.2605 , 0.597824 )( 4.261 , 0.597994 )( 4.2615 , 0.598164 )( 4.262 , 0.598334 )( 4.2625 , 0.598505 )( 4.263 , 0.598675 )( 4.2635 , 0.598845 )( 4.264 , 0.599015 )( 4.2645 , 0.599186 )( 4.265 , 0.599356 )( 4.2655 , 0.599526 )( 4.266 , 0.599696 )( 4.2665 , 0.599866 )( 4.267 , 0.600037 )( 4.2675 , 0.600207 )( 4.268 , 0.600377 )( 4.2685 , 0.600547 )( 4.269 , 0.600717 )( 4.2695 , 0.600888 )( 4.27 , 0.601058 )( 4.2705 , 0.601228 )( 4.271 , 0.601398 )( 4.2715 , 0.601569 )( 4.272 , 0.601739 )( 4.2725 , 0.601719 )( 4.273 , 0.601674 )( 4.2735 , 0.601629 )( 4.274 , 0.601585 )( 4.2745 , 0.60154 )( 4.275 , 0.601495 )( 4.2755 , 0.601451 )( 4.276 , 0.601406 )( 4.2765 , 0.601361 )( 4.277 , 0.601317 )( 4.2775 , 0.601272 )( 4.278 , 0.601227 )( 4.2785 , 0.601183 )( 4.279 , 0.601138 )( 4.2795 , 0.601121 )( 4.28 , 0.60123 )( 4.2805 , 0.60134 )( 4.281 , 0.601449 )( 4.2815 , 0.601559 )( 4.282 , 0.601668 )( 4.2825 , 0.601777 )( 4.283 , 0.601887 )( 4.2835 , 0.601996 )( 4.284 , 0.602106 )( 4.2845 , 0.602215 )( 4.285 , 0.602325 )( 4.2855 , 0.602434 )( 4.286 , 0.602543 )( 4.2865 , 0.602653 )( 4.287 , 0.602762 )( 4.2875 , 0.602872 )( 4.288 , 0.602981 )( 4.2885 , 0.603091 )( 4.289 , 0.6032 )( 4.2895 , 0.60331 )( 4.29 , 0.603419 )( 4.2905 , 0.603528 )( 4.291 , 0.603638 )( 4.2915 , 0.603747 )( 4.292 , 0.603857 )( 4.2925 , 0.603966 )( 4.293 , 0.604076 )( 4.2935 , 0.604185 )( 4.294 , 0.604294 )( 4.2945 , 0.604231 )( 4.295 , 0.604115 )( 4.2955 , 0.604 )( 4.296 , 0.603884 )( 4.2965 , 0.603768 )( 4.297 , 0.603652 )( 4.2975 , 0.603536 )( 4.298 , 0.60342 )( 4.2985 , 0.603305 )( 4.299 , 0.603189 )( 4.2995 , 0.603073 )( 4.3 , 0.602957 )( 4.3005 , 0.602841 )( 4.301 , 0.602725 )( 4.3015 , 0.602615 )( 4.302 , 0.602595 )( 4.3025 , 0.602575 )( 4.303 , 0.602554 )( 4.3035 , 0.602534 )( 4.304 , 0.602514 )( 4.3045 , 0.602493 )( 4.305 , 0.602473 )( 4.3055 , 0.602452 )( 4.306 , 0.602432 )( 4.3065 , 0.602412 )( 4.307 , 0.602391 )( 4.3075 , 0.602371 )( 4.308 , 0.602351 )( 4.3085 , 0.60233 )( 4.309 , 0.60231 )( 4.3095 , 0.60229 )( 4.31 , 0.602269 )( 4.3105 , 0.602249 )( 4.311 , 0.602228 )( 4.3115 , 0.602208 )( 4.312 , 0.602188 )( 4.3125 , 0.602167 )( 4.313 , 0.602147 )( 4.3135 , 0.602127 )( 4.314 , 0.602106 )( 4.3145 , 0.602086 )( 4.315 , 0.602065 )( 4.3155 , 0.602045 )( 4.316 , 0.602025 )( 4.3165 , 0.602043 )( 4.317 , 0.602081 )( 4.3175 , 0.60212 )( 4.318 , 0.602158 )( 4.3185 , 0.602197 )( 4.319 , 0.602235 )( 4.3195 , 0.602274 )( 4.32 , 0.602312 )( 4.3205 , 0.602351 )( 4.321 , 0.60239 )( 4.3215 , 0.602428 )( 4.322 , 0.602467 )( 4.3225 , 0.602505 )( 4.323 , 0.602544 )( 4.3235 , 0.602582 )( 4.324 , 0.603223 )( 4.3245 , 0.603901 )( 4.325 , 0.604579 )( 4.3255 , 0.605257 )( 4.326 , 0.605935 )( 4.3265 , 0.606613 )( 4.327 , 0.607291 )( 4.3275 , 0.607365 )( 4.328 , 0.607017 )( 4.3285 , 0.60667 )( 4.329 , 0.606322 )( 4.3295 , 0.605975 )( 4.33 , 0.605627 )( 4.3305 , 0.60528 )( 4.331 , 0.604932 )( 4.3315 , 0.604585 )( 4.332 , 0.604237 )( 4.3325 , 0.60389 )( 4.333 , 0.603542 )( 4.3335 , 0.603195 )( 4.334 , 0.602847 )( 4.3345 , 0.6025 )( 4.335 , 0.602268 )( 4.3355 , 0.602051 )( 4.336 , 0.601835 )( 4.3365 , 0.601618 )( 4.337 , 0.601401 )( 4.3375 , 0.601184 )( 4.338 , 0.600968 )( 4.3385 , 0.601233 )( 4.339 , 0.601924 )( 4.3395 , 0.602615 )( 4.34 , 0.603307 )( 4.3405 , 0.603998 )( 4.341 , 0.604689 )( 4.3415 , 0.605381 )( 4.342 , 0.606072 )( 4.3425 , 0.606763 )( 4.343 , 0.607455 )( 4.3435 , 0.608146 )( 4.344 , 0.608838 )( 4.3445 , 0.609529 )( 4.345 , 0.61022 )( 4.3455 , 0.610912 )( 4.346 , 0.610836 )( 4.3465 , 0.610597 )( 4.347 , 0.610359 )( 4.3475 , 0.61012 )( 4.348 , 0.609881 )( 4.3485 , 0.609643 )( 4.349 , 0.609404 )( 4.3495 , 0.609165 )( 4.35 , 0.608926 )( 4.3505 , 0.608688 )( 4.351 , 0.608449 )( 4.3515 , 0.60821 )( 4.352 , 0.607972 )( 4.3525 , 0.607733 )( 4.353 , 0.607494 )( 4.3535 , 0.607255 )( 4.354 , 0.607017 )( 4.3545 , 0.606778 )( 4.355 , 0.606539 )( 4.3555 , 0.606301 )( 4.356 , 0.606062 )( 4.3565 , 0.605823 )( 4.357 , 0.605584 )( 4.3575 , 0.605346 )( 4.358 , 0.605107 )( 4.3585 , 0.604868 )( 4.359 , 0.60463 )( 4.3595 , 0.604391 )( 4.36 , 0.604152 )( 4.3605 , 0.604023 )( 4.361 , 0.60405 )( 4.3615 , 0.604078 )( 4.362 , 0.604105 )( 4.3625 , 0.604132 )( 4.363 , 0.60416 )( 4.3635 , 0.604187 )( 4.364 , 0.604214 )( 4.3645 , 0.604242 )( 4.365 , 0.604269 )( 4.3655 , 0.604296 )( 4.366 , 0.604323 )( 4.3665 , 0.604351 )( 4.367 , 0.604378 )( 4.3675 , 0.604405 )( 4.368 , 0.604415 )( 4.3685 , 0.604417 )( 4.369 , 0.604418 )( 4.3695 , 0.60442 )( 4.37 , 0.604422 )( 4.3705 , 0.604424 )( 4.371 , 0.604426 )( 4.3715 , 0.604438 )( 4.372 , 0.604468 )( 4.3725 , 0.604497 )( 4.373 , 0.604527 )( 4.3735 , 0.604557 )( 4.374 , 0.604587 )( 4.3745 , 0.604617 )( 4.375 , 0.604647 )( 4.3755 , 0.604676 )( 4.376 , 0.604706 )( 4.3765 , 0.604736 )( 4.377 , 0.604766 )( 4.3775 , 0.604796 )( 4.378 , 0.604826 )( 4.3785 , 0.604856 )( 4.379 , 0.604904 )( 4.3795 , 0.604961 )( 4.38 , 0.605019 )( 4.3805 , 0.605077 )( 4.381 , 0.605135 )( 4.3815 , 0.605193 )( 4.382 , 0.605251 )( 4.3825 , 0.605286 )( 4.383 , 0.605267 )( 4.3835 , 0.605248 )( 4.384 , 0.605229 )( 4.3845 , 0.60521 )( 4.385 , 0.605191 )( 4.3855 , 0.605172 )( 4.386 , 0.605154 )( 4.3865 , 0.605135 )( 4.387 , 0.605116 )( 4.3875 , 0.605097 )( 4.388 , 0.605078 )( 4.3885 , 0.605059 )( 4.389 , 0.60504 )( 4.3895 , 0.605021 )( 4.39 , 0.605147 )( 4.3905 , 0.605374 )( 4.391 , 0.605601 )( 4.3915 , 0.605828 )( 4.392 , 0.606056 )( 4.3925 , 0.606283 )( 4.393 , 0.60651 )( 4.3935 , 0.606737 )( 4.394 , 0.606964 )( 4.3945 , 0.607191 )( 4.395 , 0.607418 )( 4.3955 , 0.607645 )( 4.396 , 0.607872 )( 4.3965 , 0.6081 )( 4.397 , 0.608327 )( 4.3975 , 0.608554 )( 4.398 , 0.608781 )( 4.3985 , 0.609008 )( 4.399 , 0.609235 )( 4.3995 , 0.609462 )( 4.4 , 0.609689 )( 4.4005 , 0.609916 )( 4.401 , 0.610144 )( 4.4015 , 0.610371 )( 4.402 , 0.610598 )( 4.4025 , 0.610825 )( 4.403 , 0.611052 )( 4.4035 , 0.611279 )( 4.404 , 0.611506 )( 4.4045 , 0.611687 )( 4.405 , 0.611653 )( 4.4055 , 0.611619 )( 4.406 , 0.611585 )( 4.4065 , 0.611551 )( 4.407 , 0.611516 )( 4.4075 , 0.611482 )( 4.408 , 0.611448 )( 4.4085 , 0.611414 )( 4.409 , 0.61138 )( 4.4095 , 0.611345 )( 4.41 , 0.611311 )( 4.4105 , 0.611277 )( 4.411 , 0.611243 )( 4.4115 , 0.611208 )( 4.412 , 0.610935 )( 4.4125 , 0.610393 )( 4.413 , 0.60985 )( 4.4135 , 0.609307 )( 4.414 , 0.608765 )( 4.4145 , 0.608222 )( 4.415 , 0.60768 )( 4.4155 , 0.607137 )( 4.416 , 0.606594 )( 4.4165 , 0.606052 )( 4.417 , 0.605509 )( 4.4175 , 0.604967 )( 4.418 , 0.604424 )( 4.4185 , 0.603881 )( 4.419 , 0.603339 )( 4.4195 , 0.602796 )( 4.42 , 0.602253 )( 4.4205 , 0.601711 )( 4.421 , 0.601168 )( 4.4215 , 0.600626 )( 4.422 , 0.600083 )( 4.4225 , 0.59954 )( 4.423 , 0.598998 )( 4.4235 , 0.598455 )( 4.424 , 0.597912 )( 4.4245 , 0.59737 )( 4.425 , 0.596827 )( 4.4255 , 0.596285 )( 4.426 , 0.595742 )( 4.4265 , 0.595233 )( 4.427 , 0.595265 )( 4.4275 , 0.595298 )( 4.428 , 0.595331 )( 4.4285 , 0.595364 )( 4.429 , 0.595397 )( 4.4295 , 0.595429 )( 4.43 , 0.595462 )( 4.4305 , 0.595495 )( 4.431 , 0.595528 )( 4.4315 , 0.59556 )( 4.432 , 0.595593 )( 4.4325 , 0.595626 )( 4.433 , 0.595659 )( 4.4335 , 0.595691 )( 4.434 , 0.595724 )( 4.4345 , 0.595757 )( 4.435 , 0.59579 )( 4.4355 , 0.595823 )( 4.436 , 0.595855 )( 4.4365 , 0.595888 )( 4.437 , 0.595921 )( 4.4375 , 0.595954 )( 4.438 , 0.595986 )( 4.4385 , 0.596019 )( 4.439 , 0.596052 )( 4.4395 , 0.596085 )( 4.44 , 0.596117 )( 4.4405 , 0.59615 )( 4.441 , 0.596183 )( 4.4415 , 0.596216 )( 4.442 , 0.596248 )( 4.4425 , 0.596281 )( 4.443 , 0.596314 )( 4.4435 , 0.596347 )( 4.444 , 0.59638 )( 4.4445 , 0.596412 )( 4.445 , 0.596445 )( 4.4455 , 0.596478 )( 4.446 , 0.596511 )( 4.4465 , 0.596543 )( 4.447 , 0.596576 )( 4.4475 , 0.596609 )( 4.448 , 0.596642 )( 4.4485 , 0.596674 )( 4.449 , 0.596707 )( 4.4495 , 0.59674 )( 4.45 , 0.596773 )( 4.4505 , 0.596805 )( 4.451 , 0.596838 )( 4.4515 , 0.596871 )( 4.452 , 0.596904 )( 4.4525 , 0.596937 )( 4.453 , 0.596969 )( 4.4535 , 0.597002 )( 4.454 , 0.597035 )( 4.4545 , 0.597068 )( 4.455 , 0.5971 )( 4.4555 , 0.597133 )( 4.456 , 0.597292 )( 4.4565 , 0.597862 )( 4.457 , 0.598433 )( 4.4575 , 0.599003 )( 4.458 , 0.599574 )( 4.4585 , 0.600145 )( 4.459 , 0.600715 )( 4.4595 , 0.601286 )( 4.46 , 0.601857 )( 4.4605 , 0.602427 )( 4.461 , 0.602998 )( 4.4615 , 0.603569 )( 4.462 , 0.604139 )( 4.4625 , 0.60471 )( 4.463 , 0.60528 )( 4.4635 , 0.605851 )( 4.464 , 0.606422 )( 4.4645 , 0.606992 )( 4.465 , 0.607563 )( 4.4655 , 0.608134 )( 4.466 , 0.608704 )( 4.4665 , 0.609275 )( 4.467 , 0.609845 )( 4.4675 , 0.610416 )( 4.468 , 0.610987 )( 4.4685 , 0.611557 )( 4.469 , 0.612128 )( 4.4695 , 0.612699 )( 4.47 , 0.613269 )( 4.4705 , 0.61384 )( 4.471 , 0.613474 )( 4.4715 , 0.612906 )( 4.472 , 0.612337 )( 4.4725 , 0.611768 )( 4.473 , 0.6112 )( 4.4735 , 0.610631 )( 4.474 , 0.610062 )( 4.4745 , 0.609494 )( 4.475 , 0.608925 )( 4.4755 , 0.608356 )( 4.476 , 0.607788 )( 4.4765 , 0.607219 )( 4.477 , 0.60665 )( 4.4775 , 0.606082 )( 4.478 , 0.60564 )( 4.4785 , 0.606171 )( 4.479 , 0.606702 )( 4.4795 , 0.607233 )( 4.48 , 0.607764 )( 4.4805 , 0.608296 )( 4.481 , 0.608827 )( 4.4815 , 0.609358 )( 4.482 , 0.609889 )( 4.4825 , 0.61042 )( 4.483 , 0.610951 )( 4.4835 , 0.611482 )( 4.484 , 0.612013 )( 4.4845 , 0.612544 )( 4.485 , 0.613076 )( 4.4855 , 0.613607 )( 4.486 , 0.614138 )( 4.4865 , 0.614669 )( 4.487 , 0.6152 )( 4.4875 , 0.615731 )( 4.488 , 0.616262 )( 4.4885 , 0.616793 )( 4.489 , 0.617324 )( 4.4895 , 0.617856 )( 4.49 , 0.618387 )( 4.4905 , 0.618918 )( 4.491 , 0.619449 )( 4.4915 , 0.61998 )( 4.492 , 0.620511 )( 4.4925 , 0.621042 )( 4.493 , 0.620899 )( 4.4935 , 0.620471 )( 4.494 , 0.620043 )( 4.4945 , 0.619615 )( 4.495 , 0.619188 )( 4.4955 , 0.61876 )( 4.496 , 0.618332 )( 4.4965 , 0.617904 )( 4.497 , 0.617477 )( 4.4975 , 0.617049 )( 4.498 , 0.616621 )( 4.4985 , 0.616193 )( 4.499 , 0.615766 )( 4.4995 , 0.615338 )( 4.5 , 0.61491 )( 4.5005 , 0.614683 )( 4.501 , 0.614456 )( 4.5015 , 0.614229 )( 4.502 , 0.614002 )( 4.5025 , 0.613775 )( 4.503 , 0.613548 )( 4.5035 , 0.613321 )( 4.504 , 0.613095 )( 4.5045 , 0.612868 )( 4.505 , 0.612641 )( 4.5055 , 0.612414 )( 4.506 , 0.612187 )( 4.5065 , 0.61196 )( 4.507 , 0.611733 )( 4.5075 , 0.611507 )( 4.508 , 0.61128 )( 4.5085 , 0.611053 )( 4.509 , 0.610826 )( 4.5095 , 0.610599 )( 4.51 , 0.610372 )( 4.5105 , 0.610145 )( 4.511 , 0.609919 )( 4.5115 , 0.609692 )( 4.512 , 0.609465 )( 4.5125 , 0.609238 )( 4.513 , 0.609011 )( 4.5135 , 0.608784 )( 4.514 , 0.608557 )( 4.5145 , 0.60833 )( 4.515 , 0.608484 )( 4.5155 , 0.608907 )( 4.516 , 0.60933 )( 4.5165 , 0.609752 )( 4.517 , 0.610175 )( 4.5175 , 0.610598 )( 4.518 , 0.611021 )( 4.5185 , 0.611444 )( 4.519 , 0.611867 )( 4.5195 , 0.612289 )( 4.52 , 0.612712 )( 4.5205 , 0.613135 )( 4.521 , 0.613558 )( 4.5215 , 0.613981 )( 4.522 , 0.614403 )( 4.5225 , 0.614303 )( 4.523 , 0.614131 )( 4.5235 , 0.61396 )( 4.524 , 0.613788 )( 4.5245 , 0.613616 )( 4.525 , 0.613444 )( 4.5255 , 0.613272 )( 4.526 , 0.6131 )( 4.5265 , 0.612928 )( 4.527 , 0.612756 )( 4.5275 , 0.612585 )( 4.528 , 0.612413 )( 4.5285 , 0.612241 )( 4.529 , 0.612069 )( 4.5295 , 0.611897 )( 4.53 , 0.611725 )( 4.5305 , 0.611553 )( 4.531 , 0.611382 )( 4.5315 , 0.61121 )( 4.532 , 0.611038 )( 4.5325 , 0.610866 )( 4.533 , 0.610694 )( 4.5335 , 0.610522 )( 4.534 , 0.61035 )( 4.5345 , 0.610178 )( 4.535 , 0.610007 )( 4.5355 , 0.609835 )( 4.536 , 0.609663 )( 4.5365 , 0.609491 )( 4.537 , 0.609405 )( 4.5375 , 0.609418 )( 4.538 , 0.60943 )( 4.5385 , 0.609442 )( 4.539 , 0.609455 )( 4.5395 , 0.609467 )( 4.54 , 0.609479 )( 4.5405 , 0.609491 )( 4.541 , 0.609504 )( 4.5415 , 0.609516 )( 4.542 , 0.609528 )( 4.5425 , 0.609541 )( 4.543 , 0.609553 )( 4.5435 , 0.609565 )( 4.544 , 0.609578 )( 4.5445 , 0.609338 )( 4.545 , 0.60902 )( 4.5455 , 0.608701 )( 4.546 , 0.608383 )( 4.5465 , 0.608064 )( 4.547 , 0.607746 )( 4.5475 , 0.607428 )( 4.548 , 0.607109 )( 4.5485 , 0.606791 )( 4.549 , 0.606472 )( 4.5495 , 0.606154 )( 4.55 , 0.605835 )( 4.5505 , 0.605517 )( 4.551 , 0.605198 )( 4.5515 , 0.60488 )( 4.552 , 0.604562 )( 4.5525 , 0.604243 )( 4.553 , 0.603925 )( 4.5535 , 0.603606 )( 4.554 , 0.603288 )( 4.5545 , 0.602969 )( 4.555 , 0.602651 )( 4.5555 , 0.602332 )( 4.556 , 0.602014 )( 4.5565 , 0.601696 )( 4.557 , 0.601377 )( 4.5575 , 0.601059 )( 4.558 , 0.60074 )( 4.5585 , 0.600422 )( 4.559 , 0.600105 )( 4.5595 , 0.59979 )( 4.56 , 0.599476 )( 4.5605 , 0.599162 )( 4.561 , 0.598847 )( 4.5615 , 0.598533 )( 4.562 , 0.598219 )( 4.5625 , 0.597904 )( 4.563 , 0.59759 )( 4.5635 , 0.597276 )( 4.564 , 0.596961 )( 4.5645 , 0.596647 )( 4.565 , 0.596333 )( 4.5655 , 0.596018 )( 4.566 , 0.595704 )( 4.5665 , 0.596012 )( 4.567 , 0.596664 )( 4.5675 , 0.597317 )( 4.568 , 0.59797 )( 4.5685 , 0.598622 )( 4.569 , 0.599275 )( 4.5695 , 0.599927 )( 4.57 , 0.600756 )( 4.5705 , 0.602016 )( 4.571 , 0.603276 )( 4.5715 , 0.604537 )( 4.572 , 0.605797 )( 4.5725 , 0.607057 )( 4.573 , 0.608317 )( 4.5735 , 0.609577 )( 4.574 , 0.610837 )( 4.5745 , 0.612097 )( 4.575 , 0.613357 )( 4.5755 , 0.614617 )( 4.576 , 0.615877 )( 4.5765 , 0.617138 )( 4.577 , 0.618398 )( 4.5775 , 0.617755 )( 4.578 , 0.615758 )( 4.5785 , 0.613761 )( 4.579 , 0.611763 )( 4.5795 , 0.609766 )( 4.58 , 0.607768 )( 4.5805 , 0.605771 )( 4.581 , 0.604155 )( 4.5815 , 0.603809 )( 4.582 , 0.603464 )( 4.5825 , 0.603118 )( 4.583 , 0.602772 )( 4.5835 , 0.602426 )( 4.584 , 0.60208 )( 4.5845 , 0.601734 )( 4.585 , 0.601388 )( 4.5855 , 0.601042 )( 4.586 , 0.600696 )( 4.5865 , 0.600351 )( 4.587 , 0.600005 )( 4.5875 , 0.599659 )( 4.588 , 0.599313 )( 4.5885 , 0.599022 )( 4.589 , 0.598781 )( 4.5895 , 0.59854 )( 4.59 , 0.598299 )( 4.5905 , 0.598058 )( 4.591 , 0.597817 )( 4.5915 , 0.597576 )( 4.592 , 0.597123 )( 4.5925 , 0.595652 )( 4.593 , 0.594181 )( 4.5935 , 0.59271 )( 4.594 , 0.591239 )( 4.5945 , 0.589768 )( 4.595 , 0.588297 )( 4.5955 , 0.586826 )( 4.596 , 0.585356 )( 4.5965 , 0.583885 )( 4.597 , 0.582414 )( 4.5975 , 0.580943 )( 4.598 , 0.579472 )( 4.5985 , 0.578001 )( 4.599 , 0.57653 )( 4.5995 , 0.575796 )( 4.6 , 0.575906 )( 4.6005 , 0.576016 )( 4.601 , 0.576126 )( 4.6015 , 0.576236 )( 4.602 , 0.576346 )( 4.6025 , 0.576456 )( 4.603 , 0.576567 )( 4.6035 , 0.576687 )( 4.604 , 0.576806 )( 4.6045 , 0.576926 )( 4.605 , 0.577045 )( 4.6055 , 0.577165 )( 4.606 , 0.577284 )( 4.6065 , 0.577403 )( 4.607 , 0.577523 )( 4.6075 , 0.577642 )( 4.608 , 0.577762 )( 4.6085 , 0.577881 )( 4.609 , 0.578 )( 4.6095 , 0.57812 )( 4.61 , 0.578239 )( 4.6105 , 0.578206 )( 4.611 , 0.57795 )( 4.6115 , 0.577694 )( 4.612 , 0.577438 )( 4.6125 , 0.577182 )( 4.613 , 0.576926 )( 4.6135 , 0.57667 )( 4.614 , 0.576426 )( 4.6145 , 0.576384 )( 4.615 , 0.576342 )( 4.6155 , 0.576301 )( 4.616 , 0.576259 )( 4.6165 , 0.576217 )( 4.617 , 0.576175 )( 4.6175 , 0.576133 )( 4.618 , 0.576092 )( 4.6185 , 0.57605 )( 4.619 , 0.576008 )( 4.6195 , 0.575966 )( 4.62 , 0.575924 )( 4.6205 , 0.575883 )( 4.621 , 0.575841 )( 4.6215 , 0.575929 )( 4.622 , 0.576263 )( 4.6225 , 0.576596 )( 4.623 , 0.576929 )( 4.6235 , 0.577263 )( 4.624 , 0.577596 )( 4.6245 , 0.577929 )( 4.625 , 0.578262 )( 4.6255 , 0.578255 )( 4.626 , 0.578246 )( 4.6265 , 0.578237 )( 4.627 , 0.578228 )( 4.6275 , 0.578219 )( 4.628 , 0.57821 )( 4.6285 , 0.578201 )( 4.629 , 0.578192 )( 4.6295 , 0.578183 )( 4.63 , 0.578174 )( 4.6305 , 0.578164 )( 4.631 , 0.578155 )( 4.6315 , 0.578146 )( 4.632 , 0.578137 )( 4.6325 , 0.577986 )( 4.633 , 0.577485 )( 4.6335 , 0.576984 )( 4.634 , 0.576483 )( 4.6345 , 0.575983 )( 4.635 , 0.575482 )( 4.6355 , 0.574981 )( 4.636 , 0.57448 )( 4.6365 , 0.573979 )( 4.637 , 0.573478 )( 4.6375 , 0.572977 )( 4.638 , 0.572476 )( 4.6385 , 0.571975 )( 4.639 , 0.571474 )( 4.6395 , 0.570973 )( 4.64 , 0.570472 )( 4.6405 , 0.569972 )( 4.641 , 0.569471 )( 4.6415 , 0.56897 )( 4.642 , 0.568469 )( 4.6425 , 0.567968 )( 4.643 , 0.567467 )( 4.6435 , 0.566966 )( 4.644 , 0.566465 )( 4.6445 , 0.565964 )( 4.645 , 0.565463 )( 4.6455 , 0.564962 )( 4.646 , 0.564461 )( 4.6465 , 0.563961 )( 4.647 , 0.56346 )( 4.6475 , 0.56336 )( 4.648 , 0.563318 )( 4.6485 , 0.563275 )( 4.649 , 0.563233 )( 4.6495 , 0.56319 )( 4.65 , 0.563148 )( 4.6505 , 0.563105 )( 4.651 , 0.563062 )( 4.6515 , 0.56302 )( 4.652 , 0.562977 )( 4.6525 , 0.562935 )( 4.653 , 0.562892 )( 4.6535 , 0.562849 )( 4.654 , 0.562807 )( 4.6545 , 0.562797 )( 4.655 , 0.562944 )( 4.6555 , 0.563091 )( 4.656 , 0.563237 )( 4.6565 , 0.563384 )( 4.657 , 0.563531 )( 4.6575 , 0.563678 )( 4.658 , 0.563825 )( 4.6585 , 0.563972 )( 4.659 , 0.564119 )( 4.6595 , 0.564266 )( 4.66 , 0.564413 )( 4.6605 , 0.56456 )( 4.661 , 0.564707 )( 4.6615 , 0.564854 )( 4.662 , 0.565001 )( 4.6625 , 0.565148 )( 4.663 , 0.565295 )( 4.6635 , 0.565441 )( 4.664 , 0.565588 )( 4.6645 , 0.565735 )( 4.665 , 0.565882 )( 4.6655 , 0.566029 )( 4.666 , 0.566176 )( 4.6665 , 0.566323 )( 4.667 , 0.56647 )( 4.6675 , 0.566617 )( 4.668 , 0.566764 )( 4.6685 , 0.566911 )( 4.669 , 0.567058 )( 4.6695 , 0.567013 )( 4.67 , 0.566907 )( 4.6705 , 0.5668 )( 4.671 , 0.566694 )( 4.6715 , 0.566588 )( 4.672 , 0.566482 )( 4.6725 , 0.566376 )( 4.673 , 0.56627 )( 4.6735 , 0.566164 )( 4.674 , 0.566057 )( 4.6745 , 0.565951 )( 4.675 , 0.565845 )( 4.6755 , 0.565739 )( 4.676 , 0.565633 )( 4.6765 , 0.565504 )( 4.677 , 0.564963 )( 4.6775 , 0.564422 )( 4.678 , 0.563882 )( 4.6785 , 0.563341 )( 4.679 , 0.5628 )( 4.6795 , 0.56226 )( 4.68 , 0.561719 )( 4.6805 , 0.561178 )( 4.681 , 0.560638 )( 4.6815 , 0.560097 )( 4.682 , 0.559556 )( 4.6825 , 0.559016 )( 4.683 , 0.558475 )( 4.6835 , 0.557934 )( 4.684 , 0.557394 )( 4.6845 , 0.556853 )( 4.685 , 0.556312 )( 4.6855 , 0.555772 )( 4.686 , 0.555231 )( 4.6865 , 0.55469 )( 4.687 , 0.55415 )( 4.6875 , 0.553609 )( 4.688 , 0.553068 )( 4.6885 , 0.552528 )( 4.689 , 0.551987 )( 4.6895 , 0.551446 )( 4.69 , 0.550906 )( 4.6905 , 0.550365 )( 4.691 , 0.549824 )( 4.6915 , 0.549367 )( 4.692 , 0.548957 )( 4.6925 , 0.548547 )( 4.693 , 0.548137 )( 4.6935 , 0.547726 )( 4.694 , 0.547316 )( 4.6945 , 0.546906 )( 4.695 , 0.546496 )( 4.6955 , 0.546086 )( 4.696 , 0.545676 )( 4.6965 , 0.545266 )( 4.697 , 0.544855 )( 4.6975 , 0.544445 )( 4.698 , 0.544035 )( 4.6985 , 0.543625 )( 4.699 , 0.545104 )( 4.6995 , 0.546715 )( 4.7 , 0.548327 )( 4.7005 , 0.549938 )( 4.701 , 0.55155 )( 4.7015 , 0.553162 )( 4.702 , 0.554773 )( 4.7025 , 0.556385 )( 4.703 , 0.557996 )( 4.7035 , 0.559608 )( 4.704 , 0.561219 )( 4.7045 , 0.562831 )( 4.705 , 0.564442 )( 4.7055 , 0.566054 )( 4.706 , 0.567666 )( 4.7065 , 0.569277 )( 4.707 , 0.570889 )( 4.7075 , 0.5725 )( 4.708 , 0.574112 )( 4.7085 , 0.575723 )( 4.709 , 0.577335 )( 4.7095 , 0.578946 )( 4.71 , 0.580558 )( 4.7105 , 0.582169 )( 4.711 , 0.583781 )( 4.7115 , 0.585393 )( 4.712 , 0.587004 )( 4.7125 , 0.588616 )( 4.713 , 0.590227 )( 4.7135 , 0.590927 )( 4.714 , 0.590793 )( 4.7145 , 0.59066 )( 4.715 , 0.590526 )( 4.7155 , 0.590392 )( 4.716 , 0.590258 )( 4.7165 , 0.590124 )( 4.717 , 0.58999 )( 4.7175 , 0.589857 )( 4.718 , 0.589723 )( 4.7185 , 0.589589 )( 4.719 , 0.589455 )( 4.7195 , 0.589321 )( 4.72 , 0.589188 )( 4.7205 , 0.589054 )( 4.721 , 0.587573 )( 4.7215 , 0.58579 )( 4.722 , 0.584006 )( 4.7225 , 0.582222 )( 4.723 , 0.580439 )( 4.7235 , 0.578655 )( 4.724 , 0.576871 )( 4.7245 , 0.575088 )( 4.725 , 0.573304 )( 4.7255 , 0.57152 )( 4.726 , 0.569737 )( 4.7265 , 0.567953 )( 4.727 , 0.56617 )( 4.7275 , 0.564386 )( 4.728 , 0.562602 )( 4.7285 , 0.560819 )( 4.729 , 0.559035 )( 4.7295 , 0.557251 )( 4.73 , 0.555468 )( 4.7305 , 0.553684 )( 4.731 , 0.5519 )( 4.7315 , 0.550117 )( 4.732 , 0.548333 )( 4.7325 , 0.546549 )( 4.733 , 0.544766 )( 4.7335 , 0.542982 )( 4.734 , 0.541198 )( 4.7345 , 0.539415 )( 4.735 , 0.537631 )( 4.7355 , 0.53669 )( 4.736 , 0.536991 )( 4.7365 , 0.537291 )( 4.737 , 0.537592 )( 4.7375 , 0.537893 )( 4.738 , 0.538194 )( 4.7385 , 0.538494 )( 4.739 , 0.538795 )( 4.7395 , 0.539096 )( 4.74 , 0.539397 )( 4.7405 , 0.539697 )( 4.741 , 0.539998 )( 4.7415 , 0.540299 )( 4.742 , 0.540599 )( 4.7425 , 0.5409 )( 4.743 , 0.541199 )( 4.7435 , 0.541497 )( 4.744 , 0.541795 )( 4.7445 , 0.542093 )( 4.745 , 0.542391 )( 4.7455 , 0.542689 )( 4.746 , 0.542987 )( 4.7465 , 0.54322 )( 4.747 , 0.54333 )( 4.7475 , 0.543441 )( 4.748 , 0.543552 )( 4.7485 , 0.543662 )( 4.749 , 0.543773 )( 4.7495 , 0.543883 )( 4.75 , 0.543994 )( 4.7505 , 0.544104 )( 4.751 , 0.544215 )( 4.7515 , 0.544326 )( 4.752 , 0.544436 )( 4.7525 , 0.544547 )( 4.753 , 0.544657 )( 4.7535 , 0.544768 )( 4.754 , 0.544759 )( 4.7545 , 0.544682 )( 4.755 , 0.544605 )( 4.7555 , 0.544528 )( 4.756 , 0.544451 )( 4.7565 , 0.544375 )( 4.757 , 0.544298 )( 4.7575 , 0.544174 )( 4.758 , 0.543933 )( 4.7585 , 0.543691 )( 4.759 , 0.54345 )( 4.7595 , 0.543208 )( 4.76 , 0.542967 )( 4.7605 , 0.542726 )( 4.761 , 0.542484 )( 4.7615 , 0.542243 )( 4.762 , 0.542002 )( 4.7625 , 0.54176 )( 4.763 , 0.541519 )( 4.7635 , 0.541277 )( 4.764 , 0.541036 )( 4.7645 , 0.540795 )( 4.765 , 0.540961 )( 4.7655 , 0.541423 )( 4.766 , 0.541884 )( 4.7665 , 0.542346 )( 4.767 , 0.542808 )( 4.7675 , 0.543269 )( 4.768 , 0.543731 )( 4.7685 , 0.54408 )( 4.769 , 0.544045 )( 4.7695 , 0.544009 )( 4.77 , 0.543974 )( 4.7705 , 0.543939 )( 4.771 , 0.543904 )( 4.7715 , 0.543868 )( 4.772 , 0.543833 )( 4.7725 , 0.543798 )( 4.773 , 0.543763 )( 4.7735 , 0.543728 )( 4.774 , 0.543692 )( 4.7745 , 0.543657 )( 4.775 , 0.543622 )( 4.7755 , 0.543587 )( 4.776 , 0.543337 )( 4.7765 , 0.542892 )( 4.777 , 0.542446 )( 4.7775 , 0.542 )( 4.778 , 0.541554 )( 4.7785 , 0.541109 )( 4.779 , 0.540663 )( 4.7795 , 0.540359 )( 4.78 , 0.540752 )( 4.7805 , 0.541145 )( 4.781 , 0.541539 )( 4.7815 , 0.541932 )( 4.782 , 0.542326 )( 4.7825 , 0.542719 )( 4.783 , 0.543112 )( 4.7835 , 0.543506 )( 4.784 , 0.543899 )( 4.7845 , 0.544293 )( 4.785 , 0.544686 )( 4.7855 , 0.54508 )( 4.786 , 0.545473 )( 4.7865 , 0.545866 )( 4.787 , 0.546156 )( 4.7875 , 0.546325 )( 4.788 , 0.546495 )( 4.7885 , 0.546664 )( 4.789 , 0.546833 )( 4.7895 , 0.547002 )( 4.79 , 0.547171 )( 4.7905 , 0.547211 )( 4.791 , 0.5462 )( 4.7915 , 0.545188 )( 4.792 , 0.544177 )( 4.7925 , 0.543165 )( 4.793 , 0.542154 )( 4.7935 , 0.541142 )( 4.794 , 0.540131 )( 4.7945 , 0.539119 )( 4.795 , 0.538107 )( 4.7955 , 0.537096 )( 4.796 , 0.536084 )( 4.7965 , 0.535073 )( 4.797 , 0.534061 )( 4.7975 , 0.53305 )( 4.798 , 0.532631 )( 4.7985 , 0.533086 )( 4.799 , 0.533541 )( 4.7995 , 0.533996 )( 4.8 , 0.534451 )( 4.8005 , 0.534907 )( 4.801 , 0.535362 )( 4.8015 , 0.535847 )( 4.802 , 0.536894 )( 4.8025 , 0.537941 )( 4.803 , 0.538988 )( 4.8035 , 0.540035 )( 4.804 , 0.541082 )( 4.8045 , 0.542129 )( 4.805 , 0.543176 )( 4.8055 , 0.544223 )( 4.806 , 0.54527 )( 4.8065 , 0.546317 )( 4.807 , 0.547364 )( 4.8075 , 0.548411 )( 4.808 , 0.549458 )( 4.8085 , 0.550505 )( 4.809 , 0.55103 )( 4.8095 , 0.550563 )( 4.81 , 0.550095 )( 4.8105 , 0.549628 )( 4.811 , 0.549161 )( 4.8115 , 0.548694 )( 4.812 , 0.548226 )( 4.8125 , 0.547759 )( 4.813 , 0.547292 )( 4.8135 , 0.546824 )( 4.814 , 0.546357 )( 4.8145 , 0.54589 )( 4.815 , 0.545423 )( 4.8155 , 0.544955 )( 4.816 , 0.544488 )( 4.8165 , 0.544021 )( 4.817 , 0.543554 )( 4.8175 , 0.543086 )( 4.818 , 0.542619 )( 4.8185 , 0.542152 )( 4.819 , 0.541684 )( 4.8195 , 0.541217 )( 4.82 , 0.54075 )( 4.8205 , 0.540283 )( 4.821 , 0.539815 )( 4.8215 , 0.539348 )( 4.822 , 0.538881 )( 4.8225 , 0.538414 )( 4.823 , 0.537946 )( 4.8235 , 0.537479 )( 4.824 , 0.537527 )( 4.8245 , 0.537612 )( 4.825 , 0.537698 )( 4.8255 , 0.537783 )( 4.826 , 0.537868 )( 4.8265 , 0.537953 )( 4.827 , 0.538038 )( 4.8275 , 0.538123 )( 4.828 , 0.538208 )( 4.8285 , 0.538293 )( 4.829 , 0.538378 )( 4.8295 , 0.538463 )( 4.83 , 0.538549 )( 4.8305 , 0.538634 )( 4.831 , 0.538783 )( 4.8315 , 0.539152 )( 4.832 , 0.53952 )( 4.8325 , 0.539888 )( 4.833 , 0.540257 )( 4.8335 , 0.540625 )( 4.834 , 0.540993 )( 4.8345 , 0.541362 )( 4.835 , 0.54173 )( 4.8355 , 0.542099 )( 4.836 , 0.542467 )( 4.8365 , 0.542835 )( 4.837 , 0.543204 )( 4.8375 , 0.543572 )( 4.838 , 0.54394 )( 4.8385 , 0.544309 )( 4.839 , 0.544677 )( 4.8395 , 0.545045 )( 4.84 , 0.545414 )( 4.8405 , 0.545782 )( 4.841 , 0.546151 )( 4.8415 , 0.546519 )( 4.842 , 0.546887 )( 4.8425 , 0.547256 )( 4.843 , 0.547624 )( 4.8435 , 0.547992 )( 4.844 , 0.548361 )( 4.8445 , 0.548729 )( 4.845 , 0.549098 )( 4.8455 , 0.549466 )( 4.846 , 0.549433 )( 4.8465 , 0.54931 )( 4.847 , 0.549186 )( 4.8475 , 0.549063 )( 4.848 , 0.54894 )( 4.8485 , 0.548816 )( 4.849 , 0.548693 )( 4.8495 , 0.548569 )( 4.85 , 0.548446 )( 4.8505 , 0.548323 )( 4.851 , 0.548199 )( 4.8515 , 0.548076 )( 4.852 , 0.547953 )( 4.8525 , 0.547829 )( 4.853 , 0.547632 )( 4.8535 , 0.546838 )( 4.854 , 0.546043 )( 4.8545 , 0.545249 )( 4.855 , 0.544454 )( 4.8555 , 0.54366 )( 4.856 , 0.542865 )( 4.8565 , 0.542071 )( 4.857 , 0.541276 )( 4.8575 , 0.540482 )( 4.858 , 0.539687 )( 4.8585 , 0.538893 )( 4.859 , 0.538098 )( 4.8595 , 0.537304 )( 4.86 , 0.536509 )( 4.8605 , 0.535715 )( 4.861 , 0.53492 )( 4.8615 , 0.534126 )( 4.862 , 0.533331 )( 4.8625 , 0.532537 )( 4.863 , 0.531743 )( 4.8635 , 0.530948 )( 4.864 , 0.530154 )( 4.8645 , 0.529359 )( 4.865 , 0.528565 )( 4.8655 , 0.52777 )( 4.866 , 0.526976 )( 4.8665 , 0.526181 )( 4.867 , 0.525387 )( 4.8675 , 0.524592 )( 4.868 , 0.524536 )( 4.8685 , 0.524798 )( 4.869 , 0.52506 )( 4.8695 , 0.525322 )( 4.87 , 0.525584 )( 4.8705 , 0.525846 )( 4.871 , 0.526108 )( 4.8715 , 0.52637 )( 4.872 , 0.526632 )( 4.8725 , 0.526894 )( 4.873 , 0.527155 )( 4.8735 , 0.527417 )( 4.874 , 0.527679 )( 4.8745 , 0.527941 )( 4.875 , 0.528203 )( 4.8755 , 0.528945 )( 4.876 , 0.52969 )( 4.8765 , 0.530435 )( 4.877 , 0.53118 )( 4.8775 , 0.531924 )( 4.878 , 0.532669 )( 4.8785 , 0.533414 )( 4.879 , 0.534159 )( 4.8795 , 0.534904 )( 4.88 , 0.535649 )( 4.8805 , 0.536394 )( 4.881 , 0.537139 )( 4.8815 , 0.537884 )( 4.882 , 0.538629 )( 4.8825 , 0.539374 )( 4.883 , 0.540119 )( 4.8835 , 0.540863 )( 4.884 , 0.541608 )( 4.8845 , 0.542353 )( 4.885 , 0.543098 )( 4.8855 , 0.543843 )( 4.886 , 0.544588 )( 4.8865 , 0.545333 )( 4.887 , 0.546078 )( 4.8875 , 0.546823 )( 4.888 , 0.547568 )( 4.8885 , 0.548313 )( 4.889 , 0.549058 )( 4.8895 , 0.549802 )( 4.89 , 0.550017 )( 4.8905 , 0.549849 )( 4.891 , 0.549681 )( 4.8915 , 0.549513 )( 4.892 , 0.549345 )( 4.8925 , 0.549177 )( 4.893 , 0.549009 )( 4.8935 , 0.54884 )( 4.894 , 0.548672 )( 4.8945 , 0.548504 )( 4.895 , 0.548336 )( 4.8955 , 0.548168 )( 4.896 , 0.548 )( 4.8965 , 0.547832 )( 4.897 , 0.547664 )( 4.8975 , 0.547246 )( 4.898 , 0.546792 )( 4.8985 , 0.546338 )( 4.899 , 0.545885 )( 4.8995 , 0.545431 )( 4.9 , 0.544977 )( 4.9005 , 0.544524 )( 4.901 , 0.54407 )( 4.9015 , 0.543616 )( 4.902 , 0.543163 )( 4.9025 , 0.542709 )( 4.903 , 0.542255 )( 4.9035 , 0.541801 )( 4.904 , 0.541348 )( 4.9045 , 0.540894 )( 4.905 , 0.54044 )( 4.9055 , 0.539987 )( 4.906 , 0.539533 )( 4.9065 , 0.539079 )( 4.907 , 0.538626 )( 4.9075 , 0.538172 )( 4.908 , 0.537718 )( 4.9085 , 0.537264 )( 4.909 , 0.536811 )( 4.9095 , 0.536357 )( 4.91 , 0.535903 )( 4.9105 , 0.53545 )( 4.911 , 0.534996 )( 4.9115 , 0.534542 )( 4.912 , 0.53431 )( 4.9125 , 0.534334 )( 4.913 , 0.534358 )( 4.9135 , 0.534382 )( 4.914 , 0.534406 )( 4.9145 , 0.53443 )( 4.915 , 0.534454 )( 4.9155 , 0.534478 )( 4.916 , 0.534502 )( 4.9165 , 0.534526 )( 4.917 , 0.53455 )( 4.9175 , 0.534574 )( 4.918 , 0.534597 )( 4.9185 , 0.534621 )( 4.919 , 0.534645 )( 4.9195 , 0.536032 )( 4.92 , 0.537855 )( 4.9205 , 0.539678 )( 4.921 , 0.541501 )( 4.9215 , 0.543325 )( 4.922 , 0.545148 )( 4.9225 , 0.546971 )( 4.923 , 0.548046 )( 4.9235 , 0.548019 )( 4.924 , 0.547993 )( 4.9245 , 0.547967 )( 4.925 , 0.547941 )( 4.9255 , 0.547914 )( 4.926 , 0.547888 )( 4.9265 , 0.547862 )( 4.927 , 0.547835 )( 4.9275 , 0.547809 )( 4.928 , 0.547783 )( 4.9285 , 0.547757 )( 4.929 , 0.54773 )( 4.9295 , 0.547704 )( 4.93 , 0.547678 )( 4.9305 , 0.547129 )( 4.931 , 0.546354 )( 4.9315 , 0.545579 )( 4.932 , 0.544805 )( 4.9325 , 0.54403 )( 4.933 , 0.543255 )( 4.9335 , 0.542481 )( 4.934 , 0.542162 )( 4.9345 , 0.542707 )( 4.935 , 0.543251 )( 4.9355 , 0.543796 )( 4.936 , 0.54434 )( 4.9365 , 0.544885 )( 4.937 , 0.54543 )( 4.9375 , 0.545974 )( 4.938 , 0.546519 )( 4.9385 , 0.547063 )( 4.939 , 0.547608 )( 4.9395 , 0.548152 )( 4.94 , 0.548697 )( 4.9405 , 0.549242 )( 4.941 , 0.549786 )( 4.9415 , 0.549851 )( 4.942 , 0.549647 )( 4.9425 , 0.549443 )( 4.943 , 0.549239 )( 4.9435 , 0.549035 )( 4.944 , 0.548831 )( 4.9445 , 0.548626 )( 4.945 , 0.548422 )( 4.9455 , 0.548218 )( 4.946 , 0.548014 )( 4.9465 , 0.54781 )( 4.947 , 0.547606 )( 4.9475 , 0.547401 )( 4.948 , 0.547197 )( 4.9485 , 0.546993 )( 4.949 , 0.546789 )( 4.9495 , 0.546585 )( 4.95 , 0.54638 )( 4.9505 , 0.546176 )( 4.951 , 0.545972 )( 4.9515 , 0.545768 )( 4.952 , 0.545564 )( 4.9525 , 0.54536 )( 4.953 , 0.545155 )( 4.9535 , 0.544951 )( 4.954 , 0.544747 )( 4.9545 , 0.544543 )( 4.955 , 0.544339 )( 4.9555 , 0.544135 )( 4.956 , 0.544114 )( 4.9565 , 0.544713 )( 4.957 , 0.545312 )( 4.9575 , 0.545912 )( 4.958 , 0.546511 )( 4.9585 , 0.54711 )( 4.959 , 0.54771 )( 4.9595 , 0.548309 )( 4.96 , 0.548908 )( 4.9605 , 0.549508 )( 4.961 , 0.550107 )( 4.9615 , 0.550706 )( 4.962 , 0.551306 )( 4.9625 , 0.551905 )( 4.963 , 0.552504 )( 4.9635 , 0.552456 )( 4.964 , 0.551816 )( 4.9645 , 0.551177 )( 4.965 , 0.550537 )( 4.9655 , 0.549897 )( 4.966 , 0.549257 )( 4.9665 , 0.548617 )( 4.967 , 0.547923 )( 4.9675 , 0.546965 )( 4.968 , 0.546006 )( 4.9685 , 0.545047 )( 4.969 , 0.544089 )( 4.9695 , 0.54313 )( 4.97 , 0.542171 )( 4.9705 , 0.541212 )( 4.971 , 0.540254 )( 4.9715 , 0.539295 )( 4.972 , 0.538336 )( 4.9725 , 0.537377 )( 4.973 , 0.536419 )( 4.9735 , 0.53546 )( 4.974 , 0.534501 )( 4.9745 , 0.534206 )( 4.975 , 0.534679 )( 4.9755 , 0.535151 )( 4.976 , 0.535624 )( 4.9765 , 0.536096 )( 4.977 , 0.536568 )( 4.9775 , 0.537041 )( 4.978 , 0.537505 )( 4.9785 , 0.537899 )( 4.979 , 0.538294 )( 4.9795 , 0.538688 )( 4.98 , 0.539083 )( 4.9805 , 0.539478 )( 4.981 , 0.539872 )( 4.9815 , 0.540267 )( 4.982 , 0.540661 )( 4.9825 , 0.541056 )( 4.983 , 0.541451 )( 4.9835 , 0.541845 )( 4.984 , 0.54224 )( 4.9845 , 0.542634 )( 4.985 , 0.543029 )( 4.9855 , 0.543188 )( 4.986 , 0.543001 )( 4.9865 , 0.542814 )( 4.987 , 0.542627 )( 4.9875 , 0.54244 )( 4.988 , 0.542253 )( 4.9885 , 0.542066 )( 4.989 , 0.541879 )( 4.9895 , 0.541693 )( 4.99 , 0.541506 )( 4.9905 , 0.541319 )( 4.991 , 0.541132 )( 4.9915 , 0.540945 )( 4.992 , 0.540758 )( 4.9925 , 0.540571 )( 4.993 , 0.540384 )( 4.9935 , 0.540197 )( 4.994 , 0.54001 )( 4.9945 , 0.539823 )( 4.995 , 0.539636 )( 4.9955 , 0.53945 )( 4.996 , 0.539263 )( 4.9965 , 0.539076 )( 4.997 , 0.538889 )( 4.9975 , 0.538702 )( 4.998 , 0.538515 )( 4.9985 , 0.538328 )( 4.999 , 0.538141 )( 4.9995 , 0.537954 )( 5.0 , 0.537767 )( 5.0005 , 0.537505 )( 5.001 , 0.537242 )( 5.0015 , 0.536979 )( 5.002 , 0.536716 )( 5.0025 , 0.536453 )( 5.003 , 0.53619 )( 5.0035 , 0.535927 )( 5.004 , 0.535664 )( 5.0045 , 0.535401 )( 5.005 , 0.535138 )( 5.0055 , 0.534875 )( 5.006 , 0.534613 )( 5.0065 , 0.53435 )( 5.007 , 0.534087 )( 5.0075 , 0.534079 )( 5.008 , 0.534703 )( 5.0085 , 0.535327 )( 5.009 , 0.535952 )( 5.0095 , 0.536576 )( 5.01 , 0.5372 )( 5.0105 , 0.537824 )( 5.011 , 0.538449 )( 5.0115 , 0.539073 )( 5.012 , 0.539697 )( 5.0125 , 0.540322 )( 5.013 , 0.540946 )( 5.0135 , 0.54157 )( 5.014 , 0.542194 )( 5.0145 , 0.542819 )( 5.015 , 0.543443 )( 5.0155 , 0.544067 )( 5.016 , 0.544692 )( 5.0165 , 0.545316 )( 5.017 , 0.54594 )( 5.0175 , 0.546564 )( 5.018 , 0.547189 )( 5.0185 , 0.547813 )( 5.019 , 0.548437 )( 5.0195 , 0.549062 )( 5.02 , 0.549686 )( 5.0205 , 0.55031 )( 5.021 , 0.550934 )( 5.0215 , 0.551559 )( 5.022 , 0.552183 )( 5.0225 , 0.552015 )( 5.023 , 0.551735 )( 5.0235 , 0.551455 )( 5.024 , 0.551175 )( 5.0245 , 0.550895 )( 5.025 , 0.550615 )( 5.0255 , 0.550335 )( 5.026 , 0.550055 )( 5.0265 , 0.549775 )( 5.027 , 0.549495 )( 5.0275 , 0.549215 )( 5.028 , 0.548935 )( 5.0285 , 0.548655 )( 5.029 , 0.548375 )( 5.0295 , 0.548059 )( 5.03 , 0.547571 )( 5.0305 , 0.547083 )( 5.031 , 0.546594 )( 5.0315 , 0.546106 )( 5.032 , 0.545618 )( 5.0325 , 0.545129 )( 5.033 , 0.544641 )( 5.0335 , 0.544152 )( 5.034 , 0.543664 )( 5.0345 , 0.543176 )( 5.035 , 0.542687 )( 5.0355 , 0.542199 )( 5.036 , 0.541711 )( 5.0365 , 0.541222 )( 5.037 , 0.540734 )( 5.0375 , 0.540246 )( 5.038 , 0.539757 )( 5.0385 , 0.539269 )( 5.039 , 0.538781 )( 5.0395 , 0.538292 )( 5.04 , 0.537804 )( 5.0405 , 0.537315 )( 5.041 , 0.536827 )( 5.0415 , 0.536339 )( 5.042 , 0.53585 )( 5.0425 , 0.535362 )( 5.043 , 0.534874 )( 5.0435 , 0.534385 )( 5.044 , 0.533897 )( 5.0445 , 0.533934 )( 5.045 , 0.534139 )( 5.0455 , 0.534343 )( 5.046 , 0.534548 )( 5.0465 , 0.534752 )( 5.047 , 0.534957 )( 5.0475 , 0.535161 )( 5.048 , 0.535366 )( 5.0485 , 0.535571 )( 5.049 , 0.535775 )( 5.0495 , 0.53598 )( 5.05 , 0.536184 )( 5.0505 , 0.536389 )( 5.051 , 0.536593 )( 5.0515 , 0.536811 )( 5.052 , 0.537266 )( 5.0525 , 0.537721 )( 5.053 , 0.538177 )( 5.0535 , 0.538632 )( 5.054 , 0.539087 )( 5.0545 , 0.539542 )( 5.055 , 0.539998 )( 5.0555 , 0.540453 )( 5.056 , 0.540908 )( 5.0565 , 0.541363 )( 5.057 , 0.541818 )( 5.0575 , 0.542274 )( 5.058 , 0.542729 )( 5.0585 , 0.543184 )( 5.059 , 0.543639 )( 5.0595 , 0.544095 )( 5.06 , 0.54455 )( 5.0605 , 0.545005 )( 5.061 , 0.54546 )( 5.0615 , 0.545915 )( 5.062 , 0.546371 )( 5.0625 , 0.546826 )( 5.063 , 0.547281 )( 5.0635 , 0.547736 )( 5.064 , 0.548192 )( 5.0645 , 0.548647 )( 5.065 , 0.549102 )( 5.0655 , 0.549557 )( 5.066 , 0.550012 )( 5.0665 , 0.55004 )( 5.067 , 0.549827 )( 5.0675 , 0.549614 )( 5.068 , 0.549401 )( 5.0685 , 0.549188 )( 5.069 , 0.548975 )( 5.0695 , 0.548762 )( 5.07 , 0.548549 )( 5.0705 , 0.548337 )( 5.071 , 0.548124 )( 5.0715 , 0.547911 )( 5.072 , 0.547698 )( 5.0725 , 0.547485 )( 5.073 , 0.547272 )( 5.0735 , 0.547059 )( 5.074 , 0.545944 )( 5.0745 , 0.544766 )( 5.075 , 0.543588 )( 5.0755 , 0.54241 )( 5.076 , 0.541232 )( 5.0765 , 0.540054 )( 5.077 , 0.538876 )( 5.0775 , 0.53876 )( 5.078 , 0.539406 )( 5.0785 , 0.540053 )( 5.079 , 0.540699 )( 5.0795 , 0.541345 )( 5.08 , 0.541991 )( 5.0805 , 0.542637 )( 5.081 , 0.543283 )( 5.0815 , 0.54393 )( 5.082 , 0.544576 )( 5.0825 , 0.545222 )( 5.083 , 0.545868 )( 5.0835 , 0.546514 )( 5.084 , 0.54716 )( 5.0845 , 0.547807 )( 5.085 , 0.549652 )( 5.0855 , 0.551667 )( 5.086 , 0.553682 )( 5.0865 , 0.555696 )( 5.087 , 0.557711 )( 5.0875 , 0.559726 )( 5.088 , 0.561741 )( 5.0885 , 0.562438 )( 5.089 , 0.561934 )( 5.0895 , 0.56143 )( 5.09 , 0.560926 )( 5.0905 , 0.560422 )( 5.091 , 0.559919 )( 5.0915 , 0.559415 )( 5.092 , 0.558911 )( 5.0925 , 0.558407 )( 5.093 , 0.557903 )( 5.0935 , 0.5574 )( 5.094 , 0.556896 )( 5.0945 , 0.556392 )( 5.095 , 0.555888 )( 5.0955 , 0.555384 )( 5.096 , 0.555654 )( 5.0965 , 0.556097 )( 5.097 , 0.55654 )( 5.0975 , 0.556983 )( 5.098 , 0.557426 )( 5.0985 , 0.557868 )( 5.099 , 0.558311 )( 5.0995 , 0.558406 )( 5.1 , 0.5581 )( 5.1005 , 0.557795 )( 5.101 , 0.557489 )( 5.1015 , 0.557183 )( 5.102 , 0.556878 )( 5.1025 , 0.556572 )( 5.103 , 0.556266 )( 5.1035 , 0.55596 )( 5.104 , 0.555655 )( 5.1045 , 0.555349 )( 5.105 , 0.555043 )( 5.1055 , 0.554737 )( 5.106 , 0.554432 )( 5.1065 , 0.554126 )( 5.107 , 0.553656 )( 5.1075 , 0.553133 )( 5.108 , 0.55261 )( 5.1085 , 0.552087 )( 5.109 , 0.551565 )( 5.1095 , 0.551042 )( 5.11 , 0.550519 )( 5.1105 , 0.550443 )( 5.111 , 0.551022 )( 5.1115 , 0.5516 )( 5.112 , 0.552179 )( 5.1125 , 0.552758 )( 5.113 , 0.553336 )( 5.1135 , 0.553915 )( 5.114 , 0.554493 )( 5.1145 , 0.555072 )( 5.115 , 0.555651 )( 5.1155 , 0.556229 )( 5.116 , 0.556808 )( 5.1165 , 0.557386 )( 5.117 , 0.557965 )( 5.1175 , 0.558544 )( 5.118 , 0.558614 )( 5.1185 , 0.558467 )( 5.119 , 0.558319 )( 5.1195 , 0.558172 )( 5.12 , 0.558024 )( 5.1205 , 0.557877 )( 5.121 , 0.55773 )( 5.1215 , 0.557582 )( 5.122 , 0.557435 )( 5.1225 , 0.557287 )( 5.123 , 0.55714 )( 5.1235 , 0.556993 )( 5.124 , 0.556845 )( 5.1245 , 0.556698 )( 5.125 , 0.55655 )( 5.1255 , 0.556403 )( 5.126 , 0.556256 )( 5.1265 , 0.556108 )( 5.127 , 0.555961 )( 5.1275 , 0.555813 )( 5.128 , 0.555666 )( 5.1285 , 0.555519 )( 5.129 , 0.555371 )( 5.1295 , 0.555224 )( 5.13 , 0.555076 )( 5.1305 , 0.554929 )( 5.131 , 0.554782 )( 5.1315 , 0.554634 )( 5.132 , 0.554487 )( 5.1325 , 0.554186 )( 5.133 , 0.553507 )( 5.1335 , 0.552828 )( 5.134 , 0.55215 )( 5.1345 , 0.551471 )( 5.135 , 0.550792 )( 5.1355 , 0.550113 )( 5.136 , 0.549434 )( 5.1365 , 0.548756 )( 5.137 , 0.548077 )( 5.1375 , 0.547398 )( 5.138 , 0.546719 )( 5.1385 , 0.54604 )( 5.139 , 0.545361 )( 5.1395 , 0.544683 )( 5.14 , 0.544706 )( 5.1405 , 0.545233 )( 5.141 , 0.545759 )( 5.1415 , 0.546286 )( 5.142 , 0.546813 )( 5.1425 , 0.54734 )( 5.143 , 0.547866 )( 5.1435 , 0.548393 )( 5.144 , 0.54892 )( 5.1445 , 0.549446 )( 5.145 , 0.549973 )( 5.1455 , 0.5505 )( 5.146 , 0.551027 )( 5.1465 , 0.551553 )( 5.147 , 0.55208 )( 5.1475 , 0.552607 )( 5.148 , 0.553133 )( 5.1485 , 0.55366 )( 5.149 , 0.554187 )( 5.1495 , 0.554714 )( 5.15 , 0.55524 )( 5.1505 , 0.555767 )( 5.151 , 0.556294 )( 5.1515 , 0.55682 )( 5.152 , 0.557347 )( 5.1525 , 0.557874 )( 5.153 , 0.558401 )( 5.1535 , 0.558927 )( 5.154 , 0.559454 )( 5.1545 , 0.559898 )( 5.155 , 0.559942 )( 5.1555 , 0.559985 )( 5.156 , 0.560029 )( 5.1565 , 0.560072 )( 5.157 , 0.560116 )( 5.1575 , 0.56016 )( 5.158 , 0.560203 )( 5.1585 , 0.560247 )( 5.159 , 0.56029 )( 5.1595 , 0.560334 )( 5.16 , 0.560377 )( 5.1605 , 0.560421 )( 5.161 , 0.560464 )( 5.1615 , 0.560508 )( 5.162 , 0.560351 )( 5.1625 , 0.559962 )( 5.163 , 0.559574 )( 5.1635 , 0.559185 )( 5.164 , 0.558797 )( 5.1645 , 0.558409 )( 5.165 , 0.55802 )( 5.1655 , 0.557632 )( 5.166 , 0.557243 )( 5.1665 , 0.556855 )( 5.167 , 0.556467 )( 5.1675 , 0.556078 )( 5.168 , 0.55569 )( 5.1685 , 0.555301 )( 5.169 , 0.554913 )( 5.1695 , 0.554525 )( 5.17 , 0.554136 )( 5.1705 , 0.553748 )( 5.171 , 0.553359 )( 5.1715 , 0.552971 )( 5.172 , 0.552583 )( 5.1725 , 0.552194 )( 5.173 , 0.551806 )( 5.1735 , 0.551417 )( 5.174 , 0.551029 )( 5.1745 , 0.55064 )( 5.175 , 0.550252 )( 5.1755 , 0.549864 )( 5.176 , 0.549475 )( 5.1765 , 0.549124 )( 5.177 , 0.549427 )( 5.1775 , 0.54973 )( 5.178 , 0.550033 )( 5.1785 , 0.550336 )( 5.179 , 0.55064 )( 5.1795 , 0.550943 )( 5.18 , 0.551246 )( 5.1805 , 0.551549 )( 5.181 , 0.551852 )( 5.1815 , 0.552155 )( 5.182 , 0.552459 )( 5.1825 , 0.552762 )( 5.183 , 0.553065 )( 5.1835 , 0.553368 )( 5.184 , 0.553816 )( 5.1845 , 0.554536 )( 5.185 , 0.555256 )( 5.1855 , 0.555976 )( 5.186 , 0.556696 )( 5.1865 , 0.557416 )( 5.187 , 0.558136 )( 5.1875 , 0.558856 )( 5.188 , 0.559146 )( 5.1885 , 0.559434 )( 5.189 , 0.559723 )( 5.1895 , 0.560011 )( 5.19 , 0.560299 )( 5.1905 , 0.560587 )( 5.191 , 0.560875 )( 5.1915 , 0.561163 )( 5.192 , 0.561451 )( 5.1925 , 0.561739 )( 5.193 , 0.562027 )( 5.1935 , 0.562316 )( 5.194 , 0.562604 )( 5.1945 , 0.562892 )( 5.195 , 0.563055 )( 5.1955 , 0.562912 )( 5.196 , 0.562768 )( 5.1965 , 0.562624 )( 5.197 , 0.56248 )( 5.1975 , 0.562337 )( 5.198 , 0.562193 )( 5.1985 , 0.562049 )( 5.199 , 0.562027 )( 5.1995 , 0.562013 )( 5.2 , 0.561999 )( 5.2005 , 0.561985 )( 5.201 , 0.561971 )( 5.2015 , 0.561958 )( 5.202 , 0.561944 )( 5.2025 , 0.56193 )( 5.203 , 0.561916 )( 5.2035 , 0.561902 )( 5.204 , 0.561888 )( 5.2045 , 0.561874 )( 5.205 , 0.56186 )( 5.2055 , 0.561846 )( 5.206 , 0.561703 )( 5.2065 , 0.561125 )( 5.207 , 0.560547 )( 5.2075 , 0.559969 )( 5.208 , 0.559391 )( 5.2085 , 0.558813 )( 5.209 , 0.558235 )( 5.2095 , 0.557657 )( 5.21 , 0.558372 )( 5.2105 , 0.559269 )( 5.211 , 0.560166 )( 5.2115 , 0.561062 )( 5.212 , 0.561959 )( 5.2125 , 0.562856 )( 5.213 , 0.563752 )( 5.2135 , 0.564649 )( 5.214 , 0.565546 )( 5.2145 , 0.566442 )( 5.215 , 0.567339 )( 5.2155 , 0.568236 )( 5.216 , 0.569132 )( 5.2165 , 0.570029 )( 5.217 , 0.570739 )( 5.2175 , 0.570549 )( 5.218 , 0.570359 )( 5.2185 , 0.570169 )( 5.219 , 0.569979 )( 5.2195 , 0.569789 )( 5.22 , 0.569599 )( 5.2205 , 0.569409 )( 5.221 , 0.568333 )( 5.2215 , 0.56706 )( 5.222 , 0.565787 )( 5.2225 , 0.564514 )( 5.223 , 0.563241 )( 5.2235 , 0.561968 )( 5.224 , 0.560695 )( 5.2245 , 0.559422 )( 5.225 , 0.55815 )( 5.2255 , 0.556877 )( 5.226 , 0.555604 )( 5.2265 , 0.554331 )( 5.227 , 0.553058 )( 5.2275 , 0.551785 )( 5.228 , 0.550709 )( 5.2285 , 0.551188 )( 5.229 , 0.551667 )( 5.2295 , 0.552145 )( 5.23 , 0.552624 )( 5.2305 , 0.553103 )( 5.231 , 0.553581 )( 5.2315 , 0.55406 )( 5.232 , 0.554538 )( 5.2325 , 0.555017 )( 5.233 , 0.555496 )( 5.2335 , 0.555974 )( 5.234 , 0.556453 )( 5.2345 , 0.556932 )( 5.235 , 0.55741 )( 5.2355 , 0.557889 )( 5.236 , 0.558368 )( 5.2365 , 0.558846 )( 5.237 , 0.559325 )( 5.2375 , 0.559803 )( 5.238 , 0.560282 )( 5.2385 , 0.560761 )( 5.239 , 0.561239 )( 5.2395 , 0.561718 )( 5.24 , 0.562197 )( 5.2405 , 0.562675 )( 5.241 , 0.563154 )( 5.2415 , 0.563633 )( 5.242 , 0.564111 )( 5.2425 , 0.56459 )( 5.243 , 0.564776 )( 5.2435 , 0.564836 )( 5.244 , 0.564897 )( 5.2445 , 0.564958 )( 5.245 , 0.565019 )( 5.2455 , 0.565079 )( 5.246 , 0.56514 )( 5.2465 , 0.565201 )( 5.247 , 0.565262 )( 5.2475 , 0.565322 )( 5.248 , 0.565383 )( 5.2485 , 0.565444 )( 5.249 , 0.565504 )( 5.2495 , 0.565565 )( 5.25 , 0.565626 )( 5.2505 , 0.564467 )( 5.251 , 0.563301 )( 5.2515 , 0.562136 )( 5.252 , 0.56097 )( 5.2525 , 0.559805 )( 5.253 , 0.558639 )( 5.2535 , 0.557474 )( 5.254 , 0.557157 )( 5.2545 , 0.557313 )( 5.255 , 0.557468 )( 5.2555 , 0.557624 )( 5.256 , 0.55778 )( 5.2565 , 0.557936 )( 5.257 , 0.558092 )( 5.2575 , 0.558247 )( 5.258 , 0.558403 )( 5.2585 , 0.558559 )( 5.259 , 0.558715 )( 5.2595 , 0.558871 )( 5.26 , 0.559026 )( 5.2605 , 0.559182 )( 5.261 , 0.559338 )( 5.2615 , 0.560731 )( 5.262 , 0.562208 )( 5.2625 , 0.563685 )( 5.263 , 0.565162 )( 5.2635 , 0.566639 )( 5.264 , 0.568116 )( 5.2645 , 0.569593 )( 5.265 , 0.570498 )( 5.2655 , 0.570995 )( 5.266 , 0.571491 )( 5.2665 , 0.571988 )( 5.267 , 0.572484 )( 5.2675 , 0.572981 )( 5.268 , 0.573477 )( 5.2685 , 0.573974 )( 5.269 , 0.574471 )( 5.2695 , 0.574967 )( 5.27 , 0.575464 )( 5.2705 , 0.57596 )( 5.271 , 0.576457 )( 5.2715 , 0.576953 )( 5.272 , 0.57745 )( 5.2725 , 0.577213 )( 5.273 , 0.576874 )( 5.2735 , 0.576535 )( 5.274 , 0.576196 )( 5.2745 , 0.575856 )( 5.275 , 0.575517 )( 5.2755 , 0.575178 )( 5.276 , 0.575228 )( 5.2765 , 0.57563 )( 5.277 , 0.576032 )( 5.2775 , 0.576434 )( 5.278 , 0.576836 )( 5.2785 , 0.577238 )( 5.279 , 0.57764 )( 5.2795 , 0.578042 )( 5.28 , 0.578445 )( 5.2805 , 0.578847 )( 5.281 , 0.579249 )( 5.2815 , 0.579651 )( 5.282 , 0.580053 )( 5.2825 , 0.580455 )( 5.283 , 0.580857 )( 5.2835 , 0.581866 )( 5.284 , 0.583009 )( 5.2845 , 0.584153 )( 5.285 , 0.585296 )( 5.2855 , 0.586439 )( 5.286 , 0.587583 )( 5.2865 , 0.588726 )( 5.287 , 0.589568 )( 5.2875 , 0.590065 )( 5.288 , 0.590561 )( 5.2885 , 0.591058 )( 5.289 , 0.591554 )( 5.2895 , 0.592051 )( 5.29 , 0.592547 )( 5.2905 , 0.593044 )( 5.291 , 0.59354 )( 5.2915 , 0.594037 )( 5.292 , 0.594534 )( 5.2925 , 0.59503 )( 5.293 , 0.595527 )( 5.2935 , 0.596023 )( 5.294 , 0.59652 )( 5.2945 , 0.595943 )( 5.295 , 0.595028 )( 5.2955 , 0.594112 )( 5.296 , 0.593197 )( 5.2965 , 0.592281 )( 5.297 , 0.591366 )( 5.2975 , 0.590451 )( 5.298 , 0.589535 )( 5.2985 , 0.58862 )( 5.299 , 0.587704 )( 5.2995 , 0.586789 )( 5.3 , 0.585873 )( 5.3005 , 0.584958 )( 5.301 , 0.584043 )( 5.3015 , 0.583127 )( 5.302 , 0.582212 )( 5.3025 , 0.581296 )( 5.303 , 0.580381 )( 5.3035 , 0.579466 )( 5.304 , 0.57855 )( 5.3045 , 0.577635 )( 5.305 , 0.576719 )( 5.3055 , 0.575804 )( 5.306 , 0.574888 )( 5.3065 , 0.573973 )( 5.307 , 0.573058 )( 5.3075 , 0.572142 )( 5.308 , 0.571227 )( 5.3085 , 0.570311 )( 5.309 , 0.569585 )( 5.3095 , 0.569213 )( 5.31 , 0.56884 )( 5.3105 , 0.568468 )( 5.311 , 0.568096 )( 5.3115 , 0.567723 )( 5.312 , 0.567351 )( 5.3125 , 0.566979 )( 5.313 , 0.566606 )( 5.3135 , 0.566234 )( 5.314 , 0.565862 )( 5.3145 , 0.565489 )( 5.315 , 0.565117 )( 5.3155 , 0.564744 )( 5.316 , 0.564372 )( 5.3165 , 0.564 )( 5.317 , 0.563627 )( 5.3175 , 0.563255 )( 5.318 , 0.562883 )( 5.3185 , 0.56251 )( 5.319 , 0.562138 )( 5.3195 , 0.561766 )( 5.32 , 0.561393 )( 5.3205 , 0.561021 )( 5.321 , 0.560649 )( 5.3215 , 0.560276 )( 5.322 , 0.559904 )( 5.3225 , 0.559532 )( 5.323 , 0.559159 )( 5.3235 , 0.558787 )( 5.324 , 0.558414 )( 5.3245 , 0.558042 )( 5.325 , 0.55767 )( 5.3255 , 0.557297 )( 5.326 , 0.556925 )( 5.3265 , 0.556553 )( 5.327 , 0.55618 )( 5.3275 , 0.555808 )( 5.328 , 0.555436 )( 5.3285 , 0.555063 )( 5.329 , 0.554691 )( 5.3295 , 0.554319 )( 5.33 , 0.553946 )( 5.3305 , 0.553574 )( 5.331 , 0.553202 )( 5.3315 , 0.552829 )( 5.332 , 0.552457 )( 5.3325 , 0.552085 )( 5.333 , 0.551712 )( 5.3335 , 0.55134 )( 5.334 , 0.550967 )( 5.3345 , 0.550595 )( 5.335 , 0.550223 )( 5.3355 , 0.54985 )( 5.336 , 0.549478 )( 5.3365 , 0.549106 )( 5.337 , 0.548733 )( 5.3375 , 0.548361 )( 5.338 , 0.547989 )( 5.3385 , 0.547893 )( 5.339 , 0.548048 )( 5.3395 , 0.548202 )( 5.34 , 0.548357 )( 5.3405 , 0.548512 )( 5.341 , 0.548667 )( 5.3415 , 0.548821 )( 5.342 , 0.548976 )( 5.3425 , 0.549131 )( 5.343 , 0.549285 )( 5.3435 , 0.54944 )( 5.344 , 0.549595 )( 5.3445 , 0.54975 )( 5.345 , 0.549904 )( 5.3455 , 0.550059 )( 5.346 , 0.550214 )( 5.3465 , 0.550368 )( 5.347 , 0.550523 )( 5.3475 , 0.550678 )( 5.348 , 0.550833 )( 5.3485 , 0.550987 )( 5.349 , 0.551142 )( 5.3495 , 0.551297 )( 5.35 , 0.551451 )( 5.3505 , 0.551606 )( 5.351 , 0.551761 )( 5.3515 , 0.551916 )( 5.352 , 0.55207 )( 5.3525 , 0.552225 )( 5.353 , 0.552291 )( 5.3535 , 0.551664 )( 5.354 , 0.551037 )( 5.3545 , 0.55041 )( 5.355 , 0.549784 )( 5.3555 , 0.549157 )( 5.356 , 0.54853 )( 5.3565 , 0.547903 )( 5.357 , 0.547276 )( 5.3575 , 0.546649 )( 5.358 , 0.546022 )( 5.3585 , 0.545395 )( 5.359 , 0.544768 )( 5.3595 , 0.544142 )( 5.36 , 0.543515 )( 5.3605 , 0.543175 )( 5.361 , 0.543252 )( 5.3615 , 0.54333 )( 5.362 , 0.543407 )( 5.3625 , 0.543485 )( 5.363 , 0.543562 )( 5.3635 , 0.54364 )( 5.364 , 0.543735 )( 5.3645 , 0.544133 )( 5.365 , 0.544532 )( 5.3655 , 0.54493 )( 5.366 , 0.545329 )( 5.3665 , 0.545727 )( 5.367 , 0.546125 )( 5.3675 , 0.546524 )( 5.368 , 0.546922 )( 5.3685 , 0.547321 )( 5.369 , 0.547719 )( 5.3695 , 0.548117 )( 5.37 , 0.548516 )( 5.3705 , 0.548914 )( 5.371 , 0.549313 )( 5.3715 , 0.549066 )( 5.372 , 0.547613 )( 5.3725 , 0.546161 )( 5.373 , 0.544709 )( 5.3735 , 0.543257 )( 5.374 , 0.541805 )( 5.3745 , 0.540352 )( 5.375 , 0.5389 )( 5.3755 , 0.539357 )( 5.376 , 0.539822 )( 5.3765 , 0.540287 )( 5.377 , 0.540752 )( 5.3775 , 0.541217 )( 5.378 , 0.541682 )( 5.3785 , 0.542147 )( 5.379 , 0.542612 )( 5.3795 , 0.543077 )( 5.38 , 0.543541 )( 5.3805 , 0.544006 )( 5.381 , 0.544471 )( 5.3815 , 0.544936 )( 5.382 , 0.545401 )( 5.3825 , 0.545626 )( 5.383 , 0.545263 )( 5.3835 , 0.544899 )( 5.384 , 0.544536 )( 5.3845 , 0.544172 )( 5.385 , 0.543809 )( 5.3855 , 0.543445 )( 5.386 , 0.543082 )( 5.3865 , 0.5424 )( 5.387 , 0.541697 )( 5.3875 , 0.540994 )( 5.388 , 0.540291 )( 5.3885 , 0.539588 )( 5.389 , 0.538886 )( 5.3895 , 0.538183 )( 5.39 , 0.53748 )( 5.3905 , 0.536777 )( 5.391 , 0.536074 )( 5.3915 , 0.535371 )( 5.392 , 0.534668 )( 5.3925 , 0.533965 )( 5.393 , 0.533262 )( 5.3935 , 0.532745 )( 5.394 , 0.532845 )( 5.3945 , 0.532945 )( 5.395 , 0.533045 )( 5.3955 , 0.533145 )( 5.396 , 0.533245 )( 5.3965 , 0.533345 )( 5.397 , 0.533445 )( 5.3975 , 0.533265 )( 5.398 , 0.533046 )( 5.3985 , 0.532828 )( 5.399 , 0.532609 )( 5.3995 , 0.532391 )( 5.4 , 0.532173 )( 5.4005 , 0.531954 )( 5.401 , 0.531736 )( 5.4015 , 0.531517 )( 5.402 , 0.531299 )( 5.4025 , 0.53108 )( 5.403 , 0.530862 )( 5.4035 , 0.530643 )( 5.404 , 0.530425 )( 5.4045 , 0.530421 )( 5.405 , 0.53145 )( 5.4055 , 0.532478 )( 5.406 , 0.533506 )( 5.4065 , 0.534534 )( 5.407 , 0.535562 )( 5.4075 , 0.53659 )( 5.408 , 0.537618 )( 5.4085 , 0.537813 )( 5.409 , 0.537824 )( 5.4095 , 0.537835 )( 5.41 , 0.537847 )( 5.4105 , 0.537858 )( 5.411 , 0.53787 )( 5.4115 , 0.537881 )( 5.412 , 0.537892 )( 5.4125 , 0.537904 )( 5.413 , 0.537915 )( 5.4135 , 0.537927 )( 5.414 , 0.537938 )( 5.4145 , 0.537949 )( 5.415 , 0.537961 )( 5.4155 , 0.537857 )( 5.416 , 0.536851 )( 5.4165 , 0.535846 )( 5.417 , 0.534841 )( 5.4175 , 0.533836 )( 5.418 , 0.532831 )( 5.4185 , 0.531826 )( 5.419 , 0.53082 )( 5.4195 , 0.530681 )( 5.42 , 0.530814 )( 5.4205 , 0.530948 )( 5.421 , 0.531081 )( 5.4215 , 0.531214 )( 5.422 , 0.531347 )( 5.4225 , 0.53148 )( 5.423 , 0.531614 )( 5.4235 , 0.531747 )( 5.424 , 0.53188 )( 5.4245 , 0.532013 )( 5.425 , 0.532146 )( 5.4255 , 0.53228 )( 5.426 , 0.532413 )( 5.4265 , 0.532592 )( 5.427 , 0.533553 )( 5.4275 , 0.534515 )( 5.428 , 0.535477 )( 5.4285 , 0.536439 )( 5.429 , 0.537401 )( 5.4295 , 0.538362 )( 5.43 , 0.539324 )( 5.4305 , 0.539308 )( 5.431 , 0.538877 )( 5.4315 , 0.538446 )( 5.432 , 0.538015 )( 5.4325 , 0.537584 )( 5.433 , 0.537153 )( 5.4335 , 0.536722 )( 5.434 , 0.536291 )( 5.4345 , 0.53586 )( 5.435 , 0.535429 )( 5.4355 , 0.534998 )( 5.436 , 0.534567 )( 5.4365 , 0.534136 )( 5.437 , 0.533705 )( 5.4375 , 0.533274 )( 5.438 , 0.532755 )( 5.4385 , 0.532237 )( 5.439 , 0.531718 )( 5.4395 , 0.5312 )( 5.44 , 0.530681 )( 5.4405 , 0.530162 )( 5.441 , 0.529644 )( 5.4415 , 0.530258 )( 5.442 , 0.531499 )( 5.4425 , 0.532741 )( 5.443 , 0.533982 )( 5.4435 , 0.535224 )( 5.444 , 0.536465 )( 5.4445 , 0.537707 )( 5.445 , 0.538949 )( 5.4455 , 0.54019 )( 5.446 , 0.541432 )( 5.4465 , 0.542673 )( 5.447 , 0.543915 )( 5.4475 , 0.545156 )( 5.448 , 0.546398 )( 5.4485 , 0.547639 )( 5.449 , 0.547475 )( 5.4495 , 0.547216 )( 5.45 , 0.546958 )( 5.4505 , 0.546699 )( 5.451 , 0.546441 )( 5.4515 , 0.546182 )( 5.452 , 0.545924 )( 5.4525 , 0.545534 )( 5.453 , 0.545052 )( 5.4535 , 0.54457 )( 5.454 , 0.544088 )( 5.4545 , 0.543605 )( 5.455 , 0.543123 )( 5.4555 , 0.542641 )( 5.456 , 0.542159 )( 5.4565 , 0.541676 )( 5.457 , 0.541194 )( 5.4575 , 0.540712 )( 5.458 , 0.54023 )( 5.4585 , 0.539747 )( 5.459 , 0.539265 )( 5.4595 , 0.538783 )( 5.46 , 0.540479 )( 5.4605 , 0.542475 )( 5.461 , 0.544471 )( 5.4615 , 0.546467 )( 5.462 , 0.548464 )( 5.4625 , 0.55046 )( 5.463 , 0.552456 )( 5.4635 , 0.553096 )( 5.464 , 0.552513 )( 5.4645 , 0.55193 )( 5.465 , 0.551347 )( 5.4655 , 0.551475 )( 5.466 , 0.551729 )( 5.4665 , 0.551983 )( 5.467 , 0.552237 )( 5.4675 , 0.552491 )( 5.468 , 0.552745 )( 5.4685 , 0.553 )( 5.469 , 0.553669 )( 5.4695 , 0.554761 )( 5.47 , 0.555852 )( 5.4705 , 0.556944 )( 5.471 , 0.557613 )( 5.4715 , 0.55819 )( 5.472 , 0.558766 )( 5.4725 , 0.559343 )( 5.473 , 0.55992 )( 5.4735 , 0.560496 )( 5.474 , 0.561073 )( 5.4745 , 0.56165 )( 5.475 , 0.562226 )( 5.4755 , 0.562803 )( 5.476 , 0.56338 )( 5.4765 , 0.563956 )( 5.477 , 0.564533 )( 5.4775 , 0.565109 )( 5.478 , 0.565569 )( 5.4785 , 0.565124 )( 5.479 , 0.564679 )( 5.4795 , 0.564234 )( 5.48 , 0.563789 )( 5.4805 , 0.563343 )( 5.481 , 0.562898 )( 5.4815 , 0.562453 )( 5.482 , 0.562008 )( 5.4825 , 0.561562 )( 5.483 , 0.561117 )( 5.4835 , 0.560672 )( 5.484 , 0.560227 )( 5.4845 , 0.559782 )( 5.485 , 0.559336 )( 5.4855 , 0.558891 )( 5.486 , 0.558446 )( 5.4865 , 0.558001 )( 5.487 , 0.557555 )( 5.4875 , 0.55711 )( 5.488 , 0.556665 )( 5.4885 , 0.55622 )( 5.489 , 0.555775 )( 5.4895 , 0.555329 )( 5.49 , 0.554884 )( 5.4905 , 0.554439 )( 5.491 , 0.553994 )( 5.4915 , 0.553549 )( 5.492 , 0.553103 )( 5.4925 , 0.552658 )( 5.493 , 0.552418 )( 5.4935 , 0.552264 )( 5.494 , 0.55211 )( 5.4945 , 0.551956 )( 5.495 , 0.551803 )( 5.4955 , 0.551649 )( 5.496 , 0.551495 )( 5.4965 , 0.551341 )( 5.497 , 0.551188 )( 5.4975 , 0.551034 )( 5.498 , 0.55088 )( 5.4985 , 0.550726 )( 5.499 , 0.550573 )( 5.4995 , 0.550419 )( 5.5 , 0.550265 )( 5.5005 , 0.550534 )( 5.501 , 0.550804 )( 5.5015 , 0.551075 )( 5.502 , 0.551345 )( 5.5025 , 0.551615 )( 5.503 , 0.551886 )( 5.5035 , 0.552156 )( 5.504 , 0.552427 )( 5.5045 , 0.552697 )( 5.505 , 0.552967 )( 5.5055 , 0.553238 )( 5.506 , 0.553508 )( 5.5065 , 0.553778 )( 5.507 , 0.554049 )( 5.5075 , 0.554319 )( 5.508 , 0.55459 )( 5.5085 , 0.55486 )( 5.509 , 0.55513 )( 5.5095 , 0.555401 )( 5.51 , 0.555671 )( 5.5105 , 0.555941 )( 5.511 , 0.556212 )( 5.5115 , 0.556482 )( 5.512 , 0.556752 )( 5.5125 , 0.557023 )( 5.513 , 0.557293 )( 5.5135 , 0.557564 )( 5.514 , 0.557834 )( 5.5145 , 0.558104 )( 5.515 , 0.558197 )( 5.5155 , 0.558162 )( 5.516 , 0.558128 )( 5.5165 , 0.558094 )( 5.517 , 0.55806 )( 5.5175 , 0.558026 )( 5.518 , 0.557992 )( 5.5185 , 0.557958 )( 5.519 , 0.557924 )( 5.5195 , 0.557889 )( 5.52 , 0.557855 )( 5.5205 , 0.557821 )( 5.521 , 0.557787 )( 5.5215 , 0.557753 )( 5.522 , 0.557719 )( 5.5225 , 0.557548 )( 5.523 , 0.557358 )( 5.5235 , 0.557168 )( 5.524 , 0.556978 )( 5.5245 , 0.556788 )( 5.525 , 0.556598 )( 5.5255 , 0.556409 )( 5.526 , 0.556219 )( 5.5265 , 0.556029 )( 5.527 , 0.555839 )( 5.5275 , 0.555649 )( 5.528 , 0.555459 )( 5.5285 , 0.555269 )( 5.529 , 0.555079 )( 5.5295 , 0.55489 )( 5.53 , 0.5547 )( 5.5305 , 0.55451 )( 5.531 , 0.55432 )( 5.5315 , 0.55413 )( 5.532 , 0.55394 )( 5.5325 , 0.55375 )( 5.533 , 0.55356 )( 5.5335 , 0.553371 )( 5.534 , 0.553181 )( 5.5345 , 0.552991 )( 5.535 , 0.552801 )( 5.5355 , 0.552611 )( 5.536 , 0.552421 )( 5.5365 , 0.552231 )( 5.537 , 0.552196 )( 5.5375 , 0.552337 )( 5.538 , 0.552478 )( 5.5385 , 0.55262 )( 5.539 , 0.552761 )( 5.5395 , 0.552902 )( 5.54 , 0.553043 )( 5.5405 , 0.553184 )( 5.541 , 0.553325 )( 5.5415 , 0.553466 )( 5.542 , 0.553607 )( 5.5425 , 0.553748 )( 5.543 , 0.553889 )( 5.5435 , 0.55403 )( 5.544 , 0.554172 )( 5.5445 , 0.554352 )( 5.545 , 0.554545 )( 5.5455 , 0.554738 )( 5.546 , 0.554931 )( 5.5465 , 0.555125 )( 5.547 , 0.555318 )( 5.5475 , 0.555511 )( 5.548 , 0.555704 )( 5.5485 , 0.555897 )( 5.549 , 0.55609 )( 5.5495 , 0.556283 )( 5.55 , 0.556476 )( 5.5505 , 0.556669 )( 5.551 , 0.556862 )( 5.5515 , 0.557055 )( 5.552 , 0.557248 )( 5.5525 , 0.557441 )( 5.553 , 0.557635 )( 5.5535 , 0.557828 )( 5.554 , 0.558021 )( 5.5545 , 0.558214 )( 5.555 , 0.558407 )( 5.5555 , 0.5586 )( 5.556 , 0.558793 )( 5.5565 , 0.558986 )( 5.557 , 0.559179 )( 5.5575 , 0.559372 )( 5.558 , 0.559565 )( 5.5585 , 0.559758 )( 5.559 , 0.559911 )( 5.5595 , 0.559988 )( 5.56 , 0.560065 )( 5.5605 , 0.560142 )( 5.561 , 0.560219 )( 5.5615 , 0.560296 )( 5.562 , 0.560373 )( 5.5625 , 0.56045 )( 5.563 , 0.560527 )( 5.5635 , 0.560604 )( 5.564 , 0.560681 )( 5.5645 , 0.560758 )( 5.565 , 0.560835 )( 5.5655 , 0.560912 )( 5.566 , 0.560989 )( 5.5665 , 0.560919 )( 5.567 , 0.560767 )( 5.5675 , 0.560616 )( 5.568 , 0.560465 )( 5.5685 , 0.560313 )( 5.569 , 0.560162 )( 5.5695 , 0.560011 )( 5.57 , 0.559859 )( 5.5705 , 0.559708 )( 5.571 , 0.559556 )( 5.5715 , 0.559405 )( 5.572 , 0.559254 )( 5.5725 , 0.559102 )( 5.573 , 0.558951 )( 5.5735 , 0.5588 )( 5.574 , 0.558648 )( 5.5745 , 0.558497 )( 5.575 , 0.558345 )( 5.5755 , 0.558194 )( 5.576 , 0.558043 )( 5.5765 , 0.557891 )( 5.577 , 0.55774 )( 5.5775 , 0.557589 )( 5.578 , 0.557437 )( 5.5785 , 0.557286 )( 5.579 , 0.557135 )( 5.5795 , 0.556983 )( 5.58 , 0.556832 )( 5.5805 , 0.55668 )( 5.581 , 0.556473 )( 5.5815 , 0.556081 )( 5.582 , 0.555689 )( 5.5825 , 0.555297 )( 5.583 , 0.554905 )( 5.5835 , 0.554513 )( 5.584 , 0.55412 )( 5.5845 , 0.553728 )( 5.585 , 0.553336 )( 5.5855 , 0.552944 )( 5.586 , 0.552552 )( 5.5865 , 0.55216 )( 5.587 , 0.551768 )( 5.5875 , 0.551376 )( 5.588 , 0.550984 )( 5.5885 , 0.550949 )( 5.589 , 0.551235 )( 5.5895 , 0.551521 )( 5.59 , 0.551807 )( 5.5905 , 0.552093 )( 5.591 , 0.552379 )( 5.5915 , 0.552665 )( 5.592 , 0.552951 )( 5.5925 , 0.553237 )( 5.593 , 0.553523 )( 5.5935 , 0.553809 )( 5.594 , 0.554095 )( 5.5945 , 0.554381 )( 5.595 , 0.554668 )( 5.5955 , 0.554954 )( 5.596 , 0.55524 )( 5.5965 , 0.555526 )( 5.597 , 0.555812 )( 5.5975 , 0.556098 )( 5.598 , 0.556384 )( 5.5985 , 0.55667 )( 5.599 , 0.556956 )( 5.5995 , 0.557242 )( 5.6 , 0.557528 )( 5.6005 , 0.557814 )( 5.601 , 0.5581 )( 5.6015 , 0.558386 )( 5.602 , 0.558672 )( 5.6025 , 0.558958 )( 5.603 , 0.559231 )( 5.6035 , 0.559401 )( 5.604 , 0.559571 )( 5.6045 , 0.55974 )( 5.605 , 0.55991 )( 5.6055 , 0.56008 )( 5.606 , 0.56025 )( 5.6065 , 0.56042 )( 5.607 , 0.560589 )( 5.6075 , 0.560759 )( 5.608 , 0.560929 )( 5.6085 , 0.561099 )( 5.609 , 0.561269 )( 5.6095 , 0.561438 )( 5.61 , 0.561608 )( 5.6105 , 0.561664 )( 5.611 , 0.561555 )( 5.6115 , 0.561446 )( 5.612 , 0.561337 )( 5.6125 , 0.561228 )( 5.613 , 0.561119 )( 5.6135 , 0.561011 )( 5.614 , 0.560883 )( 5.6145 , 0.560446 )( 5.615 , 0.560009 )( 5.6155 , 0.559572 )( 5.616 , 0.559135 )( 5.6165 , 0.558697 )( 5.617 , 0.55826 )( 5.6175 , 0.557823 )( 5.618 , 0.557386 )( 5.6185 , 0.556949 )( 5.619 , 0.556512 )( 5.6195 , 0.556075 )( 5.62 , 0.555637 )( 5.6205 , 0.5552 )( 5.621 , 0.554763 )( 5.6215 , 0.554608 )( 5.622 , 0.554977 )( 5.6225 , 0.555345 )( 5.623 , 0.555713 )( 5.6235 , 0.556082 )( 5.624 , 0.55645 )( 5.6245 , 0.556818 )( 5.625 , 0.557187 )( 5.6255 , 0.558015 )( 5.626 , 0.558845 )( 5.6265 , 0.559675 )( 5.627 , 0.560505 )( 5.6275 , 0.561335 )( 5.628 , 0.562165 )( 5.6285 , 0.562994 )( 5.629 , 0.563824 )( 5.6295 , 0.564654 )( 5.63 , 0.565484 )( 5.6305 , 0.566314 )( 5.631 , 0.567144 )( 5.6315 , 0.567973 )( 5.632 , 0.568803 )( 5.6325 , 0.569243 )( 5.633 , 0.568735 )( 5.6335 , 0.568227 )( 5.634 , 0.567719 )( 5.6345 , 0.567212 )( 5.635 , 0.566704 )( 5.6355 , 0.566196 )( 5.636 , 0.565688 )( 5.6365 , 0.56518 )( 5.637 , 0.564672 )( 5.6375 , 0.564165 )( 5.638 , 0.563657 )( 5.6385 , 0.563149 )( 5.639 , 0.562641 )( 5.6395 , 0.562133 )( 5.64 , 0.561626 )( 5.6405 , 0.561118 )( 5.641 , 0.56061 )( 5.6415 , 0.560102 )( 5.642 , 0.559594 )( 5.6425 , 0.559086 )( 5.643 , 0.558579 )( 5.6435 , 0.558071 )( 5.644 , 0.557563 )( 5.6445 , 0.557055 )( 5.645 , 0.556547 )( 5.6455 , 0.55604 )( 5.646 , 0.555532 )( 5.6465 , 0.555024 )( 5.647 , 0.554516 )( 5.6475 , 0.554436 )( 5.648 , 0.554415 )( 5.6485 , 0.554394 )( 5.649 , 0.554373 )( 5.6495 , 0.554351 )( 5.65 , 0.55433 )( 5.6505 , 0.554309 )( 5.651 , 0.554287 )( 5.6515 , 0.554266 )( 5.652 , 0.554245 )( 5.6525 , 0.554224 )( 5.653 , 0.554202 )( 5.6535 , 0.554181 )( 5.654 , 0.55416 )( 5.6545 , 0.554189 )( 5.655 , 0.554455 )( 5.6555 , 0.554722 )( 5.656 , 0.554988 )( 5.6565 , 0.555255 )( 5.657 , 0.555521 )( 5.6575 , 0.555788 )( 5.658 , 0.556054 )( 5.6585 , 0.556321 )( 5.659 , 0.556587 )( 5.6595 , 0.556854 )( 5.66 , 0.557121 )( 5.6605 , 0.557387 )( 5.661 , 0.557654 )( 5.6615 , 0.55792 )( 5.662 , 0.558187 )( 5.6625 , 0.558453 )( 5.663 , 0.55872 )( 5.6635 , 0.558986 )( 5.664 , 0.559253 )( 5.6645 , 0.559519 )( 5.665 , 0.559786 )( 5.6655 , 0.560052 )( 5.666 , 0.560319 )( 5.6665 , 0.560585 )( 5.667 , 0.560852 )( 5.6675 , 0.561118 )( 5.668 , 0.561385 )( 5.6685 , 0.561652 )( 5.669 , 0.561918 )( 5.6695 , 0.562177 )( 5.67 , 0.562434 )( 5.6705 , 0.562691 )( 5.671 , 0.562948 )( 5.6715 , 0.563205 )( 5.672 , 0.563461 )( 5.6725 , 0.563718 )( 5.673 , 0.563975 )( 5.6735 , 0.564232 )( 5.674 , 0.564489 )( 5.6745 , 0.564746 )( 5.675 , 0.565003 )( 5.6755 , 0.565259 )( 5.676 , 0.565516 )( 5.6765 , 0.565704 )( 5.677 , 0.564741 )( 5.6775 , 0.563779 )( 5.678 , 0.562816 )( 5.6785 , 0.561853 )( 5.679 , 0.56089 )( 5.6795 , 0.559927 )( 5.68 , 0.558965 )( 5.6805 , 0.558283 )( 5.681 , 0.557721 )( 5.6815 , 0.557158 )( 5.682 , 0.556596 )( 5.6825 , 0.556033 )( 5.683 , 0.555471 )( 5.6835 , 0.554908 )( 5.684 , 0.554346 )( 5.6845 , 0.553783 )( 5.685 , 0.553221 )( 5.6855 , 0.552658 )( 5.686 , 0.552096 )( 5.6865 , 0.551533 )( 5.687 , 0.55097 )( 5.6875 , 0.550408 )( 5.688 , 0.55089 )( 5.6885 , 0.551374 )( 5.689 , 0.551857 )( 5.6895 , 0.552341 )( 5.69 , 0.552825 )( 5.6905 , 0.553309 )( 5.691 , 0.553793 )( 5.6915 , 0.553532 )( 5.692 , 0.552861 )( 5.6925 , 0.55219 )( 5.693 , 0.551519 )( 5.6935 , 0.550848 )( 5.694 , 0.550177 )( 5.6945 , 0.549506 )( 5.695 , 0.548835 )( 5.6955 , 0.548164 )( 5.696 , 0.547493 )( 5.6965 , 0.546822 )( 5.697 , 0.546151 )( 5.6975 , 0.54548 )( 5.698 , 0.544809 )( 5.6985 , 0.544138 )( 5.699 , 0.54446 )( 5.6995 , 0.544846 )( 5.7 , 0.545233 )( 5.7005 , 0.545619 )( 5.701 , 0.546006 )( 5.7015 , 0.546392 )( 5.702 , 0.546779 )( 5.7025 , 0.547165 )( 5.703 , 0.547552 )( 5.7035 , 0.547938 )( 5.704 , 0.548325 )( 5.7045 , 0.548711 )( 5.705 , 0.549098 )( 5.7055 , 0.549484 )( 5.706 , 0.549871 )( 5.7065 , 0.550257 )( 5.707 , 0.550644 )( 5.7075 , 0.55103 )( 5.708 , 0.551417 )( 5.7085 , 0.551803 )( 5.709 , 0.55219 )( 5.7095 , 0.552576 )( 5.71 , 0.552963 )( 5.7105 , 0.553349 )( 5.711 , 0.553736 )( 5.7115 , 0.554122 )( 5.712 , 0.554509 )( 5.7125 , 0.554895 )( 5.713 , 0.555282 )( 5.7135 , 0.555948 )( 5.714 , 0.556865 )( 5.7145 , 0.557781 )( 5.715 , 0.558698 )( 5.7155 , 0.559615 )( 5.716 , 0.560531 )( 5.7165 , 0.561448 )( 5.717 , 0.562365 )( 5.7175 , 0.563281 )( 5.718 , 0.564198 )( 5.7185 , 0.565114 )( 5.719 , 0.566031 )( 5.7195 , 0.566948 )( 5.72 , 0.567864 )( 5.7205 , 0.568781 )( 5.721 , 0.568196 )( 5.7215 , 0.567286 )( 5.722 , 0.566376 )( 5.7225 , 0.565465 )( 5.723 , 0.564555 )( 5.7235 , 0.563644 )( 5.724 , 0.562734 )( 5.7245 , 0.561823 )( 5.725 , 0.560913 )( 5.7255 , 0.560002 )( 5.726 , 0.559092 )( 5.7265 , 0.558182 )( 5.727 , 0.557271 )( 5.7275 , 0.556361 )( 5.728 , 0.55545 )( 5.7285 , 0.55454 )( 5.729 , 0.553629 )( 5.7295 , 0.552719 )( 5.73 , 0.551808 )( 5.7305 , 0.550898 )( 5.731 , 0.549988 )( 5.7315 , 0.549077 )( 5.732 , 0.548167 )( 5.7325 , 0.547256 )( 5.733 , 0.546346 )( 5.7335 , 0.545435 )( 5.734 , 0.544525 )( 5.7345 , 0.543614 )( 5.735 , 0.542704 )( 5.7355 , 0.54224 )( 5.736 , 0.542418 )( 5.7365 , 0.542596 )( 5.737 , 0.542774 )( 5.7375 , 0.542951 )( 5.738 , 0.543129 )( 5.7385 , 0.543307 )( 5.739 , 0.543485 )( 5.7395 , 0.543663 )( 5.74 , 0.543841 )( 5.7405 , 0.544019 )( 5.741 , 0.544197 )( 5.7415 , 0.544375 )( 5.742 , 0.544553 )( 5.7425 , 0.544731 )( 5.743 , 0.545188 )( 5.7435 , 0.545762 )( 5.744 , 0.546336 )( 5.7445 , 0.54691 )( 5.745 , 0.547484 )( 5.7455 , 0.548058 )( 5.746 , 0.548632 )( 5.7465 , 0.549207 )( 5.747 , 0.549781 )( 5.7475 , 0.550355 )( 5.748 , 0.550929 )( 5.7485 , 0.551503 )( 5.749 , 0.552077 )( 5.7495 , 0.552651 )( 5.75 , 0.553226 )( 5.7505 , 0.5538 )( 5.751 , 0.554374 )( 5.7515 , 0.554948 )( 5.752 , 0.555522 )( 5.7525 , 0.556096 )( 5.753 , 0.55667 )( 5.7535 , 0.557245 )( 5.754 , 0.557819 )( 5.7545 , 0.558393 )( 5.755 , 0.558967 )( 5.7555 , 0.559541 )( 5.756 , 0.560115 )( 5.7565 , 0.560689 )( 5.757 , 0.561264 )( 5.7575 , 0.561638 )( 5.758 , 0.561528 )( 5.7585 , 0.561418 )( 5.759 , 0.561309 )( 5.7595 , 0.561199 )( 5.76 , 0.56109 )( 5.7605 , 0.56098 )( 5.761 , 0.56087 )( 5.7615 , 0.560761 )( 5.762 , 0.560651 )( 5.7625 , 0.560541 )( 5.763 , 0.560432 )( 5.7635 , 0.560322 )( 5.764 , 0.560212 )( 5.7645 , 0.560103 )( 5.765 , 0.560061 )( 5.7655 , 0.560068 )( 5.766 , 0.560075 )( 5.7665 , 0.560082 )( 5.767 , 0.560089 )( 5.7675 , 0.560096 )( 5.768 , 0.560103 )( 5.7685 , 0.560109 )( 5.769 , 0.560116 )( 5.7695 , 0.560123 )( 5.77 , 0.56013 )( 5.7705 , 0.560137 )( 5.771 , 0.560144 )( 5.7715 , 0.560151 )( 5.772 , 0.560157 )( 5.7725 , 0.560164 )( 5.773 , 0.560171 )( 5.7735 , 0.560178 )( 5.774 , 0.560185 )( 5.7745 , 0.560192 )( 5.775 , 0.560199 )( 5.7755 , 0.560205 )( 5.776 , 0.560212 )( 5.7765 , 0.560219 )( 5.777 , 0.560226 )( 5.7775 , 0.560233 )( 5.778 , 0.56024 )( 5.7785 , 0.560247 )( 5.779 , 0.560254 )( 5.7795 , 0.56022 )( 5.78 , 0.559999 )( 5.7805 , 0.559778 )( 5.781 , 0.559557 )( 5.7815 , 0.559336 )( 5.782 , 0.559115 )( 5.7825 , 0.558894 )( 5.783 , 0.558673 )( 5.7835 , 0.558451 )( 5.784 , 0.55823 )( 5.7845 , 0.558009 )( 5.785 , 0.557788 )( 5.7855 , 0.557567 )( 5.786 , 0.557346 )( 5.7865 , 0.557125 )( 5.787 , 0.556947 )( 5.7875 , 0.55682 )( 5.788 , 0.556692 )( 5.7885 , 0.556564 )( 5.789 , 0.556436 )( 5.7895 , 0.556309 )( 5.79 , 0.556181 )( 5.7905 , 0.55623 )( 5.791 , 0.557626 )( 5.7915 , 0.559022 )( 5.792 , 0.560418 )( 5.7925 , 0.561814 )( 5.793 , 0.56321 )( 5.7935 , 0.564606 )( 5.794 , 0.566002 )( 5.7945 , 0.567398 )( 5.795 , 0.568794 )( 5.7955 , 0.57019 )( 5.796 , 0.571586 )( 5.7965 , 0.572982 )( 5.797 , 0.574378 )( 5.7975 , 0.575774 )( 5.798 , 0.57628 )( 5.7985 , 0.575507 )( 5.799 , 0.574734 )( 5.7995 , 0.573962 )( 5.8 , 0.573189 )( 5.8005 , 0.572417 )( 5.801 , 0.571644 )( 5.8015 , 0.570843 )( 5.802 , 0.569581 )( 5.8025 , 0.56832 )( 5.803 , 0.567058 )( 5.8035 , 0.565796 )( 5.804 , 0.564534 )( 5.8045 , 0.563273 )( 5.805 , 0.562011 )( 5.8055 , 0.560749 )( 5.806 , 0.559487 )( 5.8065 , 0.558226 )( 5.807 , 0.556964 )( 5.8075 , 0.555702 )( 5.808 , 0.55444 )( 5.8085 , 0.553179 )( 5.809 , 0.552342 )( 5.8095 , 0.552291 )( 5.81 , 0.552239 )( 5.8105 , 0.552187 )( 5.811 , 0.552136 )( 5.8115 , 0.552084 )( 5.812 , 0.552032 )( 5.8125 , 0.55198 )( 5.813 , 0.552929 )( 5.8135 , 0.553879 )( 5.814 , 0.554829 )( 5.8145 , 0.555778 )( 5.815 , 0.556728 )( 5.8155 , 0.557678 )( 5.816 , 0.558628 )( 5.8165 , 0.559577 )( 5.817 , 0.560527 )( 5.8175 , 0.561477 )( 5.818 , 0.562427 )( 5.8185 , 0.563376 )( 5.819 , 0.564326 )( 5.8195 , 0.565276 )( 5.82 , 0.566589 )( 5.8205 , 0.568782 )( 5.821 , 0.570974 )( 5.8215 , 0.573166 )( 5.822 , 0.575358 )( 5.8225 , 0.57755 )( 5.823 , 0.579743 )( 5.8235 , 0.581935 )( 5.824 , 0.581201 )( 5.8245 , 0.58028 )( 5.825 , 0.579359 )( 5.8255 , 0.578438 )( 5.826 , 0.577517 )( 5.8265 , 0.576596 )( 5.827 , 0.575675 )( 5.8275 , 0.574754 )( 5.828 , 0.573833 )( 5.8285 , 0.572912 )( 5.829 , 0.571991 )( 5.8295 , 0.57107 )( 5.83 , 0.570149 )( 5.8305 , 0.569228 )( 5.831 , 0.568604 )( 5.8315 , 0.568948 )( 5.832 , 0.569292 )( 5.8325 , 0.569637 )( 5.833 , 0.569981 )( 5.8335 , 0.570325 )( 5.834 , 0.570669 )( 5.8345 , 0.571014 )( 5.835 , 0.570813 )( 5.8355 , 0.570538 )( 5.836 , 0.570264 )( 5.8365 , 0.56999 )( 5.837 , 0.569716 )( 5.8375 , 0.569441 )( 5.838 , 0.569167 )( 5.8385 , 0.568893 )( 5.839 , 0.568619 )( 5.8395 , 0.568344 )( 5.84 , 0.56807 )( 5.8405 , 0.567796 )( 5.841 , 0.567522 )( 5.8415 , 0.567247 )( 5.842 , 0.566928 )( 5.8425 , 0.566397 )( 5.843 , 0.565867 )( 5.8435 , 0.565336 )( 5.844 , 0.564805 )( 5.8445 , 0.564274 )( 5.845 , 0.563743 )( 5.8455 , 0.563213 )( 5.846 , 0.56342 )( 5.8465 , 0.563786 )( 5.847 , 0.564152 )( 5.8475 , 0.564518 )( 5.848 , 0.564884 )( 5.8485 , 0.56525 )( 5.849 , 0.565616 )( 5.8495 , 0.565982 )( 5.85 , 0.566348 )( 5.8505 , 0.566714 )( 5.851 , 0.56708 )( 5.8515 , 0.567446 )( 5.852 , 0.567812 )( 5.8525 , 0.568178 )( 5.853 , 0.568495 )( 5.8535 , 0.568444 )( 5.854 , 0.568393 )( 5.8545 , 0.568342 )( 5.855 , 0.56829 )( 5.8555 , 0.568239 )( 5.856 , 0.568188 )( 5.8565 , 0.568137 )( 5.857 , 0.568086 )( 5.8575 , 0.568035 )( 5.858 , 0.567984 )( 5.8585 , 0.567933 )( 5.859 , 0.567881 )( 5.8595 , 0.56783 )( 5.86 , 0.567779 )( 5.8605 , 0.567728 )( 5.861 , 0.567677 )( 5.8615 , 0.567626 )( 5.862 , 0.567575 )( 5.8625 , 0.567524 )( 5.863 , 0.567472 )( 5.8635 , 0.567421 )( 5.864 , 0.56737 )( 5.8645 , 0.567319 )( 5.865 , 0.567268 )( 5.8655 , 0.567217 )( 5.866 , 0.567166 )( 5.8665 , 0.567115 )( 5.867 , 0.567063 )( 5.8675 , 0.567012 )( 5.868 , 0.566981 )( 5.8685 , 0.566957 )( 5.869 , 0.566934 )( 5.8695 , 0.566911 )( 5.87 , 0.566887 )( 5.8705 , 0.566864 )( 5.871 , 0.566841 )( 5.8715 , 0.566817 )( 5.872 , 0.566794 )( 5.8725 , 0.566771 )( 5.873 , 0.566747 )( 5.8735 , 0.566724 )( 5.874 , 0.566701 )( 5.8745 , 0.566677 )( 5.875 , 0.566654 )( 5.8755 , 0.566749 )( 5.876 , 0.566843 )( 5.8765 , 0.566938 )( 5.877 , 0.567033 )( 5.8775 , 0.567127 )( 5.878 , 0.567222 )( 5.8785 , 0.567317 )( 5.879 , 0.567412 )( 5.8795 , 0.567506 )( 5.88 , 0.567601 )( 5.8805 , 0.567696 )( 5.881 , 0.56779 )( 5.8815 , 0.567885 )( 5.882 , 0.56798 )( 5.8825 , 0.568074 )( 5.883 , 0.568169 )( 5.8835 , 0.568264 )( 5.884 , 0.568358 )( 5.8845 , 0.568453 )( 5.885 , 0.568548 )( 5.8855 , 0.568643 )( 5.886 , 0.568737 )( 5.8865 , 0.568832 )( 5.887 , 0.568927 )( 5.8875 , 0.569021 )( 5.888 , 0.569116 )( 5.8885 , 0.569211 )( 5.889 , 0.569305 )( 5.8895 , 0.5694 )( 5.89 , 0.569734 )( 5.8905 , 0.570237 )( 5.891 , 0.57074 )( 5.8915 , 0.571242 )( 5.892 , 0.571745 )( 5.8925 , 0.572248 )( 5.893 , 0.57275 )( 5.8935 , 0.573253 )( 5.894 , 0.573756 )( 5.8945 , 0.574258 )( 5.895 , 0.574761 )( 5.8955 , 0.575264 )( 5.896 , 0.575766 )( 5.8965 , 0.576269 )( 5.897 , 0.576772 )( 5.8975 , 0.576075 )( 5.898 , 0.575217 )( 5.8985 , 0.57436 )( 5.899 , 0.573502 )( 5.8995 , 0.572645 )( 5.9 , 0.571787 )( 5.9005 , 0.570929 )( 5.901 , 0.570072 )( 5.9015 , 0.569214 )( 5.902 , 0.568357 )( 5.9025 , 0.567499 )( 5.903 , 0.566641 )( 5.9035 , 0.565784 )( 5.904 , 0.564926 )( 5.9045 , 0.564069 )( 5.905 , 0.563211 )( 5.9055 , 0.562353 )( 5.906 , 0.561496 )( 5.9065 , 0.560638 )( 5.907 , 0.559781 )( 5.9075 , 0.558923 )( 5.908 , 0.558065 )( 5.9085 , 0.557208 )( 5.909 , 0.55635 )( 5.9095 , 0.555493 )( 5.91 , 0.554635 )( 5.9105 , 0.553777 )( 5.911 , 0.55292 )( 5.9115 , 0.552062 )( 5.912 , 0.551608 )( 5.9125 , 0.551609 )( 5.913 , 0.551609 )( 5.9135 , 0.55161 )( 5.914 , 0.55161 )( 5.9145 , 0.551611 )( 5.915 , 0.551611 )( 5.9155 , 0.551612 )( 5.916 , 0.551612 )( 5.9165 , 0.551613 )( 5.917 , 0.551613 )( 5.9175 , 0.551614 )( 5.918 , 0.551615 )( 5.9185 , 0.551615 )( 5.919 , 0.551616 )( 5.9195 , 0.553018 )( 5.92 , 0.554852 )( 5.9205 , 0.556686 )( 5.921 , 0.558521 )( 5.9215 , 0.560355 )( 5.922 , 0.56219 )( 5.9225 , 0.564024 )( 5.923 , 0.565859 )( 5.9235 , 0.567693 )( 5.924 , 0.569527 )( 5.9245 , 0.571362 )( 5.925 , 0.573196 )( 5.9255 , 0.575031 )( 5.926 , 0.576865 )( 5.9265 , 0.578699 )( 5.927 , 0.580534 )( 5.9275 , 0.582368 )( 5.928 , 0.584203 )( 5.9285 , 0.586037 )( 5.929 , 0.587871 )( 5.9295 , 0.589706 )( 5.93 , 0.59154 )( 5.9305 , 0.593375 )( 5.931 , 0.595209 )( 5.9315 , 0.597044 )( 5.932 , 0.598878 )( 5.9325 , 0.600712 )( 5.933 , 0.602547 )( 5.9335 , 0.604381 )( 5.934 , 0.605569 )( 5.9345 , 0.60557 )( 5.935 , 0.60557 )( 5.9355 , 0.605571 )( 5.936 , 0.605571 )( 5.9365 , 0.605572 )( 5.937 , 0.605572 )( 5.9375 , 0.605573 )( 5.938 , 0.605574 )( 5.9385 , 0.605574 )( 5.939 , 0.605575 )( 5.9395 , 0.605575 )( 5.94 , 0.605576 )( 5.9405 , 0.605576 )( 5.941 , 0.605577 )( 5.9415 , 0.605163 )( 5.942 , 0.604524 )( 5.9425 , 0.603884 )( 5.943 , 0.603244 )( 5.9435 , 0.602604 )( 5.944 , 0.601965 )( 5.9445 , 0.601325 )( 5.945 , 0.600685 )( 5.9455 , 0.600045 )( 5.946 , 0.599406 )( 5.9465 , 0.598766 )( 5.947 , 0.598126 )( 5.9475 , 0.597486 )( 5.948 , 0.596847 )( 5.9485 , 0.596207 )( 5.949 , 0.595567 )( 5.9495 , 0.594927 )( 5.95 , 0.594288 )( 5.9505 , 0.593648 )( 5.951 , 0.593008 )( 5.9515 , 0.592368 )( 5.952 , 0.591729 )( 5.9525 , 0.591089 )( 5.953 , 0.590449 )( 5.9535 , 0.589809 )( 5.954 , 0.58917 )( 5.9545 , 0.58853 )( 5.955 , 0.58789 )( 5.9555 , 0.58725 )( 5.956 , 0.586757 )( 5.9565 , 0.586739 )( 5.957 , 0.586722 )( 5.9575 , 0.586704 )( 5.958 , 0.586686 )( 5.9585 , 0.586669 )( 5.959 , 0.586651 )( 5.9595 , 0.586634 )( 5.96 , 0.586616 )( 5.9605 , 0.586598 )( 5.961 , 0.586581 )( 5.9615 , 0.586563 )( 5.962 , 0.586545 )( 5.9625 , 0.586528 )( 5.963 , 0.58651 )( 5.9635 , 0.58687 )( 5.964 , 0.587565 )( 5.9645 , 0.588261 )( 5.965 , 0.588956 )( 5.9655 , 0.589652 )( 5.966 , 0.590347 )( 5.9665 , 0.591042 )( 5.967 , 0.591738 )( 5.9675 , 0.592433 )( 5.968 , 0.593129 )( 5.9685 , 0.593824 )( 5.969 , 0.594519 )( 5.9695 , 0.595215 )( 5.97 , 0.59591 )( 5.9705 , 0.596606 )( 5.971 , 0.597301 )( 5.9715 , 0.597996 )( 5.972 , 0.598692 )( 5.9725 , 0.599387 )( 5.973 , 0.600083 )( 5.9735 , 0.600778 )( 5.974 , 0.601473 )( 5.9745 , 0.602169 )( 5.975 , 0.602864 )( 5.9755 , 0.60356 )( 5.976 , 0.604255 )( 5.9765 , 0.60495 )( 5.977 , 0.605646 )( 5.9775 , 0.606341 )( 5.978 , 0.606996 )( 5.9785 , 0.607348 )( 5.979 , 0.607699 )( 5.9795 , 0.608051 )( 5.98 , 0.608403 )( 5.9805 , 0.608754 )( 5.981 , 0.609106 )( 5.9815 , 0.609457 )( 5.982 , 0.609809 )( 5.9825 , 0.610161 )( 5.983 , 0.610512 )( 5.9835 , 0.610864 )( 5.984 , 0.611215 )( 5.9845 , 0.611567 )( 5.985 , 0.611919 )( 5.9855 , 0.611595 )( 5.986 , 0.610307 )( 5.9865 , 0.60902 )( 5.987 , 0.607732 )( 5.9875 , 0.606444 )( 5.988 , 0.605156 )( 5.9885 , 0.603868 )( 5.989 , 0.60258 )( 5.9895 , 0.601292 )( 5.99 , 0.600005 )( 5.9905 , 0.598717 )( 5.991 , 0.597429 )( 5.9915 , 0.596141 )( 5.992 , 0.594853 )( 5.9925 , 0.593565 )( 5.993 , 0.592278 )( 5.9935 , 0.59099 )( 5.994 , 0.589702 )( 5.9945 , 0.588414 )( 5.995 , 0.587126 )( 5.9955 , 0.585838 )( 5.996 , 0.58455 )( 5.9965 , 0.583263 )( 5.997 , 0.581975 )( 5.9975 , 0.580687 )( 5.998 , 0.579399 )( 5.9985 , 0.578111 )( 5.999 , 0.576823 )( 5.9995 , 0.575536 )( 6.0 , 0.574248 )( 6.0005 , 0.574283 )( 6.001 , 0.574318 )( 6.0015 , 0.574353 )( 6.002 , 0.574388 )( 6.0025 , 0.574423 )( 6.003 , 0.574458 )( 6.0035 , 0.574493 )( 6.004 , 0.574528 )( 6.0045 , 0.574563 )( 6.005 , 0.574598 )( 6.0055 , 0.574633 )( 6.006 , 0.574668 )( 6.0065 , 0.574703 )( 6.007 , 0.574738 )( 6.0075 , 0.575181 )( 6.008 , 0.576601 )( 6.0085 , 0.578022 )( 6.009 , 0.579442 )( 6.0095 , 0.580862 )( 6.01 , 0.582283 )( 6.0105 , 0.583703 )( 6.011 , 0.585123 )( 6.0115 , 0.586544 )( 6.012 , 0.587964 )( 6.0125 , 0.589384 )( 6.013 , 0.590805 )( 6.0135 , 0.592225 )( 6.014 , 0.593645 )( 6.0145 , 0.595066 )( 6.015 , 0.596486 )( 6.0155 , 0.597906 )( 6.016 , 0.599327 )( 6.0165 , 0.600747 )( 6.017 , 0.602167 )( 6.0175 , 0.603588 )( 6.018 , 0.605008 )( 6.0185 , 0.606428 )( 6.019 , 0.607849 )( 6.0195 , 0.609269 )( 6.02 , 0.610689 )( 6.0205 , 0.61211 )( 6.021 , 0.61353 )( 6.0215 , 0.61495 )( 6.022 , 0.616371 )( 6.0225 , 0.616569 )( 6.023 , 0.616604 )( 6.0235 , 0.616639 )( 6.024 , 0.616674 )( 6.0245 , 0.616709 )( 6.025 , 0.616744 )( 6.0255 , 0.616779 )( 6.026 , 0.616814 )( 6.0265 , 0.616849 )( 6.027 , 0.616884 )( 6.0275 , 0.616919 )( 6.028 , 0.616954 )( 6.0285 , 0.616989 )( 6.029 , 0.617024 )( 6.0295 , 0.617111 )( 6.03 , 0.617441 )( 6.0305 , 0.61777 )( 6.031 , 0.618099 )( 6.0315 , 0.618428 )( 6.032 , 0.618757 )( 6.0325 , 0.619087 )( 6.033 , 0.619416 )( 6.0335 , 0.619745 )( 6.034 , 0.620074 )( 6.0345 , 0.620404 )( 6.035 , 0.620733 )( 6.0355 , 0.621062 )( 6.036 , 0.621391 )( 6.0365 , 0.62172 )( 6.037 , 0.62205 )( 6.0375 , 0.622379 )( 6.038 , 0.622708 )( 6.0385 , 0.623037 )( 6.039 , 0.623367 )( 6.0395 , 0.623696 )( 6.04 , 0.624025 )( 6.0405 , 0.624354 )( 6.041 , 0.624683 )( 6.0415 , 0.625013 )( 6.042 , 0.625342 )( 6.0425 , 0.625671 )( 6.043 , 0.626 )( 6.0435 , 0.62633 )( 6.044 , 0.626659 )( 6.0445 , 0.626709 )( 6.045 , 0.626673 )( 6.0455 , 0.626638 )( 6.046 , 0.626602 )( 6.0465 , 0.626567 )( 6.047 , 0.626531 )( 6.0475 , 0.626496 )( 6.048 , 0.62646 )( 6.0485 , 0.626425 )( 6.049 , 0.626389 )( 6.0495 , 0.626353 )( 6.05 , 0.626318 )( 6.0505 , 0.626282 )( 6.051 , 0.626247 )( 6.0515 , 0.626143 )( 6.052 , 0.624961 )( 6.0525 , 0.623778 )( 6.053 , 0.622596 )( 6.0535 , 0.621413 )( 6.054 , 0.62023 )( 6.0545 , 0.619048 )( 6.055 , 0.617865 )( 6.0555 , 0.616683 )( 6.056 , 0.6155 )( 6.0565 , 0.614318 )( 6.057 , 0.613135 )( 6.0575 , 0.611952 )( 6.058 , 0.61077 )( 6.0585 , 0.609587 )( 6.059 , 0.608405 )( 6.0595 , 0.607222 )( 6.06 , 0.606039 )( 6.0605 , 0.604857 )( 6.061 , 0.603674 )( 6.0615 , 0.602492 )( 6.062 , 0.601309 )( 6.0625 , 0.600126 )( 6.063 , 0.598944 )( 6.0635 , 0.597761 )( 6.064 , 0.596579 )( 6.0645 , 0.595396 )( 6.065 , 0.594214 )( 6.0655 , 0.593031 )( 6.066 , 0.591848 )( 6.0665 , 0.591286 )( 6.067 , 0.591062 )( 6.0675 , 0.590838 )( 6.068 , 0.590613 )( 6.0685 , 0.590389 )( 6.069 , 0.590165 )( 6.0695 , 0.589941 )( 6.07 , 0.589716 )( 6.0705 , 0.589492 )( 6.071 , 0.589268 )( 6.0715 , 0.589044 )( 6.072 , 0.588819 )( 6.0725 , 0.588595 )( 6.073 , 0.588371 )( 6.0735 , 0.588146 )( 6.074 , 0.58823 )( 6.0745 , 0.588333 )( 6.075 , 0.588435 )( 6.0755 , 0.588538 )( 6.076 , 0.588641 )( 6.0765 , 0.588743 )( 6.077 , 0.588846 )( 6.0775 , 0.588948 )( 6.078 , 0.589051 )( 6.0785 , 0.589154 )( 6.079 , 0.589256 )( 6.0795 , 0.589359 )( 6.08 , 0.589461 )( 6.0805 , 0.589564 )( 6.081 , 0.589667 )( 6.0815 , 0.589769 )( 6.082 , 0.589872 )( 6.0825 , 0.589975 )( 6.083 , 0.590077 )( 6.0835 , 0.59018 )( 6.084 , 0.590282 )( 6.0845 , 0.590385 )( 6.085 , 0.590488 )( 6.0855 , 0.59059 )( 6.086 , 0.590693 )( 6.0865 , 0.590796 )( 6.087 , 0.590898 )( 6.0875 , 0.591001 )( 6.088 , 0.591103 )( 6.0885 , 0.590911 )( 6.089 , 0.590456 )( 6.0895 , 0.590002 )( 6.09 , 0.589547 )( 6.0905 , 0.589093 )( 6.091 , 0.588638 )( 6.0915 , 0.588184 )( 6.092 , 0.587729 )( 6.0925 , 0.587274 )( 6.093 , 0.58682 )( 6.0935 , 0.586365 )( 6.094 , 0.585911 )( 6.0945 , 0.585456 )( 6.095 , 0.585002 )( 6.0955 , 0.584547 )( 6.096 , 0.584675 )( 6.0965 , 0.584927 )( 6.097 , 0.585178 )( 6.0975 , 0.58543 )( 6.098 , 0.585682 )( 6.0985 , 0.585934 )( 6.099 , 0.586186 )( 6.0995 , 0.586437 )( 6.1 , 0.586689 )( 6.1005 , 0.586941 )( 6.101 , 0.587193 )( 6.1015 , 0.587445 )( 6.102 , 0.587696 )( 6.1025 , 0.587948 )( 6.103 , 0.5882 )( 6.1035 , 0.588452 )( 6.104 , 0.588704 )( 6.1045 , 0.588955 )( 6.105 , 0.589207 )( 6.1055 , 0.589459 )( 6.106 , 0.589711 )( 6.1065 , 0.589963 )( 6.107 , 0.590214 )( 6.1075 , 0.590466 )( 6.108 , 0.590718 )( 6.1085 , 0.59097 )( 6.109 , 0.591222 )( 6.1095 , 0.591473 )( 6.11 , 0.591725 )( 6.1105 , 0.591647 )( 6.111 , 0.591097 )( 6.1115 , 0.590548 )( 6.112 , 0.589999 )( 6.1125 , 0.589449 )( 6.113 , 0.5889 )( 6.1135 , 0.588351 )( 6.114 , 0.587802 )( 6.1145 , 0.587252 )( 6.115 , 0.586703 )( 6.1155 , 0.586154 )( 6.116 , 0.585605 )( 6.1165 , 0.585055 )( 6.117 , 0.584506 )( 6.1175 , 0.583957 )( 6.118 , 0.583524 )( 6.1185 , 0.58314 )( 6.119 , 0.582755 )( 6.1195 , 0.582371 )( 6.12 , 0.581987 )( 6.1205 , 0.581602 )( 6.121 , 0.581218 )( 6.1215 , 0.580833 )( 6.122 , 0.580449 )( 6.1225 , 0.580065 )( 6.123 , 0.57968 )( 6.1235 , 0.579296 )( 6.124 , 0.578912 )( 6.1245 , 0.578527 )( 6.125 , 0.578143 )( 6.1255 , 0.577759 )( 6.126 , 0.577374 )( 6.1265 , 0.57699 )( 6.127 , 0.576605 )( 6.1275 , 0.576221 )( 6.128 , 0.575837 )( 6.1285 , 0.575452 )( 6.129 , 0.575068 )( 6.1295 , 0.574684 )( 6.13 , 0.574299 )( 6.1305 , 0.573915 )( 6.131 , 0.573531 )( 6.1315 , 0.573146 )( 6.132 , 0.572762 )( 6.1325 , 0.572673 )( 6.133 , 0.573292 )( 6.1335 , 0.573911 )( 6.134 , 0.57453 )( 6.1345 , 0.575148 )( 6.135 , 0.575767 )( 6.1355 , 0.576386 )( 6.136 , 0.577005 )( 6.1365 , 0.577623 )( 6.137 , 0.578242 )( 6.1375 , 0.578861 )( 6.138 , 0.579479 )( 6.1385 , 0.580098 )( 6.139 , 0.580717 )( 6.1395 , 0.581336 )( 6.14 , 0.581726 )( 6.1405 , 0.581957 )( 6.141 , 0.582188 )( 6.1415 , 0.58242 )( 6.142 , 0.582651 )( 6.1425 , 0.582882 )( 6.143 , 0.583113 )( 6.1435 , 0.583344 )( 6.144 , 0.583575 )( 6.1445 , 0.583807 )( 6.145 , 0.584038 )( 6.1455 , 0.584269 )( 6.146 , 0.5845 )( 6.1465 , 0.584731 )( 6.147 , 0.584962 )( 6.1475 , 0.585194 )( 6.148 , 0.585425 )( 6.1485 , 0.585656 )( 6.149 , 0.585887 )( 6.1495 , 0.586118 )( 6.15 , 0.586349 )( 6.1505 , 0.586581 )( 6.151 , 0.586812 )( 6.1515 , 0.587043 )( 6.152 , 0.587274 )( 6.1525 , 0.587505 )( 6.153 , 0.587737 )( 6.1535 , 0.587968 )( 6.154 , 0.588199 )( 6.1545 , 0.588255 )( 6.155 , 0.587502 )( 6.1555 , 0.586748 )( 6.156 , 0.585995 )( 6.1565 , 0.585242 )( 6.157 , 0.584488 )( 6.1575 , 0.583735 )( 6.158 , 0.582981 )( 6.1585 , 0.582228 )( 6.159 , 0.581474 )( 6.1595 , 0.580721 )( 6.16 , 0.579968 )( 6.1605 , 0.579214 )( 6.161 , 0.578461 )( 6.1615 , 0.577707 )( 6.162 , 0.577366 )( 6.1625 , 0.577486 )( 6.163 , 0.577606 )( 6.1635 , 0.577726 )( 6.164 , 0.577846 )( 6.1645 , 0.577966 )( 6.165 , 0.578085 )( 6.1655 , 0.578205 )( 6.166 , 0.578325 )( 6.1665 , 0.578445 )( 6.167 , 0.578565 )( 6.1675 , 0.578685 )( 6.168 , 0.578805 )( 6.1685 , 0.578925 )( 6.169 , 0.579045 )( 6.1695 , 0.579165 )( 6.17 , 0.579285 )( 6.1705 , 0.579405 )( 6.171 , 0.579525 )( 6.1715 , 0.579645 )( 6.172 , 0.579765 )( 6.1725 , 0.579885 )( 6.173 , 0.580004 )( 6.1735 , 0.580124 )( 6.174 , 0.580244 )( 6.1745 , 0.580364 )( 6.175 , 0.580484 )( 6.1755 , 0.580604 )( 6.176 , 0.580724 )( 6.1765 , 0.580857 )( 6.177 , 0.581199 )( 6.1775 , 0.58154 )( 6.178 , 0.581881 )( 6.1785 , 0.582223 )( 6.179 , 0.582564 )( 6.1795 , 0.582905 )( 6.18 , 0.583247 )( 6.1805 , 0.583588 )( 6.181 , 0.583929 )( 6.1815 , 0.584271 )( 6.182 , 0.584612 )( 6.1825 , 0.584954 )( 6.183 , 0.585295 )( 6.1835 , 0.585636 )( 6.184 , 0.585939 )( 6.1845 , 0.586171 )( 6.185 , 0.586404 )( 6.1855 , 0.586636 )( 6.186 , 0.586868 )( 6.1865 , 0.587101 )( 6.187 , 0.587333 )( 6.1875 , 0.587565 )( 6.188 , 0.586906 )( 6.1885 , 0.586247 )( 6.189 , 0.585589 )( 6.1895 , 0.584931 )( 6.19 , 0.584272 )( 6.1905 , 0.583614 )( 6.191 , 0.582956 )( 6.1915 , 0.582297 )( 6.192 , 0.581639 )( 6.1925 , 0.580981 )( 6.193 , 0.580322 )( 6.1935 , 0.579664 )( 6.194 , 0.579005 )( 6.1945 , 0.578347 )( 6.195 , 0.577426 )( 6.1955 , 0.575877 )( 6.196 , 0.574328 )( 6.1965 , 0.572779 )( 6.197 , 0.57123 )( 6.1975 , 0.56968 )( 6.198 , 0.568131 )( 6.1985 , 0.566582 )( 6.199 , 0.56649 )( 6.1995 , 0.566487 )( 6.2 , 0.566484 )( 6.2005 , 0.566481 )( 6.201 , 0.566478 )( 6.2015 , 0.566475 )( 6.202 , 0.566471 )( 6.2025 , 0.566468 )( 6.203 , 0.566465 )( 6.2035 , 0.566462 )( 6.204 , 0.566459 )( 6.2045 , 0.566456 )( 6.205 , 0.566452 )( 6.2055 , 0.566449 )( 6.206 , 0.566562 )( 6.2065 , 0.567047 )( 6.207 , 0.567533 )( 6.2075 , 0.568018 )( 6.208 , 0.568504 )( 6.2085 , 0.568989 )( 6.209 , 0.569475 )( 6.2095 , 0.56996 )( 6.21 , 0.570446 )( 6.2105 , 0.570931 )( 6.211 , 0.571417 )( 6.2115 , 0.571902 )( 6.212 , 0.572388 )( 6.2125 , 0.572873 )( 6.213 , 0.573359 )( 6.2135 , 0.573844 )( 6.214 , 0.57433 )( 6.2145 , 0.574815 )( 6.215 , 0.575301 )( 6.2155 , 0.575786 )( 6.216 , 0.576272 )( 6.2165 , 0.576757 )( 6.217 , 0.577243 )( 6.2175 , 0.577728 )( 6.218 , 0.578214 )( 6.2185 , 0.578699 )( 6.219 , 0.579185 )( 6.2195 , 0.57967 )( 6.22 , 0.580156 )( 6.2205 , 0.580641 )( 6.221 , 0.580542 )( 6.2215 , 0.580318 )( 6.222 , 0.580094 )( 6.2225 , 0.57987 )( 6.223 , 0.579646 )( 6.2235 , 0.579423 )( 6.224 , 0.579199 )( 6.2245 , 0.578975 )( 6.225 , 0.578751 )( 6.2255 , 0.578527 )( 6.226 , 0.578303 )( 6.2265 , 0.578079 )( 6.227 , 0.577856 )( 6.2275 , 0.577632 )( 6.228 , 0.577453 )( 6.2285 , 0.577607 )( 6.229 , 0.577761 )( 6.2295 , 0.577916 )( 6.23 , 0.57807 )( 6.2305 , 0.578224 )( 6.231 , 0.578378 )( 6.2315 , 0.578533 )( 6.232 , 0.578687 )( 6.2325 , 0.578841 )( 6.233 , 0.578995 )( 6.2335 , 0.57915 )( 6.234 , 0.579304 )( 6.2345 , 0.579458 )( 6.235 , 0.579612 )( 6.2355 , 0.579767 )( 6.236 , 0.579921 )( 6.2365 , 0.580075 )( 6.237 , 0.580229 )( 6.2375 , 0.580384 )( 6.238 , 0.580538 )( 6.2385 , 0.580692 )( 6.239 , 0.580846 )( 6.2395 , 0.581001 )( 6.24 , 0.581155 )( 6.2405 , 0.581309 )( 6.241 , 0.581463 )( 6.2415 , 0.581618 )( 6.242 , 0.581772 )( 6.2425 , 0.581926 )( 6.243 , 0.582079 )( 6.2435 , 0.582232 )( 6.244 , 0.582384 )( 6.2445 , 0.582537 )( 6.245 , 0.582689 )( 6.2455 , 0.582842 )( 6.246 , 0.582994 )( 6.2465 , 0.583147 )( 6.247 , 0.583299 )( 6.2475 , 0.583452 )( 6.248 , 0.583604 )( 6.2485 , 0.583756 )( 6.249 , 0.583909 )( 6.2495 , 0.584061 )( 6.25 , 0.584214 )( 6.2505 , 0.584141 )( 6.251 , 0.584069 )( 6.2515 , 0.583997 )( 6.252 , 0.583925 )( 6.2525 , 0.583853 )( 6.253 , 0.583781 )( 6.2535 , 0.583708 )( 6.254 , 0.583526 )( 6.2545 , 0.583284 )( 6.255 , 0.583042 )( 6.2555 , 0.582799 )( 6.256 , 0.582557 )( 6.2565 , 0.582315 )( 6.257 , 0.582073 )( 6.2575 , 0.581831 )( 6.258 , 0.581588 )( 6.2585 , 0.581346 )( 6.259 , 0.581104 )( 6.2595 , 0.580862 )( 6.26 , 0.58062 )( 6.2605 , 0.580377 )( 6.261 , 0.580135 )( 6.2615 , 0.579733 )( 6.262 , 0.579321 )( 6.2625 , 0.578908 )( 6.263 , 0.578496 )( 6.2635 , 0.578084 )( 6.264 , 0.577672 )( 6.2645 , 0.577259 )( 6.265 , 0.577062 )( 6.2655 , 0.577014 )( 6.266 , 0.576965 )( 6.2665 , 0.576917 )( 6.267 , 0.576868 )( 6.2675 , 0.57682 )( 6.268 , 0.576772 )( 6.2685 , 0.576723 )( 6.269 , 0.576675 )( 6.2695 , 0.576626 )( 6.27 , 0.576578 )( 6.2705 , 0.57653 )( 6.271 , 0.576481 )( 6.2715 , 0.576433 )( 6.272 , 0.576384 )( 6.2725 , 0.575921 )( 6.273 , 0.575404 )( 6.2735 , 0.574887 )( 6.274 , 0.57437 )( 6.2745 , 0.573852 )( 6.275 , 0.573335 )( 6.2755 , 0.572818 )( 6.276 , 0.57305 )( 6.2765 , 0.573944 )( 6.277 , 0.574837 )( 6.2775 , 0.575731 )( 6.278 , 0.576625 )( 6.2785 , 0.577518 )( 6.279 , 0.578412 )( 6.2795 , 0.579306 )( 6.28 , 0.5802 )( 6.2805 , 0.581093 )( 6.281 , 0.581987 )( 6.2815 , 0.582881 )( 6.282 , 0.583774 )( 6.2825 , 0.584668 )( 6.283 , 0.585562 )( 6.2835 , 0.585489 )( 6.284 , 0.585212 )( 6.2845 , 0.584936 )( 6.285 , 0.584659 )( 6.2855 , 0.584382 )( 6.286 , 0.584105 )( 6.2865 , 0.583828 )( 6.287 , 0.583168 )( 6.2875 , 0.582081 )( 6.288 , 0.580993 )( 6.2885 , 0.579905 )( 6.289 , 0.578817 )( 6.2895 , 0.57773 )( 6.29 , 0.576642 )( 6.2905 , 0.575554 )( 6.291 , 0.574466 )( 6.2915 , 0.573379 )( 6.292 , 0.572291 )( 6.2925 , 0.571203 )( 6.293 , 0.570115 )( 6.2935 , 0.569028 )( 6.294 , 0.56794 )( 6.2945 , 0.568106 )( 6.295 , 0.568653 )( 6.2955 , 0.5692 )( 6.296 , 0.569748 )( 6.2965 , 0.570295 )( 6.297 , 0.570842 )( 6.2975 , 0.57139 )( 6.298 , 0.571937 )( 6.2985 , 0.572484 )( 6.299 , 0.573032 )( 6.2995 , 0.573579 )( 6.3 , 0.574126 )( 6.3005 , 0.574674 )( 6.301 , 0.575221 )( 6.3015 , 0.575768 )( 6.302 , 0.576316 )( 6.3025 , 0.576863 )( 6.303 , 0.57741 )( 6.3035 , 0.577958 )( 6.304 , 0.578505 )( 6.3045 , 0.579052 )( 6.305 , 0.5796 )( 6.3055 , 0.580147 )( 6.306 , 0.580694 )( 6.3065 , 0.581242 )( 6.307 , 0.581789 )( 6.3075 , 0.582336 )( 6.308 , 0.582884 )( 6.3085 , 0.583431 )( 6.309 , 0.583706 )( 6.3095 , 0.583488 )( 6.31 , 0.583269 )( 6.3105 , 0.583051 )( 6.311 , 0.582832 )( 6.3115 , 0.582613 )( 6.312 , 0.582395 )( 6.3125 , 0.582176 )( 6.313 , 0.581957 )( 6.3135 , 0.581739 )( 6.314 , 0.58152 )( 6.3145 , 0.581301 )( 6.315 , 0.581083 )( 6.3155 , 0.580864 )( 6.316 , 0.580645 )( 6.3165 , 0.580264 )( 6.317 , 0.579795 )( 6.3175 , 0.579326 )( 6.318 , 0.578857 )( 6.3185 , 0.578388 )( 6.319 , 0.57792 )( 6.3195 , 0.577451 )( 6.32 , 0.576982 )( 6.3205 , 0.576513 )( 6.321 , 0.576044 )( 6.3215 , 0.575575 )( 6.322 , 0.575106 )( 6.3225 , 0.574637 )( 6.323 , 0.574168 )( 6.3235 , 0.573699 )( 6.324 , 0.57323 )( 6.3245 , 0.572761 )( 6.325 , 0.572292 )( 6.3255 , 0.571823 )( 6.326 , 0.571354 )( 6.3265 , 0.570885 )( 6.327 , 0.570417 )( 6.3275 , 0.569948 )( 6.328 , 0.569479 )( 6.3285 , 0.56901 )( 6.329 , 0.568541 )( 6.3295 , 0.568072 )( 6.33 , 0.567603 )( 6.3305 , 0.567134 )( 6.331 , 0.566903 )( 6.3315 , 0.567437 )( 6.332 , 0.567972 )( 6.3325 , 0.568506 )( 6.333 , 0.56904 )( 6.3335 , 0.569574 )( 6.334 , 0.570108 )( 6.3345 , 0.570642 )( 6.335 , 0.571176 )( 6.3355 , 0.57171 )( 6.336 , 0.572245 )( 6.3365 , 0.572779 )( 6.337 , 0.573313 )( 6.3375 , 0.573847 )( 6.338 , 0.574381 )( 6.3385 , 0.574552 )( 6.339 , 0.574402 )( 6.3395 , 0.574253 )( 6.34 , 0.574104 )( 6.3405 , 0.573954 )( 6.341 , 0.573805 )( 6.3415 , 0.573655 )( 6.342 , 0.573506 )( 6.3425 , 0.573356 )( 6.343 , 0.573207 )( 6.3435 , 0.573058 )( 6.344 , 0.572908 )( 6.3445 , 0.572759 )( 6.345 , 0.572609 )( 6.3455 , 0.57246 )( 6.346 , 0.57231 )( 6.3465 , 0.572161 )( 6.347 , 0.572012 )( 6.3475 , 0.571862 )( 6.348 , 0.571713 )( 6.3485 , 0.571563 )( 6.349 , 0.571414 )( 6.3495 , 0.571264 )( 6.35 , 0.571115 )( 6.3505 , 0.570966 )( 6.351 , 0.570816 )( 6.3515 , 0.570667 )( 6.352 , 0.570517 )( 6.3525 , 0.570368 )( 6.353 , 0.570253 )( 6.3535 , 0.570395 )( 6.354 , 0.570537 )( 6.3545 , 0.570679 )( 6.355 , 0.570821 )( 6.3555 , 0.570962 )( 6.356 , 0.571104 )( 6.3565 , 0.571246 )( 6.357 , 0.571388 )( 6.3575 , 0.571529 )( 6.358 , 0.571671 )( 6.3585 , 0.571813 )( 6.359 , 0.571955 )( 6.3595 , 0.572097 )( 6.36 , 0.572238 )( 6.3605 , 0.57238 )( 6.361 , 0.572522 )( 6.3615 , 0.572664 )( 6.362 , 0.572806 )( 6.3625 , 0.572947 )( 6.363 , 0.573089 )( 6.3635 , 0.573231 )( 6.364 , 0.573373 )( 6.3645 , 0.573515 )( 6.365 , 0.573656 )( 6.3655 , 0.573798 )( 6.366 , 0.57394 )( 6.3665 , 0.574082 )( 6.367 , 0.574224 )( 6.3675 , 0.574365 )( 6.368 , 0.574507 )( 6.3685 , 0.574649 )( 6.369 , 0.574791 )( 6.3695 , 0.574932 )( 6.37 , 0.575074 )( 6.3705 , 0.575216 )( 6.371 , 0.575358 )( 6.3715 , 0.5755 )( 6.372 , 0.575641 )( 6.3725 , 0.575783 )( 6.373 , 0.575925 )( 6.3735 , 0.576067 )( 6.374 , 0.576209 )( 6.3745 , 0.57635 )( 6.375 , 0.576492 )( 6.3755 , 0.576634 )( 6.376 , 0.576776 )( 6.3765 , 0.576918 )( 6.377 , 0.577059 )( 6.3775 , 0.577201 )( 6.378 , 0.577343 )( 6.3785 , 0.577485 )( 6.379 , 0.577626 )( 6.3795 , 0.577768 )( 6.38 , 0.57791 )( 6.3805 , 0.578052 )( 6.381 , 0.578194 )( 6.3815 , 0.578335 )( 6.382 , 0.578477 )( 6.3825 , 0.578445 )( 6.383 , 0.578 )( 6.3835 , 0.577555 )( 6.384 , 0.57711 )( 6.3845 , 0.576665 )( 6.385 , 0.57622 )( 6.3855 , 0.575776 )( 6.386 , 0.575331 )( 6.3865 , 0.574886 )( 6.387 , 0.574441 )( 6.3875 , 0.573996 )( 6.388 , 0.573551 )( 6.3885 , 0.573106 )( 6.389 , 0.572661 )( 6.3895 , 0.572216 )( 6.39 , 0.571771 )( 6.3905 , 0.571327 )( 6.391 , 0.570882 )( 6.3915 , 0.570437 )( 6.392 , 0.569992 )( 6.3925 , 0.569547 )( 6.393 , 0.569102 )( 6.3935 , 0.568657 )( 6.394 , 0.568212 )( 6.3945 , 0.567767 )( 6.395 , 0.567322 )( 6.3955 , 0.566877 )( 6.396 , 0.566433 )( 6.3965 , 0.565988 )( 6.397 , 0.565543 )( 6.3975 , 0.565667 )( 6.398 , 0.565864 )( 6.3985 , 0.566062 )( 6.399 , 0.56626 )( 6.3995 , 0.566458 )( 6.4 , 0.566655 )( 6.4005 , 0.566853 )( 6.401 , 0.567051 )( 6.4015 , 0.567249 )( 6.402 , 0.567446 )( 6.4025 , 0.567644 )( 6.403 , 0.567842 )( 6.4035 , 0.568039 )( 6.404 , 0.568237 )( 6.4045 , 0.568541 )( 6.405 , 0.569329 )( 6.4055 , 0.570117 )( 6.406 , 0.570905 )( 6.4065 , 0.571692 )( 6.407 , 0.57248 )( 6.4075 , 0.573268 )( 6.408 , 0.574056 )( 6.4085 , 0.574844 )( 6.409 , 0.575632 )( 6.4095 , 0.57642 )( 6.41 , 0.577208 )( 6.4105 , 0.577996 )( 6.411 , 0.578784 )( 6.4115 , 0.579572 )( 6.412 , 0.58036 )( 6.4125 , 0.581148 )( 6.413 , 0.581936 )( 6.4135 , 0.582723 )( 6.414 , 0.583511 )( 6.4145 , 0.584299 )( 6.415 , 0.585087 )( 6.4155 , 0.585875 )( 6.416 , 0.586663 )( 6.4165 , 0.587451 )( 6.417 , 0.588239 )( 6.4175 , 0.589027 )( 6.418 , 0.589815 )( 6.4185 , 0.590603 )( 6.419 , 0.591391 )( 6.4195 , 0.591479 )( 6.42 , 0.591355 )( 6.4205 , 0.591231 )( 6.421 , 0.591107 )( 6.4215 , 0.590983 )( 6.422 , 0.59086 )( 6.4225 , 0.590736 )( 6.423 , 0.590612 )( 6.4235 , 0.590488 )( 6.424 , 0.590364 )( 6.4245 , 0.59024 )( 6.425 , 0.590116 )( 6.4255 , 0.589993 )( 6.426 , 0.589869 )( 6.4265 , 0.589731 )( 6.427 , 0.589383 )( 6.4275 , 0.589035 )( 6.428 , 0.588687 )( 6.4285 , 0.588339 )( 6.429 , 0.587991 )( 6.4295 , 0.587643 )( 6.43 , 0.587295 )( 6.4305 , 0.586947 )( 6.431 , 0.586599 )( 6.4315 , 0.586251 )( 6.432 , 0.585903 )( 6.4325 , 0.585554 )( 6.433 , 0.585206 )( 6.4335 , 0.584858 )( 6.434 , 0.58451 )( 6.4345 , 0.584162 )( 6.435 , 0.583814 )( 6.4355 , 0.583466 )( 6.436 , 0.583118 )( 6.4365 , 0.58277 )( 6.437 , 0.582422 )( 6.4375 , 0.582074 )( 6.438 , 0.581726 )( 6.4385 , 0.581378 )( 6.439 , 0.58103 )( 6.4395 , 0.580682 )( 6.44 , 0.580334 )( 6.4405 , 0.579986 )( 6.441 , 0.579638 )( 6.4415 , 0.579512 )( 6.442 , 0.579507 )( 6.4425 , 0.579502 )( 6.443 , 0.579496 )( 6.4435 , 0.579491 )( 6.444 , 0.579486 )( 6.4445 , 0.57948 )( 6.445 , 0.579475 )( 6.4455 , 0.579469 )( 6.446 , 0.579464 )( 6.4465 , 0.579459 )( 6.447 , 0.579453 )( 6.4475 , 0.579448 )( 6.448 , 0.579443 )( 6.4485 , 0.579437 )( 6.449 , 0.579432 )( 6.4495 , 0.579427 )( 6.45 , 0.579421 )( 6.4505 , 0.579416 )( 6.451 , 0.579411 )( 6.4515 , 0.579405 )( 6.452 , 0.5794 )( 6.4525 , 0.579395 )( 6.453 , 0.579389 )( 6.4535 , 0.579384 )( 6.454 , 0.579379 )( 6.4545 , 0.579373 )( 6.455 , 0.579368 )( 6.4555 , 0.579363 )( 6.456 , 0.579357 )( 6.4565 , 0.579352 )( 6.457 , 0.579346 )( 6.4575 , 0.579341 )( 6.458 , 0.579336 )( 6.4585 , 0.57933 )( 6.459 , 0.579325 )( 6.4595 , 0.57932 )( 6.46 , 0.579314 )( 6.4605 , 0.579309 )( 6.461 , 0.579304 )( 6.4615 , 0.579298 )( 6.462 , 0.579293 )( 6.4625 , 0.579288 )( 6.463 , 0.579282 )( 6.4635 , 0.579277 )( 6.464 , 0.579272 )( 6.4645 , 0.579266 )( 6.465 , 0.579261 )( 6.4655 , 0.579256 )( 6.466 , 0.57925 )( 6.4665 , 0.579245 )( 6.467 , 0.579239 )( 6.4675 , 0.579234 )( 6.468 , 0.579229 )( 6.4685 , 0.579223 )( 6.469 , 0.579218 )( 6.4695 , 0.579213 )( 6.47 , 0.579207 )( 6.4705 , 0.579202 )( 6.471 , 0.579574 )( 6.4715 , 0.580025 )( 6.472 , 0.580476 )( 6.4725 , 0.580926 )( 6.473 , 0.581377 )( 6.4735 , 0.581828 )( 6.474 , 0.582279 )( 6.4745 , 0.58273 )( 6.475 , 0.583181 )( 6.4755 , 0.583632 )( 6.476 , 0.584082 )( 6.4765 , 0.584533 )( 6.477 , 0.584984 )( 6.4775 , 0.585435 )( 6.478 , 0.585886 )( 6.4785 , 0.586337 )( 6.479 , 0.586788 )( 6.4795 , 0.587238 )( 6.48 , 0.587689 )( 6.4805 , 0.58814 )( 6.481 , 0.588591 )( 6.4815 , 0.589042 )( 6.482 , 0.589493 )( 6.4825 , 0.589944 )( 6.483 , 0.590394 )( 6.4835 , 0.590845 )( 6.484 , 0.591296 )( 6.4845 , 0.591747 )( 6.485 , 0.592198 )( 6.4855 , 0.59219 )( 6.486 , 0.591536 )( 6.4865 , 0.590882 )( 6.487 , 0.590228 )( 6.4875 , 0.589574 )( 6.488 , 0.588919 )( 6.4885 , 0.588265 )( 6.489 , 0.587611 )( 6.4895 , 0.586957 )( 6.49 , 0.586303 )( 6.4905 , 0.585649 )( 6.491 , 0.584994 )( 6.4915 , 0.58434 )( 6.492 , 0.583686 )( 6.4925 , 0.583032 )( 6.493 , 0.583103 )( 6.4935 , 0.58347 )( 6.494 , 0.583838 )( 6.4945 , 0.584206 )( 6.495 , 0.584574 )( 6.4955 , 0.584942 )( 6.496 , 0.58531 )( 6.4965 , 0.585678 )( 6.497 , 0.586045 )( 6.4975 , 0.586413 )( 6.498 , 0.586781 )( 6.4985 , 0.587149 )( 6.499 , 0.587517 )( 6.4995 , 0.587885 )( 6.5 , 0.588253 )( 6.5005 , 0.58862 )( 6.501 , 0.588988 )( 6.5015 , 0.589356 )( 6.502 , 0.589724 )( 6.5025 , 0.590092 )( 6.503 , 0.59046 )( 6.5035 , 0.590828 )( 6.504 , 0.591195 )( 6.5045 , 0.591563 )( 6.505 , 0.591931 )( 6.5055 , 0.592299 )( 6.506 , 0.592667 )( 6.5065 , 0.593035 )( 6.507 , 0.593403 )( 6.5075 , 0.593747 )( 6.508 , 0.594035 )( 6.5085 , 0.594323 )( 6.509 , 0.594611 )( 6.5095 , 0.594899 )( 6.51 , 0.595187 )( 6.5105 , 0.595475 )( 6.511 , 0.595763 )( 6.5115 , 0.596051 )( 6.512 , 0.596339 )( 6.5125 , 0.596627 )( 6.513 , 0.596915 )( 6.5135 , 0.597203 )( 6.514 , 0.597491 )( 6.5145 , 0.597779 )( 6.515 , 0.597274 )( 6.5155 , 0.596221 )( 6.516 , 0.595169 )( 6.5165 , 0.594117 )( 6.517 , 0.593065 )( 6.5175 , 0.592013 )( 6.518 , 0.590961 )( 6.5185 , 0.589909 )( 6.519 , 0.588857 )( 6.5195 , 0.587805 )( 6.52 , 0.586753 )( 6.5205 , 0.5857 )( 6.521 , 0.584648 )( 6.5215 , 0.583596 )( 6.522 , 0.582544 )( 6.5225 , 0.581492 )( 6.523 , 0.58044 )( 6.5235 , 0.579388 )( 6.524 , 0.578336 )( 6.5245 , 0.577284 )( 6.525 , 0.576232 )( 6.5255 , 0.575179 )( 6.526 , 0.574127 )( 6.5265 , 0.573075 )( 6.527 , 0.572023 )( 6.5275 , 0.570971 )( 6.528 , 0.569919 )( 6.5285 , 0.568867 )( 6.529 , 0.567815 )( 6.5295 , 0.566935 )( 6.53 , 0.566841 )( 6.5305 , 0.566747 )( 6.531 , 0.566653 )( 6.5315 , 0.56656 )( 6.532 , 0.566466 )( 6.5325 , 0.566372 )( 6.533 , 0.566278 )( 6.5335 , 0.566184 )( 6.534 , 0.56609 )( 6.5345 , 0.565996 )( 6.535 , 0.565903 )( 6.5355 , 0.565809 )( 6.536 , 0.565715 )( 6.5365 , 0.565621 )( 6.537 , 0.565568 )( 6.5375 , 0.56556 )( 6.538 , 0.565552 )( 6.5385 , 0.565545 )( 6.539 , 0.565537 )( 6.5395 , 0.565529 )( 6.54 , 0.565522 )( 6.5405 , 0.565514 )( 6.541 , 0.565506 )( 6.5415 , 0.565498 )( 6.542 , 0.565491 )( 6.5425 , 0.565483 )( 6.543 , 0.565475 )( 6.5435 , 0.565468 )( 6.544 , 0.56546 )( 6.5445 , 0.565452 )( 6.545 , 0.565444 )( 6.5455 , 0.565437 )( 6.546 , 0.565429 )( 6.5465 , 0.565421 )( 6.547 , 0.565414 )( 6.5475 , 0.565406 )( 6.548 , 0.565398 )( 6.5485 , 0.56539 )( 6.549 , 0.565383 )( 6.5495 , 0.565375 )( 6.55 , 0.565367 )( 6.5505 , 0.56536 )( 6.551 , 0.565352 )( 6.5515 , 0.565334 )( 6.552 , 0.565169 )( 6.5525 , 0.565004 )( 6.553 , 0.56484 )( 6.5535 , 0.564675 )( 6.554 , 0.56451 )( 6.5545 , 0.564345 )( 6.555 , 0.56418 )( 6.5555 , 0.564015 )( 6.556 , 0.56385 )( 6.5565 , 0.563685 )( 6.557 , 0.56352 )( 6.5575 , 0.563355 )( 6.558 , 0.56319 )( 6.5585 , 0.563026 )( 6.559 , 0.562964 )( 6.5595 , 0.563088 )( 6.56 , 0.563212 )( 6.5605 , 0.563336 )( 6.561 , 0.563461 )( 6.5615 , 0.563585 )( 6.562 , 0.563709 )( 6.5625 , 0.563833 )( 6.563 , 0.563958 )( 6.5635 , 0.564082 )( 6.564 , 0.564206 )( 6.5645 , 0.56433 )( 6.565 , 0.564455 )( 6.5655 , 0.564579 )( 6.566 , 0.564703 )( 6.5665 , 0.564827 )( 6.567 , 0.564952 )( 6.5675 , 0.565076 )( 6.568 , 0.5652 )( 6.5685 , 0.565324 )( 6.569 , 0.565449 )( 6.5695 , 0.565573 )( 6.57 , 0.565697 )( 6.5705 , 0.565821 )( 6.571 , 0.565946 )( 6.5715 , 0.56607 )( 6.572 , 0.566194 )( 6.5725 , 0.566318 )( 6.573 , 0.566443 )( 6.5735 , 0.566567 )( 6.574 , 0.566641 )( 6.5745 , 0.566712 )( 6.575 , 0.566784 )( 6.5755 , 0.566855 )( 6.576 , 0.566927 )( 6.5765 , 0.566998 )( 6.577 , 0.567069 )( 6.5775 , 0.567141 )( 6.578 , 0.567212 )( 6.5785 , 0.567284 )( 6.579 , 0.567355 )( 6.5795 , 0.567426 )( 6.58 , 0.567498 )( 6.5805 , 0.567569 )( 6.581 , 0.567641 )( 6.5815 , 0.567712 )( 6.582 , 0.567783 )( 6.5825 , 0.567855 )( 6.583 , 0.567926 )( 6.5835 , 0.567998 )( 6.584 , 0.568069 )( 6.5845 , 0.56814 )( 6.585 , 0.568212 )( 6.5855 , 0.568283 )( 6.586 , 0.568355 )( 6.5865 , 0.568426 )( 6.587 , 0.568497 )( 6.5875 , 0.568569 )( 6.588 , 0.56864 )( 6.5885 , 0.568712 )( 6.589 , 0.568783 )( 6.5895 , 0.568854 )( 6.59 , 0.568926 )( 6.5905 , 0.568997 )( 6.591 , 0.569069 )( 6.5915 , 0.56914 )( 6.592 , 0.569211 )( 6.5925 , 0.569283 )( 6.593 , 0.569354 )( 6.5935 , 0.569426 )( 6.594 , 0.569497 )( 6.5945 , 0.569568 )( 6.595 , 0.56964 )( 6.5955 , 0.569711 )( 6.596 , 0.569783 )( 6.5965 , 0.569854 )( 6.597 , 0.569925 )( 6.5975 , 0.569997 )( 6.598 , 0.570068 )( 6.5985 , 0.57014 )( 6.599 , 0.570211 )( 6.5995 , 0.570282 )( 6.6 , 0.570354 )( 6.6005 , 0.570425 )( 6.601 , 0.570497 )( 6.6015 , 0.570568 )( 6.602 , 0.570639 )( 6.6025 , 0.570711 )( 6.603 , 0.570758 )( 6.6035 , 0.570635 )( 6.604 , 0.570512 )( 6.6045 , 0.570389 )( 6.605 , 0.570266 )( 6.6055 , 0.570142 )( 6.606 , 0.570019 )( 6.6065 , 0.569896 )( 6.607 , 0.569773 )( 6.6075 , 0.569649 )( 6.608 , 0.569526 )( 6.6085 , 0.569403 )( 6.609 , 0.56928 )( 6.6095 , 0.569156 )( 6.61 , 0.569033 )( 6.6105 , 0.56891 )( 6.611 , 0.568787 )( 6.6115 , 0.568664 )( 6.612 , 0.56854 )( 6.6125 , 0.568417 )( 6.613 , 0.568294 )( 6.6135 , 0.568171 )( 6.614 , 0.568047 )( 6.6145 , 0.567924 )( 6.615 , 0.567801 )( 6.6155 , 0.567678 )( 6.616 , 0.567555 )( 6.6165 , 0.567431 )( 6.617 , 0.567308 )( 6.6175 , 0.567185 )( 6.618 , 0.567137 )( 6.6185 , 0.56712 )( 6.619 , 0.567104 )( 6.6195 , 0.567087 )( 6.62 , 0.56707 )( 6.6205 , 0.567053 )( 6.621 , 0.567037 )( 6.6215 , 0.56702 )( 6.622 , 0.567003 )( 6.6225 , 0.566986 )( 6.623 , 0.566969 )( 6.6235 , 0.566953 )( 6.624 , 0.566936 )( 6.6245 , 0.566919 )( 6.625 , 0.566903 )( 6.6255 , 0.567154 )( 6.626 , 0.567405 )( 6.6265 , 0.567656 )( 6.627 , 0.567906 )( 6.6275 , 0.568157 )( 6.628 , 0.568408 )( 6.6285 , 0.568659 )( 6.629 , 0.56891 )( 6.6295 , 0.56916 )( 6.63 , 0.569411 )( 6.6305 , 0.569662 )( 6.631 , 0.569913 )( 6.6315 , 0.570163 )( 6.632 , 0.570414 )( 6.6325 , 0.570665 )( 6.633 , 0.570916 )( 6.6335 , 0.571167 )( 6.634 , 0.571417 )( 6.6345 , 0.571668 )( 6.635 , 0.571919 )( 6.6355 , 0.57217 )( 6.636 , 0.57242 )( 6.6365 , 0.572671 )( 6.637 , 0.572922 )( 6.6375 , 0.573173 )( 6.638 , 0.573424 )( 6.6385 , 0.573674 )( 6.639 , 0.573925 )( 6.6395 , 0.574176 )( 6.64 , 0.574112 )( 6.6405 , 0.573831 )( 6.641 , 0.57355 )( 6.6415 , 0.57327 )( 6.642 , 0.572989 )( 6.6425 , 0.572708 )( 6.643 , 0.572427 )( 6.6435 , 0.572147 )( 6.644 , 0.571866 )( 6.6445 , 0.571585 )( 6.645 , 0.571304 )( 6.6455 , 0.571024 )( 6.646 , 0.570743 )( 6.6465 , 0.570462 )( 6.647 , 0.570181 )( 6.6475 , 0.570163 )( 6.648 , 0.570177 )( 6.6485 , 0.570192 )( 6.649 , 0.570206 )( 6.6495 , 0.570221 )( 6.65 , 0.570235 )( 6.6505 , 0.57025 )( 6.651 , 0.570264 )( 6.6515 , 0.570279 )( 6.652 , 0.570293 )( 6.6525 , 0.570308 )( 6.653 , 0.570322 )( 6.6535 , 0.570337 )( 6.654 , 0.570351 )( 6.6545 , 0.570366 )( 6.655 , 0.57038 )( 6.6555 , 0.570395 )( 6.656 , 0.57041 )( 6.6565 , 0.570424 )( 6.657 , 0.570439 )( 6.6575 , 0.570453 )( 6.658 , 0.570468 )( 6.6585 , 0.570482 )( 6.659 , 0.570497 )( 6.6595 , 0.570511 )( 6.66 , 0.570526 )( 6.6605 , 0.57054 )( 6.661 , 0.570555 )( 6.6615 , 0.570569 )( 6.662 , 0.57065 )( 6.6625 , 0.570803 )( 6.663 , 0.570956 )( 6.6635 , 0.571109 )( 6.664 , 0.571262 )( 6.6645 , 0.571415 )( 6.665 , 0.571568 )( 6.6655 , 0.571721 )( 6.666 , 0.571874 )( 6.6665 , 0.572027 )( 6.667 , 0.57218 )( 6.6675 , 0.572333 )( 6.668 , 0.572486 )( 6.6685 , 0.572639 )( 6.669 , 0.572792 )( 6.6695 , 0.572945 )( 6.67 , 0.573098 )( 6.6705 , 0.573251 )( 6.671 , 0.573404 )( 6.6715 , 0.573557 )( 6.672 , 0.57371 )( 6.6725 , 0.573863 )( 6.673 , 0.574016 )( 6.6735 , 0.574169 )( 6.674 , 0.574323 )( 6.6745 , 0.574476 )( 6.675 , 0.574629 )( 6.6755 , 0.574782 )( 6.676 , 0.574935 )( 6.6765 , 0.575088 )( 6.677 , 0.575241 )( 6.6775 , 0.575394 )( 6.678 , 0.575547 )( 6.6785 , 0.5757 )( 6.679 , 0.575853 )( 6.6795 , 0.576006 )( 6.68 , 0.576159 )( 6.6805 , 0.576312 )( 6.681 , 0.576465 )( 6.6815 , 0.576618 )( 6.682 , 0.576771 )( 6.6825 , 0.576924 )( 6.683 , 0.577077 )( 6.6835 , 0.57723 )( 6.684 , 0.577383 )( 6.6845 , 0.577536 )( 6.685 , 0.577689 )( 6.6855 , 0.577842 )( 6.686 , 0.577995 )( 6.6865 , 0.578148 )( 6.687 , 0.578301 )( 6.6875 , 0.578454 )( 6.688 , 0.578607 )( 6.6885 , 0.578761 )( 6.689 , 0.578914 )( 6.6895 , 0.579067 )( 6.69 , 0.57922 )( 6.6905 , 0.579373 )( 6.691 , 0.579526 )( 6.6915 , 0.57953 )( 6.692 , 0.579454 )( 6.6925 , 0.579378 )( 6.693 , 0.579302 )( 6.6935 , 0.579226 )( 6.694 , 0.57915 )( 6.6945 , 0.579074 )( 6.695 , 0.578998 )( 6.6955 , 0.578923 )( 6.696 , 0.578847 )( 6.6965 , 0.578771 )( 6.697 , 0.578695 )( 6.6975 , 0.578619 )( 6.698 , 0.578543 )( 6.6985 , 0.578467 )( 6.699 , 0.578392 )( 6.6995 , 0.578316 )( 6.7 , 0.57824 )( 6.7005 , 0.578164 )( 6.701 , 0.578088 )( 6.7015 , 0.578012 )( 6.702 , 0.577936 )( 6.7025 , 0.57786 )( 6.703 , 0.577785 )( 6.7035 , 0.577709 )( 6.704 , 0.577633 )( 6.7045 , 0.577557 )( 6.705 , 0.577481 )( 6.7055 , 0.577405 )( 6.706 , 0.577206 )( 6.7065 , 0.576617 )( 6.707 , 0.576028 )( 6.7075 , 0.575438 )( 6.708 , 0.574849 )( 6.7085 , 0.57426 )( 6.709 , 0.573671 )( 6.7095 , 0.573081 )( 6.71 , 0.572492 )( 6.7105 , 0.571903 )( 6.711 , 0.571314 )( 6.7115 , 0.570724 )( 6.712 , 0.570135 )( 6.7125 , 0.569546 )( 6.713 , 0.568956 )( 6.7135 , 0.568528 )( 6.714 , 0.56824 )( 6.7145 , 0.567952 )( 6.715 , 0.567665 )( 6.7155 , 0.567377 )( 6.716 , 0.567089 )( 6.7165 , 0.566801 )( 6.717 , 0.566513 )( 6.7175 , 0.566225 )( 6.718 , 0.565937 )( 6.7185 , 0.56565 )( 6.719 , 0.565362 )( 6.7195 , 0.565074 )( 6.72 , 0.564786 )( 6.7205 , 0.564498 )( 6.721 , 0.56421 )( 6.7215 , 0.563922 )( 6.722 , 0.563635 )( 6.7225 , 0.563347 )( 6.723 , 0.563059 )( 6.7235 , 0.562771 )( 6.724 , 0.562483 )( 6.7245 , 0.562195 )( 6.725 , 0.561907 )( 6.7255 , 0.56162 )( 6.726 , 0.561332 )( 6.7265 , 0.561044 )( 6.727 , 0.560756 )( 6.7275 , 0.560468 )( 6.728 , 0.560217 )( 6.7285 , 0.560231 )( 6.729 , 0.560244 )( 6.7295 , 0.560258 )( 6.73 , 0.560271 )( 6.7305 , 0.560285 )( 6.731 , 0.560298 )( 6.7315 , 0.560312 )( 6.732 , 0.560326 )( 6.7325 , 0.560339 )( 6.733 , 0.560353 )( 6.7335 , 0.560366 )( 6.734 , 0.56038 )( 6.7345 , 0.560393 )( 6.735 , 0.560407 )( 6.7355 , 0.560418 )( 6.736 , 0.560427 )( 6.7365 , 0.560435 )( 6.737 , 0.560444 )( 6.7375 , 0.560453 )( 6.738 , 0.560461 )( 6.7385 , 0.56047 )( 6.739 , 0.560478 )( 6.7395 , 0.560487 )( 6.74 , 0.560495 )( 6.7405 , 0.560504 )( 6.741 , 0.560512 )( 6.7415 , 0.560521 )( 6.742 , 0.560529 )( 6.7425 , 0.560538 )( 6.743 , 0.560547 )( 6.7435 , 0.560555 )( 6.744 , 0.560564 )( 6.7445 , 0.560572 )( 6.745 , 0.560581 )( 6.7455 , 0.560589 )( 6.746 , 0.560598 )( 6.7465 , 0.560606 )( 6.747 , 0.560615 )( 6.7475 , 0.560624 )( 6.748 , 0.560632 )( 6.7485 , 0.560641 )( 6.749 , 0.560649 )( 6.7495 , 0.560658 )( 6.75 , 0.560668 )( 6.7505 , 0.561029 )( 6.751 , 0.561389 )( 6.7515 , 0.56175 )( 6.752 , 0.56211 )( 6.7525 , 0.56247 )( 6.753 , 0.562831 )( 6.7535 , 0.563191 )( 6.754 , 0.563552 )( 6.7545 , 0.563912 )( 6.755 , 0.564273 )( 6.7555 , 0.564633 )( 6.756 , 0.564994 )( 6.7565 , 0.565354 )( 6.757 , 0.565715 )( 6.7575 , 0.566075 )( 6.758 , 0.566436 )( 6.7585 , 0.566796 )( 6.759 , 0.567157 )( 6.7595 , 0.567517 )( 6.76 , 0.567877 )( 6.7605 , 0.568238 )( 6.761 , 0.568598 )( 6.7615 , 0.568959 )( 6.762 , 0.569319 )( 6.7625 , 0.56968 )( 6.763 , 0.57004 )( 6.7635 , 0.570401 )( 6.764 , 0.570761 )( 6.7645 , 0.571122 )( 6.765 , 0.571482 )( 6.7655 , 0.571843 )( 6.766 , 0.572203 )( 6.7665 , 0.572564 )( 6.767 , 0.572924 )( 6.7675 , 0.573284 )( 6.768 , 0.573645 )( 6.7685 , 0.574005 )( 6.769 , 0.574366 )( 6.7695 , 0.574726 )( 6.77 , 0.575087 )( 6.7705 , 0.575447 )( 6.771 , 0.575808 )( 6.7715 , 0.576168 )( 6.772 , 0.576529 )( 6.7725 , 0.576889 )( 6.773 , 0.57725 )( 6.7735 , 0.57761 )( 6.774 , 0.577971 )( 6.7745 , 0.578331 )( 6.775 , 0.578691 )( 6.7755 , 0.579052 )( 6.776 , 0.579412 )( 6.7765 , 0.579773 )( 6.777 , 0.580133 )( 6.7775 , 0.580494 )( 6.778 , 0.580854 )( 6.7785 , 0.581215 )( 6.779 , 0.581575 )( 6.7795 , 0.581728 )( 6.78 , 0.580945 )( 6.7805 , 0.580161 )( 6.781 , 0.579378 )( 6.7815 , 0.578595 )( 6.782 , 0.577812 )( 6.7825 , 0.577029 )( 6.783 , 0.576245 )( 6.7835 , 0.575462 )( 6.784 , 0.574679 )( 6.7845 , 0.573896 )( 6.785 , 0.573113 )( 6.7855 , 0.572329 )( 6.786 , 0.571546 )( 6.7865 , 0.570763 )( 6.787 , 0.56998 )( 6.7875 , 0.569197 )( 6.788 , 0.568413 )( 6.7885 , 0.56763 )( 6.789 , 0.566847 )( 6.7895 , 0.566064 )( 6.79 , 0.565281 )( 6.7905 , 0.564497 )( 6.791 , 0.563714 )( 6.7915 , 0.562931 )( 6.792 , 0.562148 )( 6.7925 , 0.561364 )( 6.793 , 0.560581 )( 6.7935 , 0.559798 )( 6.794 , 0.559015 )( 6.7945 , 0.559088 )( 6.795 , 0.559417 )( 6.7955 , 0.559746 )( 6.796 , 0.560075 )( 6.7965 , 0.560404 )( 6.797 , 0.560734 )( 6.7975 , 0.561063 )( 6.798 , 0.561392 )( 6.7985 , 0.561721 )( 6.799 , 0.56205 )( 6.7995 , 0.562379 )( 6.8 , 0.562708 )( 6.8005 , 0.563037 )( 6.801 , 0.563366 )( 6.8015 , 0.563667 )( 6.802 , 0.563563 )( 6.8025 , 0.563458 )( 6.803 , 0.563353 )( 6.8035 , 0.563248 )( 6.804 , 0.563144 )( 6.8045 , 0.563039 )( 6.805 , 0.562934 )( 6.8055 , 0.563262 )( 6.806 , 0.563765 )( 6.8065 , 0.564268 )( 6.807 , 0.564771 )( 6.8075 , 0.565274 )( 6.808 , 0.565778 )( 6.8085 , 0.566281 )( 6.809 , 0.566784 )( 6.8095 , 0.567287 )( 6.81 , 0.56779 )( 6.8105 , 0.568294 )( 6.811 , 0.568797 )( 6.8115 , 0.5693 )( 6.812 , 0.569803 )( 6.8125 , 0.570308 )( 6.813 , 0.571075 )( 6.8135 , 0.571842 )( 6.814 , 0.572609 )( 6.8145 , 0.573376 )( 6.815 , 0.574143 )( 6.8155 , 0.57491 )( 6.816 , 0.575677 )( 6.8165 , 0.575456 )( 6.817 , 0.574709 )( 6.8175 , 0.573962 )( 6.818 , 0.573215 )( 6.8185 , 0.572468 )( 6.819 , 0.571721 )( 6.8195 , 0.570974 )( 6.82 , 0.570227 )( 6.8205 , 0.56948 )( 6.821 , 0.568732 )( 6.8215 , 0.567985 )( 6.822 , 0.567238 )( 6.8225 , 0.566491 )( 6.823 , 0.565744 )( 6.8235 , 0.564997 )( 6.824 , 0.565055 )( 6.8245 , 0.565159 )( 6.825 , 0.565262 )( 6.8255 , 0.565366 )( 6.826 , 0.565469 )( 6.8265 , 0.565573 )( 6.827 , 0.565677 )( 6.8275 , 0.56578 )( 6.828 , 0.565884 )( 6.8285 , 0.565987 )( 6.829 , 0.566091 )( 6.8295 , 0.566194 )( 6.83 , 0.566298 )( 6.8305 , 0.566401 )( 6.831 , 0.566505 )( 6.8315 , 0.566609 )( 6.832 , 0.566712 )( 6.8325 , 0.566816 )( 6.833 , 0.566919 )( 6.8335 , 0.567023 )( 6.834 , 0.567126 )( 6.8345 , 0.56723 )( 6.835 , 0.567333 )( 6.8355 , 0.567437 )( 6.836 , 0.567541 )( 6.8365 , 0.567644 )( 6.837 , 0.567748 )( 6.8375 , 0.567851 )( 6.838 , 0.567955 )( 6.8385 , 0.567987 )( 6.839 , 0.567957 )( 6.8395 , 0.567927 )( 6.84 , 0.567898 )( 6.8405 , 0.567868 )( 6.841 , 0.567838 )( 6.8415 , 0.567808 )( 6.842 , 0.567778 )( 6.8425 , 0.567748 )( 6.843 , 0.567719 )( 6.8435 , 0.567689 )( 6.844 , 0.567659 )( 6.8445 , 0.567629 )( 6.845 , 0.567599 )( 6.8455 , 0.56757 )( 6.846 , 0.567702 )( 6.8465 , 0.567868 )( 6.847 , 0.568034 )( 6.8475 , 0.568199 )( 6.848 , 0.568365 )( 6.8485 , 0.568531 )( 6.849 , 0.568697 )( 6.8495 , 0.568862 )( 6.85 , 0.569028 )( 6.8505 , 0.569194 )( 6.851 , 0.56936 )( 6.8515 , 0.569525 )( 6.852 , 0.569691 )( 6.8525 , 0.569857 )( 6.853 , 0.570023 )( 6.8535 , 0.570188 )( 6.854 , 0.570354 )( 6.8545 , 0.57052 )( 6.855 , 0.570686 )( 6.8555 , 0.570851 )( 6.856 , 0.571017 )( 6.8565 , 0.571183 )( 6.857 , 0.571349 )( 6.8575 , 0.571514 )( 6.858 , 0.57168 )( 6.8585 , 0.571846 )( 6.859 , 0.572012 )( 6.8595 , 0.572178 )( 6.86 , 0.572343 )( 6.8605 , 0.572544 )( 6.861 , 0.572794 )( 6.8615 , 0.573045 )( 6.862 , 0.573295 )( 6.8625 , 0.573545 )( 6.863 , 0.573795 )( 6.8635 , 0.574045 )( 6.864 , 0.574295 )( 6.8645 , 0.574546 )( 6.865 , 0.574796 )( 6.8655 , 0.575046 )( 6.866 , 0.575296 )( 6.8665 , 0.575546 )( 6.867 , 0.575796 )( 6.8675 , 0.576046 )( 6.868 , 0.576596 )( 6.8685 , 0.577267 )( 6.869 , 0.577938 )( 6.8695 , 0.578609 )( 6.87 , 0.57928 )( 6.8705 , 0.579951 )( 6.871 , 0.580622 )( 6.8715 , 0.580836 )( 6.872 , 0.580233 )( 6.8725 , 0.579629 )( 6.873 , 0.579026 )( 6.8735 , 0.578422 )( 6.874 , 0.577819 )( 6.8745 , 0.577215 )( 6.875 , 0.576612 )( 6.8755 , 0.576008 )( 6.876 , 0.575405 )( 6.8765 , 0.574801 )( 6.877 , 0.574198 )( 6.8775 , 0.573594 )( 6.878 , 0.572991 )( 6.8785 , 0.572387 )( 6.879 , 0.570316 )( 6.8795 , 0.567463 )( 6.88 , 0.564611 )( 6.8805 , 0.561759 )( 6.881 , 0.558907 )( 6.8815 , 0.556055 )( 6.882 , 0.553202 )( 6.8825 , 0.551229 )( 6.883 , 0.551307 )( 6.8835 , 0.551385 )( 6.884 , 0.551463 )( 6.8845 , 0.55154 )( 6.885 , 0.551618 )( 6.8855 , 0.551696 )( 6.886 , 0.551774 )( 6.8865 , 0.551759 )( 6.887 , 0.55174 )( 6.8875 , 0.55172 )( 6.888 , 0.5517 )( 6.8885 , 0.551681 )( 6.889 , 0.551661 )( 6.8895 , 0.551641 )( 6.89 , 0.551622 )( 6.8905 , 0.551602 )( 6.891 , 0.551582 )( 6.8915 , 0.551563 )( 6.892 , 0.551543 )( 6.8925 , 0.551523 )( 6.893 , 0.551503 )( 6.8935 , 0.551611 )( 6.894 , 0.552118 )( 6.8945 , 0.552626 )( 6.895 , 0.553134 )( 6.8955 , 0.553641 )( 6.896 , 0.554149 )( 6.8965 , 0.554657 )( 6.897 , 0.555164 )( 6.8975 , 0.554747 )( 6.898 , 0.554212 )( 6.8985 , 0.553678 )( 6.899 , 0.553143 )( 6.8995 , 0.552609 )( 6.9 , 0.552075 )( 6.9005 , 0.55154 )( 6.901 , 0.551006 )( 6.9015 , 0.550471 )( 6.902 , 0.549937 )( 6.9025 , 0.549403 )( 6.903 , 0.548868 )( 6.9035 , 0.548334 )( 6.904 , 0.547799 )( 6.9045 , 0.547287 )( 6.905 , 0.546871 )( 6.9055 , 0.546456 )( 6.906 , 0.54604 )( 6.9065 , 0.545625 )( 6.907 , 0.545209 )( 6.9075 , 0.544794 )( 6.908 , 0.544378 )( 6.9085 , 0.543963 )( 6.909 , 0.543547 )( 6.9095 , 0.543132 )( 6.91 , 0.542717 )( 6.9105 , 0.542301 )( 6.911 , 0.541886 )( 6.9115 , 0.54147 )( 6.912 , 0.541055 )( 6.9125 , 0.540639 )( 6.913 , 0.540224 )( 6.9135 , 0.539808 )( 6.914 , 0.539393 )( 6.9145 , 0.538977 )( 6.915 , 0.538562 )( 6.9155 , 0.538146 )( 6.916 , 0.537731 )( 6.9165 , 0.537315 )( 6.917 , 0.5369 )( 6.9175 , 0.536484 )( 6.918 , 0.536069 )( 6.9185 , 0.535653 )( 6.919 , 0.535238 )( 6.9195 , 0.535422 )( 6.92 , 0.535784 )( 6.9205 , 0.536147 )( 6.921 , 0.53651 )( 6.9215 , 0.536873 )( 6.922 , 0.537235 )( 6.9225 , 0.537598 )( 6.923 , 0.537961 )( 6.9235 , 0.538324 )( 6.924 , 0.538687 )( 6.9245 , 0.539049 )( 6.925 , 0.539412 )( 6.9255 , 0.539775 )( 6.926 , 0.540138 )( 6.9265 , 0.540501 )( 6.927 , 0.54088 )( 6.9275 , 0.541258 )( 6.928 , 0.541636 )( 6.9285 , 0.542015 )( 6.929 , 0.542393 )( 6.9295 , 0.542771 )( 6.93 , 0.54315 )( 6.9305 , 0.543438 )( 6.931 , 0.54369 )( 6.9315 , 0.543941 )( 6.932 , 0.544193 )( 6.9325 , 0.544445 )( 6.933 , 0.544697 )( 6.9335 , 0.544948 )( 6.934 , 0.5452 )( 6.9345 , 0.545452 )( 6.935 , 0.545704 )( 6.9355 , 0.545955 )( 6.936 , 0.546207 )( 6.9365 , 0.546459 )( 6.937 , 0.546711 )( 6.9375 , 0.546962 )( 6.938 , 0.547087 )( 6.9385 , 0.547212 )( 6.939 , 0.547338 )( 6.9395 , 0.547463 )( 6.94 , 0.547588 )( 6.9405 , 0.547713 )( 6.941 , 0.547838 )( 6.9415 , 0.547699 )( 6.942 , 0.547418 )( 6.9425 , 0.547137 )( 6.943 , 0.546856 )( 6.9435 , 0.546575 )( 6.944 , 0.546294 )( 6.9445 , 0.546013 )( 6.945 , 0.545732 )( 6.9455 , 0.545451 )( 6.946 , 0.54517 )( 6.9465 , 0.544889 )( 6.947 , 0.544608 )( 6.9475 , 0.544327 )( 6.948 , 0.544046 )( 6.9485 , 0.543765 )( 6.949 , 0.544162 )( 6.9495 , 0.544599 )( 6.95 , 0.545035 )( 6.9505 , 0.545472 )( 6.951 , 0.545908 )( 6.9515 , 0.546345 )( 6.952 , 0.546781 )( 6.9525 , 0.547217 )( 6.953 , 0.547654 )( 6.9535 , 0.54809 )( 6.954 , 0.548527 )( 6.9545 , 0.548963 )( 6.955 , 0.5494 )( 6.9555 , 0.549836 )( 6.956 , 0.550273 )( 6.9565 , 0.550709 )( 6.957 , 0.551146 )( 6.9575 , 0.551582 )( 6.958 , 0.552019 )( 6.9585 , 0.552455 )( 6.959 , 0.552892 )( 6.9595 , 0.553328 )( 6.96 , 0.553765 )( 6.9605 , 0.554201 )( 6.961 , 0.554637 )( 6.9615 , 0.555074 )( 6.962 , 0.55551 )( 6.9625 , 0.555947 )( 6.963 , 0.556383 )( 6.9635 , 0.556437 )( 6.964 , 0.556156 )( 6.9645 , 0.555875 )( 6.965 , 0.555594 )( 6.9655 , 0.555313 )( 6.966 , 0.555032 )( 6.9665 , 0.554751 )( 6.967 , 0.55447 )( 6.9675 , 0.554189 )( 6.968 , 0.553908 )( 6.9685 , 0.553627 )( 6.969 , 0.553346 )( 6.9695 , 0.553065 )( 6.97 , 0.552784 )( 6.9705 , 0.552503 )( 6.971 , 0.552606 )( 6.9715 , 0.55279 )( 6.972 , 0.552973 )( 6.9725 , 0.553157 )( 6.973 , 0.55334 )( 6.9735 , 0.553524 )( 6.974 , 0.553708 )( 6.9745 , 0.553891 )( 6.975 , 0.554075 )( 6.9755 , 0.554258 )( 6.976 , 0.554442 )( 6.9765 , 0.554625 )( 6.977 , 0.554809 )( 6.9775 , 0.554992 )( 6.978 , 0.555176 )( 6.9785 , 0.555359 )( 6.979 , 0.555543 )( 6.9795 , 0.555726 )( 6.98 , 0.55591 )( 6.9805 , 0.556093 )( 6.981 , 0.556277 )( 6.9815 , 0.55646 )( 6.982 , 0.556644 )( 6.9825 , 0.556828 )( 6.983 , 0.557011 )( 6.9835 , 0.557195 )( 6.984 , 0.557378 )( 6.9845 , 0.557562 )( 6.985 , 0.557745 )( 6.9855 , 0.557868 )( 6.986 , 0.557905 )( 6.9865 , 0.557942 )( 6.987 , 0.557979 )( 6.9875 , 0.558017 )( 6.988 , 0.558054 )( 6.9885 , 0.558091 )( 6.989 , 0.558128 )( 6.9895 , 0.558165 )( 6.99 , 0.558202 )( 6.9905 , 0.55824 )( 6.991 , 0.558277 )( 6.9915 , 0.558314 )( 6.992 , 0.558351 )( 6.9925 , 0.558388 )( 6.993 , 0.558426 )( 6.9935 , 0.558463 )( 6.994 , 0.5585 )( 6.9945 , 0.558537 )( 6.995 , 0.558574 )( 6.9955 , 0.558611 )( 6.996 , 0.558649 )( 6.9965 , 0.558686 )( 6.997 , 0.558723 )( 6.9975 , 0.55876 )( 6.998 , 0.558797 )( 6.9985 , 0.558834 )( 6.999 , 0.558872 )( 6.9995 , 0.558909 )( 7.0 , 0.558946 )( 7.0005 , 0.558983 )( 7.001 , 0.55902 )( 7.0015 , 0.559057 )( 7.002 , 0.559095 )( 7.0025 , 0.559132 )( 7.003 , 0.559169 )( 7.0035 , 0.559206 )( 7.004 , 0.559243 )( 7.0045 , 0.55928 )( 7.005 , 0.559318 )( 7.0055 , 0.559355 )( 7.006 , 0.559392 )( 7.0065 , 0.559429 )( 7.007 , 0.559466 )( 7.0075 , 0.559503 )( 7.008 , 0.559541 )( 7.0085 , 0.559578 )( 7.009 , 0.559615 )( 7.0095 , 0.559652 )( 7.01 , 0.559689 )( 7.0105 , 0.559727 )( 7.011 , 0.559764 )( 7.0115 , 0.559801 )( 7.012 , 0.559838 )( 7.0125 , 0.559875 )( 7.013 , 0.559912 )( 7.0135 , 0.55995 )( 7.014 , 0.559987 )( 7.0145 , 0.560024 )( 7.015 , 0.560015 )( 7.0155 , 0.559973 )( 7.016 , 0.559932 )( 7.0165 , 0.559891 )( 7.017 , 0.55985 )( 7.0175 , 0.559808 )( 7.018 , 0.559767 )( 7.0185 , 0.559726 )( 7.019 , 0.559684 )( 7.0195 , 0.559643 )( 7.02 , 0.559602 )( 7.0205 , 0.559561 )( 7.021 , 0.559519 )( 7.0215 , 0.559478 )( 7.022 , 0.559437 )( 7.0225 , 0.559396 )( 7.023 , 0.559354 )( 7.0235 , 0.559313 )( 7.024 , 0.559272 )( 7.0245 , 0.55923 )( 7.025 , 0.559189 )( 7.0255 , 0.559148 )( 7.026 , 0.559107 )( 7.0265 , 0.559065 )( 7.027 , 0.559024 )( 7.0275 , 0.558983 )( 7.028 , 0.558941 )( 7.0285 , 0.5589 )( 7.029 , 0.558859 )( 7.0295 , 0.558798 )( 7.03 , 0.558645 )( 7.0305 , 0.558492 )( 7.031 , 0.558339 )( 7.0315 , 0.558187 )( 7.032 , 0.558034 )( 7.0325 , 0.557881 )( 7.033 , 0.557728 )( 7.0335 , 0.557575 )( 7.034 , 0.557423 )( 7.0345 , 0.55727 )( 7.035 , 0.557117 )( 7.0355 , 0.556964 )( 7.036 , 0.556812 )( 7.0365 , 0.556659 )( 7.037 , 0.556506 )( 7.0375 , 0.556353 )( 7.038 , 0.5562 )( 7.0385 , 0.556048 )( 7.039 , 0.555895 )( 7.0395 , 0.555742 )( 7.04 , 0.555589 )( 7.0405 , 0.555436 )( 7.041 , 0.555284 )( 7.0415 , 0.555131 )( 7.042 , 0.554978 )( 7.0425 , 0.554825 )( 7.043 , 0.554673 )( 7.0435 , 0.55452 )( 7.044 , 0.554367 )( 7.0445 , 0.554214 )( 7.045 , 0.554061 )( 7.0455 , 0.553909 )( 7.046 , 0.553756 )( 7.0465 , 0.553603 )( 7.047 , 0.55345 )( 7.0475 , 0.553298 )( 7.048 , 0.553145 )( 7.0485 , 0.552992 )( 7.049 , 0.552839 )( 7.0495 , 0.552686 )( 7.05 , 0.552534 )( 7.0505 , 0.552381 )( 7.051 , 0.552228 )( 7.0515 , 0.552075 )( 7.052 , 0.551923 )( 7.0525 , 0.55177 )( 7.053 , 0.551617 )( 7.0535 , 0.551464 )( 7.054 , 0.551311 )( 7.0545 , 0.551159 )( 7.055 , 0.551006 )( 7.0555 , 0.550853 )( 7.056 , 0.5507 )( 7.0565 , 0.550548 )( 7.057 , 0.550395 )( 7.0575 , 0.550242 )( 7.058 , 0.550089 )( 7.0585 , 0.549936 )( 7.059 , 0.54992 )( 7.0595 , 0.550153 )( 7.06 , 0.550386 )( 7.0605 , 0.550618 )( 7.061 , 0.550851 )( 7.0615 , 0.551083 )( 7.062 , 0.551316 )( 7.0625 , 0.551548 )( 7.063 , 0.551781 )( 7.0635 , 0.552014 )( 7.064 , 0.552246 )( 7.0645 , 0.552479 )( 7.065 , 0.552711 )( 7.0655 , 0.552944 )( 7.066 , 0.553176 )( 7.0665 , 0.553409 )( 7.067 , 0.553642 )( 7.0675 , 0.553874 )( 7.068 , 0.554107 )( 7.0685 , 0.554339 )( 7.069 , 0.554572 )( 7.0695 , 0.554804 )( 7.07 , 0.555037 )( 7.0705 , 0.55527 )( 7.071 , 0.555502 )( 7.0715 , 0.555735 )( 7.072 , 0.555967 )( 7.0725 , 0.5562 )( 7.073 , 0.556432 )( 7.0735 , 0.556665 )( 7.074 , 0.556764 )( 7.0745 , 0.556855 )( 7.075 , 0.556946 )( 7.0755 , 0.557037 )( 7.076 , 0.557129 )( 7.0765 , 0.55722 )( 7.077 , 0.557311 )( 7.0775 , 0.557402 )( 7.078 , 0.557493 )( 7.0785 , 0.557584 )( 7.079 , 0.557675 )( 7.0795 , 0.557766 )( 7.08 , 0.557857 )( 7.0805 , 0.557948 )( 7.081 , 0.558039 )( 7.0815 , 0.558131 )( 7.082 , 0.558222 )( 7.0825 , 0.558313 )( 7.083 , 0.558404 )( 7.0835 , 0.558495 )( 7.084 , 0.558586 )( 7.0845 , 0.558677 )( 7.085 , 0.558768 )( 7.0855 , 0.558859 )( 7.086 , 0.55895 )( 7.0865 , 0.559041 )( 7.087 , 0.559133 )( 7.0875 , 0.559224 )( 7.088 , 0.559315 )( 7.0885 , 0.559406 )( 7.089 , 0.559497 )( 7.0895 , 0.559588 )( 7.09 , 0.559679 )( 7.0905 , 0.55977 )( 7.091 , 0.559861 )( 7.0915 , 0.559952 )( 7.092 , 0.560043 )( 7.0925 , 0.560135 )( 7.093 , 0.560226 )( 7.0935 , 0.560317 )( 7.094 , 0.560408 )( 7.0945 , 0.560499 )( 7.095 , 0.56059 )( 7.0955 , 0.560681 )( 7.096 , 0.560772 )( 7.0965 , 0.560863 )( 7.097 , 0.560954 )( 7.0975 , 0.561045 )( 7.098 , 0.561137 )( 7.0985 , 0.561228 )( 7.099 , 0.561319 )( 7.0995 , 0.56141 )( 7.1 , 0.561501 )( 7.1005 , 0.561592 )( 7.101 , 0.561683 )( 7.1015 , 0.561774 )( 7.102 , 0.561865 )( 7.1025 , 0.561956 )( 7.103 , 0.56203 )( 7.1035 , 0.561971 )( 7.104 , 0.561911 )( 7.1045 , 0.561852 )( 7.105 , 0.561793 )( 7.1055 , 0.561734 )( 7.106 , 0.561675 )( 7.1065 , 0.561616 )( 7.107 , 0.561557 )( 7.1075 , 0.561497 )( 7.108 , 0.561438 )( 7.1085 , 0.561379 )( 7.109 , 0.56132 )( 7.1095 , 0.561261 )( 7.11 , 0.561202 )( 7.1105 , 0.561143 )( 7.111 , 0.561084 )( 7.1115 , 0.561024 )( 7.112 , 0.560965 )( 7.1125 , 0.560906 )( 7.113 , 0.560847 )( 7.1135 , 0.560788 )( 7.114 , 0.560729 )( 7.1145 , 0.56067 )( 7.115 , 0.56061 )( 7.1155 , 0.560551 )( 7.116 , 0.560492 )( 7.1165 , 0.560433 )( 7.117 , 0.560374 )( 7.1175 , 0.560315 )( 7.118 , 0.560318 )( 7.1185 , 0.560347 )( 7.119 , 0.560376 )( 7.1195 , 0.560405 )( 7.12 , 0.560434 )( 7.1205 , 0.560463 )( 7.121 , 0.560492 )( 7.1215 , 0.56052 )( 7.122 , 0.560549 )( 7.1225 , 0.560578 )( 7.123 , 0.560607 )( 7.1235 , 0.560636 )( 7.124 , 0.560665 )( 7.1245 , 0.560694 )( 7.125 , 0.560723 )( 7.1255 , 0.560752 )( 7.126 , 0.560781 )( 7.1265 , 0.56081 )( 7.127 , 0.560839 )( 7.1275 , 0.560868 )( 7.128 , 0.560897 )( 7.1285 , 0.560926 )( 7.129 , 0.560955 )( 7.1295 , 0.560983 )( 7.13 , 0.561012 )( 7.1305 , 0.561041 )( 7.131 , 0.56107 )( 7.1315 , 0.561099 )( 7.132 , 0.561128 )( 7.1325 , 0.561157 )( 7.133 , 0.561186 )( 7.1335 , 0.561215 )( 7.134 , 0.561244 )( 7.1345 , 0.561273 )( 7.135 , 0.561302 )( 7.1355 , 0.561331 )( 7.136 , 0.56136 )( 7.1365 , 0.561389 )( 7.137 , 0.561418 )( 7.1375 , 0.561446 )( 7.138 , 0.561475 )( 7.1385 , 0.561504 )( 7.139 , 0.561533 )( 7.1395 , 0.561562 )( 7.14 , 0.561591 )( 7.1405 , 0.56162 )( 7.141 , 0.561649 )( 7.1415 , 0.561678 )( 7.142 , 0.561707 )( 7.1425 , 0.561736 )( 7.143 , 0.561765 )( 7.1435 , 0.561794 )( 7.144 , 0.561823 )( 7.1445 , 0.561852 )( 7.145 , 0.561881 )( 7.1455 , 0.561909 )( 7.146 , 0.561938 )( 7.1465 , 0.561967 )( 7.147 , 0.561996 )( 7.1475 , 0.562034 )( 7.148 , 0.562072 )( 7.1485 , 0.56211 )( 7.149 , 0.562149 )( 7.1495 , 0.562187 )( 7.15 , 0.562225 )( 7.1505 , 0.562264 )( 7.151 , 0.562302 )( 7.1515 , 0.56234 )( 7.152 , 0.562379 )( 7.1525 , 0.562417 )( 7.153 , 0.562455 )( 7.1535 , 0.562494 )( 7.154 , 0.562532 )( 7.1545 , 0.56257 )( 7.155 , 0.562609 )( 7.1555 , 0.562647 )( 7.156 , 0.562686 )( 7.1565 , 0.562724 )( 7.157 , 0.562762 )( 7.1575 , 0.562801 )( 7.158 , 0.562839 )( 7.1585 , 0.562877 )( 7.159 , 0.562916 )( 7.1595 , 0.562954 )( 7.16 , 0.562992 )( 7.1605 , 0.563031 )( 7.161 , 0.563069 )( 7.1615 , 0.563107 )( 7.162 , 0.563065 )( 7.1625 , 0.562931 )( 7.163 , 0.562797 )( 7.1635 , 0.562662 )( 7.164 , 0.562528 )( 7.1645 , 0.562394 )( 7.165 , 0.56226 )( 7.1655 , 0.562126 )( 7.166 , 0.561992 )( 7.1665 , 0.561858 )( 7.167 , 0.561724 )( 7.1675 , 0.56159 )( 7.168 , 0.561456 )( 7.1685 , 0.561322 )( 7.169 , 0.561188 )( 7.1695 , 0.561053 )( 7.17 , 0.560919 )( 7.1705 , 0.560785 )( 7.171 , 0.560651 )( 7.1715 , 0.560517 )( 7.172 , 0.560383 )( 7.1725 , 0.560249 )( 7.173 , 0.560115 )( 7.1735 , 0.559981 )( 7.174 , 0.559847 )( 7.1745 , 0.559713 )( 7.175 , 0.559579 )( 7.1755 , 0.559444 )( 7.176 , 0.55931 )( 7.1765 , 0.559176 )( 7.177 , 0.559042 )( 7.1775 , 0.558908 )( 7.178 , 0.558774 )( 7.1785 , 0.55864 )( 7.179 , 0.558506 )( 7.1795 , 0.558372 )( 7.18 , 0.558238 )( 7.1805 , 0.558104 )( 7.181 , 0.55797 )( 7.1815 , 0.557835 )( 7.182 , 0.557701 )( 7.1825 , 0.557567 )( 7.183 , 0.557433 )( 7.1835 , 0.557299 )( 7.184 , 0.557165 )( 7.1845 , 0.557031 )( 7.185 , 0.556897 )( 7.1855 , 0.556763 )( 7.186 , 0.556629 )( 7.1865 , 0.556495 )( 7.187 , 0.556361 )( 7.1875 , 0.556227 )( 7.188 , 0.556092 )( 7.1885 , 0.555958 )( 7.189 , 0.555824 )( 7.1895 , 0.55569 )( 7.19 , 0.555556 )( 7.1905 , 0.555422 )( 7.191 , 0.555288 )( 7.1915 , 0.555137 )( 7.192 , 0.554976 )( 7.1925 , 0.554815 )( 7.193 , 0.554654 )( 7.1935 , 0.554493 )( 7.194 , 0.554332 )( 7.1945 , 0.554171 )( 7.195 , 0.55401 )( 7.1955 , 0.553849 )( 7.196 , 0.553688 )( 7.1965 , 0.553527 )( 7.197 , 0.553366 )( 7.1975 , 0.553205 )( 7.198 , 0.553045 )( 7.1985 , 0.552884 )( 7.199 , 0.552723 )( 7.1995 , 0.552562 )( 7.2 , 0.552401 )( 7.2005 , 0.55224 )( 7.201 , 0.552079 )( 7.2015 , 0.551918 )( 7.202 , 0.551757 )( 7.2025 , 0.551596 )( 7.203 , 0.551435 )( 7.2035 , 0.551274 )( 7.204 , 0.551113 )( 7.2045 , 0.550953 )( 7.205 , 0.550792 )( 7.2055 , 0.550631 )( 7.206 , 0.550523 )( 7.2065 , 0.550589 )( 7.207 , 0.550656 )( 7.2075 , 0.550722 )( 7.208 , 0.550788 )( 7.2085 , 0.550855 )( 7.209 , 0.550921 )( 7.2095 , 0.550988 )( 7.21 , 0.551054 )( 7.2105 , 0.55112 )( 7.211 , 0.551187 )( 7.2115 , 0.551253 )( 7.212 , 0.551319 )( 7.2125 , 0.551386 )( 7.213 , 0.551452 )( 7.2135 , 0.551815 )( 7.214 , 0.552443 )( 7.2145 , 0.55307 )( 7.215 , 0.553698 )( 7.2155 , 0.554326 )( 7.216 , 0.554953 )( 7.2165 , 0.555581 )( 7.217 , 0.556209 )( 7.2175 , 0.556836 )( 7.218 , 0.557464 )( 7.2185 , 0.558092 )( 7.219 , 0.558719 )( 7.2195 , 0.559347 )( 7.22 , 0.559975 )( 7.2205 , 0.560602 )( 7.221 , 0.56123 )( 7.2215 , 0.561858 )( 7.222 , 0.562485 )( 7.2225 , 0.563113 )( 7.223 , 0.563741 )( 7.2235 , 0.564368 )( 7.224 , 0.564996 )( 7.2245 , 0.565624 )( 7.225 , 0.566251 )( 7.2255 , 0.566879 )( 7.226 , 0.567507 )( 7.2265 , 0.568134 )( 7.227 , 0.568762 )( 7.2275 , 0.56939 )( 7.228 , 0.569952 )( 7.2285 , 0.570018 )( 7.229 , 0.570085 )( 7.2295 , 0.570151 )( 7.23 , 0.570218 )( 7.2305 , 0.570284 )( 7.231 , 0.57035 )( 7.2315 , 0.570417 )( 7.232 , 0.570483 )( 7.2325 , 0.570549 )( 7.233 , 0.570616 )( 7.2335 , 0.570682 )( 7.234 , 0.570749 )( 7.2345 , 0.570815 )( 7.235 , 0.570881 )( 7.2355 , 0.570921 )( 7.236 , 0.570924 )( 7.2365 , 0.570926 )( 7.237 , 0.570928 )( 7.2375 , 0.570931 )( 7.238 , 0.570933 )( 7.2385 , 0.570935 )( 7.239 , 0.570937 )( 7.2395 , 0.57094 )( 7.24 , 0.570942 )( 7.2405 , 0.570944 )( 7.241 , 0.570947 )( 7.2415 , 0.570949 )( 7.242 , 0.570951 )( 7.2425 , 0.570954 )( 7.243 , 0.570956 )( 7.2435 , 0.570958 )( 7.244 , 0.57096 )( 7.2445 , 0.570963 )( 7.245 , 0.570965 )( 7.2455 , 0.570967 )( 7.246 , 0.57097 )( 7.2465 , 0.570972 )( 7.247 , 0.570974 )( 7.2475 , 0.570976 )( 7.248 , 0.570979 )( 7.2485 , 0.570981 )( 7.249 , 0.570983 )( 7.2495 , 0.570986 )( 7.25 , 0.570988 )( 7.2505 , 0.570855 )( 7.251 , 0.570721 )( 7.2515 , 0.570588 )( 7.252 , 0.570454 )( 7.2525 , 0.57032 )( 7.253 , 0.570187 )( 7.2535 , 0.570053 )( 7.254 , 0.56992 )( 7.2545 , 0.569786 )( 7.255 , 0.569652 )( 7.2555 , 0.569519 )( 7.256 , 0.569385 )( 7.2565 , 0.569252 )( 7.257 , 0.569118 )( 7.2575 , 0.569049 )( 7.258 , 0.569136 )( 7.2585 , 0.569223 )( 7.259 , 0.56931 )( 7.2595 , 0.569397 )( 7.26 , 0.569484 )( 7.2605 , 0.569571 )( 7.261 , 0.569658 )( 7.2615 , 0.569744 )( 7.262 , 0.569831 )( 7.2625 , 0.569918 )( 7.263 , 0.570005 )( 7.2635 , 0.570092 )( 7.264 , 0.570179 )( 7.2645 , 0.570266 )( 7.265 , 0.570353 )( 7.2655 , 0.57044 )( 7.266 , 0.570527 )( 7.2665 , 0.570614 )( 7.267 , 0.570701 )( 7.2675 , 0.570788 )( 7.268 , 0.570875 )( 7.2685 , 0.570962 )( 7.269 , 0.571049 )( 7.2695 , 0.571136 )( 7.27 , 0.571223 )( 7.2705 , 0.57131 )( 7.271 , 0.571397 )( 7.2715 , 0.571483 )( 7.272 , 0.57157 )( 7.2725 , 0.570951 )( 7.273 , 0.570236 )( 7.2735 , 0.56952 )( 7.274 , 0.568804 )( 7.2745 , 0.568089 )( 7.275 , 0.567373 )( 7.2755 , 0.566658 )( 7.276 , 0.565942 )( 7.2765 , 0.565226 )( 7.277 , 0.564511 )( 7.2775 , 0.563795 )( 7.278 , 0.563079 )( 7.2785 , 0.562364 )( 7.279 , 0.561648 )( 7.2795 , 0.561016 )( 7.28 , 0.560779 )( 7.2805 , 0.560543 )( 7.281 , 0.560306 )( 7.2815 , 0.56007 )( 7.282 , 0.559834 )( 7.2825 , 0.559597 )( 7.283 , 0.559361 )( 7.2835 , 0.559859 )( 7.284 , 0.560518 )( 7.2845 , 0.561177 )( 7.285 , 0.561836 )( 7.2855 , 0.562495 )( 7.286 , 0.563154 )( 7.2865 , 0.563813 )( 7.287 , 0.564472 )( 7.2875 , 0.565131 )( 7.288 , 0.56579 )( 7.2885 , 0.566449 )( 7.289 , 0.567108 )( 7.2895 , 0.567767 )( 7.29 , 0.568426 )( 7.2905 , 0.568843 )( 7.291 , 0.567391 )( 7.2915 , 0.56594 )( 7.292 , 0.564489 )( 7.2925 , 0.563038 )( 7.293 , 0.561587 )( 7.2935 , 0.560136 )( 7.294 , 0.558684 )( 7.2945 , 0.558316 )( 7.295 , 0.558287 )( 7.2955 , 0.558258 )( 7.296 , 0.558229 )( 7.2965 , 0.5582 )( 7.297 , 0.558171 )( 7.2975 , 0.558141 )( 7.298 , 0.558112 )( 7.2985 , 0.558083 )( 7.299 , 0.558054 )( 7.2995 , 0.558025 )( 7.3 , 0.557995 )( 7.3005 , 0.557966 )( 7.301 , 0.557937 )( 7.3015 , 0.557912 )( 7.302 , 0.557959 )( 7.3025 , 0.558006 )( 7.303 , 0.558052 )( 7.3035 , 0.558099 )( 7.304 , 0.558146 )( 7.3045 , 0.558193 )( 7.305 , 0.558239 )( 7.3055 , 0.558203 )( 7.306 , 0.558131 )( 7.3065 , 0.558059 )( 7.307 , 0.557987 )( 7.3075 , 0.557915 )( 7.308 , 0.557844 )( 7.3085 , 0.557772 )( 7.309 , 0.5577 )( 7.3095 , 0.557628 )( 7.31 , 0.557556 )( 7.3105 , 0.557484 )( 7.311 , 0.557413 )( 7.3115 , 0.557341 )( 7.312 , 0.557269 )( 7.3125 , 0.557197 )( 7.313 , 0.556441 )( 7.3135 , 0.555683 )( 7.314 , 0.554925 )( 7.3145 , 0.554167 )( 7.315 , 0.553409 )( 7.3155 , 0.552651 )( 7.316 , 0.551893 )( 7.3165 , 0.551921 )( 7.317 , 0.552383 )( 7.3175 , 0.552846 )( 7.318 , 0.553309 )( 7.3185 , 0.553772 )( 7.319 , 0.554234 )( 7.3195 , 0.554697 )( 7.32 , 0.55516 )( 7.3205 , 0.555622 )( 7.321 , 0.556085 )( 7.3215 , 0.556548 )( 7.322 , 0.557011 )( 7.3225 , 0.557473 )( 7.323 , 0.557936 )( 7.3235 , 0.558399 )( 7.324 , 0.558398 )( 7.3245 , 0.558366 )( 7.325 , 0.558335 )( 7.3255 , 0.558303 )( 7.326 , 0.558272 )( 7.3265 , 0.55824 )( 7.327 , 0.558208 )( 7.3275 , 0.557572 )( 7.328 , 0.556506 )( 7.3285 , 0.55544 )( 7.329 , 0.554374 )( 7.3295 , 0.553308 )( 7.33 , 0.552242 )( 7.3305 , 0.551176 )( 7.331 , 0.550109 )( 7.3315 , 0.549043 )( 7.332 , 0.547977 )( 7.3325 , 0.546911 )( 7.333 , 0.545845 )( 7.3335 , 0.544779 )( 7.334 , 0.543713 )( 7.3345 , 0.542647 )( 7.335 , 0.542435 )( 7.3355 , 0.542341 )( 7.336 , 0.542247 )( 7.3365 , 0.542153 )( 7.337 , 0.542059 )( 7.3375 , 0.541966 )( 7.338 , 0.541872 )( 7.3385 , 0.541696 )( 7.339 , 0.541446 )( 7.3395 , 0.541196 )( 7.34 , 0.540946 )( 7.3405 , 0.540696 )( 7.341 , 0.540445 )( 7.3415 , 0.540195 )( 7.342 , 0.539945 )( 7.3425 , 0.539695 )( 7.343 , 0.539445 )( 7.3435 , 0.539195 )( 7.344 , 0.538945 )( 7.3445 , 0.538695 )( 7.345 , 0.538445 )( 7.3455 , 0.538195 )( 7.346 , 0.538333 )( 7.3465 , 0.538556 )( 7.347 , 0.53878 )( 7.3475 , 0.539004 )( 7.348 , 0.539227 )( 7.3485 , 0.539451 )( 7.349 , 0.539674 )( 7.3495 , 0.539898 )( 7.35 , 0.540122 )( 7.3505 , 0.540345 )( 7.351 , 0.540569 )( 7.3515 , 0.540793 )( 7.352 , 0.541016 )( 7.3525 , 0.54124 )( 7.353 , 0.541463 )( 7.3535 , 0.541687 )( 7.354 , 0.541911 )( 7.3545 , 0.542134 )( 7.355 , 0.542358 )( 7.3555 , 0.542582 )( 7.356 , 0.542805 )( 7.3565 , 0.543029 )( 7.357 , 0.543252 )( 7.3575 , 0.543476 )( 7.358 , 0.5437 )( 7.3585 , 0.543923 )( 7.359 , 0.544147 )( 7.3595 , 0.544371 )( 7.36 , 0.544594 )( 7.3605 , 0.544544 )( 7.361 , 0.544094 )( 7.3615 , 0.543645 )( 7.362 , 0.543195 )( 7.3625 , 0.542745 )( 7.363 , 0.542296 )( 7.3635 , 0.541846 )( 7.364 , 0.541397 )( 7.3645 , 0.540947 )( 7.365 , 0.540498 )( 7.3655 , 0.540048 )( 7.366 , 0.539599 )( 7.3665 , 0.539149 )( 7.367 , 0.538699 )( 7.3675 , 0.53825 )( 7.368 , 0.538449 )( 7.3685 , 0.538924 )( 7.369 , 0.539399 )( 7.3695 , 0.539874 )( 7.37 , 0.540349 )( 7.3705 , 0.540824 )( 7.371 , 0.541299 )( 7.3715 , 0.541774 )( 7.372 , 0.542249 )( 7.3725 , 0.542724 )( 7.373 , 0.543199 )( 7.3735 , 0.543674 )( 7.374 , 0.544149 )( 7.3745 , 0.544624 )( 7.375 , 0.545099 )( 7.3755 , 0.545574 )( 7.376 , 0.546049 )( 7.3765 , 0.546524 )( 7.377 , 0.546999 )( 7.3775 , 0.547474 )( 7.378 , 0.547949 )( 7.3785 , 0.548424 )( 7.379 , 0.548899 )( 7.3795 , 0.549374 )( 7.38 , 0.549849 )( 7.3805 , 0.550324 )( 7.381 , 0.550799 )( 7.3815 , 0.551274 )( 7.382 , 0.551749 )( 7.3825 , 0.552096 )( 7.383 , 0.552131 )( 7.3835 , 0.552166 )( 7.384 , 0.5522 )( 7.3845 , 0.552235 )( 7.385 , 0.552269 )( 7.3855 , 0.552304 )( 7.386 , 0.552339 )( 7.3865 , 0.552373 )( 7.387 , 0.552408 )( 7.3875 , 0.552443 )( 7.388 , 0.552477 )( 7.3885 , 0.552512 )( 7.389 , 0.552547 )( 7.3895 , 0.552581 )( 7.39 , 0.552616 )( 7.3905 , 0.55265 )( 7.391 , 0.552685 )( 7.3915 , 0.55272 )( 7.392 , 0.552754 )( 7.3925 , 0.552789 )( 7.393 , 0.552824 )( 7.3935 , 0.552858 )( 7.394 , 0.552893 )( 7.3945 , 0.552928 )( 7.395 , 0.552962 )( 7.3955 , 0.552997 )( 7.396 , 0.553031 )( 7.3965 , 0.553066 )( 7.397 , 0.553101 )( 7.3975 , 0.553135 )( 7.398 , 0.55317 )( 7.3985 , 0.553205 )( 7.399 , 0.553239 )( 7.3995 , 0.553274 )( 7.4 , 0.553308 )( 7.4005 , 0.553343 )( 7.401 , 0.553378 )( 7.4015 , 0.553412 )( 7.402 , 0.553447 )( 7.4025 , 0.553482 )( 7.403 , 0.553516 )( 7.4035 , 0.553551 )( 7.404 , 0.553586 )( 7.4045 , 0.55362 )( 7.405 , 0.553655 )( 7.4055 , 0.553689 )( 7.406 , 0.553724 )( 7.4065 , 0.553759 )( 7.407 , 0.553793 )( 7.4075 , 0.553828 )( 7.408 , 0.553863 )( 7.4085 , 0.553897 )( 7.409 , 0.553932 )( 7.4095 , 0.553966 )( 7.41 , 0.554001 )( 7.4105 , 0.554036 )( 7.411 , 0.55407 )( 7.4115 , 0.554105 )( 7.412 , 0.554196 )( 7.4125 , 0.554352 )( 7.413 , 0.554509 )( 7.4135 , 0.554665 )( 7.414 , 0.554821 )( 7.4145 , 0.554977 )( 7.415 , 0.555133 )( 7.4155 , 0.55529 )( 7.416 , 0.555446 )( 7.4165 , 0.555602 )( 7.417 , 0.555758 )( 7.4175 , 0.555914 )( 7.418 , 0.556071 )( 7.4185 , 0.556227 )( 7.419 , 0.556383 )( 7.4195 , 0.556539 )( 7.42 , 0.556695 )( 7.4205 , 0.556852 )( 7.421 , 0.557008 )( 7.4215 , 0.557164 )( 7.422 , 0.55732 )( 7.4225 , 0.557476 )( 7.423 , 0.557632 )( 7.4235 , 0.557789 )( 7.424 , 0.557945 )( 7.4245 , 0.558101 )( 7.425 , 0.558257 )( 7.4255 , 0.558413 )( 7.426 , 0.55857 )( 7.4265 , 0.558676 )( 7.427 , 0.557881 )( 7.4275 , 0.557087 )( 7.428 , 0.556292 )( 7.4285 , 0.555498 )( 7.429 , 0.554703 )( 7.4295 , 0.553909 )( 7.43 , 0.553114 )( 7.4305 , 0.55232 )( 7.431 , 0.551526 )( 7.4315 , 0.550731 )( 7.432 , 0.549937 )( 7.4325 , 0.549142 )( 7.433 , 0.548348 )( 7.4335 , 0.547553 )( 7.434 , 0.547052 )( 7.4345 , 0.547103 )( 7.435 , 0.547154 )( 7.4355 , 0.547205 )( 7.436 , 0.547256 )( 7.4365 , 0.547307 )( 7.437 , 0.547358 )( 7.4375 , 0.547409 )( 7.438 , 0.54746 )( 7.4385 , 0.54751 )( 7.439 , 0.547561 )( 7.4395 , 0.547612 )( 7.44 , 0.547663 )( 7.4405 , 0.547714 )( 7.441 , 0.547765 )( 7.4415 , 0.547816 )( 7.442 , 0.547867 )( 7.4425 , 0.547918 )( 7.443 , 0.547969 )( 7.4435 , 0.54802 )( 7.444 , 0.548071 )( 7.4445 , 0.548122 )( 7.445 , 0.548172 )( 7.4455 , 0.548223 )( 7.446 , 0.548274 )( 7.4465 , 0.548325 )( 7.447 , 0.548376 )( 7.4475 , 0.548427 )( 7.448 , 0.548478 )( 7.4485 , 0.548529 )( 7.449 , 0.548474 )( 7.4495 , 0.548411 )( 7.45 , 0.548348 )( 7.4505 , 0.548286 )( 7.451 , 0.548223 )( 7.4515 , 0.548161 )( 7.452 , 0.548098 )( 7.4525 , 0.548036 )( 7.453 , 0.547973 )( 7.4535 , 0.54791 )( 7.454 , 0.547848 )( 7.4545 , 0.547785 )( 7.455 , 0.547723 )( 7.4555 , 0.54766 )( 7.456 , 0.547585 )( 7.4565 , 0.547471 )( 7.457 , 0.547357 )( 7.4575 , 0.547242 )( 7.458 , 0.547128 )( 7.4585 , 0.547013 )( 7.459 , 0.546899 )( 7.4595 , 0.546784 )( 7.46 , 0.54667 )( 7.4605 , 0.546555 )( 7.461 , 0.546441 )( 7.4615 , 0.546327 )( 7.462 , 0.546212 )( 7.4625 , 0.546098 )( 7.463 , 0.545983 )( 7.4635 , 0.545869 )( 7.464 , 0.545754 )( 7.4645 , 0.54564 )( 7.465 , 0.545525 )( 7.4655 , 0.545411 )( 7.466 , 0.545297 )( 7.4665 , 0.545182 )( 7.467 , 0.545068 )( 7.4675 , 0.544953 )( 7.468 , 0.544839 )( 7.4685 , 0.544724 )( 7.469 , 0.54461 )( 7.4695 , 0.544495 )( 7.47 , 0.544381 )( 7.4705 , 0.544267 )( 7.471 , 0.54445 )( 7.4715 , 0.544701 )( 7.472 , 0.544951 )( 7.4725 , 0.545201 )( 7.473 , 0.545452 )( 7.4735 , 0.545702 )( 7.474 , 0.545953 )( 7.4745 , 0.546203 )( 7.475 , 0.546454 )( 7.4755 , 0.546704 )( 7.476 , 0.546955 )( 7.4765 , 0.547205 )( 7.477 , 0.547456 )( 7.4775 , 0.547706 )( 7.478 , 0.547934 )( 7.4785 , 0.547982 )( 7.479 , 0.548029 )( 7.4795 , 0.548077 )( 7.48 , 0.548124 )( 7.4805 , 0.548172 )( 7.481 , 0.548219 )( 7.4815 , 0.548267 )( 7.482 , 0.548315 )( 7.4825 , 0.548362 )( 7.483 , 0.54841 )( 7.4835 , 0.548457 )( 7.484 , 0.548505 )( 7.4845 , 0.548552 )( 7.485 , 0.5486 )( 7.4855 , 0.548648 )( 7.486 , 0.548695 )( 7.4865 , 0.548743 )( 7.487 , 0.54879 )( 7.4875 , 0.548838 )( 7.488 , 0.548885 )( 7.4885 , 0.548933 )( 7.489 , 0.548981 )( 7.4895 , 0.549028 )( 7.49 , 0.549076 )( 7.4905 , 0.549123 )( 7.491 , 0.549171 )( 7.4915 , 0.549218 )( 7.492 , 0.549266 )( 7.4925 , 0.549314 )( 7.493 , 0.549127 )( 7.4935 , 0.548839 )( 7.494 , 0.54855 )( 7.4945 , 0.548262 )( 7.495 , 0.547974 )( 7.4955 , 0.547686 )( 7.496 , 0.547398 )( 7.4965 , 0.54711 )( 7.497 , 0.546822 )( 7.4975 , 0.546533 )( 7.498 , 0.546245 )( 7.4985 , 0.545957 )( 7.499 , 0.545669 )( 7.4995 , 0.545381 )( 7.5 , 0.545093 )( 7.5005 , 0.545481 )( 7.501 , 0.545874 )( 7.5015 , 0.546267 )( 7.502 , 0.54666 )( 7.5025 , 0.547053 )( 7.503 , 0.547446 )( 7.5035 , 0.547839 )( 7.504 , 0.548051 )( 7.5045 , 0.548162 )( 7.505 , 0.548272 )( 7.5055 , 0.548383 )( 7.506 , 0.548493 )( 7.5065 , 0.548604 )( 7.507 , 0.548714 )( 7.5075 , 0.548825 )( 7.508 , 0.548935 )( 7.5085 , 0.549046 )( 7.509 , 0.549157 )( 7.5095 , 0.549267 )( 7.51 , 0.549378 )( 7.5105 , 0.549488 )( 7.511 , 0.549599 )( 7.5115 , 0.548949 )( 7.512 , 0.548245 )( 7.5125 , 0.547541 )( 7.513 , 0.546837 )( 7.5135 , 0.546134 )( 7.514 , 0.54543 )( 7.5145 , 0.544726 )( 7.515 , 0.544503 )( 7.5155 , 0.544628 )( 7.516 , 0.544753 )( 7.5165 , 0.544878 )( 7.517 , 0.545004 )( 7.5175 , 0.545129 )( 7.518 , 0.545254 )( 7.5185 , 0.545379 )( 7.519 , 0.545504 )( 7.5195 , 0.545629 )( 7.52 , 0.545754 )( 7.5205 , 0.545879 )( 7.521 , 0.546004 )( 7.5215 , 0.546129 )( 7.522 , 0.546254 )( 7.5225 , 0.546516 )( 7.523 , 0.546797 )( 7.5235 , 0.547078 )( 7.524 , 0.547359 )( 7.5245 , 0.54764 )( 7.525 , 0.547921 )( 7.5255 , 0.548202 )( 7.526 , 0.548483 )( 7.5265 , 0.548764 )( 7.527 , 0.549045 )( 7.5275 , 0.549326 )( 7.528 , 0.549607 )( 7.5285 , 0.549888 )( 7.529 , 0.550169 )( 7.5295 , 0.55045 )( 7.53 , 0.550731 )( 7.5305 , 0.551011 )( 7.531 , 0.551292 )( 7.5315 , 0.551573 )( 7.532 , 0.551854 )( 7.5325 , 0.552135 )( 7.533 , 0.552416 )( 7.5335 , 0.552697 )( 7.534 , 0.552978 )( 7.5345 , 0.553259 )( 7.535 , 0.55354 )( 7.5355 , 0.553821 )( 7.536 , 0.554102 )( 7.5365 , 0.554383 )( 7.537 , 0.554665 )( 7.5375 , 0.554948 )( 7.538 , 0.555231 )( 7.5385 , 0.555514 )( 7.539 , 0.555796 )( 7.5395 , 0.556079 )( 7.54 , 0.556362 )( 7.5405 , 0.556645 )( 7.541 , 0.556928 )( 7.5415 , 0.55721 )( 7.542 , 0.557493 )( 7.5425 , 0.557776 )( 7.543 , 0.558059 )( 7.5435 , 0.558342 )( 7.544 , 0.558625 )( 7.5445 , 0.55832 )( 7.545 , 0.557826 )( 7.5455 , 0.557332 )( 7.546 , 0.556839 )( 7.5465 , 0.556345 )( 7.547 , 0.555851 )( 7.5475 , 0.555357 )( 7.548 , 0.554824 )( 7.5485 , 0.554233 )( 7.549 , 0.553643 )( 7.5495 , 0.553052 )( 7.55 , 0.552461 )( 7.5505 , 0.55187 )( 7.551 , 0.551279 )( 7.5515 , 0.550688 )( 7.552 , 0.550097 )( 7.5525 , 0.549506 )( 7.553 , 0.548916 )( 7.5535 , 0.548325 )( 7.554 , 0.547734 )( 7.5545 , 0.547143 )( 7.555 , 0.546552 )( 7.5555 , 0.546381 )( 7.556 , 0.546391 )( 7.5565 , 0.546402 )( 7.557 , 0.546412 )( 7.5575 , 0.546423 )( 7.558 , 0.546434 )( 7.5585 , 0.546444 )( 7.559 , 0.546365 )( 7.5595 , 0.546116 )( 7.56 , 0.545866 )( 7.5605 , 0.545616 )( 7.561 , 0.545366 )( 7.5615 , 0.545116 )( 7.562 , 0.544867 )( 7.5625 , 0.544617 )( 7.563 , 0.544367 )( 7.5635 , 0.544117 )( 7.564 , 0.543868 )( 7.5645 , 0.543618 )( 7.565 , 0.543368 )( 7.5655 , 0.543118 )( 7.566 , 0.542869 )( 7.5665 , 0.542782 )( 7.567 , 0.542789 )( 7.5675 , 0.542796 )( 7.568 , 0.542802 )( 7.5685 , 0.542809 )( 7.569 , 0.542816 )( 7.5695 , 0.542823 )( 7.57 , 0.542728 )( 7.5705 , 0.542381 )( 7.571 , 0.542034 )( 7.5715 , 0.541686 )( 7.572 , 0.541339 )( 7.5725 , 0.540992 )( 7.573 , 0.540645 )( 7.5735 , 0.540297 )( 7.574 , 0.53995 )( 7.5745 , 0.539603 )( 7.575 , 0.539255 )( 7.5755 , 0.538908 )( 7.576 , 0.538561 )( 7.5765 , 0.538214 )( 7.577 , 0.537866 )( 7.5775 , 0.537743 )( 7.578 , 0.537782 )( 7.5785 , 0.537822 )( 7.579 , 0.537861 )( 7.5795 , 0.5379 )( 7.58 , 0.53794 )( 7.5805 , 0.537979 )( 7.581 , 0.538053 )( 7.5815 , 0.538244 )( 7.582 , 0.538436 )( 7.5825 , 0.538627 )( 7.583 , 0.538819 )( 7.5835 , 0.53901 )( 7.584 , 0.539202 )( 7.5845 , 0.539393 )( 7.585 , 0.539585 )( 7.5855 , 0.539776 )( 7.586 , 0.539968 )( 7.5865 , 0.540159 )( 7.587 , 0.540351 )( 7.5875 , 0.540542 )( 7.588 , 0.540734 )( 7.5885 , 0.540891 )( 7.589 , 0.541018 )( 7.5895 , 0.541144 )( 7.59 , 0.541271 )( 7.5905 , 0.541397 )( 7.591 , 0.541524 )( 7.5915 , 0.54165 )( 7.592 , 0.541777 )( 7.5925 , 0.541903 )( 7.593 , 0.54203 )( 7.5935 , 0.542156 )( 7.594 , 0.542283 )( 7.5945 , 0.542409 )( 7.595 , 0.542536 )( 7.5955 , 0.542662 )( 7.596 , 0.542789 )( 7.5965 , 0.542915 )( 7.597 , 0.543041 )( 7.5975 , 0.543168 )( 7.598 , 0.543294 )( 7.5985 , 0.543421 )( 7.599 , 0.543547 )( 7.5995 , 0.543674 )( 7.6 , 0.5438 )( 7.6005 , 0.543927 )( 7.601 , 0.544053 )( 7.6015 , 0.54418 )( 7.602 , 0.544306 )( 7.6025 , 0.544433 )( 7.603 , 0.544616 )( 7.6035 , 0.54527 )( 7.604 , 0.545923 )( 7.6045 , 0.546577 )( 7.605 , 0.547231 )( 7.6055 , 0.547884 )( 7.606 , 0.548538 )( 7.6065 , 0.549191 )( 7.607 , 0.549845 )( 7.6075 , 0.550498 )( 7.608 , 0.551152 )( 7.6085 , 0.551805 )( 7.609 , 0.552459 )( 7.6095 , 0.553112 )( 7.61 , 0.553766 )( 7.6105 , 0.55399 )( 7.611 , 0.553578 )( 7.6115 , 0.553166 )( 7.612 , 0.552754 )( 7.6125 , 0.552341 )( 7.613 , 0.551929 )( 7.6135 , 0.551517 )( 7.614 , 0.551105 )( 7.6145 , 0.550692 )( 7.615 , 0.55028 )( 7.6155 , 0.549868 )( 7.616 , 0.549456 )( 7.6165 , 0.549043 )( 7.617 , 0.548631 )( 7.6175 , 0.548219 )( 7.618 , 0.547807 )( 7.6185 , 0.547394 )( 7.619 , 0.546982 )( 7.6195 , 0.54657 )( 7.62 , 0.546158 )( 7.6205 , 0.545745 )( 7.621 , 0.545333 )( 7.6215 , 0.544921 )( 7.622 , 0.544509 )( 7.6225 , 0.544096 )( 7.623 , 0.543684 )( 7.6235 , 0.543272 )( 7.624 , 0.54286 )( 7.6245 , 0.542447 )( 7.625 , 0.542035 )( 7.6255 , 0.542314 )( 7.626 , 0.5426 )( 7.6265 , 0.542885 )( 7.627 , 0.543171 )( 7.6275 , 0.543456 )( 7.628 , 0.543742 )( 7.6285 , 0.544027 )( 7.629 , 0.544313 )( 7.6295 , 0.544598 )( 7.63 , 0.544884 )( 7.6305 , 0.545169 )( 7.631 , 0.545455 )( 7.6315 , 0.54574 )( 7.632 , 0.546026 )( 7.6325 , 0.546107 )( 7.633 , 0.545673 )( 7.6335 , 0.54524 )( 7.634 , 0.544807 )( 7.6345 , 0.544374 )( 7.635 , 0.543941 )( 7.6355 , 0.543508 )( 7.636 , 0.543075 )( 7.6365 , 0.542892 )( 7.637 , 0.542727 )( 7.6375 , 0.542563 )( 7.638 , 0.542398 )( 7.6385 , 0.542234 )( 7.639 , 0.542069 )( 7.6395 , 0.541905 )( 7.64 , 0.54174 )( 7.6405 , 0.541575 )( 7.641 , 0.541411 )( 7.6415 , 0.541246 )( 7.642 , 0.541082 )( 7.6425 , 0.540917 )( 7.643 , 0.540753 )( 7.6435 , 0.540881 )( 7.644 , 0.542011 )( 7.6445 , 0.543141 )( 7.645 , 0.544271 )( 7.6455 , 0.545401 )( 7.646 , 0.546531 )( 7.6465 , 0.547662 )( 7.647 , 0.548792 )( 7.6475 , 0.548714 )( 7.648 , 0.548462 )( 7.6485 , 0.548209 )( 7.649 , 0.547957 )( 7.6495 , 0.547704 )( 7.65 , 0.547452 )( 7.6505 , 0.5472 )( 7.651 , 0.546947 )( 7.6515 , 0.546695 )( 7.652 , 0.546442 )( 7.6525 , 0.54619 )( 7.653 , 0.545937 )( 7.6535 , 0.545685 )( 7.654 , 0.545432 )( 7.6545 , 0.545246 )( 7.655 , 0.545388 )( 7.6555 , 0.545529 )( 7.656 , 0.545671 )( 7.6565 , 0.545813 )( 7.657 , 0.545954 )( 7.6575 , 0.546096 )( 7.658 , 0.546238 )( 7.6585 , 0.546379 )( 7.659 , 0.546521 )( 7.6595 , 0.546663 )( 7.66 , 0.546804 )( 7.6605 , 0.546946 )( 7.661 , 0.547088 )( 7.6615 , 0.547229 )( 7.662 , 0.547371 )( 7.6625 , 0.547513 )( 7.663 , 0.547654 )( 7.6635 , 0.547796 )( 7.664 , 0.547938 )( 7.6645 , 0.54808 )( 7.665 , 0.548221 )( 7.6655 , 0.548363 )( 7.666 , 0.548505 )( 7.6665 , 0.548646 )( 7.667 , 0.548788 )( 7.6675 , 0.54893 )( 7.668 , 0.549071 )( 7.6685 , 0.549213 )( 7.669 , 0.549355 )( 7.6695 , 0.550056 )( 7.67 , 0.550939 )( 7.6705 , 0.551822 )( 7.671 , 0.552704 )( 7.6715 , 0.553587 )( 7.672 , 0.55447 )( 7.6725 , 0.555352 )( 7.673 , 0.556235 )( 7.6735 , 0.557118 )( 7.674 , 0.558001 )( 7.6745 , 0.558883 )( 7.675 , 0.559766 )( 7.6755 , 0.560649 )( 7.676 , 0.561531 )( 7.6765 , 0.562324 )( 7.677 , 0.561402 )( 7.6775 , 0.560479 )( 7.678 , 0.559557 )( 7.6785 , 0.558635 )( 7.679 , 0.557713 )( 7.6795 , 0.556791 )( 7.68 , 0.555868 )( 7.6805 , 0.554946 )( 7.681 , 0.554024 )( 7.6815 , 0.553102 )( 7.682 , 0.55218 )( 7.6825 , 0.551258 )( 7.683 , 0.550335 )( 7.6835 , 0.549413 )( 7.684 , 0.548491 )( 7.6845 , 0.547569 )( 7.685 , 0.546647 )( 7.6855 , 0.545725 )( 7.686 , 0.544802 )( 7.6865 , 0.54388 )( 7.687 , 0.542958 )( 7.6875 , 0.542036 )( 7.688 , 0.541114 )( 7.6885 , 0.540192 )( 7.689 , 0.539269 )( 7.6895 , 0.538347 )( 7.69 , 0.537425 )( 7.6905 , 0.536503 )( 7.691 , 0.535581 )( 7.6915 , 0.535305 )( 7.692 , 0.535397 )( 7.6925 , 0.535488 )( 7.693 , 0.535579 )( 7.6935 , 0.53567 )( 7.694 , 0.535761 )( 7.6945 , 0.535852 )( 7.695 , 0.535943 )( 7.6955 , 0.536035 )( 7.696 , 0.536126 )( 7.6965 , 0.536217 )( 7.697 , 0.536308 )( 7.6975 , 0.536399 )( 7.698 , 0.53649 )( 7.6985 , 0.536582 )( 7.699 , 0.537802 )( 7.6995 , 0.539105 )( 7.7 , 0.540408 )( 7.7005 , 0.54171 )( 7.701 , 0.543013 )( 7.7015 , 0.544315 )( 7.702 , 0.545618 )( 7.7025 , 0.546921 )( 7.703 , 0.548223 )( 7.7035 , 0.549526 )( 7.704 , 0.550828 )( 7.7045 , 0.552131 )( 7.705 , 0.553433 )( 7.7055 , 0.554736 )( 7.706 , 0.556039 )( 7.7065 , 0.557341 )( 7.707 , 0.558644 )( 7.7075 , 0.559946 )( 7.708 , 0.561249 )( 7.7085 , 0.562552 )( 7.709 , 0.563854 )( 7.7095 , 0.565157 )( 7.71 , 0.566459 )( 7.7105 , 0.567762 )( 7.711 , 0.569065 )( 7.7115 , 0.570367 )( 7.712 , 0.57167 )( 7.7125 , 0.572972 )( 7.713 , 0.574275 )( 7.7135 , 0.574947 )( 7.714 , 0.575038 )( 7.7145 , 0.575129 )( 7.715 , 0.57522 )( 7.7155 , 0.575311 )( 7.716 , 0.575402 )( 7.7165 , 0.575494 )( 7.717 , 0.575585 )( 7.7175 , 0.575676 )( 7.718 , 0.575767 )( 7.7185 , 0.575858 )( 7.719 , 0.575949 )( 7.7195 , 0.57604 )( 7.72 , 0.576132 )( 7.7205 , 0.576223 )( 7.721 , 0.575686 )( 7.7215 , 0.575007 )( 7.722 , 0.574328 )( 7.7225 , 0.573649 )( 7.723 , 0.57297 )( 7.7235 , 0.572291 )( 7.724 , 0.571612 )( 7.7245 , 0.570933 )( 7.725 , 0.570254 )( 7.7255 , 0.569575 )( 7.726 , 0.568896 )( 7.7265 , 0.568217 )( 7.727 , 0.567538 )( 7.7275 , 0.566859 )( 7.728 , 0.56618 )( 7.7285 , 0.565501 )( 7.729 , 0.564822 )( 7.7295 , 0.564143 )( 7.73 , 0.563464 )( 7.7305 , 0.562785 )( 7.731 , 0.562105 )( 7.7315 , 0.561426 )( 7.732 , 0.560747 )( 7.7325 , 0.560068 )( 7.733 , 0.559389 )( 7.7335 , 0.55871 )( 7.734 , 0.558031 )( 7.7345 , 0.557352 )( 7.735 , 0.556673 )( 7.7355 , 0.556464 )( 7.736 , 0.556948 )( 7.7365 , 0.557433 )( 7.737 , 0.557918 )( 7.7375 , 0.558403 )( 7.738 , 0.558888 )( 7.7385 , 0.559373 )( 7.739 , 0.559858 )( 7.7395 , 0.560342 )( 7.74 , 0.560827 )( 7.7405 , 0.561312 )( 7.741 , 0.561797 )( 7.7415 , 0.562282 )( 7.742 , 0.562767 )( 7.7425 , 0.563251 )( 7.743 , 0.56424 )( 7.7435 , 0.565446 )( 7.744 , 0.566652 )( 7.7445 , 0.567859 )( 7.745 , 0.569065 )( 7.7455 , 0.570272 )( 7.746 , 0.571478 )( 7.7465 , 0.572405 )( 7.747 , 0.572801 )( 7.7475 , 0.573197 )( 7.748 , 0.573593 )( 7.7485 , 0.573989 )( 7.749 , 0.574385 )( 7.7495 , 0.574781 )( 7.75 , 0.575177 )( 7.7505 , 0.575573 )( 7.751 , 0.575969 )( 7.7515 , 0.576365 )( 7.752 , 0.576761 )( 7.7525 , 0.577157 )( 7.753 , 0.577553 )( 7.7535 , 0.577949 )( 7.754 , 0.577034 )( 7.7545 , 0.575377 )( 7.755 , 0.57372 )( 7.7555 , 0.572064 )( 7.756 , 0.570407 )( 7.7565 , 0.56875 )( 7.757 , 0.567093 )( 7.7575 , 0.566046 )( 7.758 , 0.566525 )( 7.7585 , 0.567003 )( 7.759 , 0.567481 )( 7.7595 , 0.56796 )( 7.76 , 0.568438 )( 7.7605 , 0.568916 )( 7.761 , 0.569395 )( 7.7615 , 0.569873 )( 7.762 , 0.570351 )( 7.7625 , 0.570829 )( 7.763 , 0.571308 )( 7.7635 , 0.571786 )( 7.764 , 0.572264 )( 7.7645 , 0.572743 )( 7.765 , 0.57292 )( 7.7655 , 0.572879 )( 7.766 , 0.572839 )( 7.7665 , 0.572798 )( 7.767 , 0.572758 )( 7.7675 , 0.572717 )( 7.768 , 0.572677 )( 7.7685 , 0.572371 )( 7.769 , 0.571161 )( 7.7695 , 0.569952 )( 7.77 , 0.568742 )( 7.7705 , 0.567533 )( 7.771 , 0.566324 )( 7.7715 , 0.565114 )( 7.772 , 0.563905 )( 7.7725 , 0.562695 )( 7.773 , 0.561486 )( 7.7735 , 0.560276 )( 7.774 , 0.559067 )( 7.7745 , 0.557858 )( 7.775 , 0.556648 )( 7.7755 , 0.555439 )( 7.776 , 0.554788 )( 7.7765 , 0.554649 )( 7.777 , 0.554511 )( 7.7775 , 0.554372 )( 7.778 , 0.554234 )( 7.7785 , 0.554095 )( 7.779 , 0.553957 )( 7.7795 , 0.553822 )( 7.78 , 0.553708 )( 7.7805 , 0.553594 )( 7.781 , 0.553479 )( 7.7815 , 0.553365 )( 7.782 , 0.553251 )( 7.7825 , 0.553136 )( 7.783 , 0.553022 )( 7.7835 , 0.552908 )( 7.784 , 0.552793 )( 7.7845 , 0.552679 )( 7.785 , 0.552565 )( 7.7855 , 0.55245 )( 7.786 , 0.552336 )( 7.7865 , 0.552222 )( 7.787 , 0.552214 )( 7.7875 , 0.55233 )( 7.788 , 0.552446 )( 7.7885 , 0.552561 )( 7.789 , 0.552677 )( 7.7895 , 0.552793 )( 7.79 , 0.552909 )( 7.7905 , 0.553018 )( 7.791 , 0.553068 )( 7.7915 , 0.553119 )( 7.792 , 0.553169 )( 7.7925 , 0.55322 )( 7.793 , 0.553271 )( 7.7935 , 0.553321 )( 7.794 , 0.553372 )( 7.7945 , 0.553422 )( 7.795 , 0.553473 )( 7.7955 , 0.553524 )( 7.796 , 0.553574 )( 7.7965 , 0.553625 )( 7.797 , 0.553675 )( 7.7975 , 0.553726 )( 7.798 , 0.55375 )( 7.7985 , 0.553736 )( 7.799 , 0.553721 )( 7.7995 , 0.553706 )( 7.8 , 0.553692 )( 7.8005 , 0.553677 )( 7.801 , 0.553662 )( 7.8015 , 0.553643 )( 7.802 , 0.553533 )( 7.8025 , 0.553423 )( 7.803 , 0.553313 )( 7.8035 , 0.553203 )( 7.804 , 0.553094 )( 7.8045 , 0.552984 )( 7.805 , 0.552874 )( 7.8055 , 0.552764 )( 7.806 , 0.552654 )( 7.8065 , 0.552544 )( 7.807 , 0.552434 )( 7.8075 , 0.552324 )( 7.808 , 0.552214 )( 7.8085 , 0.552105 )( 7.809 , 0.552104 )( 7.8095 , 0.552312 )( 7.81 , 0.552519 )( 7.8105 , 0.552727 )( 7.811 , 0.552934 )( 7.8115 , 0.553142 )( 7.812 , 0.553349 )( 7.8125 , 0.553557 )( 7.813 , 0.553619 )( 7.8135 , 0.55368 )( 7.814 , 0.553741 )( 7.8145 , 0.553801 )( 7.815 , 0.553862 )( 7.8155 , 0.553923 )( 7.816 , 0.553984 )( 7.8165 , 0.554045 )( 7.817 , 0.554106 )( 7.8175 , 0.554167 )( 7.818 , 0.554228 )( 7.8185 , 0.554288 )( 7.819 , 0.554349 )( 7.8195 , 0.55441 )( 7.82 , 0.554429 )( 7.8205 , 0.554343 )( 7.821 , 0.554257 )( 7.8215 , 0.554172 )( 7.822 , 0.554086 )( 7.8225 , 0.554 )( 7.823 , 0.553914 )( 7.8235 , 0.553828 )( 7.824 , 0.553759 )( 7.8245 , 0.55369 )( 7.825 , 0.553622 )( 7.8255 , 0.553553 )( 7.826 , 0.553485 )( 7.8265 , 0.553417 )( 7.827 , 0.553348 )( 7.8275 , 0.55328 )( 7.828 , 0.553211 )( 7.8285 , 0.553143 )( 7.829 , 0.553074 )( 7.8295 , 0.553006 )( 7.83 , 0.552937 )( 7.8305 , 0.552869 )( 7.831 , 0.552814 )( 7.8315 , 0.552803 )( 7.832 , 0.552792 )( 7.8325 , 0.552781 )( 7.833 , 0.55277 )( 7.8335 , 0.552759 )( 7.834 , 0.552748 )( 7.8345 , 0.552737 )( 7.835 , 0.552726 )( 7.8355 , 0.552715 )( 7.836 , 0.552704 )( 7.8365 , 0.552693 )( 7.837 , 0.552682 )( 7.8375 , 0.552672 )( 7.838 , 0.552661 )( 7.8385 , 0.55265 )( 7.839 , 0.552639 )( 7.8395 , 0.552628 )( 7.84 , 0.552617 )( 7.8405 , 0.552606 )( 7.841 , 0.552595 )( 7.8415 , 0.552584 )( 7.842 , 0.552573 )( 7.8425 , 0.552562 )( 7.843 , 0.552551 )( 7.8435 , 0.55254 )( 7.844 , 0.552529 )( 7.8445 , 0.552518 )( 7.845 , 0.552508 )( 7.8455 , 0.552497 )( 7.846 , 0.552521 )( 7.8465 , 0.552554 )( 7.847 , 0.552586 )( 7.8475 , 0.552619 )( 7.848 , 0.552652 )( 7.8485 , 0.552684 )( 7.849 , 0.552717 )( 7.8495 , 0.552749 )( 7.85 , 0.552782 )( 7.8505 , 0.552814 )( 7.851 , 0.552847 )( 7.8515 , 0.55288 )( 7.852 , 0.552912 )( 7.8525 , 0.552945 )( 7.853 , 0.552977 )( 7.8535 , 0.55301 )( 7.854 , 0.553043 )( 7.8545 , 0.553076 )( 7.855 , 0.553109 )( 7.8555 , 0.553142 )( 7.856 , 0.553174 )( 7.8565 , 0.553207 )( 7.857 , 0.553296 )( 7.8575 , 0.553403 )( 7.858 , 0.553509 )( 7.8585 , 0.553616 )( 7.859 , 0.553723 )( 7.8595 , 0.553829 )( 7.86 , 0.553936 )( 7.8605 , 0.554043 )( 7.861 , 0.554149 )( 7.8615 , 0.554256 )( 7.862 , 0.554363 )( 7.8625 , 0.554469 )( 7.863 , 0.554576 )( 7.8635 , 0.554683 )( 7.864 , 0.554793 )( 7.8645 , 0.554973 )( 7.865 , 0.555154 )( 7.8655 , 0.555334 )( 7.866 , 0.555515 )( 7.8665 , 0.555695 )( 7.867 , 0.555876 )( 7.8675 , 0.556056 )( 7.868 , 0.556099 )( 7.8685 , 0.556083 )( 7.869 , 0.556066 )( 7.8695 , 0.55605 )( 7.87 , 0.556033 )( 7.8705 , 0.556017 )( 7.871 , 0.556 )( 7.8715 , 0.555984 )( 7.872 , 0.555967 )( 7.8725 , 0.555951 )( 7.873 , 0.555934 )( 7.8735 , 0.555918 )( 7.874 , 0.555901 )( 7.8745 , 0.555885 )( 7.875 , 0.555868 )( 7.8755 , 0.55574 )( 7.876 , 0.555612 )( 7.8765 , 0.555483 )( 7.877 , 0.555354 )( 7.8775 , 0.555225 )( 7.878 , 0.555096 )( 7.8785 , 0.554968 )( 7.879 , 0.554839 )( 7.8795 , 0.55471 )( 7.88 , 0.554581 )( 7.8805 , 0.554452 )( 7.881 , 0.554324 )( 7.8815 , 0.554195 )( 7.882 , 0.554066 )( 7.8825 , 0.553937 )( 7.883 , 0.553808 )( 7.8835 , 0.55368 )( 7.884 , 0.553551 )( 7.8845 , 0.553422 )( 7.885 , 0.553293 )( 7.8855 , 0.553164 )( 7.886 , 0.553036 )( 7.8865 , 0.552907 )( 7.887 , 0.552778 )( 7.8875 , 0.552649 )( 7.888 , 0.55252 )( 7.8885 , 0.552392 )( 7.889 , 0.552263 )( 7.8895 , 0.552134 )( 7.89 , 0.551994 )( 7.8905 , 0.551847 )( 7.891 , 0.5517 )( 7.8915 , 0.551552 )( 7.892 , 0.551405 )( 7.8925 , 0.551257 )( 7.893 , 0.55111 )( 7.8935 , 0.550963 )( 7.894 , 0.550815 )( 7.8945 , 0.550668 )( 7.895 , 0.55052 )( 7.8955 , 0.550373 )( 7.896 , 0.550226 )( 7.8965 , 0.550078 )( 7.897 , 0.549931 )( 7.8975 , 0.550045 )( 7.898 , 0.550197 )( 7.8985 , 0.550349 )( 7.899 , 0.550501 )( 7.8995 , 0.550653 )( 7.9 , 0.550805 )( 7.9005 , 0.550957 )( 7.901 , 0.551109 )( 7.9015 , 0.55126 )( 7.902 , 0.551412 )( 7.9025 , 0.551564 )( 7.903 , 0.551716 )( 7.9035 , 0.551868 )( 7.904 , 0.55202 )( 7.9045 , 0.552172 )( 7.905 , 0.552324 )( 7.9055 , 0.552475 )( 7.906 , 0.552627 )( 7.9065 , 0.552779 )( 7.907 , 0.552931 )( 7.9075 , 0.553083 )( 7.908 , 0.553235 )( 7.9085 , 0.553387 )( 7.909 , 0.553539 )( 7.9095 , 0.553691 )( 7.91 , 0.553842 )( 7.9105 , 0.553994 )( 7.911 , 0.554146 )( 7.9115 , 0.554298 )( 7.912 , 0.55442 )( 7.9125 , 0.554507 )( 7.913 , 0.554595 )( 7.9135 , 0.554682 )( 7.914 , 0.554769 )( 7.9145 , 0.554856 )( 7.915 , 0.554944 )( 7.9155 , 0.555031 )( 7.916 , 0.555118 )( 7.9165 , 0.555205 )( 7.917 , 0.555293 )( 7.9175 , 0.55538 )( 7.918 , 0.555467 )( 7.9185 , 0.555555 )( 7.919 , 0.555642 )( 7.9195 , 0.555495 )( 7.92 , 0.555274 )( 7.9205 , 0.555052 )( 7.921 , 0.55483 )( 7.9215 , 0.554609 )( 7.922 , 0.554387 )( 7.9225 , 0.554166 )( 7.923 , 0.554019 )( 7.9235 , 0.553981 )( 7.924 , 0.553944 )( 7.9245 , 0.553906 )( 7.925 , 0.553869 )( 7.9255 , 0.553831 )( 7.926 , 0.553794 )( 7.9265 , 0.553757 )( 7.927 , 0.553719 )( 7.9275 , 0.553682 )( 7.928 , 0.553644 )( 7.9285 , 0.553607 )( 7.929 , 0.553569 )( 7.9295 , 0.553532 )( 7.93 , 0.553495 )( 7.9305 , 0.553782 )( 7.931 , 0.55421 )( 7.9315 , 0.554638 )( 7.932 , 0.555066 )( 7.9325 , 0.555494 )( 7.933 , 0.555922 )( 7.9335 , 0.556349 )( 7.934 , 0.556581 )( 7.9345 , 0.556441 )( 7.935 , 0.5563 )( 7.9355 , 0.55616 )( 7.936 , 0.55602 )( 7.9365 , 0.55588 )( 7.937 , 0.555739 )( 7.9375 , 0.555599 )( 7.938 , 0.555459 )( 7.9385 , 0.555319 )( 7.939 , 0.555178 )( 7.9395 , 0.555038 )( 7.94 , 0.554898 )( 7.9405 , 0.554758 )( 7.941 , 0.554617 )( 7.9415 , 0.554433 )( 7.942 , 0.554224 )( 7.9425 , 0.554015 )( 7.943 , 0.553805 )( 7.9435 , 0.553596 )( 7.944 , 0.553387 )( 7.9445 , 0.553178 )( 7.945 , 0.552969 )( 7.9455 , 0.552759 )( 7.946 , 0.55255 )( 7.9465 , 0.552341 )( 7.947 , 0.552132 )( 7.9475 , 0.551923 )( 7.948 , 0.551713 )( 7.9485 , 0.551504 )( 7.949 , 0.551295 )( 7.9495 , 0.551086 )( 7.95 , 0.550877 )( 7.9505 , 0.550667 )( 7.951 , 0.550458 )( 7.9515 , 0.550249 )( 7.952 , 0.55004 )( 7.9525 , 0.549831 )( 7.953 , 0.549622 )( 7.9535 , 0.549412 )( 7.954 , 0.549203 )( 7.9545 , 0.548994 )( 7.955 , 0.548785 )( 7.9555 , 0.548576 )( 7.956 , 0.548376 )( 7.9565 , 0.548211 )( 7.957 , 0.548046 )( 7.9575 , 0.54788 )( 7.958 , 0.547715 )( 7.9585 , 0.54755 )( 7.959 , 0.547384 )( 7.9595 , 0.547219 )( 7.96 , 0.547054 )( 7.9605 , 0.546888 )( 7.961 , 0.546723 )( 7.9615 , 0.546558 )( 7.962 , 0.546393 )( 7.9625 , 0.546227 )( 7.963 , 0.546062 )( 7.9635 , 0.545941 )( 7.964 , 0.545862 )( 7.9645 , 0.545782 )( 7.965 , 0.545703 )( 7.9655 , 0.545623 )( 7.966 , 0.545543 )( 7.9665 , 0.545464 )( 7.967 , 0.545384 )( 7.9675 , 0.545305 )( 7.968 , 0.545225 )( 7.9685 , 0.545145 )( 7.969 , 0.545066 )( 7.9695 , 0.544986 )( 7.97 , 0.544907 )( 7.9705 , 0.544827 )( 7.971 , 0.544747 )( 7.9715 , 0.544668 )( 7.972 , 0.544588 )( 7.9725 , 0.544509 )( 7.973 , 0.544429 )( 7.9735 , 0.544349 )( 7.974 , 0.54427 )( 7.9745 , 0.54419 )( 7.975 , 0.544111 )( 7.9755 , 0.544031 )( 7.976 , 0.543951 )( 7.9765 , 0.543872 )( 7.977 , 0.543792 )( 7.9775 , 0.543713 )( 7.978 , 0.543712 )( 7.9785 , 0.544342 )( 7.979 , 0.544973 )( 7.9795 , 0.545603 )( 7.98 , 0.546234 )( 7.9805 , 0.546865 )( 7.981 , 0.547495 )( 7.9815 , 0.548126 )( 7.982 , 0.548756 )( 7.9825 , 0.549387 )( 7.983 , 0.550018 )( 7.9835 , 0.550648 )( 7.984 , 0.551279 )( 7.9845 , 0.551909 )( 7.985 , 0.55254 )( 7.9855 , 0.552854 )( 7.986 , 0.552705 )( 7.9865 , 0.552555 )( 7.987 , 0.552405 )( 7.9875 , 0.552255 )( 7.988 , 0.552105 )( 7.9885 , 0.551955 )( 7.989 , 0.551805 )( 7.9895 , 0.551655 )( 7.99 , 0.551505 )( 7.9905 , 0.551355 )( 7.991 , 0.551205 )( 7.9915 , 0.551055 )( 7.992 , 0.550905 )( 7.9925 , 0.550755 )( 7.993 , 0.550605 )( 7.9935 , 0.550455 )( 7.994 , 0.550305 )( 7.9945 , 0.550155 )( 7.995 , 0.550005 )( 7.9955 , 0.549855 )( 7.996 , 0.549705 )( 7.9965 , 0.549555 )( 7.997 , 0.549405 )( 7.9975 , 0.549255 )( 7.998 , 0.549105 )( 7.9985 , 0.548955 )( 7.999 , 0.548805 )( 7.9995 , 0.548655 )( 8.0 , 0.548505 )};
\addlegendentry{MUAS} 
\end{semilogxaxis}
\end{tikzpicture}

==> posteriori_images_tex/hemker_smear_error_true.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{semilogxaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$,ylabel = $y_{\mathrm{ref}}-\mathrm{smear}_{\mathrm{int}}$,
    legend cell align ={left},, title = conforming closure,
   legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 561.0 , 0.613301 )( 2158.0 , 0.252355 )( 2639.0 , 0.248366 )( 3179.0 , 0.21538 )( 3815.0 , 0.112095 )( 4628.0 , 0.091727 )( 5645.0 , 0.10350000000000001 )( 7106.0 , 0.10045799999999999 )( 9059.0 , 0.10778299999999999 )( 11886.0 , 0.087179 )( 16007.0 , 0.08507599999999998 )( 21432.0 , 0.07911699999999999 )( 25680.0 , 0.034246 )( 30459.0 , 0.03149199999999999 )( 37197.0 , 0.029056 )( 44343.0 , 0.022403199999999998 )( 53451.0 , 0.0044762 )( 70038.0 , 0.0036317999999999906 )( 89503.0 , 0.0026713999999999904 )( 111961.0 , 0.0025176999999999977 )( 138599.0 , 0.0028852999999999934 )( 170447.0 , 0.0027902999999999956 )( 219610.0 , 0.0025652000000000036 )( 273195.0 , 0.002348799999999998 )( 350698.0 , 0.002137 )( 443520.0 , 0.002016799999999999 )( 605454.0 , 0.0007672999999999985 )( 850688.0 , 0.0004639000000000032 )( 1103279.0 , 0.00026899999999999147 )};
\addlegendentry{BJK} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 561.0 , 1.1267 )( 2158.0 , 0.631379 )( 2633.0 , 0.437878 )( 3376.0 , 0.299289 )( 4170.0 , 0.269031 )( 5023.0 , 0.26109499999999997 )( 6035.0 , 0.24792699999999998 )( 7422.0 , 0.21066300000000002 )( 10274.0 , 0.150021 )( 13493.0 , 0.134268 )( 16765.0 , 0.113597 )( 21668.0 , 0.065241 )( 26249.0 , 0.049039 )( 32971.0 , 0.04306299999999999 )( 40626.0 , 0.03930299999999999 )( 51214.0 , 0.03075 )( 65801.0 , 0.01314789999999999 )( 88442.0 , 0.009582899999999991 )( 130462.0 , 0.0094548 )( 163335.0 , 0.006777699999999998 )( 217844.0 , 0.004805099999999993 )( 274561.0 , 0.003721099999999991 )( 364783.0 , 0.0031810000000000033 )( 451114.0 , 0.0023668999999999912 )( 603255.0 , 0.0018654999999999922 )( 789434.0 , 0.0021670999999999913 )( 992952.0 , 0.0022795999999999927 )( 1278144.0 , 0.0020082999999999906 )};
\addlegendentry{Kuzmin} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 561.0 , 1.12611 )( 2158.0 , 0.6305219999999999 )( 2936.0 , 0.40078 )( 3737.0 , 0.255861 )( 4850.0 , 0.148622 )( 5985.0 , 0.126258 )( 8687.0 , 0.08965200000000001 )( 10975.0 , 0.04932299999999999 )( 14152.0 , 0.04550599999999999 )( 19170.0 , 0.021369 )( 27508.0 , 0.010379699999999992 )( 35340.0 , 0.009624099999999997 )( 56907.0 , 0.002133899999999994 )( 81708.0 , -0.0008137000000000005 )( 121043.0 , 0.00016529999999999323 )( 158539.0 , 0.001025100000000001 )( 204577.0 , 0.0010094999999999965 )( 271550.0 , -0.00035029999999999784 )( 376015.0 , -5.1200000000001245e-05 )( 612726.0 , 0.0004286999999999902 )( 834767.0 , -0.0005258000000000068 )( 1044437.0 , -0.00020640000000000935 )};
\addlegendentry{MUAS} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/hemker_smear_false.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{semilogxaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$,ylabel = $\mathrm{smear}_{\mathrm{int}}$,
    legend cell align ={left},, title = hanging nodes,xmin=500, xmax= 650000,ymin = 0.02, ymax = 0.9, 
   legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 180.0 , 1.2562 )( 226.0 , 1.18516 )( 278.0 , 1.40899 )( 374.0 , inf )( 556.0 , 1.43846 )( 678.0 , 0.674452 )( 807.0 , 0.617483 )( 1117.0 , 0.613201 )( 1475.0 , 0.586475 )( 1994.0 , 0.578814 )( 2518.0 , 0.534038 )( 2982.0 , 0.542781 )( 3872.0 , 0.306865 )( 4834.0 , 0.302958 )( 5851.0 , 0.287246 )( 7583.0 , 0.190609 )( 8991.0 , 0.14517 )( 10930.0 , 0.139165 )( 14089.0 , 0.16963 )( 19211.0 , 0.155646 )( 23382.0 , 0.133148 )( 26980.0 , 0.142673 )( 34123.0 , 0.129287 )( 40367.0 , 0.101808 )( 46530.0 , 0.0974224 )( 54801.0 , 0.0893923 )( 65219.0 , 0.0848154 )( 75631.0 , 0.0806323 )( 91513.0 , 0.0748113 )( 109441.0 , 0.0749665 )( 126845.0 , 0.0751264 )( 149633.0 , 0.0753319 )( 189801.0 , 0.0745206 )( 218893.0 , 0.07359 )( 257942.0 , 0.0731232 )( 316908.0 , 0.0728889 )( 382326.0 , 0.0727795 )( 445494.0 , 0.0729016 )( 536367.0 , 0.072914 )};
\addlegendentry{BJK} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 179.0 , 2.03797 )( 213.0 , inf )( 280.0 , inf )( 380.0 , inf )( 495.0 , inf )( 642.0 , 1.44698 )( 778.0 , 1.25933 )( 1174.0 , 1.00242 )( 1412.0 , 0.950838 )( 1923.0 , 0.695389 )( 2388.0 , 0.648 )( 2873.0 , 0.594404 )( 3922.0 , 0.4843 )( 4977.0 , 0.421517 )( 7124.0 , 0.373737 )( 9128.0 , 0.31432 )( 11099.0 , 0.2353 )( 12860.0 , 0.226301 )( 15228.0 , 0.215355 )( 19571.0 , 0.20257 )( 23982.0 , 0.173705 )( 30866.0 , 0.130657 )( 39171.0 , 0.123002 )( 45141.0 , 0.119412 )( 63237.0 , 0.112555 )( 75748.0 , 0.095214 )( 88913.0 , 0.0863842 )( 104176.0 , 0.0839128 )( 128866.0 , 0.0841345 )( 159279.0 , 0.0822109 )( 185642.0 , 0.0841384 )( 219126.0 , 0.080478 )( 269617.0 , 0.0810177 )( 314219.0 , 0.0752269 )( 370647.0 , 0.0741174 )( 466214.0 , 0.0739017 )( 558852.0 , 0.0739417 )};
\addlegendentry{Kuzmin} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 183.0 , 2.04201 )( 223.0 , inf )( 279.0 , inf )( 364.0 , inf )( 500.0 , inf )( 638.0 , inf )( 799.0 , 1.87656 )( 942.0 , 1.36934 )( 1211.0 , 1.35393 )( 1416.0 , 1.02848 )( 1658.0 , 0.944558 )( 2274.0 , 0.667732 )( 2969.0 , 0.652978 )( 3614.0 , 0.630744 )( 4903.0 , 0.575977 )( 6191.0 , 0.506537 )( 9087.0 , 0.356509 )( 11118.0 , 0.332958 )( 13401.0 , 0.331062 )( 17823.0 , 0.296584 )( 23202.0 , 0.255661 )( 29496.0 , 0.200765 )( 36529.0 , 0.176618 )( 49974.0 , 0.1346 )( 64742.0 , 0.123906 )( 79739.0 , 0.119729 )( 94504.0 , 0.108188 )( 110910.0 , 0.0987091 )( 128613.0 , 0.085802 )( 158021.0 , 0.0830357 )( 184392.0 , 0.0821496 )( 227287.0 , 0.0793954 )( 297832.0 , 0.078906 )( 363196.0 , 0.0769846 )( 431915.0 , 0.0771061 )( 519291.0 , 0.075085 )};
\addlegendentry{MUAS} 
\addplot[color=black,  line width = 0.25mm, dotted] 
coordinates{( 1.0 , 0.0723 )( 600000, 0.0723 )};
\addlegendentry{reference}
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/hemker_smear_true.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{semilogxaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$,ylabel = $\mathrm{smear}_{\mathrm{int}}$,
    legend cell align ={left},xmin=500, xmax= 650000,ymin = 0.02, ymax = 0.6, title = conforming closure,
   legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 180.0 , 1.22588 )( 220.0 , 1.19307 )( 306.0 , inf )( 429.0 , 0.97238 )( 627.0 , 0.605724 )( 942.0 , 0.570385 )( 1205.0 , 0.60169 )( 1675.0 , 0.463656 )( 2143.0 , 0.322207 )( 3038.0 , 0.329577 )( 4129.0 , 0.31345 )( 6107.0 , 0.303 )( 7674.0 , 0.175465 )( 10512.0 , 0.172546 )( 12814.0 , 0.160637 )( 15202.0 , 0.157707 )( 20405.0 , 0.141938 )( 24476.0 , 0.102078 )( 29150.0 , 0.0954961 )( 37127.0 , 0.0931501 )( 44503.0 , 0.0797588 )( 54415.0 , 0.0766658 )( 71993.0 , 0.0755837 )( 92520.0 , 0.0750083 )( 115006.0 , 0.0744322 )( 140054.0 , 0.0751272 )( 170485.0 , 0.0750016 )( 209713.0 , 0.0746181 )( 270877.0 , 0.0742318 )( 336760.0 , 0.0742325 )( 447822.0 , 0.0731091 )( 564487.0 , 0.0730544 )};
\addlegendentry{BJK} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 180.0 , inf )( 220.0 , inf )( 324.0 , inf )( 435.0 , 1.45736 )( 681.0 , 1.08377 )( 871.0 , 0.83538 )( 1402.0 , 0.611372 )( 2299.0 , 0.540408 )( 2997.0 , 0.449022 )( 3872.0 , 0.391676 )( 4833.0 , 0.362138 )( 6798.0 , 0.302258 )( 9437.0 , 0.217042 )( 11688.0 , 0.198294 )( 14830.0 , 0.19036 )( 18577.0 , 0.175051 )( 23974.0 , 0.125985 )( 29852.0 , 0.11421 )( 36191.0 , 0.108763 )( 44648.0 , 0.108747 )( 56593.0 , 0.0927532 )( 77334.0 , 0.0827715 )( 103535.0 , 0.0794993 )( 136608.0 , 0.0773821 )( 173635.0 , 0.0770665 )( 232836.0 , 0.0776442 )( 305545.0 , 0.0758397 )( 380436.0 , 0.0762465 )( 471317.0 , 0.0741041 )( 593075.0 , 0.0745353 )};
\addlegendentry{Kuzmin} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 185.0 , inf )( 230.0 , inf )( 287.0 , inf )( 377.0 , inf )( 523.0 , 1.20554 )( 743.0 , 0.955361 )( 995.0 , 0.898526 )( 1315.0 , 0.760484 )( 1789.0 , 0.549112 )( 2502.0 , 0.550505 )( 3142.0 , 0.512208 )( 4833.0 , 0.44909 )( 6638.0 , 0.338412 )( 8325.0 , 0.311956 )( 11034.0 , 0.283197 )( 16794.0 , 0.202766 )( 20449.0 , 0.196295 )( 25525.0 , 0.187635 )( 32206.0 , 0.179287 )( 42990.0 , 0.165572 )( 55403.0 , 0.145417 )( 68619.0 , 0.11021 )( 90754.0 , 0.0973033 )( 134973.0 , 0.0812435 )( 166271.0 , 0.0778485 )( 232164.0 , 0.0762917 )( 324063.0 , 0.0753247 )( 468358.0 , 0.073809 )( 694708.0 , 0.073745 )};
\addlegendentry{MUAS} 
\addplot[color=black,  line width = 0.25mm, dotted] 
coordinates{( 1.0 , 0.0723 )( 600000, 0.0723 )};
\addlegendentry{reference}
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/hemker_smear_x.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{loglogaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$, ylabel = $\mathrm{smear}_{\mathrm{int}}$,
    legend cell align ={left},, title = {$\varepsilon=10^{-4}$},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 0.75, solid}] 
coordinates{( 151.0 , 1.2377 )( 561.0 , 0.6878 )( 2158.0 , 0.3363 )( 2602.0 , 0.3349 )( 3264.0 , 0.3007 )( 3941.0 , 0.28 )( 4833.0 , 0.2802 )( 5955.0 , 0.1736 )( 7273.0 , 0.1844 )( 9376.0 , 0.1522 )( 11522.0 , 0.1192 )( 13928.0 , 0.096 )( 17507.0 , 0.0896 )( 22481.0 , 0.0919 )( 28841.0 , 0.0823 )( 35876.0 , 0.0802 )( 46048.0 , 0.0607 )( 57412.0 , 0.0709 )( 78548.0 , 0.0751 )( 100145.0 , 0.0687 )( 124049.0 , 0.0657 )( 166802.0 , 0.0606 )( 212596.0 , 0.0588 )( 280746.0 , 0.0603 )};
\addlegendentry{BJK Hanging Smear x} 
\addplot[color=blue,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 0.75, solid}] 
coordinates{( 151.0 , 1.2377 )( 561.0 , 0.6878 )( 2158.0 , 0.3363 )( 2623.0 , 0.3065 )( 3156.0 , 0.2933 )( 3856.0 , 0.2204 )( 4676.0 , 0.1716 )( 5649.0 , 0.1772 )( 7655.0 , 0.1737 )( 9569.0 , 0.1705 )( 12987.0 , 0.1595 )( 15446.0 , 0.1524 )( 18441.0 , 0.1522 )( 21837.0 , 0.1034 )( 26860.0 , 0.1026 )( 36542.0 , 0.0981 )( 44256.0 , 0.0978 )( 53043.0 , 0.08 )( 72044.0 , 0.076 )( 94922.0 , 0.0754 )( 117701.0 , 0.0747 )( 144784.0 , 0.0751 )( 175884.0 , 0.0752 )( 225057.0 , 0.0749 )( 286388.0 , 0.0748 )};
\addlegendentry{BJK Conforming Smear x} 
\addplot[color=gold,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 0.75, solid}] 
coordinates{( 151.0 , 1.6725 )( 561.0 , 1.1412 )( 2158.0 , 0.6823 )( 2566.0 , 0.5416 )( 3099.0 , 0.3599 )( 3797.0 , 0.3552 )( 4530.0 , 0.3516 )( 5649.0 , 0.3468 )( 7422.0 , 0.3264 )( 9855.0 , 0.2059 )( 13912.0 , 0.1916 )( 16680.0 , 0.1849 )( 20371.0 , 0.1695 )( 26160.0 , 0.1151 )( 33472.0 , 0.1111 )( 41702.0 , 0.106 )( 52819.0 , 0.1021 )( 63019.0 , 0.0791 )( 77410.0 , 0.0767 )( 99985.0 , 0.0751 )( 129143.0 , 0.0737 )( 166741.0 , 0.0739 )( 201112.0 , 0.0734 )( 303159.0 , 0.0724 )};
\addlegendentry{Monolithcic Smear x} 
\end{loglogaxis}
\end{tikzpicture}


==> posteriori_images_tex/hemker_smear_y.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{loglogaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$, ylabel = $\mathrm{smear}_{\mathrm{int}}$,
    legend cell align ={left},, title = {$\varepsilon=10^{-4}$},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=crimson,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 0.75, solid}] 
coordinates{( 151.0 , 0.6823 )( 561.0 , 0.4515 )( 2158.0 , 0.29 )( 2602.0 , 0.1705 )( 3264.0 , 0.1028 )( 3941.0 , 0.0654 )( 4833.0 , 0.0654 )( 5955.0 , 0.0654 )( 7273.0 , 0.0682 )( 9376.0 , 0.0681 )( 11522.0 , 0.0675 )( 13928.0 , 0.0476 )( 17507.0 , 0.0479 )( 22481.0 , 0.0404 )( 28841.0 , 0.0388 )( 35876.0 , 0.0447 )( 46048.0 , 0.0443 )( 57412.0 , 0.0429 )( 78548.0 , 0.0429 )( 100145.0 , 0.0505 )( 124049.0 , 0.0506 )( 166802.0 , 0.0506 )( 212596.0 , 0.0506 )( 280746.0 , 0.0506 )};
\addlegendentry{BJK Hanging Smear y} 
\addplot[color=dark_green,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 0.75, solid}] 
coordinates{( 151.0 , 0.6823 )( 561.0 , 0.4515 )( 2158.0 , 0.29 )( 2623.0 , 0.1705 )( 3156.0 , 0.1027 )( 3856.0 , 0.0681 )( 4676.0 , 0.0686 )( 5649.0 , 0.0686 )( 7655.0 , 0.0682 )( 9569.0 , 0.0582 )( 12987.0 , 0.0391 )( 15446.0 , 0.0436 )( 18441.0 , 0.0436 )( 21837.0 , 0.0435 )( 26860.0 , 0.0439 )( 36542.0 , 0.0425 )( 44256.0 , 0.0425 )( 53043.0 , 0.0421 )( 72044.0 , 0.0425 )( 94922.0 , 0.0469 )( 117701.0 , 0.047 )( 144784.0 , 0.0484 )( 175884.0 , 0.0483 )( 225057.0 , 0.049 )( 286388.0 , 0.0491 )};
\addlegendentry{BJK Conforming Smear y} 
\addplot[color=black,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 0.75, solid}] 
coordinates{( 151.0 , 0.6823 )( 561.0 , 0.4515 )( 2158.0 , 0.29 )( 2566.0 , 0.1689 )( 3099.0 , 0.1005 )( 3797.0 , 0.0668 )( 4530.0 , 0.0669 )( 5649.0 , 0.0669 )( 7422.0 , 0.0669 )( 9855.0 , 0.059 )( 13912.0 , 0.0636 )( 16680.0 , 0.0594 )( 20371.0 , 0.0517 )( 26160.0 , 0.0523 )( 33472.0 , 0.0535 )( 41702.0 , 0.0527 )( 52819.0 , 0.0518 )( 63019.0 , 0.0485 )( 77410.0 , 0.0484 )( 99985.0 , 0.0484 )( 129143.0 , 0.0485 )( 166741.0 , 0.0481 )( 201112.0 , 0.0488 )( 303159.0 , 0.0488 )};
\addlegendentry{Monolithic Smear y} 
\end{loglogaxis}
\end{tikzpicture}


==> posteriori_images_tex/hmm86_thickness_jj20.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{loglogaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$,ylabel = $\mathrm{smear}_{\mathrm{int}}$,
    legend cell align ={left},, title = {$\varepsilon=10^{-4}$},
    legend style={at={(1.1, 0.5)},nodes={scale=0.75, transform shape},
                  anchor=west}]
\addplot[color=red,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 289.0 , 0.1544 )( 385.0 , 0.1534 )( 452.0 , 0.1544 )( 691.0 , 0.131 )( 968.0 , 0.153 )( 1217.0 , 0.1475 )( 1775.0 , 0.1476 )( 2290.0 , 0.1396 )( 3419.0 , 0.1189 )( 4595.0 , 0.0888 )( 6895.0 , 0.0624 )( 9261.0 , 0.0606 )( 13650.0 , 0.0437 )( 18957.0 , 0.0396 )( 28120.0 , 0.0332 )( 38194.0 , 0.032 )( 59730.0 , 0.0303 )( 85976.0 , 0.0304 )( 98293.0 , 0.0304 )( 118413.0 , 0.0302 )( 147025.0 , 0.03 )( 183131.0 , 0.0301 )( 236401.0 , 0.0301 )( 308290.0 , 0.0302 )( 415735.0 , 0.0302 )( 676476.0 , 0.0301 )( 886735.0 , 0.0301 )};
\addlegendentry{BJK limiter (Conforming closure)} 
\addplot[color=blue,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 289.0 , 0.1544 )( 384.0 , 0.1578 )( 455.0 , 0.1573 )( 677.0 , 0.1679 )( 940.0 , 0.154 )( 1240.0 , 0.1598 )( 1737.0 , 0.1602 )( 2344.0 , 0.153 )( 3505.0 , 0.1497 )( 4747.0 , 0.1881 )( 7239.0 , 0.1298 )( 10029.0 , 0.1102 )( 15527.0 , 0.0983 )( 21211.0 , 0.0798 )( 34633.0 , 0.0751 )( 52251.0 , 0.0622 )( 67689.0 , 0.0567 )( 89327.0 , 0.0508 )( 127211.0 , 0.0447 )( 169880.0 , 0.0424 )( 244144.0 , 0.0414 )( 488704.0 , 0.0409 )( 630794.0 , 0.0398 )( 907865.0 , 0.0397 )};
\addlegendentry{BJK limiter (Hanging nodes)} 
\addplot[color=dark_green,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 289.0 , 0.2026 )( 385.0 , 0.2026 )( 566.0 , 0.2026 )( 682.0 , 0.183 )( 962.0 , 0.183 )( 1246.0 , 0.1877 )( 1818.0 , 0.1763 )( 2273.0 , 0.1377 )( 3483.0 , 0.1081 )( 4754.0 , 0.0999 )( 6996.0 , 0.0814 )( 9554.0 , 0.0645 )( 14030.0 , 0.0572 )( 19325.0 , 0.0447 )( 28548.0 , 0.039 )( 39588.0 , 0.0351 )( 62033.0 , 0.0323 )( 91310.0 , 0.0316 )( 121576.0 , 0.031 )( 180498.0 , 0.0304 )( 219613.0 , 0.0305 )( 261517.0 , 0.0304 )( 334521.0 , 0.0305 )( 403679.0 , 0.0308 )( 464229.0 , 0.0306 )( 555817.0 , 0.0309 )( 766861.0 , 0.0308 )( 902286.0 , 0.0308 )};
\addlegendentry{Kuzmin limiter (Conforming closure)} 
\addplot[color=gold,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 289.0 , 0.2026 )( 384.0 , 0.2026 )( 563.0 , 0.2026 )( 691.0 , 0.2198 )( 934.0 , 0.2003 )( 1220.0 , 0.205 )( 1732.0 , 0.2055 )( 2309.0 , 0.2042 )( 3479.0 , 0.2064 )( 4748.0 , 0.1889 )( 7374.0 , 0.146 )( 9561.0 , 0.1034 )( 15381.0 , 0.1074 )( 21836.0 , 0.0916 )( 34418.0 , 0.0751 )( 52053.0 , 0.0623 )( 65870.0 , 0.0549 )( 85994.0 , 0.0497 )( 113902.0 , 0.0472 )( 170508.0 , 0.0451 )( 229209.0 , 0.0439 )( 344262.0 , 0.0434 )( 603879.0 , 0.0417 )( 810078.0 , 0.0413 )};
\addlegendentry{Kuzmin limiter (Hanging nodes)} 
\end{loglogaxis}
\end{tikzpicture}


==> posteriori_images_tex/iteration_boundary_layer_1e2_false.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{semilogxaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$, ylabel = iterations+rejections,
    legend cell align ={left}, title = {hanging nodes},
     legend style={nodes={scale=0.75, transform shape}, text opacity =10, fill opacity = 0.6}]
\addplot[color=red,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 111.0 )( 81.0 , 102.0 )( 289.0 , 118.0 )( 1089.0 , 99.0 )( 1329.0 , 79.0 )( 1594.0 , 64.0 )( 1910.0 , 61.0 )( 2380.0 , 98.0 )( 2816.0 , 116.0 )( 3285.0 , 74.0 )( 4344.0 , 108.0 )( 5157.0 , 107.0 )( 6827.0 , 90.0 )( 8235.0 , 83.0 )( 10068.0 , 75.0 )( 13570.0 , 79.0 )( 18642.0 , 75.0 )( 29525.0 , 69.0 )( 51452.0 , 54.0 )( 72267.0 , 47.0 )( 95250.0 , 37.0 )( 137241.0 , 34.0 )( 245784.0 , 35.0 )( 306768.0 , 31.0 )};
\addlegendentry{BJK} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 26.0 )( 81.0 , 31.0 )( 289.0 , 42.0 )( 1089.0 , 33.0 )( 1298.0 , 33.0 )( 1567.0 , 33.0 )( 1986.0 , 33.0 )( 2369.0 , 33.0 )( 2887.0 , 33.0 )( 3736.0 , 32.0 )( 4560.0 , 32.0 )( 5448.0 , 32.0 )( 6684.0 , 31.0 )( 8015.0 , 31.0 )( 9113.0 , 31.0 )( 10479.0 , 31.0 )( 13913.0 , 29.0 )( 16795.0 , 26.0 )( 20647.0 , 23.0 )( 25331.0 , 20.0 )( 29856.0 , 19.0 )( 35765.0 , 18.0 )( 44862.0 , 17.0 )( 56330.0 , 16.0 )( 66248.0 , 15.0 )( 83213.0 , 15.0 )( 97131.0 , 15.0 )( 117756.0 , 15.0 )( 146554.0 , 13.0 )( 175288.0 , 13.0 )( 210243.0 , 12.0 )( 245311.0 , 14.0 )( 298373.0 , 12.0 )};
\addlegendentry{Kuzmin} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 26.0 )( 81.0 , 36.0 )( 289.0 , 47.0 )( 1089.0 , 52.0 )( 1319.0 , 49.0 )( 1566.0 , 48.0 )( 1923.0 , 46.0 )( 2712.0 , 44.0 )( 3881.0 , 50.0 )( 6620.0 , 44.0 )( 8806.0 , 43.0 )( 16384.0 , 43.0 )( 27902.0 , 38.0 )( 51292.0 , 32.0 )( 90849.0 , 26.0 )( 115614.0 , 27.0 )( 145041.0 , 32.0 )( 205044.0 , 24.0 )( 330817.0 , 26.0 )};
\addlegendentry{MUAS} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/iteration_boundary_layer_1e2_true.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{semilogxaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$, ylabel = iterations+rejections,
    legend cell align ={left}, title = {conforming closure},
     legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 111.0 )( 81.0 , 102.0 )( 289.0 , 118.0 )( 1089.0 , 99.0 )( 1333.0 , 69.0 )( 1602.0 , 68.0 )( 1931.0 , 67.0 )( 2294.0 , 102.0 )( 2802.0 , 124.0 )( 3536.0 , 105.0 )( 4333.0 , 102.0 )( 5494.0 , 91.0 )( 8098.0 , 75.0 )( 10811.0 , 74.0 )( 16299.0 , 60.0 )( 22607.0 , 49.0 )( 28839.0 , 43.0 )( 44870.0 , 70.0 )( 63932.0 , 30.0 )( 84300.0 , 26.0 )( 128333.0 , 27.0 )( 175735.0 , 22.0 )( 220676.0 , 16.0 )( 289435.0 , 14.0 )};
\addlegendentry{BJK} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 26.0 )( 81.0 , 31.0 )( 289.0 , 42.0 )( 1089.0 , 33.0 )( 1298.0 , 34.0 )( 1563.0 , 33.0 )( 1977.0 , 33.0 )( 2433.0 , 33.0 )( 3341.0 , 32.0 )( 4587.0 , 32.0 )( 5933.0 , 32.0 )( 7505.0 , 31.0 )( 9046.0 , 31.0 )( 11611.0 , 30.0 )( 15114.0 , 27.0 )( 18415.0 , 24.0 )( 24135.0 , 18.0 )( 29166.0 , 18.0 )( 37373.0 , 16.0 )( 44327.0 , 16.0 )( 53249.0 , 16.0 )( 65382.0 , 16.0 )( 81816.0 , 15.0 )( 97826.0 , 16.0 )( 116962.0 , 15.0 )( 142170.0 , 13.0 )( 172137.0 , 12.0 )( 213692.0 , 11.0 )( 258076.0 , 11.0 )};
\addlegendentry{Kuzmin} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 26.0 )( 81.0 , 36.0 )( 289.0 , 47.0 )( 1089.0 , 52.0 )( 1327.0 , 50.0 )( 1610.0 , 50.0 )( 1935.0 , 48.0 )( 2714.0 , 66.0 )( 3711.0 , 62.0 )( 6767.0 , 49.0 )( 11089.0 , 37.0 )( 20531.0 , 34.0 )( 36565.0 , 32.0 )( 68275.0 , 30.0 )( 103436.0 , 42.0 )( 190474.0 , 39.0 )( 342988.0 , 22.0 )};
\addlegendentry{MUAS} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/iteration_example_ABR17.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{semilogxaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$, ylabel = iterations+rejections,
    legend cell align ={left}, title = {$\varepsilon=10^{-3}$,},
    legend style={at={(1.1, 0.5)},nodes={scale=0.75, transform shape},
                  anchor=west}]
\addplot[color=red,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 0.75, solid}]
coordinates{( 25.0 , 226.0 )( 81.0 , 344.0 )( 289.0 , 792.0 )( 396.0 , 482.0 )( 537.0 , 528.0 )( 738.0 , 459.0 )( 1115.0 , 411.0 )( 1830.0 , 350.0 )( 2634.0 , 315.0 )( 3627.0 , 263.0 )( 6157.0 , 161.0 )( 9163.0 , 123.0 )( 13829.0 , 96.0 )( 21597.0 , 69.0 )( 34670.0 , 39.0 )( 53797.0 , 32.0 )( 87326.0 , 17.0 )( 148998.0 , 13.0 )( 259246.0 , 5.0 )( 424047.0 , 3.0 )( 621166.0 , 2.0 )( 999783.0 , 2.0 )( 1395229.0 , 2.0 )};
\addlegendentry{BJK} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 0.75, solid}] 
coordinates{( 25.0 , 205.0 )( 81.0 , 1442.0 )( 289.0 , 192.0 )( 343.0 , 203.0 )( 424.0 , 176.0 )( 606.0 , 164.0 )( 950.0 , 186.0 )( 1411.0 , 158.0 )( 1684.0 , 160.0 )( 2035.0 , 141.0 )( 3072.0 , 138.0 )( 3861.0 , 133.0 )( 4604.0 , 122.0 )( 6424.0 , 126.0 )( 8242.0 , 113.0 )( 10459.0 , 121.0 )( 12373.0 , 117.0 )( 14547.0 , 114.0 )( 17994.0 , 115.0 )( 22158.0 , 101.0 )( 27871.0 , 82.0 )( 35518.0 , 80.0 )( 48056.0 , 72.0 )( 67331.0 , 59.0 )( 100385.0 , 54.0 )( 139198.0 , 49.0 )( 184965.0 , 43.0 )( 253584.0 , 35.0 )( 333865.0 , 27.0 )( 415780.0 , 21.0 )( 569151.0 , 14.0 )( 703207.0 , 14.0 )( 934124.0 , 11.0 )( 1330552.0 , 7.0 )};
\addlegendentry{Monolithic} 

\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/iteration_hemker.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{semilogxaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$, ylabel = iterations+rejections,
    legend cell align ={left}, title = {$\varepsilon=10^{-4}$},
    legend style={at={(1.1, 0.5)},nodes={scale=0.75, transform shape},
                  anchor=west}]
\addplot[color=red,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 0.75, solid}]
coordinates{( 151.0 , 298.0 )( 561.0 , 718.0 )( 2158.0 , 1781.0 )( 2602.0 , 2565.0 )( 3264.0 , 2305.0 )( 3941.0 , 2926.0 )( 4833.0 , 4434.0 )( 5955.0 , 2162.0 )( 7273.0 , 2330.0 )( 9376.0 , 10003.0 )( 11522.0 , 3611.0 )( 13928.0 , 2944.0 )( 17507.0 , 25239.0 )( 22481.0 , 25144.0 )( 28841.0 , 25189.0 )( 35876.0 , 25177.0 )( 46048.0 , 12000.0 )( 57412.0 , 25306.0 )( 78548.0 , 25178.0 )( 100145.0 , 25325.0 )( 124049.0 , 25277.0 )( 166802.0 , 2055.0 )( 212596.0 , 3165.0 )( 280746.0 , 2918.0 )};
\addlegendentry{BJK Hanging} 
\addplot[color=dark_green,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 0.75, solid}]
coordinates{( 151.0 , 298.0 )( 561.0 , 718.0 )( 2158.0 , 1781.0 )( 2623.0 , 4565.0 )( 3156.0 , 3788.0 )( 3856.0 , 11731.0 )( 4676.0 , 3124.0 )( 5649.0 , 4471.0 )( 7655.0 , 3514.0 )( 9569.0 , 3775.0 )( 12987.0 , 25148.0 )( 15446.0 , 3822.0 )( 18441.0 , 4710.0 )( 21837.0 , 25117.0 )( 26860.0 , 4887.0 )( 36542.0 , 3380.0 )( 44256.0 , 25113.0 )( 53043.0 , 25184.0 )( 72044.0 , 3161.0 )( 94922.0 , 1470.0 )( 117701.0 , 1553.0 )( 144784.0 , 1255.0 )( 175884.0 , 1079.0 )( 225057.0 , 940.0 )( 286388.0 , 692.0 )};
\addlegendentry{BJK Conforming} 
\addplot[color=navy_blue,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 0.75, solid}] 
coordinates{( 151.0 , 153.0 )( 561.0 , 116.0 )( 2158.0 , 123.0 )( 2566.0 , 3259.0 )( 3099.0 , 132.0 )( 3797.0 , 296.0 )( 4530.0 , 128.0 )( 5649.0 , 135.0 )( 7422.0 , 189.0 )( 9855.0 , 482.0 )( 13912.0 , 3166.0 )( 16680.0 , 185.0 )( 20371.0 , 217.0 )( 26160.0 , 216.0 )( 33472.0 , 242.0 )( 41702.0 , 290.0 )( 52819.0 , 264.0 )( 63019.0 , 233.0 )( 77410.0 , 212.0 )( 99985.0 , 198.0 )( 129143.0 , 195.0 )( 166741.0 , 181.0 )( 201112.0 , 163.0 )( 303159.0 , 150.0 )};
\addlegendentry{Monolithic} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/iteration_hmm86_bjk17_false.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{semilogxaxis}[scaled y ticks = false,
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$, ylabel = iterations+rejections,
    legend cell align ={left}, title = {hanging nodes},
     legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 34.0 )( 81.0 , 124.0 )( 289.0 , 176.0 )( 1089.0 , 144.0 )( 1301.0 , 146.0 )( 1688.0 , 123.0 )( 2461.0 , 180.0 )( 3079.0 , 140.0 )( 4047.0 , 218.0 )( 7170.0 , 261.0 )( 9709.0 , 152.0 )( 13790.0 , 189.0 )( 18519.0 , 167.0 )( 27019.0 , 245.0 )( 37055.0 , 131.0 )( 53318.0 , 120.0 )( 73686.0 , 109.0 )( 106962.0 , 71.0 )( 146153.0 , 26.0 )( 212382.0 , 19.0 )( 290123.0 , 8.0 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-6}$} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 41.0 )( 81.0 , 212.0 )( 289.0 , 278.0 )( 1089.0 , 341.0 )( 1301.0 , 399.0 )( 1688.0 , 280.0 )( 2461.0 , 370.0 )( 3079.0 , 325.0 )( 4047.0 , 671.0 )( 7170.0 , 558.0 )( 9704.0 , 476.0 )( 13781.0 , 527.0 )( 18476.0 , 540.0 )( 27002.0 , 740.0 )( 37136.0 , 668.0 )( 53504.0 , 3223.0 )( 73812.0 , 10141.0 )( 106997.0 , 7689.0 )( 146935.0 , 4465.0 )( 213070.0 , 3331.0 )( 292235.0 , 9998.0 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-8}$} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 48.0 )( 81.0 , 296.0 )( 289.0 , 389.0 )( 1089.0 , 603.0 )( 1301.0 , 642.0 )( 1688.0 , 466.0 )( 2461.0 , 578.0 )( 3079.0 , 511.0 )( 4047.0 , 1098.0 )( 7170.0 , 783.0 )( 9704.0 , 925.0 )( 13781.0 , 1188.0 )( 18476.0 , 994.0 )( 27002.0 , 1239.0 )( 37136.0 , 2020.0 )( 53499.0 , 5547.0 )( 73805.0 , 10180.0 )( 106979.0 , 10180.0 )( 146310.0 , 10136.0 )( 212863.0 , 10167.0 )( 292703.0 , 10187.0 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-10}$} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/iteration_hmm86_bjk17_true.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{semilogxaxis}[scaled y ticks = false,
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$, ylabel = iterations+rejections,
    legend cell align ={left}, title = {hanging nodes},
     legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 34.0 )( 81.0 , 124.0 )( 289.0 , 176.0 )( 1089.0 , 144.0 )( 1302.0 , 411.0 )( 1701.0 , 191.0 )( 2507.0 , 128.0 )( 4128.0 , 129.0 )( 5337.0 , 169.0 )( 7435.0 , 212.0 )( 9825.0 , 194.0 )( 14077.0 , 70.0 )( 18849.0 , 92.0 )( 27431.0 , 89.0 )( 37243.0 , 75.0 )( 53915.0 , 57.0 )( 73399.0 , 58.0 )( 106850.0 , 50.0 )( 146007.0 , 28.0 )( 212464.0 , 18.0 )( 290753.0 , 10.0 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-6}$} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 41.0 )( 81.0 , 212.0 )( 289.0 , 278.0 )( 1089.0 , 341.0 )( 1302.0 , 644.0 )( 1701.0 , 457.0 )( 2507.0 , 271.0 )( 4128.0 , 282.0 )( 5337.0 , 320.0 )( 7435.0 , 328.0 )( 9731.0 , 1160.0 )( 14087.0 , 760.0 )( 18964.0 , 543.0 )( 27372.0 , 424.0 )( 37174.0 , 485.0 )( 53957.0 , 435.0 )( 73739.0 , 572.0 )( 106951.0 , 1689.0 )( 146421.0 , 1345.0 )( 212466.0 , 813.0 )( 291307.0 , 549.0 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-8}$} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 48.0 )( 81.0 , 296.0 )( 289.0 , 389.0 )( 1089.0 , 603.0 )( 1302.0 , 810.0 )( 1701.0 , 647.0 )( 2507.0 , 462.0 )( 4128.0 , 501.0 )( 5337.0 , 497.0 )( 7435.0 , 524.0 )( 9733.0 , 1404.0 )( 14090.0 , 1427.0 )( 18961.0 , 10078.0 )( 27369.0 , 706.0 )( 37169.0 , 1061.0 )( 53950.0 , 10067.0 )( 73406.0 , 10113.0 )( 106897.0 , 4650.0 )( 145753.0 , 10110.0 )( 212612.0 , 10118.0 )( 291208.0 , 10139.0 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-10}$} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/iteration_hmm86_false.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{semilogxaxis}[scaled y ticks = false,
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$, ylabel = iterations+rejections,
    legend cell align ={left}, title = {hanging nodes},
     legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 48.0 )( 81.0 , 296.0 )( 289.0 , 389.0 )( 1089.0 , 603.0 )( 1301.0 , 432.0 )( 1692.0 , 517.0 )( 2479.0 , 679.0 )( 4040.0 , 502.0 )( 5189.0 , 761.0 )( 7264.0 , 488.0 )( 9598.0 , 746.0 )( 13811.0 , 840.0 )( 18650.0 , 588.0 )( 27133.0 , 1481.0 )( 37016.0 , 1067.0 )( 53781.0 , 10134.0 )( 72922.0 , 10127.0 )( 106720.0 , 10105.0 )( 146592.0 , 4776.0 )( 212665.0 , 10134.0 )( 291947.0 , 10161.0 )};
\addlegendentry{BJK17} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 21.0 )( 81.0 , 45.0 )( 289.0 , 42.0 )( 1089.0 , 57.0 )( 1297.0 , 39.0 )( 1690.0 , 46.0 )( 2473.0 , 50.0 )( 4049.0 , 55.0 )( 5174.0 , 49.0 )( 7294.0 , 56.0 )( 9646.0 , 55.0 )( 13979.0 , 53.0 )( 18753.0 , 67.0 )( 27406.0 , 99.0 )( 36929.0 , 88.0 )( 54143.0 , 107.0 )( 72799.0 , 94.0 )( 107270.0 , 117.0 )( 147056.0 , 121.0 )( 213183.0 , 187.0 )( 291522.0 , 148.0 )};
\addlegendentry{Kuzmin} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 21.0 )( 81.0 , 45.0 )( 289.0 , 42.0 )( 1089.0 , 57.0 )( 1300.0 , 43.0 )( 1715.0 , 54.0 )( 2542.0 , 61.0 )( 3206.0 , 53.0 )( 4281.0 , 61.0 )( 5617.0 , 85.0 )( 10201.0 , 95.0 )( 14681.0 , 99.0 )( 19681.0 , 131.0 )( 37908.0 , 150.0 )( 55475.0 , 190.0 )( 75556.0 , 193.0 )( 109948.0 , 177.0 )( 150447.0 , 300.0 )( 218442.0 , 174.0 )( 297418.0 , 192.0 )};
\addlegendentry{MUAS} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/iteration_hmm86_false_1e6.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{semilogxaxis}[scaled y ticks = false,
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$, ylabel = iterations+rejections,
    legend cell align ={left}, title = {$\varepsilon_{\mathrm{thresh}}=10^{-6}$, hanging nodes},
     legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 34.0 )( 81.0 , 124.0 )( 289.0 , 176.0 )( 1089.0 , 144.0 )( 1301.0 , 153.0 )( 1692.0 , 134.0 )( 2479.0 , 159.0 )( 4040.0 , 145.0 )( 5189.0 , 120.0 )( 7264.0 , 135.0 )( 9602.0 , 231.0 )( 13824.0 , 104.0 )( 18653.0 , 126.0 )( 27099.0 , 126.0 )( 37166.0 , 115.0 )( 53771.0 , 151.0 )( 72903.0 , 85.0 )( 106709.0 , 87.0 )( 146098.0 , 30.0 )( 212260.0 , 38.0 )( 291053.0 , 13.0 )};
\addlegendentry{BJK17} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 10.0 )( 81.0 , 20.0 )( 289.0 , 17.0 )( 1089.0 , 20.0 )( 1297.0 , 18.0 )( 1690.0 , 18.0 )( 2473.0 , 17.0 )( 4049.0 , 17.0 )( 5174.0 , 17.0 )( 7294.0 , 15.0 )( 9644.0 , 15.0 )( 13979.0 , 15.0 )( 18753.0 , 15.0 )( 27405.0 , 14.0 )( 36922.0 , 13.0 )( 54162.0 , 13.0 )( 73167.0 , 12.0 )( 107351.0 , 13.0 )( 147071.0 , 10.0 )( 213363.0 , 6.0 )( 292275.0 , 3.0 )};
\addlegendentry{Kuzmin} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 10.0 )( 81.0 , 20.0 )( 289.0 , 17.0 )( 1089.0 , 20.0 )( 1300.0 , 17.0 )( 1713.0 , 18.0 )( 2543.0 , 18.0 )( 3204.0 , 15.0 )( 5169.0 , 14.0 )( 7732.0 , 17.0 )( 10217.0 , 15.0 )( 14647.0 , 16.0 )( 19201.0 , 13.0 )( 37341.0 , 12.0 )( 73259.0 , 10.0 )( 145048.0 , 4.0 )( 216521.0 , 3.0 )( 295712.0 , 3.0 )};
\addlegendentry{MUAS} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/iteration_hmm86_false_1e8.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{semilogxaxis}[scaled y ticks = false,
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$, ylabel = iterations+rejections,
    legend cell align ={left}, title = {$\varepsilon_{\mathrm{thresh}}=10^{-8}$, hanging nodes},
     legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 41.0 )( 81.0 , 212.0 )( 289.0 , 278.0 )( 1089.0 , 341.0 )( 1301.0 , 294.0 )( 1692.0 , 328.0 )( 2479.0 , 401.0 )( 4040.0 , 320.0 )( 5189.0 , 398.0 )( 7264.0 , 313.0 )( 9598.0 , 469.0 )( 13811.0 , 476.0 )( 18650.0 , 369.0 )( 27133.0 , 663.0 )( 37020.0 , 668.0 )( 53770.0 , 1034.0 )( 72936.0 , 548.0 )( 106735.0 , 1412.0 )( 146401.0 , 3101.0 )( 212494.0 , 821.0 )( 291858.0 , 1186.0 )};
\addlegendentry{BJK17} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 15.0 )( 81.0 , 32.0 )( 289.0 , 29.0 )( 1089.0 , 38.0 )( 1297.0 , 28.0 )( 1690.0 , 29.0 )( 2473.0 , 33.0 )( 4049.0 , 29.0 )( 5174.0 , 27.0 )( 7294.0 , 29.0 )( 9646.0 , 33.0 )( 13979.0 , 32.0 )( 18753.0 , 32.0 )( 27406.0 , 42.0 )( 36929.0 , 51.0 )( 54145.0 , 44.0 )( 72805.0 , 44.0 )( 107270.0 , 48.0 )( 147056.0 , 51.0 )( 213220.0 , 58.0 )( 292315.0 , 53.0 )};
\addlegendentry{Kuzmin} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 15.0 )( 81.0 , 32.0 )( 289.0 , 29.0 )( 1089.0 , 38.0 )( 1300.0 , 29.0 )( 1715.0 , 31.0 )( 2542.0 , 33.0 )( 3206.0 , 28.0 )( 4281.0 , 34.0 )( 5617.0 , 54.0 )( 10201.0 , 50.0 )( 14681.0 , 44.0 )( 19681.0 , 75.0 )( 37911.0 , 67.0 )( 55475.0 , 77.0 )( 75568.0 , 84.0 )( 109926.0 , 61.0 )( 150484.0 , 70.0 )( 218643.0 , 56.0 )( 297004.0 , 57.0 )};
\addlegendentry{MUAS} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/iteration_hmm86_kuzmin_false.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{semilogxaxis}[scaled y ticks = false,
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$, ylabel = iterations+rejections,
    legend cell align ={left}, title = {hanging nodes},
     legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 10.0 )( 81.0 , 20.0 )( 289.0 , 17.0 )( 1089.0 , 20.0 )( 1297.0 , 19.0 )( 1686.0 , 18.0 )( 2463.0 , 17.0 )( 3068.0 , 18.0 )( 4061.0 , 20.0 )( 5020.0 , 16.0 )( 7329.0 , 17.0 )( 9827.0 , 13.0 )( 14078.0 , 10.0 )( 18969.0 , 12.0 )( 27608.0 , 11.0 )( 37485.0 , 10.0 )( 54941.0 , 9.0 )( 75479.0 , 7.0 )( 109142.0 , 6.0 )( 142723.0 , 5.0 )( 217099.0 , 3.0 )( 296348.0 , 3.0 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-6}$} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 15.0 )( 81.0 , 32.0 )( 289.0 , 29.0 )( 1089.0 , 38.0 )( 1297.0 , 29.0 )( 1686.0 , 28.0 )( 2463.0 , 34.0 )( 3068.0 , 30.0 )( 4061.0 , 11041.0 )( 5020.0 , 11111.0 )( 7329.0 , 12276.0 )( 9827.0 , 26.0 )( 14079.0 , 31.0 )( 18958.0 , 97.0 )( 27626.0 , 494.0 )( 37491.0 , 622.0 )( 55068.0 , 105.0 )( 75543.0 , 64.0 )( 109428.0 , 40.0 )( 148759.0 , 40.0 )( 216401.0 , 41.0 )( 297056.0 , 3197.0 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-8}$} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 21.0 )( 81.0 , 45.0 )( 289.0 , 42.0 )( 1089.0 , 57.0 )( 1297.0 , 38.0 )( 1686.0 , 38.0 )( 2463.0 , 46.0 )( 3068.0 , 62.0 )( 4061.0 , 11041.0 )( 5020.0 , 11111.0 )( 7329.0 , 12276.0 )( 9827.0 , 49.0 )( 14079.0 , 56.0 )( 18958.0 , 153.0 )( 27626.0 , 11137.0 )( 37491.0 , 674.0 )( 55068.0 , 2386.0 )( 75545.0 , 892.0 )( 109435.0 , 11271.0 )( 148788.0 , 691.0 )( 217192.0 , 3651.0 )( 298092.0 , 12660.0 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-10}$} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/iteration_hmm86_kuzmin_true.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{semilogxaxis}[scaled y ticks = false,
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$, ylabel = iterations+rejections,
    legend cell align ={left}, title = {conforming closure},
     legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 10.0 )( 81.0 , 20.0 )( 289.0 , 17.0 )( 1089.0 , 20.0 )( 1297.0 , 17.0 )( 1698.0 , 19.0 )( 2506.0 , 16.0 )( 4161.0 , 15.0 )( 5375.0 , 15.0 )( 7541.0 , 15.0 )( 9839.0 , 17.0 )( 14229.0 , 18.0 )( 18627.0 , 16.0 )( 27679.0 , 16.0 )( 37325.0 , 14.0 )( 54127.0 , 16.0 )( 74021.0 , 14.0 )( 107520.0 , 13.0 )( 147158.0 , 6.0 )( 213695.0 , 3.0 )( 292544.0 , 2.0 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-6}$} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 15.0 )( 81.0 , 32.0 )( 289.0 , 29.0 )( 1089.0 , 38.0 )( 1297.0 , 31.0 )( 1698.0 , 39.0 )( 2506.0 , 39.0 )( 4161.0 , 32.0 )( 5375.0 , 50.0 )( 7541.0 , 37.0 )( 9845.0 , 47.0 )( 14232.0 , 59.0 )( 19283.0 , 67.0 )( 27668.0 , 51.0 )( 37473.0 , 49.0 )( 54111.0 , 55.0 )( 74202.0 , 55.0 )( 107320.0 , 53.0 )( 146360.0 , 61.0 )( 213142.0 , 57.0 )( 291630.0 , 63.0 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-8}$} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 21.0 )( 81.0 , 45.0 )( 289.0 , 42.0 )( 1089.0 , 57.0 )( 1297.0 , 64.0 )( 1698.0 , 80.0 )( 2506.0 , 91.0 )( 4161.0 , 60.0 )( 5375.0 , 100.0 )( 7541.0 , 80.0 )( 9845.0 , 112.0 )( 14232.0 , 106.0 )( 19283.0 , 131.0 )( 27668.0 , 107.0 )( 37471.0 , 105.0 )( 54111.0 , 104.0 )( 74202.0 , 121.0 )( 107320.0 , 112.0 )( 146372.0 , 186.0 )( 213139.0 , 164.0 )( 291618.0 , 651.0 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-10}$} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/iteration_hmm86_mkuzmin_false.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{semilogxaxis}[
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$, ylabel = iterations+rejections,
    legend cell align ={left}, title = {hanging nodes},
     legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 10.0 )( 81.0 , 20.0 )( 289.0 , 17.0 )( 1089.0 , 20.0 )( 1295.0 , 29.0 )( 1654.0 , 25.0 )( 2147.0 , 1060.0 )( 2850.0 , 100.0 )( 3389.0 , 24.0 )( 4492.0 , 25.0 )( 5264.0 , 20.0 )( 7442.0 , 18.0 )( 9586.0 , 13.0 )( 13304.0 , 11.0 )( 19502.0 , 8.0 )( 31271.0 , 6.0 )( 40465.0 , 4.0 )( 53676.0 , 4.0 )( 69274.0 , 4.0 )( 96755.0 , 4.0 )( 134083.0 , 3.0 )( 207942.0 , 3.0 )( 254311.0 , 3.0 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-6}$} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 15.0 )( 81.0 , 32.0 )( 289.0 , 29.0 )( 1089.0 , 38.0 )( 1295.0 , 70.0 )( 1655.0 , 78.0 )( 2136.0 , 12343.0 )( 2858.0 , 210.0 )( 3438.0 , 84.0 )( 4540.0 , 10881.0 )( 5375.0 , 10876.0 )( 7867.0 , 11459.0 )( 9760.0 , 12238.0 )( 17476.0 , 74.0 )( 21157.0 , 12150.0 )( 30653.0 , 1522.0 )( 37945.0 , 1012.0 )( 50636.0 , 2821.0 )( 71836.0 , 770.0 )( 100823.0 , 159.0 )( 127703.0 , 48.0 )( 157950.0 , 33.0 )( 256975.0 , 24.0 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-8}$} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 21.0 )( 81.0 , 45.0 )( 289.0 , 42.0 )( 1089.0 , 57.0 )( 1295.0 , 107.0 )( 1655.0 , 134.0 )( 2136.0 , 12343.0 )( 2858.0 , 321.0 )( 3440.0 , 1042.0 )( 4537.0 , 10893.0 )( 5343.0 , 10518.0 )( 7890.0 , 12907.0 )( 9735.0 , 12392.0 )( 13957.0 , 12351.0 )( 18806.0 , 12384.0 )( 28305.0 , 12184.0 )( 36852.0 , 12151.0 )( 50279.0 , 12257.0 )( 66558.0 , 12402.0 )( 79908.0 , 12195.0 )( 105443.0 , 12294.0 )( 131762.0 , 12210.0 )( 159661.0 , 12157.0 )( 256285.0 , 12200.0 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-10}$} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/iteration_hmm86_mkuzmin_true.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{semilogxaxis}[
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$, ylabel = iterations+rejections,
    legend cell align ={left}, title = {conforming closure},
     legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 10.0 )( 81.0 , 20.0 )( 289.0 , 17.0 )( 1089.0 , 20.0 )( 1300.0 , 23.0 )( 1594.0 , 26.0 )( 2001.0 , 20.0 )( 2688.0 , 19.0 )( 3552.0 , 20.0 )( 4765.0 , 19.0 )( 6698.0 , 17.0 )( 10231.0 , 14.0 )( 15865.0 , 9.0 )( 21996.0 , 6.0 )( 35934.0 , 4.0 )( 54904.0 , 4.0 )( 67249.0 , 4.0 )( 98978.0 , 4.0 )( 136088.0 , 3.0 )( 174549.0 , 3.0 )( 271565.0 , 3.0 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-6}$} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 15.0 )( 81.0 , 32.0 )( 289.0 , 29.0 )( 1089.0 , 38.0 )( 1300.0 , 42.0 )( 1594.0 , 55.0 )( 2004.0 , 66.0 )( 2698.0 , 79.0 )( 3508.0 , 98.0 )( 4836.0 , 113.0 )( 6687.0 , 105.0 )( 10323.0 , 111.0 )( 13399.0 , 95.0 )( 20100.0 , 109.0 )( 29224.0 , 82.0 )( 39327.0 , 66.0 )( 55527.0 , 54.0 )( 68217.0 , 48.0 )( 116295.0 , 32.0 )( 151009.0 , 27.0 )( 223872.0 , 20.0 )( 271737.0 , 18.0 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-8}$} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 21.0 )( 81.0 , 45.0 )( 289.0 , 42.0 )( 1089.0 , 57.0 )( 1300.0 , 67.0 )( 1594.0 , 82.0 )( 2004.0 , 114.0 )( 2701.0 , 177.0 )( 3499.0 , 358.0 )( 4850.0 , 229.0 )( 6704.0 , 251.0 )( 10313.0 , 267.0 )( 13404.0 , 351.0 )( 20096.0 , 456.0 )( 29262.0 , 291.0 )( 39282.0 , 265.0 )( 55312.0 , 262.0 )( 68216.0 , 267.0 )( 117489.0 , 214.0 )( 151603.0 , 163.0 )( 227634.0 , 127.0 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-10}$} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/iteration_hmm86_true.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{semilogxaxis}[scaled y ticks = false,
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$, ylabel = iterations+rejections,
    legend cell align ={left}, title = {conforming closure},
     legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 48.0 )( 81.0 , 296.0 )( 289.0 , 389.0 )( 1089.0 , 603.0 )( 1302.0 , 810.0 )( 1701.0 , 647.0 )( 2507.0 , 462.0 )( 4128.0 , 501.0 )( 5337.0 , 497.0 )( 7435.0 , 524.0 )( 9733.0 , 1404.0 )( 14090.0 , 1427.0 )( 18961.0 , 10078.0 )( 27369.0 , 706.0 )( 37169.0 , 1061.0 )( 53950.0 , 10067.0 )( 73406.0 , 10113.0 )( 106897.0 , 4650.0 )( 145753.0 , 10110.0 )( 212612.0 , 10118.0 )( 291208.0 , 10139.0 )};
\addlegendentry{BJK17} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 21.0 )( 81.0 , 45.0 )( 289.0 , 42.0 )( 1089.0 , 57.0 )( 1297.0 , 64.0 )( 1698.0 , 80.0 )( 2506.0 , 91.0 )( 4161.0 , 60.0 )( 5375.0 , 100.0 )( 7541.0 , 80.0 )( 9845.0 , 112.0 )( 14232.0 , 106.0 )( 19283.0 , 131.0 )( 27668.0 , 107.0 )( 37471.0 , 105.0 )( 54111.0 , 104.0 )( 74202.0 , 121.0 )( 107320.0 , 112.0 )( 146372.0 , 186.0 )( 213139.0 , 164.0 )( 291618.0 , 651.0 )};
\addlegendentry{Kuzmin} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 21.0 )( 81.0 , 45.0 )( 289.0 , 42.0 )( 1089.0 , 57.0 )( 1301.0 , 53.0 )( 1710.0 , 83.0 )( 2553.0 , 55.0 )( 3231.0 , 66.0 )( 5448.0 , 65.0 )( 7790.0 , 122.0 )( 10246.0 , 79.0 )( 14678.0 , 128.0 )( 19790.0 , 115.0 )( 28407.0 , 4584.0 )( 38509.0 , 185.0 )( 55764.0 , 206.0 )( 75659.0 , 227.0 )( 110555.0 , 228.0 )( 150244.0 , 274.0 )( 219212.0 , 294.0 )( 297237.0 , 290.0 )};
\addlegendentry{MUAS} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/iteration_hmm86_true_1e6.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{semilogxaxis}[
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$, ylabel = iterations+rejections,
    legend cell align ={left}, title = {$\varepsilon_{\mathrm{thresh}}=10^{-6}$, conforming closure},
     legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 34.0 )( 81.0 , 124.0 )( 289.0 , 176.0 )( 1089.0 , 144.0 )( 1302.0 , 411.0 )( 1701.0 , 191.0 )( 2507.0 , 128.0 )( 4128.0 , 129.0 )( 5337.0 , 169.0 )( 7435.0 , 212.0 )( 9825.0 , 194.0 )( 14077.0 , 70.0 )( 18849.0 , 92.0 )( 27431.0 , 89.0 )( 37243.0 , 75.0 )( 53915.0 , 57.0 )( 73399.0 , 58.0 )( 106850.0 , 50.0 )( 146007.0 , 28.0 )( 212464.0 , 18.0 )( 290753.0 , 10.0 )};
\addlegendentry{BJK17} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 10.0 )( 81.0 , 20.0 )( 289.0 , 17.0 )( 1089.0 , 20.0 )( 1297.0 , 17.0 )( 1698.0 , 19.0 )( 2506.0 , 16.0 )( 4161.0 , 15.0 )( 5375.0 , 15.0 )( 7541.0 , 15.0 )( 9839.0 , 17.0 )( 14229.0 , 18.0 )( 18627.0 , 16.0 )( 27679.0 , 16.0 )( 37325.0 , 14.0 )( 54127.0 , 16.0 )( 74021.0 , 14.0 )( 107520.0 , 13.0 )( 147158.0 , 6.0 )( 213695.0 , 3.0 )( 292544.0 , 2.0 )};
\addlegendentry{Kuzmin} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 10.0 )( 81.0 , 20.0 )( 289.0 , 17.0 )( 1089.0 , 20.0 )( 1301.0 , 19.0 )( 1710.0 , 18.0 )( 2553.0 , 16.0 )( 3229.0 , 16.0 )( 5446.0 , 16.0 )( 7790.0 , 15.0 )( 10246.0 , 18.0 )( 14673.0 , 16.0 )( 19050.0 , 16.0 )( 37068.0 , 15.0 )( 55702.0 , 12.0 )( 75471.0 , 10.0 )( 109740.0 , 3.0 )( 148946.0 , 3.0 )( 215616.0 , 3.0 )( 294308.0 , 2.0 )};
\addlegendentry{MUAS} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/iteration_hmm86_true_1e8.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{semilogxaxis}[
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$, ylabel = iterations+rejections,
    legend cell align ={left}, title = {$\varepsilon_{\mathrm{thresh}}=10^{-8}$, conforming closure},
     legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 41.0 )( 81.0 , 212.0 )( 289.0 , 278.0 )( 1089.0 , 341.0 )( 1302.0 , 644.0 )( 1701.0 , 457.0 )( 2507.0 , 271.0 )( 4128.0 , 282.0 )( 5337.0 , 320.0 )( 7435.0 , 328.0 )( 9731.0 , 1160.0 )( 14087.0 , 760.0 )( 18964.0 , 543.0 )( 27372.0 , 424.0 )( 37174.0 , 485.0 )( 53957.0 , 435.0 )( 73739.0 , 572.0 )( 106951.0 , 1689.0 )( 146421.0 , 1345.0 )( 212466.0 , 813.0 )( 291307.0 , 549.0 )};
\addlegendentry{BJK17} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 15.0 )( 81.0 , 32.0 )( 289.0 , 29.0 )( 1089.0 , 38.0 )( 1297.0 , 31.0 )( 1698.0 , 39.0 )( 2506.0 , 39.0 )( 4161.0 , 32.0 )( 5375.0 , 50.0 )( 7541.0 , 37.0 )( 9845.0 , 47.0 )( 14232.0 , 59.0 )( 19283.0 , 67.0 )( 27668.0 , 51.0 )( 37473.0 , 49.0 )( 54111.0 , 55.0 )( 74202.0 , 55.0 )( 107320.0 , 53.0 )( 146360.0 , 61.0 )( 213142.0 , 57.0 )( 291630.0 , 63.0 )};
\addlegendentry{Kuzmin} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 15.0 )( 81.0 , 32.0 )( 289.0 , 29.0 )( 1089.0 , 38.0 )( 1301.0 , 30.0 )( 1710.0 , 29.0 )( 2553.0 , 31.0 )( 3231.0 , 33.0 )( 5448.0 , 38.0 )( 7790.0 , 63.0 )( 10246.0 , 47.0 )( 14678.0 , 57.0 )( 19790.0 , 58.0 )( 28407.0 , 65.0 )( 38512.0 , 71.0 )( 55776.0 , 71.0 )( 75659.0 , 81.0 )( 110605.0 , 64.0 )( 150548.0 , 77.0 )( 219344.0 , 74.0 )( 298608.0 , 63.0 )};
\addlegendentry{MUAS} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/l2_error_boundary_layer_false.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{loglogaxis}[
    legend pos=south west, xlabel = $\#\ \mathrm{dof}$, ylabel=$\|u-u_h\|_{L^2(\Omega)}$,
    legend cell align ={left},, title = hanging nodes,
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.18936692307798 )( 81.0 , 0.12858582339951 )( 289.0 , 0.083133041199614 )( 1089.0 , 0.050794543442462 )( 1329.0 , 0.026309193129987 )( 1594.0 , 0.011834695018292 )( 1910.0 , 0.0071723991847422 )( 2380.0 , 0.0043889744353469 )( 2816.0 , 0.0028239402269767 )( 3285.0 , 0.0018615179462317 )( 4344.0 , 0.0013135136316747 )( 5157.0 , 0.0010938437005513 )( 6827.0 , 0.0008207121513921 )( 8235.0 , 0.00061577999124851 )( 10068.0 , 0.00047745906244549 )( 13570.0 , 0.00037526864073644 )( 18642.0 , 0.00029171510061933 )( 29525.0 , 0.00021059415908463 )( 51452.0 , 0.00016097792468037 )( 72267.0 , 0.00013695202618703 )( 95250.0 , 0.00011242218771074 )( 137241.0 , 9.3842373747877e-05 )( 245784.0 , 5.5993719370482e-05 )( 306768.0 , 4.7268790554065e-05 )};
\addlegendentry{BJK} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.17913707011159 )( 81.0 , 0.12492901044605 )( 289.0 , 0.084504351507092 )( 1089.0 , 0.052989348097259 )( 1298.0 , 0.027977187946959 )( 1567.0 , 0.01436573907381 )( 1986.0 , 0.0084682185146477 )( 2369.0 , 0.006233178498921 )( 2887.0 , 0.0045434125399818 )( 3736.0 , 0.0030556254906906 )( 4560.0 , 0.0025713918829811 )( 5448.0 , 0.0022902060832118 )( 6684.0 , 0.0022703080527144 )( 8015.0 , 0.0021627376631793 )( 9113.0 , 0.0018336237361195 )( 10479.0 , 0.001789890716382 )( 13913.0 , 0.001861593001554 )( 16795.0 , 0.0015677999976555 )( 20647.0 , 0.0013433364985745 )( 25331.0 , 0.0010698753516306 )( 29856.0 , 0.00089956635492679 )( 35765.0 , 0.00081225586514596 )( 44862.0 , 0.00079857120345615 )( 56330.0 , 0.0007585137198415 )( 66248.0 , 0.00074293927754812 )( 83213.0 , 0.00066261602666805 )( 97131.0 , 0.00045290163716014 )( 117756.0 , 0.00042697684273625 )( 146554.0 , 0.00038463579979929 )( 175288.0 , 0.00033282803880996 )( 210243.0 , 0.00031910524635208 )( 245311.0 , 0.00026929681550672 )( 298373.0 , 0.00033269747814449 )};
\addlegendentry{Kuzmin} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.17897867237439 )( 81.0 , 0.12461630959925 )( 289.0 , 0.084336193930147 )( 1089.0 , 0.052892559439686 )( 1319.0 , 0.027174615645002 )( 1566.0 , 0.012733536205319 )( 1923.0 , 0.0074196604451641 )( 2712.0 , 0.0033856159064852 )( 3881.0 , 0.0017609730260902 )( 6620.0 , 0.00094356393053168 )( 8806.0 , 0.00061423629397114 )( 16384.0 , 0.0003844260824191 )( 27902.0 , 0.00024155877190944 )( 51292.0 , 0.00018915040946489 )( 90849.0 , 0.00016086565501242 )( 115614.0 , 0.00013989901309822 )( 145041.0 , 0.00011658502968561 )( 205044.0 , 8.108802240879e-05 )( 330817.0 , 4.6204755206897e-05 )};
\addlegendentry{MUAS} 
\addplot[color=black,  line width = 0.5mm, dashdotted,,mark options = {scale= 1.0, solid}]
coordinates{( 25.0 , 0.04 )( 81.0 , 0.012345679012345678 )( 289.0 , 0.0034602076124567475 )( 1089.0 , 0.0009182736455463728 )( 1329.0 , 0.0007524454477050414 )( 1594.0 , 0.0006273525721455458 )( 1910.0 , 0.0005235602094240838 )( 2380.0 , 0.0004201680672268908 )( 2816.0 , 0.0003551136363636364 )( 3285.0 , 0.00030441400304414006 )( 4344.0 , 0.00023020257826887662 )( 5157.0 , 0.00019391118867558658 )( 6827.0 , 0.00014647722279185587 )( 8235.0 , 0.00012143290831815422 )( 10068.0 , 9.932459276916965e-05 )( 13570.0 , 7.369196757553427e-05 )( 18642.0 , 5.3642313056539e-05 )( 29525.0 , 3.386960203217612e-05 )( 51452.0 , 1.943559045323797e-05 )( 72267.0 , 1.3837574549932888e-05 )( 95250.0 , 1.0498687664041995e-05 )( 137241.0 , 7.286452299240023e-06 )( 245784.0 , 4.0686130911694824e-06 )( 306768.0 , 3.2597924164189223e-06 )};
\addlegendentry{Optimal rate $\mathcal{O}(h^2)$} 

\end{loglogaxis}
\end{tikzpicture}


==> posteriori_images_tex/l2_error_boundary_layer_true.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{loglogaxis}[
    legend pos=south west, xlabel = $\#\ \mathrm{dof}$,, ylabel = $\|u-u_h\|_{L^2(\Omega)}$,
    legend cell align ={left},, title = {conforming closure},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.18936692307798 )( 81.0 , 0.12858582339951 )( 289.0 , 0.083133041199614 )( 1089.0 , 0.050794543442462 )( 1333.0 , 0.026376741871119 )( 1602.0 , 0.011665181060873 )( 1931.0 , 0.0065781487615571 )( 2294.0 , 0.003479964451252 )( 2802.0 , 0.0024810648866703 )( 3536.0 , 0.001564758395006 )( 4333.0 , 0.0011193294730669 )( 5494.0 , 0.00081288590358186 )( 8098.0 , 0.00049524573663877 )( 10811.0 , 0.00036053711015347 )( 16299.0 , 0.00026258032679044 )( 22607.0 , 0.00020199143239416 )( 28839.0 , 0.0001730229237211 )( 44870.0 , 0.00014648503563946 )( 63932.0 , 0.00013011666121605 )( 84300.0 , 0.00010950445410602 )( 128333.0 , 7.2466982542363e-05 )( 175735.0 , 5.2960783158185e-05 )( 220676.0 , 4.2773045804573e-05 )( 289435.0 , 3.7067229110494e-05 )};
\addlegendentry{BJK} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.17913707011159 )( 81.0 , 0.12492901044605 )( 289.0 , 0.084504351507092 )( 1089.0 , 0.052989348097259 )( 1298.0 , 0.027871840264888 )( 1563.0 , 0.014077519211039 )( 1977.0 , 0.0082688121800735 )( 2433.0 , 0.0058830729999192 )( 3341.0 , 0.0043905657871804 )( 4587.0 , 0.0030074523845259 )( 5933.0 , 0.0024489439603241 )( 7505.0 , 0.0021274627963332 )( 9046.0 , 0.0019128424135109 )( 11611.0 , 0.0017460701272899 )( 15114.0 , 0.0015041223642896 )( 18415.0 , 0.0012266497504296 )( 24135.0 , 0.0012305426151133 )( 29166.0 , 0.001247636088881 )( 37373.0 , 0.0010892466880151 )( 44327.0 , 0.0009644080164438 )( 53249.0 , 0.00087650365180999 )( 65382.0 , 0.00084049314890724 )( 81816.0 , 0.00077603468814067 )( 97826.0 , 0.00071009713672393 )( 116962.0 , 0.00065886652117708 )( 142170.0 , 0.00055197481817266 )( 172137.0 , 0.00050793668431811 )( 213692.0 , 0.00048274956128489 )( 258076.0 , 0.00046650890681124 )};
\addlegendentry{Kuzmin} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm, dashdotted,,mark options = {scale= 1.5, solid}]
coordinates{( 25.0 , 0.17897867237439 )( 81.0 , 0.12461630959925 )( 289.0 , 0.084336193930147 )( 1089.0 , 0.052892559439686 )( 1327.0 , 0.027276020281876 )( 1610.0 , 0.011773609494832 )( 1935.0 , 0.0071941331645901 )( 2714.0 , 0.0032793162163063 )( 3711.0 , 0.0017662268697191 )( 6767.0 , 0.00080756771600921 )( 11089.0 , 0.00042643654521049 )( 20531.0 , 0.00025544969073557 )( 36565.0 , 0.00019267515734411 )( 68275.0 , 0.00016815413432938 )( 103436.0 , 0.00010665386573491 )( 190474.0 , 5.2992812768723e-05 )( 342988.0 , 3.5976717186205e-05 )};
\addlegendentry{MUAS} 
\addplot[color=black,  line width = 0.5mm, dashdotted,,mark options = {scale= 1.0, solid}]
coordinates{( 25.0 , 0.04 )( 81.0 , 0.012345679012345678 )( 289.0 , 0.0034602076124567475 )( 1089.0 , 0.0009182736455463728 )( 1333.0 , 0.0007501875468867217 )( 1602.0 , 0.0006242197253433209 )( 1931.0 , 0.0005178663904712584 )( 2294.0 , 0.00043591979075850045 )( 2802.0 , 0.00035688793718772306 )( 3536.0 , 0.0002828054298642534 )( 4333.0 , 0.00023078698361412417 )( 5494.0 , 0.00018201674554058973 )( 8098.0 , 0.00012348728081007656 )( 10811.0 , 9.249838127832763e-05 )( 16299.0 , 6.135345726731701e-05 )( 22607.0 , 4.4234086787278275e-05 )( 28839.0 , 3.467526613266757e-05 )( 44870.0 , 2.2286605749944284e-05 )( 63932.0 , 1.5641619220421698e-05 )( 84300.0 , 1.1862396204033214e-05 )( 128333.0 , 7.792228031761121e-06 )( 175735.0 , 5.6903860926963895e-06 )( 220676.0 , 4.531530388442785e-06 )( 289435.0 , 3.455007169139876e-06 )};
\addlegendentry{Optimal rate $\mathcal{O}(h^2)$} 
\end{loglogaxis}
\end{tikzpicture}


==> posteriori_images_tex/smear_bjk17_diff_tol_conf.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{loglogaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$,ylabel = $\mathrm{smear}_{\mathrm{int}}$,
    legend cell align ={left},, title = conforming closure,
   legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 81.0 , 0.186414 )( 289.0 , 0.0987437 )( 1089.0 , 0.0505542 )( 1302.0 , 0.0511482 )( 1701.0 , 0.051151 )( 2507.0 , 0.051127 )( 4128.0 , 0.0526319 )( 5337.0 , 0.0525519 )( 7435.0 , 0.0498351 )( 9825.0 , 0.0430037 )( 14077.0 , 0.0303558 )( 18849.0 , 0.0297531 )( 27431.0 , 0.0258923 )( 37243.0 , 0.0197408 )( 53915.0 , 0.0136682 )( 73399.0 , 0.0133426 )( 106850.0 , 0.011034 )( 146007.0 , 0.0108501 )( 212464.0 , 0.010896 )( 290753.0 , 0.0117855 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-6}$} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 81.0 , 0.186423 )( 289.0 , 0.098719 )( 1089.0 , 0.0505379 )( 1302.0 , 0.0511868 )( 1701.0 , 0.051218 )( 2507.0 , 0.0511422 )( 4128.0 , 0.0526288 )( 5337.0 , 0.0525814 )( 7435.0 , 0.0499288 )( 9731.0 , 0.0429785 )( 14087.0 , 0.0332852 )( 18964.0 , 0.0257434 )( 27372.0 , 0.0243009 )( 37174.0 , 0.0130279 )( 53957.0 , 0.0155699 )( 73739.0 , 0.0137633 )( 106951.0 , 0.0130518 )( 146421.0 , 0.00955519 )( 212466.0 , 0.00880219 )( 291307.0 , 0.00852061 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-8}$} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 81.0 , 0.186423 )( 289.0 , 0.0987196 )( 1089.0 , 0.0505368 )( 1302.0 , 0.0511881 )( 1701.0 , 0.0512178 )( 2507.0 , 0.0511415 )( 4128.0 , 0.0526285 )( 5337.0 , 0.0525815 )( 7435.0 , 0.0499309 )( 9733.0 , 0.0429741 )( 14090.0 , 0.0333 )( 18961.0 , 0.0257425 )( 27369.0 , 0.0243013 )( 37169.0 , 0.0130342 )( 53950.0 , 0.0157404 )( 73406.0 , 0.0149364 )( 106897.0 , 0.0132817 )( 145753.0 , 0.0124581 )( 212612.0 , 0.0087442 )( 291208.0 , 0.00808405 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-10}$} 
\end{loglogaxis}
\end{tikzpicture}


==> posteriori_images_tex/smear_bjk17_diff_tol_hang.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{loglogaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$,ylabel = $\mathrm{smear}_{\mathrm{int}}$,
    legend cell align ={left},, title = hanging nodes,
   legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 81.0 , 0.186414 )( 289.0 , 0.0987437 )( 1089.0 , 0.0505542 )( 1301.0 , 0.0556593 )( 1688.0 , 0.0530314 )( 2461.0 , 0.0527549 )( 3079.0 , 0.0509499 )( 4047.0 , 0.051036 )( 7170.0 , 0.0516732 )( 9709.0 , 0.0473505 )( 13790.0 , 0.04959 )( 18519.0 , 0.0250987 )( 27019.0 , 0.0306522 )( 37055.0 , 0.013151 )( 53318.0 , 0.0128358 )( 73686.0 , 0.013227 )( 106962.0 , 0.0130539 )( 146153.0 , 0.0128099 )( 212382.0 , 0.0144949 )( 290123.0 , 0.0149177 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-6}$} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 81.0 , 0.186423 )( 289.0 , 0.098719 )( 1089.0 , 0.0505379 )( 1301.0 , 0.0555004 )( 1688.0 , 0.0533788 )( 2461.0 , 0.0529251 )( 3079.0 , 0.0507243 )( 4047.0 , 0.050924 )( 7170.0 , 0.0517679 )( 9704.0 , 0.0491716 )( 13781.0 , 0.0451213 )( 18476.0 , 0.0278589 )( 27002.0 , 0.0233895 )( 37136.0 , 0.0185207 )( 53504.0 , 0.0129351 )( 73812.0 , 0.0123728 )( 106997.0 , 0.0127636 )( 146935.0 , 0.00845536 )( 213070.0 , 0.00788762 )( 292235.0 , 0.00667302 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-8}$} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 81.0 , 0.186423 )( 289.0 , 0.0987196 )( 1089.0 , 0.0505368 )( 1301.0 , 0.055494 )( 1688.0 , 0.0533713 )( 2461.0 , 0.0529256 )( 3079.0 , 0.0507257 )( 4047.0 , 0.0509221 )( 7170.0 , 0.0517682 )( 9704.0 , 0.0491772 )( 13781.0 , 0.045121 )( 18476.0 , 0.0278625 )( 27002.0 , 0.0233984 )( 37136.0 , 0.0185217 )( 53499.0 , 0.0129507 )( 73805.0 , 0.0124113 )( 106979.0 , 0.0126187 )( 146310.0 , 0.00797182 )( 212863.0 , 0.00758228 )( 292703.0 , 0.00603789 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-10}$} 
\end{loglogaxis}
\end{tikzpicture}


==> posteriori_images_tex/smear_conf_grid_1.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{semilogxaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$,ylabel = $\mathrm{smear}_{\mathrm{int}}$,
    legend cell align ={left},, title = conforming closure,
   legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 81.0 , 0.186423 )( 289.0 , 0.0987196 )( 1089.0 , 0.0505368 )( 1302.0 , 0.0511881 )( 1701.0 , 0.0512178 )( 2507.0 , 0.0511415 )( 4128.0 , 0.0526285 )( 5337.0 , 0.0525815 )( 7435.0 , 0.0499309 )( 9733.0 , 0.0429741 )( 14090.0 , 0.0333 )( 18961.0 , 0.0257425 )( 27369.0 , 0.0243013 )( 37169.0 , 0.0130342 )( 53950.0 , 0.0157404 )( 73406.0 , 0.0149364 )( 106897.0 , 0.0132817 )( 145753.0 , 0.0124581 )( 212612.0 , 0.0087442 )( 291208.0 , 0.00808405 )};
\addlegendentry{BJK} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 81.0 , 0.188744 )( 289.0 , 0.133318 )( 1089.0 , 0.0737231 )( 1297.0 , 0.0723471 )( 1698.0 , 0.0723471 )( 2506.0 , 0.0722505 )( 4161.0 , 0.066619 )( 5375.0 , 0.0620606 )( 7541.0 , 0.0422916 )( 9845.0 , 0.0412139 )( 14232.0 , 0.0391718 )( 19283.0 , 0.0275836 )( 27668.0 , 0.020536 )( 37471.0 , 0.0195653 )( 54111.0 , 0.0182201 )( 74202.0 , 0.0115128 )( 107320.0 , 0.0112945 )( 146372.0 , 0.0109641 )( 213139.0 , 0.0094977 )( 291618.0 , 0.00668284 )};
\addlegendentry{Kuzmin} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 81.0 , 0.188744 )( 289.0 , 0.133313 )( 1089.0 , 0.0737168 )( 1301.0 , 0.0695135 )( 1710.0 , 0.0695135 )( 2553.0 , 0.070741 )( 3231.0 , 0.0617165 )( 5448.0 , 0.0425846 )( 7790.0 , 0.034233 )( 10246.0 , 0.0232862 )( 14678.0 , 0.0198739 )( 19790.0 , 0.0171224 )( 28407.0 , 0.011352 )( 38509.0 , 0.0112376 )( 55764.0 , 0.00846041 )( 75659.0 , 0.00738945 )( 110555.0 , 0.00739026 )( 150244.0 , 0.00596554 )( 219212.0 , 0.00468934 )( 297237.0 , 0.00381394 )};
\addlegendentry{MUAS} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/smear_conforming.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{loglogaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$,ylabel = $\mathrm{smear}_{\mathrm{int}}$,
    legend cell align ={left},, title = {$\varepsilon=10^{-4}$, Conforming closure},
    legend style={at={(1.1, 0.5)},nodes={scale=0.75, transform shape},
                  anchor=west}]
\addplot[color=dark_green,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 0.75, solid}] 
coordinates{( 81.0 , 0.2902 )( 289.0 , 0.2026 )( 396.0 , 0.1825 )( 581.0 , 0.1825 )( 960.0 , 0.1825 )( 1713.0 , 0.1733 )( 2426.0 , 0.1508 )( 3609.0 , 0.1135 )( 6863.0 , 0.0834 )( 9431.0 , 0.0667 )( 13957.0 , 0.0619 )( 19237.0 , 0.0407 )( 28308.0 , 0.0374 )( 39244.0 , 0.0378 )( 62198.0 , 0.0333 )( 105182.0 , 0.0318 )( 140896.0 , 0.0313 )( 195650.0 , 0.0313 )( 263144.0 , 0.0311 )( 352944.0 , 0.0309 )( 552115.0 , 0.0309 )( 899701.0 , 0.031 )( 1257243.0 , 0.031 )};
%\addlegendentry{Kuzmin limiter} 
\addplot[color=red,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 0.75, solid}] 
coordinates{( 81.0 , 0.3159 )( 289.0 , 0.1544 )( 396.0 , 0.1604 )( 589.0 , 0.1566 )( 976.0 , 0.1478 )( 1749.0 , 0.148 )( 2383.0 , 0.1512 )( 3433.0 , 0.1084 )( 4688.0 , 0.0771 )( 6879.0 , 0.0758 )( 9447.0 , 0.0635 )( 13780.0 , 0.0442 )( 18812.0 , 0.0404 )( 27902.0 , 0.0346 )( 38485.0 , 0.0318 )( 85547.0 , 0.0304 )( 118052.0 , 0.0304 )( 182600.0 , 0.0301 )( 301031.0 , 0.0302 )( 448413.0 , 0.0301 )( 813863.0 , 0.0301 )( 1266077.0 , 0.0301 )};
%\addlegendentry{BJK limiter} 
\addplot[color=gold,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 0.75, solid}] 
coordinates{( 81.0 , 0.2902 )( 289.0 , 0.2026 )( 400.0 , 0.1825 )( 633.0 , 0.1741 )( 1112.0 , 0.1509 )( 1910.0 , 0.1332 )( 3502.0 , 0.1177 )( 6760.0 , 0.0862 )( 13308.0 , 0.064 )( 26588.0 , 0.0467 )( 51360.0 , 0.0346 )( 91055.0 , 0.0323 )( 139534.0 , 0.032 )( 207542.0 , 0.0316 )( 315784.0 , 0.0313 )( 435345.0 , 0.0313 )( 735761.0 , 0.0313 )( 1016673.0 , 0.0312 )};
%addlegendentry{Modified Kuzmin limiter}  
\end{loglogaxis}
\end{tikzpicture}


==> posteriori_images_tex/smear_hang_grid_1.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{semilogxaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$,ylabel = $\mathrm{smear}_{\mathrm{int}}$,
    legend cell align ={left},, title = hanging nodes,
   legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 81.0 , 0.186423 )( 289.0 , 0.0987196 )( 1089.0 , 0.0505368 )( 1301.0 , 0.051222 )( 1692.0 , 0.051598 )( 2479.0 , 0.0502288 )( 4040.0 , 0.0527386 )( 5189.0 , 0.0534455 )( 7264.0 , 0.0529795 )( 9598.0 , 0.0531824 )( 13811.0 , 0.0489896 )( 18650.0 , 0.0279052 )( 27133.0 , 0.024085 )( 37016.0 , 0.0155494 )( 53781.0 , 0.0140154 )( 72922.0 , 0.0133549 )( 106720.0 , 0.0104791 )( 146592.0 , 0.0085885 )( 212665.0 , 0.0080533 )( 291947.0 , 0.00625034 )};
\addlegendentry{BJK} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 81.0 , 0.188744 )( 289.0 , 0.133318 )( 1089.0 , 0.0737231 )( 1297.0 , 0.0737287 )( 1690.0 , 0.0737287 )( 2473.0 , 0.0737287 )( 4049.0 , 0.0738539 )( 5174.0 , 0.0697279 )( 7294.0 , 0.0703198 )( 9646.0 , 0.0619963 )( 13979.0 , 0.0495638 )( 18753.0 , 0.038418 )( 27406.0 , 0.0369356 )( 36929.0 , 0.0277897 )( 54143.0 , 0.0206215 )( 72799.0 , 0.0188266 )( 107270.0 , 0.0163337 )( 147056.0 , 0.0114522 )( 213183.0 , 0.0111028 )( 291522.0 , 0.0103782 )};
\addlegendentry{Kuzmin} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 81.0 , 0.188744 )( 289.0 , 0.133313 )( 1089.0 , 0.0737168 )( 1300.0 , 0.0727994 )( 1715.0 , 0.071239 )( 2542.0 , 0.071255 )( 3206.0 , 0.0711018 )( 4281.0 , 0.0664564 )( 5617.0 , 0.0542361 )( 10201.0 , 0.0448649 )( 14681.0 , 0.0376189 )( 19681.0 , 0.0241483 )( 37908.0 , 0.0243262 )( 55475.0 , 0.0192385 )( 75556.0 , 0.0115461 )( 109948.0 , 0.0109112 )( 150447.0 , 0.00771116 )( 218442.0 , 0.00755285 )( 297418.0 , 0.00722165 )};
\addlegendentry{MUAS} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/smear_hanging.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{loglogaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$,ylabel = $\mathrm{smear}_{\mathrm{int}}$,
    legend cell align ={left},, title = {$\varepsilon=10^{-4}$, Hanging nodes},
    legend style={at={(1.1, 0.5)},nodes={scale=0.75, transform shape},
                  anchor=west}]
\addplot[color=dark_green,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 0.75, solid}] 
coordinates{( 81.0 , 0.2902 )( 289.0 , 0.2026 )( 395.0 , 0.2003 )( 572.0 , 0.2003 )( 914.0 , 0.198 )( 1217.0 , 0.1979 )( 1634.0 , 0.1979 )( 2336.0 , 0.2016 )( 3434.0 , 0.2058 )( 4737.0 , 0.1684 )( 7179.0 , 0.1352 )( 9985.0 , 0.1146 )( 14561.0 , 0.0776 )( 20048.0 , 0.0781 )( 27488.0 , 0.0654 )( 38449.0 , 0.05 )( 51369.0 , 0.0384 )( 71145.0 , 0.0388 )( 125474.0 , 0.0358 )( 223430.0 , 0.0333 )( 365693.0 , 0.0337 )( 631518.0 , 0.0337 )( 1052316.0 , 0.0322 )};
\addlegendentry{Kuzmin limiter} 
\addplot[color=red,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 0.75, solid}] 
coordinates{( 81.0 , 0.3159 )( 289.0 , 0.1544 )( 395.0 , 0.1422 )( 595.0 , 0.1386 )( 968.0 , 0.1385 )( 1726.0 , 0.158 )( 2284.0 , 0.15 )( 3449.0 , 0.117 )( 4543.0 , 0.1118 )( 6985.0 , 0.1068 )( 9482.0 , 0.0716 )( 14190.0 , 0.0431 )( 19086.0 , 0.0401 )( 28704.0 , 0.0328 )( 39541.0 , 0.0308 )( 66602.0 , 0.0294 )( 95707.0 , 0.0297 )( 159252.0 , 0.0299 )( 223113.0 , 0.0301 )( 310787.0 , 0.0301 )( 520778.0 , 0.0301 )( 766301.0 , 0.0301 )( 1241274.0 , 0.0301 )};
\addlegendentry{BJK limiter} 
\addplot[color=gold,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 0.75, solid}] 
coordinates{( 81.0 , 0.2902 )( 289.0 , 0.2026 )( 398.0 , 0.2017 )( 577.0 , 0.1962 )( 799.0 , 0.1992 )( 1263.0 , 0.1987 )( 1741.0 , 0.2179 )( 2562.0 , 0.1983 )( 3468.0 , 0.14 )( 5172.0 , 0.1304 )( 6980.0 , 0.1219 )( 10145.0 , 0.1274 )( 13531.0 , 0.0943 )( 19026.0 , 0.0854 )( 29656.0 , 0.0748 )( 41554.0 , 0.0538 )( 57331.0 , 0.0537 )( 94241.0 , 0.045 )( 137236.0 , 0.0405 )( 216117.0 , 0.0365 )( 340232.0 , 0.036 )( 546105.0 , 0.0338 )( 869108.0 , 0.0322 )( 1486202.0 , 0.032 )};
\addlegendentry{Modified Kuzmin limiter} 
\end{loglogaxis}
\end{tikzpicture}


==> posteriori_images_tex/smear_kuzmin_diff_tol_conf.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{loglogaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$,ylabel = $\mathrm{smear}_{\mathrm{int}}$,
    legend cell align ={left},, title = conforming closure,
   legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 81.0 , 0.188748 )( 289.0 , 0.133321 )( 1089.0 , 0.0737101 )( 1297.0 , 0.0723768 )( 1698.0 , 0.0723562 )( 2506.0 , 0.0722812 )( 4161.0 , 0.0666534 )( 5375.0 , 0.0621688 )( 7541.0 , 0.0422191 )( 9839.0 , 0.0410367 )( 14229.0 , 0.0391747 )( 18627.0 , 0.0301181 )( 27679.0 , 0.0206049 )( 37325.0 , 0.0200805 )( 54127.0 , 0.0188926 )( 74021.0 , 0.0150223 )( 107520.0 , 0.0111651 )( 147158.0 , 0.0111208 )( 213695.0 , 0.0113145 )( 292544.0 , 0.0113519 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-6}$} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 81.0 , 0.188744 )( 289.0 , 0.133318 )( 1089.0 , 0.0737231 )( 1297.0 , 0.0723472 )( 1698.0 , 0.0723471 )( 2506.0 , 0.0722507 )( 4161.0 , 0.066619 )( 5375.0 , 0.0620624 )( 7541.0 , 0.0422917 )( 9845.0 , 0.041214 )( 14232.0 , 0.0391718 )( 19283.0 , 0.0275837 )( 27668.0 , 0.0205359 )( 37473.0 , 0.0195643 )( 54111.0 , 0.0182194 )( 74202.0 , 0.0115189 )( 107320.0 , 0.0112943 )( 146360.0 , 0.0109659 )( 213142.0 , 0.00949061 )( 291630.0 , 0.00669274 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-8}$} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 81.0 , 0.188744 )( 289.0 , 0.133318 )( 1089.0 , 0.0737231 )( 1297.0 , 0.0723471 )( 1698.0 , 0.0723471 )( 2506.0 , 0.0722505 )( 4161.0 , 0.066619 )( 5375.0 , 0.0620606 )( 7541.0 , 0.0422916 )( 9845.0 , 0.0412139 )( 14232.0 , 0.0391718 )( 19283.0 , 0.0275836 )( 27668.0 , 0.020536 )( 37471.0 , 0.0195653 )( 54111.0 , 0.0182201 )( 74202.0 , 0.0115128 )( 107320.0 , 0.0112945 )( 146372.0 , 0.0109641 )( 213139.0 , 0.0094977 )( 291618.0 , 0.00668284 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-10}$} 
\end{loglogaxis}
\end{tikzpicture}


==> posteriori_images_tex/smear_kuzmin_diff_tol_hang.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{loglogaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$,ylabel = $\mathrm{smear}_{\mathrm{int}}$,
    legend cell align ={left},, title = hanging nodes,
   legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 81.0 , 0.188748 )( 289.0 , 0.133321 )( 1089.0 , 0.0737101 )( 1297.0 , 0.0754364 )( 1686.0 , 0.0754379 )( 2463.0 , 0.075438 )( 3068.0 , 0.0749136 )( 4061.0 , 0.0747297 )( 5020.0 , 0.0727778 )( 7329.0 , 0.0759504 )( 9827.0 , 0.0704118 )( 14078.0 , 0.0756242 )( 18969.0 , 0.0440319 )( 27608.0 , 0.0361558 )( 37485.0 , 0.0325438 )( 54941.0 , 0.0270002 )( 75479.0 , 0.0226746 )( 109142.0 , 0.0179174 )( 142723.0 , 0.0175333 )( 217099.0 , 0.0156506 )( 296348.0 , 0.0144893 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-6}$} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 81.0 , 0.188744 )( 289.0 , 0.133318 )( 1089.0 , 0.0737231 )( 1297.0 , 0.0754348 )( 1686.0 , 0.0754348 )( 2463.0 , 0.0754348 )( 3068.0 , 0.074909 )( 4061.0 , 0.074723 )( 5020.0 , 0.0727336 )( 7329.0 , 0.0757935 )( 9827.0 , 0.0703472 )( 14079.0 , 0.0746606 )( 18958.0 , 0.0537499 )( 27626.0 , 0.042904 )( 37491.0 , 0.0337237 )( 55068.0 , 0.0273411 )( 75543.0 , 0.0243854 )( 109428.0 , 0.0182775 )( 148759.0 , 0.0171925 )( 216401.0 , 0.0144383 )( 297056.0 , 0.011317 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-8}$} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 81.0 , 0.188744 )( 289.0 , 0.133318 )( 1089.0 , 0.0737231 )( 1297.0 , 0.0754348 )( 1686.0 , 0.0754348 )( 2463.0 , 0.0754348 )( 3068.0 , 0.074909 )( 4061.0 , 0.074723 )( 5020.0 , 0.0727336 )( 7329.0 , 0.0757935 )( 9827.0 , 0.0703472 )( 14079.0 , 0.0746576 )( 18958.0 , 0.0537509 )( 27626.0 , 0.0429048 )( 37491.0 , 0.0337235 )( 55068.0 , 0.0273489 )( 75545.0 , 0.0243856 )( 109435.0 , 0.0182824 )( 148788.0 , 0.0171926 )( 217192.0 , 0.0131087 )( 298092.0 , 0.0112813 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-10}$} 
\end{loglogaxis}
\end{tikzpicture}


==> posteriori_images_tex/smear_mkuzmin_diff_tol_conf.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{loglogaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$,ylabel = $\mathrm{smear}_{\mathrm{int}}$,
    legend cell align ={left},, title = conforming closure,
   legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 81.0 , 0.188748 )( 289.0 , 0.133316 )( 1089.0 , 0.0737035 )( 1300.0 , 0.0391116 )( 1594.0 , 0.0250352 )( 2001.0 , 0.0205857 )( 2688.0 , 0.0133606 )( 3552.0 , 0.0133987 )( 4765.0 , 0.00908913 )( 6698.0 , 0.00809536 )( 10231.0 , 0.00601324 )( 15865.0 , 0.00500592 )( 21996.0 , 0.00501468 )( 35934.0 , 0.00470761 )( 54904.0 , 0.00399446 )( 67249.0 , 0.00381279 )( 98978.0 , 0.00331432 )( 136088.0 , 0.00332788 )( 174549.0 , 0.00328255 )( 271565.0 , 0.0030548 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-6}$} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 81.0 , 0.188744 )( 289.0 , 0.133313 )( 1089.0 , 0.0737168 )( 1300.0 , 0.0391265 )( 1594.0 , 0.0250794 )( 2004.0 , 0.0206096 )( 2698.0 , 0.0135129 )( 3508.0 , 0.0133527 )( 4836.0 , 0.00864798 )( 6687.0 , 0.00813011 )( 10323.0 , 0.00603964 )( 13399.0 , 0.00486564 )( 20100.0 , 0.00391155 )( 29224.0 , 0.0035713 )( 39327.0 , 0.00341545 )( 55527.0 , 0.00308552 )( 68217.0 , 0.00310579 )( 116295.0 , 0.00299081 )( 151009.0 , 0.00306863 )( 223872.0 , 0.00289912 )( 271737.0 , 0.00291383 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-8}$} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 81.0 , 0.188744 )( 289.0 , 0.133313 )( 1089.0 , 0.0737168 )( 1300.0 , 0.0391272 )( 1594.0 , 0.0250792 )( 2004.0 , 0.0206106 )( 2701.0 , 0.0135131 )( 3499.0 , 0.0133512 )( 4850.0 , 0.00864858 )( 6704.0 , 0.00813052 )( 10313.0 , 0.0060336 )( 13404.0 , 0.00484669 )( 20096.0 , 0.00391067 )( 29262.0 , 0.0035738 )( 39282.0 , 0.00337368 )( 55312.0 , 0.00305305 )( 68216.0 , 0.00307228 )( 117489.0 , 0.00294998 )( 151603.0 , 0.00310507 )( 227634.0 , 0.00292205 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-10}$} 
\end{loglogaxis}
\end{tikzpicture}


==> posteriori_images_tex/smear_mkuzmin_diff_tol_hang.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{loglogaxis}[scaled y ticks = false,
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$,ylabel = $\mathrm{smear}_{\mathrm{int}}$,
    legend cell align ={left},, title = hanging nodes,
   legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=square*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 81.0 , 0.188748 )( 289.0 , 0.133316 )( 1089.0 , 0.0737035 )( 1295.0 , 0.0514571 )( 1654.0 , 0.0320579 )( 2147.0 , 0.0377141 )( 2850.0 , 0.0272839 )( 3389.0 , 0.0224584 )( 4492.0 , 0.0161652 )( 5264.0 , 0.0120583 )( 7442.0 , 0.00976682 )( 9586.0 , 0.00829799 )( 13304.0 , 0.00591359 )( 19502.0 , 0.00365614 )( 31271.0 , 0.00339109 )( 40465.0 , 0.00351476 )( 53676.0 , 0.00330998 )( 69274.0 , 0.00311588 )( 96755.0 , 0.00285214 )( 134083.0 , 0.00257894 )( 207942.0 , 0.00238381 )( 254311.0 , 0.00240897 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-6}$} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 81.0 , 0.188744 )( 289.0 , 0.133313 )( 1089.0 , 0.0737168 )( 1295.0 , 0.0514343 )( 1655.0 , 0.0327906 )( 2136.0 , 0.0398851 )( 2858.0 , 0.0285465 )( 3438.0 , 0.0146921 )( 4540.0 , 0.00980275 )( 5375.0 , 0.0105067 )( 7867.0 , 0.00933805 )( 9760.0 , 0.00816237 )( 17476.0 , 0.00462069 )( 21157.0 , 0.00236913 )( 30653.0 , 0.00202869 )( 37945.0 , 0.00193748 )( 50636.0 , 0.00180058 )( 71836.0 , 0.00142992 )( 100823.0 , 0.00105036 )( 127703.0 , 0.00106787 )( 157950.0 , 0.000877726 )( 256975.0 , 0.000979396 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-8}$} 
\addplot[color=dark_green,  mark=triangle*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 81.0 , 0.188744 )( 289.0 , 0.133313 )( 1089.0 , 0.0737168 )( 1295.0 , 0.0514346 )( 1655.0 , 0.032789 )( 2136.0 , 0.0398851 )( 2858.0 , 0.0285462 )( 3440.0 , 0.0147392 )( 4537.0 , 0.0099801 )( 5343.0 , 0.00987198 )( 7890.0 , 0.00982902 )( 9735.0 , 0.00820166 )( 13957.0 , 0.00558175 )( 18806.0 , 0.00376856 )( 28305.0 , 0.00271439 )( 36852.0 , 0.00255336 )( 50279.0 , 0.00194533 )( 66558.0 , 0.00168907 )( 79908.0 , 0.00152111 )( 105443.0 , 0.00113449 )( 131762.0 , 0.00102538 )( 159661.0 , 0.00100569 )( 256285.0 , 0.00101474 )};
\addlegendentry{$\varepsilon_{\mathrm{thresh}}=10^{-10}$} 
\end{loglogaxis}
\end{tikzpicture}


==> posteriori_images_tex/thickness_bjk.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{loglogaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$, ylabel = $smear_{\mathrm{int}}$,
    legend cell align ={left},, title = {$\varepsilon=10^{-4}$},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 289.0 , 0.1544 )( 385.0 , 0.1534 )( 452.0 , 0.1544 )( 691.0 , 0.131 )( 968.0 , 0.153 )( 1217.0 , 0.1475 )( 1775.0 , 0.1476 )( 2290.0 , 0.1396 )( 3419.0 , 0.1189 )( 4595.0 , 0.0888 )( 6895.0 , 0.0624 )( 9261.0 , 0.0606 )( 13650.0 , 0.0437 )( 18957.0 , 0.0396 )( 28120.0 , 0.0332 )( 38194.0 , 0.032 )( 59730.0 , 0.0303 )( 85976.0 , 0.0304 )( 98293.0 , 0.0304 )( 118413.0 , 0.0302 )( 147025.0 , 0.03 )( 183131.0 , 0.0301 )( 236401.0 , 0.0301 )( 308290.0 , 0.0302 )( 415735.0 , 0.0302 )};
\addlegendentry{BJK limiter (\afce technique)} 
\addplot[color=blue,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 289.0 , 0.1544 )( 397.0 , 0.1383 )( 583.0 , 0.1284 )( 879.0 , 0.1304 )( 1129.0 , 0.1234 )( 1774.0 , 0.1364 )( 2160.0 , 0.1269 )( 3703.0 , 0.1371 )( 7263.0 , 0.0808 )( 11138.0 , 0.079 )( 15900.0 , 0.08 )( 32083.0 , 0.071 )( 44444.0 , 0.0415 )( 66573.0 , 0.0456 )( 100538.0 , 0.0442 )( 150083.0 , 0.0408 )( 219751.0 , 0.0303 )( 299195.0 , 0.0301 )( 416711.0 , 0.0301 )( 654933.0 , 0.0301 )( 922309.0 , 0.0301 )};
\addlegendentry{BJK limiter (\afcse technique)} 
\end{loglogaxis}
\end{tikzpicture}


==> posteriori_images_tex/thickness_kuzmin.tex <==
\begin{tikzpicture}[scale=0.8]
\begin{loglogaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$, ylabel = $smear_{\mathrm{int}}$,
    legend cell align ={left},, title = {$\varepsilon=10^{-4}$},
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 289.0 , 0.2026 )( 385.0 , 0.2026 )( 566.0 , 0.2026 )( 682.0 , 0.183 )( 962.0 , 0.183 )( 1246.0 , 0.1877 )( 1818.0 , 0.1763 )( 2273.0 , 0.1377 )( 3483.0 , 0.1081 )( 4754.0 , 0.0999 )( 6996.0 , 0.0814 )( 9554.0 , 0.0645 )( 14030.0 , 0.0572 )( 19325.0 , 0.0447 )( 28548.0 , 0.039 )( 39588.0 , 0.0351 )( 62033.0 , 0.0323 )( 91310.0 , 0.0316 )( 121576.0 , 0.031 )( 180498.0 , 0.0304 )( 219613.0 , 0.0305 )( 261517.0 , 0.0304 )( 334521.0 , 0.0305 )( 403679.0 , 0.0308 )( 464229.0 , 0.0306 )( 555817.0 , 0.0309 )( 766861.0 , 0.0308 )};
\addlegendentry{Kuzmin limiter (\afce technique)} 
\addplot[color=blue,  mark=oplus*, line width = 0.5mm,dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 289.0 , 0.2026 )( 397.0 , 0.1881 )( 579.0 , 0.1825 )( 879.0 , 0.1839 )( 1129.0 , 0.1829 )( 1772.0 , 0.1811 )( 2160.0 , 0.1836 )( 3703.0 , 0.1866 )( 7253.0 , 0.1122 )( 11142.0 , 0.105 )( 15890.0 , 0.1096 )( 32059.0 , 0.1002 )( 44438.0 , 0.0681 )( 66687.0 , 0.0666 )( 100620.0 , 0.0605 )( 150214.0 , 0.0515 )( 222308.0 , 0.0416 )( 295495.0 , 0.032 )( 416521.0 , 0.0327 )( 675783.0 , 0.0321 )( 941958.0 , 0.0322 )( 1392563.0 , 0.031 )};
\addlegendentry{Kuzmin limiter (\afcse technique)} 
\end{loglogaxis}
\end{tikzpicture}


==> posteriori_images_tex/var_bjk17_conf.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{semilogxaxis}[
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$,
    legend cell align ={left},, title = conforming closure,
    ymin = -0.01, ymax = 0.1,
    legend style={nodes={scale=0.75, transform shape}, }]
\addplot[color=black,  mark=diamond*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 1.0000000000065512e-05 )( 81.0 , 0.0 )( 289.0 , 0.0 )( 1089.0 , 2.719179992283216e-09 )( 1302.0 , 0.0 )( 1701.0 , 1.7323209533515183e-10 )( 2507.0 , 1.0000164297085945e-05 )( 4128.0 , 0.0 )( 5337.0 , 0.0 )( 7435.0 , 0.0 )( 9825.0 , 2.31980989973124e-09 )( 14077.0 , 0.00028002607370014587 )( 18849.0 , 1.0028210799983839e-05 )( 27431.0 , 1.0066435200073443e-05 )( 37243.0 , 0.00011012640000007679 )( 53915.0 , 0.0054748306400000946 )( 73399.0 , 0.00285009148149995 )( 106850.0 , 0.0003014474900000508 )( 146007.0 , 0.010482840000000104 )( 212464.0 , 0.014073789999999864 )( 290753.0 , 0.07561010000000001 )};
\addlegendentry{$\mathrm{osc}_{\max}(u_h), \varepsilon_{\mathrm{thresh}}=10^{-6}$} 
\addplot[color=gold,  mark=pentagon*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 0.0 )( 81.0 , 0.0 )( 289.0 , 0.0 )( 1089.0 , 6.17239592770602e-12 )( 1302.0 , 0.0 )( 1701.0 , 0.0 )( 2507.0 , 0.0 )( 4128.0 , 0.0 )( 5337.0 , 0.0 )( 7435.0 , 0.0 )( 9731.0 , 0.0 )( 14087.0 , 0.0 )( 18964.0 , 0.0 )( 27372.0 , 0.0 )( 37174.0 , 0.0 )( 53957.0 , 9.786615962070755e-12 )( 73739.0 , 1.5473700010204539e-07 )( 106951.0 , 0.0 )( 146421.0 , 0.0 )( 212466.0 , 0.0 )( 291307.0 , 1.0680345496894006e-13 )};
\addlegendentry{$\mathrm{osc}_{\max}(u_h), \varepsilon_{\mathrm{thresh}}=10^{-8}$} 
\addplot[color=magenta,  mark=star, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 0.0 )( 81.0 , 0.0 )( 289.0 , 0.0 )( 1089.0 , 0.0 )( 1302.0 , 0.0 )( 1701.0 , 0.0 )( 2507.0 , 0.0 )( 4128.0 , 0.0 )( 5337.0 , 0.0 )( 7435.0 , 0.0 )( 9733.0 , 0.0 )( 14090.0 , 9.985567928083583e-12 )( 18961.0 , 0.0 )( 27369.0 , 0.0 )( 37169.0 , 1.2968737195251379e-11 )( 53950.0 , 0.0 )( 73406.0 , 0.0 )( 106897.0 , 3.707700813038173e-12 )( 145753.0 , 0.0 )( 212612.0 , 0.0 )( 291208.0 , 0.0 )};
\addlegendentry{$\mathrm{osc}_{\max}(u_h), \varepsilon_{\mathrm{thresh}}=10^{-10}$} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/var_bjk17_hang.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{semilogxaxis}[
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$,
    legend cell align ={left},, title = hanging nodes,
    ymin = -0.01, ymax = 0.25,
    legend style={nodes={scale=0.75, transform shape}, }]
\addplot[color=black,  mark=diamond*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 1.0000000000065512e-05 )( 81.0 , 0.0 )( 289.0 , 0.0 )( 1089.0 , 2.719179992283216e-09 )( 1301.0 , 7.73070496506989e-11 )( 1692.0 , 0.0010100002980799605 )( 2479.0 , 4.266031972122164e-11 )( 4040.0 , 0.0008100005012399158 )( 5189.0 , 0.002780009398529959 )( 7264.0 , 0.00021000000000004349 )( 9602.0 , 6.022626841684087e-11 )( 13824.0 , 0.0001706440860000935 )( 18653.0 , 1.8363200005033775e-07 )( 27099.0 , 6.042628199987021e-05 )( 37166.0 , 1.023998400007109e-05 )( 53771.0 , 2.03189999936626e-07 )( 72903.0 , 0.00022054247600000743 )( 106709.0 , 0.0003749004999999972 )( 146098.0 , 0.10732492949999983 )( 212260.0 , 0.008960929999999978 )( 291053.0 , 0.12214309999999995 )};
\addlegendentry{$\mathrm{osc}_{\max}(u_h), \varepsilon_{\mathrm{thresh}}=10^{-6}$} 
\addplot[color=gold,  mark=pentagon*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 0.0 )( 81.0 , 0.0 )( 289.0 , 0.0 )( 1089.0 , 6.17239592770602e-12 )( 1301.0 , 0.0 )( 1692.0 , 0.0 )( 2479.0 , 0.0 )( 4040.0 , 0.0 )( 5189.0 , 0.0 )( 7264.0 , 1.999999999990898e-05 )( 9598.0 , 0.0 )( 13811.0 , 0.0 )( 18650.0 , 0.0 )( 27133.0 , 4.747739978938625e-10 )( 37020.0 , 0.0 )( 53770.0 , 0.0 )( 72936.0 , 1.4858700936315472e-09 )( 106735.0 , 0.0 )( 146401.0 , 0.0 )( 212494.0 , 6.167109933841175e-09 )( 291858.0 , 3.941291737419306e-12 )};
\addlegendentry{$\mathrm{osc}_{\max}(u_h), \varepsilon_{\mathrm{thresh}}=10^{-8}$} 
\addplot[color=magenta,  mark=star, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 0.0 )( 81.0 , 0.0 )( 289.0 , 0.0 )( 1089.0 , 0.0 )( 1301.0 , 0.0 )( 1692.0 , 0.0 )( 2479.0 , 0.0 )( 4040.0 , 0.0 )( 5189.0 , 0.0 )( 7264.0 , 0.0 )( 9598.0 , 0.0 )( 13811.0 , 1.3593126624300567e-11 )( 18650.0 , 0.0 )( 27133.0 , 1.2987388942065081e-12 )( 37016.0 , 3.878009025015672e-12 )( 53781.0 , 0.0 )( 72922.0 , 0.0 )( 106720.0 , 0.0 )( 146592.0 , 6.661338147750939e-15 )( 212665.0 , 0.0 )( 291947.0 , 0.0 )};
\addlegendentry{$\mathrm{osc}_{\max}(u_h), \varepsilon_{\mathrm{thresh}}=10^{-10}$} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/var_kuzmin_conf.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{semilogxaxis}[
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$,
    legend cell align ={left},, title = conforming closure,
    ymin = -0.01, ymax = 0.2,
    legend style={nodes={scale=0.75, transform shape}, }]
\addplot[color=black,  mark=diamond*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 0.0 )( 81.0 , 0.0 )( 289.0 , 0.0 )( 1089.0 , 1.397239999256783e-07 )( 1297.0 , 3.21494000088407e-07 )( 1698.0 , 3.081819999195545e-08 )( 2506.0 , 9.192580008310358e-08 )( 4161.0 , 2.939370000065722e-06 )( 5375.0 , 2.1524700000163932e-05 )( 7541.0 , 4.709689999993216e-05 )( 9839.0 , 0.00013908630000014632 )( 14229.0 , 0.00011496420000001173 )( 18627.0 , 0.000273480699999995 )( 27679.0 , 0.0007569250000001304 )( 37325.0 , 0.0003147599999999695 )( 54127.0 , 0.0004175814000000333 )( 74021.0 , 0.001830492999999933 )( 107520.0 , 0.0020227299999999726 )( 147158.0 , 0.026892499999999986 )( 213695.0 , 0.04589759999999998 )( 292544.0 , 0.1733465999999999 )};
\addlegendentry{$\mathrm{osc}_{\max}(u_h), \varepsilon_{\mathrm{thresh}}=10^{-6}$} 
\addplot[color=gold,  mark=pentagon*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 0.0 )( 81.0 , 0.0 )( 289.0 , 0.0 )( 1089.0 , 0.0 )( 1297.0 , 0.0 )( 1698.0 , 0.0 )( 2506.0 , 0.0 )( 4161.0 , 0.0 )( 5375.0 , 0.0 )( 7541.0 , 0.0 )( 9845.0 , 0.0 )( 14232.0 , 0.0 )( 19283.0 , 0.0 )( 27668.0 , 0.0 )( 37473.0 , 0.0 )( 54111.0 , 0.0 )( 74202.0 , 0.0 )( 107320.0 , 4.5098391687758976e-10 )( 146360.0 , 5.405009773085112e-12 )( 213142.0 , 1.0620400114902395e-09 )( 291630.0 , 2.1639801062178776e-11 )};
\addlegendentry{$\mathrm{osc}_{\max}(u_h), \varepsilon_{\mathrm{thresh}}=10^{-8}$} 
\addplot[color=magenta,  mark=star, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 0.0 )( 81.0 , 0.0 )( 289.0 , 0.0 )( 1089.0 , 0.0 )( 1297.0 , 0.0 )( 1698.0 , 0.0 )( 2506.0 , 0.0 )( 4161.0 , 0.0 )( 5375.0 , 0.0 )( 7541.0 , 0.0 )( 9845.0 , 0.0 )( 14232.0 , 0.0 )( 19283.0 , 0.0 )( 27668.0 , 0.0 )( 37471.0 , 0.0 )( 54111.0 , 0.0 )( 74202.0 , 0.0 )( 107320.0 , 0.0 )( 146372.0 , 0.0 )( 213139.0 , 0.0 )( 291618.0 , 0.0 )};
\addlegendentry{$\mathrm{osc}_{\max}(u_h), \varepsilon_{\mathrm{thresh}}=10^{-10}$} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/var_kuzmin_hang.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{semilogxaxis}[
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$,
    legend cell align ={left},, title = hanging nodes,
    ymin = -0.01, ymax = 0.2,
    legend style={nodes={scale=0.75, transform shape}, }]
\addplot[color=black,  mark=diamond*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 0.0 )( 81.0 , 0.0 )( 289.0 , 0.0 )( 1089.0 , 1.397239999256783e-07 )( 1297.0 , 1.5644299189432331e-09 )( 1690.0 , 1.7032399934890918e-09 )( 2473.0 , 1.3236399998284298e-07 )( 4049.0 , 4.898509999851086e-07 )( 5174.0 , 1.9631699998967633e-06 )( 7294.0 , 6.063520000099132e-06 )( 9644.0 , 4.4912999999979775e-05 )( 13979.0 , 3.447629999997481e-05 )( 18753.0 , 7.155739999986643e-05 )( 27405.0 , 0.0001484175999999504 )( 36922.0 , 0.0002592429999999091 )( 54162.0 , 0.0002526060000000996 )( 73167.0 , 0.0013317899999998328 )( 107351.0 , 0.0017151600000000489 )( 147071.0 , 0.0023278530000001574 )( 213363.0 , 0.03074359999999987 )( 292275.0 , 0.05070169999999985 )};
\addlegendentry{$\mathrm{osc}_{\max}(u_h), \varepsilon_{\mathrm{thresh}}=10^{-6}$} 
\addplot[color=gold,  mark=pentagon*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 0.0 )( 81.0 , 0.0 )( 289.0 , 0.0 )( 1089.0 , 0.0 )( 1297.0 , 0.0 )( 1690.0 , 0.0 )( 2473.0 , 0.0 )( 4049.0 , 0.0 )( 5174.0 , 0.0 )( 7294.0 , 0.0 )( 9646.0 , 0.0 )( 13979.0 , 0.0 )( 18753.0 , 0.0 )( 27406.0 , 0.0 )( 36929.0 , 0.0 )( 54145.0 , 0.0 )( 72805.0 , 0.0 )( 107270.0 , 4.219469218469385e-11 )( 147056.0 , 0.0 )( 213220.0 , 7.492451103985331e-12 )( 292315.0 , 1.858970000157001e-08 )};
\addlegendentry{$\mathrm{osc}_{\max}(u_h), \varepsilon_{\mathrm{thresh}}=10^{-8}$} 
\addplot[color=magenta,  mark=star, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 0.0 )( 81.0 , 0.0 )( 289.0 , 0.0 )( 1089.0 , 0.0 )( 1297.0 , 0.0 )( 1690.0 , 0.0 )( 2473.0 , 0.0 )( 4049.0 , 0.0 )( 5174.0 , 0.0 )( 7294.0 , 0.0 )( 9646.0 , 0.0 )( 13979.0 , 0.0 )( 18753.0 , 0.0 )( 27406.0 , 0.0 )( 36929.0 , 0.0 )( 54143.0 , 0.0 )( 72799.0 , 0.0 )( 107270.0 , 0.0 )( 147056.0 , 0.0 )( 213183.0 , 0.0 )( 291522.0 , 0.0 )};
\addlegendentry{$\mathrm{osc}_{\max}(u_h), \varepsilon_{\mathrm{thresh}}=10^{-10}$} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/var_mkuzmin_conf.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{semilogxaxis}[
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$,
    legend cell align ={left},, title = conforming closure,
    ymin = -0.01, ymax = 0.19,
    legend style={nodes={scale=0.75, transform shape}, }]
\addplot[color=black,  mark=diamond*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 0.0 )( 81.0 , 0.0 )( 289.0 , 0.0 )( 1089.0 , 1.4367400003045816e-07 )( 1301.0 , 4.2663006460941233e-10 )( 1710.0 , 3.246059998573969e-08 )( 2553.0 , 2.28254000000927e-05 )( 3229.0 , 6.400029999964474e-06 )( 5446.0 , 4.4543300000032815e-05 )( 7790.0 , 3.8297599999959075e-05 )( 10246.0 , 1.1068400000091572e-05 )( 14673.0 , 4.804280000003658e-05 )( 19050.0 , 0.0001934329999999651 )( 37068.0 , 0.0012694740000001037 )( 55702.0 , 0.0022295800000000643 )( 75471.0 , 0.00258402000000002 )( 109740.0 , 0.03882129999999995 )( 148946.0 , 0.04444849999999989 )( 215616.0 , 0.040556000000000036 )( 294308.0 , 0.18382149999999986 )};
\addlegendentry{$\mathrm{osc}_{\max}(u_h), \varepsilon_{\mathrm{thresh}}=10^{-6}$} 
\addplot[color=gold,  mark=pentagon*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 0.0 )( 81.0 , 0.0 )( 289.0 , 0.0 )( 1089.0 , 0.0 )( 1301.0 , 0.0 )( 1710.0 , 0.0 )( 2553.0 , 0.0 )( 3231.0 , 0.0 )( 5448.0 , 0.0 )( 7790.0 , 0.0 )( 10246.0 , 0.0 )( 14678.0 , 0.0 )( 19790.0 , 0.0 )( 28407.0 , 0.0 )( 38512.0 , 0.0 )( 55776.0 , 0.0 )( 75659.0 , 0.0 )( 110605.0 , 3.330689057889913e-10 )( 150548.0 , 8.737510714951213e-10 )( 219344.0 , 8.401350726217061e-10 )( 298608.0 , 2.9316199912088337e-08 )};
\addlegendentry{$\mathrm{osc}_{\max}(u_h), \varepsilon_{\mathrm{thresh}}=10^{-8}$} 
\addplot[color=magenta,  mark=star, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 0.0 )( 81.0 , 0.0 )( 289.0 , 0.0 )( 1089.0 , 0.0 )( 1301.0 , 0.0 )( 1710.0 , 0.0 )( 2553.0 , 0.0 )( 3231.0 , 0.0 )( 5448.0 , 0.0 )( 7790.0 , 0.0 )( 10246.0 , 0.0 )( 14678.0 , 0.0 )( 19790.0 , 0.0 )( 28407.0 , 0.0 )( 38509.0 , 0.0 )( 55764.0 , 0.0 )( 75659.0 , 0.0 )( 110555.0 , 0.0 )( 150244.0 , 0.0 )( 219212.0 , 0.0 )( 297237.0 , 0.0 )};
\addlegendentry{$\mathrm{osc}_{\max}(u_h), \varepsilon_{\mathrm{thresh}}=10^{-10}$} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/var_mkuzmin_hang.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{semilogxaxis}[scaled y ticks = false,
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$,
    legend cell align ={left},, title = hanging nodes,
    ymin = -0.01, ymax = 0.05,
    legend style={nodes={scale=0.75, transform shape}, }]
\addplot[color=black,  mark=diamond*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 0.0 )( 81.0 , 0.0 )( 289.0 , 0.0 )( 1089.0 , 1.4367400003045816e-07 )( 1300.0 , 1.1679400002684304e-07 )( 1713.0 , 2.9239299998984336e-06 )( 2543.0 , 1.412110000043043e-06 )( 3204.0 , 6.29712000099758e-07 )( 5169.0 , 4.1658700000724025e-06 )( 7732.0 , 7.977289999683279e-07 )( 10217.0 , 1.7179270000111657e-05 )( 14647.0 , 7.952519999987473e-05 )( 19201.0 , 0.0004457570000000466 )( 37341.0 , 0.0003436359999999805 )( 73259.0 , 0.0022881100000000654 )( 145048.0 , 0.026917700000000044 )( 216521.0 , 0.042079999999999895 )( 295712.0 , 0.04710250000000005 )};
\addlegendentry{$\mathrm{osc}_{\max}(u_h), \varepsilon_{\mathrm{thresh}}=10^{-6}$} 
\addplot[color=gold,  mark=pentagon*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 0.0 )( 81.0 , 0.0 )( 289.0 , 0.0 )( 1089.0 , 0.0 )( 1300.0 , 0.0 )( 1715.0 , 0.0 )( 2542.0 , 0.0 )( 3206.0 , 0.0 )( 4281.0 , 0.0 )( 5617.0 , 0.0 )( 10201.0 , 0.0 )( 14681.0 , 0.0 )( 19681.0 , 0.0 )( 37911.0 , 7.466471885209103e-12 )( 55475.0 , 0.0 )( 75568.0 , 0.0 )( 109926.0 , 3.663649383867096e-10 )( 150484.0 , 3.4861002973229915e-14 )( 218643.0 , 1.1787899545367964e-09 )( 297004.0 , 1.653460035555554e-09 )};
\addlegendentry{$\mathrm{osc}_{\max}(u_h), \varepsilon_{\mathrm{thresh}}=10^{-8}$} 
\addplot[color=magenta,  mark=star, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 0.0 )( 81.0 , 0.0 )( 289.0 , 0.0 )( 1089.0 , 0.0 )( 1300.0 , 0.0 )( 1715.0 , 0.0 )( 2542.0 , 0.0 )( 3206.0 , 0.0 )( 4281.0 , 0.0 )( 5617.0 , 0.0 )( 10201.0 , 0.0 )( 14681.0 , 0.0 )( 19681.0 , 0.0 )( 37908.0 , 0.0 )( 55475.0 , 0.0 )( 75556.0 , 0.0 )( 109948.0 , 0.0 )( 150447.0 , 0.0 )( 218442.0 , 0.0 )( 297418.0 , 0.0 )};
\addlegendentry{$\mathrm{osc}_{\max}(u_h), \varepsilon_{\mathrm{thresh}}=10^{-10}$} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/variation_bjk17.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{semilogxaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$,
    legend cell align ={left},, title = {$\varepsilon=10^{-4}$, BJK},
    ymin = 0.88, ymax = 1.12,
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=diamond*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 1.0 )( 81.0 , 1.0 )( 289.0 , 1.0 )( 396.0 , 1.0 )( 589.0 , 1.0 )( 976.0 , 1.0 )( 1749.0 , 1.0 )( 2383.0 , 1.0 )( 3433.0 , 1.0 )( 4688.0 , 1.0 )( 6879.0 , 1.0 )( 9447.0 , 1.0 )( 13780.0 , 1.0 )( 18812.0 , 1.0 )( 27902.0 , 1.0 )( 38485.0 , 1.0 )( 85547.0 , 1.0 )( 118052.0 , 1.0 )( 182600.0 , 1.0 )( 301031.0 , 1.0 )( 448413.0 , 1.0 )( 813863.0 , 1.00000000166247 )( 1266077.0 , 1.0 )};
\addlegendentry{Var (Conforming)} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 1.0 )( 81.0 , 1.0 )( 289.0 , 1.0 )( 395.0 , 1.0 )( 595.0 , 1.0 )( 968.0 , 1.0 )( 1726.0 , 1.0 )( 2284.0 , 1.0 )( 3449.0 , 1.0 )( 4543.0 , 1.0 )( 6985.0 , 1.0 )( 9482.0 , 1.0 )( 14190.0 , 1.0 )( 19086.0 , 1.0 )( 28704.0 , 1.0 )( 39541.0 , 1.0 )( 66602.0 , 1.0 )( 95707.0 , 1.0 )( 159252.0 , 1.0 )( 223113.0 , 1.0 )( 310787.0 , 1.0 )( 520778.0 , 1.0 )( 766301.0 , 1.0 )( 1241274.0 , 1.0 )};
\addlegendentry{Var (Hanging)} 
\addplot[color=dark_green,  line width = 0.5mm,  mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 1 )( 81.0 , 1 )( 289.0 , 1 )( 396.0 , 1 )( 589.0 , 1 )( 976.0 , 1 )( 1749.0 , 1 )( 2383.0 , 1 )( 3433.0 , 1 )( 4688.0 , 1 )( 6879.0 , 1 )( 9447.0 , 1 )( 13780.0 , 1 )( 18812.0 , 1 )( 27902.0 , 1 )( 38485.0 , 1 )( 85547.0 , 1 )( 118052.0 , 1 )( 182600.0 , 1 )( 301031.0 , 1 )( 448413.0 , 1 )( 813863.0 , 1 )( 1266077.0 , 1 )};
\addlegendentry{Unity} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/variation_bjk17_grid_1.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{semilogxaxis}[
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$,
    legend cell align ={left},, title = BJK,
    ymin = -0.2, ymax = 0.2,
     legend style={nodes={scale=0.75, transform shape},}]
\addplot[color=red,  mark=diamond*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 0.0 )( 81.0 , 0.0 )( 289.0 , 0.0 )( 1089.0 , 0.0 )( 1302.0 , 0.0 )( 1701.0 , 0.0 )( 2507.0 , 0.0 )( 4128.0 , 0.0 )( 5337.0 , 0.0 )( 7435.0 , 0.0 )( 9733.0 , 0.0 )( 14090.0 , 9.985567928083583e-12 )( 18961.0 , 0.0 )( 27369.0 , 0.0 )( 37169.0 , 1.2968737195251379e-11 )( 53950.0 , 0.0 )( 73406.0 , 0.0 )( 106897.0 , 3.707700813038173e-12 )( 145753.0 , 0.0 )( 212612.0 , 0.0 )( 291208.0 , 0.0 )};
\addlegendentry{$c_{\max}-c_{\min}-1$,Conforming} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 0.0 )( 81.0 , 0.0 )( 289.0 , 0.0 )( 1089.0 , 0.0 )( 1301.0 , 0.0 )( 1688.0 , 0.0 )( 2461.0 , 0.0 )( 3079.0 , 0.0 )( 4047.0 , 0.0 )( 7170.0 , 0.0 )( 9704.0 , 0.0 )( 13781.0 , 0.0 )( 18476.0 , 2.333022663947304e-12 )( 27002.0 , 1.5880408099633314e-11 )( 37136.0 , 0.0 )( 53499.0 , 0.0 )( 73805.0 , 6.661338147750939e-16 )( 106979.0 , 0.0 )( 146310.0 , 0.0 )( 212863.0 , 2.220446049250313e-16 )( 292703.0 , 1.3100631690576847e-14 )};
\addlegendentry{$c_{\max}-c_{\min}-1$, Hanging} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/variation_kuzmin.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{semilogxaxis}[
    legend pos=north east, xlabel = $\#\ \mathrm{dof}$,
    legend cell align ={left},, title = {$\varepsilon=10^{-4}$, Kuzmin},
    ymin = 0.88, ymax = 1.12,
    legend style={nodes={scale=0.75, transform shape}}]
\addplot[color=red,  mark=diamond*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 1.0 )( 81.0 , 1.0 )( 289.0 , 1.0 )( 396.0 , 1.0 )( 581.0 , 1.0 )( 960.0 , 1.0 )( 1713.0 , 1.0 )( 2426.0 , 1.0 )( 3609.0 , 1.0 )( 6863.0 , 1.0 )( 9431.0 , 1.0 )( 13957.0 , 1.0 )( 19237.0 , 1.00006 )( 28308.0 , 1.00006 )( 39244.0 , 1.00016 )( 62198.0 , 1.00357 )( 105182.0 , 1.00356 )( 140896.0 , 1.00039 )( 195650.0 , 1.00044 )( 263144.0 , 1.0 )( 352944.0 , 1.0 )( 552115.0 , 1.00006 )( 899701.0 , 1.00006 )( 1257243.0 , 1.00006 )};
\addlegendentry{Var (Conforming)} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 1.0 )( 81.0 , 1.0 )( 289.0 , 1.0 )( 395.0 , 1.0 )( 572.0 , 1.02834 )( 914.0 , 1.00335 )( 1217.0 , 1.02795 )( 1634.0 , 1.00576 )( 2336.0 , 1.02658 )( 3434.0 , 1.02654 )( 4737.0 , 1.03275 )( 7179.0 , 1.10265 )( 9985.0 , 1.01888 )( 14561.0 , 1.00372 )( 20048.0 , 1.01226 )( 27488.0 , 1.02244 )( 38449.0 , 1.00103 )( 51369.0 , 1.00056 )( 71145.0 , 1.00057 )( 125474.0 , 1.00047 )( 223430.0 , 1.00053 )( 365693.0 , 1.00051 )( 631518.0 , 1.00045 )( 1052316.0 , 1.00103 )};
\addlegendentry{Var (Hanging)} 
\addplot[color=dark_green,  line width = 0.5mm,  mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 1 )( 81.0 , 1 )( 289.0 , 1 )( 396.0 , 1 )( 581.0 , 1 )( 960.0 , 1 )( 1713.0 , 1 )( 2426.0 , 1 )( 3609.0 , 1 )( 6863.0 , 1 )( 9431.0 , 1 )( 13957.0 , 1 )( 19237.0 , 1 )( 28308.0 , 1 )( 39244.0 , 1 )( 62198.0 , 1 )( 105182.0 , 1 )( 140896.0 , 1 )( 195650.0 , 1 )( 263144.0 , 1 )( 352944.0 , 1 )( 552115.0 , 1 )( 899701.0 , 1 )( 1257243.0 , 1 )};
\addlegendentry{Unity} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/variation_kuzmin_grid_1.tex <==
\begin{tikzpicture}[scale=0.6]
\begin{semilogxaxis}[
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$,
    legend cell align ={left},, title = Kuzmin,
    ymin = -0.01, ymax = 0.2,
    legend style={nodes={scale=0.75, transform shape}, }]
\addplot[color=red,  mark=diamond*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 0.0 )( 81.0 , 0.0 )( 289.0 , 0.0 )( 1089.0 , 0.0 )( 1297.0 , 0.0 )( 1698.0 , 0.0 )( 2506.0 , 0.0 )( 4161.0 , 0.0 )( 5375.0 , 0.0 )( 7541.0 , 0.0 )( 9845.0 , 0.0 )( 14232.0 , 0.0 )( 19283.0 , 0.0 )( 27668.0 , 0.0 )( 37471.0 , 0.0 )( 54111.0 , 0.0 )( 74202.0 , 0.0 )( 107320.0 , 0.0 )( 146372.0 , 0.0 )( 213139.0 , 0.0 )( 291618.0 , 0.0 )};
\addlegendentry{$\mathrm{osc}_{\mathrm{max}}\left(u_h\right)$, conforming} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 0.0 )( 81.0 , 0.0 )( 289.0 , 0.0 )( 1089.0 , 0.0 )( 1297.0 , 0.0 )( 1690.0 , 0.0 )( 2473.0 , 0.0 )( 4049.0 , 0.0 )( 5174.0 , 0.0 )( 7294.0 , 0.0 )( 9646.0 , 0.0 )( 13979.0 , 0.0 )( 18753.0 , 0.0 )( 27406.0 , 0.0 )( 36929.0 , 0.0 )( 54143.0 , 0.0 )( 72799.0 , 0.0 )( 107270.0 , 0.0 )( 147056.0 , 0.0 )( 213183.0 , 0.0 )( 291522.0 , 0.0 )};
\addlegendentry{$\mathrm{osc}_{\mathrm{max}}\left(u_h\right)$, hanging} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/variation_mkuzmin.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{semilogxaxis}[
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$,
    legend cell align ={left},, title = {$\varepsilon=10^{-4}$, Modified Kuzmin},
    ymin = 0.88, ymax = 1.12,
    legend style={nodes={scale=0.75, transform shape}, text opacity =10, fill opacity = 0.6}]
\addplot[color=red,  mark=diamond*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 1.0 )( 81.0 , 1.0 )( 289.0 , 1.0 )( 400.0 , 1.0 )( 633.0 , 1.0 )( 1112.0 , 1.0 )( 1910.0 , 1.0 )( 3502.0 , 1.0 )( 6760.0 , 1.0 )( 13308.0 , 1.0 )( 26588.0 , 1.0 )( 51360.0 , 1.0 )( 91055.0 , 1.0 )( 139534.0 , 1.0 )( 207542.0 , 1.0 )( 315784.0 , 1.0 )( 435345.0 , 1.0 )( 735761.0 , 1.0 )( 1016673.0 , 1.0 )};
\addlegendentry{Var (Conforming)} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 1.0 )( 81.0 , 1.0 )( 289.0 , 1.0 )( 398.0 , 1.0 )( 577.0 , 1.0 )( 799.0 , 1.0 )( 1263.0 , 1.0 )( 1741.0 , 1.0 )( 2562.0 , 1.0 )( 3468.0 , 1.0 )( 5172.0 , 1.0 )( 6980.0 , 1.0 )( 10145.0 , 1.0 )( 13531.0 , 1.0 )( 19026.0 , 1.0 )( 29656.0 , 1.0 )( 41554.0 , 1.0 )( 57331.0 , 1.0 )( 94241.0 , 1.0 )( 137236.0 , 1.0 )( 216117.0 , 1.0 )( 340232.0 , 1.0 )( 546105.0 , 1.0 )( 869108.0 , 1.0 )( 1486202.0 , 1.0 )};
\addlegendentry{Var (Hanging)} 
\addplot[color=dark_green,  line width = 0.5mm,  mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 1 )( 81.0 , 1 )( 289.0 , 1 )( 400.0 , 1 )( 633.0 , 1 )( 1112.0 , 1 )( 1910.0 , 1 )( 3502.0 , 1 )( 6760.0 , 1 )( 13308.0 , 1 )( 26588.0 , 1 )( 51360.0 , 1 )( 91055.0 , 1 )( 139534.0 , 1 )( 207542.0 , 1 )( 315784.0 , 1 )( 435345.0 , 1 )( 735761.0 , 1 )( 1016673.0 , 1 )};
\addlegendentry{Unity} 
\end{semilogxaxis}
\end{tikzpicture}


==> posteriori_images_tex/variation_mkuzmin_grid_1.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{semilogxaxis}[
    legend pos=north west, xlabel = $\#\ \mathrm{dof}$,
    legend cell align ={left}, ,title = MUAS,
    ymin = -0.2, ymax = 0.2,
    legend style={nodes={scale=0.75, transform shape}, }]
\addplot[color=red,  mark=diamond*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 0.0 )( 81.0 , 0.0 )( 289.0 , 0.0 )( 1089.0 , 0.0 )( 1300.0 , 0.0 )( 1594.0 , 0.0 )( 2004.0 , 0.0 )( 2701.0 , 0.0 )( 3499.0 , 0.0 )( 4850.0 , 0.0 )( 6704.0 , 0.0 )( 10313.0 , 0.0 )( 13404.0 , 0.0 )( 20096.0 , 0.0 )( 29262.0 , 0.0 )( 39282.0 , 0.0 )( 55312.0 , 0.0 )( 68216.0 , 0.0 )( 117489.0 , 0.0 )( 151603.0 , 0.0 )( 227634.0 , 0.0 )};
\addlegendentry{$c_{\max}-c_{\min}-1$, Conforming} 
\addplot[color=navy_blue,  mark=oplus*, line width = 0.5mm, dashdotted,, mark options = {scale= 1.5, solid}] 
coordinates{( 25.0 , 0.0 )( 81.0 , 0.0 )( 289.0 , 0.0 )( 1089.0 , 0.0 )( 1295.0 , 0.0 )( 1655.0 , 0.0 )( 2136.0 , 0.0 )( 2858.0 , 0.0 )( 3440.0 , 0.0 )( 4537.0 , 0.0 )( 5343.0 , 0.0 )( 7890.0 , 0.0 )( 9735.0 , 0.0 )( 13957.0 , 0.0 )( 18806.0 , 0.0 )( 28305.0 , 0.0 )( 36852.0 , 2.6645352591003757e-15 )( 50279.0 , 0.0 )( 66558.0 , 0.0 )( 79908.0 , 0.0 )( 105443.0 , 2.220446049250313e-15 )( 131762.0 , 1.6475709685437323e-13 )( 159661.0 , 0.0 )( 256285.0 , 0.0 )};
\addlegendentry{$c_{\max}-c_{\min}-1$, Hanging} 
\end{semilogxaxis}
\end{tikzpicture}

